Catalogue of Phonon Instabilities in Symmetry Group 191 Kagome MT$_6$Z$_6$ Materials

Kagome materials manifest rich physical properties due to the emergence of abundant electronic phases. Here, we carry out a high-throughput first-principles study of the kagome 1:6:6 family MT$_6$Z$_6$ materials in space group 191, focusing on their phonon instability and electronic flat bands. Different MT$_6$Z$_6$ kagome candidates reveal a remarkable variety of kagome flat bands ranging from unfilled, partially filled, to fully filled. Notably, the Mn/Fe-166 compounds exhibit partially filled flat bands with a pronounced sharp peak in the density of states near the Fermi level, leading to magnetic orders that polarize the bands and stabilize the otherwise unstable phonon. When the flat bands are located away from the Fermi level, we find a large number of phonon instabilities, which can be classified into three types, based on the phonon dispersion and vibrational modes. Type-I instabilities involve the in-plane distortion of kagome nets, while type-II and type-III present out-of-plane distortion of trigonal M and Z atoms. We take MgNi$_6$Ge$_6$ and HfNi$_6$In$_6$ as examples to illustrate the possible CDW structures derived from the emergent type-I and type-II instabilities. The type-I instability in MgNi$_6$Ge$_6$ suggests a nematic phase transition, governed by the local twisting of kagome nets. The type-II instability in HfNi$_6$In$_6$ may result in a hexagonal-to-orthorhombic transition, offering insight into the formation of MT$_6$Z$_6$ in other space groups. Additionally, the predicted ScNb$_6$Sn$_6$ is analyzed as an example of the type-III instability. Our predictions suggest a vast kagome family with rich properties induced by the flat bands, possible CDW transitions, and their interplay with magnetism.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\hline
 & TZ & Li & Mg & Ca & Sc & Y & Lu & Ti & Zr & Hf & Nb & Ta & Pr & Nd & Sm & Gd & Tb & Dy & Ho & Er & Tm & Yb & U  \\
\hline
VGe & S & S & {\color{red}${H_4}$} & {\color{blue}${H_4}$} & S & S & S & S & S & S & S & S & S & S & S & S & S & S & S & S & S & S & -  \\ 
VSn & S & S & {\color{red}${H_4}$} & {\color{blue}${H_4}$} & {\color{blue}${H_4}$$^*$} & S$^*$ & S$^*$ & S & S & S & S & S & S & S & S$^*$ & S$^*$ & S$^*$ & S$^*$ & S$^*$ & S$^*$ & S$^*$ & {\color{blue}${H_1}$$^*$} & -  \\ 
NbSn & S & {\color{red}${A_5^-}$} & {\color{red}${H_4}$} & {\color{blue}${H_4}$} & {\color{blue}${H_4}$} & S$^*$ & -  & S & S & S & -  & -  & S & S & S & S & S$^*$ & S & {\color{blue}${H_4}$} & {\color{blue}${H_4}$} & {\color{blue}${H_4}$} & {\color{blue}${H_4}$} & -  \\ 
CrGe & S & S & S & S & S$^*$ & S$^*$ & S & S & S & S & S & S & S & S & S & S$^*$ & S$^*$ & S$^*$ & S$^*$ & S$^*$ & S$^*$ & S$^*$ & -  \\ 
MnGe & {\color{blue}${\Gamma_5^-}$} & {\color{blue}${\Gamma_5^-}$} & {\color{blue}${\Gamma_5^-}$$^*$} & {\color{blue}${\Gamma_5^-}$} & S$^*$ & S$^*$ & S$^*$ & S & S$^*$ & S$^*$ & S & S & S & S$^*$ & S$^*$ & S$^*$ & S$^*$ & S$^*$ & S$^*$ & S$^*$ & S$^*$ & {\color{blue}${\Gamma_5^-}$$^*$} & -  \\ 
MnSn & {\color{blue}${\Gamma_5^-}$} & {\color{blue}${\Gamma_5^-}$$^*$} & {\color{blue}${\Gamma_5^-}$$^*$} & {\color{blue}${\Gamma_3^+}$$^*$} & {\color{blue}${\Gamma_3^+}$$^*$} & {\color{blue}${\Gamma_3^+}$$^*$} & {\color{blue}${\Gamma_3^+}$$^*$} & {\color{blue}${\Gamma_3^+}$} & {\color{blue}${\Gamma_3^+}$$^*$} & {\color{blue}${\Gamma_3^+}$$^*$} & {\color{blue}${\Gamma_3^+}$} & {\color{blue}${\Gamma_3^+}$} & {\color{blue}${\Gamma_3^+}$} & {\color{blue}${\Gamma_3^+}$} & {\color{blue}${\Gamma_3^+}$$^*$} & {\color{blue}${\Gamma_3^+}$$^*$} & {\color{blue}${\Gamma_3^+}$$^*$} & {\color{blue}${\Gamma_3^+}$$^*$} & {\color{blue}${\Gamma_3^+}$$^*$} & {\color{blue}${\Gamma_3^+}$$^*$} & {\color{blue}${\Gamma_3^+}$$^*$} & {\color{blue}${\Gamma_5^-}$$^*$} & -  \\ 
FeGe & {\color{blue}${A_5^-}$}$^*$ & {\color{blue}${A_5^+}$$^*$} & {\color{blue}${A_5^-}$$^*$} & {\color{blue}${A_5^+}$$^*$} & {\color{blue}${A_5^+}$$^*$} & {\color{blue}${A_5^-}$$^*$} & {\color{blue}${A_5^+}$$^*$} & {\color{blue}${A_3^-}$$^*$} & {\color{blue}${A_3^-}$$^*$} & {\color{blue}${A_3^-}$$^*$} & {\color{blue}${\Gamma_3^-}$$^*$} & {\color{blue}${\Gamma_3^-}$} & {\color{blue}${A_5^+}$} & {\color{blue}${A_5^+}$} & {\color{blue}${A_5^+}$$^*$} & {\color{blue}${A_5^+}$$^*$} & {\color{blue}${A_5^-}$$^*$} & {\color{blue}${A_5^-}$$^*$} & {\color{blue}${A_5^-}$$^*$} & {\color{blue}${A_5^+}$$^*$} & {\color{blue}${A_5^-}$$^*$} & {\color{blue}${A_5^+}$$^*$} & {\color{blue}${A_4^+}$$^*$} \\ 
FeSn & {\color{blue}${A_5^-}$}$^*$ & {\color{blue}${A_5^+}$} & {\color{blue}${A_5^+}$} & {\color{blue}${A_5^+}$} & {\color{blue}${A_5^+}$$^*$} & {\color{blue}${A_5^+}$$^*$} & {\color{blue}${A_5^+}$$^*$} & {\color{blue}${A_5^+}$} & {\color{blue}${A_5^+}$$^*$} & {\color{blue}${A_5^+}$} & {\color{blue}${\Gamma_3^+}$} & {\color{blue}${\Gamma_3^+}$} & {\color{blue}${A_5^+}$} & {\color{blue}${A_5^+}$} & {\color{blue}${A_5^+}$$^*$} & {\color{blue}${A_5^+}$$^*$} & {\color{blue}${A_5^-}$$^*$} & {\color{blue}${A_5^+}$$^*$} & {\color{blue}${A_5^+}$$^*$} & {\color{blue}${A_5^-}$$^*$} & {\color{blue}${A_5^+}$$^*$} & {\color{blue}${A_5^+}$} & -  \\ 
CoGe & {\color{blue}${\Gamma_3^-}$} & {\color{blue}${A_3^-}$$^*$} & {\color{red}${A_3^-}$$^*$} & {\color{blue}${\Gamma_4^+}$$^*$} & {\color{blue}${\Gamma_4^+}$$^*$} & {\color{blue}${\Gamma_4^+}$$^*$} & {\color{blue}${\Gamma_4^+}$$^*$} & {\color{blue}${A_4^+}$$^*$} & {\color{blue}${A_4^+}$$^*$} & {\color{red}${A_4^+}$$^*$} & {\color{blue}${A_3^-}$} & {\color{red}${A_3^-}$} & {\color{blue}${\Gamma_4^+}$} & {\color{blue}${\Gamma_4^+}$} & {\color{blue}${\Gamma_4^+}$$^*$} & {\color{blue}${\Gamma_4^+}$$^*$} & {\color{blue}${\Gamma_4^+}$$^*$} & {\color{blue}${\Gamma_4^+}$$^*$} & {\color{blue}${\Gamma_4^+}$$^*$} & {\color{blue}${\Gamma_4^+}$$^*$} & {\color{blue}${\Gamma_4^+}$$^*$} & {\color{blue}${\Gamma_4^+}$$^*$} & {\color{red}${A_4^+}$$^*$} \\ 
CoSn & S$^*$ & S & S & S & S & S$^*$ & S$^*$ & S & S & S & S & S & S & S & S$^*$ & S$^*$ & S$^*$ & S$^*$ & S$^*$ & S$^*$ & S$^*$ & S & -  \\ 
NiSi & {\color{red}${A_2^-}$} & {\color{red}${A_3^-}$$^*$} & {\color{red}${\Gamma_4^+}$$^*$} & {\color{blue}${\Gamma_4^+}$} & {\color{red}${\Gamma_4^+}$} & S & {\color{red}${\Gamma_4^+}$} & {\color{red}${\Gamma_4^+}$} & S & {\color{red}${\Gamma_4^+}$} & {\color{red}${A_4^+}$} & {\color{red}${A_4^+}$} & S & S & S & S & S & S & S & S & S & {\color{blue}${\Gamma_4^+}$} & -  \\ 
NiGe & {\color{red}${A_2^-}$} & {\color{red}${A_3^-}$$^*$} & {\color{red}${\Gamma_4^+}$$^*$} & S & {\color{red}${\Gamma_4^+}$$^*$} & S & S & {\color{red}${\Gamma_4^+}$} & S & {\color{red}${\Gamma_4^+}$} & {\color{red}${A_3^-}$} & {\color{red}${A_3^-}$} & S & S & S & S & S & S & S & S & S & S & -  \\ 
NiSn & {\color{red}${A_2^-}$} & S & S & S & S & S & S & S & S & S & S & S & S & S & S & S & S & S & S & S & S & S & -  \\ 
NiIn & S$^*$ & S & {\color{red}${K_4}$} & S & S & S & {\color{blue}${M_3^-}$} & {\color{blue}${M_3^-}$} & S & {\color{blue}${M_3^-}$} & S & {\color{blue}${M_3^-}$} & S & S & S & S & S & S & S & S & {\color{blue}${M_3^-}$} & S & -  \\ 
\hline
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{rccccccc} 
  \hline
  \hline

M(TZ)$_6$ & VSn & VGe & CrGe & MnSn & MnGe & FeGa & FeGe \\
\hline
Li [$2s^1$]  & 191$^a$ & 65$^a$ &  & 191~\cite{LiMnSn2006,LiMnSn2021} &  &  & $^1$191~\cite{CoFeNiGe1981}   \\ 
\hline
Mg [$3s^2$]  & 191$^a$ & 191$^a$ &  & 191~\cite{MgZrHfMnSn2002} & {\color{black} 191}~\cite{MgMnGe2008} &  & $^1${\color{black} 191}~\cite{CoFeNiGe1981}  \\ 
Ca [$4s^2$]  &  &  &  & 191~\cite{MgCaMnSn1998} &  &  & $^{0.5}${\color{black} 191}~\cite{CaFeCoGe2023}, 63~\cite{CaFeGe2022,CaFeCoGe2023}   \\ 
\hline
Sc [$3d^1$] & $^1$191~\cite{ScVSn2022} & 191$^a$ & $^1${\color{black}191}~\cite{ScCrGe1988} & $^1${\color{black} 191}~\cite{RMnSn1991} & $^1${\color{black} 191}~\cite{RTGe1992,ZrLuScMnGe1999} & 71~\cite{RFeGa1990} & $^1${\color{black} 191}~\cite{RTGe1992}   \\ 
Y [$4d^1$] & $^1${\color{black}191}~\cite{RVSn2011,GdVSn2021,YVSnGdVSn2021} & 191$^a$ & $^1${\color{black}191}~\cite{YCrGe2013,YCrGe2022}  & $^1$191~\cite{RMnSn1991,YMnSn2021} & $^1$191~\cite{RTGe1992,YMnGe-LuMnSn1993} & 71~\cite{RFeGa1990} & $^{0.5}${\color{black} 191}$^{c}$~\cite{RFeGe1994}, $^{0.76}$63~\cite{RTGe1992,RFeGe1994}  \\ 
Lu [$5d^1$] & $^{0.962}${\color{black}191}~\cite{RVSn2011} &  &  & $^1${\color{black} 191}~\cite{RMnSn1991,YMnGe-LuMnSn1993,RMnSn1999} & $^1${\color{black} 191}~\cite{RTGe1992,ZrLuScMnGe1999} & 71~\cite{RFeGa1990} & $^{0.5}${\color{black} 191}$^{c}$~\cite{RTGe1992,YLuHfFeGe1998,RFeGeSn2001}   \\ 
\hline
Ti [$3d^2$] & 191$^a$ &  &  &  &  &  & $^1$191~\cite{ScTiZrHfNb2000}   \\ 
Zr [$4d^2$] & 191$^a$ &  &  & $^1$191~\cite{MgZrHfMnSn2002} & $^1${\color{black} 191}~\cite{ZrLuScMnGe1999} & 71~\cite{RFeGa1990} & $^1${\color{black} 191}~\cite{ScTiZrHfNb2000}    \\ 
Hf [$5d^2$] & 191$^a$ &  &  & $^1${\color{black} 191}~\cite{MgZrHfMnSn2002} & $^1${\color{black} 191}~\cite{HfMnGe2006} & 71~\cite{RFeGa1990} & $^1${\color{black} 191}~\cite{YLuHfFeGe1998,ScTiZrHfNb2000}   \\ 
\hline
Nb [$4d^4$] &  &  &  &  &  &  & $^1${\color{black} 191}~\cite{ScTiZrHfNb2000}  \\ 
\hline
\hline
Pr [$4f^3$] &  &  &  & 71~\cite{PrNdSmMnSn1993} &  &  &    \\ 
Nd [$4f^4$] &  &  &  & 71~\cite{PrNdSmMnSn1993} & $^{0.5}${\color{black} 191}~\cite{RTGe1992} &  &     \\ 
Sm [$4f^6$] & $^{0.78}${\color{black} 191}~\cite{SmVSn2023} &  &  & $^{0.75}${\color{black} 191}~\cite{RMnSnScFeSn1988,NdSmMnSn1997}, 71~\cite{PrNdSmMnSn1993} & $^{0.5}${\color{black} 191}~\cite{RTGe1992} & 71$^b$ & $^{0.5}${\color{black} 191}$^{c}$~\cite{salamakha1999ternary}   \\ 
Gd [$4f^75d^1$] & $^{0.932}${\color{black}191}~\cite{RVSn2011,GdVSn2021,YVSnGdVSn2021} &  & $^1$191~\cite{GdCrGe1993} & 191~\cite{RMnSn1991,GdMnSn2012,GdMnSn2020} & $^1$191~\cite{RTGe1992,RMnGe1993} & 71~\cite{RFeGa1990} & $^{0.5}${\color{black} 191}$^{c}$~\cite{RFeGe1994,RFeGeSn2001}, 62~\cite{RTGe1992}    \\ 
Tb [$4f^9$] & 191~\cite{TbVSn2022,TbTmVSn2022} &  & $^{0.816}${\color{black} 191}~\cite{RCrGe1994} & $^1$191~\cite{RMnSn1991,RMnSn1999,TbMnSn2020} & $^{0.994}${\color{black}191}~\cite{RTGe1992,RMnGe1993} & 71~\cite{RFeGa1990} & $^{0.5}${\color{black} 191}$^{c}$~\cite{RFeGe1994}, 63~\cite{RTGe1992,RFeGe1994}  \\ 
Dy [$4f^{10}$] & $^{0.914}${\color{black}191}~\cite{RVSn2011,TbTmVSn2022} &  & $^{0.916}${\color{black} 191}~\cite{DyHoErYCrGe1997} & 191~\cite{RMnSn1991} & $^1$191~\cite{RTGe1992,RMnGe1993} & 71~\cite{RFeGa1990} & $^{0.5}${\color{black} 191}$^{c}$,63~\cite{RTGe1992,RFeGeSn2001}    \\ 
Ho [$4f^{11}$] & $^{0.936}${\color{black}191}~\cite{RVSn2011,GdHoVSn2021,TbTmVSn2022} &  & $^1${\color{black} 191}~\cite{DyHoErYCrGe1997}  & $^1$191~\cite{RMnSn1991,RMnSn1999} & $^1$191~\cite{RTGe1992,RMnGe1993} & 71~\cite{RFeGa1990} & $^{0.5}${\color{black} 191}$^{c}$, 63~\cite{RTGe1992,RFeGeSn2001}   \\ 
Er [$4f^{12}$] & $^{0.893}${\color{black}191}~\cite{RVSn2011,TbTmVSn2022} &  & $^{0.958}${\color{black} 191}~\cite{DyHoErYCrGe1997}  & {\color{black} 191}~\cite{RMnSn1991,RMnSn1999} & $^{0.991}${\color{black}191}~\cite{RTGe1992,RMnGe1993} & 71~\cite{RFeGa1990} & $^{0.5}${\color{black} 191}$^{c}$, 71~\cite{RTGe1992,RFeGe1994,RFeGeSn2001}    \\ 
Tm [$4f^{13}$] & $^{0.957}${\color{black}191}~\cite{RVSn2011,TbTmVSn2022} &  & 191~\cite{RCrGe2020} & $^{0.972}${\color{black}191}~\cite{RMnSn1991,RMnSn1999} & $^1${\color{black} 191}~\cite{RTGe1992} & 71~\cite{RFeGa1990} & $^{0.5}${\color{black} 191}$^{c}$, 71~\cite{RTGe1992,RFeGeSn2001}   \\ 
Yb [$4f^{14}$] & 191~\cite{YbVSn2022} &  & 191~\cite{RCrGe2020,YbVSn2022} & $^{0.5}$191~\cite{YbMnSn1999} & $^{0.997}${\color{black}191}~\cite{RTGe1992} & 71~\cite{RFeGa1990} & $^{0.5}${\color{black} 191}$^{c}$~\cite{RTGe1992,RFeGeSn2001}    \\ 
U [$5f^{3}6d^1$] &  &  &  &  &  & 71~\cite{UFeGa2006} & $^{0.5}${\color{black} 191}$^{c}$~\cite{UFeGe1994}    \\

\hline
\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{rcccccccc} 
  \hline
  \hline
M(TZ)$_6$ & FeSn & FeAl & CoGa & CoGe & CoSn & NiSi & NiGe & NbSn \\
\hline
Li [$2s^1$]  &  &  &  & $^1${\color{black} 191}~\cite{CoFeNiGe1981} & 191$^a$ & $^1$191~\cite{CoFeNiGe1981} & $^1$191~\cite{CoFeNiGe1981} &   \\ 
\hline
Mg [$3s^2$]  & 191$^a$ &  &  & $^1${\color{black} 191}~\cite{CoFeNiGe1981,MgCoGe2006,MgCoGe2021} & 65$^a$ & $^{0.5}${\color{black} 191}~\cite{CoFeNiGe1981} & $^{0.5}${\color{black} 191}~\cite{CoFeNiGe1981} &   \\ 
Ca [$4s^2$]  &  &  &  & $^{0.5}${\color{black} 191}~\cite{CaFeCoGe2023}, 71~\cite{CaFeCoGe2023} &  &  &  &   \\ 
\hline
Sc [$3d^1$] & $^{0.85}${\color{black} 191}~\cite{RMnSnScFeSn1988} & 71$^b$ & 71$^b$ & $^1${\color{black} 191}~\cite{CoFeNiGe1981} & 65$^a$ & $^{0.5}${\color{black} 191}$^{c}$ & $^1$191~\cite{CoFeNiGe1981} &   \\ 
Y [$4d^1$] & $^{0.5}${\color{black} 191}$^{c}$, 71~\cite{RFeSn1991,RFeGeSn2001} & 71$^b$ & 71$^b$ & $^{0.5}${\color{black} 191}$^{c}$~\cite{CoFeNiGe1981} & $^{0.5}${\color{black} 191}$^{c}$~\cite{RCoSn1984,YCoSn2017} &  & 191$^a$ & $^1${\color{black} 191}~\cite{YNbSn2012}  \\ 
Lu [$5d^1$] & $^{0.5}${\color{black} 191}$^{c}$~\cite{RFeGeSn2001} &  &  & $^{0.5}${\color{black} 191}~\cite{CoFeNiGe1981} & $^{0.5}${\color{black} 191}$^{c}$~\cite{RCoSn1984} &  &  &   \\ 
\hline
Ti [$3d^2$] & 191$^a$ &  &  & $^1${\color{black} 191}~\cite{TiCoGe2019} & 65$^a$ &  & 191$^a$ &   \\ 
Zr [$4d^2$] & $^{0.75}${\color{black} 191}~\cite{ScTmLuZrFeSn2000} & 71$^b$ & 71$^b$ & $^1${\color{black} 191}~\cite{CoFeNiGe1981} & 191$^a$ &  & 191$^a$ &   \\ 
Hf [$5d^2$] & 191$^a$ & 71$^b$ &  & $^1${\color{black} 191}~\cite{CoFeNiGe1981} & 191$^a$ &  & 191$^a$ &   \\ 
\hline
Nb [$4d^4$] &  &  &  &  &  &  &  & $-$  \\ 
\hline
\hline
Pr [$4f^3$]  &  & 71$^b$ &  &  &  &  &  &   \\ 
Nd [$4f^4$] &  &  &  &  &  &  &  &   \\ 
Sm [$4f^6$] & $^{0.5}${\color{black} 191}~\cite{SmFeSn2000} &  &  & $^{0.5}${\color{black} 191}$^{c}$ & $^{0.5}${\color{black} 191}$^{c}$ &  &  &   \\ 
Gd [$4f^75d^1$] & $^{0.5}${\color{black} 191}$^{c}$, 63~\cite{RFeSn1991,RFeGeSn2001} & 71$^b$ &  & $^{0.5}${\color{black} 191}$^{c}$~\cite{CoFeNiGe1981} & $^{0.5}$ {\color{black} 191}$^{c}$ &  &  &   \\ 
Tb [$4f^9$] & $^{0.5}${\color{black} 191}$^{c}$, 63~\cite{RFeSn1991,RFeGeSn2001} & 71$^b$ & 71$^b$ & $^{0.5}${\color{black} 191}$^{c}$~\cite{CoFeNiGe1981} & $^{0.5}${\color{black} 191}$^{c}$~\cite{RCoSn1984} & &  & $^1${\color{black} 191}~\cite{TbNbSn2010}  \\ 
Dy [$4f^{10}$] & $^{0.5}${\color{black} 191}$^{c}$,~65~\cite{RFeSn1991}, 63~\cite{RFeGeSn2001} & 71$^b$ & 71$^b$ & $^{0.5}${\color{black} 191}~\cite{CoFeNiGe1981} & $^{0.5}${\color{black} 191}$^{c}$~\cite{RCoSn1984} &  &  &   \\ 
Ho [$4f^{11}$] & $^{0.5}${\color{black} 191}$^{c}$, 71~\cite{RFeSn1991,RFeGeSn2001} & 71$^b$ & 71$^b$ & $^{0.5}${\color{black} 191}~\cite{CoFeNiGe1981} & $^{0.5}${\color{black} 191}$^{c}$~\cite{RCoSn1984} &  &  &   \\ 
Er [$4f^{12}$] & $^{0.5}${\color{black} 191}$^{c}$,63~\cite{RFeSn1991} & 71$^b$ & 71$^b$ & $^{0.5}${\color{black} 191}~\cite{CoFeNiGe1981} & $^{0.5}${\color{black} 191}$^{c}$~\cite{RCoSn1984} & & &   \\ 
Tm [$4f^{13}$] & $^{0.5}${\color{black} 191}$^{c}$~\cite{RFeGeSn2001} &  &  & $^{0.5}${\color{black} 191}~\cite{CoFeNiGe1981} & $^{0.5}${\color{black} 191}$^{c}$~\cite{RCoSn1984} &  &  &   \\ 
Yb [$4f^{14}$] &  & 71$^b$ &  & $^{0.5}${\color{black} 191}~\cite{CoFeNiGe1981,YbCoGe2020,YbCoGe2022} &  &  &  &   \\ 
U [$5f^{3}6d^1$] &  & 71$^b$ &  & $^1$191~\cite{CoFeNiGe1981} &  &  &  &   \\
\hline
\hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{c|c|l|c|l}
\hline
\hline
 & Count & Materials & Count & Materials  \\
\hline
HLS & 6 & \parbox{1.2cm}{VSn, VGe, CrGe, CoSn, NiIn, NbSn} & 166 & \parbox{12cm}{$M$V$_6$Ge$_6$($M$=\hyperref[sms2sec:LiV6Ge6]{{\color{green} Li }}, \hyperref[sms2sec:ScV6Ge6]{{\color{green} Sc }}, \hyperref[sms2sec:TiV6Ge6]{{\color{green} Ti }}, \hyperref[sms2sec:YV6Ge6]{{\color{green} Y }}, \hyperref[sms2sec:ZrV6Ge6]{{\color{green} Zr }}, \hyperref[sms2sec:NbV6Ge6]{{\color{green} Nb }}, \hyperref[sms2sec:PrV6Ge6]{{\color{green} Pr }}, \hyperref[sms2sec:NdV6Ge6]{{\color{green} Nd }}, \hyperref[sms2sec:SmV6Ge6]{{\color{green} Sm }}, \hyperref[sms2sec:GdV6Ge6]{{\color{green} Gd }}, \hyperref[sms2sec:TbV6Ge6]{{\color{green} Tb }}, \hyperref[sms2sec:DyV6Ge6]{{\color{green} Dy }}, \hyperref[sms2sec:HoV6Ge6]{{\color{green} Ho }}, \hyperref[sms2sec:ErV6Ge6]{{\color{green} Er }}, \hyperref[sms2sec:TmV6Ge6]{{\color{green} Tm }}, \hyperref[sms2sec:YbV6Ge6]{{\color{green} Yb }}, \hyperref[sms2sec:LuV6Ge6]{{\color{green} Lu }}, \hyperref[sms2sec:HfV6Ge6]{{\color{green} Hf }}, \hyperref[sms2sec:TaV6Ge6]{{\color{green} Ta }}), $M$V$_6$Sn$_6$($M$=\hyperref[sms2sec:LiV6Sn6]{{\color{green} Li }}, \hyperref[sms2sec:TiV6Sn6]{{\color{green} Ti }}, \hyperref[sms2sec:YV6Sn6]{{\color{green} Y }}, \hyperref[sms2sec:ZrV6Sn6]{{\color{green} Zr }}, \hyperref[sms2sec:NbV6Sn6]{{\color{green} Nb }}, \hyperref[sms2sec:PrV6Sn6]{{\color{green} Pr }}, \hyperref[sms2sec:NdV6Sn6]{{\color{green} Nd }}, \hyperref[sms2sec:SmV6Sn6]{{\color{green} Sm }}, \hyperref[sms2sec:GdV6Sn6]{{\color{green} Gd }}, \hyperref[sms2sec:TbV6Sn6]{{\color{green} Tb }}, \hyperref[sms2sec:DyV6Sn6]{{\color{green} Dy }}, \hyperref[sms2sec:HoV6Sn6]{{\color{green} Ho }}, \hyperref[sms2sec:ErV6Sn6]{{\color{green} Er }}, \hyperref[sms2sec:TmV6Sn6]{{\color{green} Tm }}, \hyperref[sms2sec:LuV6Sn6]{{\color{green} Lu }}, \hyperref[sms2sec:HfV6Sn6]{{\color{green} Hf }}, \hyperref[sms2sec:TaV6Sn6]{{\color{green} Ta }}), $M$Cr$_6$Ge$_6$($M$=\hyperref[sms2sec:LiCr6Ge6]{{\color{green} Li }}, \hyperref[sms2sec:MgCr6Ge6]{{\color{green} Mg }}, \hyperref[sms2sec:CaCr6Ge6]{{\color{green} Ca }}, \hyperref[sms2sec:ScCr6Ge6]{{\color{green} Sc }}, \hyperref[sms2sec:TiCr6Ge6]{{\color{green} Ti }}, \hyperref[sms2sec:YCr6Ge6]{{\color{green} Y }}, \hyperref[sms2sec:ZrCr6Ge6]{{\color{green} Zr }}, \hyperref[sms2sec:NbCr6Ge6]{{\color{green} Nb }}, \hyperref[sms2sec:PrCr6Ge6]{{\color{green} Pr }}, \hyperref[sms2sec:NdCr6Ge6]{{\color{green} Nd }}, \hyperref[sms2sec:SmCr6Ge6]{{\color{green} Sm }}, \hyperref[sms2sec:GdCr6Ge6]{{\color{green} Gd }}, \hyperref[sms2sec:TbCr6Ge6]{{\color{green} Tb }}, \hyperref[sms2sec:DyCr6Ge6]{{\color{green} Dy }}, \hyperref[sms2sec:HoCr6Ge6]{{\color{green} Ho }}, \hyperref[sms2sec:ErCr6Ge6]{{\color{green} Er }}, \hyperref[sms2sec:TmCr6Ge6]{{\color{green} Tm }}, \hyperref[sms2sec:YbCr6Ge6]{{\color{green} Yb }}, \hyperref[sms2sec:LuCr6Ge6]{{\color{green} Lu }}, \hyperref[sms2sec:HfCr6Ge6]{{\color{green} Hf }}, \hyperref[sms2sec:TaCr6Ge6]{{\color{green} Ta }}), $M$Mn$_6$Ge$_6$($M$=\hyperref[sms2sec:ScMn6Ge6]{{\color{green} Sc }}, \hyperref[sms2sec:TiMn6Ge6]{{\color{green} Ti }}, \hyperref[sms2sec:YMn6Ge6]{{\color{green} Y }}, \hyperref[sms2sec:ZrMn6Ge6]{{\color{green} Zr }}, \hyperref[sms2sec:NbMn6Ge6]{{\color{green} Nb }}, \hyperref[sms2sec:PrMn6Ge6]{{\color{green} Pr }}, \hyperref[sms2sec:NdMn6Ge6]{{\color{green} Nd }}, \hyperref[sms2sec:SmMn6Ge6]{{\color{green} Sm }}, \hyperref[sms2sec:GdMn6Ge6]{{\color{green} Gd }}, \hyperref[sms2sec:TbMn6Ge6]{{\color{green} Tb }}, \hyperref[sms2sec:DyMn6Ge6]{{\color{green} Dy }}, \hyperref[sms2sec:HoMn6Ge6]{{\color{green} Ho }}, \hyperref[sms2sec:ErMn6Ge6]{{\color{green} Er }}, \hyperref[sms2sec:TmMn6Ge6]{{\color{green} Tm }}, \hyperref[sms2sec:LuMn6Ge6]{{\color{green} Lu }}, \hyperref[sms2sec:HfMn6Ge6]{{\color{green} Hf }}, \hyperref[sms2sec:TaMn6Ge6]{{\color{green} Ta }}), $M$Co$_6$Sn$_6$($M$=\hyperref[sms2sec:LiCo6Sn6]{{\color{green} Li }}, \hyperref[sms2sec:MgCo6Sn6]{{\color{green} Mg }}, \hyperref[sms2sec:CaCo6Sn6]{{\color{green} Ca }}, \hyperref[sms2sec:ScCo6Sn6]{{\color{green} Sc }}, \hyperref[sms2sec:TiCo6Sn6]{{\color{green} Ti }}, \hyperref[sms2sec:YCo6Sn6]{{\color{green} Y }}, \hyperref[sms2sec:ZrCo6Sn6]{{\color{green} Zr }}, \hyperref[sms2sec:NbCo6Sn6]{{\color{green} Nb }}, \hyperref[sms2sec:PrCo6Sn6]{{\color{green} Pr }}, \hyperref[sms2sec:NdCo6Sn6]{{\color{green} Nd }}, \hyperref[sms2sec:SmCo6Sn6]{{\color{green} Sm }}, \hyperref[sms2sec:GdCo6Sn6]{{\color{green} Gd }}, \hyperref[sms2sec:TbCo6Sn6]{{\color{green} Tb }}, \hyperref[sms2sec:DyCo6Sn6]{{\color{green} Dy }}, \hyperref[sms2sec:HoCo6Sn6]{{\color{green} Ho }}, \hyperref[sms2sec:ErCo6Sn6]{{\color{green} Er }}, \hyperref[sms2sec:TmCo6Sn6]{{\color{green} Tm }}, \hyperref[sms2sec:YbCo6Sn6]{{\color{green} Yb }}, \hyperref[sms2sec:LuCo6Sn6]{{\color{green} Lu }}, \hyperref[sms2sec:HfCo6Sn6]{{\color{green} Hf }}, \hyperref[sms2sec:TaCo6Sn6]{{\color{green} Ta }}, \hyperref[sms2sec:TlCo6Sn6]{{\color{green} Tl }}), $M$Ni$_6$Si$_6$($M$=\hyperref[sms2sec:YNi6Si6]{{\color{green} Y }}, \hyperref[sms2sec:ZrNi6Si6]{{\color{green} Zr }}, \hyperref[sms2sec:PrNi6Si6]{{\color{green} Pr }}, \hyperref[sms2sec:NdNi6Si6]{{\color{green} Nd }}, \hyperref[sms2sec:SmNi6Si6]{{\color{green} Sm }}, \hyperref[sms2sec:GdNi6Si6]{{\color{green} Gd }}, \hyperref[sms2sec:TbNi6Si6]{{\color{green} Tb }}, \hyperref[sms2sec:DyNi6Si6]{{\color{green} Dy }}, \hyperref[sms2sec:HoNi6Si6]{{\color{green} Ho }}, \hyperref[sms2sec:ErNi6Si6]{{\color{green} Er }}), $M$Ni$_6$Ge$_6$($M$=\hyperref[sms2sec:CaNi6Ge6]{{\color{green} Ca }}, \hyperref[sms2sec:YNi6Ge6]{{\color{green} Y }}, \hyperref[sms2sec:ZrNi6Ge6]{{\color{green} Zr }}, \hyperref[sms2sec:PrNi6Ge6]{{\color{green} Pr }}, \hyperref[sms2sec:NdNi6Ge6]{{\color{green} Nd }}, \hyperref[sms2sec:SmNi6Ge6]{{\color{green} Sm }}, \hyperref[sms2sec:GdNi6Ge6]{{\color{green} Gd }}, \hyperref[sms2sec:TbNi6Ge6]{{\color{green} Tb }}, \hyperref[sms2sec:DyNi6Ge6]{{\color{green} Dy }}, \hyperref[sms2sec:HoNi6Ge6]{{\color{green} Ho }}, \hyperref[sms2sec:ErNi6Ge6]{{\color{green} Er }}, \hyperref[sms2sec:TmNi6Ge6]{{\color{green} Tm }}, \hyperref[sms2sec:YbNi6Ge6]{{\color{green} Yb }}, \hyperref[sms2sec:LuNi6Ge6]{{\color{green} Lu }}), $M$Ni$_6$In$_6$($M$=\hyperref[sms2sec:LiNi6In6]{{\color{green} Li }}, \hyperref[sms2sec:CaNi6In6]{{\color{green} Ca }}, \hyperref[sms2sec:ScNi6In6]{{\color{green} Sc }}, \hyperref[sms2sec:YNi6In6]{{\color{green} Y }}, \hyperref[sms2sec:ZrNi6In6]{{\color{green} Zr }}, \hyperref[sms2sec:NbNi6In6]{{\color{green} Nb }}, \hyperref[sms2sec:PrNi6In6]{{\color{green} Pr }}, \hyperref[sms2sec:NdNi6In6]{{\color{green} Nd }}, \hyperref[sms2sec:SmNi6In6]{{\color{green} Sm }}, \hyperref[sms2sec:GdNi6In6]{{\color{green} Gd }}, \hyperref[sms2sec:TbNi6In6]{{\color{green} Tb }}, \hyperref[sms2sec:DyNi6In6]{{\color{green} Dy }}, \hyperref[sms2sec:HoNi6In6]{{\color{green} Ho }}, \hyperref[sms2sec:ErNi6In6]{{\color{green} Er }}, \hyperref[sms2sec:YbNi6In6]{{\color{green} Yb }}), $M$Ni$_6$Sn$_6$($M$=\hyperref[sms2sec:LiNi6Sn6]{{\color{green} Li }}, \hyperref[sms2sec:MgNi6Sn6]{{\color{green} Mg }}, \hyperref[sms2sec:CaNi6Sn6]{{\color{green} Ca }}, \hyperref[sms2sec:ScNi6Sn6]{{\color{green} Sc }}, \hyperref[sms2sec:TiNi6Sn6]{{\color{green} Ti }}, \hyperref[sms2sec:YNi6Sn6]{{\color{green} Y }}, \hyperref[sms2sec:ZrNi6Sn6]{{\color{green} Zr }}, \hyperref[sms2sec:NbNi6Sn6]{{\color{green} Nb }}, \hyperref[sms2sec:PrNi6Sn6]{{\color{green} Pr }}, \hyperref[sms2sec:NdNi6Sn6]{{\color{green} Nd }}, \hyperref[sms2sec:SmNi6Sn6]{{\color{green} Sm }}, \hyperref[sms2sec:GdNi6Sn6]{{\color{green} Gd }}, \hyperref[sms2sec:TbNi6Sn6]{{\color{green} Tb }}, \hyperref[sms2sec:DyNi6Sn6]{{\color{green} Dy }}, \hyperref[sms2sec:HoNi6Sn6]{{\color{green} Ho }}, \hyperref[sms2sec:ErNi6Sn6]{{\color{green} Er }}, \hyperref[sms2sec:TmNi6Sn6]{{\color{green} Tm }}, \hyperref[sms2sec:YbNi6Sn6]{{\color{green} Yb }}, \hyperref[sms2sec:LuNi6Sn6]{{\color{green} Lu }}, \hyperref[sms2sec:HfNi6Sn6]{{\color{green} Hf }}, \hyperref[sms2sec:TaNi6Sn6]{{\color{green} Ta }}), $M$Nb$_6$Sn$_6$($M$=\hyperref[sms2sec:TiNb6Sn6]{{\color{green} Ti }}, \hyperref[sms2sec:YNb6Sn6]{{\color{green} Y }}, \hyperref[sms2sec:ZrNb6Sn6]{{\color{green} Zr }}, \hyperref[sms2sec:PrNb6Sn6]{{\color{green} Pr }}, \hyperref[sms2sec:NdNb6Sn6]{{\color{green} Nd }}, \hyperref[sms2sec:SmNb6Sn6]{{\color{green} Sm }}, \hyperref[sms2sec:GdNb6Sn6]{{\color{green} Gd }}, \hyperref[sms2sec:TbNb6Sn6]{{\color{green} Tb }}, \hyperref[sms2sec:DyNb6Sn6]{{\color{green} Dy }}, \hyperref[sms2sec:HfNb6Sn6]{{\color{green} Hf }})} \\ 
\hline
HSLU & 5 & \parbox{1.2cm}{MnSn, MnGe, FeGe, FeSn, CoGe} & 103 & \parbox{12cm}{\hyperref[sms2sec:CaV6Ge6]{{\color{blue} CaV$_6$Ge$_6$ }}, $M$V$_6$Sn$_6$($M$=\hyperref[sms2sec:CaV6Sn6]{{\color{blue} Ca }}, \hyperref[sms2sec:ScV6Sn6]{{\color{blue} Sc }}, \hyperref[sms2sec:YbV6Sn6]{{\color{blue} Yb }}), $M$Mn$_6$Ge$_6$($M$=\hyperref[sms2sec:LiMn6Ge6]{{\color{blue} Li }}, \hyperref[sms2sec:MgMn6Ge6]{{\color{blue} Mg }}, \hyperref[sms2sec:CaMn6Ge6]{{\color{blue} Ca }}, \hyperref[sms2sec:YbMn6Ge6]{{\color{blue} Yb }}), $M$Mn$_6$Sn$_6$($M$=\hyperref[sms2sec:LiMn6Sn6]{{\color{blue} Li }}, \hyperref[sms2sec:MgMn6Sn6]{{\color{blue} Mg }}, \hyperref[sms2sec:CaMn6Sn6]{{\color{blue} Ca }}, \hyperref[sms2sec:ScMn6Sn6]{{\color{blue} Sc }}, \hyperref[sms2sec:TiMn6Sn6]{{\color{blue} Ti }}, \hyperref[sms2sec:YMn6Sn6]{{\color{blue} Y }}, \hyperref[sms2sec:ZrMn6Sn6]{{\color{blue} Zr }}, \hyperref[sms2sec:NbMn6Sn6]{{\color{blue} Nb }}, \hyperref[sms2sec:PrMn6Sn6]{{\color{blue} Pr }}, \hyperref[sms2sec:NdMn6Sn6]{{\color{blue} Nd }}, \hyperref[sms2sec:SmMn6Sn6]{{\color{blue} Sm }}, \hyperref[sms2sec:GdMn6Sn6]{{\color{blue} Gd }}, \hyperref[sms2sec:TbMn6Sn6]{{\color{blue} Tb }}, \hyperref[sms2sec:DyMn6Sn6]{{\color{blue} Dy }}, \hyperref[sms2sec:HoMn6Sn6]{{\color{blue} Ho }}, \hyperref[sms2sec:ErMn6Sn6]{{\color{blue} Er }}, \hyperref[sms2sec:TmMn6Sn6]{{\color{blue} Tm }}, \hyperref[sms2sec:YbMn6Sn6]{{\color{blue} Yb }}, \hyperref[sms2sec:LuMn6Sn6]{{\color{blue} Lu }}, \hyperref[sms2sec:HfMn6Sn6]{{\color{blue} Hf }}, \hyperref[sms2sec:TaMn6Sn6]{{\color{blue} Ta }}), $M$Fe$_6$Ge$_6$($M$=\hyperref[sms2sec:LiFe6Ge6]{{\color{blue} Li }}, \hyperref[sms2sec:MgFe6Ge6]{{\color{blue} Mg }}, \hyperref[sms2sec:CaFe6Ge6]{{\color{blue} Ca }}, \hyperref[sms2sec:ScFe6Ge6]{{\color{blue} Sc }}, \hyperref[sms2sec:TiFe6Ge6]{{\color{blue} Ti }}, \hyperref[sms2sec:YFe6Ge6]{{\color{blue} Y }}, \hyperref[sms2sec:ZrFe6Ge6]{{\color{blue} Zr }}, \hyperref[sms2sec:NbFe6Ge6]{{\color{blue} Nb }}, \hyperref[sms2sec:PrFe6Ge6]{{\color{blue} Pr }}, \hyperref[sms2sec:NdFe6Ge6]{{\color{blue} Nd }}, \hyperref[sms2sec:SmFe6Ge6]{{\color{blue} Sm }}, \hyperref[sms2sec:GdFe6Ge6]{{\color{blue} Gd }}, \hyperref[sms2sec:TbFe6Ge6]{{\color{blue} Tb }}, \hyperref[sms2sec:DyFe6Ge6]{{\color{blue} Dy }}, \hyperref[sms2sec:HoFe6Ge6]{{\color{blue} Ho }}, \hyperref[sms2sec:ErFe6Ge6]{{\color{blue} Er }}, \hyperref[sms2sec:TmFe6Ge6]{{\color{blue} Tm }}, \hyperref[sms2sec:YbFe6Ge6]{{\color{blue} Yb }}, \hyperref[sms2sec:LuFe6Ge6]{{\color{blue} Lu }}, \hyperref[sms2sec:HfFe6Ge6]{{\color{blue} Hf }}, \hyperref[sms2sec:TaFe6Ge6]{{\color{blue} Ta }}, \hyperref[sms2sec:UFe6Ge6]{{\color{blue} U }}), $M$Fe$_6$Sn$_6$($M$=\hyperref[sms2sec:LiFe6Sn6]{{\color{blue} Li }}, \hyperref[sms2sec:MgFe6Sn6]{{\color{blue} Mg }}, \hyperref[sms2sec:CaFe6Sn6]{{\color{blue} Ca }}, \hyperref[sms2sec:ScFe6Sn6]{{\color{blue} Sc }}, \hyperref[sms2sec:TiFe6Sn6]{{\color{blue} Ti }}, \hyperref[sms2sec:YFe6Sn6]{{\color{blue} Y }}, \hyperref[sms2sec:ZrFe6Sn6]{{\color{blue} Zr }}, \hyperref[sms2sec:NbFe6Sn6]{{\color{blue} Nb }}, \hyperref[sms2sec:PrFe6Sn6]{{\color{blue} Pr }}, \hyperref[sms2sec:NdFe6Sn6]{{\color{blue} Nd }}, \hyperref[sms2sec:SmFe6Sn6]{{\color{blue} Sm }}, \hyperref[sms2sec:GdFe6Sn6]{{\color{blue} Gd }}, \hyperref[sms2sec:TbFe6Sn6]{{\color{blue} Tb }}, \hyperref[sms2sec:DyFe6Sn6]{{\color{blue} Dy }}, \hyperref[sms2sec:HoFe6Sn6]{{\color{blue} Ho }}, \hyperref[sms2sec:ErFe6Sn6]{{\color{blue} Er }}, \hyperref[sms2sec:TmFe6Sn6]{{\color{blue} Tm }}, \hyperref[sms2sec:YbFe6Sn6]{{\color{blue} Yb }}, \hyperref[sms2sec:LuFe6Sn6]{{\color{blue} Lu }}, \hyperref[sms2sec:HfFe6Sn6]{{\color{blue} Hf }}, \hyperref[sms2sec:TaFe6Sn6]{{\color{blue} Ta }}), $M$Co$_6$Ge$_6$($M$=\hyperref[sms2sec:LiCo6Ge6]{{\color{blue} Li }}, \hyperref[sms2sec:CaCo6Ge6]{{\color{blue} Ca }}, \hyperref[sms2sec:ScCo6Ge6]{{\color{blue} Sc }}, \hyperref[sms2sec:TiCo6Ge6]{{\color{blue} Ti }}, \hyperref[sms2sec:YCo6Ge6]{{\color{blue} Y }}, \hyperref[sms2sec:ZrCo6Ge6]{{\color{blue} Zr }}, \hyperref[sms2sec:NbCo6Ge6]{{\color{blue} Nb }}, \hyperref[sms2sec:PrCo6Ge6]{{\color{blue} Pr }}, \hyperref[sms2sec:NdCo6Ge6]{{\color{blue} Nd }}, \hyperref[sms2sec:SmCo6Ge6]{{\color{blue} Sm }}, \hyperref[sms2sec:GdCo6Ge6]{{\color{blue} Gd }}, \hyperref[sms2sec:TbCo6Ge6]{{\color{blue} Tb }}, \hyperref[sms2sec:DyCo6Ge6]{{\color{blue} Dy }}, \hyperref[sms2sec:HoCo6Ge6]{{\color{blue} Ho }}, \hyperref[sms2sec:ErCo6Ge6]{{\color{blue} Er }}, \hyperref[sms2sec:TmCo6Ge6]{{\color{blue} Tm }}, \hyperref[sms2sec:YbCo6Ge6]{{\color{blue} Yb }}, \hyperref[sms2sec:LuCo6Ge6]{{\color{blue} Lu }}), $M$Ni$_6$Si$_6$($M$=\hyperref[sms2sec:CaNi6Si6]{{\color{blue} Ca }}, \hyperref[sms2sec:YbNi6Si6]{{\color{blue} Yb }}), $M$Ni$_6$In$_6$($M$=\hyperref[sms2sec:TiNi6In6]{{\color{blue} Ti }}, \hyperref[sms2sec:TmNi6In6]{{\color{blue} Tm }}, \hyperref[sms2sec:LuNi6In6]{{\color{blue} Lu }}, \hyperref[sms2sec:HfNi6In6]{{\color{blue} Hf }}, \hyperref[sms2sec:TaNi6In6]{{\color{blue} Ta }}), $M$Nb$_6$Sn$_6$($M$=\hyperref[sms2sec:CaNb6Sn6]{{\color{blue} Ca }}, \hyperref[sms2sec:ScNb6Sn6]{{\color{blue} Sc }}, \hyperref[sms2sec:HoNb6Sn6]{{\color{blue} Ho }}, \hyperref[sms2sec:ErNb6Sn6]{{\color{blue} Er }}, \hyperref[sms2sec:TmNb6Sn6]{{\color{blue} Tm }}, \hyperref[sms2sec:YbNb6Sn6]{{\color{blue} Yb }})} \\ 
\hline
HLU & 3 & \parbox{1.2cm}{NiGe, NiSi, NiSn} & 24 & \parbox{12cm}{\hyperref[sms2sec:MgV6Ge6]{{\color{red} MgV$_6$Ge$_6$ }}, \hyperref[sms2sec:MgV6Sn6]{{\color{red} MgV$_6$Sn$_6$ }}, $M$Co$_6$Ge$_6$($M$=\hyperref[sms2sec:MgCo6Ge6]{{\color{red} Mg }}, \hyperref[sms2sec:HfCo6Ge6]{{\color{red} Hf }}, \hyperref[sms2sec:TaCo6Ge6]{{\color{red} Ta }}, \hyperref[sms2sec:UCo6Ge6]{{\color{red} U }}), $M$Ni$_6$Si$_6$($M$=\hyperref[sms2sec:LiNi6Si6]{{\color{red} Li }}, \hyperref[sms2sec:MgNi6Si6]{{\color{red} Mg }}, \hyperref[sms2sec:ScNi6Si6]{{\color{red} Sc }}, \hyperref[sms2sec:TiNi6Si6]{{\color{red} Ti }}, \hyperref[sms2sec:NbNi6Si6]{{\color{red} Nb }}, \hyperref[sms2sec:LuNi6Si6]{{\color{red} Lu }}, \hyperref[sms2sec:HfNi6Si6]{{\color{red} Hf }}, \hyperref[sms2sec:TaNi6Si6]{{\color{red} Ta }}), $M$Ni$_6$Ge$_6$($M$=\hyperref[sms2sec:LiNi6Ge6]{{\color{red} Li }}, \hyperref[sms2sec:MgNi6Ge6]{{\color{red} Mg }}, \hyperref[sms2sec:ScNi6Ge6]{{\color{red} Sc }}, \hyperref[sms2sec:TiNi6Ge6]{{\color{red} Ti }}, \hyperref[sms2sec:NbNi6Ge6]{{\color{red} Nb }}, \hyperref[sms2sec:HfNi6Ge6]{{\color{red} Hf }}, \hyperref[sms2sec:TaNi6Ge6]{{\color{red} Ta }}), \hyperref[sms2sec:MgNi6In6]{{\color{red} MgNi$_6$In$_6$ }}, $M$Nb$_6$Sn$_6$($M$=\hyperref[sms2sec:LiNb6Sn6]{{\color{red} Li }}, \hyperref[sms2sec:MgNb6Sn6]{{\color{red} Mg }})} \\ 
\hline
\hline
\end{tabular}

==> (inline-4) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.864} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.531 & $B_{2u}$$|$${M_2^-}$ &    2.908 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.769} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.721} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
2 &   &   &   &   &    2.737 & $B_{1g}$$|$${M_3^+}$ &    2.954 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.959} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.094 & $A_{g}$$|$${M_1^+}$ &    2.979 & $B_{3u}$$|$${L_4^-}$ &    2.888 & $A_{1}'$$|$${K_1}$ &    3.067 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.544} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.177 & $B_{3u}$$|$${M_4^-}$ &    3.036 & $A_{u}$$|$${L_1^-}$ &    3.027 & $A_{2}'$$|$${K_2}$ &    3.196 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.709} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.478 & $B_{1u}$$|$${M_3^-}$ &    3.272 & $B_{2g}$$|$${L_2^+}$ &    3.493 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.259} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.945} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.553 & $B_{1g}$$|$${M_3^+}$ &    3.299 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.630} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &    3.026 & $A_{2u}$$|$${A_2^-}$ &    3.576 & $B_{2g}$$|$${M_2^+}$ &    3.508 & $A_{g}$$|$${L_1^+}$ &   &   &    3.464 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.672} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.762} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.584 & $B_{3u}$$|$${M_4^-}$ &    3.625 & $B_{3g}$$|$${L_4^+}$ &    3.648 & $A_{2}'$$|$${K_2}$ &    3.789 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &   &   &    3.976 & $B_{2u}$$|$${M_2^-}$ &    3.830 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.367} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.012 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.680} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.784 & $A_{1g}$$|$${A_1^+}$ &    4.226 & $B_{2u}$$|$${M_2^-}$ &    4.093 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.379} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   & \multirow{2}{*}{   3.948} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.272 & $A_{g}$$|$${M_1^+}$ &    4.583 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.548} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
12 &    4.187 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.417 & $B_{3g}$$|$${M_4^+}$ &    4.624 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.813 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.509} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.181} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.749 & $A_{g}$$|$${M_1^+}$ &    4.829 & $A_{g}$$|$${L_1^+}$ &    4.596 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.965} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &   &   &    4.789 & $B_{3u}$$|$${M_4^-}$ &    5.062 & $B_{2g}$$|$${L_2^+}$ &    4.743 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.710 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.427 & $A_{2u}$$|$${A_2^-}$ &    5.238 & $B_{1u}$$|$${M_3^-}$ &    5.210 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.947} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.392} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 &    4.991 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.418 & $A_{1g}$$|$${A_1^+}$ &    5.616 & $B_{2u}$$|$${M_2^-}$ &    5.528 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.432} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.426} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.725 & $B_{2g}$$|$${M_2^+}$ &    5.831 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.593} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.515} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    5.791 & $B_{1u}$$|$${M_3^-}$ &    5.856 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.721} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.810} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.898 & $A_{u}$$|$${M_1^-}$ &    5.858 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.867} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.667} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    5.906 & $B_{1g}$$|$${M_3^+}$ &    5.877 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.964} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.817} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.928 & $B_{2g}$$|$${M_2^+}$ &    5.887 & $B_{1g}$$|$${L_3^+}$ &    6.065 & $A_{1}''$$|$${K_3}$ &    6.158 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    5.933 & $B_{3u}$$|$${M_4^-}$ &    5.933 & $B_{3u}$$|$${L_4^-}$ &    6.391 & $A_{2}'$$|$${K_2}$ &    6.184 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.813 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.820 & $B_{1g}$$|$${A_3^+}$ &    7.112 & $B_{1u}$$|$${M_3^-}$ &    7.096 & $B_{1u}$$|$${L_3^-}$ &    7.484 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.556} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 &    7.014 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.875 & $B_{2u}$$|$${A_4^-}$ &    7.295 & $A_{u}$$|$${M_1^-}$ &    7.326 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.740} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   7.244} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.688 & $B_{1g}$$|$${A_3^+}$ &    7.322 & $A_{g}$$|$${M_1^+}$ &    7.339 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   7.641} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &    8.094 & $B_{2u}$$|$${A_4^-}$ &    7.406 & $B_{3g}$$|$${M_4^+}$ &    7.377 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.791} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    7.296 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.268} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.506 & $B_{1g}$$|$${M_3^+}$ &    7.419 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   7.841} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    7.474 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.618 & $B_{3u}$$|$${M_4^-}$ &    7.448 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.960} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   8.194} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.284} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.808 & $B_{3u}$$|$${M_4^-}$ &    7.970 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.998} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    8.119 & $A_{g}$$|$${M_1^+}$ &    8.022 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.031} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    8.220 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.309 & $A_{2u}$$|$${A_2^-}$ &    8.370 & $A_{g}$$|$${M_1^+}$ &    8.284 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.189 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.474} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.329} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.487 & $B_{2g}$$|$${M_2^+}$ &    8.438 & $B_{3g}$$|$${L_4^+}$ &    8.263 & $A_{2}''$$|$${K_4}$ &    8.239 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &   &   &    8.500 & $B_{1u}$$|$${M_3^-}$ &    8.747 & $B_{2g}$$|$${L_2^+}$ &    8.294 & $A_{1}'$$|$${K_1}$ &    8.451 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    8.762 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.390} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.807 & $B_{2g}$$|$${M_2^+}$ &    8.849 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.634} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.600 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    9.029 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.968 & $B_{2u}$$|$${M_2^-}$ &    8.963 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   8.859} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 & \multirow{2}{*}{   9.196} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.626 & $A_{1g}$$|$${A_1^+}$ &    9.009 & $B_{2u}$$|$${M_2^-}$ &    8.977 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.968} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &   &   &    9.246 & $B_{1u}$$|$${A_3^-}$ &    9.032 & $B_{1u}$$|$${M_3^-}$ &    9.077 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.081} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.582 & $B_{2g}$$|$${\Gamma_4^+}$ &    9.348 & $B_{2g}$$|$${A_4^+}$ &    9.046 & $B_{3g}$$|$${M_4^+}$ &    9.105 & $B_{3g}$$|$${L_4^+}$ &    8.969 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   14.907 & $A_{2u}$$|$${\Gamma_2^-}$ &   14.951 & $A_{2u}$$|$${A_2^-}$ &   14.924 & $B_{1u}$$|$${M_3^-}$ &   14.926 & $B_{1u}$$|$${L_3^-}$ &   14.926 & $A_{2}''$$|$${K_4}$ &   14.922 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.750} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.499 & $B_{2u}$$|$${M_2^-}$ &    2.166 & $B_{1u}$$|$${L_3^-}$ &    2.606 & $A_{1}'$$|$${K_1}$ &    2.204 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.585 & $B_{1g}$$|$${M_3^+}$ &    2.877 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.756} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.668} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   1.923} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.790 & $A_{g}$$|$${M_1^+}$ &    2.914 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.709} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.951 & $B_{1u}$$|$${M_3^-}$ &    2.988 & $B_{2u}$$|$${L_2^-}$ &    2.833 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.989} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    2.373 & $A_{2u}$$|$${A_2^-}$ &    3.133 & $B_{3u}$$|$${M_4^-}$ &    3.019 & $B_{2g}$$|$${L_2^+}$ &    2.951 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.798} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.845} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.276 & $B_{2g}$$|$${M_2^+}$ &    3.179 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.498} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.057 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    3.457 & $B_{3u}$$|$${M_4^-}$ &    3.216 & $A_{g}$$|$${L_1^+}$ &   &   &    3.335 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.320} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.643} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.489 & $B_{1g}$$|$${M_3^+}$ &    3.325 & $B_{1u}$$|$${L_3^-}$ &    3.573 & $A_{2}'$$|$${K_2}$ &    3.560 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &   &   &    3.858 & $B_{2u}$$|$${M_2^-}$ &    3.385 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.013} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.585 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.591} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.648 & $A_{1g}$$|$${A_1^+}$ &    4.007 & $B_{2u}$$|$${M_2^-}$ &    3.897 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.272} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   & \multirow{2}{*}{   3.687} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.021 & $A_{g}$$|$${M_1^+}$ &    4.288 & $B_{3g}$$|$${L_4^+}$ &    4.166 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.599 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.175 & $B_{3g}$$|$${M_4^+}$ &    4.468 & $A_{g}$$|$${L_1^+}$ &    4.337 & $A_{1}'$$|$${K_1}$ &    4.467 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    4.046 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   3.930} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.195 & $A_{g}$$|$${M_1^+}$ &    4.600 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.439} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.791} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
14 & \multirow{2}{*}{   4.353} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.821 & $B_{1u}$$|$${M_3^-}$ &    4.887 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    4.186 & $A_{2u}$$|$${A_2^-}$ &    4.844 & $B_{3u}$$|$${M_4^-}$ &    5.152 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.794} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.289} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 & \multirow{2}{*}{   5.431} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.912 & $A_{1g}$$|$${A_1^+}$ &    5.482 & $B_{2u}$$|$${M_2^-}$ &    5.443 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.460} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.566 & $A_{u}$$|$${M_1^-}$ &    5.657 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.485} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.327} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   5.674} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.699 & $B_{2g}$$|$${M_2^+}$ &    5.669 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.845} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.737 & $B_{1g}$$|$${M_3^+}$ &    5.690 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.781} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.551} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 &    5.820 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.805 & $B_{1u}$$|$${M_3^-}$ &    5.737 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.991} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.862} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.810 & $B_{2g}$$|$${M_2^+}$ &    5.798 & $B_{2g}$$|$${L_2^+}$ &    5.792 & $A_{1}''$$|$${K_3}$ &    5.996 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    5.889 & $B_{3u}$$|$${M_4^-}$ &    5.926 & $B_{3u}$$|$${L_4^-}$ &    6.186 & $A_{2}'$$|$${K_2}$ &    6.031 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.808 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.283 & $B_{1g}$$|$${A_3^+}$ &    6.942 & $A_{u}$$|$${M_1^-}$ &    7.018 & $A_{u}$$|$${L_1^-}$ &    6.954 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.406} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   6.876} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.394 & $B_{2u}$$|$${A_4^-}$ &    6.958 & $B_{3g}$$|$${M_4^+}$ &    7.047 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.431} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   & \multirow{2}{*}{   7.667} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.118 & $B_{1g}$$|$${M_3^+}$ &    7.192 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.542} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    7.051 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.192 & $A_{g}$$|$${M_1^+}$ &    7.255 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.576} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    7.081 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.699} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.257 & $B_{1u}$$|$${M_3^-}$ &    7.266 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.572} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    8.089 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    7.398 & $B_{3u}$$|$${M_4^-}$ &    7.273 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.669} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   8.317} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.273 & $B_{1u}$$|$${A_3^-}$ &    7.589 & $B_{3u}$$|$${M_4^-}$ &    7.671 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.613 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &    8.292 & $B_{2g}$$|$${A_4^+}$ &    7.861 & $A_{g}$$|$${M_1^+}$ &    7.673 & $A_{g}$$|$${L_1^+}$ &    7.750 & $A_{1}'$$|$${K_1}$ &    7.623 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   8.318} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.365} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.254 & $B_{1u}$$|$${M_3^-}$ &    7.714 & $B_{2u}$$|$${L_2^-}$ &    7.836 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.699} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.300 & $B_{2u}$$|$${M_2^-}$ &    7.725 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.109} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   8.419} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.367} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.354 & $B_{2g}$$|$${M_2^+}$ &    8.518 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.908 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &   &   &    8.405 & $A_{g}$$|$${M_1^+}$ &    8.561 & $B_{3g}$$|$${L_4^+}$ &    8.332 & $A_{1}'$$|$${K_1}$ &    7.921 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.476 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.457 & $A_{2u}$$|$${A_2^-}$ &    8.510 & $B_{2u}$$|$${M_2^-}$ &    8.653 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.508} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.836} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.634 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.665 & $A_{1g}$$|$${A_1^+}$ &    8.561 & $B_{3g}$$|$${M_4^+}$ &    8.836 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.996 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.103 & $B_{1g}$$|$${A_3^+}$ &    8.747 & $B_{2g}$$|$${M_2^+}$ &    9.008 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.908} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.994} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.511 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.234 & $B_{2u}$$|$${A_4^-}$ &    9.246 & $B_{1u}$$|$${M_3^-}$ &    9.144 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   14.842 & $A_{2u}$$|$${\Gamma_2^-}$ &   14.872 & $A_{2u}$$|$${A_2^-}$ &   14.872 & $B_{1u}$$|$${M_3^-}$ &   14.878 & $B_{1u}$$|$${L_3^-}$ &   14.876 & $A_{2}''$$|$${K_4}$ &   14.879 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Mg ~ 1a & ($0,0,0$) & $a$ & $5.2082$ \\
V ~ 6i & ($\frac{1}{2},0,0.2503$) & $c$ & $8.5642$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.3225$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6041$ \\
Ge3 ~ 2e & ($0,0,0.3060$) & $d_{T_{2}}$ & $4.2769$ \\
\hline
\hline
\end{tabular}

==> (inline-5) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.721 & $A_{2u}$$|$${A_2^-}$ &    2.553 & $B_{2u}$$|$${M_2^-}$ &   -1.265 & $B_{1u}$$|$${L_3^-}$ &    2.702 & $A_{2}''$$|$${K_4}$ &   -1.346 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.691} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.692 & $B_{1u}$$|$${M_3^-}$ &    2.794 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.859} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.791} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
3 &   &   &   &   &    2.873 & $B_{1g}$$|$${M_3^+}$ &    3.087 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.667} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.010} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.102 & $A_{g}$$|$${M_1^+}$ &    3.207 & $B_{3u}$$|$${L_4^-}$ &    2.932 & $A_{1}'$$|$${K_1}$ &    3.258 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    3.335 & $B_{3u}$$|$${M_4^-}$ &    3.301 & $B_{2g}$$|$${L_2^+}$ &    3.172 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.259} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.826} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.909} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.635 & $B_{3u}$$|$${M_4^-}$ &    3.501 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.575} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    3.642 & $B_{2g}$$|$${M_2^+}$ &    3.536 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.785 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.292 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.677} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.751 & $B_{2u}$$|$${M_2^-}$ &    3.585 & $B_{1g}$$|$${L_3^+}$ &    3.899 & $A_{2}'$$|$${K_2}$ &    3.828 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.648} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.788 & $B_{1g}$$|$${M_3^+}$ &    3.754 & $A_{g}$$|$${L_1^+}$ &    4.137 & $A_{1}'$$|$${K_1}$ &    4.066 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   3.859} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.107 & $A_{g}$$|$${M_1^+}$ &    4.133 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.335} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.378} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.680} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.261 & $B_{3g}$$|$${M_4^+}$ &    4.490 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    3.890 & $A_{1g}$$|$${A_1^+}$ &    4.288 & $B_{2u}$$|$${M_2^-}$ &    4.596 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.559} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.712} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    4.207 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.186 & $A_{2u}$$|$${A_2^-}$ &    4.574 & $A_{g}$$|$${M_1^+}$ &    4.968 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.614} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.360} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.853 & $B_{3u}$$|$${M_4^-}$ &    5.003 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.751} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.997 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    5.168 & $B_{1u}$$|$${M_3^-}$ &    5.412 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.244} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &    5.289 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.338 & $A_{1g}$$|$${A_1^+}$ &    5.459 & $B_{2g}$$|$${M_2^+}$ &    5.570 & $B_{2g}$$|$${L_2^+}$ &    4.829 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.444} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.420} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.626 & $B_{3u}$$|$${M_4^-}$ &    5.626 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.583} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.531} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    5.758 & $B_{2u}$$|$${M_2^-}$ &    5.642 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.782} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.797 & $B_{2u}$$|$${A_4^-}$ &    5.767 & $B_{1u}$$|$${M_3^-}$ &    5.818 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.836} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.863} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
20 &   &   &    5.838 & $B_{1g}$$|$${A_3^+}$ &    5.787 & $A_{u}$$|$${M_1^-}$ &    5.825 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.953} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.840} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.876 & $B_{2g}$$|$${M_2^+}$ &    5.847 & $B_{1g}$$|$${L_3^+}$ &    6.254 & $A_{1}''$$|$${K_3}$ &    6.278 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    5.900 & $B_{1g}$$|$${M_3^+}$ &    5.970 & $A_{g}$$|$${L_1^+}$ &    6.449 & $A_{2}'$$|$${K_2}$ &    6.295 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.880 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.865} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.833 & $B_{1u}$$|$${M_3^-}$ &    6.755 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.494} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.516} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
24 &    7.107 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.939 & $A_{g}$$|$${M_1^+}$ &    7.042 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    7.214 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.934} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.229 & $A_{u}$$|$${M_1^-}$ &    7.286 & $B_{1g}$$|$${L_3^+}$ &    7.591 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.556} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    7.366 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.442 & $B_{1g}$$|$${M_3^+}$ &    7.319 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.603} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   7.418} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   7.980} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.593 & $B_{3g}$$|$${M_4^+}$ &    7.402 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.595 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.757 & $B_{3u}$$|$${M_4^-}$ &    7.463 & $B_{3u}$$|$${L_4^-}$ &    7.689 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.742} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   7.783} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.279 & $B_{1g}$$|$${A_3^+}$ &    7.810 & $B_{3u}$$|$${M_4^-}$ &    7.889 & $A_{g}$$|$${L_1^+}$ &    7.849 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &    8.346 & $A_{2u}$$|$${A_2^-}$ &    8.210 & $A_{g}$$|$${M_1^+}$ &    7.908 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.121} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.753} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 & \multirow{2}{*}{   8.096} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.484 & $B_{2u}$$|$${A_4^-}$ &    8.465 & $B_{2g}$$|$${M_2^+}$ &    8.476 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   & \multirow{2}{*}{   8.706} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.474 & $A_{g}$$|$${M_1^+}$ &    8.536 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.167} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.874 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    8.499 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.480 & $B_{1u}$$|$${M_3^-}$ &    8.767 & $B_{2g}$$|$${L_2^+}$ &   &   &    8.663 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    8.729 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.709 & $B_{1u}$$|$${A_3^-}$ &    8.542 & $B_{2u}$$|$${M_2^-}$ &    8.815 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.617} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.847 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    9.002 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.723 & $A_{1g}$$|$${A_1^+}$ &    8.789 & $B_{3g}$$|$${M_4^+}$ &    8.960 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.936} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    9.094 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   8.773} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.860 & $B_{2g}$$|$${M_2^+}$ &    8.993 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.940} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    9.528 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    9.077 & $B_{1u}$$|$${M_3^-}$ &    9.054 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.230} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 & \multirow{2}{*}{   9.570} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.861 & $B_{2g}$$|$${A_4^+}$ &    9.390 & $B_{2u}$$|$${M_2^-}$ &    9.291 & $A_{g}$$|$${L_1^+}$ &    9.323 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &    9.528 & $A_{2u}$$|$${A_2^-}$ &    9.489 & $B_{1u}$$|$${M_3^-}$ &    9.459 & $B_{1u}$$|$${L_3^-}$ &    9.473 & $A_{2}''$$|$${K_4}$ &    9.450 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &   -1.008 & $A_{2u}$$|$${A_2^-}$ &    2.347 & $B_{2u}$$|$${M_2^-}$ &   -1.263 & $B_{1u}$$|$${L_3^-}$ &    2.359 & $A_{2}''$$|$${K_4}$ &   -1.279 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.676} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.360 & $B_{1u}$$|$${M_3^-}$ &    2.682 & $B_{2u}$$|$${L_2^-}$ &    2.704 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.599} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   &   &   &    2.731 & $B_{1g}$$|$${M_3^+}$ &    2.991 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.718} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.689} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.908} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.879 & $A_{g}$$|$${M_1^+}$ &    3.022 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.050} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &   &   &    3.206 & $B_{3u}$$|$${M_4^-}$ &    3.064 & $B_{2g}$$|$${L_2^+}$ &    2.969 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.805} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.927} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.333 & $B_{2g}$$|$${M_2^+}$ &    3.279 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.496} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.160 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    3.513 & $B_{3u}$$|$${M_4^-}$ &    3.370 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.562 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.948 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.661} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.686 & $B_{2u}$$|$${M_2^-}$ &    3.397 & $B_{1g}$$|$${L_3^+}$ &    3.771 & $A_{2}'$$|$${K_2}$ &    3.586 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.336} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.694 & $B_{1g}$$|$${M_3^+}$ &    3.434 & $A_{g}$$|$${L_1^+}$ &    3.781 & $A_{1}'$$|$${K_1}$ &    3.827 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   3.679} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.781 & $A_{g}$$|$${M_1^+}$ &    3.903 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.992} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.154} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
11 &    3.586 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.004 & $B_{2u}$$|$${M_2^-}$ &    4.180 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.691} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.776 & $A_{1g}$$|$${A_1^+}$ &    4.036 & $B_{3g}$$|$${M_4^+}$ &    4.420 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.341} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.514} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    4.018 & $A_{2u}$$|$${A_2^-}$ &    4.293 & $A_{g}$$|$${M_1^+}$ &    4.584 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.506} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.094} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.758 & $B_{3u}$$|$${M_4^-}$ &    4.812 & $B_{2g}$$|$${L_2^+}$ &    4.581 & $A_{1}'$$|$${K_1}$ &    4.610 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    4.771 & $B_{1u}$$|$${M_3^-}$ &    5.358 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.591} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.117} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 & \multirow{2}{*}{   5.330} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.888 & $A_{1g}$$|$${A_1^+}$ &    5.403 & $A_{u}$$|$${M_1^-}$ &    5.433 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.294} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.487 & $B_{2g}$$|$${M_2^+}$ &    5.513 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.381} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.262} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   5.676} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.543 & $B_{2u}$$|$${M_2^-}$ &    5.539 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.840} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.555 & $B_{3u}$$|$${M_4^-}$ &    5.569 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.720} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.725} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 &    5.730 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.604 & $B_{1g}$$|$${M_3^+}$ &    5.572 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.013} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.918} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.680 & $B_{2g}$$|$${M_2^+}$ &    5.591 & $B_{1u}$$|$${L_3^-}$ &    5.842 & $A_{1}''$$|$${K_3}$ &    6.060 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    5.728 & $B_{1u}$$|$${M_3^-}$ &    5.804 & $A_{g}$$|$${L_1^+}$ &    6.268 & $A_{2}'$$|$${K_2}$ &    6.109 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.827 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.180 & $B_{1g}$$|$${A_3^+}$ &    6.662 & $A_{u}$$|$${M_1^-}$ &    6.721 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.980} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.996} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   7.015} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.378 & $B_{2u}$$|$${A_4^-}$ &    6.729 & $A_{g}$$|$${M_1^+}$ &    6.757 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    7.733 & $B_{1u}$$|$${A_3^-}$ &    6.797 & $B_{1u}$$|$${M_3^-}$ &    6.792 & $B_{1g}$$|$${L_3^+}$ &    7.006 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.082} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    7.048 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.788 & $B_{2g}$$|$${A_4^+}$ &    6.881 & $B_{1g}$$|$${M_3^+}$ &    6.844 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.111} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    7.094 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.821} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.064 & $B_{3g}$$|$${M_4^+}$ &    7.272 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.225 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.555 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    7.532 & $B_{3u}$$|$${M_4^-}$ &    7.291 & $B_{3u}$$|$${L_4^-}$ &    7.269 & $A_{1}'$$|$${K_1}$ &    7.309 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.919} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.821} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.590 & $B_{3u}$$|$${M_4^-}$ &    7.662 & $A_{g}$$|$${L_1^+}$ &    7.345 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.575} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    7.935 & $A_{g}$$|$${M_1^+}$ &    7.687 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.757} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.959 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   7.985} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.967 & $B_{2u}$$|$${M_2^-}$ &    7.707 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   7.630} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.062} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.077 & $B_{3g}$$|$${M_4^+}$ &    7.871 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.079} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.989} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.283 & $B_{1u}$$|$${M_3^-}$ &    8.019 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.859 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   8.441} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.379 & $B_{2g}$$|$${M_2^+}$ &    8.169 & $B_{3g}$$|$${L_4^+}$ &    8.439 & $A_{1}'$$|$${K_1}$ &    7.888 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.465 & $A_{2u}$$|$${A_2^-}$ &    8.380 & $A_{g}$$|$${M_1^+}$ &    8.695 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.560} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.867} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.629 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.732 & $A_{1g}$$|$${A_1^+}$ &    8.472 & $B_{2u}$$|$${M_2^-}$ &    8.913 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.056 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.158 & $B_{1g}$$|$${A_3^+}$ &    8.819 & $B_{2g}$$|$${M_2^+}$ &    9.027 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.938} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.057} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.446 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.299 & $B_{2u}$$|$${A_4^-}$ &    9.277 & $B_{1u}$$|$${M_3^-}$ &    9.195 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    9.628 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.432 & $A_{2u}$$|$${A_2^-}$ &    9.451 & $B_{1u}$$|$${M_3^-}$ &    9.420 & $B_{1u}$$|$${L_3^-}$ &    9.447 & $A_{2}''$$|$${K_4}$ &    9.416 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ca ~ 1a & ($0,0,0$) & $a$ & $5.1828$ \\
V ~ 6i & ($\frac{1}{2},0,0.2522$) & $c$ & $8.4206$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8469$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5914$ \\
Ge3 ~ 2e & ($0,0,0.3310$) & $d_{T_{2}}$ & $4.1734$ \\
\hline
\hline
\end{tabular}

==> (inline-6) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   -1.046 & $A_{2u}$$|$${A_2^-}$ &    3.112 & $B_{1g}$$|$${M_3^+}$ &   -1.846 & $B_{1u}$$|$${L_3^-}$ &    3.060 & $A_{1}'$$|$${K_1}$ &   -1.887 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   2.133} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.157 & $B_{2u}$$|$${M_2^-}$ &    3.281 & $A_{u}$$|$${L_1^-}$ &    3.272 & $A_{2}''$$|$${K_4}$ &    3.385 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    3.172 & $A_{g}$$|$${M_1^+}$ &    3.405 & $B_{2g}$$|$${L_2^+}$ &    3.300 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.433} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   3.603} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   2.381} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.236 & $B_{1u}$$|$${M_3^-}$ &    3.598 & $B_{3g}$$|$${L_4^+}$ &    3.554 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    3.730 & $A_{g}$$|$${M_1^+}$ &    3.675 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.623} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.765} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   3.649} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.826} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.745 & $B_{3u}$$|$${M_4^-}$ &    3.733 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    3.926 & $B_{2u}$$|$${M_2^-}$ &    4.145 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.049} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.943 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.668 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.036 & $A_{1g}$$|$${A_1^+}$ &    4.127 & $B_{2g}$$|$${M_2^+}$ &    4.165 & $A_{g}$$|$${L_1^+}$ &   &   &    4.374 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.756} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.097} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.343 & $B_{1g}$$|$${M_3^+}$ &    4.179 & $B_{1g}$$|$${L_3^+}$ &    4.504 & $A_{2}'$$|$${K_2}$ &    4.401 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &   &   &    4.369 & $B_{3g}$$|$${M_4^+}$ &    4.481 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.628} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.741} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 &    3.958 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.255} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.488 & $B_{3u}$$|$${M_4^-}$ &    4.523 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.245} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.817 & $B_{2u}$$|$${M_2^-}$ &    4.756 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.868} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.780} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    4.484 & $A_{2u}$$|$${A_2^-}$ &    4.973 & $A_{g}$$|$${M_1^+}$ &    5.193 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.098} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.800} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.250 & $B_{3u}$$|$${M_4^-}$ &    5.217 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.041} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.940 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    5.364 & $B_{2g}$$|$${M_2^+}$ &    5.598 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.804} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &    5.552 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.133 & $A_{1g}$$|$${A_1^+}$ &    5.656 & $B_{1u}$$|$${M_3^-}$ &    5.635 & $B_{2g}$$|$${L_2^+}$ &    5.260 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   6.185} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.146 & $B_{2u}$$|$${A_4^-}$ &    5.947 & $B_{1u}$$|$${M_3^-}$ &    6.033 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.978} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.810} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   &    6.185 & $B_{1g}$$|$${A_3^+}$ &    6.004 & $B_{2g}$$|$${M_2^+}$ &    6.202 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.367} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.236} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.131 & $A_{u}$$|$${M_1^-}$ &    6.206 & $B_{1g}$$|$${L_3^+}$ &    6.388 & $A_{1}''$$|$${K_3}$ &    6.415 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    6.272 & $B_{1g}$$|$${M_3^+}$ &    6.345 & $A_{g}$$|$${L_1^+}$ &    6.656 & $A_{2}'$$|$${K_2}$ &    6.514 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    7.249 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.285} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.094 & $B_{1u}$$|$${M_3^-}$ &    7.110 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.288} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.359} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
22 &    7.436 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.189 & $B_{3u}$$|$${M_4^-}$ &    7.359 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   7.591} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.558} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.298 & $A_{g}$$|$${M_1^+}$ &    7.361 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.691} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.609 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &   &   &    7.420 & $A_{u}$$|$${M_1^-}$ &    7.422 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.716} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    7.783 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.125} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.559 & $B_{2u}$$|$${M_2^-}$ &    7.544 & $B_{2u}$$|$${L_2^-}$ &    7.722 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   7.927} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.671 & $B_{1g}$$|$${M_3^+}$ &    7.572 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.762} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.744} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
27 &   &   & \multirow{2}{*}{   8.158} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.031 & $B_{3u}$$|$${M_4^-}$ &    7.839 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.946 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    8.553 & $B_{2u}$$|$${M_2^-}$ &    7.878 & $B_{2g}$$|$${L_2^+}$ &    7.821 & $A_{1}'$$|$${K_1}$ &    8.052 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.210 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.386 & $B_{2g}$$|$${A_4^+}$ &    8.555 & $B_{3g}$$|$${M_4^+}$ &    8.428 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.491} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.300} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
30 & \multirow{2}{*}{   8.361} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.501 & $B_{1u}$$|$${A_3^-}$ &    8.562 & $B_{3u}$$|$${M_4^-}$ &    8.437 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   &    8.535 & $A_{2u}$$|$${A_2^-}$ &    8.602 & $A_{g}$$|$${M_1^+}$ &    8.493 & $B_{2u}$$|$${L_2^-}$ &    8.585 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.320} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.536} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.752 & $B_{1g}$$|$${A_3^+}$ &    8.650 & $B_{3g}$$|$${M_4^+}$ &    8.586 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.894} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   &    9.222 & $A_{2u}$$|$${A_2^-}$ &    8.792 & $B_{2g}$$|$${M_2^+}$ &    8.922 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.009 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    8.689 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   9.333} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.839 & $B_{1u}$$|$${M_3^-}$ &    9.239 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.053} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.320 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    8.885 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    9.123 & $A_{g}$$|$${M_1^+}$ &    9.467 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   9.370} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    9.696 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.382 & $B_{2u}$$|$${A_4^-}$ &    9.250 & $B_{1u}$$|$${M_3^-}$ &    9.534 & $B_{1u}$$|$${L_3^-}$ &    9.089 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.786 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   9.455} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.845 & $B_{2g}$$|$${M_2^+}$ &    9.539 & $B_{3g}$$|$${L_4^+}$ &    9.789 & $A_{1}'$$|$${K_1}$ &    9.563 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 & \multirow{2}{*}{  10.098} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.908 & $B_{1u}$$|$${M_3^-}$ &    9.923 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.877} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.067} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   &   &    9.654 & $A_{1g}$$|$${A_1^+}$ &    9.912 & $B_{2u}$$|$${M_2^-}$ &   10.114 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.688 & $A_{2u}$$|$${A_2^-}$ &    2.882 & $B_{2u}$$|$${M_2^-}$ &    1.492 & $B_{1u}$$|$${L_3^-}$ &    3.069 & $A_{1}'$$|$${K_1}$ &    1.514 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   2.068} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.953 & $B_{1g}$$|$${M_3^+}$ &    3.147 & $B_{2g}$$|$${L_2^+}$ &    3.080 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.174} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   &   &   &    3.045 & $B_{1u}$$|$${M_3^-}$ &    3.166 & $A_{u}$$|$${L_1^-}$ &    3.137 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.312} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   2.258} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.271 & $A_{g}$$|$${M_1^+}$ &    3.435 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.429} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.271 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    3.579 & $B_{3u}$$|$${M_4^-}$ &    3.449 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.512} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.477} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.625} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.817 & $B_{2u}$$|$${M_2^-}$ &    3.481 & $B_{2u}$$|$${L_2^-}$ &    3.851 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    3.868 & $A_{g}$$|$${M_1^+}$ &    3.901 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.885} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.693 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.658} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.941 & $A_{1g}$$|$${A_1^+}$ &    3.879 & $B_{2g}$$|$${M_2^+}$ &    3.958 & $A_{g}$$|$${L_1^+}$ &   &   &    4.237 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.974} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.240 & $B_{3g}$$|$${M_4^+}$ &    4.035 & $B_{1g}$$|$${L_3^+}$ &    4.402 & $A_{2}'$$|$${K_2}$ &    4.272 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.670 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.271 & $B_{1g}$$|$${M_3^+}$ &    4.230 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.445} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.578} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 &    3.729 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.089} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.325 & $B_{3u}$$|$${M_4^-}$ &    4.365 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.089} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.537 & $B_{2u}$$|$${M_2^-}$ &    4.554 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.687} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.688} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    4.435 & $A_{2u}$$|$${A_2^-}$ &    4.757 & $A_{g}$$|$${M_1^+}$ &    5.006 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.936} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.570} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.163 & $B_{3u}$$|$${M_4^-}$ &    5.104 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.844} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.695 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    5.339 & $B_{2g}$$|$${M_2^+}$ &    5.552 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.612} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &    5.842 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.927 & $A_{1g}$$|$${A_1^+}$ &    5.346 & $B_{1u}$$|$${M_3^-}$ &    5.555 & $B_{2g}$$|$${L_2^+}$ &    5.024 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   6.006} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.159} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.837 & $A_{u}$$|$${M_1^-}$ &    5.845 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.870} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.635} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    5.856 & $B_{2g}$$|$${M_2^+}$ &    5.973 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.310} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.202} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.859 & $B_{1u}$$|$${M_3^-}$ &    6.007 & $B_{1g}$$|$${L_3^+}$ &    6.242 & $A_{1}''$$|$${K_3}$ &    6.502 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    6.062 & $B_{1g}$$|$${M_3^+}$ &    6.186 & $A_{g}$$|$${L_1^+}$ &    6.705 & $A_{2}'$$|$${K_2}$ &    6.514 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    7.183 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.333 & $B_{1g}$$|$${A_3^+}$ &    6.959 & $A_{g}$$|$${M_1^+}$ &    6.942 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.935} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.992} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
22 & \multirow{2}{*}{   7.359} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.655 & $B_{2u}$$|$${A_4^-}$ &    6.969 & $B_{1u}$$|$${M_3^-}$ &    7.122 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   7.326} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.035 & $B_{3u}$$|$${M_4^-}$ &    7.157 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.227} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.227 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    7.412 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.049 & $A_{u}$$|$${M_1^-}$ &    7.188 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   7.247} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    7.631 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.716 & $B_{2g}$$|$${A_4^+}$ &    7.294 & $B_{1g}$$|$${M_3^+}$ &    7.219 & $B_{3u}$$|$${L_4^-}$ &    7.325 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.740 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.828 & $B_{1u}$$|$${A_3^-}$ &    7.295 & $B_{2u}$$|$${M_2^-}$ &    7.272 & $B_{2u}$$|$${L_2^-}$ &    7.415 & $A_{1}'$$|$${K_1}$ &    7.556 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.909 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   8.081} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.926 & $B_{3u}$$|$${M_4^-}$ &    7.768 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.419} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.557} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 & \multirow{2}{*}{   7.924} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.966 & $B_{3g}$$|$${M_4^+}$ &    7.772 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   8.156} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.097 & $B_{3g}$$|$${M_4^+}$ &    7.897 & $B_{3g}$$|$${L_4^+}$ &    7.999 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.172} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   8.080} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.153 & $B_{2u}$$|$${M_2^-}$ &    8.061 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.429} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   &    8.591 & $A_{2u}$$|$${A_2^-}$ &    8.381 & $B_{3u}$$|$${M_4^-}$ &    8.287 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.188} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.286} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.691} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.675 & $A_{g}$$|$${M_1^+}$ &    8.348 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.614} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   &   &   &    8.735 & $A_{g}$$|$${M_1^+}$ &    8.767 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.648 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    8.699 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.738} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.771 & $B_{2g}$$|$${M_2^+}$ &    8.865 & $B_{1u}$$|$${L_3^-}$ &    8.903 & $A_{2}''$$|$${K_4}$ &    8.719 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.973 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    8.774 & $B_{1u}$$|$${M_3^-}$ &    8.912 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.086} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.948 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   9.209} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.145 & $A_{2u}$$|$${A_2^-}$ &    9.059 & $B_{1u}$$|$${M_3^-}$ &    9.162 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.278} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.468 & $B_{1g}$$|$${A_3^+}$ &    9.299 & $B_{2u}$$|$${M_2^-}$ &    9.418 & $B_{1u}$$|$${L_3^-}$ &    9.196 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.927 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.671 & $A_{1g}$$|$${A_1^+}$ &    9.746 & $B_{2g}$$|$${M_2^+}$ &    9.812 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.740} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.905} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.221 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.984 & $B_{2u}$$|$${A_4^-}$ &    9.917 & $B_{1u}$$|$${M_3^-}$ &    9.979 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sc ~ 1a & ($0,0,0$) & $a$ & $5.1290$ \\
V ~ 6i & ($\frac{1}{2},0,0.2500$) & $c$ & $8.3616$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8504$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5645$ \\
Ge3 ~ 2e & ($0,0,0.3296$) & $d_{T_{2}}$ & $4.1804$ \\
\hline
\hline
\end{tabular}

==> (inline-7) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.625 & $A_{2u}$$|$${A_2^-}$ &    3.192 & $B_{1g}$$|$${M_3^+}$ &    1.460 & $B_{1u}$$|$${L_3^-}$ &    3.401 & $A_{2}'$$|$${K_2}$ &    1.456 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   2.187} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.454 & $B_{1u}$$|$${M_3^-}$ &    3.438 & $A_{u}$$|$${L_1^-}$ &    3.406 & $A_{1}'$$|$${K_1}$ &    3.568 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    3.491 & $A_{g}$$|$${M_1^+}$ &    3.593 & $B_{2g}$$|$${L_2^+}$ &    3.505 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.668} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   3.731} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.466} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.581 & $B_{2u}$$|$${M_2^-}$ &    3.988 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.816} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    3.930 & $B_{3u}$$|$${M_4^-}$ &    4.032 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.988} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.792} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.201} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.008 & $A_{g}$$|$${M_1^+}$ &    4.082 & $B_{1g}$$|$${L_3^+}$ &    3.966 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    4.331 & $B_{1g}$$|$${M_3^+}$ &    4.156 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.383} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.262 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.850} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.280 & $A_{1g}$$|$${A_1^+}$ &    4.368 & $B_{2g}$$|$${M_2^+}$ &    4.161 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.343 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   4.293} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.383 & $B_{2u}$$|$${M_2^-}$ &    4.215 & $A_{g}$$|$${L_1^+}$ &    4.419 & $A_{2}'$$|$${K_2}$ &    4.518 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    4.116 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.530 & $B_{3u}$$|$${M_4^-}$ &    4.775 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.881} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.096} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 &    4.178 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.334} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.605 & $B_{3g}$$|$${M_4^+}$ &    4.809 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.424} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.169 & $B_{2u}$$|$${M_2^-}$ &    4.919 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.216} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.121 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.716} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.178 & $A_{g}$$|$${M_1^+}$ &    5.499 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.121} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   5.269} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.693 & $B_{3u}$$|$${M_4^-}$ &    5.622 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.405} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &    4.754 & $A_{2u}$$|$${A_2^-}$ &    5.850 & $B_{2g}$$|$${M_2^+}$ &    5.969 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.048} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &    6.111 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.428 & $A_{1g}$$|$${A_1^+}$ &    5.970 & $B_{1u}$$|$${M_3^-}$ &    6.123 & $B_{2g}$$|$${L_2^+}$ &    5.522 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   6.571} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.614} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.333 & $B_{1u}$$|$${M_3^-}$ &    6.431 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.395} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.219} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    6.400 & $A_{u}$$|$${M_1^-}$ &    6.491 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.609} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.683} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.438 & $B_{3u}$$|$${M_4^-}$ &    6.543 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.524} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.789} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    6.504 & $B_{2g}$$|$${M_2^+}$ &    6.589 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.799} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.739} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.524 & $B_{1g}$$|$${M_3^+}$ &    6.609 & $B_{3u}$$|$${L_4^-}$ &    7.215 & $A_{1}''$$|$${K_3}$ &    7.331 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    6.650 & $B_{2u}$$|$${M_2^-}$ &    6.666 & $A_{g}$$|$${L_1^+}$ &    7.442 & $A_{2}'$$|$${K_2}$ &    7.360 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.751 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.760 & $B_{2u}$$|$${A_4^-}$ &    7.684 & $B_{1u}$$|$${M_3^-}$ &    7.709 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.008} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.960} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 &    7.952 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.810 & $B_{1g}$$|$${A_3^+}$ &    7.770 & $A_{g}$$|$${M_1^+}$ &    7.898 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    8.064 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.221 & $A_{2u}$$|$${A_2^-}$ &    8.020 & $A_{u}$$|$${M_1^-}$ &    8.224 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   8.015} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.107} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 &    8.337 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.615 & $B_{2g}$$|$${A_4^+}$ &    8.228 & $B_{1u}$$|$${M_3^-}$ &    8.257 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    8.592 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.851 & $B_{1u}$$|$${A_3^-}$ &    8.418 & $B_{1g}$$|$${M_3^+}$ &    8.319 & $B_{1g}$$|$${L_3^+}$ &    8.023 & $A_{2}''$$|$${K_4}$ &    8.152 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.801} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   9.005} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.764 & $B_{3u}$$|$${M_4^-}$ &    8.458 & $B_{3u}$$|$${L_4^-}$ &    8.396 & $A_{1}'$$|$${K_1}$ &    8.272 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    8.861 & $B_{3g}$$|$${M_4^+}$ &    8.581 & $B_{2g}$$|$${L_2^+}$ &    8.449 & $A_{2}''$$|$${K_4}$ &    8.489 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.866 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   9.061} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.992 & $B_{3u}$$|$${M_4^-}$ &    8.905 & $B_{3g}$$|$${L_4^+}$ &    8.902 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.904} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    8.909 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.071 & $B_{2u}$$|$${M_2^-}$ &    9.021 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.280} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   9.142} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    9.787 & $A_{2u}$$|$${A_2^-}$ &    9.089 & $B_{3g}$$|$${M_4^+}$ &    9.035 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   8.931} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   9.886} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.536 & $A_{g}$$|$${M_1^+}$ &    9.122 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.412} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   9.235} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.577 & $A_{g}$$|$${M_1^+}$ &   10.023 & $B_{2u}$$|$${L_2^-}$ &   &   &    9.960 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.890 & $A_{1g}$$|$${A_1^+}$ &    9.671 & $B_{2g}$$|$${M_2^+}$ &   10.062 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{  10.032} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.977 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &   10.276 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.089 & $B_{1g}$$|$${A_3^+}$ &    9.838 & $B_{1u}$$|$${M_3^-}$ &   10.148 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{  10.293} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{  10.738} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{  10.183} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &   10.280 & $B_{2g}$$|$${M_2^+}$ &   10.246 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  10.219} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &   &   &   10.476 & $B_{1u}$$|$${M_3^-}$ &   10.368 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{  10.481} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   10.914 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.336 & $B_{2u}$$|$${A_4^-}$ &   10.650 & $B_{2u}$$|$${M_2^-}$ &   10.622 & $A_{g}$$|$${L_1^+}$ &   10.552 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.109} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.995 & $B_{1g}$$|$${M_3^+}$ &    2.081 & $B_{1u}$$|$${L_3^-}$ &    3.182 & $A_{2}'$$|$${K_2}$ &    2.103 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.186 & $B_{2u}$$|$${M_2^-}$ &    3.290 & $A_{u}$$|$${L_1^-}$ &    3.201 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.375} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   &    2.177 & $A_{2u}$$|$${A_2^-}$ &    3.194 & $B_{1u}$$|$${M_3^-}$ &    3.306 & $B_{2g}$$|$${L_2^+}$ &    3.237 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.419} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   2.320} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.368 & $A_{g}$$|$${M_1^+}$ &    3.702 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.577} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.396 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    3.723 & $B_{3u}$$|$${M_4^-}$ &    3.737 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.652} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.504} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.911} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.046 & $B_{2g}$$|$${M_2^+}$ &    3.825 & $B_{3u}$$|$${L_4^-}$ &    4.025 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    4.051 & $A_{g}$$|$${M_1^+}$ &    3.882 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.139} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.006 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.749} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.113} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.125 & $B_{2u}$$|$${M_2^-}$ &    3.919 & $B_{1g}$$|$${L_3^+}$ &   &   &    4.075 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &   &   &    4.221 & $B_{1g}$$|$${M_3^+}$ &    3.945 & $A_{g}$$|$${L_1^+}$ &    4.300 & $A_{2}'$$|$${K_2}$ &    4.294 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.847 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.137 & $A_{1g}$$|$${A_1^+}$ &    4.294 & $B_{3u}$$|$${M_4^-}$ &    4.431 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.594} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.784 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    3.898 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.148} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.380 & $B_{3g}$$|$${M_4^+}$ &    4.543 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.804} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.217} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.839 & $B_{2u}$$|$${M_2^-}$ &    4.628 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.928} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.489} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.896 & $A_{g}$$|$${M_1^+}$ &    5.272 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.875} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   5.028} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.528 & $B_{3u}$$|$${M_4^-}$ &    5.400 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.108} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &    4.645 & $A_{2u}$$|$${A_2^-}$ &    5.607 & $B_{1u}$$|$${M_3^-}$ &    5.829 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.794} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &    6.216 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.154 & $A_{1g}$$|$${A_1^+}$ &    5.692 & $B_{2g}$$|$${M_2^+}$ &    5.923 & $B_{2g}$$|$${L_2^+}$ &    5.213 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   6.356} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.330} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.011 & $A_{u}$$|$${M_1^-}$ &    6.121 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.231} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.924} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    6.170 & $B_{3u}$$|$${M_4^-}$ &    6.151 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.381} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.505} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.176 & $B_{1u}$$|$${M_3^-}$ &    6.205 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.241} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.590} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    6.195 & $B_{1g}$$|$${M_3^+}$ &    6.285 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.678} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.613} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.273 & $B_{2g}$$|$${M_2^+}$ &    6.380 & $B_{3u}$$|$${L_4^-}$ &    6.762 & $A_{1}''$$|$${K_3}$ &    6.979 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    6.351 & $B_{2u}$$|$${M_2^-}$ &    6.469 & $A_{g}$$|$${L_1^+}$ &    7.200 & $A_{2}'$$|$${K_2}$ &    7.047 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.662 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.824 & $B_{1g}$$|$${A_3^+}$ &    7.225 & $A_{g}$$|$${M_1^+}$ &    7.248 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.396} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.399} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 &    7.800 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.954 & $B_{2u}$$|$${A_4^-}$ &    7.246 & $B_{1u}$$|$${M_3^-}$ &    7.452 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    7.841 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.848 & $B_{2g}$$|$${A_4^+}$ &    7.490 & $A_{u}$$|$${M_1^-}$ &    7.621 & $B_{1g}$$|$${L_3^+}$ &    7.464 & $A_{2}''$$|$${K_4}$ &    7.521 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.855 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.880 & $A_{2u}$$|$${A_2^-}$ &    7.745 & $B_{1g}$$|$${M_3^+}$ &    7.623 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.535} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.533} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    8.006 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.021 & $B_{1u}$$|$${A_3^-}$ &    8.027 & $B_{1u}$$|$${M_3^-}$ &    7.978 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.129 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.665} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.343 & $B_{3g}$$|$${M_4^+}$ &    8.254 & $B_{3u}$$|$${L_4^-}$ &    7.748 & $A_{1}'$$|$${K_1}$ &    7.889 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.458} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.373 & $B_{2u}$$|$${M_2^-}$ &    8.283 & $B_{3g}$$|$${L_4^+}$ &    8.138 & $A_{2}''$$|$${K_4}$ &    8.045 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   8.704} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.413 & $B_{3g}$$|$${M_4^+}$ &    8.303 & $B_{2g}$$|$${L_2^+}$ &    8.344 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.654} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.560} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.487 & $B_{3u}$$|$${M_4^-}$ &    8.374 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.906} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.114} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.689 & $B_{3u}$$|$${M_4^-}$ &    8.764 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.675} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.806} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.078 & $A_{g}$$|$${M_1^+}$ &    8.837 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.062} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.134} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.421 & $A_{g}$$|$${M_1^+}$ &    9.094 & $B_{3g}$$|$${L_4^+}$ &   &   &    9.027 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   9.629} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.483 & $B_{2g}$$|$${M_2^+}$ &    9.224 & $B_{2u}$$|$${L_2^-}$ &    9.654 & $A_{1}'$$|$${K_1}$ &    9.170 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.788 & $A_{2u}$$|$${A_2^-}$ &    9.576 & $B_{1u}$$|$${M_3^-}$ &    9.948 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.883} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.083} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.726 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.905 & $A_{1g}$$|$${A_1^+}$ &    9.692 & $B_{2u}$$|$${M_2^-}$ &   10.092 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.419 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.429 & $B_{1g}$$|$${A_3^+}$ &   10.161 & $B_{2g}$$|$${M_2^+}$ &   10.235 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.092} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.248} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.008 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.583 & $B_{2u}$$|$${A_4^-}$ &   10.484 & $B_{1u}$$|$${M_3^-}$ &   10.412 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ti ~ 1a & ($0,0,0$) & $a$ & $5.0846$ \\
V ~ 6i & ($\frac{1}{2},0,0.2491$) & $c$ & $8.3877$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0895$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5423$ \\
Ge3 ~ 2e & ($0,0,0.3158$) & $d_{T_{2}}$ & $4.1785$ \\
\hline
\hline
\end{tabular}

==> (inline-8) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    2.079 & $A_{2u}$$|$${A_2^-}$ &    2.983 & $A_{g}$$|$${M_1^+}$ &    1.468 & $B_{1u}$$|$${L_3^-}$ &    2.905 & $A_{1}'$$|$${K_1}$ &    1.415 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   2.121} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.097 & $B_{1g}$$|$${M_3^+}$ &    3.403 & $A_{u}$$|$${L_1^-}$ &    3.335 & $A_{2}''$$|$${K_4}$ &    3.554 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    3.286 & $B_{1u}$$|$${M_3^-}$ &    3.584 & $B_{2g}$$|$${L_2^+}$ &    3.352 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.678} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    3.435 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   2.358} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.705 & $B_{2u}$$|$${M_2^-}$ &    3.831 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.807} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
5 & \multirow{2}{*}{   3.471} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.890 & $B_{3u}$$|$${M_4^-}$ &    3.948 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.953 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &   &   & \multirow{2}{*}{   4.243} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.983 & $A_{g}$$|$${M_1^+}$ &    4.061 & $B_{1u}$$|$${L_3^-}$ &    4.006 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.980} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   3.712} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.128 & $B_{1g}$$|$${M_3^+}$ &    4.101 & $A_{g}$$|$${L_1^+}$ &    4.157 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.255} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.265 & $B_{2g}$$|$${M_2^+}$ &    4.172 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.517} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.426 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   3.816} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.398 & $B_{3u}$$|$${M_4^-}$ &    4.316 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.453 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.326 & $A_{1g}$$|$${A_1^+}$ &    4.563 & $B_{2u}$$|$${M_2^-}$ &    4.792 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.854} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.996 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    4.029 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.332} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.703 & $B_{3g}$$|$${M_4^+}$ &    4.887 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.164} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.426} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.082 & $B_{2u}$$|$${M_2^-}$ &    4.890 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.304} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.531} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.113 & $A_{g}$$|$${M_1^+}$ &    5.345 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.339} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   5.170} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.469 & $B_{3u}$$|$${M_4^-}$ &    5.423 & $B_{3u}$$|$${L_4^-}$ &    5.473 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    4.807 & $A_{2u}$$|$${A_2^-}$ &    5.622 & $B_{2u}$$|$${M_2^-}$ &    5.676 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.533} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.444} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 & \multirow{2}{*}{   5.446} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.425 & $A_{1g}$$|$${A_1^+}$ &    5.866 & $B_{1u}$$|$${M_3^-}$ &    5.999 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.466} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.222 & $B_{3u}$$|$${M_4^-}$ &    6.341 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.575} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.321} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 &    6.314 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.316 & $B_{2g}$$|$${M_2^+}$ &    6.429 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.669} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.824} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.358 & $A_{u}$$|$${M_1^-}$ &    6.486 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.554} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.446} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    6.485 & $B_{1u}$$|$${M_3^-}$ &    6.503 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   7.008} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.943 & $B_{2u}$$|$${A_4^-}$ &    6.496 & $B_{1g}$$|$${M_3^+}$ &    6.613 & $B_{1u}$$|$${L_3^-}$ &    7.536 & $A_{1}''$$|$${K_3}$ &    7.705 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   6.965} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.724 & $B_{2g}$$|$${M_2^+}$ &    6.670 & $A_{g}$$|$${L_1^+}$ &    7.822 & $A_{2}'$$|$${K_2}$ &    7.730 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.735 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.833 & $B_{1u}$$|$${M_3^-}$ &    7.959 & $B_{1u}$$|$${L_3^-}$ &    7.903 & $A_{2}''$$|$${K_4}$ &    8.104 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    8.025 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.010 & $B_{1g}$$|$${A_3^+}$ &    7.934 & $A_{g}$$|$${M_1^+}$ &    8.121 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.312} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.206} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    8.069 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.192 & $A_{2u}$$|$${A_2^-}$ &    8.387 & $B_{1u}$$|$${M_3^-}$ &    8.165 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.279 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.885 & $B_{2g}$$|$${A_4^+}$ &    8.401 & $A_{u}$$|$${M_1^-}$ &    8.422 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   8.401} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.424} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 & \multirow{2}{*}{   8.902} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    9.260 & $B_{1u}$$|$${A_3^-}$ &    8.561 & $B_{1g}$$|$${M_3^+}$ &    8.541 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   & \multirow{2}{*}{   9.597} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.742 & $B_{3g}$$|$${M_4^+}$ &    8.689 & $B_{3u}$$|$${L_4^-}$ &    8.517 & $A_{2}''$$|$${K_4}$ &    8.522 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    9.011 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    8.982 & $B_{3u}$$|$${M_4^-}$ &    8.829 & $B_{2g}$$|$${L_2^+}$ &    8.574 & $A_{1}'$$|$${K_1}$ &    8.774 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    9.049 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   9.660} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.089 & $B_{3u}$$|$${M_4^-}$ &    8.970 & $A_{g}$$|$${L_1^+}$ &    8.954 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.901} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.530} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    9.449 & $A_{g}$$|$${M_1^+}$ &    9.022 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.248} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.743} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.476 & $B_{3g}$$|$${M_4^+}$ &    9.433 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.978} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    9.793 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.521 & $A_{g}$$|$${M_1^+}$ &    9.515 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.338} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   9.857} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.755 & $A_{1g}$$|$${A_1^+}$ &    9.530 & $B_{2u}$$|$${M_2^-}$ &    9.741 & $B_{3g}$$|$${L_4^+}$ &   &   &    9.597 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{   9.952} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.747 & $B_{1u}$$|$${M_3^-}$ &    9.831 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{  10.081} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.829 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{  10.326} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.943 & $B_{2g}$$|$${M_2^+}$ &   10.244 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.419} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &   10.178 & $A_{2u}$$|$${A_2^-}$ &   10.329 & $B_{2g}$$|$${M_2^+}$ &   10.447 & $B_{2g}$$|$${L_2^+}$ &   10.388 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.537 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.584 & $B_{1g}$$|$${A_3^+}$ &   10.427 & $B_{2u}$$|$${M_2^-}$ &   10.556 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.443} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.554} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.276 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.780 & $B_{2u}$$|$${A_4^-}$ &   10.774 & $B_{1u}$$|$${M_3^-}$ &   10.611 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.570 & $A_{2u}$$|$${A_2^-}$ &    2.920 & $B_{1g}$$|$${M_3^+}$ &    1.309 & $B_{1u}$$|$${L_3^-}$ &    2.971 & $A_{1}'$$|$${K_1}$ &    1.304 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   2.088} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.033 & $B_{1u}$$|$${M_3^-}$ &    3.287 & $A_{u}$$|$${L_1^-}$ &    3.072 & $A_{2}''$$|$${K_4}$ &    3.400 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    3.087 & $A_{g}$$|$${M_1^+}$ &    3.362 & $B_{2g}$$|$${L_2^+}$ &    3.105 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.450} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   3.331} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.186} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.359 & $B_{2u}$$|$${M_2^-}$ &    3.619 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.602} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    3.734 & $B_{3u}$$|$${M_4^-}$ &    3.674 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.630} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.504} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.057} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.869 & $A_{g}$$|$${M_1^+}$ &    3.776 & $B_{1u}$$|$${L_3^-}$ &    3.821 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    3.960 & $B_{2g}$$|$${M_2^+}$ &    3.869 & $A_{g}$$|$${L_1^+}$ &    4.056 & $A_{2}'$$|$${K_2}$ &    3.763 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.539 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.108} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.033 & $B_{1g}$$|$${M_3^+}$ &    3.936 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.232} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.136 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   3.681} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.141 & $B_{3u}$$|$${M_4^-}$ &    3.989 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.266 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   4.109} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.296 & $B_{2u}$$|$${M_2^-}$ &    4.565 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.564} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.723 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    3.718 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.455 & $B_{3g}$$|$${M_4^+}$ &    4.615 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.798} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.226} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.234 & $A_{1g}$$|$${A_1^+}$ &    4.741 & $B_{2u}$$|$${M_2^-}$ &    4.629 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.923} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.320} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.865 & $A_{g}$$|$${M_1^+}$ &    4.901 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.042} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   5.003} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.985 & $B_{3u}$$|$${M_4^-}$ &    5.032 & $B_{2u}$$|$${L_2^-}$ &    5.213 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    4.627 & $A_{2u}$$|$${A_2^-}$ &    5.338 & $B_{2u}$$|$${M_2^-}$ &    5.459 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.253} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.185} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 & \multirow{2}{*}{   5.203} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.181} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.566 & $B_{1u}$$|$${M_3^-}$ &    5.830 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    6.072 & $B_{3u}$$|$${M_4^-}$ &    6.179 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.279} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.031} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
18 &    6.462 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.200 & $A_{1g}$$|$${A_1^+}$ &    6.085 & $A_{u}$$|$${M_1^-}$ &    6.234 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.597} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.721} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.179 & $B_{2g}$$|$${M_2^+}$ &    6.236 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.449} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.333} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    6.276 & $B_{1g}$$|$${M_3^+}$ &    6.283 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.894} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.808} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.390 & $B_{1u}$$|$${M_3^-}$ &    6.368 & $B_{1u}$$|$${L_3^-}$ &    6.942 & $A_{1}''$$|$${K_3}$ &    7.126 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    6.481 & $B_{2g}$$|$${M_2^+}$ &    6.537 & $A_{g}$$|$${L_1^+}$ &    7.339 & $A_{2}'$$|$${K_2}$ &    7.208 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.690 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.090 & $B_{1g}$$|$${A_3^+}$ &    7.537 & $B_{1u}$$|$${M_3^-}$ &    7.619 & $B_{1u}$$|$${L_3^-}$ &    7.644 & $A_{2}''$$|$${K_4}$ &    7.766 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.909 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.105 & $B_{2u}$$|$${A_4^-}$ &    7.634 & $A_{g}$$|$${M_1^+}$ &    7.858 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.832} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.823} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.960 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.828 & $A_{2u}$$|$${A_2^-}$ &    7.805 & $A_{u}$$|$${M_1^-}$ &    7.899 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.116 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.147 & $B_{2g}$$|$${A_4^+}$ &    7.996 & $B_{1g}$$|$${M_3^+}$ &    7.906 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   8.030} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.991} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    8.174 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.325 & $B_{1u}$$|$${A_3^-}$ &    8.153 & $B_{1u}$$|$${M_3^-}$ &    7.910 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.277} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   9.014} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.243 & $B_{3g}$$|$${M_4^+}$ &    8.441 & $B_{3u}$$|$${L_4^-}$ &    8.089 & $A_{2}''$$|$${K_4}$ &    8.198 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    8.658 & $B_{3u}$$|$${M_4^-}$ &    8.516 & $B_{2g}$$|$${L_2^+}$ &    8.207 & $A_{1}'$$|$${K_1}$ &    8.310 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.292 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   9.055} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.787 & $B_{3u}$$|$${M_4^-}$ &    8.823 & $B_{3g}$$|$${L_4^+}$ &    8.475 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.833} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.279} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.948 & $B_{2u}$$|$${M_2^-}$ &    8.842 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.896} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.333} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.982 & $B_{3g}$$|$${M_4^+}$ &    8.938 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.849} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   9.427} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.062 & $A_{g}$$|$${M_1^+}$ &    8.984 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.407} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.373} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.610 & $B_{1u}$$|$${M_3^-}$ &    9.109 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.943 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   9.600} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.678 & $B_{2u}$$|$${M_2^-}$ &    9.119 & $B_{2u}$$|$${L_2^-}$ &    9.649 & $A_{1}'$$|$${K_1}$ &    9.110 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.822 & $A_{1g}$$|$${A_1^+}$ &    9.717 & $B_{2g}$$|$${M_2^+}$ &   10.081 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.968} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.318} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.245 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.076 & $A_{2u}$$|$${A_2^-}$ &    9.826 & $A_{g}$$|$${M_1^+}$ &   10.228 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.556 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.934 & $B_{2u}$$|$${A_4^-}$ &   10.247 & $B_{2g}$$|$${M_2^+}$ &   10.579 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.348} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.412} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.413 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.945 & $B_{1g}$$|$${A_3^+}$ &   10.803 & $B_{1u}$$|$${M_3^-}$ &   10.626 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Y ~ 1a & ($0,0,0$) & $a$ & $5.2335$ \\
V ~ 6i & ($\frac{1}{2},0,0.2513$) & $c$ & $8.4702$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.6937$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6167$ \\
Ge3 ~ 2e & ($0,0,0.3410$) & $d_{T_{2}}$ & $4.2126$ \\
\hline
\hline
\end{tabular}

==> (inline-9) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.135} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.193 & $B_{1g}$$|$${M_3^+}$ &    3.132 & $B_{1u}$$|$${L_3^-}$ &    3.331 & $A_{2}''$$|$${K_4}$ &    3.183 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.272 & $B_{1u}$$|$${M_3^-}$ &    3.344 & $A_{u}$$|$${L_1^-}$ &    3.378 & $A_{2}'$$|$${K_2}$ &    3.477 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.295} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.351 & $B_{2u}$$|$${M_2^-}$ &    3.499 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.699} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.521} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   3.498} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.805 & $B_{3u}$$|$${M_4^-}$ &    3.644 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.056 & $A_{2u}$$|$${A_2^-}$ &    3.818 & $A_{g}$$|$${M_1^+}$ &    3.682 & $B_{3g}$$|$${L_4^+}$ &    3.771 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.840} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.679} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.920} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.824 & $B_{2u}$$|$${M_2^-}$ &    3.866 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.983} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    4.232 & $B_{2g}$$|$${M_2^+}$ &    4.252 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.118 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.739} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.109} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.265 & $B_{3g}$$|$${M_4^+}$ &    4.266 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.543} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.456 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   &   &   &    4.431 & $B_{1g}$$|$${M_3^+}$ &    4.355 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.574} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.984 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.144 & $A_{1g}$$|$${A_1^+}$ &    4.452 & $B_{3u}$$|$${M_4^-}$ &    4.377 & $B_{2u}$$|$${L_2^-}$ &    4.550 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.260} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.167} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.639 & $B_{2u}$$|$${M_2^-}$ &    4.452 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.640} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.586} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    4.809 & $A_{g}$$|$${M_1^+}$ &    4.868 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    5.037 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.607 & $A_{2u}$$|$${A_2^-}$ &    4.899 & $B_{3u}$$|$${M_4^-}$ &    4.900 & $B_{3u}$$|$${L_4^-}$ &    4.818 & $A_{1}'$$|$${K_1}$ &    4.612 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.172} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.832} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.061 & $B_{2g}$$|$${M_2^+}$ &    4.950 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.994} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.163 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    5.165 & $A_{g}$$|$${M_1^+}$ &    5.175 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.352} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &    5.426 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.248 & $A_{1g}$$|$${A_1^+}$ &    5.552 & $B_{1u}$$|$${M_3^-}$ &    5.517 & $B_{2g}$$|$${L_2^+}$ &    5.405 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.949} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.995} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.592 & $B_{3u}$$|$${M_4^-}$ &    5.896 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.803} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.698} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    5.788 & $B_{1u}$$|$${M_3^-}$ &    6.017 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.034} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.996} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.891 & $B_{2g}$$|$${M_2^+}$ &    6.054 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.930} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.316} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    5.999 & $A_{u}$$|$${M_1^-}$ &    6.105 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.110} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.011 & $B_{2u}$$|$${A_4^-}$ &    6.128 & $B_{1g}$$|$${M_3^+}$ &    6.148 & $B_{2u}$$|$${L_2^-}$ &    6.454 & $A_{2}''$$|$${K_4}$ &    6.584 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.021 & $B_{1g}$$|$${A_3^+}$ &    6.247 & $B_{2u}$$|$${M_2^-}$ &    6.217 & $A_{g}$$|$${L_1^+}$ &    6.550 & $A_{1}''$$|$${K_3}$ &    6.615 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.482 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.138} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.382 & $B_{1u}$$|$${M_3^-}$ &    6.907 & $B_{1u}$$|$${L_3^-}$ &    6.701 & $A_{2}'$$|$${K_2}$ &    6.934 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.075 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.163 & $A_{g}$$|$${M_1^+}$ &    7.073 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.354} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.347} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.267 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.881 & $A_{2u}$$|$${A_2^-}$ &    7.180 & $B_{1u}$$|$${M_3^-}$ &    7.200 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.528 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.896} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.472 & $A_{u}$$|$${M_1^-}$ &    7.557 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.385} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.429} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
27 & \multirow{2}{*}{   7.672} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.718 & $B_{1g}$$|$${M_3^+}$ &    7.619 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   & \multirow{2}{*}{   7.980} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.841 & $B_{3u}$$|$${M_4^-}$ &    7.666 & $B_{3u}$$|$${L_4^-}$ &    7.609 & $A_{2}''$$|$${K_4}$ &    7.462 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.792 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.989 & $B_{3g}$$|$${M_4^+}$ &    7.774 & $B_{2g}$$|$${L_2^+}$ &    7.741 & $A_{1}'$$|$${K_1}$ &    7.773 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.103 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.051 & $B_{2g}$$|$${A_4^+}$ &    8.237 & $B_{2u}$$|$${M_2^-}$ &    8.020 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.434} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.115} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 & \multirow{2}{*}{   8.138} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.365 & $B_{1u}$$|$${A_3^-}$ &    8.420 & $B_{3u}$$|$${M_4^-}$ &    8.199 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    8.695 & $B_{1g}$$|$${A_3^+}$ &    8.496 & $A_{g}$$|$${M_1^+}$ &    8.273 & $A_{g}$$|$${L_1^+}$ &    8.484 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.162} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    8.320 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.837 & $A_{2u}$$|$${A_2^-}$ &    8.654 & $B_{3g}$$|$${M_4^+}$ &    8.394 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.698} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   8.746} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    9.260 & $A_{1g}$$|$${A_1^+}$ &    8.685 & $B_{2g}$$|$${M_2^+}$ &    9.170 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.291} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &   &   &    9.275 & $B_{2u}$$|$${A_4^-}$ &    8.953 & $A_{g}$$|$${M_1^+}$ &    9.339 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.987} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    9.415 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   9.297} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.018 & $B_{1u}$$|$${M_3^-}$ &    9.452 & $B_{3g}$$|$${L_4^+}$ &   &   &    9.373 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.718 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.543 & $B_{2g}$$|$${M_2^+}$ &    9.501 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.522} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.460 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{  10.071} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.579} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.549 & $B_{1u}$$|$${M_3^-}$ &    9.541 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.715} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &   10.000 & $B_{2u}$$|$${M_2^-}$ &    9.804 & $A_{g}$$|$${L_1^+}$ &    9.911 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.049} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.989 & $B_{2u}$$|$${M_2^-}$ &    3.067 & $B_{1u}$$|$${L_3^-}$ &    3.160 & $A_{2}''$$|$${K_4}$ &    3.201 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.995 & $B_{1g}$$|$${M_3^+}$ &    3.174 & $A_{u}$$|$${L_1^-}$ &    3.165 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.211} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.153} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.101 & $B_{1u}$$|$${M_3^-}$ &    3.190 & $B_{2g}$$|$${L_2^+}$ &    3.327 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.316} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.474 & $A_{g}$$|$${M_1^+}$ &    3.375 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.455} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.287 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &    3.193 & $A_{2u}$$|$${A_2^-}$ &    3.573 & $B_{3u}$$|$${M_4^-}$ &    3.382 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.536} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.397} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.606} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.584 & $B_{2u}$$|$${M_2^-}$ &    3.722 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.738} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    3.905 & $B_{2g}$$|$${M_2^+}$ &    3.932 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.842 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.501} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.923} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.062 & $B_{3g}$$|$${M_4^+}$ &    4.097 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.283} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.271 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   &   &   &    4.220 & $B_{3u}$$|$${M_4^-}$ &    4.108 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.301} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.710 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.971} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.310 & $B_{1g}$$|$${M_3^+}$ &    4.113 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.378} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.051} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.320 & $B_{2u}$$|$${M_2^-}$ &    4.158 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.357} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &   &   &    4.032 & $A_{1g}$$|$${A_1^+}$ &    4.715 & $B_{3u}$$|$${M_4^-}$ &    4.648 & $B_{2g}$$|$${L_2^+}$ &    4.423 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.939} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.517 & $A_{2u}$$|$${A_2^-}$ &    4.859 & $A_{g}$$|$${M_1^+}$ &    4.661 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.688} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.447 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.606} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.875 & $B_{2g}$$|$${M_2^+}$ &    4.716 & $A_{g}$$|$${L_1^+}$ &   &   &    4.862 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    5.222 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.236 & $B_{1u}$$|$${M_3^-}$ &    5.010 & $B_{3u}$$|$${L_4^-}$ &    5.095 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.101} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &    5.586 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.009 & $A_{1g}$$|$${A_1^+}$ &    5.300 & $A_{g}$$|$${M_1^+}$ &    5.316 & $B_{2g}$$|$${L_2^+}$ &    5.305 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.718} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.733} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.424 & $B_{3u}$$|$${M_4^-}$ &    5.646 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.628} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.434} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    5.580 & $B_{1u}$$|$${M_3^-}$ &    5.703 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.803} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.833} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.586 & $A_{u}$$|$${M_1^-}$ &    5.768 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.718} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.159} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    5.678 & $B_{2g}$$|$${M_2^+}$ &    5.887 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.078} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.057} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.803 & $B_{1g}$$|$${M_3^+}$ &    5.894 & $B_{2u}$$|$${L_2^-}$ &    6.114 & $A_{2}''$$|$${K_4}$ &    6.355 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    5.994 & $B_{2u}$$|$${M_2^-}$ &    6.039 & $A_{g}$$|$${L_1^+}$ &    6.131 & $A_{1}''$$|$${K_3}$ &    6.418 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.321 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.088 & $B_{1g}$$|$${A_3^+}$ &    6.079 & $B_{1u}$$|$${M_3^-}$ &    6.461 & $B_{1u}$$|$${L_3^-}$ &    6.572 & $A_{2}'$$|$${K_2}$ &    6.593 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    6.968 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.355 & $B_{2u}$$|$${A_4^-}$ &    6.548 & $A_{g}$$|$${M_1^+}$ &    6.723 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.651} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.671} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.152 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.722 & $A_{2u}$$|$${A_2^-}$ &    6.820 & $A_{u}$$|$${M_1^-}$ &    6.914 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.349 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.271 & $B_{2g}$$|$${A_4^+}$ &    6.942 & $B_{1u}$$|$${M_3^-}$ &    6.916 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.758} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.766} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.421 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.504 & $B_{1u}$$|$${A_3^-}$ &    7.042 & $B_{1g}$$|$${M_3^+}$ &    6.947 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.491} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.614} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.379 & $B_{3g}$$|$${M_4^+}$ &    7.374 & $B_{3g}$$|$${L_4^+}$ &    7.026 & $A_{1}'$$|$${K_1}$ &    7.074 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.480 & $B_{2u}$$|$${M_2^-}$ &    7.460 & $B_{2u}$$|$${L_2^-}$ &    7.188 & $A_{2}''$$|$${K_4}$ &    7.144 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.600 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.670} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.655 & $B_{3u}$$|$${M_4^-}$ &    7.499 & $B_{3u}$$|$${L_4^-}$ &    7.804 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.874} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   7.778} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.898 & $B_{3g}$$|$${M_4^+}$ &    7.550 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.125} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   8.536} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.085 & $B_{3u}$$|$${M_4^-}$ &    8.030 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.919} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   7.959} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.395 & $A_{g}$$|$${M_1^+}$ &    8.110 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.301} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.539} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.480 & $A_{g}$$|$${M_1^+}$ &    8.445 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.396 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.594 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    8.531 & $B_{2g}$$|$${M_2^+}$ &    8.646 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.877} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.580 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   8.978} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.818 & $A_{2u}$$|$${A_2^-}$ &    8.758 & $B_{1u}$$|$${M_3^-}$ &    8.961 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.051} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.196 & $B_{1g}$$|$${A_3^+}$ &    9.045 & $B_{2u}$$|$${M_2^-}$ &    9.145 & $B_{1u}$$|$${L_3^-}$ &    9.011 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.559 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.263 & $A_{1g}$$|$${A_1^+}$ &    9.383 & $B_{2g}$$|$${M_2^+}$ &    9.385 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.320} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.484} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    9.856 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.553 & $B_{2u}$$|$${A_4^-}$ &    9.500 & $B_{1u}$$|$${M_3^-}$ &    9.570 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Zr ~ 1a & ($0,0,0$) & $a$ & $5.1204$ \\
V ~ 6i & ($\frac{1}{2},0,0.2493$) & $c$ & $8.3575$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.7036$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5602$ \\
Ge3 ~ 2e & ($0,0,0.3383$) & $d_{T_{2}}$ & $4.1671$ \\
\hline
\hline
\end{tabular}

==> (inline-10) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.214} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.165 & $B_{1u}$$|$${M_3^-}$ &    3.254 & $B_{1u}$$|$${L_3^-}$ &    3.210 & $A_{2}''$$|$${K_4}$ &    3.312 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.308 & $B_{1g}$$|$${M_3^+}$ &    3.512 & $A_{u}$$|$${L_1^-}$ &    3.536 & $A_{2}'$$|$${K_2}$ &    3.653 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.367} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.586 & $B_{2u}$$|$${M_2^-}$ &    3.678 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.903} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.762} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   3.609} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.010 & $B_{3u}$$|$${M_4^-}$ &    3.963 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.153 & $A_{2u}$$|$${A_2^-}$ &    4.015 & $A_{g}$$|$${M_1^+}$ &    4.082 & $B_{3g}$$|$${L_4^+}$ &    3.988 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.090} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.826} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.210} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.240 & $B_{2u}$$|$${M_2^-}$ &    4.187 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.349} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    4.489 & $B_{2g}$$|$${M_2^+}$ &    4.315 & $B_{1g}$$|$${L_3^+}$ &   &   &    4.478 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.827} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.313} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.536 & $B_{1g}$$|$${M_3^+}$ &    4.343 & $B_{3u}$$|$${L_4^-}$ &    4.608 & $A_{2}'$$|$${K_2}$ &    4.484 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &   &   &    4.586 & $A_{g}$$|$${M_1^+}$ &    4.374 & $A_{g}$$|$${L_1^+}$ &    4.642 & $A_{1}'$$|$${K_1}$ &    4.584 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.889 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.347 & $A_{1g}$$|$${A_1^+}$ &    4.606 & $B_{3g}$$|$${M_4^+}$ &    4.700 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.908} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.962} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 &    4.271 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.412} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.635 & $B_{3u}$$|$${M_4^-}$ &    4.783 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.468} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.952 & $B_{2u}$$|$${M_2^-}$ &    4.984 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.092} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.027} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    4.867 & $A_{2u}$$|$${A_2^-}$ &    5.373 & $B_{3u}$$|$${M_4^-}$ &    5.165 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.410} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.920} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.443 & $A_{g}$$|$${M_1^+}$ &    5.375 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.402} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.338 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    5.660 & $B_{3u}$$|$${M_4^-}$ &    5.667 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.410} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.735} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.435 & $A_{1g}$$|$${A_1^+}$ &    5.718 & $B_{2g}$$|$${M_2^+}$ &    5.898 & $B_{2u}$$|$${L_2^-}$ &    5.752 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.738} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.897 & $B_{1u}$$|$${M_3^-}$ &    6.145 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.777} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.256} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 &    6.137 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.101 & $B_{1u}$$|$${M_3^-}$ &    6.286 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    6.198 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.561 & $A_{2u}$$|$${A_2^-}$ &    6.112 & $B_{2u}$$|$${M_2^-}$ &    6.369 & $B_{1g}$$|$${L_3^+}$ &    6.169 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.577} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   6.466} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.604} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.282 & $A_{u}$$|$${M_1^-}$ &    6.436 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.367} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &   &   &    6.374 & $B_{1u}$$|$${M_3^-}$ &    6.486 & $A_{u}$$|$${L_1^-}$ &   &   &    6.622 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.780} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.762} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.483 & $B_{1g}$$|$${M_3^+}$ &    6.686 & $A_{g}$$|$${L_1^+}$ &    7.480 & $A_{1}''$$|$${K_3}$ &    7.608 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    6.573 & $B_{2g}$$|$${M_2^+}$ &    6.688 & $B_{1u}$$|$${L_3^-}$ &    7.701 & $A_{2}'$$|$${K_2}$ &    7.649 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.810 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.798 & $B_{2u}$$|$${A_4^-}$ &    7.768 & $A_{g}$$|$${M_1^+}$ &    7.683 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.909} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.805} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.993 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.826 & $B_{1g}$$|$${A_3^+}$ &    7.901 & $B_{1u}$$|$${M_3^-}$ &    7.841 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.410 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.459 & $B_{2g}$$|$${A_4^+}$ &    8.305 & $A_{u}$$|$${M_1^-}$ &    8.384 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.941} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.006} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    8.570 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.850 & $B_{1u}$$|$${A_3^-}$ &    8.506 & $B_{1g}$$|$${M_3^+}$ &    8.452 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.689 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   9.001} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.630 & $B_{3g}$$|$${M_4^+}$ &    8.626 & $B_{3u}$$|$${L_4^-}$ &    8.297 & $A_{2}''$$|$${K_4}$ &    8.078 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.817} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.897 & $B_{3u}$$|$${M_4^-}$ &    8.731 & $B_{2g}$$|$${L_2^+}$ &    8.382 & $A_{1}'$$|$${K_1}$ &    8.458 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   9.115} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.939 & $B_{2u}$$|$${M_2^-}$ &    8.745 & $B_{3g}$$|$${L_4^+}$ &    8.971 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.913} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.186} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    9.132 & $B_{3u}$$|$${M_4^-}$ &    8.890 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.261} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   &    9.871 & $A_{1g}$$|$${A_1^+}$ &    9.179 & $B_{3g}$$|$${M_4^+}$ &    9.047 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.974} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   9.254} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.961} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.393 & $A_{g}$$|$${M_1^+}$ &    9.076 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.418} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    9.674 & $A_{g}$$|$${M_1^+}$ &    9.931 & $B_{3g}$$|$${L_4^+}$ &   &   &    9.802 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.419 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.182 & $A_{2u}$$|$${A_2^-}$ &    9.802 & $B_{2g}$$|$${M_2^+}$ &   10.162 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{  10.229} & \multirow{2}{*}{$E''$$|$${K_5}$} &   10.119 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &   10.547 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{  10.201} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.919 & $B_{1u}$$|$${M_3^-}$ &   10.283 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.441} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{  10.558} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &   10.433 & $B_{2g}$$|$${M_2^+}$ &   10.396 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.282} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &   10.266 & $B_{1g}$$|$${A_3^+}$ &   10.590 & $B_{1u}$$|$${M_3^-}$ &   10.541 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{  10.520} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   11.078 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.584 & $B_{2u}$$|$${A_4^-}$ &   10.694 & $B_{2u}$$|$${M_2^-}$ &   10.578 & $B_{1u}$$|$${L_3^-}$ &   10.658 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.147} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.077 & $B_{1u}$$|$${M_3^-}$ &    3.125 & $B_{1u}$$|$${L_3^-}$ &    3.129 & $A_{2}''$$|$${K_4}$ &    3.204 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.125 & $B_{1g}$$|$${M_3^+}$ &    3.365 & $A_{u}$$|$${L_1^-}$ &    3.286 & $A_{2}'$$|$${K_2}$ &    3.473 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.246} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.313 & $B_{2u}$$|$${M_2^-}$ &    3.418 & $B_{2g}$$|$${L_2^+}$ &    3.580 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.501} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   3.547} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.720 & $A_{g}$$|$${M_1^+}$ &    3.760 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.709} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &    3.136 & $A_{2u}$$|$${A_2^-}$ &    3.820 & $B_{3u}$$|$${M_4^-}$ &    3.817 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.802} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.562} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.028} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.002 & $B_{2u}$$|$${M_2^-}$ &    3.958 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.115} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    4.165 & $B_{2g}$$|$${M_2^+}$ &    4.009 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.210 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.616} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.064} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.345 & $B_{3g}$$|$${M_4^+}$ &    4.160 & $A_{g}$$|$${L_1^+}$ &    4.477 & $A_{2}'$$|$${K_2}$ &    4.278 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &   &   &    4.381 & $B_{3u}$$|$${M_4^-}$ &    4.168 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.586} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.417 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.748 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.244} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.430 & $B_{1g}$$|$${M_3^+}$ &    4.453 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.681} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
11 & \multirow{2}{*}{   4.311} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.656 & $B_{2u}$$|$${M_2^-}$ &    4.472 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.795} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   &    4.256 & $A_{1g}$$|$${A_1^+}$ &    5.015 & $A_{g}$$|$${M_1^+}$ &    4.753 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.744} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &    4.959 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.725} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.101 & $B_{3u}$$|$${M_4^-}$ &    4.863 & $B_{3u}$$|$${L_4^-}$ &    5.019 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.239} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.182 & $A_{g}$$|$${M_1^+}$ &    5.185 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.140} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.015 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &    4.802 & $A_{2u}$$|$${A_2^-}$ &    5.510 & $B_{3u}$$|$${M_4^-}$ &    5.478 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.162} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.599} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.236 & $A_{1g}$$|$${A_1^+}$ &    5.515 & $B_{2g}$$|$${M_2^+}$ &    5.591 & $B_{2u}$$|$${L_2^-}$ &    5.473 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.561} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.670 & $B_{1u}$$|$${M_3^-}$ &    5.920 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.521} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.971} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 &    6.166 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.821 & $B_{2u}$$|$${M_2^-}$ &    6.053 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    6.247 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.457} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.893 & $B_{1u}$$|$${M_3^-}$ &    6.095 & $B_{1g}$$|$${L_3^+}$ &    6.020 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.450} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   6.356} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.948 & $A_{u}$$|$${M_1^-}$ &    6.150 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.230} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &    6.486 & $A_{2u}$$|$${A_2^-}$ &    6.139 & $B_{1g}$$|$${M_3^+}$ &    6.172 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.480 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.661} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.609} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.304 & $B_{1u}$$|$${M_3^-}$ &    6.554 & $A_{g}$$|$${L_1^+}$ &    6.929 & $A_{1}''$$|$${K_3}$ &    7.121 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    6.338 & $B_{2g}$$|$${M_2^+}$ &    6.563 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.254} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.235 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    7.731 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.886 & $B_{1g}$$|$${A_3^+}$ &    7.253 & $A_{g}$$|$${M_1^+}$ &    7.344 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.264} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    7.763 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.959 & $B_{2u}$$|$${A_4^-}$ &    7.567 & $B_{1u}$$|$${M_3^-}$ &    7.492 & $A_{g}$$|$${L_1^+}$ &    7.363 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.802 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.636 & $B_{2g}$$|$${A_4^+}$ &    7.643 & $A_{u}$$|$${M_1^-}$ &    7.757 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.441} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.418} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.873 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.933 & $B_{1u}$$|$${A_3^-}$ &    7.883 & $B_{1g}$$|$${M_3^+}$ &    7.778 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.280 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.743} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.162 & $B_{3g}$$|$${M_4^+}$ &    8.173 & $B_{3g}$$|$${L_4^+}$ &    7.794 & $A_{1}'$$|$${K_1}$ &    7.671 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.602} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.241 & $B_{2u}$$|$${M_2^-}$ &    8.236 & $B_{2u}$$|$${L_2^-}$ &    7.826 & $A_{2}''$$|$${K_4}$ &    7.904 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   8.807} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.539 & $B_{3g}$$|$${M_4^+}$ &    8.395 & $B_{3u}$$|$${L_4^-}$ &    8.425 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.793} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.646} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.618 & $B_{3u}$$|$${M_4^-}$ &    8.447 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.037} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.260} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.826 & $B_{3u}$$|$${M_4^-}$ &    8.920 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.822} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.894} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.238 & $A_{g}$$|$${M_1^+}$ &    8.955 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.223} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.310} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.608 & $A_{g}$$|$${M_1^+}$ &    9.144 & $B_{3g}$$|$${L_4^+}$ &   &   &    9.073 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   9.782} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.613 & $B_{2g}$$|$${M_2^+}$ &    9.410 & $B_{2u}$$|$${L_2^-}$ &    9.845 & $A_{1}'$$|$${K_1}$ &    9.378 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.918 & $A_{1g}$$|$${A_1^+}$ &    9.710 & $B_{1u}$$|$${M_3^-}$ &   10.121 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  10.058} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.306} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.948 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.077 & $A_{2u}$$|$${A_2^-}$ &    9.862 & $B_{2u}$$|$${M_2^-}$ &   10.188 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.594 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.710 & $B_{1g}$$|$${A_3^+}$ &   10.310 & $B_{2g}$$|$${M_2^+}$ &   10.489 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.209} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.324} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.232 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.753 & $B_{2u}$$|$${A_4^-}$ &   10.647 & $B_{1u}$$|$${M_3^-}$ &   10.507 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nb ~ 1a & ($0,0,0$) & $a$ & $5.0745$ \\
V ~ 6i & ($\frac{1}{2},0,0.2495$) & $c$ & $8.4275$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0883$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5373$ \\
Ge3 ~ 2e & ($0,0,0.3168$) & $d_{T_{2}}$ & $4.2053$ \\
\hline
\hline
\end{tabular}

==> (inline-11) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    2.042 & $A_{2u}$$|$${A_2^-}$ &    3.077 & $B_{1u}$$|$${M_3^-}$ &    1.926 & $B_{1u}$$|$${L_3^-}$ &    3.137 & $A_{2}''$$|$${K_4}$ &    1.944 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   2.135} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.188 & $B_{1g}$$|$${M_3^+}$ &    3.424 & $A_{u}$$|$${L_1^-}$ &    3.329 & $A_{1}'$$|$${K_1}$ &    3.591 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    3.424 & $A_{g}$$|$${M_1^+}$ &    3.650 & $B_{2g}$$|$${L_2^+}$ &    3.441 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.732} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   3.432} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.173} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.583 & $B_{2u}$$|$${M_2^-}$ &    3.836 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.869} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    3.939 & $B_{3u}$$|$${M_4^-}$ &    4.020 & $B_{1g}$$|$${L_3^+}$ &   &   &    4.089 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.554} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.084} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.080 & $B_{2u}$$|$${M_2^-}$ &    4.041 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.192} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.095} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
7 &   &   &   &   &    4.223 & $A_{g}$$|$${M_1^+}$ &    4.108 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.824} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.278} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.246 & $B_{2g}$$|$${M_2^+}$ &    4.162 & $B_{3g}$$|$${L_4^+}$ &    4.213 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.292} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   &   &   &    4.251 & $B_{1g}$$|$${M_3^+}$ &    4.419 & $A_{g}$$|$${L_1^+}$ &    4.244 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.874 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.337} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.424 & $B_{3u}$$|$${M_4^-}$ &    4.457 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.784} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.431 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    3.908 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.565 & $B_{3u}$$|$${M_4^-}$ &    4.598 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.762 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.419} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.479 & $A_{1g}$$|$${A_1^+}$ &    4.696 & $B_{3g}$$|$${M_4^+}$ &    4.931 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.786} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.271 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.775} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.747 & $B_{2u}$$|$${M_2^-}$ &    5.138 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.328} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.868} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.306 & $A_{g}$$|$${M_1^+}$ &    5.185 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.535} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &    4.792 & $A_{2u}$$|$${A_2^-}$ &    5.643 & $B_{2u}$$|$${M_2^-}$ &    5.642 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.379} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.334} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.795} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.716 & $B_{1u}$$|$${M_3^-}$ &    5.946 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.536} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    6.195 & $A_{u}$$|$${M_1^-}$ &    6.307 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.255} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    6.206 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.562 & $A_{1g}$$|$${A_1^+}$ &    6.263 & $B_{3u}$$|$${M_4^-}$ &    6.337 & $B_{3u}$$|$${L_4^-}$ &    5.628 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.519} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.675} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.271 & $B_{2g}$$|$${M_2^+}$ &    6.382 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.494} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.407} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    6.416 & $B_{1g}$$|$${M_3^+}$ &    6.486 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.909} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.836 & $B_{1g}$$|$${A_3^+}$ &    6.417 & $B_{1u}$$|$${M_3^-}$ &    6.511 & $B_{1u}$$|$${L_3^-}$ &    6.785 & $A_{2}''$$|$${K_4}$ &    6.967 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   6.866} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.704 & $B_{2g}$$|$${M_2^+}$ &    6.657 & $A_{g}$$|$${L_1^+}$ &    7.514 & $A_{1}''$$|$${K_3}$ &    7.662 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.006 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.773 & $B_{1u}$$|$${M_3^-}$ &    6.973 & $B_{1u}$$|$${L_3^-}$ &    7.809 & $A_{2}'$$|$${K_2}$ &    7.790 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.803 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.005 & $B_{2u}$$|$${A_4^-}$ &    7.897 & $A_{g}$$|$${M_1^+}$ &    8.093 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.253} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.181} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.988 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.048 & $A_{2u}$$|$${A_2^-}$ &    8.389 & $B_{1u}$$|$${M_3^-}$ &    8.124 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.265 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.014 & $B_{2g}$$|$${A_4^+}$ &    8.432 & $B_{1g}$$|$${M_3^+}$ &    8.425 & $B_{1g}$$|$${L_3^+}$ &    8.275 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.373} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   8.607} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   9.169} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.481 & $A_{u}$$|$${M_1^-}$ &    8.579 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   8.404} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   &   &   &    8.501 & $B_{3g}$$|$${M_4^+}$ &    8.702 & $B_{3u}$$|$${L_4^-}$ &   &   &    8.668 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    9.048 & $B_{1u}$$|$${\Gamma_3^-}$ &    9.225 & $B_{1u}$$|$${A_3^-}$ &    8.907 & $B_{3u}$$|$${M_4^-}$ &    8.813 & $B_{2g}$$|$${L_2^+}$ &    8.499 & $A_{1}'$$|$${K_1}$ &    8.741 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    9.115 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   9.656} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.048 & $B_{3u}$$|$${M_4^-}$ &    8.865 & $A_{g}$$|$${L_1^+}$ &    9.020 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.840} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.698} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    9.273 & $A_{g}$$|$${M_1^+}$ &    8.984 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.083} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   &    9.657 & $A_{1g}$$|$${A_1^+}$ &    9.409 & $A_{g}$$|$${M_1^+}$ &    9.351 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.996} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   9.914} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.731} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.409 & $B_{2u}$$|$${M_2^-}$ &    9.405 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.189} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    9.555 & $B_{3g}$$|$${M_4^+}$ &    9.530 & $B_{3g}$$|$${L_4^+}$ &   &   &    9.209 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   9.920} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.834} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.650 & $B_{1u}$$|$${M_3^-}$ &    9.583 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.984} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.550 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
36 &   &   &   &   &    9.885 & $B_{2g}$$|$${M_2^+}$ &   10.172 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.315} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   10.064 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.179 & $A_{2u}$$|$${A_2^-}$ &   10.095 & $B_{2u}$$|$${M_2^-}$ &   10.396 & $B_{2g}$$|$${L_2^+}$ &   10.072 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.575 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.634 & $B_{1g}$$|$${A_3^+}$ &   10.269 & $B_{2g}$$|$${M_2^+}$ &   10.457 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.433} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.512} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.240 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.919 & $B_{2u}$$|$${A_4^-}$ &   10.759 & $B_{1u}$$|$${M_3^-}$ &   10.580 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.798 & $A_{2u}$$|$${A_2^-}$ &    2.893 & $B_{1u}$$|$${M_3^-}$ &    1.675 & $B_{1u}$$|$${L_3^-}$ &    2.943 & $A_{2}''$$|$${K_4}$ &    1.690 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   2.059} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.990 & $B_{1g}$$|$${M_3^+}$ &    3.253 & $A_{u}$$|$${L_1^-}$ &    3.144 & $A_{2}'$$|$${K_2}$ &    3.375 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    3.422 & $A_{g}$$|$${M_1^+}$ &    3.393 & $B_{2g}$$|$${L_2^+}$ &    3.310 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.484} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   3.376} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.079} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.483 & $B_{2u}$$|$${M_2^-}$ &    3.728 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.680} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    3.747 & $B_{3u}$$|$${M_4^-}$ &    3.780 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.813} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.421} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.915} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.881 & $B_{2u}$$|$${M_2^-}$ &    3.820 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.990} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    3.983 & $B_{2g}$$|$${M_2^+}$ &    3.898 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.915 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.604 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.138} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.126 & $B_{3u}$$|$${M_4^-}$ &    3.978 & $B_{3g}$$|$${L_4^+}$ &    4.142 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.144} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   3.698} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.168 & $B_{1g}$$|$${M_3^+}$ &    4.169 & $B_{3u}$$|$${L_4^-}$ &    4.177 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   4.158} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.176 & $A_{g}$$|$${M_1^+}$ &    4.217 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.525} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.177 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    4.017 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.396 & $B_{3u}$$|$${M_4^-}$ &    4.439 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.587 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.250} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.406 & $A_{1g}$$|$${A_1^+}$ &    4.486 & $B_{3g}$$|$${M_4^+}$ &    4.617 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.628} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.049 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.652} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.553 & $B_{2u}$$|$${M_2^-}$ &    4.938 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.067} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.789} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.134 & $A_{g}$$|$${M_1^+}$ &    4.964 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.286} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &    4.662 & $A_{2u}$$|$${A_2^-}$ &    5.392 & $B_{2u}$$|$${M_2^-}$ &    5.450 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.193} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.201} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.754} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.507 & $B_{1u}$$|$${M_3^-}$ &    5.794 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.338} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    6.026 & $A_{u}$$|$${M_1^-}$ &    6.122 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.035} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    6.465 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.363 & $A_{1g}$$|$${A_1^+}$ &    6.115 & $B_{3u}$$|$${M_4^-}$ &    6.240 & $B_{1g}$$|$${L_3^+}$ &    5.425 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.595} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.707} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.215 & $B_{2g}$$|$${M_2^+}$ &    6.256 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.432} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.323} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    6.283 & $B_{1g}$$|$${M_3^+}$ &    6.314 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.882} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.791 & $A_{2u}$$|$${A_2^-}$ &    6.326 & $B_{1u}$$|$${M_3^-}$ &    6.340 & $B_{2g}$$|$${L_2^+}$ &    6.728 & $A_{2}''$$|$${K_4}$ &    6.728 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   6.806} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.485 & $B_{2g}$$|$${M_2^+}$ &    6.551 & $A_{g}$$|$${L_1^+}$ &    6.969 & $A_{1}''$$|$${K_3}$ &    7.136 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.901 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.765 & $B_{1u}$$|$${M_3^-}$ &    6.781 & $B_{1u}$$|$${L_3^-}$ &    7.342 & $A_{2}'$$|$${K_2}$ &    7.225 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.740 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.060 & $B_{1g}$$|$${A_3^+}$ &    7.788 & $A_{g}$$|$${M_1^+}$ &    7.811 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.912} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.896} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.875 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.080 & $B_{2u}$$|$${A_4^-}$ &    7.938 & $A_{u}$$|$${M_1^-}$ &    8.013 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.099 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.181 & $B_{2g}$$|$${A_4^+}$ &    8.091 & $B_{1g}$$|$${M_3^+}$ &    8.016 & $B_{1g}$$|$${L_3^+}$ &    7.954 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.062} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   8.151} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.333 & $B_{1u}$$|$${A_3^-}$ &    8.114 & $B_{1u}$$|$${M_3^-}$ &    8.017 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   8.122} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   8.970} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.148 & $B_{3g}$$|$${M_4^+}$ &    8.460 & $B_{3u}$$|$${L_4^-}$ &   &   &    8.309 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.205 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.622 & $B_{3u}$$|$${M_4^-}$ &    8.549 & $B_{2g}$$|$${L_2^+}$ &    8.357 & $A_{1}'$$|$${K_1}$ &    8.435 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.308 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   8.972} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.820 & $B_{3u}$$|$${M_4^-}$ &    8.837 & $A_{g}$$|$${L_1^+}$ &    8.545 & $A_{2}''$$|$${K_4}$ &    8.852 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.501} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    9.041 & $A_{g}$$|$${M_1^+}$ &    8.861 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.865} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.865} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   9.527} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.043 & $B_{2u}$$|$${M_2^-}$ &    8.925 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   9.564} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.108 & $B_{3g}$$|$${M_4^+}$ &    9.054 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.488} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.872} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
34 &   &   & \multirow{2}{*}{   9.589} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.531 & $B_{1u}$$|$${M_3^-}$ &    9.090 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   9.613} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.645 & $B_{2u}$$|$${M_2^-}$ &    9.132 & $B_{3g}$$|$${L_4^+}$ &    9.620 & $A_{1}'$$|$${K_1}$ &    9.066 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.742 & $A_{1g}$$|$${A_1^+}$ &    9.702 & $B_{2g}$$|$${M_2^+}$ &   10.017 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.902} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.297} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.431 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.075 & $A_{2u}$$|$${A_2^-}$ &    9.941 & $A_{g}$$|$${M_1^+}$ &   10.205 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.530 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.058 & $B_{2u}$$|$${A_4^-}$ &   10.198 & $B_{2g}$$|$${M_2^+}$ &   10.609 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.367} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.420} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.496 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.061 & $B_{1g}$$|$${A_3^+}$ &   10.840 & $B_{1u}$$|$${M_3^-}$ &   10.674 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Pr ~ 1a & ($0,0,0$) & $a$ & $5.2013$ \\
V ~ 6i & ($\frac{1}{2},0,0.2505$) & $c$ & $8.3611$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5922$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6006$ \\
Ge3 ~ 2e & ($0,0,0.3450$) & $d_{T_{2}}$ & $4.1728$ \\
\hline
\hline
\end{tabular}

==> (inline-12) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.225} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.113 & $B_{2u}$$|$${M_2^-}$ &    3.317 & $B_{2u}$$|$${L_2^-}$ &    3.223 & $A_{2}''$$|$${K_4}$ &    3.557 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.165 & $B_{1u}$$|$${M_3^-}$ &    3.433 & $A_{u}$$|$${L_1^-}$ &    3.453 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.583} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.244} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.293 & $B_{1g}$$|$${M_3^+}$ &    3.476 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.771} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.467} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.805 & $B_{2u}$$|$${M_2^-}$ &    3.539 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.589 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.524 & $A_{2u}$$|$${A_2^-}$ &    3.898 & $B_{3u}$$|$${M_4^-}$ &    3.763 & $B_{3g}$$|$${L_4^+}$ &    3.849 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.758} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.686} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.003} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.921 & $A_{g}$$|$${M_1^+}$ &    4.057 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.889} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    4.301 & $B_{3g}$$|$${M_4^+}$ &    4.399 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.260 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.895} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.145} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.369 & $B_{2g}$$|$${M_2^+}$ &    4.402 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.600} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.573} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
9 &   &   &   &   &    4.472 & $B_{3u}$$|$${M_4^-}$ &    4.493 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.977 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.316} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.614 & $B_{2u}$$|$${M_2^-}$ &    4.703 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.621} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.630} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   4.370} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.888 & $B_{1g}$$|$${M_3^+}$ &    4.726 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.499 & $A_{1g}$$|$${A_1^+}$ &    4.934 & $B_{3u}$$|$${M_4^-}$ &    4.816 & $B_{3u}$$|$${L_4^-}$ &    5.012 & $A_{2}'$$|$${K_2}$ &    4.908 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   5.555} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.848 & $A_{2u}$$|$${A_2^-}$ &    5.082 & $B_{2g}$$|$${M_2^+}$ &    4.932 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.153} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.998 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   5.178} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.505 & $A_{g}$$|$${M_1^+}$ &    5.146 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.383} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    5.624 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.702 & $B_{3u}$$|$${M_4^-}$ &    5.232 & $A_{g}$$|$${L_1^+}$ &    5.746 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   6.195} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.496 & $A_{1g}$$|$${A_1^+}$ &    5.736 & $B_{1u}$$|$${M_3^-}$ &    5.650 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.001} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.474 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   & \multirow{2}{*}{   6.156} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.034 & $B_{1u}$$|$${M_3^-}$ &    6.083 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.862} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   6.202} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.068 & $B_{2g}$$|$${M_2^+}$ &    6.334 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.151} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   6.238} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.176 & $A_{g}$$|$${M_1^+}$ &    6.358 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.665} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    6.251 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.270 & $A_{u}$$|$${M_1^-}$ &    6.364 & $B_{3u}$$|$${L_4^-}$ &    6.169 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.478} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.258 & $B_{1g}$$|$${A_3^+}$ &    6.359 & $B_{1u}$$|$${M_3^-}$ &    6.395 & $B_{2u}$$|$${L_2^-}$ &    6.406 & $A_{2}''$$|$${K_4}$ &    6.808 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.294 & $B_{2u}$$|$${A_4^-}$ &    6.392 & $B_{1g}$$|$${M_3^+}$ &    6.549 & $A_{g}$$|$${L_1^+}$ &    6.751 & $A_{1}''$$|$${K_3}$ &    6.898 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.505 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.500} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.540 & $B_{2u}$$|$${M_2^-}$ &    7.315 & $B_{1u}$$|$${L_3^-}$ &    6.994 & $A_{2}'$$|$${K_2}$ &    7.441 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.421 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.500 & $A_{g}$$|$${M_1^+}$ &    7.572 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.546} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.574} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.588 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.464 & $A_{2u}$$|$${A_2^-}$ &    7.552 & $B_{1u}$$|$${M_3^-}$ &    7.592 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.987 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.014 & $B_{2g}$$|$${A_4^+}$ &    7.703 & $A_{u}$$|$${M_1^-}$ &    7.841 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.609} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.672} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 & \multirow{2}{*}{   8.023} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.273} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.999 & $B_{1g}$$|$${M_3^+}$ &    7.854 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    8.118 & $B_{3g}$$|$${M_4^+}$ &    7.986 & $B_{3u}$$|$${L_4^-}$ &    7.895 & $A_{2}''$$|$${K_4}$ &    7.770 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.190 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.381} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.132 & $B_{3u}$$|$${M_4^-}$ &    8.104 & $B_{2g}$$|$${L_2^+}$ &    8.112 & $A_{1}'$$|$${K_1}$ &    8.150 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.243 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.489 & $B_{2u}$$|$${M_2^-}$ &    8.178 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.822} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.514} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    8.297 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.520 & $B_{1u}$$|$${A_3^-}$ &    8.892 & $B_{3u}$$|$${M_4^-}$ &    8.452 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.515} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.200 & $B_{1g}$$|$${A_3^+}$ &    8.935 & $A_{g}$$|$${M_1^+}$ &    8.733 & $A_{g}$$|$${L_1^+}$ &    8.995 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.569} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &    9.418 & $A_{2u}$$|$${A_2^-}$ &    9.078 & $B_{2g}$$|$${M_2^+}$ &    8.829 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.169} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   9.262} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    9.739 & $A_{1g}$$|$${A_1^+}$ &    9.171 & $B_{3g}$$|$${M_4^+}$ &    9.699 & $B_{2g}$$|$${L_2^+}$ &   &   &    9.750 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.743 & $B_{2u}$$|$${A_4^-}$ &    9.397 & $A_{g}$$|$${M_1^+}$ &    9.833 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.476} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.817} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.992 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   9.757} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.566 & $B_{1u}$$|$${M_3^-}$ &    9.867 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.208 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &   10.034 & $B_{1u}$$|$${M_3^-}$ &   10.014 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  10.034} & \multirow{2}{*}{$E''$$|$${K_5}$} &   10.007 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{  10.465} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.991} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &   10.084 & $B_{2g}$$|$${M_2^+}$ &   10.046 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{  10.180} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &   10.447 & $B_{2u}$$|$${M_2^-}$ &   10.264 & $A_{g}$$|$${L_1^+}$ &   10.351 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.078} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.711 & $B_{2u}$$|$${M_2^-}$ &    2.985 & $B_{2u}$$|$${L_2^-}$ &    2.974 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.280} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.922 & $B_{1u}$$|$${M_3^-}$ &    3.209 & $B_{1u}$$|$${L_3^-}$ &    3.262 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.136} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.114 & $B_{1g}$$|$${M_3^+}$ &    3.234 & $B_{2g}$$|$${L_2^+}$ &    3.428 & $A_{1}'$$|$${K_1}$ &    3.382 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.338} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.560 & $B_{2u}$$|$${M_2^-}$ &    3.277 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.514} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.385 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &    3.462 & $A_{2u}$$|$${A_2^-}$ &    3.604 & $A_{g}$$|$${M_1^+}$ &    3.481 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.460} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.354} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.700} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.676 & $B_{3u}$$|$${M_4^-}$ &    3.895 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.657} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    4.072 & $B_{2g}$$|$${M_2^+}$ &    4.122 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.996 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.603} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.923} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.078 & $B_{3g}$$|$${M_4^+}$ &    4.148 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.344} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.316} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
9 &   &   &   &   &    4.235 & $B_{3u}$$|$${M_4^-}$ &    4.160 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.610 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.101} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.285 & $B_{2u}$$|$${M_2^-}$ &    4.440 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.355} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.349} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   4.148} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.737 & $B_{3u}$$|$${M_4^-}$ &    4.510 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.371 & $A_{1g}$$|$${A_1^+}$ &    4.760 & $B_{1g}$$|$${M_3^+}$ &    4.544 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.863} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.715 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   5.317} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.677 & $A_{2u}$$|$${A_2^-}$ &    4.877 & $B_{2g}$$|$${M_2^+}$ &    4.711 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.805 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.944} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.263 & $A_{g}$$|$${M_1^+}$ &    4.976 & $B_{3u}$$|$${L_4^-}$ &    4.879 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.128} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    5.727 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.458 & $B_{1u}$$|$${M_3^-}$ &    4.979 & $A_{g}$$|$${L_1^+}$ &    5.454 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.943} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.263 & $A_{1g}$$|$${A_1^+}$ &    5.533 & $B_{3u}$$|$${M_4^-}$ &    5.468 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.810} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.155 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.876} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.748 & $B_{1u}$$|$${M_3^-}$ &    5.842 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.620} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.965} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.836 & $A_{u}$$|$${M_1^-}$ &    5.951 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.929} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   6.064} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.861 & $B_{2g}$$|$${M_2^+}$ &    6.019 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   6.488} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    6.363 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.044 & $B_{1g}$$|$${M_3^+}$ &    6.138 & $B_{2u}$$|$${L_2^-}$ &    6.092 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.372 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.287 & $B_{1g}$$|$${A_3^+}$ &    6.119 & $B_{1u}$$|$${M_3^-}$ &    6.249 & $B_{3u}$$|$${L_4^-}$ &    6.379 & $A_{1}''$$|$${K_3}$ &    6.620 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.416} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.395} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.280 & $B_{2u}$$|$${M_2^-}$ &    6.387 & $A_{g}$$|$${L_1^+}$ &    6.418 & $A_{1}'$$|$${K_1}$ &    6.756 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    6.382 & $A_{g}$$|$${M_1^+}$ &    6.793 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.865} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.922} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 &    7.307 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.583 & $B_{2u}$$|$${A_4^-}$ &    6.878 & $A_{g}$$|$${M_1^+}$ &    7.046 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    7.476 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.309 & $A_{2u}$$|$${A_2^-}$ &    7.084 & $A_{u}$$|$${M_1^-}$ &    7.213 & $B_{1g}$$|$${L_3^+}$ &    6.909 & $A_{2}'$$|$${K_2}$ &    6.954 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.482 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.319 & $B_{2g}$$|$${A_4^+}$ &    7.257 & $B_{1u}$$|$${M_3^-}$ &    7.230 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.989} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.010} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.533 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.691 & $B_{1u}$$|$${A_3^-}$ &    7.356 & $B_{1g}$$|$${M_3^+}$ &    7.489 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.820} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.969} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.559 & $B_{3g}$$|$${M_4^+}$ &    7.602 & $B_{3g}$$|$${L_4^+}$ &    7.351 & $A_{1}'$$|$${K_1}$ &    7.464 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.755 & $B_{2u}$$|$${M_2^-}$ &    7.707 & $B_{2u}$$|$${L_2^-}$ &    7.471 & $A_{2}''$$|$${K_4}$ &    7.572 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.021 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.023} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.957 & $B_{3u}$$|$${M_4^-}$ &    7.833 & $B_{3u}$$|$${L_4^-}$ &    8.298 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.265} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.156} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.406 & $B_{3g}$$|$${M_4^+}$ &    7.880 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.463} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.017} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.567 & $B_{3u}$$|$${M_4^-}$ &    8.473 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.303} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.474} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.765 & $A_{g}$$|$${M_1^+}$ &    8.529 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.794} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.085} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.939 & $B_{2g}$$|$${M_2^+}$ &    8.885 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.829 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.973 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    8.960 & $A_{g}$$|$${M_1^+}$ &    9.233 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.373} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.158 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   9.476} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.378 & $A_{2u}$$|$${A_2^-}$ &    9.301 & $B_{1u}$$|$${M_3^-}$ &    9.510 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.575} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.661 & $B_{1g}$$|$${A_3^+}$ &    9.577 & $B_{2u}$$|$${M_2^-}$ &    9.642 & $B_{1u}$$|$${L_3^-}$ &    9.534 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.110 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.733 & $A_{1g}$$|$${A_1^+}$ &    9.925 & $B_{2g}$$|$${M_2^+}$ &    9.853 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.795} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.947} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.336 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.996 & $B_{2u}$$|$${A_4^-}$ &    9.934 & $B_{1u}$$|$${M_3^-}$ &   10.027 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nd ~ 1a & ($0,0,0$) & $a$ & $5.1953$ \\
V ~ 6i & ($\frac{1}{2},0,0.2505$) & $c$ & $8.3599$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.6107$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5976$ \\
Ge3 ~ 2e & ($0,0,0.3439$) & $d_{T_{2}}$ & $4.1723$ \\
\hline
\hline
\end{tabular}

==> (inline-13) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.222} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.121 & $B_{2u}$$|$${M_2^-}$ &    3.318 & $B_{2u}$$|$${L_2^-}$ &    3.192 & $A_{2}''$$|$${K_4}$ &    3.444 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.136 & $B_{1u}$$|$${M_3^-}$ &    3.365 & $B_{1u}$$|$${L_3^-}$ &    3.455 & $A_{2}'$$|$${K_2}$ &    3.562 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.251} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.292 & $B_{1g}$$|$${M_3^+}$ &    3.436 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.751} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.593} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   3.456} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.827 & $B_{2u}$$|$${M_2^-}$ &    3.548 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.379 & $A_{2u}$$|$${A_2^-}$ &    3.905 & $B_{3u}$$|$${M_4^-}$ &    3.792 & $B_{3g}$$|$${L_4^+}$ &    3.851 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.729} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.701} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.018} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.924 & $A_{g}$$|$${M_1^+}$ &    4.009 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.886} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    4.343 & $B_{3g}$$|$${M_4^+}$ &    4.344 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.249 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.902} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.149} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.386 & $B_{2g}$$|$${M_2^+}$ &    4.441 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.646} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.618} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
9 &   &   &   &   &    4.400 & $B_{3u}$$|$${M_4^-}$ &    4.525 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.946 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.323} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.630 & $B_{2u}$$|$${M_2^-}$ &    4.677 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.667} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.682} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   4.379} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.852 & $B_{1g}$$|$${M_3^+}$ &    4.688 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.487 & $A_{1g}$$|$${A_1^+}$ &    4.994 & $B_{3u}$$|$${M_4^-}$ &    4.805 & $B_{3u}$$|$${L_4^-}$ &    4.974 & $A_{2}'$$|$${K_2}$ &    4.870 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   5.536} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.836 & $A_{2u}$$|$${A_2^-}$ &    5.158 & $B_{2g}$$|$${M_2^+}$ &    4.994 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.184} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.969 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   5.151} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.483 & $A_{g}$$|$${M_1^+}$ &    5.175 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.343} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    5.670 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.611 & $B_{3u}$$|$${M_4^-}$ &    5.218 & $A_{g}$$|$${L_1^+}$ &    5.730 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &    6.055 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.499 & $A_{1g}$$|$${A_1^+}$ &    5.774 & $B_{1u}$$|$${M_3^-}$ &    5.698 & $B_{2g}$$|$${L_2^+}$ &    5.922 & $A_{1}'$$|$${K_1}$ &    5.456 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   6.088} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.053} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.935 & $A_{g}$$|$${M_1^+}$ &    6.125 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.037} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.904} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    6.049 & $B_{1u}$$|$${M_3^-}$ &    6.268 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.240} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.284} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.111 & $B_{2g}$$|$${M_2^+}$ &    6.317 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.040} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.617} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    6.294 & $A_{u}$$|$${M_1^-}$ &    6.352 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.416 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.313 & $B_{1g}$$|$${A_3^+}$ &    6.303 & $B_{1u}$$|$${M_3^-}$ &    6.386 & $A_{u}$$|$${L_1^-}$ &    6.336 & $A_{2}''$$|$${K_4}$ &    6.869 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.487} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.340 & $B_{2u}$$|$${A_4^-}$ &    6.413 & $B_{1g}$$|$${M_3^+}$ &    6.562 & $A_{g}$$|$${L_1^+}$ &    6.802 & $A_{1}''$$|$${K_3}$ &    6.944 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   6.499} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.429 & $B_{2u}$$|$${M_2^-}$ &    7.247 & $B_{1u}$$|$${L_3^-}$ &    7.040 & $A_{2}'$$|$${K_2}$ &    7.289 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.454 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.529 & $A_{g}$$|$${M_1^+}$ &    7.494 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.590} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.606} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.625 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.273 & $A_{2u}$$|$${A_2^-}$ &    7.558 & $B_{1u}$$|$${M_3^-}$ &    7.603 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.073 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.075 & $B_{2g}$$|$${A_4^+}$ &    7.734 & $A_{u}$$|$${M_1^-}$ &    7.894 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.646} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.718} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 & \multirow{2}{*}{   8.089} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.332} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.052 & $B_{1g}$$|$${M_3^+}$ &    7.908 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    8.191 & $B_{3g}$$|$${M_4^+}$ &    8.037 & $B_{3u}$$|$${L_4^-}$ &    7.927 & $A_{2}''$$|$${K_4}$ &    7.764 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.217 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.443} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.196 & $B_{3u}$$|$${M_4^-}$ &    8.157 & $B_{2g}$$|$${L_2^+}$ &    8.140 & $A_{1}'$$|$${K_1}$ &    8.180 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.277 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.535 & $B_{2u}$$|$${M_2^-}$ &    8.245 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.888} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.562} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    8.357 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.555 & $B_{1u}$$|$${A_3^-}$ &    8.908 & $B_{3u}$$|$${M_4^-}$ &    8.499 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.578} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.291 & $B_{1g}$$|$${A_3^+}$ &    9.004 & $A_{g}$$|$${M_1^+}$ &    8.776 & $A_{g}$$|$${L_1^+}$ &    9.004 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.615} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &    9.452 & $A_{2u}$$|$${A_2^-}$ &    9.139 & $B_{2g}$$|$${M_2^+}$ &    8.871 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.185} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   9.275} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    9.764 & $A_{1g}$$|$${A_1^+}$ &    9.181 & $B_{3g}$$|$${M_4^+}$ &    9.743 & $B_{2g}$$|$${L_2^+}$ &   &   &    9.786 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{   9.782} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.422 & $A_{g}$$|$${M_1^+}$ &    9.871 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.534} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.862} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
36 &   10.024 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    9.607 & $B_{1u}$$|$${M_3^-}$ &    9.913 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.284 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.803 & $B_{2u}$$|$${A_4^-}$ &   10.075 & $B_{1u}$$|$${M_3^-}$ &   10.044 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  10.060} & \multirow{2}{*}{$E''$$|$${K_5}$} &   10.023 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{  10.504} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{  10.026} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &   10.112 & $B_{2g}$$|$${M_2^+}$ &   10.057 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{  10.215} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &   10.473 & $B_{2u}$$|$${M_2^-}$ &   10.305 & $A_{g}$$|$${L_1^+}$ &   10.379 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.075} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.734 & $B_{2u}$$|$${M_2^-}$ &    3.003 & $B_{2u}$$|$${L_2^-}$ &    2.959 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.294} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.909 & $B_{1u}$$|$${M_3^-}$ &    3.156 & $B_{1u}$$|$${L_3^-}$ &    3.265 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.150} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.114 & $B_{1g}$$|$${M_3^+}$ &    3.247 & $B_{2g}$$|$${L_2^+}$ &    3.428 & $A_{1}'$$|$${K_1}$ &    3.302 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.343} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.583 & $B_{2u}$$|$${M_2^-}$ &    3.283 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.493} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.389 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &    3.343 & $A_{2u}$$|$${A_2^-}$ &    3.607 & $A_{g}$$|$${M_1^+}$ &    3.508 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.437} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.351} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.719} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.685 & $B_{3u}$$|$${M_4^-}$ &    3.826 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.663} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    4.089 & $B_{2g}$$|$${M_2^+}$ &    4.071 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.959 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.600 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.932} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.123 & $B_{3g}$$|$${M_4^+}$ &    4.179 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.390} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.356} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.619} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.166 & $B_{3u}$$|$${M_4^-}$ &    4.201 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   4.111} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.299 & $B_{2u}$$|$${M_2^-}$ &    4.416 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.396} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.398} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   4.159} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.724 & $B_{1g}$$|$${M_3^+}$ &    4.495 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.370 & $A_{1g}$$|$${A_1^+}$ &    4.792 & $B_{3u}$$|$${M_4^-}$ &    4.506 & $B_{1g}$$|$${L_3^+}$ &    4.840 & $A_{2}'$$|$${K_2}$ &    4.675 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   5.295} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.679 & $A_{2u}$$|$${A_2^-}$ &    4.957 & $B_{2g}$$|$${M_2^+}$ &    4.771 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.894} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.781 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.916} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.234 & $A_{g}$$|$${M_1^+}$ &    4.967 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.095} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    5.774 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.448 & $B_{3u}$$|$${M_4^-}$ &    5.012 & $B_{3u}$$|$${L_4^-}$ &    5.435 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.872} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.268 & $A_{1g}$$|$${A_1^+}$ &    5.489 & $B_{1u}$$|$${M_3^-}$ &    5.510 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.824} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.134 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.794} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.760 & $B_{1u}$$|$${M_3^-}$ &    5.877 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.656} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.991} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.864 & $A_{u}$$|$${M_1^-}$ &    5.979 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.850} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   6.111} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.902 & $B_{2g}$$|$${M_2^+}$ &    6.014 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.460} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    6.155 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.070 & $B_{1g}$$|$${M_3^+}$ &    6.042 & $B_{1g}$$|$${L_3^+}$ &    6.042 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.284 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.340 & $B_{1g}$$|$${A_3^+}$ &    6.097 & $B_{1u}$$|$${M_3^-}$ &    6.201 & $B_{3u}$$|$${L_4^-}$ &    6.219 & $A_{1}'$$|$${K_1}$ &    6.663 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.417} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.388} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.170 & $B_{2u}$$|$${M_2^-}$ &    6.396 & $A_{g}$$|$${L_1^+}$ &    6.425 & $A_{1}''$$|$${K_3}$ &    6.789 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    6.195 & $A_{g}$$|$${M_1^+}$ &    6.794 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.910} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.915 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    7.346 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.621 & $B_{2u}$$|$${A_4^-}$ &    6.895 & $A_{g}$$|$${M_1^+}$ &    7.085 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.945} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    7.520 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.128 & $A_{2u}$$|$${A_2^-}$ &    7.131 & $A_{u}$$|$${M_1^-}$ &    7.258 & $B_{1g}$$|$${L_3^+}$ &    6.942 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.533 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.376 & $B_{2g}$$|$${A_4^+}$ &    7.252 & $B_{1u}$$|$${M_3^-}$ &    7.274 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.040} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.059} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.570 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.729 & $B_{1u}$$|$${A_3^-}$ &    7.400 & $B_{1g}$$|$${M_3^+}$ &    7.338 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.882} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.017} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.629 & $B_{3g}$$|$${M_4^+}$ &    7.662 & $B_{3g}$$|$${L_4^+}$ &    7.382 & $A_{1}'$$|$${K_1}$ &    7.462 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.797 & $B_{2u}$$|$${M_2^-}$ &    7.761 & $B_{2u}$$|$${L_2^-}$ &    7.484 & $A_{2}''$$|$${K_4}$ &    7.503 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.042 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.084} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.010 & $B_{3u}$$|$${M_4^-}$ &    7.876 & $B_{3u}$$|$${L_4^-}$ &    8.317 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.306} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.202} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.425 & $B_{3g}$$|$${M_4^+}$ &    7.927 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.520} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.044} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.583 & $B_{3u}$$|$${M_4^-}$ &    8.509 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.347} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.492} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.824 & $A_{g}$$|$${M_1^+}$ &    8.567 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.809} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.103} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.985 & $A_{g}$$|$${M_1^+}$ &    8.916 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.860 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.040 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    8.993 & $B_{2g}$$|$${M_2^+}$ &    9.240 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.426} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.174 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   9.502} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.415 & $A_{2u}$$|$${A_2^-}$ &    9.336 & $B_{1u}$$|$${M_3^-}$ &    9.551 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.621} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.731 & $B_{1g}$$|$${A_3^+}$ &    9.593 & $B_{2u}$$|$${M_2^-}$ &    9.695 & $B_{1u}$$|$${L_3^-}$ &    9.556 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.142 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.762 & $A_{1g}$$|$${A_1^+}$ &    9.955 & $B_{2g}$$|$${M_2^+}$ &    9.885 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.828} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.983} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.401 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.054 & $B_{2u}$$|$${A_4^-}$ &    9.987 & $B_{1u}$$|$${M_3^-}$ &   10.070 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sm ~ 1a & ($0,0,0$) & $a$ & $5.1868$ \\
V ~ 6i & ($\frac{1}{2},0,0.2506$) & $c$ & $8.3644$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.6443$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5934$ \\
Ge3 ~ 2e & ($0,0,0.3419$) & $d_{T_{2}}$ & $4.1717$ \\
\hline
\hline
\end{tabular}

==> (inline-14) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.203} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.057 & $B_{1u}$$|$${M_3^-}$ &    3.100 & $B_{1u}$$|$${L_3^-}$ &    3.107 & $A_{2}''$$|$${K_4}$ &    3.145 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.121 & $B_{2u}$$|$${M_2^-}$ &    3.295 & $B_{2u}$$|$${L_2^-}$ &    3.450 & $A_{2}'$$|$${K_2}$ &    3.559 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.231} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.281 & $B_{1g}$$|$${M_3^+}$ &    3.432 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.682} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.602} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   3.413} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.835 & $B_{2u}$$|$${M_2^-}$ &    3.554 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.088 & $A_{2u}$$|$${A_2^-}$ &    3.906 & $B_{3u}$$|$${M_4^-}$ &    3.818 & $B_{3g}$$|$${L_4^+}$ &    3.851 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.652} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.723} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.031} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.922 & $A_{g}$$|$${M_1^+}$ &    3.957 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.874} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    4.239 & $B_{3u}$$|$${M_4^-}$ &    4.205 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.234 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.860 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.113} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.379 & $B_{3g}$$|$${M_4^+}$ &    4.473 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.686} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.651} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.877} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.394 & $B_{2g}$$|$${M_2^+}$ &    4.554 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   4.315} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.627 & $B_{2u}$$|$${M_2^-}$ &    4.612 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.709} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.734} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   4.373} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.780 & $B_{1g}$$|$${M_3^+}$ &    4.622 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.442 & $A_{1g}$$|$${A_1^+}$ &    5.055 & $B_{3u}$$|$${M_4^-}$ &    4.738 & $B_{3u}$$|$${L_4^-}$ &    4.900 & $A_{2}'$$|$${K_2}$ &    4.794 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   5.498} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.812 & $A_{2u}$$|$${A_2^-}$ &    5.250 & $B_{2g}$$|$${M_2^+}$ &    5.065 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.216} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.900 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   5.108} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.404 & $A_{g}$$|$${M_1^+}$ &    5.179 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.257} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    5.681 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.465 & $B_{3u}$$|$${M_4^-}$ &    5.224 & $B_{3u}$$|$${L_4^-}$ &    5.471 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &    5.731 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.481 & $A_{1g}$$|$${A_1^+}$ &    5.540 & $A_{g}$$|$${M_1^+}$ &    5.758 & $B_{2g}$$|$${L_2^+}$ &    5.714 & $A_{1}'$$|$${K_1}$ &    5.420 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.858} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.836} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.815 & $B_{1u}$$|$${M_3^-}$ &    6.054 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.851} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.956} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    6.032 & $B_{1u}$$|$${M_3^-}$ &    6.173 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    6.240 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.339} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.163 & $B_{2g}$$|$${M_2^+}$ &    6.231 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.081} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.532} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   6.293} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.193 & $B_{1u}$$|$${M_3^-}$ &    6.368 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    6.379 & $B_{1g}$$|$${A_3^+}$ &    6.243 & $B_{2u}$$|$${M_2^-}$ &    6.417 & $A_{u}$$|$${L_1^-}$ &    6.181 & $A_{2}''$$|$${K_4}$ &    6.941 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.503} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.393 & $B_{2u}$$|$${A_4^-}$ &    6.316 & $A_{u}$$|$${M_1^-}$ &    6.565 & $A_{g}$$|$${L_1^+}$ &    6.860 & $A_{1}''$$|$${K_3}$ &    6.948 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   6.504} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.436 & $B_{1g}$$|$${M_3^+}$ &    6.944 & $B_{1u}$$|$${L_3^-}$ &    7.097 & $A_{2}'$$|$${K_2}$ &    6.996 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.480 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.561 & $B_{1u}$$|$${M_3^-}$ &    7.470 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.657} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.651} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.658 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.917 & $A_{2u}$$|$${A_2^-}$ &    7.561 & $A_{g}$$|$${M_1^+}$ &    7.637 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.181} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.178 & $B_{2g}$$|$${A_4^+}$ &    7.768 & $A_{u}$$|$${M_1^-}$ &    7.937 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.692} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.769} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
27 &   &   & \multirow{2}{*}{   8.410} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.129 & $B_{1g}$$|$${M_3^+}$ &    7.975 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.182 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    8.279 & $B_{3u}$$|$${M_4^-}$ &    8.097 & $B_{3u}$$|$${L_4^-}$ &    7.974 & $A_{2}''$$|$${K_4}$ &    7.803 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.231 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.517} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.298 & $B_{3g}$$|$${M_4^+}$ &    8.218 & $B_{2g}$$|$${L_2^+}$ &    8.166 & $A_{1}'$$|$${K_1}$ &    8.213 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.331 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.600 & $B_{2u}$$|$${M_2^-}$ &    8.344 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.973} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.610} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    8.461 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.608 & $B_{1u}$$|$${A_3^-}$ &    8.905 & $B_{3u}$$|$${M_4^-}$ &    8.566 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.661} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.386 & $B_{1g}$$|$${A_3^+}$ &    9.091 & $A_{g}$$|$${M_1^+}$ &    8.810 & $A_{g}$$|$${L_1^+}$ &    8.985 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.659} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &    9.456 & $A_{2u}$$|$${A_2^-}$ &    9.162 & $B_{3g}$$|$${M_4^+}$ &    8.909 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.183} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   9.262} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    9.784 & $A_{1g}$$|$${A_1^+}$ &    9.202 & $B_{2g}$$|$${M_2^+}$ &    9.767 & $B_{2g}$$|$${L_2^+}$ &   &   &    9.810 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{   9.797} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.434 & $A_{g}$$|$${M_1^+}$ &    9.898 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.586} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.892} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
36 &   10.040 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    9.624 & $B_{1u}$$|$${M_3^-}$ &    9.945 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.371 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.880 & $B_{2u}$$|$${A_4^-}$ &   10.123 & $B_{1u}$$|$${M_3^-}$ &   10.038 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{  10.076} & \multirow{2}{*}{$E''$$|$${K_5}$} &   10.008 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{  10.541} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{  10.053} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &   10.125 & $B_{2g}$$|$${M_2^+}$ &   10.072 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.252} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &   10.486 & $B_{2u}$$|$${M_2^-}$ &   10.351 & $A_{g}$$|$${L_1^+}$ &   10.396 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.049} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.757 & $B_{2u}$$|$${M_2^-}$ &    3.008 & $B_{2u}$$|$${L_2^-}$ &    2.930 & $A_{2}''$$|$${K_4}$ &    3.115 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.882 & $B_{1u}$$|$${M_3^-}$ &    3.017 & $B_{1u}$$|$${L_3^-}$ &    3.259 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.305} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.147} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.103 & $B_{1g}$$|$${M_3^+}$ &    3.255 & $B_{2g}$$|$${L_2^+}$ &    3.423 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.297} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.599 & $B_{2u}$$|$${M_2^-}$ &    3.284 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.427} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.371} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
5 &   &   &    3.114 & $A_{2u}$$|$${A_2^-}$ &    3.601 & $A_{g}$$|$${M_1^+}$ &    3.537 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.368} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.736} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.690 & $B_{3u}$$|$${M_4^-}$ &    3.731 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.662} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.389 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    4.015 & $B_{3u}$$|$${M_4^-}$ &    3.948 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.915 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.567 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.911} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.090 & $B_{2g}$$|$${M_2^+}$ &    4.215 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.439} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.387} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.618} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.171 & $B_{3g}$$|$${M_4^+}$ &    4.243 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   4.112} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.300 & $B_{2u}$$|$${M_2^-}$ &    4.368 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.442} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.459} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   4.162} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.642 & $B_{1g}$$|$${M_3^+}$ &    4.421 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.350 & $A_{1g}$$|$${A_1^+}$ &    4.849 & $B_{3u}$$|$${M_4^-}$ &    4.428 & $B_{3u}$$|$${L_4^-}$ &    4.751 & $A_{2}'$$|$${K_2}$ &    4.587 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   5.246} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.661 & $A_{2u}$$|$${A_2^-}$ &    5.065 & $B_{2g}$$|$${M_2^+}$ &    4.849 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.921} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.748 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.856} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.172 & $A_{g}$$|$${M_1^+}$ &    4.956 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.023} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   5.671} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.310 & $B_{3u}$$|$${M_4^-}$ &    5.072 & $B_{3u}$$|$${L_4^-}$ &    5.391 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &    5.273 & $A_{1g}$$|$${A_1^+}$ &    5.508 & $B_{1u}$$|$${M_3^-}$ &    5.558 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.634} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.099 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &    5.809 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.607} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.742 & $B_{1u}$$|$${M_3^-}$ &    5.798 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.692} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.829 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.864 & $A_{g}$$|$${M_1^+}$ &    5.911 & $B_{1u}$$|$${L_3^-}$ &    5.880 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.050} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.170} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.896 & $A_{u}$$|$${M_1^-}$ &    6.011 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.898} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.386} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    5.949 & $B_{2g}$$|$${M_2^+}$ &    6.066 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.123 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.382} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.980 & $B_{2u}$$|$${M_2^-}$ &    6.110 & $B_{3u}$$|$${L_4^-}$ &    5.936 & $A_{2}''$$|$${K_4}$ &    6.714 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.425} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.053 & $B_{1u}$$|$${M_3^-}$ &    6.394 & $A_{g}$$|$${L_1^+}$ &    6.479 & $A_{1}''$$|$${K_3}$ &    6.751 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    6.389 & $B_{1g}$$|$${A_3^+}$ &    6.097 & $B_{1g}$$|$${M_3^+}$ &    6.715 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.974} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.817 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    7.374 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.669 & $B_{2u}$$|$${A_4^-}$ &    6.930 & $A_{g}$$|$${M_1^+}$ &    7.135 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.989} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    7.549 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.803 & $A_{2u}$$|$${A_2^-}$ &    7.187 & $A_{u}$$|$${M_1^-}$ &    7.136 & $B_{1u}$$|$${L_3^-}$ &    6.975 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.626 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.469 & $B_{2g}$$|$${A_4^+}$ &    7.243 & $B_{1u}$$|$${M_3^-}$ &    7.311 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.108} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.124} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.626 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.787 & $B_{1u}$$|$${A_3^-}$ &    7.450 & $B_{1g}$$|$${M_3^+}$ &    7.328 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.965} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.084} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.732 & $B_{3g}$$|$${M_4^+}$ &    7.749 & $B_{3g}$$|$${L_4^+}$ &    7.425 & $A_{1}'$$|$${K_1}$ &    7.357 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.862 & $B_{2u}$$|$${M_2^-}$ &    7.838 & $B_{2u}$$|$${L_2^-}$ &    7.505 & $A_{2}''$$|$${K_4}$ &    7.557 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.050 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.158} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.075 & $B_{3u}$$|$${M_4^-}$ &    7.926 & $B_{3u}$$|$${L_4^-}$ &    8.316 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.348} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.265} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.425 & $B_{3g}$$|$${M_4^+}$ &    7.982 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.590} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.057} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.582 & $B_{3u}$$|$${M_4^-}$ &    8.542 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.393} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.490} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.894 & $A_{g}$$|$${M_1^+}$ &    8.601 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.807} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.096} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.999 & $A_{g}$$|$${M_1^+}$ &    8.941 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.884 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.130 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.048 & $B_{2g}$$|$${M_2^+}$ &    9.216 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.469} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.163 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   9.514} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.421 & $A_{2u}$$|$${A_2^-}$ &    9.349 & $B_{1u}$$|$${M_3^-}$ &    9.568 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.650} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.788 & $A_{1g}$$|$${A_1^+}$ &    9.592 & $B_{2u}$$|$${M_2^-}$ &    9.740 & $B_{1u}$$|$${L_3^-}$ &    9.562 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.159 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.803 & $B_{1g}$$|$${A_3^+}$ &    9.972 & $B_{2g}$$|$${M_2^+}$ &    9.918 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.862} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.023} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.477 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.133 & $B_{2u}$$|$${A_4^-}$ &   10.054 & $B_{1u}$$|$${M_3^-}$ &   10.121 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Gd ~ 1a & ($0,0,0$) & $a$ & $5.1793$ \\
V ~ 6i & ($\frac{1}{2},0,0.2508$) & $c$ & $8.3698$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.6798$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5897$ \\
Ge3 ~ 2e & ($0,0,0.3399$) & $d_{T_{2}}$ & $4.1719$ \\
\hline
\hline
\end{tabular}

==> (inline-15) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.165} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.997 & $B_{1u}$$|$${M_3^-}$ &    2.806 & $B_{1u}$$|$${L_3^-}$ &    3.044 & $A_{2}''$$|$${K_4}$ &    2.834 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.090 & $B_{2u}$$|$${M_2^-}$ &    3.239 & $B_{2u}$$|$${L_2^-}$ &    3.443 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.553} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.214} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.271 & $B_{1g}$$|$${M_3^+}$ &    3.430 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.582} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.354} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.837 & $B_{2u}$$|$${M_2^-}$ &    3.557 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.556 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    2.793 & $A_{2u}$$|$${A_2^-}$ &    3.906 & $B_{3u}$$|$${M_4^-}$ &    3.844 & $B_{3g}$$|$${L_4^+}$ &    3.849 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.609} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.739} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.046} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.917 & $A_{g}$$|$${M_1^+}$ &    3.933 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.869} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    4.063 & $B_{3u}$$|$${M_4^-}$ &    4.043 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.229 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.783 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.061} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.395 & $B_{2g}$$|$${M_2^+}$ &    4.495 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.717} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.659} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.848} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.407 & $B_{3g}$$|$${M_4^+}$ &    4.531 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   4.303} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.615 & $B_{2u}$$|$${M_2^-}$ &    4.576 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.734} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.711 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.359} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.704 & $B_{1g}$$|$${M_3^+}$ &    4.584 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.781} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &   &   &    4.428 & $A_{1g}$$|$${A_1^+}$ &    5.078 & $B_{3u}$$|$${M_4^-}$ &    4.663 & $B_{3u}$$|$${L_4^-}$ &    4.817 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    5.328 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.789 & $A_{2u}$$|$${A_2^-}$ &    5.111 & $A_{g}$$|$${M_1^+}$ &    5.128 & $B_{2g}$$|$${L_2^+}$ &    5.103 & $A_{1}'$$|$${K_1}$ &    4.879 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.457} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.055} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.334 & $B_{2g}$$|$${M_2^+}$ &    5.170 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.242} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.186} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
15 &   &   &   &   &    5.374 & $B_{3u}$$|$${M_4^-}$ &    5.286 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.653} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.494 & $A_{1g}$$|$${A_1^+}$ &    5.416 & $A_{g}$$|$${M_1^+}$ &    5.805 & $B_{2g}$$|$${L_2^+}$ &    5.677 & $A_{1}'$$|$${K_1}$ &    5.388 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.639} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.838 & $B_{1u}$$|$${M_3^-}$ &    5.873 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.692} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.994} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 &    5.779 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.983 & $B_{1u}$$|$${M_3^-}$ &    6.169 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    6.126 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.386} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.091 & $B_{2u}$$|$${M_2^-}$ &    6.204 & $B_{1u}$$|$${L_3^-}$ &    6.073 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.473} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   6.335} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.165 & $B_{1u}$$|$${M_3^-}$ &    6.375 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.122} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &    6.428 & $B_{1g}$$|$${A_3^+}$ &    6.209 & $B_{2g}$$|$${M_2^+}$ &    6.440 & $A_{u}$$|$${L_1^-}$ &   &   &    6.643 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.522} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.443 & $B_{2u}$$|$${A_4^-}$ &    6.332 & $A_{u}$$|$${M_1^-}$ &    6.569 & $A_{g}$$|$${L_1^+}$ &    6.916 & $A_{1}''$$|$${K_3}$ &    7.001 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   6.516} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.446 & $B_{1g}$$|$${M_3^+}$ &    6.653 & $B_{1u}$$|$${L_3^-}$ &    7.131 & $A_{2}'$$|$${K_2}$ &    7.038 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.503 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.576 & $B_{1u}$$|$${M_3^-}$ &    7.491 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.703} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.692} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.684 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.618 & $A_{2u}$$|$${A_2^-}$ &    7.587 & $A_{g}$$|$${M_1^+}$ &    7.668 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.231 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.270 & $B_{2g}$$|$${A_4^+}$ &    7.811 & $A_{u}$$|$${M_1^-}$ &    7.990 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.743} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.824} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 & \multirow{2}{*}{   8.258} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.481} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.152 & $B_{1g}$$|$${M_3^+}$ &    8.025 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    8.344 & $B_{3u}$$|$${M_4^-}$ &    8.141 & $B_{3u}$$|$${L_4^-}$ &    8.020 & $A_{2}''$$|$${K_4}$ &    7.848 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.268 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   8.586} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.393 & $B_{3g}$$|$${M_4^+}$ &    8.265 & $B_{2g}$$|$${L_2^+}$ &    8.200 & $A_{1}'$$|$${K_1}$ &    8.247 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.383 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.665 & $B_{2u}$$|$${M_2^-}$ &    8.434 & $B_{3g}$$|$${L_4^+}$ &    8.950 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.641} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    8.548 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.660 & $B_{1u}$$|$${A_3^-}$ &    8.898 & $B_{3u}$$|$${M_4^-}$ &    8.634 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.025} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   8.732} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.448 & $A_{2u}$$|$${A_2^-}$ &    9.130 & $B_{3g}$$|$${M_4^+}$ &    8.828 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.693} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &    9.456 & $B_{1g}$$|$${A_3^+}$ &    9.150 & $A_{g}$$|$${M_1^+}$ &    8.934 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.178} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   9.234} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   9.792} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.251 & $B_{2g}$$|$${M_2^+}$ &    9.780 & $B_{2g}$$|$${L_2^+}$ &   &   &    9.822 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    9.437 & $A_{g}$$|$${M_1^+}$ &    9.915 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.620} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.911} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   10.043 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.798 & $A_{1g}$$|$${A_1^+}$ &    9.625 & $B_{1u}$$|$${M_3^-}$ &    9.966 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.438 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.946 & $B_{2u}$$|$${A_4^-}$ &   10.128 & $B_{2g}$$|$${M_2^+}$ &   10.018 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{  10.087} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.992 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{  10.566} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{  10.073} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &   10.161 & $B_{1u}$$|$${M_3^-}$ &   10.093 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.280} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &   10.496 & $B_{2u}$$|$${M_2^-}$ &   10.386 & $A_{g}$$|$${L_1^+}$ &   10.406 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.037} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.771 & $B_{2u}$$|$${M_2^-}$ &    2.840 & $B_{1u}$$|$${L_3^-}$ &    2.896 & $A_{2}''$$|$${K_4}$ &    2.907 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.850 & $B_{1u}$$|$${M_3^-}$ &    2.996 & $B_{2u}$$|$${L_2^-}$ &    3.249 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.307} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.138} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.091 & $B_{1g}$$|$${M_3^+}$ &    3.262 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.358} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.248} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.591 & $A_{g}$$|$${M_1^+}$ &    3.278 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.312} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    2.894 & $A_{2u}$$|$${A_2^-}$ &    3.600 & $B_{2u}$$|$${M_2^-}$ &    3.558 & $B_{3g}$$|$${L_4^+}$ &    3.418 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.385} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.749} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.686 & $B_{3u}$$|$${M_4^-}$ &    3.674 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.655} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.383 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    3.865 & $B_{3u}$$|$${M_4^-}$ &    3.824 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.888 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.522 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.874} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.091 & $B_{2g}$$|$${M_2^+}$ &    4.243 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.474} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.388} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.607} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.210 & $B_{3g}$$|$${M_4^+}$ &    4.274 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   4.104} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.292 & $B_{2u}$$|$${M_2^-}$ &    4.347 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.475} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.511} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   4.155} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.590 & $B_{1g}$$|$${M_3^+}$ &    4.356 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.341 & $A_{1g}$$|$${A_1^+}$ &    4.877 & $B_{3u}$$|$${M_4^-}$ &    4.368 & $B_{1g}$$|$${L_3^+}$ &    4.698 & $A_{2}'$$|$${K_2}$ &    4.534 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   5.226} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.663 & $A_{2u}$$|$${A_2^-}$ &    5.143 & $A_{g}$$|$${M_1^+}$ &    4.921 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.952} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.743 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.836} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.165 & $B_{2g}$$|$${M_2^+}$ &    4.971 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.971} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   5.493} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.248 & $B_{3u}$$|$${M_4^-}$ &    5.145 & $B_{3u}$$|$${L_4^-}$ &    5.373 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &    5.296 & $A_{1g}$$|$${A_1^+}$ &    5.528 & $B_{1u}$$|$${M_3^-}$ &    5.610 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.495} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.098 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &    5.498 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.440} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.556 & $A_{g}$$|$${M_1^+}$ &    5.634 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.733} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.884 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.716 & $B_{1u}$$|$${M_3^-}$ &    5.949 & $B_{1u}$$|$${L_3^-}$ &    5.573 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    6.015 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.220} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.840 & $B_{2u}$$|$${M_2^-}$ &    6.034 & $A_{u}$$|$${L_1^-}$ &    5.860 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.335} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   6.100} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.919 & $A_{u}$$|$${M_1^-}$ &    6.052 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.942} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   6.400} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.993 & $B_{2g}$$|$${M_2^+}$ &    6.085 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.532 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.452} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.042 & $B_{1u}$$|$${M_3^-}$ &    6.396 & $A_{g}$$|$${L_1^+}$ &    6.520 & $A_{1}''$$|$${K_3}$ &    6.753 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    6.448 & $B_{1g}$$|$${A_3^+}$ &    6.120 & $B_{1g}$$|$${M_3^+}$ &    6.541 & $B_{1u}$$|$${L_3^-}$ &    6.998 & $A_{2}'$$|$${K_2}$ &    6.841 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.403 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.530 & $A_{2u}$$|$${A_2^-}$ &    6.965 & $A_{g}$$|$${M_1^+}$ &    7.074 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.035} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.038} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.577 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.702 & $B_{2u}$$|$${A_4^-}$ &    7.231 & $A_{u}$$|$${M_1^-}$ &    7.178 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.677 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.550 & $B_{2g}$$|$${A_4^+}$ &    7.252 & $B_{1u}$$|$${M_3^-}$ &    7.349 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.171} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.185} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.708 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.838 & $B_{1u}$$|$${A_3^-}$ &    7.487 & $B_{1g}$$|$${M_3^+}$ &    7.371 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.043} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.148} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.827 & $B_{3g}$$|$${M_4^+}$ &    7.832 & $B_{3g}$$|$${L_4^+}$ &    7.464 & $A_{1}'$$|$${K_1}$ &    7.348 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.928 & $B_{2u}$$|$${M_2^-}$ &    7.913 & $B_{2u}$$|$${L_2^-}$ &    7.538 & $A_{2}''$$|$${K_4}$ &    7.606 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.048 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.227} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.128 & $B_{3u}$$|$${M_4^-}$ &    7.965 & $B_{3u}$$|$${L_4^-}$ &    8.306 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.379} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.326} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.413 & $B_{3g}$$|$${M_4^+}$ &    8.023 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.647} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.062} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.578 & $B_{3u}$$|$${M_4^-}$ &    8.562 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.425} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.475} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.939 & $A_{g}$$|$${M_1^+}$ &    8.623 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.802} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.082} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.014 & $A_{g}$$|$${M_1^+}$ &    8.956 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.896 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.199 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.092 & $B_{2g}$$|$${M_2^+}$ &    9.193 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.501} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.148 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   9.519} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.427 & $A_{2u}$$|$${A_2^-}$ &    9.354 & $B_{1u}$$|$${M_3^-}$ &    9.582 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.676} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.802 & $A_{1g}$$|$${A_1^+}$ &    9.587 & $B_{2u}$$|$${M_2^-}$ &    9.778 & $B_{1u}$$|$${L_3^-}$ &    9.560 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.170 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.864 & $B_{1g}$$|$${A_3^+}$ &    9.980 & $B_{2g}$$|$${M_2^+}$ &    9.938 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.885} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.049} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.538 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.190 & $B_{2u}$$|$${A_4^-}$ &   10.105 & $B_{1u}$$|$${M_3^-}$ &   10.157 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tb ~ 1a & ($0,0,0$) & $a$ & $5.1766$ \\
V ~ 6i & ($\frac{1}{2},0,0.2509$) & $c$ & $8.3732$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.6979$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5883$ \\
Ge3 ~ 2e & ($0,0,0.3389$) & $d_{T_{2}}$ & $4.1723$ \\
\hline
\hline
\end{tabular}

==> (inline-16) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.163} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.025 & $B_{1u}$$|$${M_3^-}$ &    2.711 & $B_{1u}$$|$${L_3^-}$ &    3.073 & $A_{2}''$$|$${K_4}$ &    2.735 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.080 & $B_{2u}$$|$${M_2^-}$ &    3.217 & $B_{2u}$$|$${L_2^-}$ &    3.457 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.512} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.257} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.281 & $B_{1g}$$|$${M_3^+}$ &    3.445 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.541} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.341} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.865 & $B_{2u}$$|$${M_2^-}$ &    3.572 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.572 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    2.694 & $A_{2u}$$|$${A_2^-}$ &    3.922 & $B_{3u}$$|$${M_4^-}$ &    3.884 & $B_{3g}$$|$${L_4^+}$ &    3.858 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.625} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.757} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.063} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.926 & $A_{g}$$|$${M_1^+}$ &    3.939 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.884} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    3.992 & $B_{3u}$$|$${M_4^-}$ &    3.975 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.240 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.781 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.075} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.393 & $B_{2g}$$|$${M_2^+}$ &    4.497 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.777} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.677 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   3.880} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.477 & $B_{3g}$$|$${M_4^+}$ &    4.561 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.694} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   & \multirow{2}{*}{   4.324} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.654 & $B_{2u}$$|$${M_2^-}$ &    4.593 & $A_{g}$$|$${L_1^+}$ &    4.786 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.379} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.675 & $B_{1g}$$|$${M_3^+}$ &    4.629 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.798} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.858} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
12 &   &   &    4.452 & $A_{1g}$$|$${A_1^+}$ &    5.017 & $A_{g}$$|$${M_1^+}$ &    4.636 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    5.236 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.779 & $A_{2u}$$|$${A_2^-}$ &    5.098 & $B_{3u}$$|$${M_4^-}$ &    5.206 & $B_{2g}$$|$${L_2^+}$ &    5.007 & $A_{1}'$$|$${K_1}$ &    4.927 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.442} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.034} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.397 & $B_{3u}$$|$${M_4^-}$ &    5.220 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.256} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.182} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
15 &   &   &   &   &    5.398 & $A_{g}$$|$${M_1^+}$ &    5.372 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.580} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.554 & $A_{1g}$$|$${A_1^+}$ &    5.427 & $B_{2g}$$|$${M_2^+}$ &    5.807 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.641} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.396 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.569} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.839 & $B_{1u}$$|$${M_3^-}$ &    5.835 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.007} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.796 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.989 & $B_{1u}$$|$${M_3^-}$ &    6.147 & $B_{3u}$$|$${L_4^-}$ &    5.667 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    6.130 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.418} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.038 & $B_{2u}$$|$${M_2^-}$ &    6.215 & $B_{1u}$$|$${L_3^-}$ &    6.080 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.454} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   6.362} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.178 & $B_{1u}$$|$${M_3^-}$ &    6.375 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.137} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &    6.444 & $B_{1g}$$|$${A_3^+}$ &    6.226 & $B_{2g}$$|$${M_2^+}$ &    6.447 & $A_{u}$$|$${L_1^-}$ &   &   &    6.558 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.546} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.458 & $B_{2u}$$|$${A_4^-}$ &    6.334 & $A_{u}$$|$${M_1^-}$ &    6.570 & $A_{g}$$|$${L_1^+}$ &    6.935 & $A_{1}''$$|$${K_3}$ &    7.026 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   6.531} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.449 & $B_{1g}$$|$${M_3^+}$ &    6.571 & $B_{1u}$$|$${L_3^-}$ &    7.146 & $A_{2}'$$|$${K_2}$ &    7.050 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.508 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.584 & $B_{1u}$$|$${M_3^-}$ &    7.496 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.729} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.712} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.691 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.532 & $A_{2u}$$|$${A_2^-}$ &    7.593 & $A_{g}$$|$${M_1^+}$ &    7.678 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.225 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.310 & $B_{2g}$$|$${A_4^+}$ &    7.823 & $A_{u}$$|$${M_1^-}$ &    8.005 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.766} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.848} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 & \multirow{2}{*}{   8.294} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.515} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.169 & $B_{1g}$$|$${M_3^+}$ &    8.041 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    8.367 & $B_{3u}$$|$${M_4^-}$ &    8.156 & $B_{3u}$$|$${L_4^-}$ &    8.041 & $A_{2}''$$|$${K_4}$ &    7.867 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.298 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   8.617} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.439 & $B_{3g}$$|$${M_4^+}$ &    8.281 & $B_{2g}$$|$${L_2^+}$ &    8.206 & $A_{1}'$$|$${K_1}$ &    8.258 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.405 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.697 & $B_{2u}$$|$${M_2^-}$ &    8.479 & $B_{3g}$$|$${L_4^+}$ &    8.928 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.650} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    8.585 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.681 & $B_{1u}$$|$${A_3^-}$ &    8.890 & $B_{3u}$$|$${M_4^-}$ &    8.667 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.044} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   8.765} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.437 & $A_{2u}$$|$${A_2^-}$ &    9.109 & $B_{3g}$$|$${M_4^+}$ &    8.828 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.700} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &    9.478 & $B_{1g}$$|$${A_3^+}$ &    9.169 & $A_{g}$$|$${M_1^+}$ &    8.936 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.172} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   9.212} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   9.788} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.265 & $B_{2g}$$|$${M_2^+}$ &    9.778 & $B_{2g}$$|$${L_2^+}$ &   &   &    9.823 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    9.433 & $A_{g}$$|$${M_1^+}$ &    9.917 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.626} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.911} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   10.037 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.798 & $A_{1g}$$|$${A_1^+}$ &    9.617 & $B_{1u}$$|$${M_3^-}$ &    9.968 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.459 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.965 & $B_{2u}$$|$${A_4^-}$ &   10.123 & $B_{2g}$$|$${M_2^+}$ &   10.000 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{  10.086} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.973 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{  10.571} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{  10.072} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &   10.172 & $B_{1u}$$|$${M_3^-}$ &   10.097 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.288} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &   10.496 & $B_{2u}$$|$${M_2^-}$ &   10.396 & $A_{g}$$|$${L_1^+}$ &   10.406 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.029} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.769 & $B_{2u}$$|$${M_2^-}$ &    2.724 & $B_{1u}$$|$${L_3^-}$ &    2.848 & $A_{2}''$$|$${K_4}$ &    2.780 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.805 & $B_{1u}$$|$${M_3^-}$ &    2.984 & $B_{2u}$$|$${L_2^-}$ &    3.241 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.273} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.146} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.081 & $B_{1g}$$|$${M_3^+}$ &    3.258 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.322} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.224} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.580 & $A_{g}$$|$${M_1^+}$ &    3.272 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.310} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    2.765 & $A_{2u}$$|$${A_2^-}$ &    3.604 & $B_{2u}$$|$${M_2^-}$ &    3.570 & $B_{3g}$$|$${L_4^+}$ &    3.408 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.388} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.750} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.681 & $B_{3u}$$|$${M_4^-}$ &    3.650 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.651} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.377 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    3.800 & $B_{3u}$$|$${M_4^-}$ &    3.763 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.876 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.478 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.869} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.084 & $B_{2g}$$|$${M_2^+}$ &    4.269 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.501} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.394} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.615} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.247 & $B_{3g}$$|$${M_4^+}$ &    4.306 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   4.106} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.305 & $B_{2u}$$|$${M_2^-}$ &    4.321 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.506} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.498 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.157} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.557 & $B_{1g}$$|$${M_3^+}$ &    4.326 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.553} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &   &   &    4.320 & $A_{1g}$$|$${A_1^+}$ &    4.881 & $B_{3u}$$|$${M_4^-}$ &    4.333 & $B_{1g}$$|$${L_3^+}$ &    4.663 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   5.207} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.652 & $A_{2u}$$|$${A_2^-}$ &    5.120 & $A_{g}$$|$${M_1^+}$ &    4.945 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.962} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.711 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.813} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.229 & $B_{2g}$$|$${M_2^+}$ &    4.966 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.962} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    5.317 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.250 & $B_{3u}$$|$${M_4^-}$ &    5.200 & $B_{3u}$$|$${L_4^-}$ &    5.336 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.422} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.276 & $A_{1g}$$|$${A_1^+}$ &    5.375 & $A_{g}$$|$${M_1^+}$ &    5.565 & $B_{2u}$$|$${L_2^-}$ &    5.411 & $A_{1}'$$|$${K_1}$ &    5.076 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.373} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.522 & $B_{1u}$$|$${M_3^-}$ &    5.630 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.438} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.740} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 &    5.900 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.699 & $B_{1u}$$|$${M_3^-}$ &    5.952 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.967 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.245} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.782 & $B_{2u}$$|$${M_2^-}$ &    6.025 & $B_{3u}$$|$${L_4^-}$ &    5.822 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.311} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   6.123} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.923 & $A_{u}$$|$${M_1^-}$ &    6.039 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.957} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &    6.392 & $A_{2u}$$|$${A_2^-}$ &    6.006 & $B_{2g}$$|$${M_2^+}$ &    6.087 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.408 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.465} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.409} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.037 & $B_{1u}$$|$${M_3^-}$ &    6.391 & $A_{g}$$|$${L_1^+}$ &    6.530 & $A_{1}''$$|$${K_3}$ &    6.763 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    6.124 & $B_{1g}$$|$${M_3^+}$ &    6.429 & $B_{1u}$$|$${L_3^-}$ &    7.003 & $A_{2}'$$|$${K_2}$ &    6.845 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.407 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.463 & $B_{1g}$$|$${A_3^+}$ &    6.976 & $A_{g}$$|$${M_1^+}$ &    7.065 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.060} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.063} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.580 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.714 & $B_{2u}$$|$${A_4^-}$ &    7.244 & $A_{u}$$|$${M_1^-}$ &    7.190 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.697 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.584 & $B_{2g}$$|$${A_4^+}$ &    7.255 & $B_{1u}$$|$${M_3^-}$ &    7.361 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.198} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.209} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.742 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.859 & $B_{1u}$$|$${A_3^-}$ &    7.497 & $B_{1g}$$|$${M_3^+}$ &    7.384 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.039 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.177} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.871 & $B_{3g}$$|$${M_4^+}$ &    7.867 & $B_{3g}$$|$${L_4^+}$ &    7.477 & $A_{1}'$$|$${K_1}$ &    7.352 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.075} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.958 & $B_{2u}$$|$${M_2^-}$ &    7.948 & $B_{2u}$$|$${L_2^-}$ &    7.551 & $A_{2}''$$|$${K_4}$ &    7.620 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   8.256} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.146 & $B_{3u}$$|$${M_4^-}$ &    7.974 & $B_{3u}$$|$${L_4^-}$ &    8.295 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.385} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.351} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.401 & $B_{3g}$$|$${M_4^+}$ &    8.034 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.664} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.056} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.569 & $B_{3u}$$|$${M_4^-}$ &    8.561 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.433} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.459} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.945 & $A_{g}$$|$${M_1^+}$ &    8.625 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.793} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.067} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.019 & $A_{g}$$|$${M_1^+}$ &    8.954 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.893 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.223 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.103 & $B_{2g}$$|$${M_2^+}$ &    9.177 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.503} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.134 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   9.514} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.418 & $A_{2u}$$|$${A_2^-}$ &    9.346 & $B_{1u}$$|$${M_3^-}$ &    9.578 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.678} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.802 & $A_{1g}$$|$${A_1^+}$ &    9.579 & $B_{2u}$$|$${M_2^-}$ &    9.787 & $B_{1u}$$|$${L_3^-}$ &    9.552 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.166 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.884 & $B_{1g}$$|$${A_3^+}$ &    9.974 & $B_{2g}$$|$${M_2^+}$ &    9.940 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.888} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.055} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.556 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.207 & $B_{2u}$$|$${A_4^-}$ &   10.119 & $B_{1u}$$|$${M_3^-}$ &   10.165 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Dy ~ 1a & ($0,0,0$) & $a$ & $5.1736$ \\
V ~ 6i & ($\frac{1}{2},0,0.2509$) & $c$ & $8.3762$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.7161$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5868$ \\
Ge3 ~ 2e & ($0,0,0.3379$) & $d_{T_{2}}$ & $4.1728$ \\
\hline
\hline
\end{tabular}

==> (inline-17) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.138} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.915 & $B_{1u}$$|$${M_3^-}$ &    2.471 & $B_{1u}$$|$${L_3^-}$ &    2.956 & $A_{2}''$$|$${K_4}$ &    2.493 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.053 & $B_{2u}$$|$${M_2^-}$ &    3.178 & $B_{2u}$$|$${L_2^-}$ &    3.446 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.456} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.220} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.267 & $B_{1g}$$|$${M_3^+}$ &    3.434 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.483} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.300} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.848 & $B_{2u}$$|$${M_2^-}$ &    3.565 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.561 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    2.452 & $A_{2u}$$|$${A_2^-}$ &    3.902 & $B_{3u}$$|$${M_4^-}$ &    3.877 & $B_{3g}$$|$${L_4^+}$ &    3.848 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.619} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    3.689 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.018} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.913 & $A_{g}$$|$${M_1^+}$ &    3.890 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.872} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   3.758} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.914 & $B_{3u}$$|$${M_4^-}$ &    3.925 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.232 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.062} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.387 & $B_{2g}$$|$${M_2^+}$ &    4.462 & $B_{1g}$$|$${L_3^+}$ &    4.739 & $A_{1}'$$|$${K_1}$ &    4.642 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.836} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.456 & $B_{3g}$$|$${M_4^+}$ &    4.536 & $B_{2u}$$|$${L_2^-}$ &    4.751 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.661} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   & \multirow{2}{*}{   4.301} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.624 & $B_{2u}$$|$${M_2^-}$ &    4.542 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.765} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.356} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.642 & $B_{1g}$$|$${M_3^+}$ &    4.602 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.834 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.403 & $A_{1g}$$|$${A_1^+}$ &    4.754 & $A_{g}$$|$${M_1^+}$ &    4.616 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.777} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.847} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    4.976 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.762 & $A_{2u}$$|$${A_2^-}$ &    5.062 & $B_{3u}$$|$${M_4^-}$ &    5.142 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.425} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.013} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.370 & $A_{g}$$|$${M_1^+}$ &    5.206 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.263} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.154} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
15 &   &   &   &   &    5.381 & $B_{3u}$$|$${M_4^-}$ &    5.372 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.494} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.486} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.433 & $B_{2g}$$|$${M_2^+}$ &    5.738 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.583} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.356 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    5.834 & $B_{1u}$$|$${M_3^-}$ &    5.845 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.019} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.815 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.493 & $A_{1g}$$|$${A_1^+}$ &    5.935 & $B_{1u}$$|$${M_3^-}$ &    6.127 & $B_{3u}$$|$${L_4^-}$ &    5.650 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    6.043 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.347 & $A_{2u}$$|$${A_2^-}$ &    5.983 & $B_{2u}$$|$${M_2^-}$ &    6.202 & $B_{1u}$$|$${L_3^-}$ &    5.988 & $A_{2}''$$|$${K_4}$ &    6.375 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.372} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.429} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.167 & $B_{1u}$$|$${M_3^-}$ &    6.377 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.153} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.435} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    6.246 & $B_{2g}$$|$${M_2^+}$ &    6.415 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.546} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.462 & $B_{1g}$$|$${A_3^+}$ &    6.340 & $A_{u}$$|$${M_1^-}$ &    6.455 & $A_{u}$$|$${L_1^-}$ &    6.965 & $A_{1}''$$|$${K_3}$ &    7.046 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    6.476 & $B_{2u}$$|$${A_4^-}$ &    6.453 & $B_{1g}$$|$${M_3^+}$ &    6.572 & $A_{g}$$|$${L_1^+}$ &    7.163 & $A_{2}'$$|$${K_2}$ &    7.066 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.516 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.531} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.592 & $B_{1u}$$|$${M_3^-}$ &    7.508 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.753} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.729} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
25 &    7.700 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.604 & $A_{g}$$|$${M_1^+}$ &    7.688 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.223 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.353 & $B_{2g}$$|$${A_4^+}$ &    7.867 & $A_{u}$$|$${M_1^-}$ &    8.021 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.800} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.868} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 & \multirow{2}{*}{   8.327} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.543} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.189 & $B_{1g}$$|$${M_3^+}$ &    8.062 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    8.393 & $B_{3u}$$|$${M_4^-}$ &    8.171 & $B_{3u}$$|$${L_4^-}$ &    8.057 & $A_{2}''$$|$${K_4}$ &    7.892 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.331 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   8.644} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.478 & $B_{3g}$$|$${M_4^+}$ &    8.297 & $B_{2g}$$|$${L_2^+}$ &    8.217 & $A_{1}'$$|$${K_1}$ &    8.271 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.431 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.728 & $B_{2u}$$|$${M_2^-}$ &    8.518 & $B_{3g}$$|$${L_4^+}$ &    8.911 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.661} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    8.627 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.705 & $B_{1u}$$|$${A_3^-}$ &    8.884 & $B_{3u}$$|$${M_4^-}$ &    8.697 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.065} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   8.805} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.428 & $A_{2u}$$|$${A_2^-}$ &    9.094 & $B_{3g}$$|$${M_4^+}$ &    8.831 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.709} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &    9.505 & $B_{1g}$$|$${A_3^+}$ &    9.191 & $A_{g}$$|$${M_1^+}$ &    8.941 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.167} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   9.194} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   9.784} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.282 & $B_{2g}$$|$${M_2^+}$ &    9.779 & $B_{2g}$$|$${L_2^+}$ &   &   &    9.823 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    9.430 & $A_{g}$$|$${M_1^+}$ &    9.919 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.636} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.916} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   10.033 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.798 & $A_{1g}$$|$${A_1^+}$ &    9.611 & $B_{1u}$$|$${M_3^-}$ &    9.975 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.481 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.988 & $B_{2u}$$|$${A_4^-}$ &   10.120 & $B_{2g}$$|$${M_2^+}$ &    9.986 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{  10.088} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.959 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{  10.578} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{  10.073} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &   10.186 & $B_{1u}$$|$${M_3^-}$ &   10.102 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.297} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &   10.500 & $B_{2u}$$|$${M_2^-}$ &   10.408 & $A_{g}$$|$${L_1^+}$ &   10.410 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.009} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.728 & $B_{1u}$$|$${M_3^-}$ &    2.576 & $B_{1u}$$|$${L_3^-}$ &    2.767 & $A_{2}''$$|$${K_4}$ &    2.622 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.759 & $B_{2u}$$|$${M_2^-}$ &    2.958 & $B_{2u}$$|$${L_2^-}$ &    3.243 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.227} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.132} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.080 & $B_{1g}$$|$${M_3^+}$ &    3.266 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.274} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.189} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.576 & $A_{g}$$|$${M_1^+}$ &    3.277 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.317} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    2.607 & $A_{2u}$$|$${A_2^-}$ &    3.599 & $B_{2u}$$|$${M_2^-}$ &    3.580 & $B_{3g}$$|$${L_4^+}$ &    3.407 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.399} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.761} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.680 & $B_{3u}$$|$${M_4^-}$ &    3.638 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.654} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.383 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    3.725 & $B_{3u}$$|$${M_4^-}$ &    3.689 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.875 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.412 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.828} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.079 & $B_{2g}$$|$${M_2^+}$ &    4.270 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.500} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.369} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.590} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.244 & $B_{3g}$$|$${M_4^+}$ &    4.289 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   4.098} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.288 & $B_{2u}$$|$${M_2^-}$ &    4.292 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.502} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.464 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.149} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.527 & $B_{1g}$$|$${M_3^+}$ &    4.298 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.561} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &   &   &    4.288 & $A_{1g}$$|$${A_1^+}$ &    4.857 & $B_{3u}$$|$${M_4^-}$ &    4.300 & $B_{1g}$$|$${L_3^+}$ &    4.631 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    5.106 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.643 & $A_{2u}$$|$${A_2^-}$ &    5.099 & $A_{g}$$|$${M_1^+}$ &    4.891 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.970} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.653 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.192} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.794} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.166 & $A_{g}$$|$${M_1^+}$ &    4.983 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.943} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    5.242 & $B_{3u}$$|$${M_4^-}$ &    5.220 & $B_{3u}$$|$${L_4^-}$ &    5.167 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.344} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.241 & $A_{1g}$$|$${A_1^+}$ &    5.256 & $B_{2g}$$|$${M_2^+}$ &    5.497 & $B_{2u}$$|$${L_2^-}$ &    5.358 & $A_{1}'$$|$${K_1}$ &    5.047 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.298} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.519 & $B_{1u}$$|$${M_3^-}$ &    5.645 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.380} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.753} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 &    5.899 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.664 & $B_{1u}$$|$${M_3^-}$ &    5.953 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.923 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.236 & $A_{2u}$$|$${A_2^-}$ &    5.726 & $B_{2u}$$|$${M_2^-}$ &    6.004 & $B_{3u}$$|$${L_4^-}$ &    5.758 & $A_{2}''$$|$${K_4}$ &    6.261 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.139} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.261} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.931 & $A_{u}$$|$${M_1^-}$ &    6.046 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.976} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.291} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    6.025 & $B_{2g}$$|$${M_2^+}$ &    6.091 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.472} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.414} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.033 & $B_{1u}$$|$${M_3^-}$ &    6.299 & $B_{1u}$$|$${L_3^-}$ &    6.545 & $A_{1}''$$|$${K_3}$ &    6.777 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    6.130 & $B_{1g}$$|$${M_3^+}$ &    6.391 & $A_{g}$$|$${L_1^+}$ &    7.012 & $A_{2}'$$|$${K_2}$ &    6.852 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.417 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.480 & $B_{1g}$$|$${A_3^+}$ &    6.993 & $A_{g}$$|$${M_1^+}$ &    7.069 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.086} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.087} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.591 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.733 & $B_{2u}$$|$${A_4^-}$ &    7.261 & $B_{1u}$$|$${M_3^-}$ &    7.207 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.720 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.620 & $B_{2g}$$|$${A_4^+}$ &    7.261 & $A_{u}$$|$${M_1^-}$ &    7.378 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.224} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.233} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.778 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.883 & $B_{1u}$$|$${A_3^-}$ &    7.512 & $B_{1g}$$|$${M_3^+}$ &    7.402 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.034 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.207} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.911 & $B_{3g}$$|$${M_4^+}$ &    7.902 & $B_{3g}$$|$${L_4^+}$ &    7.497 & $A_{1}'$$|$${K_1}$ &    7.367 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.109} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.989 & $B_{2u}$$|$${M_2^-}$ &    7.983 & $B_{2u}$$|$${L_2^-}$ &    7.566 & $A_{2}''$$|$${K_4}$ &    7.640 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   8.288} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.167 & $B_{3u}$$|$${M_4^-}$ &    7.989 & $B_{3u}$$|$${L_4^-}$ &    8.281 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.396} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.377} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.388 & $B_{3g}$$|$${M_4^+}$ &    8.049 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.688} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.051} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.564 & $B_{3u}$$|$${M_4^-}$ &    8.566 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.444} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.448} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.951 & $A_{g}$$|$${M_1^+}$ &    8.630 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.788} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.058} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.035 & $A_{g}$$|$${M_1^+}$ &    8.957 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.896 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.254 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.119 & $B_{2g}$$|$${M_2^+}$ &    9.161 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.511} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.120 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   9.512} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.414 & $A_{2u}$$|$${A_2^-}$ &    9.343 & $B_{1u}$$|$${M_3^-}$ &    9.580 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.686} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.806 & $A_{1g}$$|$${A_1^+}$ &    9.576 & $B_{2u}$$|$${M_2^-}$ &    9.801 & $B_{1u}$$|$${L_3^-}$ &    9.550 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.166 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.908 & $B_{1g}$$|$${A_3^+}$ &    9.974 & $B_{2g}$$|$${M_2^+}$ &    9.946 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.896} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.063} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.581 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.233 & $B_{2u}$$|$${A_4^-}$ &   10.139 & $B_{1u}$$|$${M_3^-}$ &   10.178 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ho ~ 1a & ($0,0,0$) & $a$ & $5.2507$ \\
V ~ 6i & ($\frac{1}{2},0,0.2511$) & $c$ & $8.4746$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.7121$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6253$ \\
Ge3 ~ 2e & ($0,0,0.3400$) & $d_{T_{2}}$ & $4.2180$ \\
\hline
\hline
\end{tabular}

==> (inline-18) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.046} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.721 & $B_{1u}$$|$${M_3^-}$ &    2.481 & $B_{1u}$$|$${L_3^-}$ &    2.760 & $A_{2}''$$|$${K_4}$ &    2.503 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.898 & $B_{2u}$$|$${M_2^-}$ &    2.985 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.234} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.213} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.108} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.139 & $B_{1g}$$|$${M_3^+}$ &    3.293 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.072} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.571 & $B_{3u}$$|$${M_4^-}$ &    3.447 & $B_{2g}$$|$${L_2^+}$ &    3.325 & $A_{2}'$$|$${K_2}$ &    3.427 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    2.425 & $A_{2u}$$|$${A_2^-}$ &    3.600 & $B_{2u}$$|$${M_2^-}$ &    3.563 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.674} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.465} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.435 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.813} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.748 & $B_{3u}$$|$${M_4^-}$ &    3.628 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.603} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.749 & $A_{g}$$|$${M_1^+}$ &    3.751 & $B_{1u}$$|$${L_3^-}$ &    3.689 & $A_{1}'$$|$${K_1}$ &    4.015 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.857} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.184 & $B_{2g}$$|$${M_2^+}$ &    4.179 & $B_{1g}$$|$${L_3^+}$ &    4.455 & $A_{2}'$$|$${K_2}$ &    4.361 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.706} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.239 & $B_{3g}$$|$${M_4^+}$ &    4.271 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.472} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.401} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.090 & $A_{1g}$$|$${A_1^+}$ &    4.343 & $B_{1g}$$|$${M_3^+}$ &    4.293 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.156} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.108} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.366 & $B_{2u}$$|$${M_2^-}$ &    4.358 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.508} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.535 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   &   &   &    4.637 & $A_{g}$$|$${M_1^+}$ &    4.407 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.538} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &    4.893 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.510 & $A_{2u}$$|$${A_2^-}$ &    4.732 & $B_{3u}$$|$${M_4^-}$ &    4.828 & $B_{2g}$$|$${L_2^+}$ &    4.634 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.075} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.734} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.958 & $B_{3u}$$|$${M_4^-}$ &    4.867 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.944} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.802} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
15 &   &   &   &   &    5.017 & $B_{2g}$$|$${M_2^+}$ &    4.969 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.084} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.067} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.059 & $A_{g}$$|$${M_1^+}$ &    5.332 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.188} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.067 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    5.418 & $B_{1u}$$|$${M_3^-}$ &    5.458 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.644} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.318 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.185 & $A_{1g}$$|$${A_1^+}$ &    5.530 & $B_{1u}$$|$${M_3^-}$ &    5.708 & $B_{3u}$$|$${L_4^-}$ &    5.310 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.557 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.887 & $B_{2u}$$|$${A_4^-}$ &    5.567 & $B_{2u}$$|$${M_2^-}$ &    5.815 & $B_{1u}$$|$${L_3^-}$ &    5.515 & $A_{2}''$$|$${K_4}$ &    5.986 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.894} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.933 & $B_{1g}$$|$${A_3^+}$ &    5.746 & $B_{1u}$$|$${M_3^-}$ &    5.983 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.736} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.996} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
21 &   &   & \multirow{2}{*}{   5.934} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.823 & $B_{2g}$$|$${M_2^+}$ &    6.004 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.034} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.945 & $A_{u}$$|$${M_1^-}$ &    6.044 & $A_{u}$$|$${L_1^-}$ &    6.460 & $A_{1}''$$|$${K_3}$ &    6.526 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    5.963 & $A_{2u}$$|$${A_2^-}$ &    6.053 & $B_{1g}$$|$${M_3^+}$ &    6.139 & $A_{g}$$|$${L_1^+}$ &    6.627 & $A_{2}'$$|$${K_2}$ &    6.540 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.022 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.036} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.951 & $B_{1u}$$|$${M_3^-}$ &    6.911 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.243} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.227} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
25 &    7.210 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.046 & $A_{g}$$|$${M_1^+}$ &    7.069 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.348 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.757} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.333 & $A_{u}$$|$${M_1^-}$ &    7.477 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.265} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.317 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   7.544} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.627 & $B_{1g}$$|$${M_3^+}$ &    7.517 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   7.335} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   & \multirow{2}{*}{   7.860} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.735 & $B_{3u}$$|$${M_4^-}$ &    7.565 & $B_{3u}$$|$${L_4^-}$ &    7.446 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.723 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.889 & $B_{3g}$$|$${M_4^+}$ &    7.681 & $B_{2g}$$|$${L_2^+}$ &    7.632 & $A_{1}'$$|$${K_1}$ &    7.653 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   8.008} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.989 & $B_{2g}$$|$${A_4^+}$ &    8.119 & $B_{2u}$$|$${M_2^-}$ &    7.918 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.325} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.007} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   &    8.304 & $B_{1u}$$|$${A_3^-}$ &    8.331 & $B_{3u}$$|$${M_4^-}$ &    8.092 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    8.038 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.590 & $B_{1g}$$|$${A_3^+}$ &    8.376 & $A_{g}$$|$${M_1^+}$ &    8.174 & $A_{g}$$|$${L_1^+}$ &    8.405 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.063} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    8.257 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.764 & $A_{2u}$$|$${A_2^-}$ &    8.581 & $B_{3g}$$|$${M_4^+}$ &    8.295 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.606} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   8.684} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    9.130 & $B_{2u}$$|$${A_4^-}$ &    8.601 & $B_{2g}$$|$${M_2^+}$ &    9.100 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.215} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &   &   &    9.154 & $A_{1g}$$|$${A_1^+}$ &    8.879 & $A_{g}$$|$${M_1^+}$ &    9.250 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.908} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    9.316 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   9.224} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.942 & $B_{1u}$$|$${M_3^-}$ &    9.371 & $B_{3g}$$|$${L_4^+}$ &   &   &    9.288 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.582 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.434 & $B_{1u}$$|$${M_3^-}$ &    9.415 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.417} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.393 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.992} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.506} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.444 & $B_{2g}$$|$${M_2^+}$ &    9.433 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.604} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &    9.905 & $B_{2u}$$|$${M_2^-}$ &    9.693 & $A_{g}$$|$${L_1^+}$ &    9.826 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.921} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.559 & $B_{1u}$$|$${M_3^-}$ &    2.529 & $B_{1u}$$|$${L_3^-}$ &    2.596 & $A_{2}''$$|$${K_4}$ &    2.574 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.641 & $B_{2u}$$|$${M_2^-}$ &    2.788 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.041} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.004} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.024} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.950 & $B_{1g}$$|$${M_3^+}$ &    3.133 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.968} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.335 & $B_{2u}$$|$${M_2^-}$ &    3.145 & $B_{2g}$$|$${L_2^+}$ &    3.119 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.159} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    2.526 & $A_{2u}$$|$${A_2^-}$ &    3.390 & $B_{3u}$$|$${M_4^-}$ &    3.324 & $B_{3g}$$|$${L_4^+}$ &    3.245 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    3.185 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.546} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.403 & $A_{g}$$|$${M_1^+}$ &    3.376 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.446} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.246 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   3.241} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.522 & $B_{3u}$$|$${M_4^-}$ &    3.446 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.642 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.629} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.864 & $B_{2g}$$|$${M_2^+}$ &    4.011 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.196} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.097} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.465} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.028 & $B_{3g}$$|$${M_4^+}$ &    4.018 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   3.914} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.041 & $B_{2u}$$|$${M_2^-}$ &    4.039 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.245} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.178 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.960} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.227 & $B_{1g}$$|$${M_3^+}$ &    4.061 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.252} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &   &   &    3.974 & $A_{1g}$$|$${A_1^+}$ &    4.521 & $B_{3u}$$|$${M_4^-}$ &    4.065 & $B_{3g}$$|$${L_4^+}$ &    4.333 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.852} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.390 & $A_{2u}$$|$${A_2^-}$ &    4.762 & $A_{g}$$|$${M_1^+}$ &    4.601 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.640} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.359 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.508} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.811 & $B_{3u}$$|$${M_4^-}$ &    4.624 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.588} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.921} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.826 & $B_{2g}$$|$${M_2^+}$ &    4.797 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.982} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.879} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.096 & $A_{g}$$|$${M_1^+}$ &    5.085 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.765 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    5.018 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.132 & $B_{1u}$$|$${M_3^-}$ &    5.262 & $B_{2g}$$|$${L_2^+}$ &    5.002 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.384} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.407 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.930 & $A_{1g}$$|$${A_1^+}$ &    5.255 & $B_{1u}$$|$${M_3^-}$ &    5.583 & $B_{3u}$$|$${L_4^-}$ &    5.100 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.521 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.776} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.305 & $B_{2u}$$|$${M_2^-}$ &    5.588 & $B_{1u}$$|$${L_3^-}$ &    5.293 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.849} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.664} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.521 & $A_{u}$$|$${M_1^-}$ &    5.628 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.570} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &    5.870 & $A_{2u}$$|$${A_2^-}$ &    5.618 & $B_{1u}$$|$${M_3^-}$ &    5.685 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.916 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.971} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.925} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.623 & $B_{2g}$$|$${M_2^+}$ &    5.926 & $B_{1u}$$|$${L_3^-}$ &    6.070 & $A_{1}''$$|$${K_3}$ &    6.292 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    5.716 & $B_{1g}$$|$${M_3^+}$ &    5.966 & $A_{g}$$|$${L_1^+}$ &    6.515 & $A_{2}'$$|$${K_2}$ &    6.360 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    6.924 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.039 & $B_{1g}$$|$${A_3^+}$ &    6.420 & $A_{g}$$|$${M_1^+}$ &    6.469 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.520} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.524} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.100 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.270 & $B_{2u}$$|$${A_4^-}$ &    6.623 & $B_{1u}$$|$${M_3^-}$ &    6.595 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.264 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.189 & $B_{2g}$$|$${A_4^+}$ &    6.716 & $A_{u}$$|$${M_1^-}$ &    6.825 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.646} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.653} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.338 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.420 & $B_{1u}$$|$${A_3^-}$ &    6.956 & $B_{1g}$$|$${M_3^+}$ &    6.847 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.369} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.466} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.270 & $B_{3g}$$|$${M_4^+}$ &    7.262 & $B_{3g}$$|$${L_4^+}$ &    6.901 & $A_{1}'$$|$${K_1}$ &    6.765 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.338 & $B_{2u}$$|$${M_2^-}$ &    7.333 & $B_{2u}$$|$${L_2^-}$ &    6.936 & $A_{2}''$$|$${K_4}$ &    7.018 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.515 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.548} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.564 & $B_{3u}$$|$${M_4^-}$ &    7.406 & $B_{3u}$$|$${L_4^-}$ &    7.714 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.768} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   7.638} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.818 & $B_{3g}$$|$${M_4^+}$ &    7.457 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.015} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   8.450} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.981 & $B_{3u}$$|$${M_4^-}$ &    7.932 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.822} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   7.877} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.277 & $A_{g}$$|$${M_1^+}$ &    8.012 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.191} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.451} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.390 & $A_{g}$$|$${M_1^+}$ &    8.352 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.299 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.462 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    8.456 & $B_{2g}$$|$${M_2^+}$ &    8.538 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.807} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.500 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   8.885} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.750 & $A_{2u}$$|$${A_2^-}$ &    8.682 & $B_{1u}$$|$${M_3^-}$ &    8.894 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   8.977} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.089 & $B_{1g}$$|$${A_3^+}$ &    8.937 & $B_{2u}$$|$${M_2^-}$ &    9.059 & $B_{1u}$$|$${L_3^-}$ &    8.921 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.460 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.154 & $A_{1g}$$|$${A_1^+}$ &    9.285 & $B_{2g}$$|$${M_2^+}$ &    9.274 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.208} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.369} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    9.738 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.422 & $B_{2u}$$|$${A_4^-}$ &    9.385 & $B_{1u}$$|$${M_3^-}$ &    9.453 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Er ~ 1a & ($0,0,0$) & $a$ & $5.1681$ \\
V ~ 6i & ($\frac{1}{2},0,0.2510$) & $c$ & $8.3811$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.7517$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5840$ \\
Ge3 ~ 2e & ($0,0,0.3358$) & $d_{T_{2}}$ & $4.1738$ \\
\hline
\hline
\end{tabular}

==> (inline-19) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    2.084 & $A_{2u}$$|$${A_2^-}$ &    2.830 & $B_{1u}$$|$${M_3^-}$ &    2.118 & $B_{1u}$$|$${L_3^-}$ &    2.868 & $A_{2}''$$|$${K_4}$ &    2.138 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   2.114} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.008 & $B_{2u}$$|$${M_2^-}$ &    3.114 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.384} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.359} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
3 &   &   &   &   &    3.256 & $B_{1g}$$|$${M_3^+}$ &    3.429 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.241} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.214} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.751 & $B_{3u}$$|$${M_4^-}$ &    3.562 & $B_{2g}$$|$${L_2^+}$ &    3.440 & $A_{2}'$$|$${K_2}$ &    3.557 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    3.850 & $B_{2u}$$|$${M_2^-}$ &    3.742 & $B_{3u}$$|$${L_4^-}$ &    3.835 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.619} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    3.594 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.962} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.898 & $A_{g}$$|$${M_1^+}$ &    3.900 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.868} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   3.773} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.910 & $B_{3u}$$|$${M_4^-}$ &    3.915 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.230 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.071} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.371 & $B_{2g}$$|$${M_2^+}$ &    4.409 & $B_{1g}$$|$${L_3^+}$ &    4.457 & $A_{1}'$$|$${K_1}$ &    4.589 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.813} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.478 & $A_{g}$$|$${M_1^+}$ &    4.508 & $A_{g}$$|$${L_1^+}$ &    4.699 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.635} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   & \multirow{2}{*}{   4.291} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.494 & $B_{3g}$$|$${M_4^+}$ &    4.547 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.793} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.341} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.593 & $B_{1g}$$|$${M_3^+}$ &    4.564 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.807 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.377 & $A_{1g}$$|$${A_1^+}$ &    4.628 & $B_{2u}$$|$${M_2^-}$ &    4.647 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.801} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.903} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    4.740 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.737 & $A_{2u}$$|$${A_2^-}$ &    5.016 & $B_{3u}$$|$${M_4^-}$ &    5.125 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.366} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.987} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.339 & $A_{g}$$|$${M_1^+}$ &    5.269 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.278} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.149} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
15 &   &   &   &   &    5.431 & $B_{3u}$$|$${M_4^-}$ &    5.450 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.407} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.366} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.520 & $B_{2g}$$|$${M_2^+}$ &    5.639 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.509} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.337 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    5.807 & $B_{1u}$$|$${M_3^-}$ &    5.883 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.040} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.846 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.491 & $A_{1g}$$|$${A_1^+}$ &    5.906 & $B_{2u}$$|$${M_2^-}$ &    6.095 & $B_{3u}$$|$${L_4^-}$ &    5.634 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.996 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.133 & $A_{2u}$$|$${A_2^-}$ &    5.923 & $B_{1u}$$|$${M_3^-}$ &    6.107 & $B_{1u}$$|$${L_3^-}$ &    5.934 & $A_{2}''$$|$${K_4}$ &    6.160 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.406} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.468} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.174 & $B_{1u}$$|$${M_3^-}$ &    6.320 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.180} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.407} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    6.276 & $B_{2g}$$|$${M_2^+}$ &    6.379 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.572} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.495 & $B_{1g}$$|$${A_3^+}$ &    6.347 & $A_{u}$$|$${M_1^-}$ &    6.467 & $A_{u}$$|$${L_1^-}$ &    6.996 & $A_{1}''$$|$${K_3}$ &    7.091 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    6.502 & $B_{2u}$$|$${A_4^-}$ &    6.460 & $B_{1g}$$|$${M_3^+}$ &    6.572 & $A_{g}$$|$${L_1^+}$ &    7.196 & $A_{2}'$$|$${K_2}$ &    7.099 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.525 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.549} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.611 & $B_{1u}$$|$${M_3^-}$ &    7.528 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.798} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.764} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
25 &    7.709 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.620 & $A_{g}$$|$${M_1^+}$ &    7.708 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.214 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.430 & $B_{2g}$$|$${A_4^+}$ &    7.877 & $A_{u}$$|$${M_1^-}$ &    8.055 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.833} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.912} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    8.395 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   8.607} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.222 & $B_{1g}$$|$${M_3^+}$ &    8.098 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.397} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.441 & $B_{3u}$$|$${M_4^-}$ &    8.199 & $B_{3u}$$|$${L_4^-}$ &    8.104 & $A_{2}''$$|$${K_4}$ &    7.934 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   8.703} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.555 & $B_{3g}$$|$${M_4^+}$ &    8.328 & $B_{2g}$$|$${L_2^+}$ &    8.237 & $A_{1}'$$|$${K_1}$ &    8.298 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.477 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.789 & $B_{2u}$$|$${M_2^-}$ &    8.596 & $B_{3g}$$|$${L_4^+}$ &    8.865 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.680} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    8.699 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.749 & $B_{1u}$$|$${A_3^-}$ &    8.871 & $B_{3u}$$|$${M_4^-}$ &    8.759 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.103} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   8.862} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.416 & $A_{2u}$$|$${A_2^-}$ &    9.052 & $B_{3g}$$|$${M_4^+}$ &    8.837 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.725} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &    9.554 & $B_{1g}$$|$${A_3^+}$ &    9.233 & $A_{g}$$|$${M_1^+}$ &    8.948 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.159} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   9.149} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   9.777} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.312 & $B_{2g}$$|$${M_2^+}$ &    9.785 & $B_{2g}$$|$${L_2^+}$ &   &   &    9.823 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    9.423 & $A_{g}$$|$${M_1^+}$ &    9.922 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.651} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.926} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   10.022 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.794 & $A_{1g}$$|$${A_1^+}$ &    9.598 & $B_{1u}$$|$${M_3^-}$ &    9.954 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.521 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.026 & $B_{2u}$$|$${A_4^-}$ &   10.109 & $B_{2g}$$|$${M_2^+}$ &    9.985 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.086} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.926 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{  10.587} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{  10.069} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &   10.208 & $B_{1u}$$|$${M_3^-}$ &   10.106 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.310} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &   10.502 & $B_{2u}$$|$${M_2^-}$ &   10.427 & $A_{g}$$|$${L_1^+}$ &   10.411 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.997} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.638 & $B_{1u}$$|$${M_3^-}$ &    2.326 & $B_{1u}$$|$${L_3^-}$ &    2.673 & $A_{2}''$$|$${K_4}$ &    2.361 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.737 & $B_{2u}$$|$${M_2^-}$ &    2.914 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.188} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.148} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.165} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.070 & $B_{1g}$$|$${M_3^+}$ &    3.266 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.134} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.558 & $A_{g}$$|$${M_1^+}$ &    3.274 & $A_{u}$$|$${L_1^-}$ &    3.235 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.320} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    2.343 & $A_{2u}$$|$${A_2^-}$ &    3.573 & $B_{3u}$$|$${M_4^-}$ &    3.558 & $B_{3u}$$|$${L_4^-}$ &    3.391 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    3.323 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.774} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.602 & $B_{2u}$$|$${M_2^-}$ &    3.612 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.651} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.380 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   3.412} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.693 & $B_{3u}$$|$${M_4^-}$ &    3.617 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.868 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.813} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.064 & $B_{2g}$$|$${M_2^+}$ &    4.241 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.554} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.356} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.618} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.331 & $B_{3g}$$|$${M_4^+}$ &    4.249 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   4.110} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.334 & $B_{2u}$$|$${M_2^-}$ &    4.254 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.571} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.413 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.158} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.480 & $B_{1g}$$|$${M_3^+}$ &    4.339 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.617 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.258 & $A_{1g}$$|$${A_1^+}$ &    4.828 & $B_{3u}$$|$${M_4^-}$ &    4.372 & $B_{2u}$$|$${L_2^-}$ &    4.581 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.659} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &    4.814 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.627 & $A_{2u}$$|$${A_2^-}$ &    4.874 & $A_{g}$$|$${M_1^+}$ &    4.865 & $A_{g}$$|$${L_1^+}$ &    4.878 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.174} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.770} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.071 & $A_{g}$$|$${M_1^+}$ &    5.082 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.001} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.969} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
15 &   &   &   &   &    5.331 & $B_{3u}$$|$${M_4^-}$ &    5.349 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.230} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.192} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.399 & $B_{2g}$$|$${M_2^+}$ &    5.398 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.307} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.025 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    5.500 & $B_{1u}$$|$${M_3^-}$ &    5.699 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.771} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.841 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.228 & $A_{1g}$$|$${A_1^+}$ &    5.643 & $B_{1u}$$|$${M_3^-}$ &    5.926 & $B_{1u}$$|$${L_3^-}$ &    5.338 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.959 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.029 & $A_{2u}$$|$${A_2^-}$ &    5.646 & $B_{2u}$$|$${M_2^-}$ &    5.975 & $B_{3u}$$|$${L_4^-}$ &    5.706 & $A_{2}''$$|$${K_4}$ &    6.063 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.189} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.314} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.938 & $A_{u}$$|$${M_1^-}$ &    6.055 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.011} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.264} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    6.044 & $B_{1u}$$|$${M_3^-}$ &    6.097 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.513} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.445} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.053 & $B_{2g}$$|$${M_2^+}$ &    6.152 & $B_{1u}$$|$${L_3^-}$ &    6.568 & $A_{1}''$$|$${K_3}$ &    6.800 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    6.137 & $B_{1g}$$|$${M_3^+}$ &    6.391 & $A_{g}$$|$${L_1^+}$ &    7.026 & $A_{2}'$$|$${K_2}$ &    6.864 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.430 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.514 & $B_{1g}$$|$${A_3^+}$ &    7.022 & $A_{g}$$|$${M_1^+}$ &    7.082 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.140} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.141} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.604 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.759 & $B_{2u}$$|$${A_4^-}$ &    7.279 & $B_{1u}$$|$${M_3^-}$ &    7.236 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.759 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.683 & $B_{2g}$$|$${A_4^+}$ &    7.289 & $A_{u}$$|$${M_1^-}$ &    7.402 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.280} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.288} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.840 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.923 & $B_{1u}$$|$${A_3^-}$ &    7.537 & $B_{1g}$$|$${M_3^+}$ &    7.427 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.021 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.276} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.000 & $B_{3g}$$|$${M_4^+}$ &    7.978 & $B_{3g}$$|$${L_4^+}$ &    7.531 & $A_{1}'$$|$${K_1}$ &    7.397 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.183} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.057 & $B_{2u}$$|$${M_2^-}$ &    8.013 & $B_{3u}$$|$${L_4^-}$ &    7.601 & $A_{2}''$$|$${K_4}$ &    7.675 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   8.352} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.205 & $B_{3u}$$|$${M_4^-}$ &    8.058 & $B_{2u}$$|$${L_2^-}$ &    8.251 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.416} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.418} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.358 & $B_{3g}$$|$${M_4^+}$ &    8.074 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.727} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.037} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.552 & $B_{3u}$$|$${M_4^-}$ &    8.573 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.459} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.439} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.949 & $A_{g}$$|$${M_1^+}$ &    8.636 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.781} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.039} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.073 & $A_{g}$$|$${M_1^+}$ &    8.955 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.890 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.311 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.146 & $B_{2g}$$|$${M_2^+}$ &    9.134 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.523} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.096 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   9.506} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.409 & $A_{2u}$$|$${A_2^-}$ &    9.334 & $B_{1u}$$|$${M_3^-}$ &    9.584 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.700} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.805 & $A_{1g}$$|$${A_1^+}$ &    9.566 & $B_{2u}$$|$${M_2^-}$ &    9.826 & $B_{1u}$$|$${L_3^-}$ &    9.540 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.163 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.959 & $B_{1g}$$|$${A_3^+}$ &    9.969 & $B_{2g}$$|$${M_2^+}$ &    9.953 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.910} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.077} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.625 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.274 & $B_{2u}$$|$${A_4^-}$ &   10.174 & $B_{1u}$$|$${M_3^-}$ &   10.200 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tm ~ 1a & ($0,0,0$) & $a$ & $5.2418$ \\
V ~ 6i & ($\frac{1}{2},0,0.2508$) & $c$ & $8.4675$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.7326$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6209$ \\
Ge3 ~ 2e & ($0,0,0.3386$) & $d_{T_{2}}$ & $4.2199$ \\
\hline
\hline
\end{tabular}

==> (inline-20) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.023} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.672 & $B_{1u}$$|$${M_3^-}$ &    2.288 & $B_{1u}$$|$${L_3^-}$ &    2.709 & $A_{2}''$$|$${K_4}$ &    2.308 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.852 & $B_{2u}$$|$${M_2^-}$ &    2.928 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.146} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.127} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.094} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.122 & $B_{1g}$$|$${M_3^+}$ &    3.284 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.019} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.442 & $B_{3u}$$|$${M_4^-}$ &    3.435 & $B_{3u}$$|$${L_4^-}$ &    3.313 & $A_{2}'$$|$${K_2}$ &    3.419 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    2.224 & $A_{2u}$$|$${A_2^-}$ &    3.603 & $B_{2u}$$|$${M_2^-}$ &    3.446 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.674} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.468} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.354 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.762} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.740 & $A_{g}$$|$${M_1^+}$ &    3.648 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.609} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.746 & $B_{3u}$$|$${M_4^-}$ &    3.752 & $B_{1u}$$|$${L_3^-}$ &    3.678 & $A_{1}'$$|$${K_1}$ &    4.026 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.873} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.190 & $B_{2g}$$|$${M_2^+}$ &    4.131 & $B_{1g}$$|$${L_3^+}$ &    4.413 & $A_{2}'$$|$${K_2}$ &    4.314 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.690} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.268 & $B_{3g}$$|$${M_4^+}$ &    4.243 & $A_{g}$$|$${L_1^+}$ &    4.448 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.378} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    4.098 & $A_{1g}$$|$${A_1^+}$ &    4.304 & $B_{1g}$$|$${M_3^+}$ &    4.312 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.487} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.142} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.099} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.367 & $B_{2u}$$|$${M_2^-}$ &    4.313 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.522 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.455 & $A_{g}$$|$${M_1^+}$ &    4.438 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.540} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.584} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    4.714 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.506 & $A_{2u}$$|$${A_2^-}$ &    4.694 & $B_{3u}$$|$${M_4^-}$ &    4.864 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.976} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.707} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.000 & $B_{3u}$$|$${M_4^-}$ &    4.883 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.972} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.796} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
15 &   &   &   &   &    5.033 & $A_{g}$$|$${M_1^+}$ &    5.029 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.074} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.982} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.084 & $B_{2g}$$|$${M_2^+}$ &    5.251 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.137} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.055 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    5.387 & $B_{1u}$$|$${M_3^-}$ &    5.505 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.689} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.374 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.204 & $A_{1g}$$|$${A_1^+}$ &    5.514 & $B_{2u}$$|$${M_2^-}$ &    5.716 & $B_{3u}$$|$${L_4^-}$ &    5.302 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.528 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.786 & $A_{2u}$$|$${A_2^-}$ &    5.565 & $B_{1u}$$|$${M_3^-}$ &    5.767 & $B_{1u}$$|$${L_3^-}$ &    5.472 & $A_{2}''$$|$${K_4}$ &    5.822 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.946} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.950 & $B_{2u}$$|$${A_4^-}$ &    5.777 & $B_{1u}$$|$${M_3^-}$ &    5.943 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.787} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.006} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
21 &   &   & \multirow{2}{*}{   5.988} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.879 & $B_{2g}$$|$${M_2^+}$ &    6.008 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.079} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.975 & $A_{u}$$|$${M_1^-}$ &    6.080 & $A_{u}$$|$${L_1^-}$ &    6.526 & $A_{1}''$$|$${K_3}$ &    6.595 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    6.001 & $B_{1g}$$|$${A_3^+}$ &    6.082 & $B_{1g}$$|$${M_3^+}$ &    6.169 & $A_{g}$$|$${L_1^+}$ &    6.694 & $A_{2}'$$|$${K_2}$ &    6.607 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.078 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.073} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.983 & $B_{1u}$$|$${M_3^-}$ &    6.949 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.288} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.263} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
25 &    7.271 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.076 & $A_{g}$$|$${M_1^+}$ &    7.100 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.454 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.837} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.374 & $A_{u}$$|$${M_1^-}$ &    7.524 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.305} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.370 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   7.621} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.683 & $B_{1g}$$|$${M_3^+}$ &    7.571 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   7.378} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   & \multirow{2}{*}{   7.933} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.819 & $B_{3u}$$|$${M_4^-}$ &    7.634 & $B_{3u}$$|$${L_4^-}$ &    7.498 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.764 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.966 & $B_{3g}$$|$${M_4^+}$ &    7.748 & $B_{2g}$$|$${L_2^+}$ &    7.662 & $A_{1}'$$|$${K_1}$ &    7.687 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.070 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.051 & $B_{2g}$$|$${A_4^+}$ &    8.174 & $B_{2u}$$|$${M_2^-}$ &    7.987 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.407} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.069} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 & \multirow{2}{*}{   8.098} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.333 & $B_{1u}$$|$${A_3^-}$ &    8.369 & $B_{3u}$$|$${M_4^-}$ &    8.147 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    8.722 & $B_{1g}$$|$${A_3^+}$ &    8.463 & $A_{g}$$|$${M_1^+}$ &    8.227 & $A_{g}$$|$${L_1^+}$ &    8.421 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.127} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    8.316 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.850 & $A_{2u}$$|$${A_2^-}$ &    8.593 & $B_{3g}$$|$${M_4^+}$ &    8.356 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.645} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   8.698} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    9.177 & $A_{1g}$$|$${A_1^+}$ &    8.693 & $B_{2g}$$|$${M_2^+}$ &    9.189 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.304} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &   &   &    9.188 & $B_{2u}$$|$${A_4^-}$ &    8.923 & $A_{g}$$|$${M_1^+}$ &    9.339 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.007} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    9.371 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   9.264} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.022 & $B_{1u}$$|$${M_3^-}$ &    9.419 & $B_{3g}$$|$${L_4^+}$ &   &   &    9.335 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.673 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.482 & $B_{1u}$$|$${M_3^-}$ &    9.444 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.447} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.421 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{  10.047} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.550} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.485 & $B_{2g}$$|$${M_2^+}$ &    9.465 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.645} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &    9.954 & $B_{2u}$$|$${M_2^-}$ &    9.740 & $A_{g}$$|$${L_1^+}$ &    9.874 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.888} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.515 & $B_{1u}$$|$${M_3^-}$ &    2.402 & $B_{1u}$$|$${L_3^-}$ &    2.550 & $A_{2}''$$|$${K_4}$ &    2.438 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.607 & $B_{2u}$$|$${M_2^-}$ &    2.740 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.959} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.925} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.021} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.940 & $B_{1g}$$|$${M_3^+}$ &    3.139 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.912} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.269 & $B_{3u}$$|$${M_4^-}$ &    3.153 & $B_{2g}$$|$${L_2^+}$ &    3.114 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.172} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    2.397 & $A_{2u}$$|$${A_2^-}$ &    3.343 & $B_{2u}$$|$${M_2^-}$ &    3.257 & $B_{3u}$$|$${L_4^-}$ &    3.238 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    3.115 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.578} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.399 & $A_{g}$$|$${M_1^+}$ &    3.356 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.458} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.252 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   3.253} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.532 & $B_{3u}$$|$${M_4^-}$ &    3.448 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.662 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.586} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.865 & $B_{2g}$$|$${M_2^+}$ &    3.950 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.214} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.065} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.457} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.045 & $B_{2u}$$|$${M_2^-}$ &    3.978 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   3.917} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.062 & $B_{3g}$$|$${M_4^+}$ &    3.988 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.277} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.116 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.960} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.176 & $B_{1g}$$|$${M_3^+}$ &    4.084 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.300} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &   &   &    3.986 & $A_{1g}$$|$${A_1^+}$ &    4.480 & $B_{3u}$$|$${M_4^-}$ &    4.101 & $B_{3g}$$|$${L_4^+}$ &    4.278 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.820} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.383 & $A_{2u}$$|$${A_2^-}$ &    4.724 & $A_{g}$$|$${M_1^+}$ &    4.616 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.665} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.336 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.468} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.849 & $B_{3u}$$|$${M_4^-}$ &    4.659 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.588} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.832} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.905 & $B_{2g}$$|$${M_2^+}$ &    4.867 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.915} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.791} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.927 & $A_{g}$$|$${M_1^+}$ &    4.990 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.742 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    4.844 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.119 & $B_{1u}$$|$${M_3^-}$ &    5.303 & $B_{2g}$$|$${L_2^+}$ &    4.927 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.416} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.375 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.948 & $A_{1g}$$|$${A_1^+}$ &    5.237 & $B_{2u}$$|$${M_2^-}$ &    5.588 & $B_{3u}$$|$${L_4^-}$ &    4.985 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.573 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.718 & $A_{2u}$$|$${A_2^-}$ &    5.263 & $B_{1u}$$|$${M_3^-}$ &    5.609 & $B_{1u}$$|$${L_3^-}$ &    5.256 & $A_{2}''$$|$${K_4}$ &    5.774 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.721} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.831} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.547 & $A_{u}$$|$${M_1^-}$ &    5.653 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.621} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.857} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    5.655 & $B_{1u}$$|$${M_3^-}$ &    5.703 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.017} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.963} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.674 & $B_{2g}$$|$${M_2^+}$ &    5.804 & $B_{1u}$$|$${L_3^-}$ &    6.128 & $A_{1}''$$|$${K_3}$ &    6.346 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    5.736 & $B_{1g}$$|$${M_3^+}$ &    5.994 & $A_{g}$$|$${L_1^+}$ &    6.568 & $A_{2}'$$|$${K_2}$ &    6.415 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    6.981 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.100 & $B_{1g}$$|$${A_3^+}$ &    6.461 & $A_{g}$$|$${M_1^+}$ &    6.502 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.568} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.571} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.155 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.319 & $B_{2u}$$|$${A_4^-}$ &    6.656 & $B_{1u}$$|$${M_3^-}$ &    6.638 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.297 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.243 & $B_{2g}$$|$${A_4^+}$ &    6.766 & $A_{u}$$|$${M_1^-}$ &    6.884 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.697} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.703} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.391 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.452 & $B_{1u}$$|$${A_3^-}$ &    7.012 & $B_{1g}$$|$${M_3^+}$ &    6.898 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.448} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.546} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.345 & $B_{3g}$$|$${M_4^+}$ &    7.328 & $B_{3g}$$|$${L_4^+}$ &    6.946 & $A_{1}'$$|$${K_1}$ &    6.810 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.397 & $B_{2u}$$|$${M_2^-}$ &    7.395 & $B_{2u}$$|$${L_2^-}$ &    6.982 & $A_{2}''$$|$${K_4}$ &    7.061 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.558 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.620} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.639 & $B_{3u}$$|$${M_4^-}$ &    7.472 & $B_{3u}$$|$${L_4^-}$ &    7.744 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.833} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   7.713} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.847 & $B_{3g}$$|$${M_4^+}$ &    7.519 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.096} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   8.492} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.024 & $B_{3u}$$|$${M_4^-}$ &    7.989 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.883} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   7.909} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.356 & $A_{g}$$|$${M_1^+}$ &    8.067 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.236} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.492} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.444 & $A_{g}$$|$${M_1^+}$ &    8.401 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.347 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.557 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    8.543 & $B_{2g}$$|$${M_2^+}$ &    8.577 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.905} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.541 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   8.936} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.838 & $A_{2u}$$|$${A_2^-}$ &    8.751 & $B_{1u}$$|$${M_3^-}$ &    8.985 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.073} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.185 & $A_{1g}$$|$${A_1^+}$ &    8.984 & $B_{2u}$$|$${M_2^-}$ &    9.160 & $B_{1u}$$|$${L_3^-}$ &    8.968 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.517 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.202 & $B_{1g}$$|$${A_3^+}$ &    9.331 & $B_{2g}$$|$${M_2^+}$ &    9.313 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.247} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.415} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    9.832 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.493 & $B_{2u}$$|$${A_4^-}$ &    9.456 & $B_{1u}$$|$${M_3^-}$ &    9.506 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Yb ~ 1a & ($0,0,0$) & $a$ & $5.1638$ \\
V ~ 6i & ($\frac{1}{2},0,0.2511$) & $c$ & $8.3872$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.7877$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5819$ \\
Ge3 ~ 2e & ($0,0,0.3338$) & $d_{T_{2}}$ & $4.1753$ \\
\hline
\hline
\end{tabular}

==> (inline-21) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.034 & $A_{2u}$$|$${A_2^-}$ &    2.644 & $B_{2u}$$|$${M_2^-}$ &    0.713 & $B_{1u}$$|$${L_3^-}$ &    2.697 & $A_{2}''$$|$${K_4}$ &    0.713 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   2.021} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.667 & $B_{1u}$$|$${M_3^-}$ &    2.766 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.988} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.954} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
3 &   &   &   &   &    3.149 & $B_{1g}$$|$${M_3^+}$ &    3.306 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.096} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.177} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.308 & $B_{3u}$$|$${M_4^-}$ &    3.339 & $A_{u}$$|$${L_1^-}$ &    3.328 & $A_{2}'$$|$${K_2}$ &    3.437 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    3.597 & $A_{g}$$|$${M_1^+}$ &    3.464 & $B_{2g}$$|$${L_2^+}$ &    3.392 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.510} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    3.381 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.784} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.607 & $B_{2u}$$|$${M_2^-}$ &    3.700 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.746} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   3.628} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.809 & $B_{3u}$$|$${M_4^-}$ &    3.774 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.066 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.927} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.851 & $A_{g}$$|$${M_1^+}$ &    4.177 & $B_{1g}$$|$${L_3^+}$ &    3.770 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.336} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   3.727} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.195 & $B_{2g}$$|$${M_2^+}$ &    4.183 & $A_{g}$$|$${L_1^+}$ &    4.511 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.144 & $A_{1g}$$|$${A_1^+}$ &    4.360 & $B_{2u}$$|$${M_2^-}$ &    4.247 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.574} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.358 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    4.120 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.156} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.361 & $B_{1g}$$|$${M_3^+}$ &    4.407 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.459 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.191} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.421 & $B_{3g}$$|$${M_4^+}$ &    4.535 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.693} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.810} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    4.521 & $A_{2u}$$|$${A_2^-}$ &    4.737 & $B_{3u}$$|$${M_4^-}$ &    4.767 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.095} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.787} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.997 & $A_{g}$$|$${M_1^+}$ &    5.258 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.124} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.925 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    5.375 & $B_{3u}$$|$${M_4^-}$ &    5.269 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.956} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.144} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.106} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.430 & $B_{2g}$$|$${M_2^+}$ &    5.285 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.233} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    5.440 & $B_{1u}$$|$${M_3^-}$ &    5.366 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.294 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.545 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.196 & $A_{1g}$$|$${A_1^+}$ &    5.567 & $B_{2u}$$|$${M_2^-}$ &    5.713 & $B_{2g}$$|$${L_2^+}$ &    5.301 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.905} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &    5.717 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.301 & $A_{2u}$$|$${A_2^-}$ &    5.771 & $B_{1u}$$|$${M_3^-}$ &    5.923 & $B_{3u}$$|$${L_4^-}$ &    5.475 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.324} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.353 & $B_{2u}$$|$${A_4^-}$ &    6.087 & $B_{1u}$$|$${M_3^-}$ &    6.169 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.110} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.259} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
21 &   &   &    6.368 & $B_{1g}$$|$${A_3^+}$ &    6.128 & $B_{2g}$$|$${M_2^+}$ &    6.298 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.506} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.387} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.249 & $A_{u}$$|$${M_1^-}$ &    6.315 & $A_{u}$$|$${L_1^-}$ &    6.511 & $A_{1}''$$|$${K_3}$ &    6.539 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    6.366 & $B_{1g}$$|$${M_3^+}$ &    6.472 & $A_{g}$$|$${L_1^+}$ &    6.778 & $A_{2}'$$|$${K_2}$ &    6.652 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.450 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.413} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.310 & $B_{1u}$$|$${M_3^-}$ &    7.248 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.694} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.590} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
25 &    7.626 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.374 & $A_{g}$$|$${M_1^+}$ &    7.402 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.919 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.179} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.490 & $A_{u}$$|$${M_1^-}$ &    7.523 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.753} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.693 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   8.037} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.747 & $B_{1g}$$|$${M_3^+}$ &    7.706 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   7.813} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   & \multirow{2}{*}{   8.241} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.170 & $B_{3u}$$|$${M_4^-}$ &    7.947 & $B_{3u}$$|$${L_4^-}$ &    7.881 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.158 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.497 & $B_{2u}$$|$${M_2^-}$ &    8.046 & $B_{2g}$$|$${L_2^+}$ &    7.907 & $A_{2}''$$|$${K_4}$ &    8.137 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.202 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.296 & $B_{2g}$$|$${A_4^+}$ &    8.572 & $B_{3g}$$|$${M_4^+}$ &    8.467 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.679} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.396} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 & \multirow{2}{*}{   8.412} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.446 & $B_{1u}$$|$${A_3^-}$ &    8.603 & $B_{3u}$$|$${M_4^-}$ &    8.504 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    9.093 & $B_{1g}$$|$${A_3^+}$ &    8.818 & $A_{g}$$|$${M_1^+}$ &    8.615 & $A_{g}$$|$${L_1^+}$ &    8.782 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.516} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    8.595 & $B_{2g}$$|$${\Gamma_4^+}$ &    9.096 & $A_{2u}$$|$${A_2^-}$ &    8.829 & $B_{3g}$$|$${M_4^+}$ &    8.799 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.940} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   8.731} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   9.480} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.045 & $B_{2g}$$|$${M_2^+}$ &    9.524 & $B_{2g}$$|$${L_2^+}$ &   &   &    9.523 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    9.278 & $A_{g}$$|$${M_1^+}$ &    9.554 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.346} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.644 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    9.846 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.557 & $B_{2u}$$|$${A_4^-}$ &    9.358 & $B_{1u}$$|$${M_3^-}$ &    9.669 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   9.647} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   10.010 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   9.610} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.998 & $B_{2g}$$|$${M_2^+}$ &    9.688 & $B_{1u}$$|$${L_3^-}$ &    9.956 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 & \multirow{2}{*}{  10.230} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &   10.021 & $B_{2u}$$|$${M_2^-}$ &   10.011 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  10.009} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.174} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   &   &    9.755 & $A_{1g}$$|$${A_1^+}$ &   10.055 & $B_{1u}$$|$${M_3^-}$ &   10.253 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.907} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.385 & $B_{2u}$$|$${M_2^-}$ &    1.904 & $B_{1u}$$|$${L_3^-}$ &    2.529 & $A_{2}''$$|$${K_4}$ &    1.925 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.502 & $B_{1u}$$|$${M_3^-}$ &    2.551 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.823} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.773} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   &    1.954 & $A_{2u}$$|$${A_2^-}$ &    2.986 & $B_{1g}$$|$${M_3^+}$ &    3.181 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.970} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.104} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.188 & $B_{3u}$$|$${M_4^-}$ &    3.206 & $B_{2g}$$|$${L_2^+}$ &    3.151 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.250} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &   &   &    3.376 & $A_{g}$$|$${M_1^+}$ &    3.221 & $A_{u}$$|$${L_1^-}$ &    3.170 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    3.123 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.638} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.471 & $B_{2u}$$|$${M_2^-}$ &    3.512 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.568} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.322 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   3.328} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.638 & $B_{3u}$$|$${M_4^-}$ &    3.538 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.781 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.717} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.963 & $B_{2g}$$|$${M_2^+}$ &    3.956 & $A_{g}$$|$${L_1^+}$ &    4.246 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.128} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   3.534} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.188 & $B_{2u}$$|$${M_2^-}$ &    4.016 & $B_{3u}$$|$${L_4^-}$ &    4.410 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   4.027} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.248 & $A_{g}$$|$${M_1^+}$ &    4.029 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.431} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.230 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.064} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.284 & $B_{1g}$$|$${M_3^+}$ &    4.279 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.319 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.046 & $A_{1g}$$|$${A_1^+}$ &    4.291 & $B_{3g}$$|$${M_4^+}$ &    4.280 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.525} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.629} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    4.139 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.504 & $A_{2u}$$|$${A_2^-}$ &    4.590 & $B_{3u}$$|$${M_4^-}$ &    4.569 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.939} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.538} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.775 & $A_{g}$$|$${M_1^+}$ &    5.065 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.916} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.671 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    5.256 & $B_{1u}$$|$${M_3^-}$ &    5.073 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.886} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.965} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.920} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.296 & $B_{3u}$$|$${M_4^-}$ &    5.332 & $B_{3u}$$|$${L_4^-}$ &    5.058 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.365 & $B_{2u}$$|$${M_2^-}$ &    5.371 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.075} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.399 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 &    5.393 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.006 & $A_{1g}$$|$${A_1^+}$ &    5.402 & $B_{2g}$$|$${M_2^+}$ &    5.644 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.709} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &    5.970 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.369 & $A_{2u}$$|$${A_2^-}$ &    5.454 & $B_{1u}$$|$${M_3^-}$ &    5.840 & $B_{3u}$$|$${L_4^-}$ &    5.299 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.130} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.271} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.923 & $A_{u}$$|$${M_1^-}$ &    5.993 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.987} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.125} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    5.979 & $B_{2g}$$|$${M_2^+}$ &    6.050 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.437} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.353} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.999 & $B_{1u}$$|$${M_3^-}$ &    6.071 & $B_{1g}$$|$${L_3^+}$ &    6.381 & $A_{1}''$$|$${K_3}$ &    6.627 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    6.124 & $B_{1g}$$|$${M_3^+}$ &    6.306 & $A_{g}$$|$${L_1^+}$ &    6.851 & $A_{2}'$$|$${K_2}$ &    6.667 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.369 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.506 & $B_{1g}$$|$${A_3^+}$ &    7.010 & $A_{g}$$|$${M_1^+}$ &    7.062 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.182} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.166} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.577 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.759 & $B_{2u}$$|$${A_4^-}$ &    7.136 & $A_{u}$$|$${M_1^-}$ &    7.186 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.622 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.680 & $B_{2g}$$|$${A_4^+}$ &    7.206 & $B_{1u}$$|$${M_3^-}$ &    7.261 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.280} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.310} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.863 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.809 & $B_{1u}$$|$${A_3^-}$ &    7.404 & $B_{1g}$$|$${M_3^+}$ &    7.283 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.892 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.129} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.009 & $B_{3g}$$|$${M_4^+}$ &    7.890 & $B_{3u}$$|$${L_4^-}$ &    7.468 & $A_{1}'$$|$${K_1}$ &    7.359 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.026} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.040 & $B_{2u}$$|$${M_2^-}$ &    7.935 & $B_{2g}$$|$${L_2^+}$ &    7.569 & $A_{2}''$$|$${K_4}$ &    7.616 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   8.192} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.080 & $B_{3u}$$|$${M_4^-}$ &    7.954 & $B_{3g}$$|$${L_4^+}$ &    8.182 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.302} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.270} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.265 & $B_{3g}$$|$${M_4^+}$ &    8.034 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.599} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   8.903} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.431 & $B_{3u}$$|$${M_4^-}$ &    8.463 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.348} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.291} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.844 & $A_{g}$$|$${M_1^+}$ &    8.559 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.660} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.912} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.925 & $A_{g}$$|$${M_1^+}$ &    8.913 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.856 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.176 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.009 & $B_{2g}$$|$${M_2^+}$ &    8.975 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.365} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.930 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   9.395} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.250 & $A_{2u}$$|$${A_2^-}$ &    9.231 & $B_{1u}$$|$${M_3^-}$ &    9.443 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.551} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.739 & $B_{1g}$$|$${A_3^+}$ &    9.419 & $B_{2u}$$|$${M_2^-}$ &    9.659 & $B_{1u}$$|$${L_3^-}$ &    9.389 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.079 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.775 & $A_{1g}$$|$${A_1^+}$ &    9.899 & $B_{2g}$$|$${M_2^+}$ &    9.910 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.859} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.018} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.434 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.144 & $B_{2u}$$|$${A_4^-}$ &   10.071 & $B_{1u}$$|$${M_3^-}$ &   10.120 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Lu ~ 1a & ($0,0,0$) & $a$ & $5.1570$ \\
V ~ 6i & ($\frac{1}{2},0,0.2506$) & $c$ & $8.3636$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.7227$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5785$ \\
Ge3 ~ 2e & ($0,0,0.3372$) & $d_{T_{2}}$ & $4.1712$ \\
\hline
\hline
\end{tabular}

==> (inline-22) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.094} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.726 & $B_{1u}$$|$${M_3^-}$ &    2.261 & $B_{1u}$$|$${L_3^-}$ &    2.759 & $A_{2}''$$|$${K_4}$ &    2.281 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.934 & $B_{2u}$$|$${M_2^-}$ &    3.021 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.246} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.223} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   &    2.188 & $A_{2u}$$|$${A_2^-}$ &    3.273 & $B_{1g}$$|$${M_3^+}$ &    3.465 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.162} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.191} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.552 & $B_{3u}$$|$${M_4^-}$ &    3.545 & $B_{3u}$$|$${L_4^-}$ &    3.463 & $A_{2}'$$|$${K_2}$ &    3.593 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    3.846 & $B_{2u}$$|$${M_2^-}$ &    3.596 & $B_{2g}$$|$${L_2^+}$ &    3.847 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.653} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    3.453 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.892} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.920 & $A_{g}$$|$${M_1^+}$ &    3.925 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.897} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   3.802} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.949 & $B_{3u}$$|$${M_4^-}$ &    3.957 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.284 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.123} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.394 & $B_{2g}$$|$${M_2^+}$ &    4.342 & $B_{1g}$$|$${L_3^+}$ &    4.566 & $A_{1}'$$|$${K_1}$ &    4.526 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.803} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.507 & $B_{3g}$$|$${M_4^+}$ &    4.425 & $A_{g}$$|$${L_1^+}$ &    4.649 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.578} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   & \multirow{2}{*}{   4.317} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.547 & $B_{1g}$$|$${M_3^+}$ &    4.488 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.780} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.361} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.591 & $A_{g}$$|$${M_1^+}$ &    4.564 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.705 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.335 & $A_{1g}$$|$${A_1^+}$ &    4.614 & $B_{2u}$$|$${M_2^-}$ &    4.685 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.812} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.914} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    4.909 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.764 & $A_{2u}$$|$${A_2^-}$ &    4.940 & $B_{3u}$$|$${M_4^-}$ &    5.061 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.217} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.959} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.328 & $A_{g}$$|$${M_1^+}$ &    5.288 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.301} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.116} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
15 &   &   &   &   &    5.441 & $B_{3u}$$|$${M_4^-}$ &    5.458 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.403} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.226} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.532 & $B_{2g}$$|$${M_2^+}$ &    5.518 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.434} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.299 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    5.605 & $B_{1u}$$|$${M_3^-}$ &    5.936 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.975 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.743 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.466 & $A_{1g}$$|$${A_1^+}$ &    5.834 & $B_{2u}$$|$${M_2^-}$ &    5.942 & $B_{1u}$$|$${L_3^-}$ &    5.636 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.104} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &    5.926 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.943 & $A_{2u}$$|$${A_2^-}$ &    5.922 & $B_{1u}$$|$${M_3^-}$ &    6.118 & $B_{3u}$$|$${L_4^-}$ &    5.668 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.450} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.510} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.224 & $B_{1u}$$|$${M_3^-}$ &    6.372 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.249} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.433} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    6.351 & $B_{2g}$$|$${M_2^+}$ &    6.408 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.605} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.584} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.376 & $A_{u}$$|$${M_1^-}$ &    6.508 & $A_{u}$$|$${L_1^-}$ &    7.088 & $A_{1}''$$|$${K_3}$ &    7.155 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    6.495 & $B_{1g}$$|$${M_3^+}$ &    6.624 & $A_{g}$$|$${L_1^+}$ &    7.282 & $A_{2}'$$|$${K_2}$ &    7.191 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.619 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.584 & $B_{1g}$$|$${A_3^+}$ &    7.621 & $B_{1u}$$|$${M_3^-}$ &    7.557 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.816} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.776} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.811 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.592 & $B_{2u}$$|$${A_4^-}$ &    7.641 & $A_{g}$$|$${M_1^+}$ &    7.731 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.304 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.441 & $B_{2g}$$|$${A_4^+}$ &    7.935 & $A_{u}$$|$${M_1^-}$ &    8.065 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.850} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.915} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 & \multirow{2}{*}{   8.443} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.666} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.270 & $B_{1g}$$|$${M_3^+}$ &    8.161 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    8.545 & $B_{3u}$$|$${M_4^-}$ &    8.301 & $B_{3u}$$|$${L_4^-}$ &    8.127 & $A_{2}''$$|$${K_4}$ &    7.975 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.443 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.713 & $B_{1u}$$|$${A_3^-}$ &    8.596 & $B_{3g}$$|$${M_4^+}$ &    8.413 & $B_{2g}$$|$${L_2^+}$ &    8.245 & $A_{1}'$$|$${K_1}$ &    8.306 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.526 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   8.748} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.790 & $B_{2u}$$|$${M_2^-}$ &    8.614 & $B_{3g}$$|$${L_4^+}$ &    8.940 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.767} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    8.712 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    8.941 & $B_{3u}$$|$${M_4^-}$ &    8.760 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.197} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   8.914} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.569 & $A_{2u}$$|$${A_2^-}$ &    9.110 & $B_{3g}$$|$${M_4^+}$ &    8.920 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.813} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &    9.718 & $B_{1g}$$|$${A_3^+}$ &    9.336 & $A_{g}$$|$${M_1^+}$ &    9.043 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.232} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   9.212} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   9.851} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.451 & $B_{2g}$$|$${M_2^+}$ &    9.931 & $B_{2g}$$|$${L_2^+}$ &   &   &    9.915 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    9.505 & $A_{g}$$|$${M_1^+}$ &   10.008 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.805} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.994 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &   10.137 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.864 & $A_{1g}$$|$${A_1^+}$ &    9.728 & $B_{1u}$$|$${M_3^-}$ &   10.018 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{  10.072} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   10.665 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.123 & $B_{2u}$$|$${A_4^-}$ &   10.202 & $B_{2g}$$|$${M_2^+}$ &   10.133 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.161} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{  10.666} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{  10.135} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &   10.305 & $B_{1u}$$|$${M_3^-}$ &   10.178 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.391} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &   10.576 & $B_{2u}$$|$${M_2^-}$ &   10.517 & $A_{g}$$|$${L_1^+}$ &   10.491 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.967} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.575 & $B_{1u}$$|$${M_3^-}$ &    2.435 & $B_{1u}$$|$${L_3^-}$ &    2.607 & $A_{2}''$$|$${K_4}$ &    2.467 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.690 & $B_{2u}$$|$${M_2^-}$ &    2.840 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.065} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.028} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.119} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.085 & $B_{1g}$$|$${M_3^+}$ &    3.305 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.052} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.389 & $B_{3u}$$|$${M_4^-}$ &    3.317 & $A_{u}$$|$${L_1^-}$ &    3.259 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.362} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    2.428 & $A_{2u}$$|$${A_2^-}$ &    3.587 & $A_{g}$$|$${M_1^+}$ &    3.377 & $B_{3u}$$|$${L_4^-}$ &    3.409 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    3.225 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.718} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.587 & $B_{2u}$$|$${M_2^-}$ &    3.640 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.687} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.423 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   3.441} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.738 & $B_{3u}$$|$${M_4^-}$ &    3.661 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.926 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.836} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.085 & $B_{2g}$$|$${M_2^+}$ &    4.172 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.515} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.272} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.574} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.285 & $B_{2u}$$|$${M_2^-}$ &    4.175 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   4.129} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.298 & $B_{3g}$$|$${M_4^+}$ &    4.178 & $A_{g}$$|$${L_1^+}$ &    4.524 & $A_{2}'$$|$${K_2}$ &    4.338 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.175} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.428 & $B_{1g}$$|$${M_3^+}$ &    4.325 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.547} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.536 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   &    4.232 & $A_{1g}$$|$${A_1^+}$ &    4.740 & $B_{3u}$$|$${M_4^-}$ &    4.344 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.636} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &    4.971 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.656 & $A_{2u}$$|$${A_2^-}$ &    5.026 & $A_{g}$$|$${M_1^+}$ &    4.810 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.011} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.076} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.730} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.059 & $A_{g}$$|$${M_1^+}$ &    5.073 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.911} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    5.303 & $B_{3u}$$|$${M_4^-}$ &    5.264 & $B_{2u}$$|$${L_2^-}$ &    5.046 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.168} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.044} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.370 & $B_{2g}$$|$${M_2^+}$ &    5.312 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.215} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.982 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    5.378 & $B_{1u}$$|$${M_3^-}$ &    5.741 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.827} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.602 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.225 & $A_{1g}$$|$${A_1^+}$ &    5.563 & $B_{2u}$$|$${M_2^-}$ &    5.876 & $B_{1u}$$|$${L_3^-}$ &    5.332 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    6.032 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.897 & $A_{2u}$$|$${A_2^-}$ &    5.596 & $B_{1u}$$|$${M_3^-}$ &    5.994 & $B_{3u}$$|$${L_4^-}$ &    5.465 & $A_{2}''$$|$${K_4}$ &    5.942 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.225} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.346} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.963 & $A_{u}$$|$${M_1^-}$ &    6.081 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.073} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.283} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    6.081 & $B_{1u}$$|$${M_3^-}$ &    6.112 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.537} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.472} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.127 & $B_{2g}$$|$${M_2^+}$ &    6.142 & $B_{1u}$$|$${L_3^-}$ &    6.658 & $A_{1}''$$|$${K_3}$ &    6.888 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    6.156 & $B_{1g}$$|$${M_3^+}$ &    6.434 & $A_{g}$$|$${L_1^+}$ &    7.112 & $A_{2}'$$|$${K_2}$ &    6.953 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.530 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.607 & $B_{1g}$$|$${A_3^+}$ &    7.055 & $A_{g}$$|$${M_1^+}$ &    7.110 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.152} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.147} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.697 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.825 & $B_{2u}$$|$${A_4^-}$ &    7.290 & $B_{1u}$$|$${M_3^-}$ &    7.266 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.739 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.696 & $B_{2g}$$|$${A_4^+}$ &    7.347 & $A_{u}$$|$${M_1^-}$ &    7.479 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.290} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.302} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.852 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.901 & $B_{1u}$$|$${A_3^-}$ &    7.612 & $B_{1g}$$|$${M_3^+}$ &    7.489 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.113 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.334} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.016 & $B_{3g}$$|$${M_4^+}$ &    7.989 & $B_{3g}$$|$${L_4^+}$ &    7.561 & $A_{1}'$$|$${K_1}$ &    7.422 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.234} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.065 & $B_{2u}$$|$${M_2^-}$ &    8.060 & $B_{2u}$$|$${L_2^-}$ &    7.620 & $A_{2}''$$|$${K_4}$ &    7.693 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   8.407} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.313 & $B_{3u}$$|$${M_4^-}$ &    8.114 & $B_{3u}$$|$${L_4^-}$ &    8.328 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.511} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.495} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.432 & $B_{3g}$$|$${M_4^+}$ &    8.168 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.830} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.122} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.634 & $B_{3u}$$|$${M_4^-}$ &    8.664 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.552} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.506} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.040 & $A_{g}$$|$${M_1^+}$ &    8.730 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.874} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.128} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.193 & $A_{g}$$|$${M_1^+}$ &    9.042 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.979 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.441 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.285 & $B_{2g}$$|$${M_2^+}$ &    9.217 & $B_{2u}$$|$${L_2^-}$ &    9.628 & $A_{1}'$$|$${K_1}$ &    9.181 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   9.600} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.567 & $A_{2u}$$|$${A_2^-}$ &    9.457 & $B_{1u}$$|$${M_3^-}$ &    9.735 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.680} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.855} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    9.879 & $A_{1g}$$|$${A_1^+}$ &    9.651 & $B_{2u}$$|$${M_2^-}$ &    9.986 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.282 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.125 & $B_{1g}$$|$${A_3^+}$ &   10.065 & $B_{2g}$$|$${M_2^+}$ &   10.032 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.990} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.163} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.768 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.382 & $B_{2u}$$|$${A_4^-}$ &   10.291 & $B_{1u}$$|$${M_3^-}$ &   10.296 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Hf ~ 1a & ($0,0,0$) & $a$ & $5.1137$ \\
V ~ 6i & ($\frac{1}{2},0,0.2488$) & $c$ & $8.3437$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.6965$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5569$ \\
Ge3 ~ 2e & ($0,0,0.3384$) & $d_{T_{2}}$ & $4.1516$ \\
\hline
\hline
\end{tabular}

==> (inline-23) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.039} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.509 & $B_{1u}$$|$${M_3^-}$ &    2.650 & $B_{1u}$$|$${L_3^-}$ &    2.536 & $A_{2}''$$|$${K_4}$ &    2.683 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.922 & $B_{2u}$$|$${M_2^-}$ &    3.007 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.204} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.206} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.173} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.302 & $B_{1g}$$|$${M_3^+}$ &    3.451 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.008} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.446 & $B_{3u}$$|$${M_4^-}$ &    3.529 & $A_{u}$$|$${L_1^-}$ &    3.552 & $A_{2}'$$|$${K_2}$ &    3.668 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    2.480 & $A_{2u}$$|$${A_2^-}$ &    3.972 & $B_{2u}$$|$${M_2^-}$ &    3.685 & $B_{2g}$$|$${L_2^+}$ &    4.001 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.781} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    3.139 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.799} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.020 & $A_{g}$$|$${M_1^+}$ &    4.112 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.006} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   3.799} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.041 & $B_{3u}$$|$${M_4^-}$ &    4.121 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.383 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &    4.335 & $A_{1g}$$|$${A_1^+}$ &    4.467 & $B_{1g}$$|$${M_3^+}$ &    4.220 & $B_{1g}$$|$${L_3^+}$ &    4.532 & $A_{2}'$$|$${K_2}$ &    4.453 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.840} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.359} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.488 & $B_{2g}$$|$${M_2^+}$ &    4.323 & $A_{g}$$|$${L_1^+}$ &    4.694 & $A_{1}'$$|$${K_1}$ &    4.543 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &   &   &    4.618 & $B_{3g}$$|$${M_4^+}$ &    4.417 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.845} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.556} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 &    4.225 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.396} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.627 & $A_{g}$$|$${M_1^+}$ &    4.663 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.405} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.697 & $B_{2u}$$|$${M_2^-}$ &    4.803 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.915} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.018} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    4.781 & $A_{2u}$$|$${A_2^-}$ &    4.842 & $B_{3u}$$|$${M_4^-}$ &    4.943 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.951} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.856} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.189 & $B_{1u}$$|$${M_3^-}$ &    5.362 & $B_{2u}$$|$${L_2^-}$ &    5.259 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.131} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    5.386 & $A_{g}$$|$${M_1^+}$ &    5.375 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.396} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.410} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.958} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.638 & $B_{3u}$$|$${M_4^-}$ &    5.661 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.302 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.739 & $B_{2g}$$|$${M_2^+}$ &    5.832 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.402} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.895 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 &    5.414 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.454 & $A_{1g}$$|$${A_1^+}$ &    5.795 & $B_{2u}$$|$${M_2^-}$ &    6.168 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.278} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &    6.168 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.665 & $A_{2u}$$|$${A_2^-}$ &    5.938 & $B_{1u}$$|$${M_3^-}$ &    6.265 & $B_{3u}$$|$${L_4^-}$ &    5.736 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.520} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.639} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.281 & $A_{u}$$|$${M_1^-}$ &    6.360 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.420} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.544} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    6.377 & $B_{1u}$$|$${M_3^-}$ &    6.513 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.808} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.791} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.498 & $B_{1g}$$|$${M_3^+}$ &    6.569 & $B_{1u}$$|$${L_3^-}$ &    7.547 & $A_{1}''$$|$${K_3}$ &    7.673 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    6.632 & $B_{2g}$$|$${M_2^+}$ &    6.735 & $A_{g}$$|$${L_1^+}$ &    7.801 & $A_{2}'$$|$${K_2}$ &    7.706 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.861 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.858 & $B_{1g}$$|$${A_3^+}$ &    7.724 & $A_{g}$$|$${M_1^+}$ &    7.669 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.900} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.788} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    8.058 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.859 & $B_{2u}$$|$${A_4^-}$ &    7.832 & $B_{1u}$$|$${M_3^-}$ &    7.820 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.461 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.504 & $B_{2g}$$|$${A_4^+}$ &    8.281 & $A_{u}$$|$${M_1^-}$ &    8.415 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.915} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.992} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    8.584 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.826 & $B_{1u}$$|$${A_3^-}$ &    8.527 & $B_{1g}$$|$${M_3^+}$ &    8.438 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.672 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   9.045} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.651 & $B_{3g}$$|$${M_4^+}$ &    8.697 & $B_{3u}$$|$${L_4^-}$ &    8.275 & $A_{2}''$$|$${K_4}$ &    8.105 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.843} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.938 & $B_{2u}$$|$${M_2^-}$ &    8.768 & $B_{3g}$$|$${L_4^+}$ &    8.339 & $A_{1}'$$|$${K_1}$ &    8.440 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   9.106} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.986 & $B_{3u}$$|$${M_4^-}$ &    8.808 & $B_{2g}$$|$${L_2^+}$ &    9.026 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.957} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.127} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    9.178 & $B_{3u}$$|$${M_4^-}$ &    8.890 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.279} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   &    9.899 & $A_{1g}$$|$${A_1^+}$ &    9.207 & $B_{3g}$$|$${M_4^+}$ &    9.060 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.039} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   9.275} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{  10.010} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.401 & $A_{g}$$|$${M_1^+}$ &    9.138 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.463} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    9.733 & $A_{g}$$|$${M_1^+}$ &    9.988 & $B_{3g}$$|$${L_4^+}$ &   &   &    9.865 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.515 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{  10.242} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.884 & $B_{2g}$$|$${M_2^+}$ &   10.212 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{  10.257} & \multirow{2}{*}{$E''$$|$${K_5}$} &   10.166 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &   10.615 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    9.975 & $B_{1u}$$|$${M_3^-}$ &   10.330 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.501} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{  10.651} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   10.293 & $A_{2u}$$|$${A_2^-}$ &   10.509 & $B_{2g}$$|$${M_2^+}$ &   10.515 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.389} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &   10.376 & $B_{1g}$$|$${A_3^+}$ &   10.661 & $B_{1u}$$|$${M_3^-}$ &   10.607 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{  10.646} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   11.167 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.611 & $B_{2u}$$|$${A_4^-}$ &   10.772 & $B_{2u}$$|$${M_2^-}$ &   10.708 & $B_{1u}$$|$${L_3^-}$ &   10.736 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.908} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.445 & $B_{1u}$$|$${M_3^-}$ &    2.571 & $B_{1u}$$|$${L_3^-}$ &    2.477 & $A_{2}''$$|$${K_4}$ &    2.605 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.734 & $B_{2u}$$|$${M_2^-}$ &    2.845 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.012} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.988} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.089} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.056 & $B_{1g}$$|$${M_3^+}$ &    3.207 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.938} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.215 & $B_{3u}$$|$${M_4^-}$ &    3.338 & $B_{2g}$$|$${L_2^+}$ &    3.210 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.425} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    2.530 & $A_{2u}$$|$${A_2^-}$ &    3.547 & $B_{2u}$$|$${M_2^-}$ &    3.342 & $A_{u}$$|$${L_1^-}$ &    3.407 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    3.044 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.585} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.605 & $A_{g}$$|$${M_1^+}$ &    3.734 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.728} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.442 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   3.410} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.773 & $B_{3u}$$|$${M_4^-}$ &    3.747 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.017 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.947} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.052 & $B_{2g}$$|$${M_2^+}$ &    3.944 & $B_{3u}$$|$${L_4^-}$ &    4.369 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.072} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   3.500} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.249 & $B_{3g}$$|$${M_4^+}$ &    4.004 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.476} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   &    4.194 & $A_{1g}$$|$${A_1^+}$ &    4.263 & $B_{2u}$$|$${M_2^-}$ &    4.025 & $B_{1g}$$|$${L_3^+}$ &   &   &    4.125 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.228} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.195} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.338 & $B_{1g}$$|$${M_3^+}$ &    4.274 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.483} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.290 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   &   &   &    4.532 & $B_{3u}$$|$${M_4^-}$ &    4.360 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.644} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   4.793} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.562} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.956 & $B_{1u}$$|$${M_3^-}$ &    4.607 & $A_{g}$$|$${L_1^+}$ &    5.021 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &   &   &    5.047 & $A_{g}$$|$${M_1^+}$ &    4.922 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.032} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.816} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 &    5.093 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.702 & $A_{2u}$$|$${A_2^-}$ &    5.144 & $A_{g}$$|$${M_1^+}$ &    5.132 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.171} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.765} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.413 & $B_{2u}$$|$${M_2^-}$ &    5.411 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.069} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.825 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    5.444 & $B_{3u}$$|$${M_4^-}$ &    5.664 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.730 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.247 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.170 & $A_{1g}$$|$${A_1^+}$ &    5.491 & $B_{2g}$$|$${M_2^+}$ &    5.842 & $A_{u}$$|$${L_1^-}$ &    5.103 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.903} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &    6.353 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.712 & $A_{2u}$$|$${A_2^-}$ &    5.577 & $B_{1u}$$|$${M_3^-}$ &    5.897 & $B_{1g}$$|$${L_3^+}$ &    5.393 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.358} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.467} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.750 & $A_{u}$$|$${M_1^-}$ &    5.912 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.235} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.369} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    5.927 & $B_{1g}$$|$${M_3^+}$ &    6.075 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.663} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.600} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.225 & $B_{1u}$$|$${M_3^-}$ &    6.270 & $B_{1u}$$|$${L_3^-}$ &    6.958 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   7.067} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    6.370 & $B_{2g}$$|$${M_2^+}$ &    6.524 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.058} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    7.345 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.008 & $B_{1g}$$|$${A_3^+}$ &    7.151 & $A_{g}$$|$${M_1^+}$ &    7.235 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.164 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    7.352 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.039 & $B_{2u}$$|$${A_4^-}$ &    7.424 & $B_{1u}$$|$${M_3^-}$ &    7.397 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.282} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.251} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 &    7.768 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.231 & $B_{2g}$$|$${A_4^+}$ &    7.575 & $A_{u}$$|$${M_1^-}$ &    7.708 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.910 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.463 & $B_{1u}$$|$${A_3^-}$ &    7.889 & $B_{1g}$$|$${M_3^+}$ &    7.768 & $B_{1g}$$|$${L_3^+}$ &    7.444 & $A_{2}'$$|$${K_2}$ &    7.295 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.260 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.787} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.009 & $B_{3g}$$|$${M_4^+}$ &    8.001 & $B_{3g}$$|$${L_4^+}$ &    7.638 & $A_{2}''$$|$${K_4}$ &    7.526 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.349} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.052 & $B_{2u}$$|$${M_2^-}$ &    8.038 & $B_{2u}$$|$${L_2^-}$ &    7.661 & $A_{1}'$$|$${K_1}$ &    7.735 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   8.844} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.280 & $B_{3g}$$|$${M_4^+}$ &    8.455 & $B_{3u}$$|$${L_4^-}$ &    8.179 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.824} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.696} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.675 & $B_{3u}$$|$${M_4^-}$ &    8.497 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.920} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   8.987} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.796 & $B_{3u}$$|$${M_4^-}$ &    8.900 & $A_{g}$$|$${L_1^+}$ &   &   &    8.848 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.930} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.105 & $A_{g}$$|$${M_1^+}$ &    8.919 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.392} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.850} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
34 &   &   & \multirow{2}{*}{   9.123} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.638 & $B_{2u}$$|$${M_2^-}$ &    8.934 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   9.570} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.681 & $B_{1u}$$|$${M_3^-}$ &    9.185 & $B_{2u}$$|$${L_2^-}$ &    9.632 & $A_{1}'$$|$${K_1}$ &    9.164 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.926 & $A_{1g}$$|$${A_1^+}$ &    9.702 & $B_{2g}$$|$${M_2^+}$ &   10.113 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  10.040} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.343} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.359 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.166 & $A_{2u}$$|$${A_2^-}$ &    9.850 & $A_{g}$$|$${M_1^+}$ &   10.266 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.680 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.021 & $B_{2u}$$|$${A_4^-}$ &   10.344 & $B_{2g}$$|$${M_2^+}$ &   10.619 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.367} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.440} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.525 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.078 & $B_{1g}$$|$${A_3^+}$ &   10.842 & $B_{1u}$$|$${M_3^-}$ &   10.675 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ta ~ 1a & ($0,0,0$) & $a$ & $5.0711$ \\
V ~ 6i & ($\frac{1}{2},0,0.2488$) & $c$ & $8.3987$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0066$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5356$ \\
Ge3 ~ 2e & ($0,0,0.3210$) & $d_{T_{2}}$ & $4.1796$ \\
\hline
\hline
\end{tabular}

==> (inline-24) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.562 & $A_{2u}$$|$${A_2^-}$ &    2.446 & $B_{1u}$$|$${M_3^-}$ &    1.526 & $B_{1u}$$|$${L_3^-}$ &    2.482 & $A_{2}''$$|$${K_4}$ &    1.547 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.940} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.693 & $B_{2u}$$|$${M_2^-}$ &    2.759 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.925} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.942} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
3 &   &   &   &   &    3.121 & $B_{3u}$$|$${M_4^-}$ &    3.119 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.891} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.088} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.204 & $B_{1g}$$|$${M_3^+}$ &    3.437 & $A_{u}$$|$${L_1^-}$ &    3.176 & $A_{1}'$$|$${K_1}$ &    3.596 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    3.255 & $A_{g}$$|$${M_1^+}$ &    3.648 & $B_{2g}$$|$${L_2^+}$ &    3.451 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.741} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    3.145 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.531} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.853 & $B_{2u}$$|$${M_2^-}$ &    4.058 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.933} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   3.448} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.953 & $B_{3u}$$|$${M_4^-}$ &    4.064 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.131 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.275} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.156 & $A_{g}$$|$${M_1^+}$ &    4.084 & $B_{3u}$$|$${L_4^-}$ &    4.139 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.251} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    3.619 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.268 & $B_{2g}$$|$${M_2^+}$ &    4.174 & $B_{3g}$$|$${L_4^+}$ &    4.281 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.778} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.353} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.289 & $B_{1g}$$|$${M_3^+}$ &    4.408 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.783} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.399 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &   &   &    4.573 & $B_{3u}$$|$${M_4^-}$ &    4.591 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.730 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.328} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.489 & $A_{1g}$$|$${A_1^+}$ &    4.678 & $B_{3g}$$|$${M_4^+}$ &    4.917 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.797} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.266 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.503} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.724 & $B_{2u}$$|$${M_2^-}$ &    5.052 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.273} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.546} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.355 & $A_{g}$$|$${M_1^+}$ &    5.165 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.480} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &    4.743 & $A_{2u}$$|$${A_2^-}$ &    5.504 & $B_{1u}$$|$${M_3^-}$ &    5.628 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.314} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.394} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.783} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.676 & $B_{2u}$$|$${M_2^-}$ &    5.659 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.510} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    5.863 & $B_{1u}$$|$${M_3^-}$ &    5.991 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.674 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.972 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.515 & $A_{1g}$$|$${A_1^+}$ &    6.131 & $A_{u}$$|$${M_1^-}$ &    6.260 & $A_{u}$$|$${L_1^-}$ &    5.683 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.285} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &    6.237 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.725 & $A_{2u}$$|$${A_2^-}$ &    6.205 & $B_{3u}$$|$${M_4^-}$ &    6.302 & $B_{3u}$$|$${L_4^-}$ &    5.703 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.559} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.711} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.209 & $B_{2g}$$|$${M_2^+}$ &    6.339 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.521} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.477} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    6.373 & $B_{1g}$$|$${M_3^+}$ &    6.461 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.960} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.908 & $B_{1g}$$|$${A_3^+}$ &    6.473 & $B_{1u}$$|$${M_3^-}$ &    6.576 & $B_{1u}$$|$${L_3^-}$ &    7.619 & $A_{1}''$$|$${K_3}$ &    7.759 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   6.926} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.754 & $B_{2g}$$|$${M_2^+}$ &    6.725 & $A_{g}$$|$${L_1^+}$ &    7.910 & $A_{2}'$$|$${K_2}$ &    7.899 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.859 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.801 & $A_{g}$$|$${M_1^+}$ &    7.973 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.101} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.082} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    8.055 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.004 & $B_{2u}$$|$${A_4^-}$ &    8.204 & $B_{1u}$$|$${M_3^-}$ &    8.028 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.305 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.872 & $B_{2g}$$|$${A_4^+}$ &    8.416 & $B_{1g}$$|$${M_3^+}$ &    8.472 & $B_{1g}$$|$${L_3^+}$ &    8.280 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.253} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   8.696} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    9.131 & $B_{1u}$$|$${A_3^-}$ &    8.500 & $A_{u}$$|$${M_1^-}$ &    8.577 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   8.289} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   9.303} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.573 & $B_{3g}$$|$${M_4^+}$ &    8.795 & $B_{3u}$$|$${L_4^-}$ &   &   &    8.556 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.955 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    9.014 & $B_{3u}$$|$${M_4^-}$ &    8.893 & $B_{2g}$$|$${L_2^+}$ &    8.420 & $A_{1}'$$|$${K_1}$ &    8.646 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.966 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   9.650} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.146 & $B_{3u}$$|$${M_4^-}$ &    8.923 & $A_{g}$$|$${L_1^+}$ &    8.913 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.901} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.639} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    9.270 & $B_{2u}$$|$${M_2^-}$ &    9.060 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.165} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   &    9.708 & $A_{1g}$$|$${A_1^+}$ &    9.358 & $A_{g}$$|$${M_1^+}$ &    9.339 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   9.069} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   9.866} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.734} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.442 & $B_{3g}$$|$${M_4^+}$ &    9.401 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.298} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    9.517 & $A_{g}$$|$${M_1^+}$ &    9.416 & $B_{3g}$$|$${L_4^+}$ &   &   &    9.273 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{  10.001} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.782} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.750 & $B_{1u}$$|$${M_3^-}$ &    9.701 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{  10.077} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.708 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
36 &   &   &   &   &    9.959 & $B_{2g}$$|$${M_2^+}$ &   10.243 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.399} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   10.158 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.371 & $A_{2u}$$|$${A_2^-}$ &   10.201 & $B_{2u}$$|$${M_2^-}$ &   10.551 & $A_{g}$$|$${L_1^+}$ &   10.188 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.718 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.824 & $B_{1g}$$|$${A_3^+}$ &   10.428 & $B_{2g}$$|$${M_2^+}$ &   10.574 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.575} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.690} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.432 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.028 & $B_{2u}$$|$${A_4^-}$ &   10.897 & $B_{1u}$$|$${M_3^-}$ &   10.763 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.501 & $A_{2u}$$|$${A_2^-}$ &    2.344 & $B_{1u}$$|$${M_3^-}$ &    1.459 & $B_{1u}$$|$${L_3^-}$ &    2.380 & $A_{2}''$$|$${K_4}$ &    1.476 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.835} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.704 & $B_{2u}$$|$${M_2^-}$ &    2.714 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.834} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.835} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
3 &   &   &   &   &    2.936 & $B_{3u}$$|$${M_4^-}$ &    2.940 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.792} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.070} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.039 & $B_{1g}$$|$${M_3^+}$ &    3.312 & $A_{u}$$|$${L_1^-}$ &    3.187 & $A_{2}'$$|$${K_2}$ &    3.432 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    3.443 & $A_{g}$$|$${M_1^+}$ &    3.433 & $B_{2g}$$|$${L_2^+}$ &    3.342 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.534} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.995 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.392} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.643 & $B_{2u}$$|$${M_2^-}$ &    3.807 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.761} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   3.395} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.803 & $B_{3u}$$|$${M_4^-}$ &    3.838 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.938 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.183} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.016 & $B_{2g}$$|$${M_2^+}$ &    3.929 & $B_{1g}$$|$${L_3^+}$ &    4.160 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.973} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   3.705} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.169 & $A_{g}$$|$${M_1^+}$ &    4.018 & $B_{3g}$$|$${L_4^+}$ &    4.178 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   4.189} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.212 & $B_{1g}$$|$${M_3^+}$ &    4.214 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.539} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.198 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    3.964 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.386 & $B_{3u}$$|$${M_4^-}$ &    4.382 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.566 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.210} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.420 & $A_{1g}$$|$${A_1^+}$ &    4.469 & $B_{3g}$$|$${M_4^+}$ &    4.608 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.598} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.012} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   & \multirow{2}{*}{   4.503} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.495 & $B_{2u}$$|$${M_2^-}$ &    4.883 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.501} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.195 & $A_{g}$$|$${M_1^+}$ &    4.928 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.253} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.024 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &    4.658 & $A_{2u}$$|$${A_2^-}$ &    5.422 & $B_{1u}$$|$${M_3^-}$ &    5.427 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.141} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.265} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.674} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.442 & $B_{2u}$$|$${M_2^-}$ &    5.444 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.318} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    5.684 & $B_{1u}$$|$${M_3^-}$ &    5.843 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.457 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.848 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.326 & $A_{1g}$$|$${A_1^+}$ &    5.977 & $A_{u}$$|$${M_1^-}$ &    6.069 & $A_{u}$$|$${L_1^-}$ &    5.506 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.065} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &    6.493 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.479 & $A_{2u}$$|$${A_2^-}$ &    6.061 & $B_{3u}$$|$${M_4^-}$ &    6.178 & $B_{1g}$$|$${L_3^+}$ &    5.614 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.640} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.743} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.155 & $B_{2g}$$|$${M_2^+}$ &    6.227 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.461} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.395} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    6.220 & $B_{1g}$$|$${M_3^+}$ &    6.321 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.926} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.861} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.446 & $B_{1u}$$|$${M_3^-}$ &    6.427 & $B_{1u}$$|$${L_3^-}$ &    7.075 & $A_{1}''$$|$${K_3}$ &    7.241 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    6.539 & $B_{2g}$$|$${M_2^+}$ &    6.617 & $A_{g}$$|$${L_1^+}$ &    7.463 & $A_{2}'$$|$${K_2}$ &    7.350 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.804 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.098 & $B_{2u}$$|$${A_4^-}$ &    7.697 & $A_{g}$$|$${M_1^+}$ &    7.702 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.795} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.787} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.956 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.137 & $B_{1g}$$|$${A_3^+}$ &    7.955 & $B_{1u}$$|$${M_3^-}$ &    7.933 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.108 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.043 & $B_{2g}$$|$${A_4^+}$ &    7.956 & $A_{u}$$|$${M_1^-}$ &    8.035 & $A_{u}$$|$${L_1^-}$ &    7.996 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.948} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    8.161 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.227 & $B_{1u}$$|$${A_3^-}$ &    8.127 & $B_{1g}$$|$${M_3^+}$ &    8.049 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   8.011} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    8.186 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   9.076} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.245 & $B_{3g}$$|$${M_4^+}$ &    8.554 & $B_{3u}$$|$${L_4^-}$ &   &   &    8.193 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.267} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.723 & $B_{3u}$$|$${M_4^-}$ &    8.638 & $B_{2g}$$|$${L_2^+}$ &    8.280 & $A_{1}'$$|$${K_1}$ &    8.352 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   9.131} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.925 & $B_{3u}$$|$${M_4^-}$ &    8.877 & $B_{3g}$$|$${L_4^+}$ &    8.433 & $A_{2}''$$|$${K_4}$ &    8.925 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.458} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.932 & $B_{2u}$$|$${M_2^-}$ &    8.920 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.969} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.928} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   9.487} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.984 & $B_{3g}$$|$${M_4^+}$ &    8.968 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   9.585} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.162 & $A_{g}$$|$${M_1^+}$ &    9.015 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.582} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.966} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
34 &   &   & \multirow{2}{*}{   9.556} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.645 & $B_{1u}$$|$${M_3^-}$ &    9.079 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   9.701} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.785 & $B_{2u}$$|$${M_2^-}$ &    9.217 & $B_{2u}$$|$${L_2^-}$ &    9.773 & $A_{1}'$$|$${K_1}$ &    9.223 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.798 & $A_{1g}$$|$${A_1^+}$ &    9.795 & $B_{2g}$$|$${M_2^+}$ &   10.093 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  10.008} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.383} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.528 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.273 & $A_{2u}$$|$${A_2^-}$ &   10.040 & $A_{g}$$|$${M_1^+}$ &   10.396 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.684 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.157 & $B_{2u}$$|$${A_4^-}$ &   10.363 & $B_{2g}$$|$${M_2^+}$ &   10.702 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.521} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.601} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.660 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.238 & $B_{1g}$$|$${A_3^+}$ &   10.985 & $B_{1u}$$|$${M_3^-}$ &   10.849 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Li ~ 1a & ($0,0,0$) & $a$ & $5.3947$ \\
V ~ 6i & ($\frac{1}{2},0,0.2499$) & $c$ & $9.2205$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.9322$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6973$ \\
Sn3 ~ 2e & ($0,0,0.2868$) & $d_{T_{2}}$ & $4.6083$ \\
\hline
\hline
\end{tabular}

==> (inline-25) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.411} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.010 & $B_{1g}$$|$${M_3^+}$ &    1.893 & $B_{1u}$$|$${L_3^-}$ &    2.120 & $A_{2}'$$|$${K_2}$ &    1.957 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.117 & $B_{1u}$$|$${M_3^-}$ &    2.303 & $A_{u}$$|$${L_1^-}$ &    2.122 & $A_{2}''$$|$${K_4}$ &    2.327 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.578} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.734 & $B_{1g}$$|$${M_3^+}$ &    2.480 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.640} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.467} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   1.734} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.803 & $B_{3u}$$|$${M_4^-}$ &    2.533 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.815} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.887 & $B_{2u}$$|$${M_2^-}$ &    2.819 & $B_{2g}$$|$${L_2^+}$ &    2.731 & $A_{2}'$$|$${K_2}$ &    2.522 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.134} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.908 & $A_{g}$$|$${M_1^+}$ &    3.014 & $B_{2u}$$|$${L_2^-}$ &    2.984 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.086} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &    2.009 & $A_{2u}$$|$${A_2^-}$ &    3.024 & $B_{2g}$$|$${M_2^+}$ &    3.095 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.407} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.229 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   2.873} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.103 & $B_{3u}$$|$${M_4^-}$ &    3.531 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.222 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.713 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.694 & $B_{1u}$$|$${M_3^-}$ &    3.626 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.715} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.173} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   2.909} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.062 & $A_{1g}$$|$${A_1^+}$ &    3.701 & $B_{3g}$$|$${M_4^+}$ &    3.628 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.383 & $B_{2u}$$|$${A_4^-}$ &    3.705 & $B_{2u}$$|$${M_2^-}$ &    3.640 & $A_{g}$$|$${L_1^+}$ &    4.020 & $A_{1}'$$|$${K_1}$ &    4.177 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.366 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.391 & $B_{1g}$$|$${A_3^+}$ &    3.796 & $A_{g}$$|$${M_1^+}$ &    4.140 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.120} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.222 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   3.953} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.514 & $A_{2u}$$|$${A_2^-}$ &    4.026 & $A_{g}$$|$${M_1^+}$ &    4.221 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.239} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.058 & $A_{1g}$$|$${A_1^+}$ &    4.225 & $B_{2u}$$|$${M_2^-}$ &    4.234 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.329} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.419} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.141} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.413 & $B_{1u}$$|$${M_3^-}$ &    4.401 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.430} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.490 & $B_{2g}$$|$${M_2^+}$ &    4.482 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.448} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   5.107} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.195} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.841 & $B_{3u}$$|$${M_4^-}$ &    4.836 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.549} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &   &   &    5.140 & $B_{2g}$$|$${M_2^+}$ &    5.144 & $B_{2g}$$|$${L_2^+}$ &    4.534 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.208 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   5.070} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.405 & $B_{3u}$$|$${M_4^-}$ &    5.404 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.525} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.514} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.218} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.517 & $A_{u}$$|$${M_1^-}$ &    5.541 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.196} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.653 & $B_{1g}$$|$${M_3^+}$ &    5.551 & $B_{1g}$$|$${L_3^+}$ &    5.757 & $A_{1}''$$|$${K_3}$ &    5.772 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.419 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.779 & $B_{2u}$$|$${M_2^-}$ &    5.761 & $B_{2u}$$|$${L_2^-}$ &    5.956 & $A_{2}'$$|$${K_2}$ &    5.788 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.477 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.620} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.119 & $A_{g}$$|$${M_1^+}$ &    6.228 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.586} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.582} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   5.599} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.528 & $B_{1u}$$|$${M_3^-}$ &    6.434 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.207 & $B_{1g}$$|$${A_3^+}$ &    6.747 & $B_{3u}$$|$${M_4^-}$ &    6.634 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.106} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.676} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 &    6.729 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.369 & $B_{2u}$$|$${A_4^-}$ &    7.299 & $B_{2g}$$|$${M_2^+}$ &    6.650 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.180 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.768 & $A_{2u}$$|$${A_2^-}$ &    7.431 & $B_{3g}$$|$${M_4^+}$ &    7.717 & $B_{1g}$$|$${L_3^+}$ &    7.495 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.955} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   7.295} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.902 & $A_{1g}$$|$${A_1^+}$ &    7.552 & $B_{3u}$$|$${M_4^-}$ &    7.720 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.837} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   & \multirow{2}{*}{   8.193} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.698 & $A_{u}$$|$${M_1^-}$ &    7.726 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.047} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    8.118 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.716 & $A_{g}$$|$${M_1^+}$ &    7.760 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.931} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   8.175} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.194} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.806 & $B_{1g}$$|$${M_3^+}$ &    8.012 & $B_{2g}$$|$${L_2^+}$ &   &   &    8.049 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    7.832 & $B_{1u}$$|$${M_3^-}$ &    8.101 & $B_{3u}$$|$${L_4^-}$ &    8.066 & $A_{2}''$$|$${K_4}$ &    8.138 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.291} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.226} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.033 & $B_{2g}$$|$${M_2^+}$ &    8.163 & $B_{1u}$$|$${L_3^-}$ &    8.166 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.248} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    8.050 & $B_{1u}$$|$${M_3^-}$ &    8.180 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.188} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.979} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.227} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.233 & $A_{g}$$|$${M_1^+}$ &    8.257 & $A_{g}$$|$${L_1^+}$ &   &   &    8.265 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &   &   &    8.819 & $B_{2u}$$|$${M_2^-}$ &    8.340 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.345} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.312} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.234 & $B_{1u}$$|$${\Gamma_3^-}$ &    9.350 & $B_{1u}$$|$${A_3^-}$ &    9.020 & $B_{2u}$$|$${M_2^-}$ &    8.964 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.572 & $B_{2g}$$|$${\Gamma_4^+}$ &    9.450 & $B_{2g}$$|$${A_4^+}$ &    9.055 & $B_{3g}$$|$${M_4^+}$ &    9.090 & $B_{3g}$$|$${L_4^+}$ &    8.825 & $A_{1}'$$|$${K_1}$ &    8.445 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   12.885 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.911 & $A_{2u}$$|$${A_2^-}$ &   12.884 & $B_{1u}$$|$${M_3^-}$ &   12.890 & $B_{1u}$$|$${L_3^-}$ &   12.885 & $A_{2}''$$|$${K_4}$ &   12.889 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.933 & $A_{2u}$$|$${A_2^-}$ &    1.381 & $B_{1u}$$|$${M_3^-}$ &    0.493 & $B_{1u}$$|$${L_3^-}$ &    1.346 & $A_{2}''$$|$${K_4}$ &    0.503 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.234} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.798 & $B_{1g}$$|$${M_3^+}$ &    2.062 & $A_{u}$$|$${L_1^-}$ &    1.874 & $A_{2}'$$|$${K_2}$ &    2.077 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.315 & $A_{g}$$|$${M_1^+}$ &    2.222 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.334} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.150} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   1.507} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.395} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.509 & $B_{3u}$$|$${M_4^-}$ &    2.269 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    2.520 & $B_{1g}$$|$${M_3^+}$ &    2.493 & $B_{2g}$$|$${L_2^+}$ &    2.353 & $A_{1}'$$|$${K_1}$ &    2.306 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   1.976} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.660} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.524 & $B_{2u}$$|$${M_2^-}$ &    2.623 & $A_{g}$$|$${L_1^+}$ &    2.515 & $A_{2}'$$|$${K_2}$ &    2.716 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    2.585 & $B_{2g}$$|$${M_2^+}$ &    2.631 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.070} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.730} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 &    2.042 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.592 & $A_{1g}$$|$${A_1^+}$ &    2.800 & $B_{3u}$$|$${M_4^-}$ &    3.102 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.576 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   2.640} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.271 & $B_{3g}$$|$${M_4^+}$ &    3.215 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.206} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.670} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   2.663} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.288 & $B_{2u}$$|$${M_2^-}$ &    3.218 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.152 & $A_{2u}$$|$${A_2^-}$ &    3.306 & $A_{g}$$|$${M_1^+}$ &    3.238 & $A_{g}$$|$${L_1^+}$ &    3.554 & $A_{1}'$$|$${K_1}$ &    3.729 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.491 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.523 & $A_{1g}$$|$${A_1^+}$ &    3.594 & $A_{g}$$|$${M_1^+}$ &    3.708 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.876} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.758 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   3.560} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.722} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.778 & $B_{1u}$$|$${M_3^-}$ &    3.753 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.909} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &   &   &    3.783 & $B_{2u}$$|$${M_2^-}$ &    3.792 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.906} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.009} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.797} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.872 & $B_{1u}$$|$${M_3^-}$ &    4.154 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.099} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.027 & $B_{2g}$$|$${M_2^+}$ &    4.232 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.051} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.624} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.096 & $B_{1g}$$|$${A_3^+}$ &    4.362 & $B_{3u}$$|$${M_4^-}$ &    4.377 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.124} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &    4.150 & $B_{2u}$$|$${A_4^-}$ &    4.783 & $B_{2g}$$|$${M_2^+}$ &    4.762 & $B_{2g}$$|$${L_2^+}$ &    4.058 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.834} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.712} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.822 & $A_{u}$$|$${M_1^-}$ &    4.956 & $B_{3u}$$|$${L_4^-}$ &    4.883 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   4.982} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    4.942 & $B_{3u}$$|$${M_4^-}$ &    4.971 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.989} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    4.977 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.802} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.104 & $B_{1g}$$|$${M_3^+}$ &    4.993 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.054 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.060 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.217 & $B_{2u}$$|$${M_2^-}$ &    5.205 & $B_{2u}$$|$${L_2^-}$ &    5.230 & $A_{2}'$$|$${K_2}$ &    5.091 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.108} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.121} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.009 & $B_{3u}$$|$${M_4^-}$ &    5.933 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.200} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.168} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
24 &   &   &   &   &    6.240 & $A_{g}$$|$${M_1^+}$ &    5.934 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    6.004 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.700 & $B_{1g}$$|$${A_3^+}$ &    6.423 & $B_{3g}$$|$${M_4^+}$ &    6.302 & $A_{g}$$|$${L_1^+}$ &    6.423 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.168} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   6.348} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.731 & $B_{2u}$$|$${A_4^-}$ &    6.559 & $B_{2g}$$|$${M_2^+}$ &    6.310 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.851} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &   &   & \multirow{2}{*}{   7.025} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.638 & $B_{1u}$$|$${M_3^-}$ &    6.739 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.009 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.480 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.735 & $A_{g}$$|$${M_1^+}$ &    6.795 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.940} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.021 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    7.102 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.039} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.789 & $A_{u}$$|$${M_1^-}$ &    6.815 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   7.191} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.611} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.798 & $B_{3u}$$|$${M_4^-}$ &    6.828 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.126} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   &    7.232 & $A_{2u}$$|$${A_2^-}$ &    6.848 & $B_{1g}$$|$${M_3^+}$ &    7.043 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.205 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.620 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.292 & $A_{1g}$$|$${A_1^+}$ &    6.932 & $B_{1u}$$|$${M_3^-}$ &    7.073 & $B_{3g}$$|$${L_4^+}$ &    7.140 & $A_{1}'$$|$${K_1}$ &    7.224 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.643} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.660} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.167 & $A_{g}$$|$${M_1^+}$ &    7.275 & $B_{1u}$$|$${L_3^-}$ &    7.190 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.242} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    7.182 & $B_{1u}$$|$${M_3^-}$ &    7.282 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.263} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   7.677} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.663} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.346 & $B_{2g}$$|$${M_2^+}$ &    7.307 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.299} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   &   &   &   &    7.596 & $B_{2u}$$|$${M_2^-}$ &    7.339 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.307} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    7.950 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.031 & $B_{1u}$$|$${A_3^-}$ &    7.996 & $B_{2u}$$|$${M_2^-}$ &    7.994 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   7.386} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    8.133 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.054 & $B_{2g}$$|$${A_4^+}$ &    8.007 & $B_{3g}$$|$${M_4^+}$ &    8.009 & $B_{3g}$$|$${L_4^+}$ &    7.610 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   12.315 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.359 & $A_{2u}$$|$${A_2^-}$ &   12.360 & $B_{1u}$$|$${M_3^-}$ &   12.369 & $B_{1u}$$|$${L_3^-}$ &   12.366 & $A_{2}''$$|$${K_4}$ &   12.370 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Mg ~ 1a & ($0,0,0$) & $a$ & $5.4865$ \\
V ~ 6i & ($\frac{1}{2},0,0.2489$) & $c$ & $9.3191$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.6397$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7433$ \\
Sn3 ~ 2e & ($0,0,0.3047$) & $d_{T_{2}}$ & $4.6396$ \\
\hline
\hline
\end{tabular}

==> (inline-26) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   -0.322 & $A_{2u}$$|$${A_2^-}$ &    1.283 & $B_{1u}$$|$${M_3^-}$ &   -1.096 & $B_{1u}$$|$${L_3^-}$ &    1.327 & $A_{2}''$$|$${K_4}$ &   -1.109 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.018} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.083 & $B_{1g}$$|$${M_3^+}$ &    2.263 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.187} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.034} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
3 &   &   &   &   &    2.228 & $B_{2u}$$|$${M_2^-}$ &    2.285 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.186} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.093} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.568 & $B_{3u}$$|$${M_4^-}$ &    2.354 & $B_{3u}$$|$${L_4^-}$ &    2.188 & $A_{2}'$$|$${K_2}$ &    2.305 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    2.728 & $A_{g}$$|$${M_1^+}$ &    2.611 & $B_{1g}$$|$${L_3^+}$ &    2.774 & $A_{1}'$$|$${K_1}$ &    2.670 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   1.878} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.766} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.774 & $B_{1g}$$|$${M_3^+}$ &    2.710 & $B_{2g}$$|$${L_2^+}$ &    2.781 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.905} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &   &   &    2.834 & $B_{2g}$$|$${M_2^+}$ &    3.105 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.160} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    1.899 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.633 & $B_{2u}$$|$${A_4^-}$ &    2.960 & $B_{3u}$$|$${M_4^-}$ &    3.213 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.292 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.027 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   2.708} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.269 & $B_{1u}$$|$${M_3^-}$ &    3.236 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.393} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.736} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   2.789} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.353 & $B_{2u}$$|$${M_2^-}$ &    3.358 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    2.709 & $B_{1g}$$|$${A_3^+}$ &    3.376 & $B_{3g}$$|$${M_4^+}$ &    3.568 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.778} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.799} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.096 & $A_{1g}$$|$${\Gamma_1^+}$ &    2.974 & $A_{1g}$$|$${A_1^+}$ &    3.632 & $A_{g}$$|$${M_1^+}$ &    3.789 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.768} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.138 & $A_{2u}$$|$${A_2^-}$ &    3.834 & $A_{g}$$|$${M_1^+}$ &    3.923 & $B_{3u}$$|$${L_4^-}$ &    3.883 & $A_{1}'$$|$${K_1}$ &    3.935 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.877} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.962 & $B_{2u}$$|$${M_2^-}$ &    4.012 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.920} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.095} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    3.877 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    4.067 & $B_{1u}$$|$${M_3^-}$ &    4.053 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.214} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.942 & $A_{1g}$$|$${A_1^+}$ &    4.135 & $B_{2g}$$|$${M_2^+}$ &    4.296 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.993} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.129 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.061} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.255 & $B_{3u}$$|$${M_4^-}$ &    4.315 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.185} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   4.600} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.541 & $B_{2g}$$|$${M_2^+}$ &    4.559 & $B_{2g}$$|$${L_2^+}$ &    4.312 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.481} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.746 & $B_{3u}$$|$${M_4^-}$ &    4.719 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.946} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.966} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   4.698} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.126 & $A_{u}$$|$${M_1^-}$ &    5.195 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.800} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.295 & $B_{2u}$$|$${M_2^-}$ &    5.222 & $B_{1g}$$|$${L_3^+}$ &    5.439 & $A_{1}''$$|$${K_3}$ &    5.426 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.032 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.309 & $B_{1g}$$|$${M_3^+}$ &    5.257 & $B_{2u}$$|$${L_2^-}$ &    5.522 & $A_{2}'$$|$${K_2}$ &    5.440 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.106} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.065} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.549 & $A_{g}$$|$${M_1^+}$ &    5.596 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.159} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.055} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
24 &   &   &   &   &    5.842 & $B_{1u}$$|$${M_3^-}$ &    5.772 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.126 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.903 & $B_{2u}$$|$${A_4^-}$ &    6.148 & $B_{3u}$$|$${M_4^-}$ &    6.064 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.535} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.166} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 &    6.500 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.977 & $B_{1g}$$|$${A_3^+}$ &    6.588 & $A_{g}$$|$${M_1^+}$ &    6.096 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.753} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   7.082} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.689 & $B_{2g}$$|$${M_2^+}$ &    6.680 & $B_{1u}$$|$${L_3^-}$ &    6.924 & $A_{1}'$$|$${K_1}$ &    6.856 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.833 & $A_{u}$$|$${M_1^-}$ &    6.788 & $A_{g}$$|$${L_1^+}$ &    6.928 & $A_{2}''$$|$${K_4}$ &    7.140 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.756 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.092} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.948 & $B_{3g}$$|$${M_4^+}$ &    6.868 & $B_{1g}$$|$${L_3^+}$ &    7.091 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.179} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.050} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.958 & $B_{1g}$$|$${M_3^+}$ &    6.919 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.174} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   &    7.248 & $A_{2u}$$|$${A_2^-}$ &    7.139 & $B_{1u}$$|$${M_3^-}$ &    7.513 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.251} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.168} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.337 & $A_{1g}$$|$${A_1^+}$ &    7.167 & $B_{3u}$$|$${M_4^-}$ &    7.533 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.298} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   &    7.663 & $A_{2u}$$|$${A_2^-}$ &    7.218 & $B_{1u}$$|$${M_3^-}$ &    7.559 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.580} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    7.382 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.952} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.442 & $B_{2g}$$|$${M_2^+}$ &    7.697 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.430} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    7.691 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.604 & $B_{1u}$$|$${M_3^-}$ &    7.705 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.588 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.325 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   8.014} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.751 & $A_{g}$$|$${M_1^+}$ &    7.906 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.453} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.659} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
37 &    8.654 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    7.976 & $B_{2u}$$|$${M_2^-}$ &    7.912 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 & \multirow{2}{*}{   8.795} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.423 & $B_{1u}$$|$${A_3^-}$ &    8.132 & $B_{3g}$$|$${M_4^+}$ &    8.092 & $B_{2u}$$|$${L_2^-}$ &    7.596 & $A_{2}''$$|$${K_4}$ &    7.920 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &    8.551 & $B_{2g}$$|$${A_4^+}$ &    8.650 & $B_{2u}$$|$${M_2^-}$ &    8.194 & $B_{3g}$$|$${L_4^+}$ &    8.592 & $A_{1}'$$|$${K_1}$ &    8.098 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   -1.159 & $A_{2u}$$|$${A_2^-}$ &    0.937 & $B_{1u}$$|$${M_3^-}$ &   -1.340 & $B_{1u}$$|$${L_3^-}$ &    0.931 & $A_{2}''$$|$${K_4}$ &   -1.339 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.058} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.929 & $B_{1g}$$|$${M_3^+}$ &    2.156 & $A_{u}$$|$${L_1^-}$ &    1.983 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.918} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   &   &   &    2.143 & $B_{2u}$$|$${M_2^-}$ &    2.188 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.115} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.323} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.182} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.441 & $A_{g}$$|$${M_1^+}$ &    2.215 & $B_{2u}$$|$${L_2^-}$ &   &   &    2.163 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    2.473 & $B_{3u}$$|$${M_4^-}$ &    2.473 & $B_{1g}$$|$${L_3^+}$ &    2.475 & $A_{1}'$$|$${K_1}$ &    2.493 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    1.547 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.792} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.592 & $B_{2g}$$|$${M_2^+}$ &    2.500 & $B_{2g}$$|$${L_2^+}$ &    2.682 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.733} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   1.945} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.701 & $B_{1g}$$|$${M_3^+}$ &    2.868 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.070} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.696} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.834 & $B_{3u}$$|$${M_4^-}$ &    3.049 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.032 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.677 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.131 & $B_{3g}$$|$${M_4^+}$ &    3.078 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.165} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.530} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   2.761} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.844 & $A_{1g}$$|$${A_1^+}$ &    3.138 & $B_{2u}$$|$${M_2^-}$ &    3.103 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.051 & $A_{2u}$$|$${A_2^-}$ &    3.373 & $A_{g}$$|$${M_1^+}$ &    3.349 & $A_{g}$$|$${L_1^+}$ &    3.603 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.701} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &    3.432 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.623 & $A_{1g}$$|$${A_1^+}$ &    3.695 & $B_{1u}$$|$${M_3^-}$ &    3.658 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.728} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   3.553} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.707} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.696 & $A_{g}$$|$${M_1^+}$ &    3.771 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.741 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &   &   &    3.763 & $B_{2u}$$|$${M_2^-}$ &    3.782 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.806} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.867 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.086} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.867} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.874 & $B_{1u}$$|$${M_3^-}$ &    4.136 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.041} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.028 & $B_{2g}$$|$${M_2^+}$ &    4.317 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.921} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.617} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.043 & $B_{1g}$$|$${A_3^+}$ &    4.214 & $B_{3u}$$|$${M_4^-}$ &    4.324 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.076} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &    4.154 & $B_{2u}$$|$${A_4^-}$ &    4.518 & $B_{2g}$$|$${M_2^+}$ &    4.527 & $B_{2g}$$|$${L_2^+}$ &    4.158 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.702} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.537} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.675 & $B_{3u}$$|$${M_4^-}$ &    4.666 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.847} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.890} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    4.847 & $A_{u}$$|$${M_1^-}$ &    5.003 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.017 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.872} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.156 & $B_{1g}$$|$${M_3^+}$ &    5.047 & $B_{1g}$$|$${L_3^+}$ &    4.958 & $A_{1}''$$|$${K_3}$ &    5.137 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.090 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.165 & $B_{2u}$$|$${M_2^-}$ &    5.118 & $B_{2u}$$|$${L_2^-}$ &    5.335 & $A_{2}'$$|$${K_2}$ &    5.196 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.186} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.130} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.051 & $B_{3u}$$|$${M_4^-}$ &    5.978 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.227} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.188} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
24 &   &   &   &   &    6.148 & $A_{g}$$|$${M_1^+}$ &    5.981 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    6.053 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.790 & $B_{2u}$$|$${A_4^-}$ &    6.160 & $B_{1u}$$|$${M_3^-}$ &    6.096 & $B_{1u}$$|$${L_3^-}$ &    6.443 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.199} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   6.454} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.851 & $B_{1g}$$|$${A_3^+}$ &    6.255 & $A_{u}$$|$${M_1^-}$ &    6.153 & $A_{g}$$|$${L_1^+}$ &    6.580 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   7.126} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.301 & $A_{g}$$|$${M_1^+}$ &    6.294 & $A_{u}$$|$${L_1^-}$ &    6.643 & $A_{2}''$$|$${K_4}$ &    6.562 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.491 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.351 & $B_{1g}$$|$${M_3^+}$ &    6.318 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.656} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.623 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   7.126} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.139} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.497 & $B_{3g}$$|$${M_4^+}$ &    6.416 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.691} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.625 & $B_{2g}$$|$${M_2^+}$ &    6.425 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.670} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.169} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.147} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.894 & $B_{3u}$$|$${M_4^-}$ &    7.102 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.711} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    6.984 & $B_{1u}$$|$${M_3^-}$ &    7.154 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.983} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    7.241 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.150} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.188 & $B_{1u}$$|$${M_3^-}$ &    7.357 & $A_{g}$$|$${L_1^+}$ &   &   &    7.121 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    7.366 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    7.222 & $A_{g}$$|$${M_1^+}$ &    7.372 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.079} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.144 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    7.518 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.318 & $A_{1g}$$|$${A_1^+}$ &    7.415 & $B_{2u}$$|$${M_2^-}$ &    7.418 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.420} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    7.543 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.324 & $A_{2u}$$|$${A_2^-}$ &    7.467 & $B_{3g}$$|$${M_4^+}$ &    7.425 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.274} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 & \multirow{2}{*}{   7.701} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.430 & $B_{1u}$$|$${A_3^-}$ &    7.470 & $B_{2g}$$|$${M_2^+}$ &    7.433 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   7.423} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   &   &    7.483 & $B_{2g}$$|$${A_4^+}$ &    7.581 & $B_{1u}$$|$${M_3^-}$ &    7.499 & $B_{3g}$$|$${L_4^+}$ &    7.574 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    7.782 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.599 & $A_{2u}$$|$${A_2^-}$ &    7.716 & $B_{2u}$$|$${M_2^-}$ &    7.579 & $B_{1u}$$|$${L_3^-}$ &    7.682 & $A_{1}'$$|$${K_1}$ &    7.579 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ca ~ 1a & ($0,0,0$) & $a$ & $5.4313$ \\
V ~ 6i & ($\frac{1}{2},0,0.2498$) & $c$ & $9.1937$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.3020$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7156$ \\
Sn3 ~ 2e & ($0,0,0.3204$) & $d_{T_{2}}$ & $4.5940$ \\
\hline
\hline
\end{tabular}

==> (inline-27) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.621 & $A_{2u}$$|$${A_2^-}$ &    2.218 & $B_{1u}$$|$${M_3^-}$ &   -0.925 & $B_{1u}$$|$${L_3^-}$ &    2.253 & $A_{2}''$$|$${K_4}$ &   -0.958 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.509} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.303 & $B_{1g}$$|$${M_3^+}$ &    2.420 & $A_{u}$$|$${L_1^-}$ &    2.373 & $A_{2}'$$|$${K_2}$ &    2.440 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.793 & $A_{g}$$|$${M_1^+}$ &    2.844 & $B_{2g}$$|$${L_2^+}$ &    2.778 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.064} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.542} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.806} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.118 & $B_{3u}$$|$${M_4^-}$ &    3.174 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.267} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    3.202 & $B_{2g}$$|$${M_2^+}$ &    3.306 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.123} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.645} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.792} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.279 & $B_{1g}$$|$${M_3^+}$ &    3.342 & $B_{3g}$$|$${L_4^+}$ &    3.351 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    3.395 & $B_{2u}$$|$${M_2^-}$ &    3.405 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.393} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.272 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.834 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.048} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.465 & $B_{2u}$$|$${M_2^-}$ &    3.413 & $A_{g}$$|$${L_1^+}$ &   &   &    3.498 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.885 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.517 & $B_{3g}$$|$${M_4^+}$ &    3.446 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.687} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.975} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.049} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.189 & $A_{1g}$$|$${A_1^+}$ &    3.609 & $B_{3u}$$|$${M_4^-}$ &    3.658 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.410 & $A_{2u}$$|$${A_2^-}$ &    3.646 & $B_{1u}$$|$${M_3^-}$ &    3.829 & $A_{g}$$|$${L_1^+}$ &    4.078 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.026} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &    3.193 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.549 & $B_{2u}$$|$${A_4^-}$ &    3.772 & $A_{g}$$|$${M_1^+}$ &    4.050 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.098} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   3.960} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.640 & $B_{1g}$$|$${A_3^+}$ &    4.259 & $A_{g}$$|$${M_1^+}$ &    4.220 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.151 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.036} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.324 & $B_{2u}$$|$${M_2^-}$ &    4.345 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.139} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.398} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.596} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.382 & $B_{2g}$$|$${M_2^+}$ &    4.347 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &    4.111 & $A_{1g}$$|$${A_1^+}$ &    4.429 & $B_{1u}$$|$${M_3^-}$ &    4.551 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.186} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.460} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 &    5.089 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   4.470} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.567 & $B_{3u}$$|$${M_4^-}$ &    4.646 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.262} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.592 & $B_{2g}$$|$${M_2^+}$ &    4.717 & $A_{g}$$|$${L_1^+}$ &    4.716 & $A_{1}'$$|$${K_1}$ &    4.546 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.366} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.497 & $A_{u}$$|$${M_1^-}$ &    5.597 & $A_{u}$$|$${L_1^-}$ &    5.754 & $A_{1}''$$|$${K_3}$ &    5.767 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    5.350 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.754 & $B_{1g}$$|$${M_3^+}$ &    5.638 & $B_{1g}$$|$${L_3^+}$ &    5.950 & $A_{2}'$$|$${K_2}$ &    5.833 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.424 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.384} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.265 & $A_{g}$$|$${M_1^+}$ &    6.099 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.691} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.640} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
22 & \multirow{2}{*}{   5.510} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.368 & $B_{1u}$$|$${M_3^-}$ &    6.488 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    6.543 & $B_{1g}$$|$${A_3^+}$ &    6.557 & $B_{3u}$$|$${M_4^-}$ &    6.553 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.880} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.725} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   6.905} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.717 & $B_{2u}$$|$${A_4^-}$ &    6.755 & $B_{3u}$$|$${M_4^-}$ &    6.623 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.905} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.912 & $A_{g}$$|$${M_1^+}$ &    6.722 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.061} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.902} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
26 &    7.202 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.095 & $B_{2u}$$|$${M_2^-}$ &    7.082 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.231} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.265} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.152 & $B_{2g}$$|$${M_2^+}$ &    7.087 & $B_{2u}$$|$${L_2^-}$ &    7.224 & $A_{1}'$$|$${K_1}$ &    6.997 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.219 & $A_{u}$$|$${M_1^-}$ &    7.171 & $A_{g}$$|$${L_1^+}$ &    7.244 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.476} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 &    7.267 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.295} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.372 & $B_{1g}$$|$${M_3^+}$ &    7.185 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.536} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   7.348} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.496 & $B_{1u}$$|$${M_3^-}$ &    7.345 & $A_{u}$$|$${L_1^-}$ &   &   &    7.506 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   &    7.543 & $A_{2u}$$|$${A_2^-}$ &    7.779 & $B_{3u}$$|$${M_4^-}$ &    7.859 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.644} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.582} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   7.748} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.953 & $A_{2u}$$|$${A_2^-}$ &    7.802 & $B_{3g}$$|$${M_4^+}$ &    8.062 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &    8.016 & $A_{1g}$$|$${A_1^+}$ &    7.902 & $B_{1u}$$|$${M_3^-}$ &    8.108 & $B_{3g}$$|$${L_4^+}$ &    7.764 & $A_{2}''$$|$${K_4}$ &    7.873 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    7.771 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.480 & $B_{2g}$$|$${A_4^+}$ &    8.035 & $B_{1u}$$|$${M_3^-}$ &    8.230 & $B_{2u}$$|$${L_2^-}$ &    7.858 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.171} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &    8.142 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.523 & $B_{1u}$$|$${A_3^-}$ &    8.192 & $B_{3g}$$|$${M_4^+}$ &    8.273 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.077} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.412 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   8.614} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.201 & $B_{2g}$$|$${M_2^+}$ &    8.277 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.371} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.589 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    8.214 & $B_{2u}$$|$${M_2^-}$ &    8.393 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.155} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.342} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.711} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.323 & $A_{g}$$|$${M_1^+}$ &    8.647 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.579 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &   &   &    9.207 & $B_{2u}$$|$${M_2^-}$ &    8.704 & $B_{3g}$$|$${L_4^+}$ &    9.115 & $A_{1}'$$|$${K_1}$ &    8.645 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.463} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.072 & $B_{1u}$$|$${M_3^-}$ &    1.223 & $B_{1u}$$|$${L_3^-}$ &    2.087 & $A_{2}''$$|$${K_4}$ &    1.236 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.162 & $B_{1g}$$|$${M_3^+}$ &    2.310 & $A_{u}$$|$${L_1^-}$ &    2.189 & $A_{2}'$$|$${K_2}$ &    2.292 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &    1.495 & $A_{2u}$$|$${A_2^-}$ &    2.898 & $A_{g}$$|$${M_1^+}$ &    2.640 & $B_{2g}$$|$${L_2^+}$ &    2.947 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.905} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.471} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.711} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.988 & $B_{3u}$$|$${M_4^-}$ &    3.048 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.126} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    2.992 & $B_{2g}$$|$${M_2^+}$ &    3.090 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.908} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.570} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.749} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.202 & $B_{1g}$$|$${M_3^+}$ &    3.224 & $B_{3g}$$|$${L_4^+}$ &    3.241 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    3.207 & $B_{2u}$$|$${M_2^-}$ &    3.225 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.285} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.125 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.574 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.986} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.265 & $B_{2u}$$|$${M_2^-}$ &    3.257 & $A_{g}$$|$${L_1^+}$ &   &   &    3.345 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.017} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.365 & $B_{3g}$$|$${M_4^+}$ &    3.318 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.531} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.873} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.111 & $A_{1g}$$|$${A_1^+}$ &    3.466 & $B_{3u}$$|$${M_4^-}$ &    3.473 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.145 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.370 & $A_{2u}$$|$${A_2^-}$ &    3.675 & $A_{g}$$|$${M_1^+}$ &    3.668 & $A_{g}$$|$${L_1^+}$ &    3.915 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.936} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &    3.612 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.893} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.896 & $B_{1u}$$|$${M_3^-}$ &    3.903 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.981} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   3.779} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.127 & $A_{g}$$|$${M_1^+}$ &    4.010 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.009 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    3.918 & $A_{1g}$$|$${A_1^+}$ &    4.141 & $B_{2u}$$|$${M_2^-}$ &    4.231 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.024} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.287} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.469} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.255 & $B_{1g}$$|$${A_3^+}$ &    4.250 & $B_{1u}$$|$${M_3^-}$ &    4.372 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.292} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.263 & $B_{2g}$$|$${M_2^+}$ &    4.553 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.158} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.329 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   5.163} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.500 & $B_{3u}$$|$${M_4^-}$ &    4.597 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.369} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &    4.427 & $B_{2u}$$|$${A_4^-}$ &    4.560 & $B_{2g}$$|$${M_2^+}$ &    4.673 & $A_{g}$$|$${L_1^+}$ &    4.572 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.317 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.320} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.283 & $A_{u}$$|$${M_1^-}$ &    5.447 & $A_{u}$$|$${L_1^-}$ &    5.395 & $A_{1}''$$|$${K_3}$ &    5.577 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    5.380 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.605 & $B_{1g}$$|$${M_3^+}$ &    5.491 & $B_{1g}$$|$${L_3^+}$ &    5.773 & $A_{2}'$$|$${K_2}$ &    5.633 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.504} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.385} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.427 & $B_{3u}$$|$${M_4^-}$ &    6.416 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.629} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.629} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
22 &   &   &   &   &    6.499 & $A_{g}$$|$${M_1^+}$ &    6.465 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.570 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.731} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.502 & $B_{1u}$$|$${M_3^-}$ &    6.512 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.731} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.767} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   6.733} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.619 & $B_{3u}$$|$${M_4^-}$ &    6.584 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    7.280 & $B_{1g}$$|$${A_3^+}$ &    6.709 & $A_{u}$$|$${M_1^-}$ &    6.600 & $A_{g}$$|$${L_1^+}$ &    6.869 & $A_{2}''$$|$${K_4}$ &    6.768 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.108 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.352} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.773 & $A_{g}$$|$${M_1^+}$ &    6.720 & $B_{1g}$$|$${L_3^+}$ &    6.885 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.827} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   7.297} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.774 & $B_{1g}$$|$${M_3^+}$ &    6.759 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.990} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   7.363} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.920 & $B_{2u}$$|$${M_2^-}$ &    6.878 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.012 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.326} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    7.100 & $B_{2g}$$|$${M_2^+}$ &    6.929 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.058} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.032} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
30 &   &   &    7.443 & $B_{2u}$$|$${A_4^-}$ &    7.320 & $B_{3g}$$|$${M_4^+}$ &    7.012 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   7.416} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.570 & $A_{2u}$$|$${A_2^-}$ &    7.544 & $B_{1u}$$|$${M_3^-}$ &    7.570 & $B_{3g}$$|$${L_4^+}$ &    7.275 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.047} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &    7.704 & $B_{2g}$$|$${A_4^+}$ &    7.570 & $B_{3u}$$|$${M_4^-}$ &    7.686 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.447} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    7.610 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.742 & $B_{1u}$$|$${A_3^-}$ &    7.657 & $B_{3g}$$|$${M_4^+}$ &    7.687 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.724 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    7.684 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   7.903} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.694 & $B_{2u}$$|$${M_2^-}$ &    7.965 & $B_{2g}$$|$${L_2^+}$ &    7.726 & $A_{2}''$$|$${K_4}$ &    7.890 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.759 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    7.750 & $B_{1u}$$|$${M_3^-}$ &    7.970 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.778} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.893 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.814 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.928} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.828 & $B_{1u}$$|$${M_3^-}$ &    7.972 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.978} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.375 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.900 & $A_{g}$$|$${M_1^+}$ &    7.998 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.003} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   8.408} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.933 & $A_{2u}$$|$${A_2^-}$ &    8.164 & $B_{2g}$$|$${M_2^+}$ &    8.098 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.163} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &    8.033 & $A_{1g}$$|$${A_1^+}$ &    8.458 & $B_{2u}$$|$${M_2^-}$ &    8.147 & $B_{3u}$$|$${L_4^-}$ &    8.397 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sc ~ 1a & ($0,0,0$) & $a$ & $5.3901$ \\
V ~ 6i & ($\frac{1}{2},0,0.2478$) & $c$ & $9.1191$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.2573$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6951$ \\
Sn3 ~ 2e & ($0,0,0.3214$) & $d_{T_{2}}$ & $4.5197$ \\
\hline
\hline
\end{tabular}

==> (inline-28) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.935 & $A_{2u}$$|$${A_2^-}$ &    2.084 & $B_{1u}$$|$${M_3^-}$ &   -0.533 & $B_{1u}$$|$${L_3^-}$ &    2.114 & $A_{2}''$$|$${K_4}$ &   -0.578 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.510} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.348 & $B_{1g}$$|$${M_3^+}$ &    2.526 & $A_{u}$$|$${L_1^-}$ &    2.417 & $A_{2}'$$|$${K_2}$ &    2.530 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.826 & $A_{g}$$|$${M_1^+}$ &    2.966 & $B_{2g}$$|$${L_2^+}$ &    2.807 & $A_{1}'$$|$${K_1}$ &    3.120 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.633} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.873} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.203 & $B_{1g}$$|$${M_3^+}$ &    3.038 & $B_{1g}$$|$${L_3^+}$ &    3.225 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.178} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &   &   &    3.243 & $B_{3u}$$|$${M_4^-}$ &    3.245 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.370} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.647} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.856} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.363 & $B_{2g}$$|$${M_2^+}$ &    3.283 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.234} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &   &   &    3.555 & $B_{2u}$$|$${M_2^-}$ &    3.536 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.577} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.796 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.202 & $A_{1g}$$|$${A_1^+}$ &    3.571 & $B_{3u}$$|$${M_4^-}$ &    3.637 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.357 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.259} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.226} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.636 & $B_{3g}$$|$${M_4^+}$ &    3.638 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.849} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.161} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.693 & $B_{2u}$$|$${M_2^-}$ &    3.806 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.293 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.580 & $A_{2u}$$|$${A_2^-}$ &    3.892 & $A_{g}$$|$${M_1^+}$ &    3.808 & $B_{2u}$$|$${L_2^-}$ &    4.229 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.209} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &    3.390 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.159 & $B_{1g}$$|$${A_3^+}$ &    4.012 & $B_{1u}$$|$${M_3^-}$ &    4.234 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.330} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.057} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.171 & $A_{1g}$$|$${A_1^+}$ &    4.354 & $A_{g}$$|$${M_1^+}$ &    4.412 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.387 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.217 & $B_{2u}$$|$${A_4^-}$ &    4.547 & $B_{2u}$$|$${M_2^-}$ &    4.583 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.366} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.592 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.671} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.237} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.608 & $B_{1u}$$|$${M_3^-}$ &    4.659 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.666} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.650 & $B_{2g}$$|$${M_2^+}$ &    4.788 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.399} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &    5.614 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.397} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.807 & $B_{3u}$$|$${M_4^-}$ &    4.902 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.677} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.638} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.879 & $B_{2g}$$|$${M_2^+}$ &    4.930 & $B_{2g}$$|$${L_2^+}$ &    4.871 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.761} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.857 & $A_{u}$$|$${M_1^-}$ &    5.879 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.008} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.042} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 &    5.690 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.864 & $B_{3u}$$|$${M_4^-}$ &    5.981 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.868 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   5.868} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.108 & $B_{1g}$$|$${M_3^+}$ &    6.014 & $A_{u}$$|$${L_1^-}$ &    6.281 & $A_{1}''$$|$${K_3}$ &    6.379 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.936} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.209 & $B_{2u}$$|$${M_2^-}$ &    6.197 & $B_{2u}$$|$${L_2^-}$ &    6.512 & $A_{2}'$$|$${K_2}$ &    6.454 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   5.988} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.742 & $A_{g}$$|$${M_1^+}$ &    6.725 & $B_{1u}$$|$${L_3^-}$ &    6.892 & $A_{2}''$$|$${K_4}$ &    6.974 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.964} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.886 & $B_{1u}$$|$${M_3^-}$ &    6.849 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.246} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.168} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
25 &   &   &    6.969 & $A_{2u}$$|$${A_2^-}$ &    6.900 & $B_{1u}$$|$${M_3^-}$ &    7.033 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.834 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.366 & $B_{2u}$$|$${A_4^-}$ &    7.179 & $B_{3u}$$|$${M_4^-}$ &    7.066 & $B_{3u}$$|$${L_4^-}$ &    7.463 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.274} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.548 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.424 & $B_{1g}$$|$${A_3^+}$ &    7.222 & $A_{g}$$|$${M_1^+}$ &    7.192 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.498} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 & \multirow{2}{*}{   7.675} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.770} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.286 & $A_{u}$$|$${M_1^-}$ &    7.433 & $A_{g}$$|$${L_1^+}$ &   &   &    7.386 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.567 & $B_{1g}$$|$${M_3^+}$ &    7.462 & $B_{1g}$$|$${L_3^+}$ &    7.567 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.583} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.886} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.791} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.733 & $B_{2g}$$|$${M_2^+}$ &    7.481 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.661} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   &   &   &    7.951 & $B_{3g}$$|$${M_4^+}$ &    7.495 & $A_{u}$$|$${L_1^-}$ &   &   &    7.654 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.023} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.243 & $A_{1g}$$|$${A_1^+}$ &    8.087 & $B_{1u}$$|$${M_3^-}$ &    8.328 & $B_{3g}$$|$${L_4^+}$ &    7.889 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.688} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &    8.349 & $A_{2u}$$|$${A_2^-}$ &    8.129 & $B_{3u}$$|$${M_4^-}$ &    8.446 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.922} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.031 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.456 & $B_{2g}$$|$${A_4^+}$ &    8.285 & $B_{1u}$$|$${M_3^-}$ &    8.547 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.632} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &    8.515 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.619 & $B_{1u}$$|$${A_3^-}$ &    8.370 & $B_{3g}$$|$${M_4^+}$ &    8.654 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.390} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.532 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   8.918} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.460 & $B_{2u}$$|$${M_2^-}$ &    8.664 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   8.714} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.624 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.617 & $B_{2g}$$|$${M_2^+}$ &    8.695 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.499} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.734} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.180} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.637 & $A_{g}$$|$${M_1^+}$ &    8.958 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.907 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &   &   &    9.659 & $B_{2u}$$|$${M_2^-}$ &    9.097 & $B_{3g}$$|$${L_4^+}$ &    9.573 & $A_{1}'$$|$${K_1}$ &    8.992 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.452} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.885 & $B_{1u}$$|$${M_3^-}$ &    1.312 & $B_{1u}$$|$${L_3^-}$ &    1.896 & $A_{2}''$$|$${K_4}$ &    1.322 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.187 & $B_{1g}$$|$${M_3^+}$ &    2.411 & $A_{u}$$|$${L_1^-}$ &    2.211 & $A_{2}'$$|$${K_2}$ &    2.383 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &    1.613 & $A_{2u}$$|$${A_2^-}$ &    2.877 & $A_{g}$$|$${M_1^+}$ &    2.762 & $B_{2g}$$|$${L_2^+}$ &    2.920 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.930} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.500} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.746} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.100 & $B_{3u}$$|$${M_4^-}$ &    2.898 & $B_{1g}$$|$${L_3^+}$ &    3.116 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    3.112 & $B_{2g}$$|$${M_2^+}$ &    2.982 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.190} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.945 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.506 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.719} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.115 & $B_{1g}$$|$${M_3^+}$ &    3.121 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.054} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.521} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.315 & $B_{2u}$$|$${M_2^-}$ &    3.312 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.428} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.112} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.384 & $B_{3u}$$|$${M_4^-}$ &    3.400 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.201 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.139} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.425 & $B_{2u}$$|$${M_2^-}$ &    3.497 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.651} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.983} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.116 & $A_{1g}$$|$${A_1^+}$ &    3.430 & $B_{3g}$$|$${M_4^+}$ &    3.554 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.180 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.527 & $A_{2u}$$|$${A_2^-}$ &    3.780 & $A_{g}$$|$${M_1^+}$ &    3.653 & $A_{g}$$|$${L_1^+}$ &    4.029 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.037} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   3.854} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.012 & $A_{1g}$$|$${A_1^+}$ &    4.130 & $B_{1u}$$|$${M_3^-}$ &    4.062 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.138} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.076} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.206 & $A_{g}$$|$${M_1^+}$ &    4.195 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.210 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    3.863 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.335 & $B_{2u}$$|$${M_2^-}$ &    4.443 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.153} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.347 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.530} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.234} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.407 & $B_{1u}$$|$${M_3^-}$ &    4.614 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.505} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.516 & $B_{2g}$$|$${M_2^+}$ &    4.716 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.371} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   5.514} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.552 & $B_{1g}$$|$${A_3^+}$ &    4.695 & $B_{3u}$$|$${M_4^-}$ &    4.814 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.580} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &    4.659 & $B_{2u}$$|$${A_4^-}$ &    4.747 & $B_{2g}$$|$${M_2^+}$ &    4.854 & $A_{g}$$|$${L_1^+}$ &    4.698 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.597 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.630} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.573 & $A_{u}$$|$${M_1^-}$ &    5.635 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.789} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.832} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 &    5.632 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.616 & $B_{3u}$$|$${M_4^-}$ &    5.708 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.688} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.634} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.866 & $B_{1g}$$|$${M_3^+}$ &    5.779 & $B_{1g}$$|$${L_3^+}$ &    5.793 & $A_{1}''$$|$${K_3}$ &    5.950 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    5.999 & $B_{2u}$$|$${M_2^-}$ &    5.966 & $B_{2u}$$|$${L_2^-}$ &    6.168 & $A_{2}'$$|$${K_2}$ &    6.050 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.897} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.870} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.543 & $B_{1u}$$|$${M_3^-}$ &    6.605 & $B_{1u}$$|$${L_3^-}$ &    6.613 & $A_{2}''$$|$${K_4}$ &    6.734 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    6.652 & $A_{g}$$|$${M_1^+}$ &    6.770 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.025} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.992} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    6.610 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.692 & $A_{2u}$$|$${A_2^-}$ &    6.828 & $A_{u}$$|$${M_1^-}$ &    6.770 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.148 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.635} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.852 & $B_{1u}$$|$${M_3^-}$ &    6.853 & $B_{1g}$$|$${L_3^+}$ &    7.055 & $A_{1}'$$|$${K_1}$ &    6.999 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.413 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.911 & $B_{1g}$$|$${M_3^+}$ &    6.878 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.121} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.123} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
28 & \multirow{2}{*}{   7.609} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.662} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.939 & $B_{3u}$$|$${M_4^-}$ &    6.883 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.271 & $A_{g}$$|$${M_1^+}$ &    6.939 & $B_{2g}$$|$${L_2^+}$ &    7.153 & $A_{2}''$$|$${K_4}$ &    7.164 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   7.638} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.693 & $B_{2g}$$|$${A_4^+}$ &    7.558 & $B_{2g}$$|$${M_2^+}$ &    7.320 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.235} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.234} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   &    7.772 & $B_{1u}$$|$${A_3^-}$ &    7.606 & $B_{3g}$$|$${M_4^+}$ &    7.429 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.694} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.876 & $B_{2u}$$|$${A_4^-}$ &    7.823 & $B_{3g}$$|$${M_4^+}$ &    7.780 & $B_{3g}$$|$${L_4^+}$ &    7.533 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.241} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &    7.991 & $B_{1g}$$|$${A_3^+}$ &    7.835 & $B_{2u}$$|$${M_2^-}$ &    7.839 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.939} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.726 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   8.224} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.874 & $B_{3u}$$|$${M_4^-}$ &    8.224 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.153 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.735 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    8.076 & $B_{1u}$$|$${M_3^-}$ &    8.265 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.062} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.217 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.408 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   8.242} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.208 & $B_{1u}$$|$${M_3^-}$ &    8.397 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.429} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   8.721} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.214 & $A_{g}$$|$${M_1^+}$ &    8.404 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.378} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    8.261 & $A_{1g}$$|$${A_1^+}$ &    8.575 & $B_{2g}$$|$${M_2^+}$ &    8.449 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.495} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.794 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.410 & $A_{2u}$$|$${A_2^-}$ &    8.763 & $B_{2u}$$|$${M_2^-}$ &    8.493 & $B_{2g}$$|$${L_2^+}$ &    8.732 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ti ~ 1a & ($0,0,0$) & $a$ & $5.3552$ \\
V ~ 6i & ($\frac{1}{2},0,0.2475$) & $c$ & $9.1221$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.4232$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6776$ \\
Sn3 ~ 2e & ($0,0,0.3124$) & $d_{T_{2}}$ & $4.5149$ \\
\hline
\hline
\end{tabular}

==> (inline-29) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.470} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.044 & $B_{1u}$$|$${M_3^-}$ &    0.851 & $B_{1u}$$|$${L_3^-}$ &    2.066 & $A_{2}''$$|$${K_4}$ &    0.798 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.269 & $B_{1g}$$|$${M_3^+}$ &    2.523 & $A_{u}$$|$${L_1^-}$ &    2.362 & $A_{2}'$$|$${K_2}$ &    2.532 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &    1.576 & $A_{2u}$$|$${A_2^-}$ &    2.665 & $A_{g}$$|$${M_1^+}$ &    2.796 & $B_{1g}$$|$${L_3^+}$ &    2.676 & $A_{1}'$$|$${K_1}$ &    2.846 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.520} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.830} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.040 & $B_{1g}$$|$${M_3^+}$ &    2.998 & $B_{2g}$$|$${L_2^+}$ &    3.017 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.189} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &   &   &    3.258 & $B_{3u}$$|$${M_4^-}$ &    3.117 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.403} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.616} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.807} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.325 & $B_{2g}$$|$${M_2^+}$ &    3.257 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.289} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &   &   &    3.482 & $B_{3u}$$|$${M_4^-}$ &    3.676 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.688} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.745 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.228} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.640 & $B_{2u}$$|$${M_2^-}$ &    3.699 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.333 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.920 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.710 & $B_{3g}$$|$${M_4^+}$ &    3.711 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.852} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.285} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.286} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.252 & $A_{1g}$$|$${A_1^+}$ &    3.780 & $B_{2u}$$|$${M_2^-}$ &    3.713 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.678 & $A_{2u}$$|$${A_2^-}$ &    3.887 & $A_{g}$$|$${M_1^+}$ &    3.805 & $B_{2u}$$|$${L_2^-}$ &    4.250 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.303} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &    3.614 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.176 & $A_{1g}$$|$${A_1^+}$ &    4.185 & $B_{1u}$$|$${M_3^-}$ &    4.321 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.477} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.033} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.307} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.351 & $A_{g}$$|$${M_1^+}$ &    4.469 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.485 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &   &   &    4.540 & $B_{2u}$$|$${M_2^-}$ &    4.605 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.484} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.530 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.680} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.344} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.600 & $B_{1u}$$|$${M_3^-}$ &    4.756 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.659} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.784 & $B_{2g}$$|$${M_2^+}$ &    4.902 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.529} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.917} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.344 & $B_{1g}$$|$${A_3^+}$ &    4.982 & $B_{3u}$$|$${M_4^-}$ &    5.008 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.783} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &    4.415 & $B_{2u}$$|$${A_4^-}$ &    5.102 & $B_{3u}$$|$${M_4^-}$ &    5.081 & $B_{3u}$$|$${L_4^-}$ &    4.904 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.653} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.960} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.157 & $B_{2g}$$|$${M_2^+}$ &    5.188 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.024} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.112} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    5.271 & $B_{2u}$$|$${M_2^-}$ &    5.198 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.696 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.798} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.920 & $A_{u}$$|$${M_1^-}$ &    6.058 & $A_{u}$$|$${L_1^-}$ &    6.482 & $A_{1}''$$|$${K_3}$ &    6.613 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.769 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.149 & $B_{1g}$$|$${M_3^+}$ &    6.080 & $B_{1g}$$|$${L_3^+}$ &    6.580 & $A_{2}''$$|$${K_4}$ &    6.689 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   6.032} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.983} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.579 & $B_{1u}$$|$${M_3^-}$ &    6.735 & $B_{1u}$$|$${L_3^-}$ &    6.746 & $A_{2}'$$|$${K_2}$ &    6.732 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    6.656 & $A_{g}$$|$${M_1^+}$ &    6.912 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.159} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.220} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    6.529 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.782 & $A_{2u}$$|$${A_2^-}$ &    7.359 & $B_{3u}$$|$${M_4^-}$ &    7.046 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.597 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.718 & $B_{2u}$$|$${A_4^-}$ &    7.378 & $B_{1u}$$|$${M_3^-}$ &    7.249 & $B_{3u}$$|$${L_4^-}$ &    7.705 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.377} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.534 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.745 & $B_{1g}$$|$${A_3^+}$ &    7.440 & $A_{g}$$|$${M_1^+}$ &    7.392 & $B_{2g}$$|$${L_2^+}$ &    7.735 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.075} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.217 & $A_{1g}$$|$${A_1^+}$ &    7.574 & $A_{u}$$|$${M_1^-}$ &    7.497 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.855} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.714 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   & \multirow{2}{*}{   8.353} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.634 & $B_{1g}$$|$${M_3^+}$ &    7.576 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.753} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   8.299} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.928 & $B_{3g}$$|$${M_4^+}$ &    7.638 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.856} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   8.387} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.946 & $B_{2g}$$|$${M_2^+}$ &    7.691 & $A_{u}$$|$${L_1^-}$ &   &   &    7.904 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    8.341 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.166 & $B_{3u}$$|$${M_4^-}$ &    8.556 & $B_{3u}$$|$${L_4^-}$ &    8.056 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.925} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.446} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.643 & $A_{2u}$$|$${A_2^-}$ &    8.167 & $B_{1u}$$|$${M_3^-}$ &    8.568 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.114} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &    8.672 & $B_{2g}$$|$${A_4^+}$ &    8.356 & $B_{1u}$$|$${M_3^-}$ &    8.738 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.596} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &    8.708 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   8.676} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.606 & $A_{g}$$|$${M_1^+}$ &    8.738 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.406} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.827 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.680 & $B_{2g}$$|$${M_2^+}$ &    8.788 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.757 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.863 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.915 & $B_{1u}$$|$${A_3^-}$ &    8.769 & $B_{3g}$$|$${M_4^+}$ &    8.809 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.508} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.789 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.411} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.072} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.802 & $B_{2u}$$|$${M_2^-}$ &    8.818 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   8.802} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &    9.476 & $B_{2u}$$|$${M_2^-}$ &    8.887 & $B_{3g}$$|$${L_4^+}$ &    9.431 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.311 & $A_{2u}$$|$${A_2^-}$ &    1.760 & $B_{1u}$$|$${M_3^-}$ &    0.871 & $B_{1u}$$|$${L_3^-}$ &    1.770 & $A_{2}''$$|$${K_4}$ &    0.869 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.407} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.100 & $B_{1g}$$|$${M_3^+}$ &    2.386 & $A_{u}$$|$${L_1^-}$ &    2.122 & $A_{2}'$$|$${K_2}$ &    2.356 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.719 & $A_{g}$$|$${M_1^+}$ &    2.706 & $B_{1g}$$|$${L_3^+}$ &    2.749 & $A_{1}'$$|$${K_1}$ &    2.716 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    2.402 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.693} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.978 & $B_{1g}$$|$${M_3^+}$ &    2.793 & $B_{2g}$$|$${L_2^+}$ &    2.942 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.914} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   2.402} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.069 & $B_{2g}$$|$${M_2^+}$ &    2.847 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.168} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   & \multirow{2}{*}{   2.605} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.107 & $B_{3u}$$|$${M_4^-}$ &    3.143 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.112} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.426} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.277 & $B_{3u}$$|$${M_4^-}$ &    3.423 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.512} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.106} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.342 & $B_{2u}$$|$${M_2^-}$ &    3.448 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.236 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.024 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.478 & $B_{3g}$$|$${M_4^+}$ &    3.515 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.637} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.091} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.129} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.180 & $A_{1g}$$|$${A_1^+}$ &    3.506 & $B_{2u}$$|$${M_2^-}$ &    3.550 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.557 & $A_{2u}$$|$${A_2^-}$ &    3.753 & $A_{g}$$|$${M_1^+}$ &    3.642 & $A_{g}$$|$${L_1^+}$ &    4.035 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.133} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   3.895} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.026 & $A_{1g}$$|$${A_1^+}$ &    4.228 & $A_{g}$$|$${M_1^+}$ &    4.151 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.244} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.187} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.260 & $B_{1u}$$|$${M_3^-}$ &    4.272 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.292 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.039 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.309 & $B_{2u}$$|$${M_2^-}$ &    4.352 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.287} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.318 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.566} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.192} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.418 & $B_{1u}$$|$${M_3^-}$ &    4.658 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.520} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.523 & $B_{3u}$$|$${M_4^-}$ &    4.730 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.495} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.689} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.676} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.634 & $B_{2g}$$|$${M_2^+}$ &    4.895 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.604} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &   &   &    4.995 & $B_{3u}$$|$${M_4^-}$ &    4.986 & $B_{2u}$$|$${L_2^-}$ &    4.747 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.603} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.732 & $B_{1g}$$|$${A_3^+}$ &    5.033 & $B_{2g}$$|$${M_2^+}$ &    5.000 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.759} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.938} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
20 &   &   &    4.774 & $B_{2u}$$|$${A_4^-}$ &    5.093 & $B_{2u}$$|$${M_2^-}$ &    5.071 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.682 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.729} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.647 & $A_{u}$$|$${M_1^-}$ &    5.771 & $A_{u}$$|$${L_1^-}$ &    5.901 & $A_{1}''$$|$${K_3}$ &    6.047 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.706 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.943 & $B_{1g}$$|$${M_3^+}$ &    5.860 & $B_{1g}$$|$${L_3^+}$ &    6.262 & $A_{2}'$$|$${K_2}$ &    6.148 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.943} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.862} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.447 & $B_{1u}$$|$${M_3^-}$ &    6.534 & $B_{1u}$$|$${L_3^-}$ &    6.455 & $A_{2}''$$|$${K_4}$ &    6.540 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    7.012 & $A_{g}$$|$${M_1^+}$ &    7.022 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.282} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.196} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    6.457 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.504 & $A_{2u}$$|$${A_2^-}$ &    7.097 & $A_{u}$$|$${M_1^-}$ &    7.023 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.427 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.941 & $B_{2g}$$|$${A_4^+}$ &    7.112 & $B_{3u}$$|$${M_4^-}$ &    7.096 & $B_{2g}$$|$${L_2^+}$ &    7.422 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.380} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.490 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.011 & $B_{1u}$$|$${A_3^-}$ &    7.139 & $B_{1u}$$|$${M_3^-}$ &    7.115 & $B_{1g}$$|$${L_3^+}$ &    7.427 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.568} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.124 & $B_{2u}$$|$${A_4^-}$ &    7.170 & $B_{1g}$$|$${M_3^+}$ &    7.133 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.489} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.387 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   & \multirow{2}{*}{   8.173} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.536 & $A_{g}$$|$${M_1^+}$ &    7.141 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   7.491} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.963 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    7.546 & $B_{3g}$$|$${M_4^+}$ &    7.466 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.545} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.987 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   8.176} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.723 & $B_{2g}$$|$${M_2^+}$ &    7.552 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.512 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.158} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.888 & $B_{3u}$$|$${M_4^-}$ &    8.125 & $B_{3g}$$|$${L_4^+}$ &    7.546 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.549} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   8.195} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.089 & $B_{1u}$$|$${M_3^-}$ &    8.219 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.079} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   8.210} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.224 & $A_{g}$$|$${M_1^+}$ &    8.291 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.143 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{   8.227} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.270 & $B_{2u}$$|$${M_2^-}$ &    8.330 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.109} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.198 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.675 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.279 & $B_{3g}$$|$${M_4^+}$ &    8.423 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.459} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   8.718} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.271 & $A_{1g}$$|$${A_1^+}$ &    8.440 & $B_{1u}$$|$${M_3^-}$ &    8.450 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.460} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    8.307 & $B_{1g}$$|$${A_3^+}$ &    8.663 & $B_{2g}$$|$${M_2^+}$ &    8.614 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.645} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.924 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.584 & $A_{2u}$$|$${A_2^-}$ &    8.765 & $B_{2u}$$|$${M_2^-}$ &    8.636 & $B_{2g}$$|$${L_2^+}$ &    8.738 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Y ~ 1a & ($0,0,0$) & $a$ & $5.4317$ \\
V ~ 6i & ($\frac{1}{2},0,0.2485$) & $c$ & $9.1361$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0988$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7159$ \\
Sn3 ~ 2e & ($0,0,0.3304$) & $d_{T_{2}}$ & $4.5408$ \\
\hline
\hline
\end{tabular}

==> (inline-30) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.568} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.090 & $B_{1u}$$|$${M_3^-}$ &    1.601 & $B_{1u}$$|$${L_3^-}$ &    2.120 & $A_{2}''$$|$${K_4}$ &    1.612 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.447 & $B_{1g}$$|$${M_3^+}$ &    2.563 & $A_{u}$$|$${L_1^-}$ &    2.500 & $A_{2}'$$|$${K_2}$ &    2.572 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &    1.748 & $A_{2u}$$|$${A_2^-}$ &    3.235 & $B_{3u}$$|$${M_4^-}$ &    2.947 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.321} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.154} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.587} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.814} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.304 & $B_{2u}$$|$${M_2^-}$ &    3.329 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    3.360 & $B_{2g}$$|$${M_2^+}$ &    3.368 & $B_{1g}$$|$${L_3^+}$ &    3.403 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.170} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.751} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.922} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.377 & $A_{g}$$|$${M_1^+}$ &    3.389 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.453} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    3.445 & $B_{2u}$$|$${M_2^-}$ &    3.416 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.462 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.765 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.264 & $A_{1g}$$|$${A_1^+}$ &    3.482 & $B_{1g}$$|$${M_3^+}$ &    3.427 & $A_{g}$$|$${L_1^+}$ &    3.530 & $A_{2}'$$|$${K_2}$ &    3.491 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.108 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.269} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.538 & $B_{3g}$$|$${M_4^+}$ &    3.550 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.764} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.984} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.300} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.712 & $B_{3u}$$|$${M_4^-}$ &    3.639 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.518 & $A_{2u}$$|$${A_2^-}$ &    3.792 & $B_{1u}$$|$${M_3^-}$ &    3.872 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.138} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.008} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.862 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.852 & $B_{1g}$$|$${A_3^+}$ &    3.954 & $A_{g}$$|$${M_1^+}$ &    4.097 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.016} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.950 & $B_{2u}$$|$${A_4^-}$ &    4.420 & $B_{2u}$$|$${M_2^-}$ &    4.337 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.187} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.295 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.124} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.448 & $B_{2g}$$|$${M_2^+}$ &    4.412 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.478} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.754} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.469 & $A_{g}$$|$${M_1^+}$ &    4.496 & $B_{1u}$$|$${L_3^-}$ &    4.233 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &    4.171 & $A_{1g}$$|$${A_1^+}$ &    4.501 & $B_{3u}$$|$${M_4^-}$ &    4.511 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.269} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.517} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 &    5.381 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   4.561} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.543 & $B_{1u}$$|$${M_3^-}$ &    4.659 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.468 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.605 & $B_{2g}$$|$${M_2^+}$ &    4.898 & $A_{g}$$|$${L_1^+}$ &    4.932 & $A_{1}'$$|$${K_1}$ &    4.738 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.509} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.606} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.331 & $B_{3u}$$|$${M_4^-}$ &    5.399 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.639} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.722} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    5.728 & $A_{u}$$|$${M_1^-}$ &    5.859 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.546 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.613} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.777 & $B_{1u}$$|$${M_3^-}$ &    5.876 & $A_{u}$$|$${L_1^-}$ &    5.797 & $A_{2}''$$|$${K_4}$ &    6.011 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.625} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.983 & $B_{1g}$$|$${M_3^+}$ &    5.996 & $B_{2u}$$|$${L_2^-}$ &    6.091 & $A_{1}''$$|$${K_3}$ &    6.177 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   5.793} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.026 & $B_{2u}$$|$${M_2^-}$ &    5.998 & $B_{1u}$$|$${L_3^-}$ &    6.324 & $A_{2}'$$|$${K_2}$ &    6.251 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.779 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.449 & $A_{g}$$|$${M_1^+}$ &    6.465 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.973} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.948} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 & \multirow{2}{*}{   5.811} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.986 & $A_{2u}$$|$${A_2^-}$ &    6.595 & $B_{1u}$$|$${M_3^-}$ &    6.565 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    7.001 & $B_{1g}$$|$${A_3^+}$ &    6.908 & $B_{3u}$$|$${M_4^-}$ &    6.832 & $B_{3u}$$|$${L_4^-}$ &    7.193 & $A_{1}'$$|$${K_1}$ &    7.034 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.146} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    7.132 & $B_{2u}$$|$${A_4^-}$ &    6.954 & $A_{g}$$|$${M_1^+}$ &    6.944 & $B_{2g}$$|$${L_2^+}$ &    7.213 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.037} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   & \multirow{2}{*}{   7.265} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.110 & $A_{u}$$|$${M_1^-}$ &    7.195 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.223} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   7.408} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.361 & $B_{1g}$$|$${M_3^+}$ &    7.249 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.312} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   & \multirow{2}{*}{   7.297} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.467 & $B_{2g}$$|$${M_2^+}$ &    7.261 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.392} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.447 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.813 & $B_{1u}$$|$${M_3^-}$ &    7.298 & $A_{u}$$|$${L_1^-}$ &   &   &    7.340 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.724 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.110 & $A_{2u}$$|$${A_2^-}$ &    7.831 & $B_{3g}$$|$${M_4^+}$ &    7.932 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.657} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.422} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 & \multirow{2}{*}{   8.110} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.163 & $A_{1g}$$|$${A_1^+}$ &    8.043 & $B_{3u}$$|$${M_4^-}$ &    8.067 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &    8.169 & $B_{2g}$$|$${A_4^+}$ &    8.086 & $B_{3g}$$|$${M_4^+}$ &    8.450 & $B_{3u}$$|$${L_4^-}$ &    7.876 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.536} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &    8.254 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.375 & $B_{1u}$$|$${A_3^-}$ &    8.090 & $B_{2u}$$|$${M_2^-}$ &    8.469 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.308} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.271 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   8.866} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.228 & $B_{1u}$$|$${M_3^-}$ &    8.538 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.542} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.436 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.499 & $B_{2g}$$|$${M_2^+}$ &    8.579 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.410} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.649} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.132} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.558 & $A_{g}$$|$${M_1^+}$ &    8.951 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.898 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &   &   &    9.576 & $B_{2u}$$|$${M_2^-}$ &    9.007 & $B_{3g}$$|$${L_4^+}$ &    9.490 & $A_{1}'$$|$${K_1}$ &    8.905 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.504} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.903 & $B_{1u}$$|$${M_3^-}$ &    2.022 & $B_{1u}$$|$${L_3^-}$ &    1.916 & $A_{2}''$$|$${K_4}$ &    2.051 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.300 & $B_{1g}$$|$${M_3^+}$ &    2.445 & $A_{u}$$|$${L_1^-}$ &    2.316 & $A_{2}'$$|$${K_2}$ &    2.424 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.697} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.064 & $B_{2u}$$|$${M_2^-}$ &    2.734 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.139} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.923} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    2.487 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.083 & $B_{3u}$$|$${M_4^-}$ &    3.104 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.494} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.185 & $A_{2u}$$|$${A_2^-}$ &    3.122 & $B_{2g}$$|$${M_2^+}$ &    3.162 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.309} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.989} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   2.782} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.231 & $B_{2u}$$|$${M_2^-}$ &    3.188 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.599} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.316 & $A_{g}$$|$${M_1^+}$ &    3.241 & $B_{1g}$$|$${L_3^+}$ &    3.420 & $A_{2}'$$|$${K_2}$ &    3.301 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.153} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.349 & $B_{3g}$$|$${M_4^+}$ &    3.256 & $A_{g}$$|$${L_1^+}$ &    3.452 & $A_{1}'$$|$${K_1}$ &    3.326 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.173} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.393 & $B_{1g}$$|$${M_3^+}$ &    3.410 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.602} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.806} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.177 & $A_{1g}$$|$${A_1^+}$ &    3.536 & $B_{3u}$$|$${M_4^-}$ &    3.436 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.634 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.474 & $A_{2u}$$|$${A_2^-}$ &    3.936 & $B_{1u}$$|$${M_3^-}$ &    3.747 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.955} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.838} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.796 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   3.962} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.010 & $A_{g}$$|$${M_1^+}$ &    3.928 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.822} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.195 & $B_{2u}$$|$${M_2^-}$ &    4.113 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.980} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.114 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    4.004 & $A_{1g}$$|$${A_1^+}$ &    4.323 & $A_{g}$$|$${M_1^+}$ &    4.253 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.366} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.601} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.310 & $B_{1g}$$|$${A_3^+}$ &    4.343 & $B_{2g}$$|$${M_2^+}$ &    4.441 & $B_{3u}$$|$${L_4^-}$ &    4.161 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.393} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.347 & $B_{1u}$$|$${M_3^-}$ &    4.451 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.213} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.374} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   5.383} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.377 & $B_{3u}$$|$${M_4^-}$ &    4.545 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &    4.493 & $B_{2u}$$|$${A_4^-}$ &    4.435 & $B_{2g}$$|$${M_2^+}$ &    4.842 & $A_{g}$$|$${L_1^+}$ &    4.758 & $A_{1}'$$|$${K_1}$ &    4.505 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.422} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.370} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.174 & $B_{3u}$$|$${M_4^-}$ &    5.258 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.490} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.595} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    5.449 & $A_{u}$$|$${M_1^-}$ &    5.592 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.443 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.499} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.536 & $B_{1u}$$|$${M_3^-}$ &    5.668 & $B_{1g}$$|$${L_3^+}$ &    5.563 & $A_{2}''$$|$${K_4}$ &    5.804 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.489 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.757 & $B_{1g}$$|$${M_3^+}$ &    5.773 & $B_{1u}$$|$${L_3^-}$ &    5.644 & $A_{1}''$$|$${K_3}$ &    5.810 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.623 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.742} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.861 & $B_{2u}$$|$${M_2^-}$ &    5.811 & $B_{2u}$$|$${L_2^-}$ &    6.032 & $A_{2}'$$|$${K_2}$ &    5.910 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.773} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.333 & $A_{g}$$|$${M_1^+}$ &    6.355 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.723} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.658 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    5.805 & $A_{2u}$$|$${A_2^-}$ &    6.480 & $B_{1u}$$|$${M_3^-}$ &    6.441 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.709} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.787 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.144} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.579 & $A_{u}$$|$${M_1^-}$ &    6.592 & $B_{1g}$$|$${L_3^+}$ &    6.728 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.111} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.657 & $B_{1g}$$|$${M_3^+}$ &    6.635 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.776} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.793} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
28 &   &   & \multirow{2}{*}{   7.191} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.707 & $B_{3u}$$|$${M_4^-}$ &    6.679 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.228} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.978 & $A_{g}$$|$${M_1^+}$ &    6.731 & $B_{2g}$$|$${L_2^+}$ &    6.798 & $A_{2}''$$|$${K_4}$ &    6.838 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &    7.413 & $B_{2g}$$|$${A_4^+}$ &    7.322 & $B_{2g}$$|$${M_2^+}$ &    7.114 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.940} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.960} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    7.336 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.533 & $B_{1u}$$|$${A_3^-}$ &    7.372 & $B_{3g}$$|$${M_4^+}$ &    7.214 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.447 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.618 & $B_{2u}$$|$${A_4^-}$ &    7.426 & $B_{2u}$$|$${M_2^-}$ &    7.368 & $B_{3g}$$|$${L_4^+}$ &    7.490 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.020} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    7.496 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.626 & $B_{1g}$$|$${A_3^+}$ &    7.579 & $B_{3g}$$|$${M_4^+}$ &    7.417 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.677} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.624} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.173} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.782 & $B_{3u}$$|$${M_4^-}$ &    8.127 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.066 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    7.906 & $B_{1u}$$|$${M_3^-}$ &    8.228 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.972} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.173 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.095 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.180 & $A_{1g}$$|$${A_1^+}$ &    7.989 & $B_{1u}$$|$${M_3^-}$ &    8.237 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.285} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.604 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.181 & $A_{2u}$$|$${A_2^-}$ &    8.130 & $A_{g}$$|$${M_1^+}$ &    8.285 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.248} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   8.633} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.186} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.428 & $B_{2g}$$|$${M_2^+}$ &    8.293 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.329} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &    8.684 & $B_{2u}$$|$${M_2^-}$ &    8.306 & $B_{3u}$$|$${L_4^-}$ &    8.653 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Zr ~ 1a & ($0,0,0$) & $a$ & $5.4596$ \\
V ~ 6i & ($\frac{1}{2},0,0.2473$) & $c$ & $9.2350$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.2231$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7298$ \\
Sn3 ~ 2e & ($0,0,0.3255$) & $d_{T_{2}}$ & $4.5670$ \\
\hline
\hline
\end{tabular}

==> (inline-31) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.428} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.901 & $B_{1u}$$|$${M_3^-}$ &    1.373 & $B_{1u}$$|$${L_3^-}$ &    1.931 & $A_{2}''$$|$${K_4}$ &    1.358 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.324 & $B_{1g}$$|$${M_3^+}$ &    2.460 & $A_{u}$$|$${L_1^-}$ &    2.396 & $A_{2}'$$|$${K_2}$ &    2.477 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.690} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.862 & $A_{g}$$|$${M_1^+}$ &    2.885 & $B_{2g}$$|$${L_2^+}$ &    2.864 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.017} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.337} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.118 & $B_{3u}$$|$${M_4^-}$ &    3.007 & $B_{1g}$$|$${L_3^+}$ &    3.163 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    1.707 & $A_{2u}$$|$${A_2^-}$ &    3.147 & $B_{1g}$$|$${M_3^+}$ &    3.154 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.186} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.075 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.517 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.679} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.183 & $B_{2u}$$|$${M_2^-}$ &    3.221 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.104} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.548} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.215 & $B_{2g}$$|$${M_2^+}$ &    3.263 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.384} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.129} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.391 & $B_{2u}$$|$${M_2^-}$ &    3.335 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.336 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.946 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.434 & $B_{3g}$$|$${M_4^+}$ &    3.421 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.603} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.847} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    3.126 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.143 & $A_{1g}$$|$${A_1^+}$ &    3.447 & $B_{3u}$$|$${M_4^-}$ &    3.490 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.164} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.413 & $A_{2u}$$|$${A_2^-}$ &    3.659 & $B_{1u}$$|$${M_3^-}$ &    3.551 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.047} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.874} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
12 &   &   &    3.609 & $B_{1g}$$|$${A_3^+}$ &    3.757 & $A_{g}$$|$${M_1^+}$ &    3.954 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.859} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.765 & $B_{2u}$$|$${A_4^-}$ &    4.219 & $A_{g}$$|$${M_1^+}$ &    4.211 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.064} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.175 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    3.990 & $A_{1g}$$|$${A_1^+}$ &    4.255 & $B_{2u}$$|$${M_2^-}$ &    4.223 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.183} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.481} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.040} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.291 & $B_{1u}$$|$${M_3^-}$ &    4.305 & $B_{1u}$$|$${L_3^-}$ &    4.085 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.314 & $B_{2g}$$|$${M_2^+}$ &    4.419 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.106} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.393} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.636} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.249} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.427 & $B_{3u}$$|$${M_4^-}$ &    4.599 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.537 & $B_{3u}$$|$${M_4^-}$ &    4.615 & $B_{3u}$$|$${L_4^-}$ &    4.705 & $A_{1}'$$|$${K_1}$ &    4.473 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.109 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.655} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.556 & $B_{2g}$$|$${M_2^+}$ &    4.616 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.758} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.904} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.188} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.159 & $B_{1u}$$|$${M_3^-}$ &    5.098 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.338} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.166 & $B_{2u}$$|$${M_2^-}$ &    5.354 & $B_{1u}$$|$${L_3^-}$ &    5.158 & $A_{2}''$$|$${K_4}$ &    5.360 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.258 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.457 & $A_{u}$$|$${M_1^-}$ &    5.614 & $B_{1g}$$|$${L_3^+}$ &    6.006 & $A_{1}''$$|$${K_3}$ &    6.112 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.341 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.352 & $A_{2u}$$|$${A_2^-}$ &    5.700 & $B_{1g}$$|$${M_3^+}$ &    5.619 & $A_{u}$$|$${L_1^-}$ &    6.223 & $A_{2}'$$|$${K_2}$ &    6.192 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.436 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   5.565} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.728 & $A_{g}$$|$${M_1^+}$ &    6.020 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.403} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.505} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
25 & \multirow{2}{*}{   5.586} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.431 & $B_{1u}$$|$${M_3^-}$ &    6.116 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    6.836 & $B_{2u}$$|$${A_4^-}$ &    6.661 & $A_{g}$$|$${M_1^+}$ &    6.609 & $B_{3u}$$|$${L_4^-}$ &    6.849 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.668} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.042 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.853 & $B_{1g}$$|$${A_3^+}$ &    6.664 & $B_{3u}$$|$${M_4^-}$ &    6.726 & $B_{2g}$$|$${L_2^+}$ &    6.970 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.049} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.099} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.898 & $A_{u}$$|$${M_1^-}$ &    6.837 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.001} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.754 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   &   &   &    6.949 & $B_{1g}$$|$${M_3^+}$ &    6.848 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.918} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.226} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.170} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.231 & $B_{2g}$$|$${M_2^+}$ &    6.860 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.038} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   &   &   &    7.466 & $B_{1u}$$|$${M_3^-}$ &    6.983 & $A_{u}$$|$${L_1^-}$ &   &   &    6.993 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.463 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.637 & $A_{1g}$$|$${A_1^+}$ &    7.474 & $B_{3g}$$|$${M_4^+}$ &    7.710 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.343} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.087} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 & \multirow{2}{*}{   7.669} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.941 & $B_{2g}$$|$${A_4^+}$ &    7.706 & $B_{3u}$$|$${M_4^-}$ &    7.792 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &    8.024 & $A_{2u}$$|$${A_2^-}$ &    7.718 & $B_{1u}$$|$${M_3^-}$ &    7.971 & $B_{3u}$$|$${L_4^-}$ &    7.445 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.027} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &    7.947 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.196 & $B_{1u}$$|$${A_3^-}$ &    7.797 & $B_{3g}$$|$${M_4^+}$ &    8.031 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.949} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.132 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   8.274} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.811 & $B_{2u}$$|$${M_2^-}$ &    8.175 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.228} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.191 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.102 & $B_{2g}$$|$${M_2^+}$ &    8.222 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.955} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   8.951} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.652} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.163 & $A_{g}$$|$${M_1^+}$ &    8.419 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.308 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &   &   &    9.057 & $B_{2u}$$|$${M_2^-}$ &    8.448 & $B_{3g}$$|$${L_4^+}$ &    9.020 & $A_{1}'$$|$${K_1}$ &    8.386 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.391} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.751 & $B_{1u}$$|$${M_3^-}$ &    1.541 & $B_{1u}$$|$${L_3^-}$ &    1.770 & $A_{2}''$$|$${K_4}$ &    1.556 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.165 & $B_{1g}$$|$${M_3^+}$ &    2.328 & $A_{u}$$|$${L_1^-}$ &    2.180 & $A_{2}'$$|$${K_2}$ &    2.311 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.579} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.963 & $B_{3u}$$|$${M_4^-}$ &    2.679 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.001} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.801} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.261} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.969 & $A_{g}$$|$${M_1^+}$ &    2.883 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    1.719 & $A_{2u}$$|$${A_2^-}$ &    2.971 & $B_{2g}$$|$${M_2^+}$ &    2.901 & $B_{1g}$$|$${L_3^+}$ &    3.034 & $A_{1}'$$|$${K_1}$ &    2.919 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    2.294 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.580} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.994 & $B_{2u}$$|$${M_2^-}$ &    3.042 & $B_{2u}$$|$${L_2^-}$ &    3.055 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.931} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.458} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.068 & $B_{1g}$$|$${M_3^+}$ &    3.115 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.216} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.032} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.168 & $B_{2u}$$|$${M_2^-}$ &    3.117 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.204 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.040} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.237 & $B_{3u}$$|$${M_4^-}$ &    3.279 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.431} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.702} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.072 & $A_{1g}$$|$${A_1^+}$ &    3.240 & $B_{3g}$$|$${M_4^+}$ &    3.334 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.303 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.329 & $A_{2u}$$|$${A_2^-}$ &    3.708 & $A_{g}$$|$${M_1^+}$ &    3.561 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.865} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.713} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.564 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.839 & $A_{1g}$$|$${A_1^+}$ &    3.848 & $B_{1u}$$|$${M_3^-}$ &    3.790 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.702} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.869} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.030 & $B_{2u}$$|$${M_2^-}$ &    3.998 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.874} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.978 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &   &   &    4.092 & $A_{g}$$|$${M_1^+}$ &    4.000 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.098} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.351} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.106} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.115 & $B_{1u}$$|$${M_3^-}$ &    4.318 & $B_{1u}$$|$${L_3^-}$ &    3.929 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.209 & $B_{2g}$$|$${M_2^+}$ &    4.343 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.072} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.237 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.511} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.228 & $B_{1g}$$|$${A_3^+}$ &    4.215 & $B_{3u}$$|$${M_4^-}$ &    4.470 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.240} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &    4.319 & $B_{2u}$$|$${A_4^-}$ &    4.405 & $B_{2g}$$|$${M_2^+}$ &    4.481 & $B_{2g}$$|$${L_2^+}$ &    4.523 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.051 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.488} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.405 & $B_{3u}$$|$${M_4^-}$ &    4.616 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.582} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.777} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.184} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.975 & $B_{2u}$$|$${M_2^-}$ &    4.885 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    5.157 & $A_{2u}$$|$${A_2^-}$ &    5.020 & $B_{1u}$$|$${M_3^-}$ &    5.190 & $B_{1u}$$|$${L_3^-}$ &    5.026 & $A_{2}''$$|$${K_4}$ &    5.203 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.246 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.285} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.206 & $A_{u}$$|$${M_1^-}$ &    5.323 & $A_{u}$$|$${L_1^-}$ &    5.471 & $A_{1}''$$|$${K_3}$ &    5.611 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.274 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.495 & $B_{1g}$$|$${M_3^+}$ &    5.422 & $B_{1g}$$|$${L_3^+}$ &    5.832 & $A_{2}'$$|$${K_2}$ &    5.729 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.523} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.469} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.097 & $A_{g}$$|$${M_1^+}$ &    6.074 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.466} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.411 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    6.193 & $B_{1u}$$|$${M_3^-}$ &    6.197 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.446} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.589 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.995} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.331 & $A_{u}$$|$${M_1^-}$ &    6.355 & $B_{1g}$$|$${L_3^+}$ &    6.498 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.951 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.406 & $B_{1g}$$|$${M_3^+}$ &    6.374 & $A_{u}$$|$${L_1^-}$ &    6.517 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.551} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.987} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.042} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.489 & $B_{3u}$$|$${M_4^-}$ &    6.433 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.546} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   &   &   &    6.754 & $A_{g}$$|$${M_1^+}$ &    6.491 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.583 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   7.053} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.130 & $B_{2g}$$|$${A_4^+}$ &    7.060 & $B_{2g}$$|$${M_2^+}$ &    6.809 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.718} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.708} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   &    7.247 & $B_{1u}$$|$${A_3^-}$ &    7.111 & $B_{3g}$$|$${M_4^+}$ &    6.908 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.155 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.276 & $B_{2u}$$|$${A_4^-}$ &    7.190 & $B_{3g}$$|$${M_4^+}$ &    7.182 & $B_{3g}$$|$${L_4^+}$ &    7.020 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.745} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   7.156} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.473 & $B_{1g}$$|$${A_3^+}$ &    7.205 & $B_{2u}$$|$${M_2^-}$ &    7.207 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.394} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &    7.681 & $A_{1g}$$|$${A_1^+}$ &    7.390 & $B_{3u}$$|$${M_4^-}$ &    7.690 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.629 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.221 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   7.731} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.512 & $B_{1u}$$|$${M_3^-}$ &    7.769 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.572} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.731 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.830 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.696 & $B_{1u}$$|$${M_3^-}$ &    7.831 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.862} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   8.207} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.743} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.735 & $A_{g}$$|$${M_1^+}$ &    7.840 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.878} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &   &   &    8.068 & $B_{2g}$$|$${M_2^+}$ &    7.960 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.017} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.269 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.970 & $A_{2u}$$|$${A_2^-}$ &    8.263 & $B_{2u}$$|$${M_2^-}$ &    8.030 & $B_{2g}$$|$${L_2^+}$ &    8.247 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nb ~ 1a & ($0,0,0$) & $a$ & $5.3435$ \\
V ~ 6i & ($\frac{1}{2},0,0.2477$) & $c$ & $9.1551$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.4303$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6718$ \\
Sn3 ~ 2e & ($0,0,0.3127$) & $d_{T_{2}}$ & $4.5348$ \\
\hline
\hline
\end{tabular}

==> (inline-32) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.497} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.900 & $B_{1u}$$|$${M_3^-}$ &    1.226 & $B_{1u}$$|$${L_3^-}$ &    1.930 & $A_{2}''$$|$${K_4}$ &    1.232 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.350 & $B_{1g}$$|$${M_3^+}$ &    2.541 & $A_{u}$$|$${L_1^-}$ &    2.429 & $A_{2}'$$|$${K_2}$ &    2.551 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &    1.597 & $A_{2u}$$|$${A_2^-}$ &    2.969 & $A_{g}$$|$${M_1^+}$ &    2.978 & $B_{1g}$$|$${L_3^+}$ &    2.991 & $A_{1}'$$|$${K_1}$ &    2.986 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.505} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.707} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.153 & $B_{1g}$$|$${M_3^+}$ &    3.038 & $B_{2g}$$|$${L_2^+}$ &    3.105 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.232} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &   &   &    3.226 & $B_{2u}$$|$${M_2^-}$ &    3.207 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.351} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.518} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.779} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.291 & $B_{3u}$$|$${M_4^-}$ &    3.273 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.322} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &   &   &    3.308 & $B_{2g}$$|$${M_2^+}$ &    3.487 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.667} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.640 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.283} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.552 & $B_{3u}$$|$${M_4^-}$ &    3.704 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.594 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.300 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.727 & $B_{2u}$$|$${M_2^-}$ &    3.712 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.807} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.983} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.328} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.402 & $A_{1g}$$|$${A_1^+}$ &    3.728 & $B_{3g}$$|$${M_4^+}$ &    3.730 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.685 & $A_{2u}$$|$${A_2^-}$ &    4.047 & $A_{g}$$|$${M_1^+}$ &    3.948 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.256} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.281} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.555 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.272 & $A_{1g}$$|$${A_1^+}$ &    4.137 & $B_{1u}$$|$${M_3^-}$ &    4.120 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.155} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.284} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.180 & $B_{3u}$$|$${M_4^-}$ &    4.288 & $B_{2g}$$|$${L_2^+}$ &    4.370 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.465} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &   &   &    4.402 & $B_{2u}$$|$${M_2^-}$ &    4.514 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.457} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.321} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.287 & $B_{1g}$$|$${A_3^+}$ &    4.501 & $A_{g}$$|$${M_1^+}$ &    4.654 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.508 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.386} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.543 & $B_{1u}$$|$${M_3^-}$ &    4.733 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.539} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.680 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.809} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.773 & $B_{2g}$$|$${M_2^+}$ &    4.899 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.759} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   4.505} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.118 & $B_{2u}$$|$${M_2^-}$ &    4.954 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.664} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   5.559} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.141 & $B_{3u}$$|$${M_4^-}$ &    5.097 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.911} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &    4.510 & $B_{2u}$$|$${A_4^-}$ &    5.169 & $B_{2g}$$|$${M_2^+}$ &    5.220 & $B_{2g}$$|$${L_2^+}$ &    5.019 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.613 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.705} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.679 & $B_{1u}$$|$${M_3^-}$ &    5.897 & $B_{1u}$$|$${L_3^-}$ &    5.682 & $A_{2}''$$|$${K_4}$ &    5.914 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.713 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.844 & $A_{u}$$|$${M_1^-}$ &    5.949 & $A_{u}$$|$${L_1^-}$ &    6.528 & $A_{1}''$$|$${K_3}$ &    6.624 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.845 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.913 & $A_{2u}$$|$${A_2^-}$ &    6.073 & $B_{1g}$$|$${M_3^+}$ &    6.050 & $B_{1g}$$|$${L_3^+}$ &    6.756 & $A_{2}'$$|$${K_2}$ &    6.762 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.967} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.916} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.571 & $A_{g}$$|$${M_1^+}$ &    6.911 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.034} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.175} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
25 &   &   &   &   &    7.327 & $B_{3u}$$|$${M_4^-}$ &    7.201 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.976 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.836 & $B_{1g}$$|$${A_3^+}$ &    7.477 & $B_{1u}$$|$${M_3^-}$ &    7.272 & $B_{3u}$$|$${L_4^-}$ &    7.612 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.423} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.531 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.857 & $B_{2u}$$|$${A_4^-}$ &    7.520 & $A_{g}$$|$${M_1^+}$ &    7.413 & $B_{2g}$$|$${L_2^+}$ &    7.734 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.930} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.143 & $A_{1g}$$|$${A_1^+}$ &    7.683 & $B_{1g}$$|$${M_3^+}$ &    7.544 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.879} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.832 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   & \multirow{2}{*}{   8.449} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.733 & $A_{u}$$|$${M_1^-}$ &    7.650 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   7.837} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    8.327 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.800 & $B_{3g}$$|$${M_4^+}$ &    7.680 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.926} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   8.488} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.487} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.944 & $B_{2g}$$|$${M_2^+}$ &    7.794 & $A_{u}$$|$${L_1^-}$ &   &   &    7.921 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    8.110 & $B_{1u}$$|$${M_3^-}$ &    8.495 & $B_{3u}$$|$${L_4^-}$ &    8.099 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.967} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.584} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.542} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.119 & $B_{3u}$$|$${M_4^-}$ &    8.499 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.129} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    8.311 & $B_{1u}$$|$${M_3^-}$ &    8.580 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.497 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.820 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.673 & $A_{2u}$$|$${A_2^-}$ &    8.560 & $A_{g}$$|$${M_1^+}$ &    8.622 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.362} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.533} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.841 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.818 & $B_{2g}$$|$${A_4^+}$ &    8.652 & $B_{2g}$$|$${M_2^+}$ &    8.684 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.889 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.881 & $B_{1u}$$|$${A_3^-}$ &    8.784 & $B_{2u}$$|$${M_2^-}$ &    8.798 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.461} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.613 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.197} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.886} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.883 & $B_{3g}$$|$${M_4^+}$ &    8.842 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   8.770} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &    9.280 & $B_{2u}$$|$${M_2^-}$ &    8.879 & $B_{3g}$$|$${L_4^+}$ &    9.252 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.351 & $A_{2u}$$|$${A_2^-}$ &    1.627 & $B_{1u}$$|$${M_3^-}$ &    0.978 & $B_{1u}$$|$${L_3^-}$ &    1.639 & $A_{2}''$$|$${K_4}$ &    0.981 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.435} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.185 & $B_{1g}$$|$${M_3^+}$ &    2.399 & $A_{u}$$|$${L_1^-}$ &    2.185 & $A_{2}'$$|$${K_2}$ &    2.370 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.964 & $A_{g}$$|$${M_1^+}$ &    2.839 & $B_{2g}$$|$${L_2^+}$ &    3.005 & $A_{1}'$$|$${K_1}$ &    2.856 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    2.302 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.596} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.076 & $B_{2g}$$|$${M_2^+}$ &    2.891 & $B_{1g}$$|$${L_3^+}$ &    3.036 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.968} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   2.317} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.100 & $B_{1g}$$|$${M_3^+}$ &    2.946 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.142} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   & \multirow{2}{*}{   2.596} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.115 & $B_{2u}$$|$${M_2^-}$ &    3.150 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.161} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.451} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.138 & $B_{3u}$$|$${M_4^-}$ &    3.360 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.518} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.169} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.342 & $B_{3u}$$|$${M_4^-}$ &    3.467 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.463 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.173} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.491 & $B_{2u}$$|$${M_2^-}$ &    3.506 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.612} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.811} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.345 & $A_{1g}$$|$${A_1^+}$ &    3.504 & $B_{3g}$$|$${M_4^+}$ &    3.589 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.312 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.562 & $A_{2u}$$|$${A_2^-}$ &    3.909 & $A_{g}$$|$${M_1^+}$ &    3.812 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.113} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.142} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 & \multirow{2}{*}{   4.024} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.099 & $A_{1g}$$|$${A_1^+}$ &    3.943 & $B_{3u}$$|$${M_4^-}$ &    3.837 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.193} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.226 & $B_{2u}$$|$${M_2^-}$ &    4.145 & $B_{2g}$$|$${L_2^+}$ &    4.187 & $A_{1}'$$|$${K_1}$ &    4.338 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.072 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.251 & $B_{1u}$$|$${M_3^-}$ &    4.329 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.312} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.369} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.220} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.242} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.393 & $B_{1u}$$|$${M_3^-}$ &    4.569 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.404 & $A_{g}$$|$${M_1^+}$ &    4.726 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.511} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.505 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.706} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.392} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.638 & $B_{2g}$$|$${M_2^+}$ &    4.759 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.617} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &   &   &    4.978 & $B_{2u}$$|$${M_2^-}$ &    4.956 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.514} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    5.595 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.740 & $B_{1g}$$|$${A_3^+}$ &    5.036 & $B_{3u}$$|$${M_4^-}$ &    5.034 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.862} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.615} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.784 & $B_{2u}$$|$${A_4^-}$ &    5.080 & $B_{2g}$$|$${M_2^+}$ &    5.120 & $B_{2g}$$|$${L_2^+}$ &    4.885 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    5.715 & $A_{2u}$$|$${A_2^-}$ &    5.622 & $A_{u}$$|$${M_1^-}$ &    5.725 & $B_{1u}$$|$${L_3^-}$ &    5.661 & $A_{2}''$$|$${K_4}$ &    5.733 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.653 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.730} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.658 & $B_{1u}$$|$${M_3^-}$ &    5.739 & $A_{u}$$|$${L_1^-}$ &    5.928 & $A_{1}''$$|$${K_3}$ &    6.062 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.778 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.937 & $B_{1g}$$|$${M_3^+}$ &    5.858 & $B_{1g}$$|$${L_3^+}$ &    6.273 & $A_{2}'$$|$${K_2}$ &    6.171 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.951} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.875} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.142 & $A_{g}$$|$${M_1^+}$ &    7.042 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.327} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.207} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
25 &   &   &   &   &    7.153 & $B_{3u}$$|$${M_4^-}$ &    7.129 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.395 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.976 & $B_{2g}$$|$${A_4^+}$ &    7.189 & $A_{u}$$|$${M_1^-}$ &    7.137 & $B_{2g}$$|$${L_2^+}$ &    7.350 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.405} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   7.484} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.013 & $B_{1u}$$|$${A_3^-}$ &    7.249 & $B_{1u}$$|$${M_3^-}$ &    7.223 & $B_{1g}$$|$${L_3^+}$ &    7.557 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   & \multirow{2}{*}{   8.118} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.263 & $B_{1g}$$|$${M_3^+}$ &    7.224 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.572} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.513 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    7.640 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.482 & $B_{3g}$$|$${M_4^+}$ &    7.263 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.579} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.974 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   8.173} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.641 & $A_{g}$$|$${M_1^+}$ &    7.486 & $A_{g}$$|$${L_1^+}$ &    7.644 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    8.015 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    7.735 & $B_{2g}$$|$${M_2^+}$ &    7.572 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.653} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.611 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   8.336} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.209 & $A_{1g}$$|$${A_1^+}$ &    7.836 & $B_{3u}$$|$${M_4^-}$ &    8.125 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   7.657} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &    8.221 & $B_{2u}$$|$${A_4^-}$ &    8.032 & $B_{1u}$$|$${M_3^-}$ &    8.152 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.041} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   8.368} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.335} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.199 & $A_{g}$$|$${M_1^+}$ &    8.363 & $B_{3u}$$|$${L_4^-}$ &   &   &    8.089 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    8.365 & $B_{2u}$$|$${M_2^-}$ &    8.388 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.124} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.146 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   8.677} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.369} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.398 & $B_{3g}$$|$${M_4^+}$ &    8.407 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.417} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &   &   &    8.471 & $B_{1u}$$|$${M_3^-}$ &    8.439 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.436} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &    8.739 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.393 & $B_{1g}$$|$${A_3^+}$ &    8.635 & $B_{2g}$$|$${M_2^+}$ &    8.621 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.642} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.900 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.584 & $A_{2u}$$|$${A_2^-}$ &    8.722 & $B_{2u}$$|$${M_2^-}$ &    8.625 & $B_{2g}$$|$${L_2^+}$ &    8.702 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Pr ~ 1a & ($0,0,0$) & $a$ & $5.4503$ \\
V ~ 6i & ($\frac{1}{2},0,0.2478$) & $c$ & $9.1256$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0190$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7251$ \\
Sn3 ~ 2e & ($0,0,0.3346$) & $d_{T_{2}}$ & $4.5223$ \\
\hline
\hline
\end{tabular}

==> (inline-33) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.622} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.199 & $B_{1u}$$|$${M_3^-}$ &    2.230 & $A_{g}$$|$${L_1^+}$ &    2.235 & $A_{2}''$$|$${K_4}$ &    2.241 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.478 & $B_{1g}$$|$${M_3^+}$ &    2.570 & $B_{1g}$$|$${L_3^+}$ &    2.513 & $A_{2}'$$|$${K_2}$ &    2.578 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.751} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.994 & $B_{2u}$$|$${M_2^-}$ &    2.930 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.213} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.074} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.531} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.224 & $B_{3u}$$|$${M_4^-}$ &    3.004 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    2.384 & $A_{1g}$$|$${A_1^+}$ &    3.340 & $B_{2u}$$|$${M_2^-}$ &    3.295 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.374} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.128} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    2.811 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.944} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.365 & $B_{2g}$$|$${M_2^+}$ &    3.503 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.817} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.458 & $B_{3g}$$|$${M_4^+}$ &    3.509 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.704} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.710 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.305} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.684 & $B_{1u}$$|$${M_3^-}$ &    3.553 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.749 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.963 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.689 & $A_{g}$$|$${M_1^+}$ &    3.619 & $A_{u}$$|$${L_1^-}$ &    3.769 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.872} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.324} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.452 & $A_{2u}$$|$${A_2^-}$ &    3.714 & $B_{1g}$$|$${M_3^+}$ &    3.668 & $B_{1u}$$|$${L_3^-}$ &    3.899 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.507 & $A_{1g}$$|$${A_1^+}$ &    3.746 & $B_{3u}$$|$${M_4^-}$ &    3.918 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.019} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.885} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 & \multirow{2}{*}{   3.980} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.706 & $B_{2u}$$|$${A_4^-}$ &    4.226 & $A_{g}$$|$${M_1^+}$ &    4.013 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.836 & $B_{1g}$$|$${A_3^+}$ &    4.302 & $B_{2g}$$|$${M_2^+}$ &    4.193 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.077} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.253 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    4.292 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.076} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.319 & $B_{3u}$$|$${M_4^-}$ &    4.300 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.320} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.853} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.356 & $B_{2u}$$|$${M_2^-}$ &    4.358 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.232} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &    4.255 & $A_{2u}$$|$${A_2^-}$ &    4.484 & $B_{2g}$$|$${M_2^+}$ &    4.418 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.438} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &    5.127 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   4.679} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.534 & $B_{1u}$$|$${M_3^-}$ &    4.513 & $B_{3u}$$|$${L_4^-}$ &    4.333 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.381 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.606 & $A_{g}$$|$${M_1^+}$ &    4.966 & $B_{1u}$$|$${L_3^-}$ &    5.027 & $A_{1}'$$|$${K_1}$ &    4.855 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.415} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.396} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.016 & $B_{3u}$$|$${M_4^-}$ &    5.194 & $B_{2g}$$|$${L_2^+}$ &    5.391 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.584} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    5.365 & $B_{1u}$$|$${M_3^-}$ &    5.776 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.441} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    5.452 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.565} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.673 & $A_{u}$$|$${M_1^-}$ &    5.808 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.790 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.470} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.930 & $B_{2u}$$|$${M_2^-}$ &    5.828 & $A_{u}$$|$${L_1^-}$ &    5.972 & $A_{1}''$$|$${K_3}$ &    6.048 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    5.783 & $A_{1g}$$|$${A_1^+}$ &    5.950 & $B_{1g}$$|$${M_3^+}$ &    5.884 & $B_{3g}$$|$${L_4^+}$ &    6.227 & $A_{2}'$$|$${K_2}$ &    6.143 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.501 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.812} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.415 & $A_{g}$$|$${M_1^+}$ &    6.365 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.871} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.866} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
25 & \multirow{2}{*}{   5.816} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.510 & $B_{1u}$$|$${M_3^-}$ &    6.509 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    6.905 & $B_{2u}$$|$${A_4^-}$ &    6.782 & $B_{3u}$$|$${M_4^-}$ &    6.723 & $B_{2g}$$|$${L_2^+}$ &    7.063 & $A_{2}''$$|$${K_4}$ &    6.868 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.911} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    7.007 & $B_{1g}$$|$${A_3^+}$ &    6.841 & $A_{g}$$|$${M_1^+}$ &    6.823 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.119} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.954} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
28 &   &   & \multirow{2}{*}{   7.044} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.047 & $A_{u}$$|$${M_1^-}$ &    7.105 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.213} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.266 & $B_{1g}$$|$${M_3^+}$ &    7.143 & $A_{u}$$|$${L_1^-}$ &    7.143 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.188} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   & \multirow{2}{*}{   7.113} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.349 & $B_{2g}$$|$${M_2^+}$ &    7.194 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.279} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.425 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.644 & $B_{3g}$$|$${M_4^+}$ &    7.232 & $B_{1g}$$|$${L_3^+}$ &   &   &    7.264 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.620 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.959 & $B_{1u}$$|$${A_3^-}$ &    7.739 & $B_{1u}$$|$${M_3^-}$ &    7.724 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.571} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.323} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 &    8.050 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.149 & $A_{2u}$$|$${A_2^-}$ &    7.932 & $B_{2u}$$|$${M_2^-}$ &    7.908 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    8.159 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.155 & $A_{1g}$$|$${A_1^+}$ &    8.072 & $B_{3u}$$|$${M_4^-}$ &    8.438 & $B_{2g}$$|$${L_2^+}$ &    7.921 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.539} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 & \multirow{2}{*}{   8.195} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.261 & $B_{2g}$$|$${A_4^+}$ &    8.110 & $B_{3g}$$|$${M_4^+}$ &    8.500 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.341} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &   &   & \multirow{2}{*}{   8.863} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.287 & $B_{1u}$$|$${M_3^-}$ &    8.568 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.566} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.447 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.540 & $B_{2g}$$|$${M_2^+}$ &    8.589 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.462} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.624} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.131} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.584 & $A_{g}$$|$${M_1^+}$ &    9.006 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.899 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &   &   &    9.585 & $B_{2u}$$|$${M_2^-}$ &    9.028 & $B_{3g}$$|$${L_4^+}$ &    9.501 & $A_{1}'$$|$${K_1}$ &    8.997 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.547} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.011 & $B_{1u}$$|$${M_3^-}$ &    2.369 & $A_{g}$$|$${L_1^+}$ &    2.034 & $A_{2}''$$|$${K_4}$ &    2.410 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.347 & $B_{1g}$$|$${M_3^+}$ &    2.460 & $B_{1g}$$|$${L_3^+}$ &    2.354 & $A_{2}'$$|$${K_2}$ &    2.441 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.623} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.719 & $B_{2u}$$|$${M_2^-}$ &    2.717 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.994} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.832} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.431} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.073 & $B_{3u}$$|$${M_4^-}$ &    2.742 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    2.483 & $A_{1g}$$|$${A_1^+}$ &    3.138 & $B_{2g}$$|$${M_2^+}$ &    3.109 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.239} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.953} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    2.506 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.787} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.142 & $B_{2u}$$|$${M_2^-}$ &    3.254 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.647} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.281 & $B_{3g}$$|$${M_4^+}$ &    3.335 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.570} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.544 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.180} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.493 & $A_{g}$$|$${M_1^+}$ &    3.404 & $A_{g}$$|$${L_1^+}$ &   &   &    3.583 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.191} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.550 & $B_{3u}$$|$${M_4^-}$ &    3.483 & $A_{u}$$|$${L_1^-}$ &    3.649 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.698} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    3.374 & $A_{2u}$$|$${A_2^-}$ &    3.613 & $B_{1g}$$|$${M_3^+}$ &    3.499 & $B_{1u}$$|$${L_3^-}$ &    3.728 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.510 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.433 & $A_{1g}$$|$${A_1^+}$ &    3.830 & $B_{1u}$$|$${M_3^-}$ &    3.817 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.845} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.705} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 & \multirow{2}{*}{   3.799} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.918} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.133 & $B_{2u}$$|$${M_2^-}$ &    3.843 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &   &   &    4.185 & $B_{3u}$$|$${M_4^-}$ &    4.017 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.877} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.067 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    4.365 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.087 & $A_{2u}$$|$${A_2^-}$ &    4.207 & $B_{2g}$$|$${M_2^+}$ &    4.083 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.203} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.685} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.194 & $B_{2u}$$|$${A_4^-}$ &    4.304 & $B_{2g}$$|$${M_2^+}$ &    4.268 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.150} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &    4.413 & $B_{1g}$$|$${A_3^+}$ &    4.342 & $B_{1u}$$|$${M_3^-}$ &    4.371 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.308} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   5.222} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.500} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.349 & $A_{g}$$|$${M_1^+}$ &    4.402 & $B_{3u}$$|$${L_4^-}$ &    4.447 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.514 & $A_{g}$$|$${M_1^+}$ &    4.899 & $B_{1u}$$|$${L_3^-}$ &    4.859 & $A_{1}'$$|$${K_1}$ &    4.613 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.290 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.170} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.874 & $B_{3u}$$|$${M_4^-}$ &    5.083 & $B_{2g}$$|$${L_2^+}$ &    5.163 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.471} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.331} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.138 & $B_{1u}$$|$${M_3^-}$ &    5.535 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.294} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.435} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.396 & $A_{u}$$|$${M_1^-}$ &    5.556 & $A_{g}$$|$${L_1^+}$ &   &   &    5.595 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.391 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.724 & $B_{1g}$$|$${M_3^+}$ &    5.644 & $A_{u}$$|$${L_1^-}$ &    5.560 & $A_{1}''$$|$${K_3}$ &    5.726 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.450 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.644 & $A_{1g}$$|$${A_1^+}$ &    5.763 & $B_{2u}$$|$${M_2^-}$ &    5.696 & $B_{3g}$$|$${L_4^+}$ &    5.981 & $A_{2}'$$|$${K_2}$ &    5.864 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.749} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.725} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.226 & $A_{g}$$|$${M_1^+}$ &    6.271 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.586} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.538 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    6.371 & $B_{1u}$$|$${M_3^-}$ &    6.325 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.572} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.631 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.934} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.473 & $A_{u}$$|$${M_1^-}$ &    6.473 & $A_{u}$$|$${L_1^-}$ &    6.616 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.902} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.546 & $B_{1g}$$|$${M_3^+}$ &    6.533 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.635} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.660} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
28 &   &   & \multirow{2}{*}{   6.991} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.599 & $B_{3u}$$|$${M_4^-}$ &    6.592 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.031} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.852 & $A_{g}$$|$${M_1^+}$ &    6.638 & $B_{3u}$$|$${L_4^-}$ &    6.660 & $A_{2}''$$|$${K_4}$ &    6.723 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &    7.244 & $B_{1u}$$|$${A_3^-}$ &    7.168 & $B_{3g}$$|$${M_4^+}$ &    7.045 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.816} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.866} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    7.272 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.423 & $B_{2g}$$|$${A_4^+}$ &    7.218 & $B_{2g}$$|$${M_2^+}$ &    7.136 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.369 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.481 & $B_{1g}$$|$${A_3^+}$ &    7.251 & $B_{2u}$$|$${M_2^-}$ &    7.183 & $B_{2u}$$|$${L_2^-}$ &    7.547 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.934} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    7.395 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.524 & $B_{2u}$$|$${A_4^-}$ &    7.646 & $B_{3g}$$|$${M_4^+}$ &    7.233 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.570} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.699} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.163 & $A_{2u}$$|$${A_2^-}$ &    7.806 & $B_{1u}$$|$${M_3^-}$ &    8.140 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.078 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.209 & $A_{1g}$$|$${A_1^+}$ &    7.813 & $B_{3u}$$|$${M_4^-}$ &    8.250 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.006} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.248 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.983 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   8.217} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.019 & $B_{1u}$$|$${M_3^-}$ &    8.284 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.311} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.601 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.168 & $A_{g}$$|$${M_1^+}$ &    8.288 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.284} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   8.660} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.239} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.457 & $B_{2g}$$|$${M_2^+}$ &    8.303 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.315} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &    8.725 & $B_{2u}$$|$${M_2^-}$ &    8.320 & $B_{3u}$$|$${L_4^-}$ &    8.697 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nd ~ 1a & ($0,0,0$) & $a$ & $5.4448$ \\
V ~ 6i & ($\frac{1}{2},0,0.2479$) & $c$ & $9.1286$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0449$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7224$ \\
Sn3 ~ 2e & ($0,0,0.3332$) & $d_{T_{2}}$ & $4.5256$ \\
\hline
\hline
\end{tabular}

==> (inline-34) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.610} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.157 & $B_{1u}$$|$${M_3^-}$ &    2.045 & $A_{g}$$|$${L_1^+}$ &    2.191 & $A_{2}''$$|$${K_4}$ &    2.051 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.470 & $B_{1g}$$|$${M_3^+}$ &    2.565 & $B_{1g}$$|$${L_3^+}$ &    2.507 & $A_{2}'$$|$${K_2}$ &    2.572 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.737} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.978 & $B_{2u}$$|$${M_2^-}$ &    2.934 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.181} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.048} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.512} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.225 & $B_{3u}$$|$${M_4^-}$ &    2.987 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    2.213 & $A_{1g}$$|$${A_1^+}$ &    3.361 & $B_{2u}$$|$${M_2^-}$ &    3.315 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.386} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.141} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    2.775 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.923} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.369 & $B_{2g}$$|$${M_2^+}$ &    3.476 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.798} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.473 & $B_{3g}$$|$${M_4^+}$ &    3.513 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.722} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.668 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.294} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.649 & $A_{g}$$|$${M_1^+}$ &    3.565 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.723 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.006 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.674 & $B_{1g}$$|$${M_3^+}$ &    3.577 & $A_{u}$$|$${L_1^-}$ &    3.728 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.895} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.315} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.434 & $A_{2u}$$|$${A_2^-}$ &    3.695 & $B_{3u}$$|$${M_4^-}$ &    3.646 & $B_{1u}$$|$${L_3^-}$ &    3.802 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.513 & $A_{1g}$$|$${A_1^+}$ &    3.714 & $B_{1u}$$|$${M_3^-}$ &    3.916 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.050} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.908} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 & \multirow{2}{*}{   3.991} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.753 & $B_{2u}$$|$${A_4^-}$ &    4.121 & $A_{g}$$|$${M_1^+}$ &    4.035 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.867 & $B_{1g}$$|$${A_3^+}$ &    4.341 & $B_{2g}$$|$${M_2^+}$ &    4.177 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.091} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.259 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    4.162 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.089} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.348 & $B_{3u}$$|$${M_4^-}$ &    4.307 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.309} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.836} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.357 & $B_{2u}$$|$${M_2^-}$ &    4.376 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.242} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &    4.248 & $A_{2u}$$|$${A_2^-}$ &    4.511 & $B_{2g}$$|$${M_2^+}$ &    4.436 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.457} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &    5.191 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   4.660} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.539 & $B_{1u}$$|$${M_3^-}$ &    4.546 & $B_{3u}$$|$${L_4^-}$ &    4.285 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.283} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.585 & $A_{g}$$|$${M_1^+}$ &    4.954 & $B_{1u}$$|$${L_3^-}$ &    5.014 & $A_{1}'$$|$${K_1}$ &    4.838 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.269} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.903 & $B_{3u}$$|$${M_4^-}$ &    5.098 & $B_{2g}$$|$${L_2^+}$ &    5.321 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.478} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    5.335 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.300 & $B_{1u}$$|$${M_3^-}$ &    5.664 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.324} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    5.436 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.584} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.692 & $A_{u}$$|$${M_1^-}$ &    5.770 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.676 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.483} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.821 & $B_{2u}$$|$${M_2^-}$ &    5.830 & $B_{1g}$$|$${L_3^+}$ &    6.003 & $A_{1}''$$|$${K_3}$ &    6.081 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    5.666 & $A_{1g}$$|$${A_1^+}$ &    5.965 & $B_{1g}$$|$${M_3^+}$ &    5.841 & $A_{u}$$|$${L_1^-}$ &    6.252 & $A_{2}'$$|$${K_2}$ &    6.169 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.511 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.805} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.448 & $A_{g}$$|$${M_1^+}$ &    6.400 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.904} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.892} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
25 & \multirow{2}{*}{   5.820} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.545 & $B_{1u}$$|$${M_3^-}$ &    6.542 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    6.937 & $B_{2u}$$|$${A_4^-}$ &    6.817 & $B_{3u}$$|$${M_4^-}$ &    6.752 & $B_{2g}$$|$${L_2^+}$ &    7.113 & $A_{2}''$$|$${K_4}$ &    6.914 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.984} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    7.041 & $B_{1g}$$|$${A_3^+}$ &    6.874 & $A_{g}$$|$${M_1^+}$ &    6.859 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.160} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.984} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
28 &   &   & \multirow{2}{*}{   7.110} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.076 & $A_{u}$$|$${M_1^-}$ &    7.133 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.275} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.297 & $B_{1g}$$|$${M_3^+}$ &    7.177 & $A_{u}$$|$${L_1^-}$ &    7.177 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.228} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   & \multirow{2}{*}{   7.179} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.380 & $B_{2g}$$|$${M_2^+}$ &    7.215 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.318} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.428 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.700 & $B_{3g}$$|$${M_4^+}$ &    7.260 & $B_{1g}$$|$${L_3^+}$ &   &   &    7.301 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.651 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.013 & $B_{1u}$$|$${A_3^-}$ &    7.763 & $B_{1u}$$|$${M_3^-}$ &    7.788 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.598} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.360} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 &    8.104 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.151 & $A_{1g}$$|$${A_1^+}$ &    7.984 & $B_{2u}$$|$${M_2^-}$ &    7.960 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   8.165} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.152 & $A_{2u}$$|$${A_2^-}$ &    8.069 & $B_{3u}$$|$${M_4^-}$ &    8.442 & $B_{2g}$$|$${L_2^+}$ &    7.902 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.540} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &   &   &    8.303 & $B_{2g}$$|$${A_4^+}$ &    8.100 & $B_{3g}$$|$${M_4^+}$ &    8.500 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.338} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.202 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   8.862} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.276 & $B_{1u}$$|$${M_3^-}$ &    8.565 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.566} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.447 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.534 & $B_{2g}$$|$${M_2^+}$ &    8.588 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.453} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.633} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.132} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.582 & $A_{g}$$|$${M_1^+}$ &    9.012 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.905 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &   &   &    9.589 & $B_{2u}$$|$${M_2^-}$ &    9.013 & $B_{3g}$$|$${L_4^+}$ &    9.506 & $A_{1}'$$|$${K_1}$ &    8.982 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.543} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.972 & $B_{1u}$$|$${M_3^-}$ &    2.231 & $A_{g}$$|$${L_1^+}$ &    1.993 & $A_{2}''$$|$${K_4}$ &    2.265 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.336 & $B_{1g}$$|$${M_3^+}$ &    2.452 & $B_{1g}$$|$${L_3^+}$ &    2.344 & $A_{2}'$$|$${K_2}$ &    2.433 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.615} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.717 & $B_{2u}$$|$${M_2^-}$ &    2.722 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.968} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.813} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.414} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.074 & $B_{3u}$$|$${M_4^-}$ &    2.741 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    2.344 & $A_{1g}$$|$${A_1^+}$ &    3.139 & $B_{2g}$$|$${M_2^+}$ &    3.132 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.254} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.964} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    2.479 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.776} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.166 & $B_{2u}$$|$${M_2^-}$ &    3.225 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.640} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.301 & $B_{3g}$$|$${M_4^+}$ &    3.352 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.583} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.505 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.170} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.468 & $A_{g}$$|$${M_1^+}$ &    3.403 & $A_{g}$$|$${L_1^+}$ &   &   &    3.560 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.183} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.502 & $B_{3u}$$|$${M_4^-}$ &    3.444 & $A_{u}$$|$${L_1^-}$ &    3.611 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.724} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    3.358 & $A_{2u}$$|$${A_2^-}$ &    3.576 & $B_{1g}$$|$${M_3^+}$ &    3.478 & $B_{1u}$$|$${L_3^-}$ &    3.687 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.544 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.440 & $A_{1g}$$|$${A_1^+}$ &    3.858 & $B_{1u}$$|$${M_3^-}$ &    3.813 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.876} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.733} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 & \multirow{2}{*}{   3.808} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.929} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.132 & $B_{2u}$$|$${M_2^-}$ &    3.866 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &   &   &    4.219 & $B_{3u}$$|$${M_4^-}$ &    3.997 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.894} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.067 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    4.222 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.081 & $A_{2u}$$|$${A_2^-}$ &    4.253 & $B_{2g}$$|$${M_2^+}$ &    4.090 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.197} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.672} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.224 & $B_{2u}$$|$${A_4^-}$ &    4.268 & $A_{g}$$|$${M_1^+}$ &    4.297 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.168} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &    4.433 & $B_{1g}$$|$${A_3^+}$ &    4.331 & $B_{2g}$$|$${M_2^+}$ &    4.386 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.323} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   5.109} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.483} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.346 & $B_{1u}$$|$${M_3^-}$ &    4.438 & $B_{3u}$$|$${L_4^-}$ &    4.355 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.457 & $A_{g}$$|$${M_1^+}$ &    4.891 & $B_{1u}$$|$${L_3^-}$ &    4.838 & $A_{1}'$$|$${K_1}$ &    4.599 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.220 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.064} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.771 & $B_{3u}$$|$${M_4^-}$ &    4.995 & $B_{2g}$$|$${L_2^+}$ &    5.105 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.374} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.348} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.085 & $B_{1u}$$|$${M_3^-}$ &    5.473 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.183} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.453} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.414 & $A_{u}$$|$${M_1^-}$ &    5.552 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.501 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.401 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.657 & $B_{2u}$$|$${M_2^-}$ &    5.587 & $B_{3g}$$|$${L_4^+}$ &    5.584 & $A_{1}''$$|$${K_3}$ &    5.748 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.460 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.526 & $A_{1g}$$|$${A_1^+}$ &    5.739 & $B_{1g}$$|$${M_3^+}$ &    5.657 & $A_{u}$$|$${L_1^-}$ &    5.995 & $A_{2}'$$|$${K_2}$ &    5.877 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.745} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.710} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.265 & $A_{g}$$|$${M_1^+}$ &    6.278 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.633} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.562 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    6.399 & $B_{1u}$$|$${M_3^-}$ &    6.369 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.619} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.673 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.996} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.514 & $A_{u}$$|$${M_1^-}$ &    6.514 & $A_{u}$$|$${L_1^-}$ &    6.658 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.969} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.584 & $B_{1g}$$|$${M_3^+}$ &    6.572 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.686} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.708} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
28 &   &   & \multirow{2}{*}{   7.054} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.626 & $B_{3u}$$|$${M_4^-}$ &    6.614 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.088} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.888 & $A_{g}$$|$${M_1^+}$ &    6.664 & $B_{3u}$$|$${L_4^-}$ &    6.698 & $A_{2}''$$|$${K_4}$ &    6.767 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &    7.296 & $B_{1u}$$|$${A_3^-}$ &    7.234 & $B_{3g}$$|$${M_4^+}$ &    7.068 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.850} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.894} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    7.326 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.467 & $B_{2g}$$|$${A_4^+}$ &    7.244 & $B_{2g}$$|$${M_2^+}$ &    7.159 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.365 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.514 & $B_{1g}$$|$${A_3^+}$ &    7.308 & $B_{2u}$$|$${M_2^-}$ &    7.245 & $B_{2u}$$|$${L_2^-}$ &    7.542 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.959} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    7.437 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.553 & $B_{2u}$$|$${A_4^-}$ &    7.639 & $B_{3g}$$|$${M_4^+}$ &    7.293 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.599} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.688} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.167 & $A_{2u}$$|$${A_2^-}$ &    7.810 & $B_{3u}$$|$${M_4^-}$ &    8.139 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.077 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.204 & $A_{1g}$$|$${A_1^+}$ &    7.835 & $B_{1u}$$|$${M_3^-}$ &    8.251 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.002} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.241 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.012 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   8.214} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.014 & $B_{1u}$$|$${M_3^-}$ &    8.291 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.311} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.602 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.165 & $A_{g}$$|$${M_1^+}$ &    8.292 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.280} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   8.660} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.230} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.455 & $B_{2g}$$|$${M_2^+}$ &    8.294 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   8.321} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &    8.722 & $B_{2u}$$|$${M_2^-}$ &    8.318 & $B_{3u}$$|$${L_4^-}$ &    8.695 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sm ~ 1a & ($0,0,0$) & $a$ & $5.5470$ \\
V ~ 6i & ($\frac{1}{2},0,0.2491$) & $c$ & $9.2258$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0780$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7735$ \\
Sn3 ~ 2e & ($0,0,0.3332$) & $d_{T_{2}}$ & $4.5958$ \\
\hline
\hline
\end{tabular}

==> (inline-35) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.492} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.808 & $B_{1u}$$|$${M_3^-}$ &    1.621 & $B_{1u}$$|$${L_3^-}$ &    1.843 & $A_{2}''$$|$${K_4}$ &    1.632 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.330 & $B_{1g}$$|$${M_3^+}$ &    2.427 & $A_{u}$$|$${L_1^-}$ &    2.390 & $A_{2}'$$|$${K_2}$ &    2.453 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.618} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.708 & $B_{2u}$$|$${M_2^-}$ &    2.722 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.870} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.757} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    2.173 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.021 & $B_{3u}$$|$${M_4^-}$ &    2.762 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.287} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.682 & $A_{2u}$$|$${A_2^-}$ &    3.127 & $B_{2u}$$|$${M_2^-}$ &    3.086 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.136} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.914} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   2.701} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.195 & $B_{2g}$$|$${M_2^+}$ &    3.139 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    2.462 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.215 & $B_{1u}$$|$${M_3^-}$ &    3.195 & $B_{1u}$$|$${L_3^-}$ &    3.396 & $A_{2}'$$|$${K_2}$ &    3.334 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   2.619} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.945 & $B_{1g}$$|$${A_3^+}$ &    3.268 & $B_{3g}$$|$${M_4^+}$ &    3.243 & $B_{1g}$$|$${L_3^+}$ &    3.406 & $A_{1}'$$|$${K_1}$ &    3.351 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    2.999 & $B_{2u}$$|$${A_4^-}$ &    3.299 & $B_{3u}$$|$${M_4^-}$ &    3.282 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.447} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.620} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.095} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.064} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.326 & $A_{g}$$|$${M_1^+}$ &    3.338 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &   &   &    3.341 & $B_{1g}$$|$${M_3^+}$ &    3.524 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.756} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.627} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 & \multirow{2}{*}{   3.674} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.092 & $A_{1g}$$|$${A_1^+}$ &    3.727 & $A_{g}$$|$${M_1^+}$ &    3.776 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.321 & $A_{2u}$$|$${A_2^-}$ &    3.990 & $B_{2g}$$|$${M_2^+}$ &    3.785 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.792} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.910 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    3.767 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   3.760} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.992 & $B_{3u}$$|$${M_4^-}$ &    3.987 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.918} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    4.018 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    4.013 & $B_{2u}$$|$${M_2^-}$ &    4.013 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.907} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.423} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.921 & $A_{1g}$$|$${A_1^+}$ &    4.152 & $B_{2g}$$|$${M_2^+}$ &    4.038 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.129} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   4.264} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.164 & $A_{g}$$|$${M_1^+}$ &    4.189 & $B_{2g}$$|$${L_2^+}$ &    3.912 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.598} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.251 & $B_{1u}$$|$${M_3^-}$ &    4.510 & $A_{g}$$|$${L_1^+}$ &    4.581 & $A_{1}'$$|$${K_1}$ &    4.432 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.586} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.302 & $B_{3u}$$|$${M_4^-}$ &    4.548 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.671} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.859} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 &    4.803 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.786 & $B_{1u}$$|$${M_3^-}$ &    5.097 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.008} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.095 & $A_{2u}$$|$${A_2^-}$ &    5.149 & $B_{2u}$$|$${M_2^-}$ &    5.106 & $B_{1u}$$|$${L_3^-}$ &    4.796 & $A_{2}''$$|$${K_4}$ &    5.119 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.116} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.257 & $A_{u}$$|$${M_1^-}$ &    5.388 & $A_{u}$$|$${L_1^-}$ &    5.524 & $A_{1}''$$|$${K_3}$ &    5.607 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.075 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.511 & $B_{1g}$$|$${M_3^+}$ &    5.398 & $B_{1g}$$|$${L_3^+}$ &    5.750 & $A_{2}'$$|$${K_2}$ &    5.661 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.159 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.298} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.526 & $A_{g}$$|$${M_1^+}$ &    5.638 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.129} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.209} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
25 & \multirow{2}{*}{   5.323} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.809 & $B_{1u}$$|$${M_3^-}$ &    5.762 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    6.105 & $B_{1g}$$|$${A_3^+}$ &    6.137 & $B_{3u}$$|$${M_4^-}$ &    6.118 & $B_{3u}$$|$${L_4^-}$ &    6.433 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.240} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   6.234} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.320} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.210 & $A_{g}$$|$${M_1^+}$ &    6.211 & $B_{2g}$$|$${L_2^+}$ &    6.476 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.521 & $A_{u}$$|$${M_1^-}$ &    6.501 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.521} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.267 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   6.466} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.369 & $B_{2u}$$|$${A_4^-}$ &    6.722 & $B_{1g}$$|$${M_3^+}$ &    6.507 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.596 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   6.384} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.734 & $B_{2g}$$|$${M_2^+}$ &    6.617 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.732} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.656} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
31 &    6.858 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.042 & $B_{1u}$$|$${M_3^-}$ &    6.684 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    6.956 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.491 & $A_{2u}$$|$${A_2^-}$ &    7.120 & $B_{3g}$$|$${M_4^+}$ &    7.170 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.944} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.781} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 &    7.718 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.617 & $A_{1g}$$|$${A_1^+}$ &    7.341 & $B_{2u}$$|$${M_2^-}$ &    7.322 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   7.734} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.621 & $B_{2g}$$|$${A_4^+}$ &    7.539 & $B_{3u}$$|$${M_4^-}$ &    7.861 & $B_{2g}$$|$${L_2^+}$ &    7.482 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.944} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &   &   &    7.866 & $B_{1u}$$|$${A_3^-}$ &    7.647 & $B_{3g}$$|$${M_4^+}$ &    7.887 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.800} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.756 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   8.362} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.723 & $B_{1u}$$|$${M_3^-}$ &    7.975 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.982} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    7.796 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.924 & $B_{2g}$$|$${M_2^+}$ &    8.039 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.869} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.091} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.633} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.054 & $A_{g}$$|$${M_1^+}$ &    8.464 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.397 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &   &   &    9.032 & $B_{2u}$$|$${M_2^-}$ &    8.500 & $B_{3g}$$|$${L_4^+}$ &    8.957 & $A_{1}'$$|$${K_1}$ &    8.429 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.432} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.676 & $B_{1u}$$|$${M_3^-}$ &    1.903 & $B_{1u}$$|$${L_3^-}$ &    1.688 & $A_{2}''$$|$${K_4}$ &    1.929 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.191 & $B_{1g}$$|$${M_3^+}$ &    2.313 & $A_{u}$$|$${L_1^-}$ &    2.219 & $A_{2}'$$|$${K_2}$ &    2.312 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.501} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.485 & $B_{2u}$$|$${M_2^-}$ &    2.510 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.676} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.542} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.203} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.866 & $B_{3u}$$|$${M_4^-}$ &    2.546 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    1.991 & $A_{2u}$$|$${A_2^-}$ &    2.928 & $B_{2u}$$|$${M_2^-}$ &    2.894 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.000} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.732} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    2.205 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.574} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.955 & $B_{2g}$$|$${M_2^+}$ &    2.896 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.477} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.084 & $B_{3g}$$|$${M_4^+}$ &    3.102 & $B_{1u}$$|$${L_3^-}$ &    3.280 & $A_{2}'$$|$${K_2}$ &    3.167 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.953} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.110 & $B_{3u}$$|$${M_4^-}$ &    3.109 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.348} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.218 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   2.971} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.174 & $A_{g}$$|$${M_1^+}$ &    3.120 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.431} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    3.023 & $A_{1g}$$|$${A_1^+}$ &    3.249 & $B_{1g}$$|$${M_3^+}$ &    3.136 & $A_{g}$$|$${L_1^+}$ &    3.351 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.114 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.255 & $A_{2u}$$|$${A_2^-}$ &    3.517 & $B_{1u}$$|$${M_3^-}$ &    3.481 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.581} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.448} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 & \multirow{2}{*}{   3.482} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.594} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.772 & $B_{2u}$$|$${M_2^-}$ &    3.599 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &   &   &    3.849 & $B_{3u}$$|$${M_4^-}$ &    3.607 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.589} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.701 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    3.807 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.755 & $A_{1g}$$|$${A_1^+}$ &    3.891 & $B_{2g}$$|$${M_2^+}$ &    3.752 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.813} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.255} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.799 & $B_{1g}$$|$${A_3^+}$ &    3.897 & $A_{g}$$|$${M_1^+}$ &    3.917 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.815} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &    3.990 & $B_{2u}$$|$${A_4^-}$ &    3.982 & $B_{2g}$$|$${M_2^+}$ &    4.051 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.011} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.446} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.086} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.028 & $A_{g}$$|$${M_1^+}$ &    4.077 & $B_{2g}$$|$${L_2^+}$ &    3.969 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.044 & $B_{1u}$$|$${M_3^-}$ &    4.452 & $B_{3u}$$|$${L_4^-}$ &    4.395 & $A_{1}'$$|$${K_1}$ &    4.192 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.680 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.407} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.174 & $B_{3u}$$|$${M_4^-}$ &    4.481 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.532} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.762} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   4.920} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.587 & $B_{1u}$$|$${M_3^-}$ &    4.911 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.982 & $A_{2u}$$|$${A_2^-}$ &    4.980 & $B_{2u}$$|$${M_2^-}$ &    4.972 & $B_{1u}$$|$${L_3^-}$ &    4.602 & $A_{2}''$$|$${K_4}$ &    4.994 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.036 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.038} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.996 & $A_{u}$$|$${M_1^-}$ &    5.140 & $A_{u}$$|$${L_1^-}$ &    5.129 & $A_{1}''$$|$${K_3}$ &    5.306 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.106 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.305 & $B_{1g}$$|$${M_3^+}$ &    5.222 & $B_{1g}$$|$${L_3^+}$ &    5.533 & $A_{2}'$$|$${K_2}$ &    5.400 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.277} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.228} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.574 & $A_{g}$$|$${M_1^+}$ &    5.554 & $B_{1u}$$|$${L_3^-}$ &    5.973 & $A_{1}'$$|$${K_1}$ &    5.869 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    5.681 & $B_{1u}$$|$${M_3^-}$ &    5.668 & $A_{g}$$|$${L_1^+}$ &    6.005 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.014} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.847 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.230} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.916 & $A_{u}$$|$${M_1^-}$ &    5.918 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.031} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   6.215} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.990 & $B_{1g}$$|$${M_3^+}$ &    5.968 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.068} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   & \multirow{2}{*}{   6.300} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.024 & $B_{3u}$$|$${M_4^-}$ &    6.027 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.058} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   6.324} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.162 & $A_{g}$$|$${M_1^+}$ &    6.064 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.078 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &    6.749 & $B_{1g}$$|$${A_3^+}$ &    6.572 & $B_{3g}$$|$${M_4^+}$ &    6.418 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.155} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.246} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    6.835 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.804 & $B_{2g}$$|$${A_4^+}$ &    6.627 & $B_{2u}$$|$${M_2^-}$ &    6.485 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    6.844 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.820 & $B_{2u}$$|$${A_4^-}$ &    6.640 & $B_{2g}$$|$${M_2^+}$ &    6.579 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.939} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.318} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 &    6.913 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.953 & $B_{1u}$$|$${A_3^-}$ &    7.082 & $B_{3g}$$|$${M_4^+}$ &    6.618 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   7.129} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.549 & $A_{2u}$$|$${A_2^-}$ &    7.127 & $B_{1u}$$|$${M_3^-}$ &    7.564 & $B_{3g}$$|$${L_4^+}$ &    6.993 & $A_{2}''$$|$${K_4}$ &    7.512 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{   7.625} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.238 & $B_{3u}$$|$${M_4^-}$ &    7.599 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.418} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.626 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.249 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.438 & $B_{1u}$$|$${M_3^-}$ &    7.656 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.650} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    7.963 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.628 & $A_{1g}$$|$${A_1^+}$ &    7.580 & $A_{g}$$|$${M_1^+}$ &    7.668 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.670} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   8.044} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.634} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.826 & $B_{2g}$$|$${M_2^+}$ &    7.696 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.736} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &    8.091 & $B_{2u}$$|$${M_2^-}$ &    7.725 & $B_{3u}$$|$${L_4^-}$ &    8.072 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Gd ~ 1a & ($0,0,0$) & $a$ & $5.4304$ \\
V ~ 6i & ($\frac{1}{2},0,0.2484$) & $c$ & $9.1455$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.1336$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7152$ \\
Sn3 ~ 2e & ($0,0,0.3287$) & $d_{T_{2}}$ & $4.5427$ \\
\hline
\hline
\end{tabular}

==> (inline-36) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.569 & $A_{1g}$$|$${A_1^+}$ &    1.997 & $B_{1u}$$|$${M_3^-}$ &    1.388 & $A_{g}$$|$${L_1^+}$ &    2.027 & $A_{2}''$$|$${K_4}$ &    1.392 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.572} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.433 & $B_{1g}$$|$${M_3^+}$ &    2.535 & $B_{1g}$$|$${L_3^+}$ &    2.480 & $A_{2}'$$|$${K_2}$ &    2.543 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.863 & $B_{2u}$$|$${M_2^-}$ &    2.873 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.022} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.917} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.421} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.686} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.215 & $B_{3u}$$|$${M_4^-}$ &    2.933 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    3.356 & $B_{2g}$$|$${M_2^+}$ &    3.325 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.412} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.164} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    2.622 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.847} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.411 & $A_{g}$$|$${M_1^+}$ &    3.393 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.744} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.439 & $B_{2u}$$|$${M_2^-}$ &    3.442 & $A_{u}$$|$${L_1^-}$ &    3.440 & $A_{1}'$$|$${K_1}$ &    3.531 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.247} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.477 & $B_{3u}$$|$${M_4^-}$ &    3.531 & $A_{g}$$|$${L_1^+}$ &    3.594 & $A_{2}'$$|$${K_2}$ &    3.665 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.109 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.529 & $B_{3g}$$|$${M_4^+}$ &    3.588 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.757} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.960} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.273} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.376 & $A_{2u}$$|$${A_2^-}$ &    3.543 & $B_{1g}$$|$${M_3^+}$ &    3.616 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.512 & $A_{1g}$$|$${A_1^+}$ &    3.786 & $B_{1u}$$|$${M_3^-}$ &    3.909 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.139} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.986} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.905 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.858 & $B_{2u}$$|$${A_4^-}$ &    3.952 & $A_{g}$$|$${M_1^+}$ &    4.003 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.017} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.949 & $B_{1g}$$|$${A_3^+}$ &    4.340 & $B_{2u}$$|$${M_2^-}$ &    4.090 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.143} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.251} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   & \multirow{2}{*}{   4.116} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.370 & $B_{3u}$$|$${M_4^-}$ &    4.319 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.789} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.452 & $B_{2g}$$|$${M_2^+}$ &    4.468 & $A_{g}$$|$${L_1^+}$ &    4.235 & $A_{1}'$$|$${K_1}$ &    4.259 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &    4.226 & $A_{2u}$$|$${A_2^-}$ &    4.514 & $A_{g}$$|$${M_1^+}$ &    4.504 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.262} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.500} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.836} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.602} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.527 & $B_{1u}$$|$${M_3^-}$ &    4.660 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.606 & $B_{2g}$$|$${M_2^+}$ &    4.846 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.960} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.785 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    5.109 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.830} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.641 & $B_{3u}$$|$${M_4^-}$ &    4.914 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.173} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    5.385 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    5.074 & $B_{1u}$$|$${M_3^-}$ &    5.289 & $A_{g}$$|$${L_1^+}$ &    4.967 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.444 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.286 & $A_{1g}$$|$${A_1^+}$ &    5.497 & $B_{2u}$$|$${M_2^-}$ &    5.426 & $B_{3g}$$|$${L_4^+}$ &    5.080 & $A_{2}''$$|$${K_4}$ &    5.298 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.502} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.612} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.725 & $A_{u}$$|$${M_1^-}$ &    5.864 & $A_{u}$$|$${L_1^-}$ &    6.068 & $A_{1}''$$|$${K_3}$ &    6.164 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    5.987 & $B_{1g}$$|$${M_3^+}$ &    5.873 & $B_{1g}$$|$${L_3^+}$ &    6.312 & $A_{2}'$$|$${K_2}$ &    6.234 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.520 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.781} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.479 & $A_{g}$$|$${M_1^+}$ &    6.488 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.963} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.940} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
25 & \multirow{2}{*}{   5.821} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.629 & $B_{1u}$$|$${M_3^-}$ &    6.606 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    6.981 & $B_{2u}$$|$${A_4^-}$ &    6.897 & $B_{3u}$$|$${M_4^-}$ &    6.814 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.249} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.029} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 & \multirow{2}{*}{   7.214} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    7.120 & $B_{1g}$$|$${A_3^+}$ &    6.967 & $A_{g}$$|$${M_1^+}$ &    6.937 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   & \multirow{2}{*}{   7.318} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.123 & $A_{u}$$|$${M_1^-}$ &    7.210 & $B_{1u}$$|$${L_3^-}$ &    7.251 & $A_{1}'$$|$${K_1}$ &    7.064 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.433 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.385 & $B_{1g}$$|$${M_3^+}$ &    7.245 & $A_{g}$$|$${L_1^+}$ &    7.257 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.348} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.449} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.361} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.445 & $B_{2g}$$|$${M_2^+}$ &    7.272 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.434} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   &   &   &    7.804 & $B_{1u}$$|$${M_3^-}$ &    7.328 & $B_{1g}$$|$${L_3^+}$ &   &   &    7.407 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.696 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.094 & $A_{1g}$$|$${A_1^+}$ &    7.841 & $B_{3g}$$|$${M_4^+}$ &    7.984 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.653} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.465} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 & \multirow{2}{*}{   8.093} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.138 & $A_{2u}$$|$${A_2^-}$ &    8.035 & $B_{3u}$$|$${M_4^-}$ &    8.128 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &    8.200 & $B_{1u}$$|$${A_3^-}$ &    8.119 & $B_{3g}$$|$${M_4^+}$ &    8.429 & $B_{2g}$$|$${L_2^+}$ &    7.868 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.520} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &    8.280 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.437 & $B_{2g}$$|$${A_4^+}$ &    8.147 & $B_{2u}$$|$${M_2^-}$ &    8.459 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.299} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.337 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   8.857} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.205 & $B_{1u}$$|$${M_3^-}$ &    8.521 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.525} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.407 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.479 & $B_{2g}$$|$${M_2^+}$ &    8.559 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.390} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.636} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.127} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.550 & $A_{g}$$|$${M_1^+}$ &    8.946 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.878 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &   &   &    9.569 & $B_{2u}$$|$${M_2^-}$ &    8.993 & $B_{2u}$$|$${L_2^-}$ &    9.485 & $A_{1}'$$|$${K_1}$ &    8.905 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.501} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.817 & $B_{1u}$$|$${M_3^-}$ &    1.752 & $A_{g}$$|$${L_1^+}$ &    1.832 & $A_{2}''$$|$${K_4}$ &    1.771 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.292 & $B_{1g}$$|$${M_3^+}$ &    2.421 & $B_{1g}$$|$${L_3^+}$ &    2.302 & $A_{2}'$$|$${K_2}$ &    2.399 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.569} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.651 & $B_{2u}$$|$${M_2^-}$ &    2.673 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.835} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.706} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.321} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.065 & $B_{3u}$$|$${M_4^-}$ &    2.722 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    1.882 & $A_{1g}$$|$${A_1^+}$ &    3.118 & $B_{2g}$$|$${M_2^+}$ &    3.090 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.282} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.981} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    2.349 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.700} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.224 & $B_{2u}$$|$${M_2^-}$ &    3.186 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.585} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.296 & $B_{3u}$$|$${M_4^-}$ &    3.309 & $A_{u}$$|$${L_1^-}$ &    3.473 & $A_{1}'$$|$${K_1}$ &    3.367 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.127} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.331 & $A_{g}$$|$${M_1^+}$ &    3.381 & $B_{3g}$$|$${L_4^+}$ &    3.477 & $A_{2}'$$|$${K_2}$ &    3.496 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.144} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.340 & $B_{3g}$$|$${M_4^+}$ &    3.390 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.594} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.754} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.298 & $A_{2u}$$|$${A_2^-}$ &    3.448 & $B_{1g}$$|$${M_3^+}$ &    3.415 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.628 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.450 & $A_{1g}$$|$${A_1^+}$ &    3.924 & $B_{1u}$$|$${M_3^-}$ &    3.788 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.929} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.804} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.806 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   3.956} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.003 & $A_{g}$$|$${M_1^+}$ &    3.819 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.828} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.107 & $B_{2u}$$|$${M_2^-}$ &    3.918 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.955} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.057 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    4.054 & $A_{2u}$$|$${A_2^-}$ &    4.224 & $B_{3u}$$|$${M_4^-}$ &    4.098 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.146} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.629} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.297 & $B_{2u}$$|$${A_4^-}$ &    4.329 & $B_{1u}$$|$${M_3^-}$ &    4.415 & $B_{2g}$$|$${L_2^+}$ &    4.158 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.433} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.337 & $B_{2g}$$|$${M_2^+}$ &    4.415 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.206} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.354} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.697} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.361 & $A_{g}$$|$${M_1^+}$ &    4.539 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &    4.479 & $B_{1g}$$|$${A_3^+}$ &    4.441 & $B_{2g}$$|$${M_2^+}$ &    4.753 & $B_{2g}$$|$${L_2^+}$ &    4.785 & $A_{1}'$$|$${K_1}$ &    4.548 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.981 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.664} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.532 & $B_{3u}$$|$${M_4^-}$ &    4.855 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.829} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.083} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.375} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.890 & $B_{1u}$$|$${M_3^-}$ &    5.164 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    5.155 & $A_{1g}$$|$${A_1^+}$ &    5.334 & $B_{2u}$$|$${M_2^-}$ &    5.246 & $B_{3g}$$|$${L_4^+}$ &    4.895 & $A_{2}''$$|$${K_4}$ &    5.179 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.415 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.491} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.445 & $A_{u}$$|$${M_1^-}$ &    5.585 & $B_{1g}$$|$${L_3^+}$ &    5.625 & $A_{1}''$$|$${K_3}$ &    5.789 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.463 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.762 & $B_{1g}$$|$${M_3^+}$ &    5.674 & $A_{u}$$|$${L_1^-}$ &    6.016 & $A_{2}'$$|$${K_2}$ &    5.894 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.738} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.678} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.380 & $A_{g}$$|$${M_1^+}$ &    6.356 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.761} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.675 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    6.493 & $B_{1u}$$|$${M_3^-}$ &    6.492 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.747} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.778 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.191} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.615 & $A_{u}$$|$${M_1^-}$ &    6.617 & $A_{u}$$|$${L_1^-}$ &    6.781 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.176} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.682 & $B_{1g}$$|$${M_3^+}$ &    6.660 & $B_{2g}$$|$${L_2^+}$ &    6.821 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.844} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   & \multirow{2}{*}{   7.244} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.688 & $B_{3u}$$|$${M_4^-}$ &    6.671 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.830} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   7.263} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.969 & $A_{g}$$|$${M_1^+}$ &    6.719 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.896 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &    7.455 & $B_{1u}$$|$${A_3^-}$ &    7.297 & $B_{2g}$$|$${M_2^+}$ &    7.107 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.934} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.956} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    7.320 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.596 & $B_{2g}$$|$${A_4^+}$ &    7.433 & $B_{3g}$$|$${M_4^+}$ &    7.201 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.489 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.598 & $B_{1g}$$|$${A_3^+}$ &    7.479 & $B_{2u}$$|$${M_2^-}$ &    7.429 & $B_{2u}$$|$${L_2^-}$ &    7.478 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.011} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    7.561 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.605 & $B_{2u}$$|$${A_4^-}$ &    7.572 & $B_{3g}$$|$${M_4^+}$ &    7.476 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.655} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.619} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.154 & $A_{2u}$$|$${A_2^-}$ &    7.772 & $B_{3u}$$|$${M_4^-}$ &    8.113 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.048 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.158 & $A_{1g}$$|$${A_1^+}$ &    7.886 & $B_{1u}$$|$${M_3^-}$ &    8.219 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.962} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.174 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.073 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   8.176} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.970 & $B_{1u}$$|$${M_3^-}$ &    8.220 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.273} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.572 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.124 & $A_{g}$$|$${M_1^+}$ &    8.274 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.234} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   8.627} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.179} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.412 & $B_{2g}$$|$${M_2^+}$ &    8.275 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.307} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &    8.679 & $B_{2u}$$|$${M_2^-}$ &    8.283 & $B_{2g}$$|$${L_2^+}$ &    8.653 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tb ~ 1a & ($0,0,0$) & $a$ & $5.4282$ \\
V ~ 6i & ($\frac{1}{2},0,0.2484$) & $c$ & $9.1494$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.1534$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7141$ \\
Sn3 ~ 2e & ($0,0,0.3277$) & $d_{T_{2}}$ & $4.5462$ \\
\hline
\hline
\end{tabular}

==> (inline-37) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.324 & $A_{2u}$$|$${A_2^-}$ &    1.872 & $B_{1u}$$|$${M_3^-}$ &    1.090 & $B_{1u}$$|$${L_3^-}$ &    1.897 & $A_{2}''$$|$${K_4}$ &    1.090 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.559} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.420 & $B_{1g}$$|$${M_3^+}$ &    2.524 & $A_{u}$$|$${L_1^-}$ &    2.468 & $A_{2}'$$|$${K_2}$ &    2.532 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.835 & $B_{2u}$$|$${M_2^-}$ &    2.844 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.986} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.884} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.398} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.674} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.206 & $B_{3u}$$|$${M_4^-}$ &    2.926 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    3.276 & $A_{g}$$|$${M_1^+}$ &    3.284 & $B_{3u}$$|$${L_4^-}$ &    3.281 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.162} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.531 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.824} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.342 & $B_{2g}$$|$${M_2^+}$ &    3.405 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.411} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.727} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.428 & $B_{3u}$$|$${M_4^-}$ &    3.413 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.502 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.233} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.452 & $B_{2u}$$|$${M_2^-}$ &    3.502 & $A_{g}$$|$${L_1^+}$ &    3.565 & $A_{2}'$$|$${K_2}$ &    3.567 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.122 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.515 & $B_{1g}$$|$${M_3^+}$ &    3.529 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.757} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.961} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.260} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.310 & $A_{1g}$$|$${A_1^+}$ &    3.537 & $B_{3g}$$|$${M_4^+}$ &    3.623 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.503 & $A_{2u}$$|$${A_2^-}$ &    3.797 & $B_{1u}$$|$${M_3^-}$ &    3.886 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.143} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.998} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.761 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.876 & $B_{1g}$$|$${A_3^+}$ &    3.912 & $A_{g}$$|$${M_1^+}$ &    3.959 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.016} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.952 & $B_{2u}$$|$${A_4^-}$ &    4.330 & $B_{2u}$$|$${M_2^-}$ &    4.095 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.159} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.237} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   & \multirow{2}{*}{   4.116} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.340 & $B_{3u}$$|$${M_4^-}$ &    4.315 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.756} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.466 & $B_{2g}$$|$${M_2^+}$ &    4.474 & $B_{1u}$$|$${L_3^-}$ &    4.220 & $A_{1}'$$|$${K_1}$ &    4.252 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &    4.181 & $A_{1g}$$|$${A_1^+}$ &    4.498 & $A_{g}$$|$${M_1^+}$ &    4.529 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.260} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.506} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.777} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.588} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.515 & $B_{1u}$$|$${M_3^-}$ &    4.680 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.626 & $B_{2g}$$|$${M_2^+}$ &    4.809 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.899} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.770 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    5.048 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.751} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.633 & $B_{3u}$$|$${M_4^-}$ &    4.903 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.125} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    5.402 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    5.017 & $B_{1u}$$|$${M_3^-}$ &    5.201 & $B_{1u}$$|$${L_3^-}$ &    4.955 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.444 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.199 & $A_{2u}$$|$${A_2^-}$ &    5.443 & $B_{2u}$$|$${M_2^-}$ &    5.367 & $B_{2u}$$|$${L_2^-}$ &    5.018 & $A_{2}''$$|$${K_4}$ &    5.211 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.500} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.613} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.728 & $A_{u}$$|$${M_1^-}$ &    5.866 & $B_{1g}$$|$${L_3^+}$ &    6.078 & $A_{1}''$$|$${K_3}$ &    6.172 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    5.988 & $B_{1g}$$|$${M_3^+}$ &    5.877 & $A_{u}$$|$${L_1^-}$ &    6.317 & $A_{2}'$$|$${K_2}$ &    6.246 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.519 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.774} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.482 & $A_{g}$$|$${M_1^+}$ &    6.508 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.970} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.937} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
25 & \multirow{2}{*}{   5.819} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.642 & $B_{1u}$$|$${M_3^-}$ &    6.603 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    6.990 & $B_{1g}$$|$${A_3^+}$ &    6.907 & $B_{3u}$$|$${M_4^-}$ &    6.819 & $B_{3u}$$|$${L_4^-}$ &    7.266 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.037} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   7.255} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    7.123 & $B_{2u}$$|$${A_4^-}$ &    6.980 & $A_{g}$$|$${M_1^+}$ &    6.945 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.268} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   7.357} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.136 & $A_{u}$$|$${M_1^-}$ &    7.217 & $A_{g}$$|$${L_1^+}$ &   &   &    7.092 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.414 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.392 & $B_{1g}$$|$${M_3^+}$ &    7.249 & $B_{1u}$$|$${L_3^-}$ &    7.280 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.368} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.485} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.395} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.454 & $B_{2g}$$|$${M_2^+}$ &    7.286 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.449} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   &   &   &    7.809 & $B_{1u}$$|$${M_3^-}$ &    7.338 & $A_{u}$$|$${L_1^-}$ &   &   &    7.421 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.700 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.073 & $A_{2u}$$|$${A_2^-}$ &    7.832 & $B_{3g}$$|$${M_4^+}$ &    8.019 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.660} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.482} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 & \multirow{2}{*}{   8.047} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.120 & $A_{1g}$$|$${A_1^+}$ &    8.010 & $B_{3u}$$|$${M_4^-}$ &    8.159 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &    8.234 & $B_{2g}$$|$${A_4^+}$ &    8.119 & $B_{3g}$$|$${M_4^+}$ &    8.413 & $B_{3u}$$|$${L_4^-}$ &    7.824 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.503} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &    8.314 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.462 & $B_{1u}$$|$${A_3^-}$ &    8.175 & $B_{1u}$$|$${M_3^-}$ &    8.439 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.275} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.362 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   8.832} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.176 & $B_{2u}$$|$${M_2^-}$ &    8.500 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.504} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.389 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.454 & $B_{2g}$$|$${M_2^+}$ &    8.540 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.362} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.619} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.101} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.527 & $A_{g}$$|$${M_1^+}$ &    8.916 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.855 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &   &   &    9.555 & $B_{2u}$$|$${M_2^-}$ &    8.969 & $B_{3g}$$|$${L_4^+}$ &    9.471 & $A_{1}'$$|$${K_1}$ &    8.874 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.504} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.700 & $B_{1u}$$|$${M_3^-}$ &    1.570 & $B_{1u}$$|$${L_3^-}$ &    1.711 & $A_{2}''$$|$${K_4}$ &    1.587 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.282 & $B_{1g}$$|$${M_3^+}$ &    2.415 & $A_{u}$$|$${L_1^-}$ &    2.293 & $A_{2}'$$|$${K_2}$ &    2.393 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.556} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.628 & $B_{2u}$$|$${M_2^-}$ &    2.649 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.800} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.675} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    2.267 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.062 & $B_{3u}$$|$${M_4^-}$ &    2.718 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.298} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.720 & $A_{2u}$$|$${A_2^-}$ &    3.101 & $B_{2g}$$|$${M_2^+}$ &    3.053 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.288} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.982} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   2.690} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.246 & $B_{2u}$$|$${M_2^-}$ &    3.207 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.582} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.248 & $B_{3u}$$|$${M_4^-}$ &    3.276 & $B_{1g}$$|$${L_3^+}$ &    3.365 & $A_{1}'$$|$${K_1}$ &    3.335 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.121} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.253 & $A_{g}$$|$${M_1^+}$ &    3.341 & $A_{g}$$|$${L_1^+}$ &    3.445 & $A_{2}'$$|$${K_2}$ &    3.412 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.138} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.357 & $B_{3g}$$|$${M_4^+}$ &    3.385 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.590} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.758} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.237 & $A_{1g}$$|$${A_1^+}$ &    3.417 & $B_{1g}$$|$${M_3^+}$ &    3.397 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.645 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.439 & $A_{2u}$$|$${A_2^-}$ &    3.929 & $A_{g}$$|$${M_1^+}$ &    3.767 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.942} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.824} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.663 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   3.958} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.936 & $B_{1u}$$|$${M_3^-}$ &    3.778 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.827} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.099 & $B_{2u}$$|$${M_2^-}$ &    3.925 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.975} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.053 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    4.017 & $A_{1g}$$|$${A_1^+}$ &    4.198 & $B_{3u}$$|$${M_4^-}$ &    4.096 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.143} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.616} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.308 & $B_{1g}$$|$${A_3^+}$ &    4.321 & $B_{1u}$$|$${M_3^-}$ &    4.420 & $B_{1u}$$|$${L_3^-}$ &    4.114 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.415} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.341 & $A_{g}$$|$${M_1^+}$ &    4.452 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.217} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.360} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.622} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.349 & $B_{2g}$$|$${M_2^+}$ &    4.568 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &    4.492 & $B_{2u}$$|$${A_4^-}$ &    4.478 & $B_{2g}$$|$${M_2^+}$ &    4.717 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.768} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.531 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    4.924 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.590} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.531 & $B_{3u}$$|$${M_4^-}$ &    4.848 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.037} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.378} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.843 & $B_{1u}$$|$${M_3^-}$ &    5.089 & $B_{1u}$$|$${L_3^-}$ &    4.771 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    5.073 & $A_{2u}$$|$${A_2^-}$ &    5.278 & $B_{2u}$$|$${M_2^-}$ &    5.185 & $B_{2u}$$|$${L_2^-}$ &    4.844 & $A_{2}''$$|$${K_4}$ &    5.102 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.418 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.497} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.449 & $A_{u}$$|$${M_1^-}$ &    5.592 & $A_{u}$$|$${L_1^-}$ &    5.632 & $A_{1}''$$|$${K_3}$ &    5.795 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.465 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.765 & $B_{1g}$$|$${M_3^+}$ &    5.675 & $B_{1g}$$|$${L_3^+}$ &    6.018 & $A_{2}'$$|$${K_2}$ &    5.898 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.739} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.674} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.399 & $A_{g}$$|$${M_1^+}$ &    6.377 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.784} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.702 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    6.510 & $B_{1u}$$|$${M_3^-}$ &    6.509 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.767} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.798 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.230} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.634 & $A_{u}$$|$${M_1^-}$ &    6.638 & $B_{1g}$$|$${L_3^+}$ &    6.800 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.215} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.698 & $B_{1g}$$|$${M_3^+}$ &    6.664 & $B_{3u}$$|$${L_4^-}$ &    6.845 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.871} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   & \multirow{2}{*}{   7.282} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.699 & $B_{3u}$$|$${M_4^-}$ &    6.688 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.858} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    7.296 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.984 & $A_{g}$$|$${M_1^+}$ &    6.726 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.914 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   7.304} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.485 & $B_{2g}$$|$${A_4^+}$ &    7.306 & $B_{2g}$$|$${M_2^+}$ &    7.106 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.950} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.965} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   &    7.612 & $B_{2u}$$|$${A_4^-}$ &    7.473 & $B_{3g}$$|$${M_4^+}$ &    7.205 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.520 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.613 & $B_{1g}$$|$${A_3^+}$ &    7.513 & $B_{2u}$$|$${M_2^-}$ &    7.467 & $B_{3g}$$|$${L_4^+}$ &    7.445 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.019} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    7.584 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.621 & $B_{1u}$$|$${A_3^-}$ &    7.538 & $B_{3g}$$|$${M_4^+}$ &    7.511 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.664} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.585} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.137 & $A_{1g}$$|$${A_1^+}$ &    7.749 & $B_{3u}$$|$${M_4^-}$ &    8.087 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.021 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.140 & $A_{2u}$$|$${A_2^-}$ &    7.890 & $B_{1u}$$|$${M_3^-}$ &    8.192 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.939} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.148 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.084 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   8.142} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.952 & $B_{1u}$$|$${M_3^-}$ &    8.204 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.255} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.559 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.101 & $A_{g}$$|$${M_1^+}$ &    8.255 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.211} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   8.605} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.152} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.392 & $B_{2g}$$|$${M_2^+}$ &    8.262 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.294} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &    8.657 & $B_{2u}$$|$${M_2^-}$ &    8.269 & $B_{3u}$$|$${L_4^-}$ &    8.632 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Dy ~ 1a & ($0,0,0$) & $a$ & $5.4266$ \\
V ~ 6i & ($\frac{1}{2},0,0.2485$) & $c$ & $9.1515$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.1706$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7133$ \\
Sn3 ~ 2e & ($0,0,0.3268$) & $d_{T_{2}}$ & $4.5486$ \\
\hline
\hline
\end{tabular}

==> (inline-38) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.190 & $A_{2u}$$|$${A_2^-}$ &    1.827 & $B_{1u}$$|$${M_3^-}$ &    0.919 & $B_{1u}$$|$${L_3^-}$ &    1.850 & $A_{2}''$$|$${K_4}$ &    0.917 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.562} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.421 & $B_{1g}$$|$${M_3^+}$ &    2.529 & $A_{u}$$|$${L_1^-}$ &    2.472 & $A_{2}'$$|$${K_2}$ &    2.537 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.790 & $B_{2u}$$|$${M_2^-}$ &    2.798 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.933} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.837} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.367} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.652} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.207 & $B_{3u}$$|$${M_4^-}$ &    2.928 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    3.221 & $A_{g}$$|$${M_1^+}$ &    3.231 & $B_{3u}$$|$${L_4^-}$ &    3.220 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.166} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.487 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.806} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.334 & $B_{2g}$$|$${M_2^+}$ &    3.374 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.421} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.718} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.364 & $B_{3u}$$|$${M_4^-}$ &    3.423 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.463 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.229} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.470 & $B_{2u}$$|$${M_2^-}$ &    3.488 & $A_{g}$$|$${L_1^+}$ &    3.527 & $A_{2}'$$|$${K_2}$ &    3.554 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.131 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.480 & $B_{1g}$$|$${M_3^+}$ &    3.529 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.758} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.961} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.259} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.302 & $A_{1g}$$|$${A_1^+}$ &    3.550 & $B_{3g}$$|$${M_4^+}$ &    3.635 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.494 & $A_{2u}$$|$${A_2^-}$ &    3.804 & $B_{1u}$$|$${M_3^-}$ &    3.878 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.152} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.012} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.707 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.881 & $B_{1g}$$|$${A_3^+}$ &    3.904 & $A_{g}$$|$${M_1^+}$ &    3.911 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.020} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.962 & $B_{2u}$$|$${A_4^-}$ &    4.290 & $B_{3u}$$|$${M_4^-}$ &    4.100 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.173} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.230} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   & \multirow{2}{*}{   4.124} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.326 & $B_{2u}$$|$${M_2^-}$ &    4.319 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.663} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.476 & $A_{g}$$|$${M_1^+}$ &    4.476 & $B_{1u}$$|$${L_3^-}$ &    4.219 & $A_{1}'$$|$${K_1}$ &    4.253 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &    4.180 & $A_{1g}$$|$${A_1^+}$ &    4.483 & $B_{2g}$$|$${M_2^+}$ &    4.558 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.270} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.511} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.760} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.566} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.511 & $B_{1u}$$|$${M_3^-}$ &    4.701 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.635 & $B_{3u}$$|$${M_4^-}$ &    4.774 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.829} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.749 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    5.004 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.657} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.648 & $B_{2g}$$|$${M_2^+}$ &    4.893 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.074} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    5.414 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    4.973 & $B_{1u}$$|$${M_3^-}$ &    5.132 & $B_{1u}$$|$${L_3^-}$ &    4.940 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.448 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.131 & $A_{2u}$$|$${A_2^-}$ &    5.381 & $B_{2u}$$|$${M_2^-}$ &    5.299 & $B_{2u}$$|$${L_2^-}$ &    4.970 & $A_{2}''$$|$${K_4}$ &    5.142 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.499} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.616} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.731 & $A_{u}$$|$${M_1^-}$ &    5.866 & $B_{1g}$$|$${L_3^+}$ &    6.086 & $A_{1}''$$|$${K_3}$ &    6.183 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    5.989 & $B_{1g}$$|$${M_3^+}$ &    5.883 & $A_{u}$$|$${L_1^-}$ &    6.325 & $A_{2}'$$|$${K_2}$ &    6.255 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.520 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.767} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.487 & $A_{g}$$|$${M_1^+}$ &    6.519 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.978} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.941} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
25 & \multirow{2}{*}{   5.817} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.652 & $B_{1u}$$|$${M_3^-}$ &    6.604 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    6.994 & $B_{1g}$$|$${A_3^+}$ &    6.916 & $B_{3u}$$|$${M_4^-}$ &    6.825 & $B_{3u}$$|$${L_4^-}$ &    7.272 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.042} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   7.289} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    7.133 & $B_{2u}$$|$${A_4^-}$ &    6.991 & $A_{g}$$|$${M_1^+}$ &    6.953 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.280} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   7.388} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.140 & $A_{u}$$|$${M_1^-}$ &    7.227 & $A_{g}$$|$${L_1^+}$ &   &   &    7.111 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.410 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.410 & $B_{1g}$$|$${M_3^+}$ &    7.252 & $B_{1u}$$|$${L_3^-}$ &    7.299 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.383} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.514} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.424} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.463 & $B_{2g}$$|$${M_2^+}$ &    7.296 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.469} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   &   &   &    7.813 & $B_{1u}$$|$${M_3^-}$ &    7.348 & $A_{u}$$|$${L_1^-}$ &   &   &    7.432 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.705 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.061 & $A_{2u}$$|$${A_2^-}$ &    7.830 & $B_{3g}$$|$${M_4^+}$ &    8.047 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.667} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.497} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 & \multirow{2}{*}{   8.020} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.115 & $A_{1g}$$|$${A_1^+}$ &    8.000 & $B_{3u}$$|$${M_4^-}$ &    8.183 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &    8.261 & $B_{2g}$$|$${A_4^+}$ &    8.129 & $B_{3g}$$|$${M_4^+}$ &    8.409 & $B_{3u}$$|$${L_4^-}$ &    7.805 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.493} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &    8.341 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.480 & $B_{1u}$$|$${A_3^-}$ &    8.159 & $B_{1u}$$|$${M_3^-}$ &    8.428 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.265} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.380 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   8.819} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.198 & $B_{2u}$$|$${M_2^-}$ &    8.489 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.498} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.380 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.441 & $B_{2g}$$|$${M_2^+}$ &    8.534 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.347} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.613} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.089} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.517 & $A_{g}$$|$${M_1^+}$ &    8.896 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.849 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &   &   &    9.548 & $B_{2u}$$|$${M_2^-}$ &    8.963 & $B_{3g}$$|$${L_4^+}$ &    9.465 & $A_{1}'$$|$${K_1}$ &    8.855 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.490} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.668 & $B_{1u}$$|$${M_3^-}$ &    1.473 & $B_{1u}$$|$${L_3^-}$ &    1.678 & $A_{2}''$$|$${K_4}$ &    1.488 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.270 & $B_{1g}$$|$${M_3^+}$ &    2.407 & $A_{u}$$|$${L_1^-}$ &    2.281 & $A_{2}'$$|$${K_2}$ &    2.384 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.541} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.595 & $B_{2u}$$|$${M_2^-}$ &    2.616 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.757} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.638} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    2.235 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.055 & $B_{3u}$$|$${M_4^-}$ &    2.715 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.268} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.630 & $A_{2u}$$|$${A_2^-}$ &    3.094 & $B_{2g}$$|$${M_2^+}$ &    3.011 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.288} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.981} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   2.664} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.189 & $B_{3u}$$|$${M_4^-}$ &    3.211 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.564} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.218 & $A_{g}$$|$${M_1^+}$ &    3.247 & $B_{1g}$$|$${L_3^+}$ &    3.319 & $A_{1}'$$|$${K_1}$ &    3.304 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.109} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.252 & $B_{2u}$$|$${M_2^-}$ &    3.336 & $A_{g}$$|$${L_1^+}$ &    3.416 & $A_{2}'$$|$${K_2}$ &    3.408 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.127} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.357 & $B_{3g}$$|$${M_4^+}$ &    3.379 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.587} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.743} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.235 & $A_{1g}$$|$${A_1^+}$ &    3.390 & $B_{1g}$$|$${M_3^+}$ &    3.396 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.606 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.440 & $A_{2u}$$|$${A_2^-}$ &    3.900 & $A_{g}$$|$${M_1^+}$ &    3.724 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.940} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.833} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.657 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.958} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.946 & $B_{1u}$$|$${M_3^-}$ &    3.759 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.825} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.087 & $B_{2u}$$|$${M_2^-}$ &    3.932 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.985} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.045 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    4.015 & $A_{1g}$$|$${A_1^+}$ &    4.151 & $B_{3u}$$|$${M_4^-}$ &    4.093 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.131} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.535} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.319 & $B_{1g}$$|$${A_3^+}$ &    4.313 & $B_{1u}$$|$${M_3^-}$ &    4.423 & $B_{1u}$$|$${L_3^-}$ &    4.096 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.403} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.323 & $A_{g}$$|$${M_1^+}$ &    4.470 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.221} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.363} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.605} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.356 & $B_{2g}$$|$${M_2^+}$ &    4.582 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &    4.496 & $B_{2u}$$|$${A_4^-}$ &    4.498 & $B_{2g}$$|$${M_2^+}$ &    4.681 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.701} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.517 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    4.883 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.503} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.526 & $B_{3u}$$|$${M_4^-}$ &    4.840 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.988} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.380} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.806 & $B_{1u}$$|$${M_3^-}$ &    5.032 & $B_{1u}$$|$${L_3^-}$ &    4.759 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    5.010 & $A_{2u}$$|$${A_2^-}$ &    5.219 & $B_{2u}$$|$${M_2^-}$ &    5.120 & $B_{2u}$$|$${L_2^-}$ &    4.804 & $A_{2}''$$|$${K_4}$ &    5.045 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.421 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.500} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.452 & $A_{u}$$|$${M_1^-}$ &    5.593 & $A_{u}$$|$${L_1^-}$ &    5.637 & $A_{1}''$$|$${K_3}$ &    5.801 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.466 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.764 & $B_{1g}$$|$${M_3^+}$ &    5.675 & $B_{1g}$$|$${L_3^+}$ &    6.018 & $A_{2}'$$|$${K_2}$ &    5.899 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.737} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.669} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.414 & $A_{g}$$|$${M_1^+}$ &    6.388 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.799} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.718 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    6.521 & $B_{1u}$$|$${M_3^-}$ &    6.524 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.781} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.811 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.259} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.644 & $A_{u}$$|$${M_1^-}$ &    6.648 & $B_{1g}$$|$${L_3^+}$ &    6.819 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.244} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.707 & $B_{3u}$$|$${M_4^-}$ &    6.668 & $B_{3u}$$|$${L_4^-}$ &    6.862 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.887} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   & \multirow{2}{*}{   7.309} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.707 & $B_{1g}$$|$${M_3^+}$ &    6.699 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.876} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    7.284 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.995 & $A_{g}$$|$${M_1^+}$ &    6.731 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.932 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   7.329} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.507 & $B_{2g}$$|$${A_4^+}$ &    7.312 & $B_{2g}$$|$${M_2^+}$ &    7.109 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.961} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.975} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   &    7.620 & $B_{1g}$$|$${A_3^+}$ &    7.500 & $B_{3g}$$|$${M_4^+}$ &    7.207 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.543 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.621 & $B_{2u}$$|$${A_4^-}$ &    7.521 & $B_{3g}$$|$${M_4^+}$ &    7.491 & $B_{3g}$$|$${L_4^+}$ &    7.428 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.023} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   7.566} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.637 & $B_{1u}$$|$${A_3^-}$ &    7.538 & $B_{2u}$$|$${M_2^-}$ &    7.539 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.671} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.126} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.739 & $B_{3u}$$|$${M_4^-}$ &    8.075 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.008 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.600 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    7.888 & $B_{1u}$$|$${M_3^-}$ &    8.175 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.928} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.132 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.091 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.130 & $A_{2u}$$|$${A_2^-}$ &    7.946 & $B_{1u}$$|$${M_3^-}$ &    8.195 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.246} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.551 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.131 & $A_{1g}$$|$${A_1^+}$ &    8.089 & $A_{g}$$|$${M_1^+}$ &    8.244 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.198} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   8.594} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.142} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.380 & $B_{2g}$$|$${M_2^+}$ &    8.257 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.288} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &    8.644 & $B_{2u}$$|$${M_2^-}$ &    8.263 & $B_{3u}$$|$${L_4^-}$ &    8.618 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ho ~ 1a & ($0,0,0$) & $a$ & $5.4238$ \\
V ~ 6i & ($\frac{1}{2},0,0.2486$) & $c$ & $9.1545$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.1883$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7119$ \\
Sn3 ~ 2e & ($0,0,0.3259$) & $d_{T_{2}}$ & $4.5511$ \\
\hline
\hline
\end{tabular}

==> (inline-39) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.073 & $A_{2u}$$|$${A_2^-}$ &    1.792 & $B_{1u}$$|$${M_3^-}$ &    0.738 & $B_{1u}$$|$${L_3^-}$ &    1.815 & $A_{2}''$$|$${K_4}$ &    0.731 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.553} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.412 & $B_{1g}$$|$${M_3^+}$ &    2.522 & $A_{u}$$|$${L_1^-}$ &    2.464 & $A_{2}'$$|$${K_2}$ &    2.529 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.758 & $B_{2u}$$|$${M_2^-}$ &    2.766 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.894} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.803} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.343} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.644} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.174 & $A_{g}$$|$${M_1^+}$ &    2.927 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    3.198 & $B_{3u}$$|$${M_4^-}$ &    3.190 & $B_{3u}$$|$${L_4^-}$ &    3.168 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.169} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.452 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.784} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.317 & $B_{3u}$$|$${M_4^-}$ &    3.353 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.423} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.704} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.330 & $B_{2g}$$|$${M_2^+}$ &    3.436 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.442 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.218} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.460 & $B_{1g}$$|$${M_3^+}$ &    3.484 & $A_{g}$$|$${L_1^+}$ &    3.506 & $A_{2}'$$|$${K_2}$ &    3.551 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.149 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.485 & $B_{2u}$$|$${M_2^-}$ &    3.532 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.762} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.956} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.249} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.297 & $A_{1g}$$|$${A_1^+}$ &    3.560 & $B_{3g}$$|$${M_4^+}$ &    3.644 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.495 & $A_{2u}$$|$${A_2^-}$ &    3.818 & $B_{1u}$$|$${M_3^-}$ &    3.871 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.157} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.026} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.661 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.900 & $B_{1g}$$|$${A_3^+}$ &    3.897 & $A_{g}$$|$${M_1^+}$ &    3.876 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.024} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.971 & $B_{2u}$$|$${A_4^-}$ &    4.252 & $B_{3u}$$|$${M_4^-}$ &    4.109 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.190} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.228} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   & \multirow{2}{*}{   4.129} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.320 & $B_{2u}$$|$${M_2^-}$ &    4.321 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.593} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.467 & $A_{g}$$|$${M_1^+}$ &    4.483 & $B_{1u}$$|$${L_3^-}$ &    4.219 & $A_{1}'$$|$${K_1}$ &    4.252 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &    4.179 & $A_{1g}$$|$${A_1^+}$ &    4.497 & $B_{2g}$$|$${M_2^+}$ &    4.587 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.274} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.520} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.755} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.560} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.506 & $B_{1u}$$|$${M_3^-}$ &    4.724 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.649 & $B_{3u}$$|$${M_4^-}$ &    4.751 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.782} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.744 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    4.976 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.587} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.672 & $B_{2g}$$|$${M_2^+}$ &    4.889 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.040} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    5.434 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    4.944 & $B_{1u}$$|$${M_3^-}$ &    5.078 & $B_{1u}$$|$${L_3^-}$ &    4.936 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.452 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.080 & $A_{2u}$$|$${A_2^-}$ &    5.341 & $B_{2u}$$|$${M_2^-}$ &    5.253 & $B_{2u}$$|$${L_2^-}$ &    4.938 & $A_{2}''$$|$${K_4}$ &    5.088 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.499} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.620} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.735 & $A_{u}$$|$${M_1^-}$ &    5.869 & $B_{1g}$$|$${L_3^+}$ &    6.096 & $A_{1}''$$|$${K_3}$ &    6.190 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    5.993 & $B_{1g}$$|$${M_3^+}$ &    5.889 & $A_{u}$$|$${L_1^-}$ &    6.331 & $A_{2}'$$|$${K_2}$ &    6.266 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.523 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.764} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.497 & $A_{g}$$|$${M_1^+}$ &    6.538 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.990} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.942} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
25 & \multirow{2}{*}{   5.819} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.671 & $B_{1u}$$|$${M_3^-}$ &    6.613 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    7.006 & $B_{1g}$$|$${A_3^+}$ &    6.930 & $B_{3u}$$|$${M_4^-}$ &    6.834 & $B_{3u}$$|$${L_4^-}$ &    7.290 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.050} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   7.334} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    7.140 & $B_{2u}$$|$${A_4^-}$ &    7.007 & $A_{g}$$|$${M_1^+}$ &    6.965 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.298} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   7.429} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.148 & $A_{u}$$|$${M_1^-}$ &    7.235 & $A_{g}$$|$${L_1^+}$ &   &   &    7.142 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.404 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.419 & $B_{1g}$$|$${M_3^+}$ &    7.261 & $B_{1u}$$|$${L_3^-}$ &    7.329 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.405} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.551} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.463} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.474 & $B_{2g}$$|$${M_2^+}$ &    7.312 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.488} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   &   &   &    7.822 & $B_{1u}$$|$${M_3^-}$ &    7.354 & $A_{u}$$|$${L_1^-}$ &   &   &    7.454 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.713 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.054 & $A_{2u}$$|$${A_2^-}$ &    7.825 & $B_{3g}$$|$${M_4^+}$ &    8.084 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.678} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.517} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 & \multirow{2}{*}{   7.988} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.108 & $A_{1g}$$|$${A_1^+}$ &    7.991 & $B_{3u}$$|$${M_4^-}$ &    8.216 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &    8.294 & $B_{2g}$$|$${A_4^+}$ &    8.142 & $B_{1u}$$|$${M_3^-}$ &    8.404 & $B_{3u}$$|$${L_4^-}$ &    7.785 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.485} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &    8.372 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.506 & $B_{1u}$$|$${A_3^-}$ &    8.151 & $B_{3g}$$|$${M_4^+}$ &    8.420 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.255} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.374 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   8.808} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.230 & $B_{2u}$$|$${M_2^-}$ &    8.481 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.493} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.405 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.429 & $B_{2g}$$|$${M_2^+}$ &    8.526 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.332} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.608} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.076} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.508 & $A_{g}$$|$${M_1^+}$ &    8.878 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.835 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &   &   &    9.544 & $B_{2u}$$|$${M_2^-}$ &    8.955 & $B_{3g}$$|$${L_4^+}$ &    9.461 & $A_{1}'$$|$${K_1}$ &    8.843 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.481} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.627 & $B_{1u}$$|$${M_3^-}$ &    1.370 & $B_{1u}$$|$${L_3^-}$ &    1.635 & $A_{2}''$$|$${K_4}$ &    1.383 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.261 & $B_{1g}$$|$${M_3^+}$ &    2.399 & $A_{u}$$|$${L_1^-}$ &    2.273 & $A_{2}'$$|$${K_2}$ &    2.376 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.536} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.572 & $B_{2u}$$|$${M_2^-}$ &    2.591 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.725} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.611} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    2.197 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.050 & $B_{3u}$$|$${M_4^-}$ &    2.713 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.244} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.538 & $A_{2u}$$|$${A_2^-}$ &    3.085 & $B_{2g}$$|$${M_2^+}$ &    2.977 & $B_{3u}$$|$${L_4^-}$ &    3.270 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.982} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &   &   & \multirow{2}{*}{   2.644} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.144 & $B_{3u}$$|$${M_4^-}$ &    3.223 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.291} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.551} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.179 & $A_{g}$$|$${M_1^+}$ &    3.227 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.284 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.100} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.265 & $B_{2u}$$|$${M_2^-}$ &    3.325 & $A_{g}$$|$${L_1^+}$ &    3.396 & $A_{2}'$$|$${K_2}$ &    3.399 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.119} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.365 & $B_{3g}$$|$${M_4^+}$ &    3.378 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.584} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.734} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.224 & $A_{1g}$$|$${A_1^+}$ &    3.371 & $B_{1g}$$|$${M_3^+}$ &    3.402 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.548 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.438 & $A_{2u}$$|$${A_2^-}$ &    3.875 & $A_{g}$$|$${M_1^+}$ &    3.682 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.946} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.847} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.673 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.963} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.957 & $B_{1u}$$|$${M_3^-}$ &    3.756 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.829} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.080 & $B_{2u}$$|$${M_2^-}$ &    3.939 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.000} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.043 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    4.010 & $A_{1g}$$|$${A_1^+}$ &    4.115 & $B_{3u}$$|$${M_4^-}$ &    4.094 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.130} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.469} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.332 & $B_{1g}$$|$${A_3^+}$ &    4.307 & $B_{1u}$$|$${M_3^-}$ &    4.428 & $B_{1u}$$|$${L_3^-}$ &    4.084 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.400} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.316 & $A_{g}$$|$${M_1^+}$ &    4.499 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.229} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.369} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.603} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.365 & $B_{2g}$$|$${M_2^+}$ &    4.605 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.437} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.527 & $B_{2g}$$|$${M_2^+}$ &    4.658 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.654} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.513 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    4.853 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.540 & $B_{3u}$$|$${M_4^-}$ &    4.837 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.956} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.383} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.505 & $B_{2u}$$|$${A_4^-}$ &    4.779 & $B_{1u}$$|$${M_3^-}$ &    4.984 & $B_{1u}$$|$${L_3^-}$ &    4.757 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.958 & $A_{2u}$$|$${A_2^-}$ &    5.179 & $B_{2u}$$|$${M_2^-}$ &    5.075 & $B_{2u}$$|$${L_2^-}$ &    4.774 & $A_{2}''$$|$${K_4}$ &    4.997 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.423 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.506} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.455 & $A_{u}$$|$${M_1^-}$ &    5.598 & $A_{u}$$|$${L_1^-}$ &    5.642 & $A_{1}''$$|$${K_3}$ &    5.806 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.467 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.768 & $B_{1g}$$|$${M_3^+}$ &    5.677 & $B_{1g}$$|$${L_3^+}$ &    6.022 & $A_{2}'$$|$${K_2}$ &    5.903 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.739} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.667} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.439 & $A_{g}$$|$${M_1^+}$ &    6.411 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.822} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.746 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    6.543 & $B_{1u}$$|$${M_3^-}$ &    6.548 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.801} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.831 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.300} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.661 & $A_{u}$$|$${M_1^-}$ &    6.667 & $B_{1g}$$|$${L_3^+}$ &    6.845 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.274 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.719 & $B_{3u}$$|$${M_4^-}$ &    6.676 & $B_{3u}$$|$${L_4^-}$ &    6.889 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.912} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   7.287} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.348} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.726 & $B_{1g}$$|$${M_3^+}$ &    6.715 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.903} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   &   &   &    7.010 & $A_{g}$$|$${M_1^+}$ &    6.740 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.958 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   7.367} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.537 & $B_{2g}$$|$${A_4^+}$ &    7.321 & $B_{2g}$$|$${M_2^+}$ &    7.112 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.980} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.989} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   &    7.633 & $B_{1g}$$|$${A_3^+}$ &    7.502 & $B_{3g}$$|$${M_4^+}$ &    7.213 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.548} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.635 & $B_{2u}$$|$${A_4^-}$ &    7.540 & $B_{3g}$$|$${M_4^+}$ &    7.527 & $B_{3g}$$|$${L_4^+}$ &    7.411 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.033} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &    7.661 & $B_{1u}$$|$${A_3^-}$ &    7.573 & $B_{2u}$$|$${M_2^-}$ &    7.576 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.681} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.573 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   8.112} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.729 & $B_{3u}$$|$${M_4^-}$ &    8.067 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.999 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.623 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    7.886 & $B_{1u}$$|$${M_3^-}$ &    8.160 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.919} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.117 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.103 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.122 & $A_{2u}$$|$${A_2^-}$ &    7.946 & $B_{1u}$$|$${M_3^-}$ &    8.191 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.239} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.545 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.124 & $A_{1g}$$|$${A_1^+}$ &    8.078 & $A_{g}$$|$${M_1^+}$ &    8.237 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.187} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   8.586} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.130} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.371 & $B_{2g}$$|$${M_2^+}$ &    8.252 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.284} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &    8.635 & $B_{2u}$$|$${M_2^-}$ &    8.259 & $B_{3u}$$|$${L_4^-}$ &    8.609 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Er ~ 1a & ($0,0,0$) & $a$ & $5.4221$ \\
V ~ 6i & ($\frac{1}{2},0,0.2486$) & $c$ & $9.1565$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.2030$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7110$ \\
Sn3 ~ 2e & ($0,0,0.3251$) & $d_{T_{2}}$ & $4.5528$ \\
\hline
\hline
\end{tabular}

==> (inline-40) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.185 & $A_{1g}$$|$${A_1^+}$ &    1.890 & $B_{1u}$$|$${M_3^-}$ &    0.905 & $A_{g}$$|$${L_1^+}$ &    1.919 & $A_{2}''$$|$${K_4}$ &    0.902 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.541} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.406 & $B_{1g}$$|$${M_3^+}$ &    2.519 & $B_{1g}$$|$${L_3^+}$ &    2.459 & $A_{2}'$$|$${K_2}$ &    2.526 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.720 & $B_{2u}$$|$${M_2^-}$ &    2.727 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.850} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.763} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.314} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.630} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.182 & $B_{3u}$$|$${M_4^-}$ &    2.928 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    3.262 & $A_{g}$$|$${M_1^+}$ &    3.142 & $B_{2g}$$|$${L_2^+}$ &    3.268 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.172} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.494 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.759} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.274 & $B_{3u}$$|$${M_4^-}$ &    3.327 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.426} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.687} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.329 & $B_{2g}$$|$${M_2^+}$ &    3.444 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.415 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.209} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.436 & $B_{1g}$$|$${M_3^+}$ &    3.532 & $A_{g}$$|$${L_1^+}$ &    3.480 & $A_{2}'$$|$${K_2}$ &    3.677 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.154 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.494 & $B_{2u}$$|$${M_2^-}$ &    3.587 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.765} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.944} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.241} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.371 & $A_{2u}$$|$${A_2^-}$ &    3.565 & $B_{3g}$$|$${M_4^+}$ &    3.646 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.499 & $A_{1g}$$|$${A_1^+}$ &    3.825 & $B_{1u}$$|$${M_3^-}$ &    3.832 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.156} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.034} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.751 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.905 & $B_{2u}$$|$${A_4^-}$ &    3.915 & $A_{g}$$|$${M_1^+}$ &    3.895 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.028} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.977 & $B_{1g}$$|$${A_3^+}$ &    4.210 & $B_{3u}$$|$${M_4^-}$ &    4.114 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.199} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.224} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   & \multirow{2}{*}{   4.133} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.314 & $B_{2u}$$|$${M_2^-}$ &    4.324 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.522} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.454 & $A_{g}$$|$${M_1^+}$ &    4.485 & $A_{g}$$|$${L_1^+}$ &    4.227 & $A_{1}'$$|$${K_1}$ &    4.252 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &    4.234 & $A_{2u}$$|$${A_2^-}$ &    4.503 & $B_{1u}$$|$${M_3^-}$ &    4.605 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.276} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.524} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.747} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.516} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.505 & $B_{2g}$$|$${M_2^+}$ &    4.728 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.659 & $B_{3u}$$|$${M_4^-}$ &    4.739 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.735} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.733 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    4.997 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.550} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.688 & $B_{2g}$$|$${M_2^+}$ &    4.882 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.007} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    5.445 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    4.959 & $B_{1u}$$|$${M_3^-}$ &    5.070 & $A_{g}$$|$${L_1^+}$ &    4.927 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.453 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.076 & $A_{1g}$$|$${A_1^+}$ &    5.299 & $B_{2u}$$|$${M_2^-}$ &    5.207 & $B_{3g}$$|$${L_4^+}$ &    4.952 & $A_{2}''$$|$${K_4}$ &    5.081 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.496} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.622} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.737 & $A_{u}$$|$${M_1^-}$ &    5.869 & $A_{u}$$|$${L_1^-}$ &    6.104 & $A_{1}''$$|$${K_3}$ &    6.203 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    5.993 & $B_{1g}$$|$${M_3^+}$ &    5.894 & $B_{1g}$$|$${L_3^+}$ &    6.331 & $A_{2}'$$|$${K_2}$ &    6.267 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.522 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.757} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.501 & $A_{g}$$|$${M_1^+}$ &    6.542 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.999} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.953} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
25 & \multirow{2}{*}{   5.817} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.681 & $B_{1u}$$|$${M_3^-}$ &    6.626 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    7.012 & $B_{2u}$$|$${A_4^-}$ &    6.938 & $B_{3u}$$|$${M_4^-}$ &    6.842 & $B_{2g}$$|$${L_2^+}$ &    7.300 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.052} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   7.364} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    7.145 & $B_{1g}$$|$${A_3^+}$ &    7.016 & $A_{g}$$|$${M_1^+}$ &    6.975 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.312} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   7.455} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.160 & $A_{u}$$|$${M_1^-}$ &    7.245 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.158 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.409 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.415 & $B_{1g}$$|$${M_3^+}$ &    7.266 & $A_{g}$$|$${L_1^+}$ &    7.346 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.413} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.574} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.488} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.479 & $B_{2g}$$|$${M_2^+}$ &    7.311 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.494} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   &   &   &    7.827 & $B_{1u}$$|$${M_3^-}$ &    7.363 & $B_{1g}$$|$${L_3^+}$ &   &   &    7.470 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.717 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.053 & $A_{1g}$$|$${A_1^+}$ &    7.830 & $B_{3g}$$|$${M_4^+}$ &    8.111 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.684} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.532} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 & \multirow{2}{*}{   7.970} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.110 & $A_{2u}$$|$${A_2^-}$ &    7.991 & $B_{3u}$$|$${M_4^-}$ &    8.237 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &    8.321 & $B_{1u}$$|$${A_3^-}$ &    8.134 & $B_{1u}$$|$${M_3^-}$ &    8.405 & $B_{2g}$$|$${L_2^+}$ &    7.784 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.483} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &    8.370 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.521 & $B_{2g}$$|$${A_4^+}$ &    8.168 & $B_{3g}$$|$${M_4^+}$ &    8.418 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.255} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.397 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   8.809} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.250 & $B_{2u}$$|$${M_2^-}$ &    8.478 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.493} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.421 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.424 & $B_{2g}$$|$${M_2^+}$ &    8.525 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.326} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.611} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.072} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.509 & $A_{g}$$|$${M_1^+}$ &    8.868 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.822 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &   &   &    9.536 & $B_{2u}$$|$${M_2^-}$ &    8.961 & $B_{2u}$$|$${L_2^-}$ &    9.452 & $A_{1}'$$|$${K_1}$ &    8.851 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.470} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.742 & $B_{1u}$$|$${M_3^-}$ &    1.459 & $A_{g}$$|$${L_1^+}$ &    1.757 & $A_{2}''$$|$${K_4}$ &    1.471 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.251 & $B_{1g}$$|$${M_3^+}$ &    2.392 & $B_{1g}$$|$${L_3^+}$ &    2.264 & $A_{2}'$$|$${K_2}$ &    2.369 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.524} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.540 & $B_{2u}$$|$${M_2^-}$ &    2.560 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.684} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.576} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.215} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.040 & $B_{3u}$$|$${M_4^-}$ &    2.713 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    1.613 & $A_{1g}$$|$${A_1^+}$ &    3.087 & $B_{2g}$$|$${M_2^+}$ &    2.936 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.292} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.984} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    2.254 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.621} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.097 & $B_{3u}$$|$${M_4^-}$ &    3.201 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.538} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.238 & $A_{g}$$|$${M_1^+}$ &    3.230 & $B_{2u}$$|$${L_2^-}$ &    3.347 & $A_{1}'$$|$${K_1}$ &    3.256 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.091} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.274 & $B_{2u}$$|$${M_2^-}$ &    3.376 & $A_{g}$$|$${L_1^+}$ &    3.371 & $A_{2}'$$|$${K_2}$ &    3.531 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.111} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.347 & $B_{1g}$$|$${M_3^+}$ &    3.405 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.587} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.722} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.302 & $A_{2u}$$|$${A_2^-}$ &    3.370 & $B_{3g}$$|$${M_4^+}$ &    3.431 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.642 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.445 & $A_{1g}$$|$${A_1^+}$ &    3.908 & $A_{g}$$|$${M_1^+}$ &    3.643 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.948} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.859} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.684 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.966} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.967 & $B_{1u}$$|$${M_3^-}$ &    3.778 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.831} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.072 & $B_{2u}$$|$${M_2^-}$ &    3.947 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.011} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.040 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    4.066 & $A_{2u}$$|$${A_2^-}$ &    4.075 & $B_{3u}$$|$${M_4^-}$ &    4.095 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.128} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.401} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.343 & $B_{2u}$$|$${A_4^-}$ &    4.304 & $A_{g}$$|$${M_1^+}$ &    4.433 & $A_{g}$$|$${L_1^+}$ &    4.101 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.370} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.306 & $B_{1u}$$|$${M_3^-}$ &    4.519 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.236} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.373} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.596} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.372 & $B_{2g}$$|$${M_2^+}$ &    4.623 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.391} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.549 & $B_{2g}$$|$${M_2^+}$ &    4.636 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.607} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.504 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    4.873 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.551 & $B_{3u}$$|$${M_4^-}$ &    4.832 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.924} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.385} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.509 & $B_{1g}$$|$${A_3^+}$ &    4.797 & $B_{1u}$$|$${M_3^-}$ &    4.986 & $A_{g}$$|$${L_1^+}$ &    4.750 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.961 & $A_{1g}$$|$${A_1^+}$ &    5.137 & $B_{2u}$$|$${M_2^-}$ &    5.028 & $B_{3g}$$|$${L_4^+}$ &    4.791 & $A_{2}''$$|$${K_4}$ &    4.999 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.426 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.508} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.457 & $A_{u}$$|$${M_1^-}$ &    5.599 & $B_{1g}$$|$${L_3^+}$ &    5.646 & $A_{1}''$$|$${K_3}$ &    5.811 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.469 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.767 & $B_{1g}$$|$${M_3^+}$ &    5.677 & $A_{u}$$|$${L_1^-}$ &    6.025 & $A_{2}'$$|$${K_2}$ &    5.902 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.738} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.665} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.453 & $A_{g}$$|$${M_1^+}$ &    6.423 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.834} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.763 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    6.558 & $B_{1u}$$|$${M_3^-}$ &    6.564 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.813} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.844 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.327} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.669 & $A_{u}$$|$${M_1^-}$ &    6.674 & $A_{u}$$|$${L_1^-}$ &    6.861 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.277 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.727 & $B_{3u}$$|$${M_4^-}$ &    6.683 & $B_{2g}$$|$${L_2^+}$ &    6.906 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.924} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   7.314} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.373} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.736 & $B_{1g}$$|$${M_3^+}$ &    6.722 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.919} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   &   &   &    7.020 & $A_{g}$$|$${M_1^+}$ &    6.746 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.974 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   7.392} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.556 & $B_{1u}$$|$${A_3^-}$ &    7.328 & $B_{2g}$$|$${M_2^+}$ &    7.121 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.992} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.002} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   &    7.643 & $B_{2u}$$|$${A_4^-}$ &    7.502 & $B_{3g}$$|$${M_4^+}$ &    7.219 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.545} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.644 & $B_{1g}$$|$${A_3^+}$ &    7.566 & $B_{3g}$$|$${M_4^+}$ &    7.548 & $B_{2u}$$|$${L_2^-}$ &    7.413 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.039} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &    7.675 & $B_{2g}$$|$${A_4^+}$ &    7.596 & $B_{2u}$$|$${M_2^-}$ &    7.599 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.688} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.592 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   8.117} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.732 & $B_{3u}$$|$${M_4^-}$ &    8.070 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.004 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.637 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    7.886 & $B_{1u}$$|$${M_3^-}$ &    8.155 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.921} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.110 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.111 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.122 & $A_{1g}$$|$${A_1^+}$ &    7.951 & $B_{1u}$$|$${M_3^-}$ &    8.191 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.239} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.546 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.122} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.079 & $A_{g}$$|$${M_1^+}$ &    8.236 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.185} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   8.587} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.369 & $B_{2g}$$|$${M_2^+}$ &    8.253 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.285} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &    8.128 & $A_{2u}$$|$${A_2^-}$ &    8.634 & $B_{2u}$$|$${M_2^-}$ &    8.261 & $B_{2g}$$|$${L_2^+}$ &    8.607 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tm ~ 1a & ($0,0,0$) & $a$ & $5.4204$ \\
V ~ 6i & ($\frac{1}{2},0,0.2487$) & $c$ & $9.1579$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.2169$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7102$ \\
Sn3 ~ 2e & ($0,0,0.3244$) & $d_{T_{2}}$ & $4.5543$ \\
\hline
\hline
\end{tabular}

==> (inline-41) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.897 & $A_{2u}$$|$${A_2^-}$ &    1.756 & $B_{1u}$$|$${M_3^-}$ &    0.419 & $B_{1u}$$|$${L_3^-}$ &    1.780 & $A_{2}''$$|$${K_4}$ &    0.402 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.518} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.392 & $B_{1g}$$|$${M_3^+}$ &    2.505 & $A_{u}$$|$${L_1^-}$ &    2.446 & $A_{2}'$$|$${K_2}$ &    2.513 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.682 & $B_{2u}$$|$${M_2^-}$ &    2.689 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.805} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.721} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.284} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.618} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.132 & $A_{g}$$|$${M_1^+}$ &    2.918 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    3.147 & $B_{3u}$$|$${M_4^-}$ &    3.091 & $B_{3u}$$|$${L_4^-}$ &    3.126 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.166} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.395 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.728} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.241 & $B_{3u}$$|$${M_4^-}$ &    3.303 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.421} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.664} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.316 & $B_{2g}$$|$${M_2^+}$ &    3.447 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.390 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.193} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.413 & $B_{1g}$$|$${M_3^+}$ &    3.499 & $A_{g}$$|$${L_1^+}$ &    3.456 & $A_{2}'$$|$${K_2}$ &    3.575 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.164 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.499 & $B_{2u}$$|$${M_2^-}$ &    3.528 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.762} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.924} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.226} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.304 & $A_{1g}$$|$${A_1^+}$ &    3.565 & $B_{3g}$$|$${M_4^+}$ &    3.646 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.492 & $A_{2u}$$|$${A_2^-}$ &    3.835 & $B_{1u}$$|$${M_3^-}$ &    3.791 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.151} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.041} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.614 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.919 & $B_{1g}$$|$${A_3^+}$ &    3.887 & $A_{g}$$|$${M_1^+}$ &    3.867 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.023} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.976 & $B_{2u}$$|$${A_4^-}$ &    4.169 & $B_{3u}$$|$${M_4^-}$ &    4.117 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.207} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.218} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   & \multirow{2}{*}{   4.131} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.302 & $B_{2u}$$|$${M_2^-}$ &    4.317 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.457} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.441 & $A_{g}$$|$${M_1^+}$ &    4.491 & $B_{1u}$$|$${L_3^-}$ &    4.214 & $A_{1}'$$|$${K_1}$ &    4.242 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &    4.185 & $A_{1g}$$|$${A_1^+}$ &    4.491 & $B_{1u}$$|$${M_3^-}$ &    4.621 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.275} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.529} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.738} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.450} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.511 & $B_{2g}$$|$${M_2^+}$ &    4.707 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.668 & $B_{3u}$$|$${M_4^-}$ &    4.752 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.694} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.722 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    4.931 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.541} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.703 & $B_{2g}$$|$${M_2^+}$ &    4.874 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.977} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    5.456 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.898 & $B_{1u}$$|$${M_3^-}$ &    4.988 & $B_{1u}$$|$${L_3^-}$ &    4.884 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.456 & $B_{2u}$$|$${\Gamma_4^-}$ &    4.994 & $A_{2u}$$|$${A_2^-}$ &    5.262 & $B_{2u}$$|$${M_2^-}$ &    5.164 & $B_{2u}$$|$${L_2^-}$ &    4.919 & $A_{1}'$$|$${K_1}$ &    4.999 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.493} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.620} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.737 & $A_{u}$$|$${M_1^-}$ &    5.868 & $B_{1g}$$|$${L_3^+}$ &    6.108 & $A_{1}''$$|$${K_3}$ &    6.202 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    5.993 & $B_{1g}$$|$${M_3^+}$ &    5.894 & $A_{u}$$|$${L_1^-}$ &    6.339 & $A_{2}'$$|$${K_2}$ &    6.279 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.525 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.751} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.499 & $A_{g}$$|$${M_1^+}$ &    6.555 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.005} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.946} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
25 & \multirow{2}{*}{   5.814} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.686 & $B_{1u}$$|$${M_3^-}$ &    6.614 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    7.025 & $B_{1g}$$|$${A_3^+}$ &    6.948 & $B_{3u}$$|$${M_4^-}$ &    6.844 & $B_{3u}$$|$${L_4^-}$ &    7.301 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.059} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   7.389} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    7.146 & $B_{2u}$$|$${A_4^-}$ &    7.024 & $A_{g}$$|$${M_1^+}$ &    6.980 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.317} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   7.480} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.153 & $A_{u}$$|$${M_1^-}$ &    7.245 & $A_{g}$$|$${L_1^+}$ &   &   &    7.174 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.393 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.427 & $B_{1g}$$|$${M_3^+}$ &    7.270 & $B_{1u}$$|$${L_3^-}$ &    7.362 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.424} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.599} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.510} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.488 & $B_{2g}$$|$${M_2^+}$ &    7.320 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.507} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   &   &   &    7.822 & $B_{3g}$$|$${M_4^+}$ &    7.359 & $A_{u}$$|$${L_1^-}$ &   &   &    7.473 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.723 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.041 & $A_{2u}$$|$${A_2^-}$ &    7.832 & $B_{1u}$$|$${M_3^-}$ &    8.127 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.691} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.535} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 & \multirow{2}{*}{   7.932} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.096 & $A_{1g}$$|$${A_1^+}$ &    7.973 & $B_{3u}$$|$${M_4^-}$ &    8.256 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &    8.341 & $B_{2g}$$|$${A_4^+}$ &    8.111 & $B_{1u}$$|$${M_3^-}$ &    8.392 & $B_{3u}$$|$${L_4^-}$ &    7.772 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.468} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &    8.358 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.533 & $B_{1u}$$|$${A_3^-}$ &    8.184 & $B_{3g}$$|$${M_4^+}$ &    8.403 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.236} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.418 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   8.788} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.267 & $B_{2u}$$|$${M_2^-}$ &    8.464 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.479} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.433 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.406 & $B_{2g}$$|$${M_2^+}$ &    8.509 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.305} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.597} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.052} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.491 & $A_{g}$$|$${M_1^+}$ &    8.844 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.798 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &   &   &    9.519 & $B_{2u}$$|$${M_2^-}$ &    8.941 & $B_{3g}$$|$${L_4^+}$ &    9.434 & $A_{1}'$$|$${K_1}$ &    8.831 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.408 & $A_{2u}$$|$${A_2^-}$ &    1.583 & $B_{1u}$$|$${M_3^-}$ &    1.227 & $B_{1u}$$|$${L_3^-}$ &    1.592 & $A_{2}''$$|$${K_4}$ &    1.239 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.460} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.247 & $B_{1g}$$|$${M_3^+}$ &    2.393 & $A_{u}$$|$${L_1^-}$ &    2.261 & $A_{2}'$$|$${K_2}$ &    2.370 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.506 & $B_{2u}$$|$${M_2^-}$ &    2.525 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.641} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.537} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 &    2.143 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.507} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.011 & $B_{3u}$$|$${M_4^-}$ &    2.712 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.183} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.070 & $B_{2g}$$|$${M_2^+}$ &    2.889 & $B_{3u}$$|$${L_4^-}$ &    3.218 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.985} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &   &   & \multirow{2}{*}{   2.595} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.071 & $B_{3u}$$|$${M_4^-}$ &    3.171 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.297} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.520} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.136 & $A_{g}$$|$${M_1^+}$ &    3.236 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.225 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.084} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.280 & $B_{2u}$$|$${M_2^-}$ &    3.331 & $A_{g}$$|$${L_1^+}$ &    3.342 & $A_{2}'$$|$${K_2}$ &    3.412 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.107} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.321 & $B_{1g}$$|$${M_3^+}$ &    3.374 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.577} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.702} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.226 & $A_{1g}$$|$${A_1^+}$ &    3.370 & $B_{3g}$$|$${M_4^+}$ &    3.405 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.487 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.435 & $A_{2u}$$|$${A_2^-}$ &    3.848 & $A_{g}$$|$${M_1^+}$ &    3.600 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.944} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.866} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.696 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.970} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.975 & $B_{1u}$$|$${M_3^-}$ &    3.745 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.831} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.032 & $B_{3u}$$|$${M_4^-}$ &    3.950 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.018} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.037 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    4.013 & $A_{1g}$$|$${A_1^+}$ &    4.065 & $B_{2u}$$|$${M_2^-}$ &    4.095 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.124} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.336} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.305} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.287 & $A_{g}$$|$${M_1^+}$ &    4.436 & $B_{1u}$$|$${L_3^-}$ &    4.068 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.296 & $B_{1u}$$|$${M_3^-}$ &    4.536 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.243} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.377} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.587} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.352 & $B_{1g}$$|$${A_3^+}$ &    4.380 & $B_{2g}$$|$${M_2^+}$ &    4.615 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.376} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.562 & $B_{3u}$$|$${M_4^-}$ &    4.638 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.562} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.489 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    4.802 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.569 & $B_{2g}$$|$${M_2^+}$ &    4.826 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.894} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.386} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.520 & $B_{2u}$$|$${A_4^-}$ &    4.734 & $B_{1u}$$|$${M_3^-}$ &    4.905 & $B_{1u}$$|$${L_3^-}$ &    4.723 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.872 & $A_{2u}$$|$${A_2^-}$ &    5.097 & $B_{2u}$$|$${M_2^-}$ &    4.981 & $B_{2u}$$|$${L_2^-}$ &    4.739 & $A_{1}'$$|$${K_1}$ &    4.918 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.430 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.512} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.459 & $A_{u}$$|$${M_1^-}$ &    5.601 & $A_{u}$$|$${L_1^-}$ &    5.652 & $A_{1}''$$|$${K_3}$ &    5.815 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.473 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.767 & $B_{1g}$$|$${M_3^+}$ &    5.675 & $B_{1g}$$|$${L_3^+}$ &    6.027 & $A_{2}'$$|$${K_2}$ &    5.905 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.739} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.661} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.463 & $A_{g}$$|$${M_1^+}$ &    6.434 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.847} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.779 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    6.564 & $B_{1u}$$|$${M_3^-}$ &    6.572 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.820} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.861 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.353} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.676 & $A_{u}$$|$${M_1^-}$ &    6.682 & $B_{1g}$$|$${L_3^+}$ &    6.873 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.255 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.736 & $B_{3u}$$|$${M_4^-}$ &    6.685 & $B_{3u}$$|$${L_4^-}$ &    6.918 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.937} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   7.340} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.397} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.741 & $B_{1g}$$|$${M_3^+}$ &    6.730 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.934} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   &   &   &    7.031 & $A_{g}$$|$${M_1^+}$ &    6.751 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.984 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   7.417} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.573 & $B_{2g}$$|$${A_4^+}$ &    7.336 & $B_{2g}$$|$${M_2^+}$ &    7.116 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.003} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.008} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   &    7.653 & $B_{1g}$$|$${A_3^+}$ &    7.471 & $B_{3g}$$|$${M_4^+}$ &    7.219 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.516} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.655 & $B_{2u}$$|$${A_4^-}$ &    7.590 & $B_{3g}$$|$${M_4^+}$ &    7.570 & $B_{3g}$$|$${L_4^+}$ &    7.382 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.044} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &    7.686 & $B_{1u}$$|$${A_3^-}$ &    7.617 & $B_{2u}$$|$${M_2^-}$ &    7.621 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.697} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.609 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   8.086} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.712 & $B_{3u}$$|$${M_4^-}$ &    8.048 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.979 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.647 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    7.875 & $B_{1u}$$|$${M_3^-}$ &    8.133 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.901} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.090 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.123 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   8.105} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.953 & $B_{1u}$$|$${M_3^-}$ &    8.182 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.228} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.537 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.059 & $A_{g}$$|$${M_1^+}$ &    8.223 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.168} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   8.569} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.111 & $A_{2u}$$|$${A_2^-}$ &    8.354 & $B_{2g}$$|$${M_2^+}$ &    8.244 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.275} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &    8.114 & $A_{1g}$$|$${A_1^+}$ &    8.616 & $B_{2u}$$|$${M_2^-}$ &    8.250 & $B_{3u}$$|$${L_4^-}$ &    8.589 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Yb ~ 1a & ($0,0,0$) & $a$ & $5.4192$ \\
V ~ 6i & ($\frac{1}{2},0,0.2487$) & $c$ & $9.1593$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.2290$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7096$ \\
Sn3 ~ 2e & ($0,0,0.3237$) & $d_{T_{2}}$ & $4.5557$ \\
\hline
\hline
\end{tabular}

==> (inline-42) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.034 & $A_{1g}$$|$${A_1^+}$ &    1.844 & $B_{1u}$$|$${M_3^-}$ &    0.118 & $A_{g}$$|$${L_1^+}$ &    1.876 & $A_{2}''$$|$${K_4}$ &   -0.188 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.532} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.329 & $B_{1g}$$|$${M_3^+}$ &    2.457 & $B_{1g}$$|$${L_3^+}$ &    2.390 & $A_{2}'$$|$${K_2}$ &    2.468 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.491 & $B_{2u}$$|$${M_2^-}$ &    2.496 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.582} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.519} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.250} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.576} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.867 & $A_{g}$$|$${M_1^+}$ &    2.881 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    2.929 & $B_{3u}$$|$${M_4^-}$ &    2.885 & $B_{2g}$$|$${L_2^+}$ &    2.857 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.112} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.428 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.642} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.162 & $B_{3u}$$|$${M_4^-}$ &    3.164 & $A_{u}$$|$${L_1^-}$ &    3.351 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.610} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.255 & $B_{2g}$$|$${M_2^+}$ &    3.352 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.361} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.258 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.101} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.281 & $B_{1g}$$|$${M_3^+}$ &    3.405 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.482 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.017 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.415 & $B_{2u}$$|$${M_2^-}$ &    3.458 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.732} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.806} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.108} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.223 & $A_{2u}$$|$${A_2^-}$ &    3.543 & $B_{3g}$$|$${M_4^+}$ &    3.584 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.444 & $A_{1g}$$|$${A_1^+}$ &    3.730 & $B_{1u}$$|$${M_3^-}$ &    3.588 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.048} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.003} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.191 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.759 & $B_{2u}$$|$${A_4^-}$ &    3.807 & $A_{g}$$|$${M_1^+}$ &    3.816 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.989} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.763 & $B_{1g}$$|$${A_3^+}$ &    3.970 & $B_{3u}$$|$${M_4^-}$ &    4.093 & $B_{3u}$$|$${L_4^-}$ &    4.107 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.133} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   & \multirow{2}{*}{   4.087} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.197 & $B_{2u}$$|$${M_2^-}$ &    4.282 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.139} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.223} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.271 & $A_{g}$$|$${M_1^+}$ &    4.372 & $A_{g}$$|$${L_1^+}$ &   &   &    4.162 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &    4.132 & $A_{2u}$$|$${A_2^-}$ &    4.438 & $B_{2g}$$|$${M_2^+}$ &    4.538 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.206} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.455} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 &    4.612 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.211} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.445 & $B_{1u}$$|$${M_3^-}$ &    4.561 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.620} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.599 & $B_{1u}$$|$${M_3^-}$ &    4.596 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.513} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.538 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.469} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.613 & $B_{2g}$$|$${M_2^+}$ &    4.678 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.544 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    5.341 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    4.623 & $B_{3u}$$|$${M_4^-}$ &    4.783 & $B_{1u}$$|$${L_3^-}$ &    4.551 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.842} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 & \multirow{2}{*}{   5.377} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.519 & $A_{1g}$$|$${A_1^+}$ &    5.049 & $B_{2u}$$|$${M_2^-}$ &    4.941 & $B_{3g}$$|$${L_4^+}$ &    4.748 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.473} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.579 & $A_{u}$$|$${M_1^-}$ &    5.679 & $B_{1g}$$|$${L_3^+}$ &    5.818 & $A_{1}''$$|$${K_3}$ &    5.846 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.443 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.840 & $B_{1g}$$|$${M_3^+}$ &    5.723 & $A_{u}$$|$${L_1^-}$ &    6.041 & $A_{2}'$$|$${K_2}$ &    5.908 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.522 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.527} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.361 & $A_{g}$$|$${M_1^+}$ &    6.176 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.833} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.779} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
25 & \multirow{2}{*}{   5.642} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.429 & $B_{1u}$$|$${M_3^-}$ &    6.567 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    6.793 & $B_{2u}$$|$${A_4^-}$ &    6.727 & $B_{3u}$$|$${M_4^-}$ &    6.655 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.148} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.850} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 & \multirow{2}{*}{   7.202} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.807 & $B_{1g}$$|$${A_3^+}$ &    6.953 & $A_{g}$$|$${M_1^+}$ &    6.741 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   & \multirow{2}{*}{   7.212} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.195 & $A_{u}$$|$${M_1^-}$ &    7.139 & $A_{u}$$|$${L_1^-}$ &    7.202 & $A_{1}'$$|$${K_1}$ &    6.965 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.302} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.289 & $B_{2g}$$|$${M_2^+}$ &    7.212 & $A_{g}$$|$${L_1^+}$ &    7.252 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.404} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   & \multirow{2}{*}{   7.268} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.355 & $B_{1g}$$|$${M_3^+}$ &    7.214 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.486} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.309 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.721 & $B_{1u}$$|$${M_3^-}$ &    7.337 & $B_{1g}$$|$${L_3^+}$ &   &   &    7.498 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.433 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.876 & $A_{1g}$$|$${A_1^+}$ &    7.896 & $B_{3u}$$|$${M_4^-}$ &    8.062 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.705} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.584} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 & \multirow{2}{*}{   7.925} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.110 & $A_{2u}$$|$${A_2^-}$ &    7.959 & $B_{3g}$$|$${M_4^+}$ &    8.168 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &    8.367 & $B_{1u}$$|$${A_3^-}$ &    8.133 & $B_{3g}$$|$${M_4^+}$ &    8.272 & $B_{3u}$$|$${L_4^-}$ &    7.915 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.367} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &    8.287 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.426 & $B_{2g}$$|$${A_4^+}$ &    8.144 & $B_{2u}$$|$${M_2^-}$ &    8.371 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.187} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.323 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   8.738} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.174 & $B_{1u}$$|$${M_3^-}$ &    8.422 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.469} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.470 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    8.364 & $B_{2g}$$|$${M_2^+}$ &    8.509 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.305} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.453} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.827} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.453 & $A_{g}$$|$${M_1^+}$ &    8.761 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.722 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &   &   &    9.309 & $B_{2u}$$|$${M_2^-}$ &    8.824 & $B_{2u}$$|$${L_2^-}$ &    9.227 & $A_{1}'$$|$${K_1}$ &    8.769 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.439 & $A_{1g}$$|$${A_1^+}$ &    1.709 & $B_{1u}$$|$${M_3^-}$ &    1.274 & $A_{g}$$|$${L_1^+}$ &    1.721 & $A_{2}''$$|$${K_4}$ &    1.285 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.483} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.195 & $B_{1g}$$|$${M_3^+}$ &    2.333 & $B_{3g}$$|$${L_4^+}$ &    2.219 & $A_{2}'$$|$${K_2}$ &    2.333 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.320 & $B_{2u}$$|$${M_2^-}$ &    2.357 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.447} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.363} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.180} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.490} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.823 & $B_{3u}$$|$${M_4^-}$ &    2.684 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    2.996 & $A_{g}$$|$${M_1^+}$ &    2.748 & $B_{2g}$$|$${L_2^+}$ &    3.056 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.957} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.202 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.596} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.032 & $B_{3u}$$|$${M_4^-}$ &    3.045 & $A_{u}$$|$${L_1^-}$ &    3.247 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.517} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.061 & $B_{2g}$$|$${M_2^+}$ &    3.232 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.272} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.122 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.036} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.210 & $B_{1g}$$|$${M_3^+}$ &    3.234 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.311 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.066} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.271 & $B_{2u}$$|$${M_2^-}$ &    3.343 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.599} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.616} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.124 & $A_{2u}$$|$${A_2^-}$ &    3.389 & $B_{3g}$$|$${M_4^+}$ &    3.404 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.264 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.412 & $A_{1g}$$|$${A_1^+}$ &    3.740 & $A_{g}$$|$${M_1^+}$ &    3.423 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.903} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.889} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.674 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.951} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.859 & $B_{3u}$$|$${M_4^-}$ &    3.650 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.812} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.957 & $B_{1u}$$|$${M_3^-}$ &    3.941 & $B_{3u}$$|$${L_4^-}$ &    3.964 & $A_{1}'$$|$${K_1}$ &    3.982 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    3.960 & $A_{2u}$$|$${A_2^-}$ &    4.003 & $B_{2u}$$|$${M_2^-}$ &    4.081 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.011} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.097} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.102} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.071} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.149 & $A_{g}$$|$${M_1^+}$ &    4.349 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.279 & $B_{1u}$$|$${M_3^-}$ &    4.500 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.214} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.329 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &    4.473 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.292} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.333 & $B_{2g}$$|$${M_2^+}$ &    4.563 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.351} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   4.494} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.435 & $B_{1u}$$|$${M_3^-}$ &    4.585 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.398} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    4.343 & $B_{2u}$$|$${A_4^-}$ &    4.553 & $B_{3u}$$|$${M_4^-}$ &    4.625 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.556 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.273} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.484 & $A_{1g}$$|$${A_1^+}$ &    4.564 & $B_{2g}$$|$${M_2^+}$ &    4.737 & $B_{1u}$$|$${L_3^-}$ &    4.401 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.765} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 &   &   &    4.491 & $B_{1g}$$|$${A_3^+}$ &    4.921 & $B_{2u}$$|$${M_2^-}$ &    4.790 & $B_{3g}$$|$${L_4^+}$ &    4.611 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.411 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.416} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.380 & $A_{u}$$|$${M_1^-}$ &    5.535 & $B_{1g}$$|$${L_3^+}$ &    5.501 & $A_{1}''$$|$${K_3}$ &    5.675 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.474 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.698 & $B_{1g}$$|$${M_3^+}$ &    5.592 & $A_{u}$$|$${L_1^-}$ &    5.888 & $A_{2}'$$|$${K_2}$ &    5.752 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.628} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.535} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.484 & $A_{g}$$|$${M_1^+}$ &    6.435 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.802} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.787 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    6.565 & $B_{1u}$$|$${M_3^-}$ &    6.586 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.813} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.710 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.301} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.612 & $B_{3u}$$|$${M_4^-}$ &    6.595 & $B_{1u}$$|$${L_3^-}$ &    6.865 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.245 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.698 & $A_{u}$$|$${M_1^-}$ &    6.635 & $B_{3u}$$|$${L_4^-}$ &    6.941 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.870} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   7.271} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.332} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.775 & $B_{1g}$$|$${M_3^+}$ &    6.712 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.968} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   &   &   &    6.900 & $A_{g}$$|$${M_1^+}$ &    6.754 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   6.990} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.364} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.488 & $B_{2u}$$|$${A_4^-}$ &    7.236 & $B_{2g}$$|$${M_2^+}$ &    7.048 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.987} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   &    7.534 & $B_{1g}$$|$${A_3^+}$ &    7.465 & $B_{3g}$$|$${M_4^+}$ &    7.159 & $A_{g}$$|$${L_1^+}$ &   &   &    6.994 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.502} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.646 & $B_{1u}$$|$${A_3^-}$ &    7.625 & $B_{2u}$$|$${M_2^-}$ &    7.559 & $B_{2u}$$|$${L_2^-}$ &    7.434 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.063} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &    7.688 & $B_{2g}$$|$${A_4^+}$ &    7.636 & $B_{3g}$$|$${M_4^+}$ &    7.623 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.599} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.638 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.053 & $A_{1g}$$|$${A_1^+}$ &    7.694 & $B_{3u}$$|$${M_4^-}$ &    8.095 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.027 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.693 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   8.079} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.804 & $B_{1u}$$|$${M_3^-}$ &    8.114 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.891} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.064 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.967 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.931 & $B_{1u}$$|$${M_3^-}$ &    8.134 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.178} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.511 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.089} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.052 & $A_{g}$$|$${M_1^+}$ &    8.172 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.154} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   8.568} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.325 & $B_{2g}$$|$${M_2^+}$ &    8.219 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.262} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &    8.130 & $A_{2u}$$|$${A_2^-}$ &    8.593 & $B_{2u}$$|$${M_2^-}$ &    8.245 & $B_{2g}$$|$${L_2^+}$ &    8.560 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Lu ~ 1a & ($0,0,0$) & $a$ & $5.4136$ \\
V ~ 6i & ($\frac{1}{2},0,0.2479$) & $c$ & $9.1204$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.1382$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7068$ \\
Sn3 ~ 2e & ($0,0,0.3280$) & $d_{T_{2}}$ & $4.5225$ \\
\hline
\hline
\end{tabular}

==> (inline-43) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.187 & $A_{1g}$$|$${A_1^+}$ &    1.762 & $B_{1u}$$|$${M_3^-}$ &    1.067 & $A_{g}$$|$${L_1^+}$ &    1.789 & $A_{2}''$$|$${K_4}$ &    1.079 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.521} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.433 & $B_{1g}$$|$${M_3^+}$ &    2.566 & $B_{1g}$$|$${L_3^+}$ &    2.489 & $A_{2}'$$|$${K_2}$ &    2.571 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.627 & $B_{2u}$$|$${M_2^-}$ &    2.633 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.738} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.657} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.258} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.612} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.076 & $B_{3u}$$|$${M_4^-}$ &    2.965 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    3.269 & $B_{3u}$$|$${M_4^-}$ &    3.009 & $B_{2g}$$|$${L_2^+}$ &    3.315 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.207} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.374 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.747} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.302 & $A_{g}$$|$${M_1^+}$ &    3.269 & $A_{u}$$|$${L_1^-}$ &    3.434 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.697} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.367 & $B_{2g}$$|$${M_2^+}$ &    3.436 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.456} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.355 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.252} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.398 & $B_{1g}$$|$${M_3^+}$ &    3.461 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.538 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.231 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.490 & $B_{2u}$$|$${M_2^-}$ &    3.568 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.805} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.911} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.287} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.313 & $A_{2u}$$|$${A_2^-}$ &    3.578 & $B_{3g}$$|$${M_4^+}$ &    3.655 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.526 & $A_{1g}$$|$${A_1^+}$ &    3.886 & $B_{1u}$$|$${M_3^-}$ &    3.750 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.148} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.046} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.811 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.966 & $B_{2u}$$|$${A_4^-}$ &    3.966 & $A_{g}$$|$${M_1^+}$ &    3.876 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.054} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.086 & $B_{1g}$$|$${A_3^+}$ &    4.107 & $B_{3u}$$|$${M_4^-}$ &    4.151 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.210} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.204} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   & \multirow{2}{*}{   4.180} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.342 & $B_{2u}$$|$${M_2^-}$ &    4.385 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.357} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.440 & $A_{g}$$|$${M_1^+}$ &    4.529 & $A_{g}$$|$${L_1^+}$ &    4.259 & $A_{1}'$$|$${K_1}$ &    4.272 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &    4.225 & $A_{2u}$$|$${A_2^-}$ &    4.496 & $B_{1u}$$|$${M_3^-}$ &    4.591 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.336} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.585} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 &    4.702 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.348} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.538 & $B_{2g}$$|$${M_2^+}$ &    4.736 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.751} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.649 & $B_{3u}$$|$${M_4^-}$ &    4.760 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.636} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.709 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.535} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.708 & $B_{2g}$$|$${M_2^+}$ &    4.844 & $A_{g}$$|$${L_1^+}$ &   &   &    4.856 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    5.544 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.712 & $B_{1u}$$|$${M_3^-}$ &    4.926 & $B_{1u}$$|$${L_3^-}$ &    4.638 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.983} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 & \multirow{2}{*}{   5.588} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.813 & $A_{1g}$$|$${A_1^+}$ &    5.216 & $B_{2u}$$|$${M_2^-}$ &    5.096 & $B_{3g}$$|$${L_4^+}$ &    4.932 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.697} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.807 & $A_{u}$$|$${M_1^-}$ &    5.924 & $A_{u}$$|$${L_1^-}$ &    6.208 & $A_{1}''$$|$${K_3}$ &    6.292 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.590 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.055 & $B_{1g}$$|$${M_3^+}$ &    5.963 & $B_{1g}$$|$${L_3^+}$ &    6.440 & $A_{2}'$$|$${K_2}$ &    6.371 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.622 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.830} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.552 & $A_{g}$$|$${M_1^+}$ &    6.563 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.118} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.068} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
25 & \multirow{2}{*}{   5.881} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.673 & $B_{1u}$$|$${M_3^-}$ &    6.663 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    7.218 & $B_{2u}$$|$${A_4^-}$ &    7.051 & $B_{3u}$$|$${M_4^-}$ &    6.958 & $B_{2g}$$|$${L_2^+}$ &    7.270 & $A_{1}'$$|$${K_1}$ &    7.137 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.317} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    7.237 & $B_{1g}$$|$${A_3^+}$ &    7.080 & $A_{g}$$|$${M_1^+}$ &    7.078 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.316} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.168} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
28 &   &   & \multirow{2}{*}{   7.427} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.174 & $A_{u}$$|$${M_1^-}$ &    7.300 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.532 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.447 & $B_{1g}$$|$${M_3^+}$ &    7.344 & $A_{u}$$|$${L_1^-}$ &    7.316 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.395} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.567} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.455} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.611 & $B_{2g}$$|$${M_2^+}$ &    7.362 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.477} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   &   &   &    7.950 & $B_{3g}$$|$${M_4^+}$ &    7.380 & $A_{g}$$|$${L_1^+}$ &   &   &    7.431 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.889 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.218 & $A_{2u}$$|$${A_2^-}$ &    7.957 & $B_{1u}$$|$${M_3^-}$ &    8.065 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.796} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.513} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 & \multirow{2}{*}{   8.110} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.234 & $A_{1g}$$|$${A_1^+}$ &    8.111 & $B_{3u}$$|$${M_4^-}$ &    8.187 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &    8.276 & $B_{1u}$$|$${A_3^-}$ &    8.159 & $B_{3g}$$|$${M_4^+}$ &    8.515 & $B_{2g}$$|$${L_2^+}$ &    7.936 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.609} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &    8.343 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.443 & $B_{2g}$$|$${A_4^+}$ &    8.204 & $B_{2u}$$|$${M_2^-}$ &    8.588 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.374} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.355 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   8.938} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.278 & $B_{1u}$$|$${M_3^-}$ &    8.636 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.647} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.538 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.578 & $B_{2g}$$|$${M_2^+}$ &    8.648 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.476} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.736} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.186} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.631 & $A_{g}$$|$${M_1^+}$ &    8.996 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.951 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &   &   &    9.646 & $B_{2u}$$|$${M_2^-}$ &    9.082 & $B_{2u}$$|$${L_2^-}$ &    9.561 & $A_{1}'$$|$${K_1}$ &    8.975 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.470} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.618 & $B_{1u}$$|$${M_3^-}$ &    1.561 & $A_{g}$$|$${L_1^+}$ &    1.630 & $A_{2}''$$|$${K_4}$ &    1.575 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.280 & $B_{1g}$$|$${M_3^+}$ &    2.445 & $B_{1g}$$|$${L_3^+}$ &    2.295 & $A_{2}'$$|$${K_2}$ &    2.421 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.515} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.463 & $B_{2u}$$|$${M_2^-}$ &    2.480 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.584} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.483} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    2.146 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.935 & $B_{3u}$$|$${M_4^-}$ &    2.755 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.165} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.688 & $A_{1g}$$|$${A_1^+}$ &    3.107 & $B_{3u}$$|$${M_4^-}$ &    2.819 & $B_{2g}$$|$${L_2^+}$ &    3.327 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.025} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &   &   & \multirow{2}{*}{   2.620} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.130 & $B_{2g}$$|$${M_2^+}$ &    3.142 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.328} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.562} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.277 & $A_{g}$$|$${M_1^+}$ &    3.236 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.194 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.143} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.281 & $B_{2u}$$|$${M_2^-}$ &    3.299 & $B_{1u}$$|$${L_3^-}$ &    3.393 & $A_{1}'$$|$${K_1}$ &    3.384 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.166} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.312 & $B_{1g}$$|$${M_3^+}$ &    3.414 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.635} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.691} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.233 & $A_{2u}$$|$${A_2^-}$ &    3.389 & $B_{3g}$$|$${M_4^+}$ &    3.421 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.718 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.490 & $A_{1g}$$|$${A_1^+}$ &    3.975 & $B_{3u}$$|$${M_4^-}$ &    3.558 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.950} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.874} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.738 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.017} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.976 & $A_{g}$$|$${M_1^+}$ &    3.740 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.854} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.026 & $B_{1u}$$|$${M_3^-}$ &    3.985 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.030} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.058 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    4.057 & $A_{2u}$$|$${A_2^-}$ &    4.102 & $B_{2u}$$|$${M_2^-}$ &    4.160 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.103} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.240} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.207} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.299 & $A_{g}$$|$${M_1^+}$ &    4.470 & $A_{g}$$|$${L_1^+}$ &    4.152 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.313 & $B_{1u}$$|$${M_3^-}$ &    4.511 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.289} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.438} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 &    4.573 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.373} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.430 & $B_{2g}$$|$${M_2^+}$ &    4.647 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.605} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.538 & $B_{1u}$$|$${M_3^-}$ &    4.655 & $B_{3u}$$|$${L_4^-}$ &    4.476 & $A_{2}''$$|$${K_4}$ &    4.477 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.421 & $B_{2u}$$|$${A_4^-}$ &    4.550 & $B_{3u}$$|$${M_4^-}$ &    4.811 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.503} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.817 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   5.472} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.573 & $B_{1g}$$|$${A_3^+}$ &    4.558 & $B_{2g}$$|$${M_2^+}$ &    4.872 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.902} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 &   &   &    4.746 & $A_{1g}$$|$${A_1^+}$ &    5.051 & $B_{2u}$$|$${M_2^-}$ &    4.914 & $B_{3g}$$|$${L_4^+}$ &    4.763 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.522 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.585} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.528 & $A_{u}$$|$${M_1^-}$ &    5.666 & $B_{1g}$$|$${L_3^+}$ &    5.749 & $A_{1}''$$|$${K_3}$ &    5.910 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.563 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.821 & $B_{1g}$$|$${M_3^+}$ &    5.734 & $A_{u}$$|$${L_1^-}$ &    6.136 & $A_{2}'$$|$${K_2}$ &    6.016 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.812} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.747} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.428 & $A_{g}$$|$${M_1^+}$ &    6.397 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.821} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.736 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    6.520 & $B_{1u}$$|$${M_3^-}$ &    6.537 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.799} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.969 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.305} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.651 & $A_{u}$$|$${M_1^-}$ &    6.685 & $A_{u}$$|$${L_1^-}$ &    6.831 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.276} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.749 & $B_{1g}$$|$${M_3^+}$ &    6.709 & $B_{1g}$$|$${L_3^+}$ &    6.871 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.889} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   & \multirow{2}{*}{   7.348} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.839 & $B_{3u}$$|$${M_4^-}$ &    6.800 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.874} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   7.382} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.134 & $A_{g}$$|$${M_1^+}$ &    6.857 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.937 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &    7.505 & $B_{1u}$$|$${A_3^-}$ &    7.458 & $B_{2g}$$|$${M_2^+}$ &    7.231 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.080} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.089} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    7.405 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.603 & $B_{2g}$$|$${A_4^+}$ &    7.509 & $B_{3g}$$|$${M_4^+}$ &    7.345 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.538 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.747 & $B_{1g}$$|$${A_3^+}$ &    7.550 & $B_{2u}$$|$${M_2^-}$ &    7.501 & $B_{2u}$$|$${L_2^-}$ &    7.540 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.150} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    7.567 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.831 & $B_{2u}$$|$${A_4^-}$ &    7.632 & $B_{3g}$$|$${M_4^+}$ &    7.545 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.827} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.671} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.236 & $A_{2u}$$|$${A_2^-}$ &    7.857 & $B_{3u}$$|$${M_4^-}$ &    8.195 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.133 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{   8.246} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.048 & $B_{1u}$$|$${M_3^-}$ &    8.285 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.045} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.240 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.272 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.078 & $B_{1u}$$|$${M_3^-}$ &    8.364 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.400} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    8.709 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.256} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.208 & $A_{g}$$|$${M_1^+}$ &    8.371 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.331} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   8.719} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.520 & $B_{2g}$$|$${M_2^+}$ &    8.374 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   8.413} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &    8.314 & $A_{1g}$$|$${A_1^+}$ &    8.760 & $B_{2u}$$|$${M_2^-}$ &    8.413 & $B_{3u}$$|$${L_4^-}$ &    8.734 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Hf ~ 1a & ($0,0,0$) & $a$ & $5.3757$ \\
V ~ 6i & ($\frac{1}{2},0,0.2467$) & $c$ & $9.0970$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.1557$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6878$ \\
Sn3 ~ 2e & ($0,0,0.3266$) & $d_{T_{2}}$ & $4.4888$ \\
\hline
\hline
\end{tabular}

==> (inline-44) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.481} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.545 & $B_{1u}$$|$${M_3^-}$ &    1.283 & $B_{1u}$$|$${L_3^-}$ &    1.565 & $A_{2}''$$|$${K_4}$ &    1.277 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.445 & $B_{1g}$$|$${M_3^+}$ &    2.592 & $B_{2u}$$|$${L_2^-}$ &    2.508 & $A_{2}'$$|$${K_2}$ &    2.612 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &    1.540 & $A_{2u}$$|$${A_2^-}$ &    2.588 & $B_{2u}$$|$${M_2^-}$ &    2.611 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.724} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.641} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.141} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.574} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.996 & $B_{3u}$$|$${M_4^-}$ &    2.930 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    3.152 & $A_{g}$$|$${M_1^+}$ &    3.033 & $B_{2g}$$|$${L_2^+}$ &    3.168 & $A_{1}'$$|$${K_1}$ &    3.229 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    2.144 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.698} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.335 & $B_{1g}$$|$${M_3^+}$ &    3.168 & $B_{1g}$$|$${L_3^+}$ &    3.335 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.300} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.665} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.342 & $B_{3u}$$|$${M_4^-}$ &    3.377 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.563} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.317} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.396 & $B_{2g}$$|$${M_2^+}$ &    3.554 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.444 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.354} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.599 & $B_{2u}$$|$${M_2^-}$ &    3.631 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.848} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.866} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.318 & $A_{1g}$$|$${A_1^+}$ &    3.651 & $B_{3g}$$|$${M_4^+}$ &    3.657 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.443 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.598 & $A_{2u}$$|$${A_2^-}$ &    3.985 & $B_{3u}$$|$${M_4^-}$ &    3.711 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.198} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.124} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.495 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.075} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.009 & $A_{g}$$|$${M_1^+}$ &    3.803 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.082} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.062 & $B_{1u}$$|$${M_3^-}$ &    4.233 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.322} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.216} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   &    4.204 & $B_{1g}$$|$${A_3^+}$ &    4.354 & $B_{1u}$$|$${M_3^-}$ &    4.501 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.094} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.229 & $A_{1g}$$|$${A_1^+}$ &    4.412 & $B_{2u}$$|$${M_2^-}$ &    4.580 & $B_{1u}$$|$${L_3^-}$ &    4.351 & $A_{1}'$$|$${K_1}$ &    4.305 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.328} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.516 & $A_{g}$$|$${M_1^+}$ &    4.755 & $B_{3u}$$|$${L_4^-}$ &    4.451 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.736} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
17 &    4.537 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.679 & $B_{2g}$$|$${M_2^+}$ &    4.786 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.471} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.816} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.335 & $B_{2u}$$|$${A_4^-}$ &    4.682 & $B_{1u}$$|$${M_3^-}$ &    4.854 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.748 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.513} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.826 & $B_{3u}$$|$${M_4^-}$ &    4.968 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.554} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.860 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
20 &    5.674 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.917 & $B_{2g}$$|$${M_2^+}$ &    4.972 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.986} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 & \multirow{2}{*}{   5.686} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.729 & $A_{2u}$$|$${A_2^-}$ &    5.162 & $B_{2u}$$|$${M_2^-}$ &    5.002 & $A_{g}$$|$${L_1^+}$ &    5.046 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.842} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.878 & $A_{u}$$|$${M_1^-}$ &    6.010 & $B_{1g}$$|$${L_3^+}$ &    6.546 & $A_{1}''$$|$${K_3}$ &    6.652 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.745 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.131 & $B_{1g}$$|$${M_3^+}$ &    6.074 & $A_{u}$$|$${L_1^-}$ &    6.767 & $A_{2}'$$|$${K_2}$ &    6.747 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.078} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.053} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.530 & $A_{g}$$|$${M_1^+}$ &    6.673 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.189} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.201} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
25 &   &   &   &   &    6.996 & $B_{1u}$$|$${M_3^-}$ &    6.747 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.435 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.664 & $B_{2u}$$|$${A_4^-}$ &    7.270 & $A_{g}$$|$${M_1^+}$ &    7.261 & $B_{3u}$$|$${L_4^-}$ &    7.387 & $A_{1}'$$|$${K_1}$ &    7.292 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.595 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.741 & $B_{1g}$$|$${A_3^+}$ &    7.352 & $B_{3u}$$|$${M_4^-}$ &    7.352 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.457} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.369} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
28 & \multirow{2}{*}{   7.684} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.770} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.369 & $A_{u}$$|$${M_1^-}$ &    7.389 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.466 & $B_{1g}$$|$${M_3^+}$ &    7.455 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.500} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.388} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
30 & \multirow{2}{*}{   7.926} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.840} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.928 & $B_{2g}$$|$${M_2^+}$ &    7.473 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   &   &   &    8.031 & $B_{3g}$$|$${M_4^+}$ &    7.522 & $B_{1u}$$|$${L_3^-}$ &    7.506 & $A_{2}''$$|$${K_4}$ &    7.525 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.198} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.272 & $A_{1g}$$|$${A_1^+}$ &    8.187 & $B_{1u}$$|$${M_3^-}$ &    8.243 & $B_{3g}$$|$${L_4^+}$ &    7.992 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.566} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &    8.297 & $B_{2g}$$|$${A_4^+}$ &    8.282 & $B_{3u}$$|$${M_4^-}$ &    8.316 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.091} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.295 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.545 & $B_{1u}$$|$${A_3^-}$ &    8.313 & $B_{3g}$$|$${M_4^+}$ &    8.622 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.675} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
35 &    8.365 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.713 & $A_{2u}$$|$${A_2^-}$ &    8.340 & $B_{2u}$$|$${M_2^-}$ &    8.668 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.528} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.479 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   8.866} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.389 & $B_{1u}$$|$${M_3^-}$ &    8.849 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.879 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.905 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.742 & $A_{g}$$|$${M_1^+}$ &    8.907 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.621} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.910} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 & \multirow{2}{*}{   9.536} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.218} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.788 & $B_{2g}$$|$${M_2^+}$ &    9.016 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   &   &   &   &    9.657 & $B_{2u}$$|$${M_2^-}$ &    9.019 & $B_{2u}$$|$${L_2^-}$ &    9.620 & $A_{1}'$$|$${K_1}$ &    8.983 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.440} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.431 & $B_{1u}$$|$${M_3^-}$ &    1.427 & $B_{1u}$$|$${L_3^-}$ &    1.444 & $A_{2}''$$|$${K_4}$ &    1.438 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.298 & $B_{1g}$$|$${M_3^+}$ &    2.475 & $B_{2u}$$|$${L_2^-}$ &    2.301 & $A_{2}'$$|$${K_2}$ &    2.463 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.478} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.461 & $B_{2u}$$|$${M_2^-}$ &    2.495 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.562} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.475} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.978 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.815 & $B_{3u}$$|$${M_4^-}$ &    2.711 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.053} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.581 & $A_{2u}$$|$${A_2^-}$ &    3.160 & $B_{2g}$$|$${M_2^+}$ &    2.842 & $B_{2g}$$|$${L_2^+}$ &    3.230 & $A_{2}'$$|$${K_2}$ &    3.070 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &   &   & \multirow{2}{*}{   2.560} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.191 & $B_{3u}$$|$${M_4^-}$ &    3.062 & $B_{1g}$$|$${L_3^+}$ &    3.304 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.138} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.556} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.222 & $A_{g}$$|$${M_1^+}$ &    3.233 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.432} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.227} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.258 & $B_{1g}$$|$${M_3^+}$ &    3.316 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.310 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.239} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.359 & $B_{2u}$$|$${M_2^-}$ &    3.435 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.663} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.638} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.255 & $A_{1g}$$|$${A_1^+}$ &    3.428 & $B_{3g}$$|$${M_4^+}$ &    3.465 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.638 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.537 & $A_{2u}$$|$${A_2^-}$ &    3.831 & $B_{3u}$$|$${M_4^-}$ &    3.518 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.991} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.960} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.928 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.979} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.991 & $A_{g}$$|$${M_1^+}$ &    3.764 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.950} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.177 & $B_{1u}$$|$${M_3^-}$ &    4.075 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.146} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.127 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    4.097 & $A_{1g}$$|$${A_1^+}$ &    4.187 & $B_{2u}$$|$${M_2^-}$ &    4.306 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.138} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.013} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.174} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.233 & $B_{1u}$$|$${M_3^-}$ &    4.509 & $B_{1u}$$|$${L_3^-}$ &    4.218 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.400 & $A_{g}$$|$${M_1^+}$ &    4.663 & $B_{3u}$$|$${L_4^-}$ &    4.330 & $A_{2}''$$|$${K_4}$ &    4.518 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    4.463 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.377} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.527 & $B_{1u}$$|$${M_3^-}$ &    4.697 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.415} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.574} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   4.687} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.571 & $B_{2g}$$|$${M_2^+}$ &    4.769 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.606 & $A_{2u}$$|$${A_2^-}$ &    4.719 & $B_{3u}$$|$${M_4^-}$ &    4.797 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.427} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.754 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 &    5.664 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.638 & $B_{1g}$$|$${A_3^+}$ &    4.755 & $B_{2g}$$|$${M_2^+}$ &    4.848 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.920} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 & \multirow{2}{*}{   5.669} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.712 & $B_{2u}$$|$${A_4^-}$ &    4.987 & $B_{2u}$$|$${M_2^-}$ &    4.979 & $A_{g}$$|$${L_1^+}$ &    4.883 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.761} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.634 & $A_{u}$$|$${M_1^-}$ &    5.752 & $A_{u}$$|$${L_1^-}$ &    5.996 & $A_{1}''$$|$${K_3}$ &    6.140 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.683 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.903 & $B_{1g}$$|$${M_3^+}$ &    5.830 & $B_{1g}$$|$${L_3^+}$ &    6.373 & $A_{2}'$$|$${K_2}$ &    6.271 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.991} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.939} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.617 & $A_{g}$$|$${M_1^+}$ &    6.600 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.944} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.923} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
25 &   &   &   &   &    6.707 & $B_{1u}$$|$${M_3^-}$ &    6.726 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.427 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.515 & $B_{2g}$$|$${A_4^+}$ &    6.815 & $A_{u}$$|$${M_1^-}$ &    6.870 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.022} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.943 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    7.526 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.643 & $B_{1u}$$|$${A_3^-}$ &    6.928 & $B_{1g}$$|$${M_3^+}$ &    6.873 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   7.031} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    7.537 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   7.656} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.136 & $B_{3u}$$|$${M_4^-}$ &    7.065 & $B_{3u}$$|$${L_4^-}$ &    7.035 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.620 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    7.506 & $A_{g}$$|$${M_1^+}$ &    7.133 & $B_{2g}$$|$${L_2^+}$ &    7.036 & $A_{1}'$$|$${K_1}$ &    7.114 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   7.635} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.700} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.700 & $B_{3g}$$|$${M_4^+}$ &    7.492 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.416} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.370} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
31 &   &   &   &   &    7.732 & $B_{3g}$$|$${M_4^+}$ &    7.595 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.726} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.087 & $B_{2u}$$|$${A_4^-}$ &    7.736 & $B_{2g}$$|$${M_2^+}$ &    7.725 & $B_{3g}$$|$${L_4^+}$ &    7.607 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.421} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &    8.310 & $A_{1g}$$|$${A_1^+}$ &    7.755 & $B_{2u}$$|$${M_2^-}$ &    7.754 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.115} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.756} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.332 & $B_{1g}$$|$${A_3^+}$ &    8.001 & $B_{3u}$$|$${M_4^-}$ &    8.298 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.227 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{   8.369} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.162 & $B_{1u}$$|$${M_3^-}$ &    8.420 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.190} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.386 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.697 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.358 & $A_{g}$$|$${M_1^+}$ &    8.487 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.532} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   8.860} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.376} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.473 & $B_{1u}$$|$${M_3^-}$ &    8.529 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.567} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &   &   &    8.765 & $B_{2g}$$|$${M_2^+}$ &    8.688 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.732} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.985 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.672 & $A_{2u}$$|$${A_2^-}$ &    8.920 & $B_{2u}$$|$${M_2^-}$ &    8.734 & $B_{2g}$$|$${L_2^+}$ &    8.903 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ta ~ 1a & ($0,0,0$) & $a$ & $5.3402$ \\
V ~ 6i & ($\frac{1}{2},0,0.2470$) & $c$ & $9.1331$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.3718$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6701$ \\
Sn3 ~ 2e & ($0,0,0.3154$) & $d_{T_{2}}$ & $4.5123$ \\
\hline
\hline
\end{tabular}

==> (inline-45) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.258 & $A_{2u}$$|$${A_2^-}$ &    1.477 & $B_{1u}$$|$${M_3^-}$ &    0.872 & $B_{1u}$$|$${L_3^-}$ &    1.500 & $A_{2}''$$|$${K_4}$ &    0.874 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.446} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.351 & $B_{2u}$$|$${M_2^-}$ &    2.385 & $B_{2u}$$|$${L_2^-}$ &    2.446 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.520} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   &   &   &    2.370 & $B_{1g}$$|$${M_3^+}$ &    2.560 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.538} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.116} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.526} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.786 & $B_{3u}$$|$${M_4^-}$ &    2.760 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.567 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    2.935 & $A_{g}$$|$${M_1^+}$ &    3.003 & $B_{1g}$$|$${L_3^+}$ &    2.947 & $A_{1}'$$|$${K_1}$ &    3.009 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    2.136 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.602} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.179 & $B_{1g}$$|$${M_3^+}$ &    3.045 & $B_{2g}$$|$${L_2^+}$ &    3.129 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.330} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.508} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.314 & $B_{2g}$$|$${M_2^+}$ &    3.349 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.603} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.276} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.329 & $B_{3u}$$|$${M_4^-}$ &    3.465 & $A_{g}$$|$${L_1^+}$ &   &   &    3.560 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.301 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.692 & $B_{2u}$$|$${M_2^-}$ &    3.645 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.794} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.622} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.324} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.409 & $A_{1g}$$|$${A_1^+}$ &    3.717 & $B_{3g}$$|$${M_4^+}$ &    3.687 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.603} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.720 & $B_{3u}$$|$${M_4^-}$ &    3.729 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.067} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.244} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
12 &    3.592 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.050 & $A_{g}$$|$${M_1^+}$ &    3.893 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.679} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.649 & $A_{2u}$$|$${A_2^-}$ &    4.133 & $B_{1u}$$|$${M_3^-}$ &    4.293 & $B_{2g}$$|$${L_2^+}$ &    4.373 & $A_{1}'$$|$${K_1}$ &    4.360 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.259 & $A_{1g}$$|$${A_1^+}$ &    4.319 & $B_{2u}$$|$${M_2^-}$ &    4.532 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.454} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.369} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.153} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.295 & $B_{1g}$$|$${A_3^+}$ &    4.450 & $B_{1u}$$|$${M_3^-}$ &    4.685 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.401} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.512 & $A_{g}$$|$${M_1^+}$ &    4.686 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.537} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.706 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 &    4.802 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.717 & $B_{1u}$$|$${M_3^-}$ &    4.739 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.776} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   4.854} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.498 & $B_{2u}$$|$${A_4^-}$ &    4.786 & $B_{2g}$$|$${M_2^+}$ &    4.891 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.561} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.530} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.055 & $B_{2u}$$|$${M_2^-}$ &    4.995 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.906} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.605} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.129 & $B_{3u}$$|$${M_4^-}$ &    5.078 & $B_{3u}$$|$${L_4^-}$ &    4.614 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.837 & $A_{2u}$$|$${A_2^-}$ &    5.163 & $B_{2g}$$|$${M_2^+}$ &    5.217 & $B_{2g}$$|$${L_2^+}$ &    5.064 & $A_{1}'$$|$${K_1}$ &    4.946 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.705 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.750} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.823 & $A_{u}$$|$${M_1^-}$ &    5.945 & $A_{u}$$|$${L_1^-}$ &    6.572 & $A_{1}''$$|$${K_3}$ &    6.688 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.753 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.101 & $B_{1g}$$|$${M_3^+}$ &    6.061 & $B_{1g}$$|$${L_3^+}$ &    6.854 & $A_{2}'$$|$${K_2}$ &    6.858 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.034} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.981} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.423 & $A_{g}$$|$${M_1^+}$ &    6.767 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.014} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.189} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
25 &   &   &   &   &    7.327 & $B_{1u}$$|$${M_3^-}$ &    7.102 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.992 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.931 & $B_{2u}$$|$${A_4^-}$ &    7.393 & $B_{3u}$$|$${M_4^-}$ &    7.338 & $B_{3u}$$|$${L_4^-}$ &    7.591 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.475} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.542 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.967 & $B_{1g}$$|$${A_3^+}$ &    7.471 & $A_{g}$$|$${M_1^+}$ &    7.469 & $B_{2g}$$|$${L_2^+}$ &    7.594 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.031} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.172 & $A_{1g}$$|$${A_1^+}$ &    7.532 & $B_{1g}$$|$${M_3^+}$ &    7.515 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.741} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.681} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
29 &   &   & \multirow{2}{*}{   8.374} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.577 & $A_{u}$$|$${M_1^-}$ &    7.557 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   8.390} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.855 & $B_{3g}$$|$${M_4^+}$ &    7.646 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.776} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.714 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   8.444} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.015 & $B_{2g}$$|$${M_2^+}$ &    7.656 & $A_{u}$$|$${L_1^-}$ &   &   &    7.778 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    8.484 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.138 & $B_{1u}$$|$${M_3^-}$ &    8.531 & $A_{g}$$|$${L_1^+}$ &    8.017 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.815} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.499} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.585} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.184 & $B_{3u}$$|$${M_4^-}$ &    8.549 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.190} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    8.423 & $B_{1u}$$|$${M_3^-}$ &    8.601 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.486 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.689 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.672 & $B_{2g}$$|$${A_4^+}$ &    8.605 & $A_{g}$$|$${M_1^+}$ &    8.609 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.417} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.575} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.737 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.787 & $A_{2u}$$|$${A_2^-}$ &    8.665 & $B_{2u}$$|$${M_2^-}$ &    8.774 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.977 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.791 & $B_{1u}$$|$${A_3^-}$ &    8.731 & $B_{2g}$$|$${M_2^+}$ &    8.784 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.538} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.675 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{   9.226} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.940} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.775 & $B_{3g}$$|$${M_4^+}$ &    8.789 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   8.866} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &   &   &    9.289 & $B_{2u}$$|$${M_2^-}$ &    8.902 & $B_{2g}$$|$${L_2^+}$ &    9.255 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.123 & $A_{2u}$$|$${A_2^-}$ &    1.277 & $B_{1u}$$|$${M_3^-}$ &    0.790 & $B_{1u}$$|$${L_3^-}$ &    1.290 & $A_{2}''$$|$${K_4}$ &    0.797 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.385} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.218 & $B_{1g}$$|$${M_3^+}$ &    2.309 & $B_{2u}$$|$${L_2^-}$ &    2.210 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.344} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   &   &   &    2.302 & $B_{2u}$$|$${M_2^-}$ &    2.436 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.386} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.887 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.398} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.540 & $B_{3u}$$|$${M_4^-}$ &    2.492 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.404 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.921} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.011 & $A_{g}$$|$${M_1^+}$ &    2.858 & $B_{2g}$$|$${L_2^+}$ &    3.055 & $A_{2}'$$|$${K_2}$ &    2.868 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &   &   & \multirow{2}{*}{   2.404} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.084 & $B_{2g}$$|$${M_2^+}$ &    2.917 & $B_{1g}$$|$${L_3^+}$ &    3.056 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.182} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.433} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.130 & $B_{1g}$$|$${M_3^+}$ &    3.163 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.482} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.190} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.195 & $B_{3u}$$|$${M_4^-}$ &    3.359 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.442} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   3.195} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.458 & $B_{2u}$$|$${M_2^-}$ &    3.436 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.611} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   &    3.370 & $A_{1g}$$|$${A_1^+}$ &    3.478 & $B_{3g}$$|$${M_4^+}$ &    3.488 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.458 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.386 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.541 & $A_{2u}$$|$${A_2^-}$ &    3.605 & $B_{3u}$$|$${M_4^-}$ &    3.565 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.922} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.103} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 & \multirow{2}{*}{   3.665} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.624} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.947 & $A_{g}$$|$${M_1^+}$ &    3.833 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &   &   &    4.146 & $B_{2u}$$|$${M_2^-}$ &    4.145 & $B_{2g}$$|$${L_2^+}$ &    4.222 & $A_{1}'$$|$${K_1}$ &    4.222 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.038} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.122 & $A_{1g}$$|$${A_1^+}$ &    4.250 & $B_{1u}$$|$${M_3^-}$ &    4.362 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.294} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.281} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
15 &   &   & \multirow{2}{*}{   4.269} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.361 & $B_{1u}$$|$${M_3^-}$ &    4.587 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &    4.087 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.445 & $A_{g}$$|$${M_1^+}$ &    4.593 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.424} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.535 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &    4.742 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.413} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.666 & $B_{2g}$$|$${M_2^+}$ &    4.606 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.636} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   4.747} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.666 & $B_{1u}$$|$${M_3^-}$ &    4.841 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.523} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    4.665 & $A_{2u}$$|$${A_2^-}$ &    4.915 & $B_{2u}$$|$${M_2^-}$ &    5.000 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.787 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.686} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.773 & $B_{1g}$$|$${A_3^+}$ &    5.010 & $B_{3u}$$|$${M_4^-}$ &    5.003 & $A_{g}$$|$${L_1^+}$ &    4.609 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.870} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 &   &   &    4.798 & $B_{2u}$$|$${A_4^-}$ &    5.055 & $B_{2g}$$|$${M_2^+}$ &    5.108 & $B_{2g}$$|$${L_2^+}$ &    4.936 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.691 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.791} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.644 & $A_{u}$$|$${M_1^-}$ &    5.757 & $A_{u}$$|$${L_1^-}$ &    6.015 & $A_{1}''$$|$${K_3}$ &    6.147 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.696 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.956 & $B_{1g}$$|$${M_3^+}$ &    5.881 & $B_{1g}$$|$${L_3^+}$ &    6.368 & $A_{2}'$$|$${K_2}$ &    6.267 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.017} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.947} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.051 & $A_{g}$$|$${M_1^+}$ &    7.032 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.306} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.217} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
25 &   &   &   &   &    7.117 & $A_{u}$$|$${M_1^-}$ &    7.121 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.445 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.851 & $B_{2g}$$|$${A_4^+}$ &    7.138 & $B_{1u}$$|$${M_3^-}$ &    7.155 & $A_{u}$$|$${L_1^-}$ &    7.339 & $A_{2}''$$|$${K_4}$ &    7.420 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.547} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.905 & $B_{1u}$$|$${A_3^-}$ &    7.200 & $B_{1g}$$|$${M_3^+}$ &    7.155 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.468} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.424} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
28 &   &   & \multirow{2}{*}{   8.211} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.238 & $B_{3u}$$|$${M_4^-}$ &    7.166 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.732 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.531 & $B_{3g}$$|$${M_4^+}$ &    7.213 & $B_{2g}$$|$${L_2^+}$ &    7.471 & $A_{1}'$$|$${K_1}$ &    7.522 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.873 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   8.229} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.719 & $A_{g}$$|$${M_1^+}$ &    7.550 & $A_{g}$$|$${L_1^+}$ &    7.585 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.527} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    7.886 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    7.814 & $B_{2g}$$|$${M_2^+}$ &    7.635 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.651} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   8.271} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.244 & $A_{1g}$$|$${A_1^+}$ &    7.907 & $B_{3u}$$|$${M_4^-}$ &    8.166 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   7.604} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   8.272} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.084 & $B_{1u}$$|$${M_3^-}$ &    8.244 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.105} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   8.311} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.273 & $A_{g}$$|$${M_1^+}$ &    8.296 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.132 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.299 & $B_{2u}$$|$${A_4^-}$ &    8.276 & $B_{2u}$$|$${M_2^-}$ &    8.321 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.189} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.239 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   8.760} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.308} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.301 & $B_{3g}$$|$${M_4^+}$ &    8.420 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.482} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &   &   &    8.590 & $B_{1u}$$|$${M_3^-}$ &    8.512 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.547} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &    8.868 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.534 & $B_{1g}$$|$${A_3^+}$ &    8.736 & $B_{2g}$$|$${M_2^+}$ &    8.741 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.760} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    9.000 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.708 & $A_{2u}$$|$${A_2^-}$ &    8.811 & $B_{2u}$$|$${M_2^-}$ &    8.745 & $B_{2g}$$|$${L_2^+}$ &    8.796 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Li ~ 1a & ($0,0,0$) & $a$ & $4.9805$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2489$) & $c$ & $8.1578$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.7210$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4903$ \\
Ge3 ~ 2e & ($0,0,0.3332$) & $d_{T_{2}}$ & $4.0605$ \\
\hline
\hline
\end{tabular}

==> (inline-46) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.740} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.773 & $B_{1g}$$|$${M_3^+}$ &    3.345 & $B_{1u}$$|$${L_3^-}$ &    2.962 & $A_{2}''$$|$${K_4}$ &    3.469 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.906 & $B_{1u}$$|$${M_3^-}$ &    3.357 & $B_{1g}$$|$${L_3^+}$ &    3.074 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.520} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   &    2.204 & $A_{2u}$$|$${A_2^-}$ &    3.673 & $A_{g}$$|$${M_1^+}$ &    3.363 & $A_{u}$$|$${L_1^-}$ &    3.740 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.147} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.513} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.881 & $B_{2u}$$|$${M_2^-}$ &    3.399 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.851} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.531 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    3.954 & $B_{3u}$$|$${M_4^-}$ &    3.571 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.591 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    3.298 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   3.655} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.991 & $B_{1g}$$|$${M_3^+}$ &    3.619 & $B_{3u}$$|$${L_4^-}$ &    4.022 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.701} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   3.407} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.094 & $B_{3u}$$|$${M_4^-}$ &    4.127 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.271} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    3.657 & $A_{1g}$$|$${A_1^+}$ &    4.132 & $B_{2g}$$|$${M_2^+}$ &    4.237 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.703 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.555 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.660} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.488 & $B_{2u}$$|$${M_2^-}$ &    4.311 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.788} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.976 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.956} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.814 & $A_{g}$$|$${M_1^+}$ &    4.337 & $B_{2u}$$|$${L_2^-}$ &   &   &    5.062 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    4.699 & $A_{2u}$$|$${A_2^-}$ &    4.944 & $A_{g}$$|$${M_1^+}$ &    5.012 & $B_{2u}$$|$${L_2^-}$ &    4.969 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.206} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.161} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.754} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.000 & $B_{3g}$$|$${M_4^+}$ &    5.236 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.336} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &   &   &    5.275 & $B_{1u}$$|$${M_3^-}$ &    5.428 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.457} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    5.198 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.883} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.366 & $B_{2u}$$|$${M_2^-}$ &    5.782 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.370} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   5.371} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.783 & $A_{u}$$|$${M_1^-}$ &    6.084 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.977} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &    5.137 & $A_{1g}$$|$${A_1^+}$ &    5.882 & $B_{1u}$$|$${M_3^-}$ &    6.165 & $B_{3u}$$|$${L_4^-}$ &    5.523 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.569} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.883 & $B_{1g}$$|$${A_3^+}$ &    5.904 & $B_{2g}$$|$${M_2^+}$ &    6.199 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.990} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.071} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   &    5.950 & $B_{2u}$$|$${A_4^-}$ &    5.989 & $B_{3u}$$|$${M_4^-}$ &    6.202 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.302} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.972} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.222 & $B_{2g}$$|$${M_2^+}$ &    6.327 & $A_{g}$$|$${L_1^+}$ &    6.402 & $A_{1}''$$|$${K_3}$ &    6.767 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    6.454 & $B_{1g}$$|$${M_3^+}$ &    6.336 & $A_{u}$$|$${L_1^-}$ &    6.716 & $A_{2}'$$|$${K_2}$ &    6.776 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    7.389 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.081} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.072 & $A_{g}$$|$${M_1^+}$ &    7.093 & $B_{1u}$$|$${L_3^-}$ &    7.820 & $A_{1}'$$|$${K_1}$ &    7.805 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    7.999 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.370 & $B_{1u}$$|$${M_3^-}$ &    7.224 & $A_{g}$$|$${L_1^+}$ &    7.900 & $A_{2}''$$|$${K_4}$ &    7.890 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    8.033 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.394} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.620 & $B_{1g}$$|$${M_3^+}$ &    7.726 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.928} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.939} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.336} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    7.795 & $A_{u}$$|$${M_1^-}$ &    7.816 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   8.652} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.994 & $B_{3u}$$|$${M_4^-}$ &    8.056 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.099} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.987} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
26 & \multirow{2}{*}{   8.442} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.075 & $B_{3g}$$|$${M_4^+}$ &    8.125 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &    8.679 & $B_{1u}$$|$${A_3^-}$ &    8.313 & $B_{3u}$$|$${M_4^-}$ &    8.195 & $A_{g}$$|$${L_1^+}$ &    8.143 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.182} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   8.534} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.825} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.383 & $A_{g}$$|$${M_1^+}$ &    8.318 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.317} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   &   &   &    8.499 & $B_{2u}$$|$${M_2^-}$ &    8.429 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   8.432} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    8.566 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.989 & $B_{2g}$$|$${A_4^+}$ &    9.041 & $B_{3u}$$|$${M_4^-}$ &    8.740 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.431} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    8.712 & $B_{1u}$$|$${\Gamma_3^-}$ &    9.367 & $A_{2u}$$|$${A_2^-}$ &    9.065 & $B_{2u}$$|$${M_2^-}$ &    8.807 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.587} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    8.916 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   9.433} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.178 & $B_{3g}$$|$${M_4^+}$ &    9.003 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.294} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   8.928} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.284 & $B_{1u}$$|$${M_3^-}$ &    9.280 & $B_{2u}$$|$${L_2^-}$ &   &   &    9.071 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.622} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.369 & $B_{2g}$$|$${M_2^+}$ &    9.374 & $B_{1u}$$|$${L_3^-}$ &    9.348 & $A_{2}''$$|$${K_4}$ &    9.288 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.297 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    9.450 & $B_{1u}$$|$${M_3^-}$ &    9.664 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.763} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.470 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{  10.259} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.698 & $B_{2u}$$|$${A_4^-}$ &    9.514 & $A_{g}$$|$${M_1^+}$ &   10.123 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.146} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.749 & $B_{1g}$$|$${A_3^+}$ &   10.077 & $B_{1u}$$|$${M_3^-}$ &   10.143 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.850} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   10.316 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.243 & $A_{2u}$$|$${A_2^-}$ &   10.125 & $B_{2g}$$|$${M_2^+}$ &   10.151 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{  10.165} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   10.444 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.252 & $A_{1g}$$|$${A_1^+}$ &   10.196 & $B_{2u}$$|$${M_2^-}$ &   10.178 & $B_{2g}$$|$${L_2^+}$ &   10.135 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.857} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.650 & $B_{1g}$$|$${M_3^+}$ &    3.019 & $B_{1u}$$|$${L_3^-}$ &    2.905 & $A_{2}'$$|$${K_2}$ &    3.088 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.883 & $B_{1u}$$|$${M_3^-}$ &    3.199 & $A_{g}$$|$${L_1^+}$ &    2.916 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.298} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.473} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.362 & $A_{g}$$|$${M_1^+}$ &    3.295 & $B_{1g}$$|$${L_3^+}$ &    3.321 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.297} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.569 & $B_{2u}$$|$${M_2^-}$ &    3.330 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.674} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.410 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &    3.130 & $A_{2u}$$|$${A_2^-}$ &    3.866 & $B_{3u}$$|$${M_4^-}$ &    3.367 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.429 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.550} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.433 & $A_{1g}$$|$${A_1^+}$ &    3.953 & $B_{2g}$$|$${M_2^+}$ &    3.438 & $B_{2g}$$|$${L_2^+}$ &    4.038 & $A_{2}'$$|$${K_2}$ &    3.534 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.755} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.007 & $B_{1g}$$|$${M_3^+}$ &    4.006 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.207} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.606} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    3.552 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.036 & $B_{3u}$$|$${M_4^-}$ &    4.011 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.833 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   3.939} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.156 & $B_{2u}$$|$${M_2^-}$ &    4.110 & $A_{g}$$|$${L_1^+}$ &    4.405 & $A_{1}'$$|$${K_1}$ &    4.539 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.948} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.402 & $A_{g}$$|$${M_1^+}$ &    4.152 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.645} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.804 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.550} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.542 & $B_{3g}$$|$${M_4^+}$ &    4.556 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.935} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.058} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.954 & $A_{g}$$|$${M_1^+}$ &    4.885 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.044} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.553} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.263 & $B_{2u}$$|$${M_2^-}$ &    5.331 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.076} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   5.302} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.287 & $B_{1u}$$|$${M_3^-}$ &    5.749 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.108} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &    4.691 & $A_{2u}$$|$${A_2^-}$ &    5.758 & $A_{u}$$|$${M_1^-}$ &    6.013 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.870} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &    5.603 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.012 & $A_{1g}$$|$${A_1^+}$ &    5.819 & $B_{1u}$$|$${M_3^-}$ &    6.027 & $B_{1g}$$|$${L_3^+}$ &    5.436 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.905} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.172} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.872 & $B_{3u}$$|$${M_4^-}$ &    6.028 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.897} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.054} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    5.939 & $B_{2g}$$|$${M_2^+}$ &    6.092 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.387} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.221} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.042 & $B_{2g}$$|$${M_2^+}$ &    6.152 & $B_{1u}$$|$${L_3^-}$ &    6.498 & $A_{1}''$$|$${K_3}$ &    6.758 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    6.150 & $B_{1g}$$|$${M_3^+}$ &    6.341 & $A_{g}$$|$${L_1^+}$ &    7.007 & $A_{2}'$$|$${K_2}$ &    6.841 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    7.644 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.497 & $B_{1g}$$|$${A_3^+}$ &    6.991 & $A_{g}$$|$${M_1^+}$ &    6.994 & $B_{1u}$$|$${L_3^-}$ &    7.420 & $A_{2}''$$|$${K_4}$ &    7.387 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    7.898 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.566 & $B_{2u}$$|$${A_4^-}$ &    7.015 & $B_{1u}$$|$${M_3^-}$ &    7.081 & $A_{g}$$|$${L_1^+}$ &    7.444 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.417} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   7.918} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.695 & $B_{1u}$$|$${A_3^-}$ &    7.233 & $A_{u}$$|$${M_1^-}$ &    7.303 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.445} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &    7.896 & $B_{2g}$$|$${A_4^+}$ &    7.441 & $B_{1g}$$|$${M_3^+}$ &    7.377 & $B_{1g}$$|$${L_3^+}$ &   &   &    7.499 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    7.928 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   8.303} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.740 & $B_{3g}$$|$${M_4^+}$ &    8.057 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.536} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.547} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
26 &    8.028 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.195 & $B_{3u}$$|$${M_4^-}$ &    8.106 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    8.320 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.517} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.271 & $B_{2u}$$|$${M_2^-}$ &    8.140 & $B_{2u}$$|$${L_2^-}$ &    7.805 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.253} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   8.356} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.297 & $B_{3u}$$|$${M_4^-}$ &    8.213 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.297} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   & \multirow{2}{*}{   8.636} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.485 & $B_{2u}$$|$${M_2^-}$ &    8.261 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.404} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   8.371} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.513 & $B_{3g}$$|$${M_4^+}$ &    8.288 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.629} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   8.799} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.745 & $B_{3u}$$|$${M_4^-}$ &    8.387 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   8.423} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.701} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.867 & $A_{g}$$|$${M_1^+}$ &    8.567 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.977} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.904} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.096 & $A_{g}$$|$${M_1^+}$ &    8.969 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.668 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    9.198 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.494 & $B_{1u}$$|$${M_3^-}$ &    9.098 & $B_{3g}$$|$${L_4^+}$ &    9.556 & $A_{2}''$$|$${K_4}$ &    8.929 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.419 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.544 & $A_{2u}$$|$${A_2^-}$ &    9.555 & $B_{2g}$$|$${M_2^+}$ &    9.609 & $B_{1u}$$|$${L_3^-}$ &    9.566 & $A_{1}'$$|$${K_1}$ &    9.618 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   9.561} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   10.015 & $A_{1g}$$|$${A_1^+}$ &    9.560 & $B_{1u}$$|$${M_3^-}$ &   10.105 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.918} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.174} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &   10.072 & $A_{2u}$$|$${A_2^-}$ &    9.649 & $B_{2u}$$|$${M_2^-}$ &   10.155 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.586 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.316 & $B_{2u}$$|$${A_4^-}$ &   10.222 & $B_{2g}$$|$${M_2^+}$ &   10.234 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.038} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.216} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.944 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.394 & $B_{1g}$$|$${A_3^+}$ &   10.411 & $B_{1u}$$|$${M_3^-}$ &   10.285 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Mg ~ 1a & ($0,0,0$) & $a$ & $5.0015$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2486$) & $c$ & $8.1560$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5915$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5008$ \\
Ge3 ~ 2e & ($0,0,0.3411$) & $d_{T_{2}}$ & $4.0552$ \\
\hline
\hline
\end{tabular}

==> (inline-47) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.558} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.533 & $B_{1u}$$|$${M_3^-}$ &    3.483 & $A_{u}$$|$${L_1^-}$ &    2.593 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.411} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.995 & $B_{1g}$$|$${M_3^+}$ &    3.630 & $B_{2g}$$|$${L_2^+}$ &    3.250 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.406} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.608 & $B_{2u}$$|$${M_2^-}$ &    3.692 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.733} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.597 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    3.156 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.064 & $B_{2g}$$|$${M_2^+}$ &    3.745 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.762} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   3.202} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.603} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.090 & $B_{3u}$$|$${M_4^-}$ &    3.801 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.272} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &   &   &    4.184 & $B_{3u}$$|$${M_4^-}$ &    3.839 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.024 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.225} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.939} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.239 & $B_{1g}$$|$${M_3^+}$ &    3.860 & $B_{1u}$$|$${L_3^-}$ &    4.284 & $A_{2}'$$|$${K_2}$ &    4.028 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &   &   &    4.267 & $A_{g}$$|$${M_1^+}$ &    4.121 & $B_{3g}$$|$${L_4^+}$ &    4.353 & $A_{1}'$$|$${K_1}$ &    4.308 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.059} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.963 & $A_{1g}$$|$${A_1^+}$ &    4.307 & $B_{2u}$$|$${M_2^-}$ &    4.541 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.705} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.943} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.377 & $A_{2u}$$|$${A_2^-}$ &    4.837 & $B_{3g}$$|$${M_4^+}$ &    4.831 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.423} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.863} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.142 & $B_{1u}$$|$${M_3^-}$ &    4.867 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.131} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.195} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    5.208 & $A_{g}$$|$${M_1^+}$ &    5.227 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    5.136 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.997 & $A_{2u}$$|$${A_2^-}$ &    5.229 & $B_{2u}$$|$${M_2^-}$ &    5.244 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.162} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.339 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.621} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.281} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.600 & $A_{u}$$|$${M_1^-}$ &    5.678 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.357 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    5.674 & $B_{3u}$$|$${M_4^-}$ &    5.852 & $B_{3u}$$|$${L_4^-}$ &    5.735 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.778} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.662} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.313 & $A_{1g}$$|$${A_1^+}$ &    5.717 & $B_{2g}$$|$${M_2^+}$ &    5.907 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.863} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &    5.682 & $B_{1g}$$|$${A_3^+}$ &    5.791 & $B_{1u}$$|$${M_3^-}$ &    6.106 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.918} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   6.029} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.825} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.958 & $B_{2g}$$|$${M_2^+}$ &    6.123 & $B_{1u}$$|$${L_3^-}$ &    6.251 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    6.419 & $A_{g}$$|$${M_1^+}$ &    6.241 & $B_{1g}$$|$${L_3^+}$ &    6.618 & $A_{1}'$$|$${K_1}$ &    6.601 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.385 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.867 & $B_{2u}$$|$${A_4^-}$ &    6.431 & $B_{1g}$$|$${M_3^+}$ &    6.331 & $A_{g}$$|$${L_1^+}$ &    6.738 & $A_{2}'$$|$${K_2}$ &    6.701 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    7.168 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.924} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.620 & $B_{1u}$$|$${M_3^-}$ &    6.677 & $B_{1u}$$|$${L_3^-}$ &    6.847 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.154} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   7.184} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.701 & $B_{3u}$$|$${M_4^-}$ &    6.759 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.957} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &   &   & \multirow{2}{*}{   7.156} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.128 & $A_{g}$$|$${M_1^+}$ &    6.894 & $A_{g}$$|$${L_1^+}$ &   &   &    7.245 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.868 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.223 & $B_{1g}$$|$${M_3^+}$ &    7.247 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.494} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.532} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.972 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.844 & $A_{2u}$$|$${A_2^-}$ &    7.312 & $B_{2u}$$|$${M_2^-}$ &    7.447 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.999 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.563} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.525 & $B_{1u}$$|$${M_3^-}$ &    7.474 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.668} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.542 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   8.399} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.604 & $A_{u}$$|$${M_1^-}$ &    7.921 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.637} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   & \multirow{2}{*}{   8.575} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.853 & $B_{3u}$$|$${M_4^-}$ &    7.930 & $B_{2g}$$|$${L_2^+}$ &    7.735 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.438} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    7.974 & $B_{3g}$$|$${M_4^+}$ &    7.961 & $B_{3u}$$|$${L_4^-}$ &    7.772 & $A_{1}'$$|$${K_1}$ &    8.084 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &    8.613 & $B_{1u}$$|$${A_3^-}$ &    8.296 & $A_{g}$$|$${M_1^+}$ &    8.261 & $A_{g}$$|$${L_1^+}$ &    7.941 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.089} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    8.687 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.934 & $B_{2g}$$|$${A_4^+}$ &    8.669 & $B_{2u}$$|$${M_2^-}$ &    8.521 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.164} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   8.734} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.626} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.688 & $B_{3g}$$|$${M_4^+}$ &    8.545 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.302} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    9.091 & $B_{3u}$$|$${M_4^-}$ &    8.601 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.288} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.740 & $B_{2g}$$|$${\Gamma_4^+}$ &    9.659 & $B_{2u}$$|$${A_4^-}$ &    9.191 & $B_{1u}$$|$${M_3^-}$ &    9.275 & $B_{3g}$$|$${L_4^+}$ &   &   &    9.078 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.825 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   9.717} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.294 & $B_{2g}$$|$${M_2^+}$ &    9.312 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.553} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.084 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{  10.327} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.469 & $A_{g}$$|$${M_1^+}$ &    9.902 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.960} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &   10.049 & $B_{1g}$$|$${A_3^+}$ &   10.060 & $B_{2g}$$|$${M_2^+}$ &    9.992 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.882} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   10.444 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.076 & $A_{1g}$$|$${A_1^+}$ &   10.100 & $B_{1u}$$|$${M_3^-}$ &   10.166 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{  10.173} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   10.469 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.417 & $A_{2u}$$|$${A_2^-}$ &   10.237 & $B_{2u}$$|$${M_2^-}$ &   10.211 & $B_{1u}$$|$${L_3^-}$ &   10.150 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.688} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.573 & $B_{1u}$$|$${M_3^-}$ &    3.423 & $A_{u}$$|$${L_1^-}$ &    2.609 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.253} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.883 & $B_{1g}$$|$${M_3^+}$ &    3.487 & $B_{2g}$$|$${L_2^+}$ &    3.112 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.408} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.336 & $B_{2u}$$|$${M_2^-}$ &    3.524 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.596} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.506 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    3.220 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.958 & $B_{2g}$$|$${M_2^+}$ &    3.619 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.636} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   3.234} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.635} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.998 & $B_{3u}$$|$${M_4^-}$ &    3.619 & $A_{g}$$|$${L_1^+}$ &    3.974 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &   &   &   &   &    4.019 & $A_{g}$$|$${M_1^+}$ &    3.641 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.143} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.869 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   3.333} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.800 & $A_{1g}$$|$${A_1^+}$ &    4.024 & $B_{2u}$$|$${M_2^-}$ &    3.773 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.897 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.049} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.089 & $B_{3u}$$|$${M_4^-}$ &    3.868 & $B_{3g}$$|$${L_4^+}$ &    4.276 & $A_{2}'$$|$${K_2}$ &    4.077 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.114} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.226 & $B_{1g}$$|$${M_3^+}$ &    4.392 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.628} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.713} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.225 & $A_{2u}$$|$${A_2^-}$ &    4.395 & $B_{3g}$$|$${M_4^+}$ &    4.465 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.145} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.568} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.070 & $B_{2u}$$|$${M_2^-}$ &    4.631 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.810} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.806} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    5.110 & $A_{g}$$|$${M_1^+}$ &    4.902 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   5.498} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.770 & $A_{2u}$$|$${A_2^-}$ &    5.234 & $B_{1u}$$|$${M_3^-}$ &    5.151 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.902} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.914 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.879} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.535 & $B_{3u}$$|$${M_4^-}$ &    5.517 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.039 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    5.499 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.556 & $A_{u}$$|$${M_1^-}$ &    5.761 & $B_{3u}$$|$${L_4^-}$ &    5.566 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.780} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.868} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.171 & $A_{1g}$$|$${A_1^+}$ &    5.603 & $B_{2g}$$|$${M_2^+}$ &    5.786 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.780} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.972} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.710 & $B_{1u}$$|$${M_3^-}$ &    5.906 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.799} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.900 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.938 & $B_{2g}$$|$${M_2^+}$ &    5.917 & $B_{2g}$$|$${L_2^+}$ &    6.077 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.139} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.098} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.967 & $B_{1g}$$|$${M_3^+}$ &    6.061 & $B_{1u}$$|$${L_3^-}$ &    6.514 & $A_{1}''$$|$${K_3}$ &    6.780 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.977 & $A_{g}$$|$${M_1^+}$ &    6.365 & $A_{g}$$|$${L_1^+}$ &    6.714 & $A_{2}''$$|$${K_4}$ &    6.901 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   7.100} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.376 & $B_{1g}$$|$${A_3^+}$ &    6.434 & $B_{1u}$$|$${M_3^-}$ &    6.662 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.823} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.930} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
22 &   &   &    6.513 & $B_{2u}$$|$${A_4^-}$ &    6.642 & $B_{3u}$$|$${M_4^-}$ &    6.749 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.124 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.084} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.910 & $A_{g}$$|$${M_1^+}$ &    6.865 & $A_{g}$$|$${L_1^+}$ &    7.062 & $A_{2}'$$|$${K_2}$ &    6.993 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.410 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    7.101 & $A_{u}$$|$${M_1^-}$ &    6.949 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.120} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.185} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.640 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.412 & $B_{1u}$$|$${A_3^-}$ &    7.112 & $B_{2u}$$|$${M_2^-}$ &    7.210 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.813 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.590 & $A_{2u}$$|$${A_2^-}$ &    7.377 & $B_{1g}$$|$${M_3^+}$ &    7.284 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.121} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.196} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.905 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.655 & $B_{2g}$$|$${A_4^+}$ &    7.378 & $B_{1u}$$|$${M_3^-}$ &    7.715 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.914} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.224} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.638 & $B_{3g}$$|$${M_4^+}$ &    7.898 & $B_{3g}$$|$${L_4^+}$ &    7.340 & $A_{1}'$$|$${K_1}$ &    7.231 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    8.034 & $B_{2u}$$|$${M_2^-}$ &    7.931 & $B_{2u}$$|$${L_2^-}$ &    7.480 & $A_{2}''$$|$${K_4}$ &    7.799 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   8.036} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.248} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.117 & $B_{3g}$$|$${M_4^+}$ &    8.045 & $B_{2g}$$|$${L_2^+}$ &    7.751 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.286} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    8.235 & $B_{3u}$$|$${M_4^-}$ &    8.059 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.631} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   8.404} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.860} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.742 & $B_{3u}$$|$${M_4^-}$ &    8.314 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.332} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    8.899 & $A_{g}$$|$${M_1^+}$ &    8.491 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.954} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.421 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.862} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.116 & $A_{g}$$|$${M_1^+}$ &    8.917 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.740 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.268 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.422 & $B_{1u}$$|$${M_3^-}$ &    8.928 & $B_{3g}$$|$${L_4^+}$ &    9.595 & $A_{1}'$$|$${K_1}$ &    8.825 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   9.553} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.925 & $A_{1g}$$|$${A_1^+}$ &    9.494 & $B_{2g}$$|$${M_2^+}$ &    9.999 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.787} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.082} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &   10.079 & $A_{2u}$$|$${A_2^-}$ &    9.644 & $B_{2u}$$|$${M_2^-}$ &   10.140 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.524 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.293 & $B_{2u}$$|$${A_4^-}$ &   10.148 & $B_{2g}$$|$${M_2^+}$ &   10.168 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.044} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.223} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.999 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.492 & $B_{1g}$$|$${A_3^+}$ &   10.403 & $B_{1u}$$|$${M_3^-}$ &   10.322 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ca ~ 1a & ($0,0,0$) & $a$ & $5.0353$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2506$) & $c$ & $8.2157$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5560$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5176$ \\
Ge3 ~ 2e & ($0,0,0.3444$) & $d_{T_{2}}$ & $4.0972$ \\
\hline
\hline
\end{tabular}

==> (inline-48) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.013} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.181 & $B_{1g}$$|$${M_3^+}$ &    3.424 & $A_{u}$$|$${L_1^-}$ &    3.384 & $A_{2}'$$|$${K_2}$ &    3.540 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.365 & $B_{1u}$$|$${M_3^-}$ &    3.582 & $B_{2g}$$|$${L_2^+}$ &    3.461 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.695} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.460} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.942 & $B_{2u}$$|$${M_2^-}$ &    3.895 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.136} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.582} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.048 & $B_{3u}$$|$${M_4^-}$ &    4.067 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.040} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   3.937} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.181 & $B_{2u}$$|$${M_2^-}$ &    4.126 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.321} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.687} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.214 & $B_{2g}$$|$${M_2^+}$ &    4.270 & $B_{1g}$$|$${L_3^+}$ &   &   &    4.530 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.965} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.395 & $A_{g}$$|$${M_1^+}$ &    4.334 & $A_{g}$$|$${L_1^+}$ &    4.539 & $A_{1}'$$|$${K_1}$ &    4.556 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.978} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.598 & $B_{1g}$$|$${M_3^+}$ &    4.431 & $B_{3u}$$|$${L_4^-}$ &    4.738 & $A_{2}'$$|$${K_2}$ &    4.639 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    4.194 & $A_{1g}$$|$${A_1^+}$ &    4.790 & $B_{3g}$$|$${M_4^+}$ &    4.792 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.796} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.889} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    4.154 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.407 & $A_{2u}$$|$${A_2^-}$ &    4.847 & $B_{3u}$$|$${M_4^-}$ &    4.845 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.403} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.696} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.170 & $B_{1u}$$|$${M_3^-}$ &    5.105 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.104} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.133} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    5.241 & $B_{2u}$$|$${M_2^-}$ &    5.125 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    4.731 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.153 & $B_{1g}$$|$${A_3^+}$ &    5.431 & $B_{3u}$$|$${M_4^-}$ &    5.483 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.115} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.626} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
14 & \multirow{2}{*}{   5.494} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.367 & $A_{1g}$$|$${A_1^+}$ &    5.442 & $A_{g}$$|$${M_1^+}$ &    5.569 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   & \multirow{2}{*}{   5.534} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.484 & $B_{2g}$$|$${M_2^+}$ &    5.651 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.570} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.666 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.741} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.617 & $B_{1u}$$|$${M_3^-}$ &    5.705 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.753} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    5.550 & $B_{2u}$$|$${A_4^-}$ &    5.662 & $A_{u}$$|$${M_1^-}$ &    5.978 & $B_{1u}$$|$${L_3^-}$ &    5.887 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   6.151} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.777} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.700 & $B_{2g}$$|$${M_2^+}$ &    6.132 & $A_{u}$$|$${L_1^-}$ &    6.083 & $A_{1}''$$|$${K_3}$ &    5.908 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    6.456 & $B_{1g}$$|$${M_3^+}$ &    6.214 & $A_{g}$$|$${L_1^+}$ &    6.515 & $A_{2}'$$|$${K_2}$ &    6.404 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.990 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.866 & $A_{2u}$$|$${A_2^-}$ &    6.732 & $A_{g}$$|$${M_1^+}$ &    6.262 & $B_{1g}$$|$${L_3^+}$ &    7.150 & $A_{1}'$$|$${K_1}$ &    6.510 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    7.444 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.969} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.814 & $B_{1u}$$|$${M_3^-}$ &    6.759 & $B_{1u}$$|$${L_3^-}$ &    7.266 & $A_{2}''$$|$${K_4}$ &    7.323 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    7.496 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.210 & $B_{1g}$$|$${M_3^+}$ &    6.994 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.279} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.558} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
23 &    7.505 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.718} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.303 & $A_{g}$$|$${M_1^+}$ &    7.436 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   7.905} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.483 & $B_{3u}$$|$${M_4^-}$ &    7.488 & $A_{u}$$|$${L_1^-}$ &    7.715 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.618} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   & \multirow{2}{*}{   8.361} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.632 & $A_{u}$$|$${M_1^-}$ &    7.650 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.728} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   8.188} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.971 & $B_{3u}$$|$${M_4^-}$ &    7.770 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.665 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &    8.743 & $A_{2u}$$|$${A_2^-}$ &    7.981 & $B_{3g}$$|$${M_4^+}$ &    8.077 & $A_{g}$$|$${L_1^+}$ &    7.787 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.810} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    8.346 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.849 & $B_{1u}$$|$${A_3^-}$ &    8.007 & $A_{g}$$|$${M_1^+}$ &    8.184 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.897} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   8.393} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.869} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.240 & $B_{2u}$$|$${M_2^-}$ &    8.199 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   8.128} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    8.528 & $B_{1u}$$|$${M_3^-}$ &    8.318 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.295} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    8.655 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.961 & $B_{2g}$$|$${A_4^+}$ &    8.534 & $B_{3g}$$|$${M_4^+}$ &    8.490 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.502} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    8.779 & $B_{2g}$$|$${\Gamma_4^+}$ &    9.217 & $B_{1g}$$|$${A_3^+}$ &    8.906 & $B_{2g}$$|$${M_2^+}$ &    8.791 & $B_{2u}$$|$${L_2^-}$ &    8.698 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.910} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.473 & $B_{2u}$$|$${A_4^-}$ &    8.949 & $B_{2u}$$|$${M_2^-}$ &    8.974 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.207} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.902 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.479} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.951 & $B_{1u}$$|$${M_3^-}$ &    9.078 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.999 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.950 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    9.057 & $B_{3u}$$|$${M_4^-}$ &    9.390 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.274} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.065 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    9.896 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   9.611} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.287 & $A_{g}$$|$${M_1^+}$ &    9.578 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.576} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{  10.134} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.606 & $B_{1u}$$|$${M_3^-}$ &    9.613 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.483} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    9.907 & $A_{1g}$$|$${A_1^+}$ &    9.742 & $B_{2g}$$|$${M_2^+}$ &    9.740 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.835} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   10.137 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.927 & $A_{2u}$$|$${A_2^-}$ &   10.173 & $B_{2u}$$|$${M_2^-}$ &    9.864 & $B_{3u}$$|$${L_4^-}$ &   10.031 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.069} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.096 & $B_{1g}$$|$${M_3^+}$ &    3.368 & $A_{u}$$|$${L_1^-}$ &    3.273 & $A_{2}'$$|$${K_2}$ &    3.454 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.279 & $B_{1u}$$|$${M_3^-}$ &    3.453 & $B_{2g}$$|$${L_2^+}$ &    3.349 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.583} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.419} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.666 & $B_{2u}$$|$${M_2^-}$ &    3.818 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.019} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.577} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.922 & $B_{2u}$$|$${M_2^-}$ &    3.847 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.840} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   4.040} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.988 & $B_{3u}$$|$${M_4^-}$ &    3.871 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.147} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.771} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.068 & $B_{2g}$$|$${M_2^+}$ &    4.151 & $A_{g}$$|$${L_1^+}$ &   &   &    4.329 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    4.044 & $A_{1g}$$|$${A_1^+}$ &    4.198 & $A_{g}$$|$${M_1^+}$ &    4.188 & $B_{3u}$$|$${L_4^-}$ &    4.221 & $A_{1}'$$|$${K_1}$ &    4.381 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.971 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.078} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.410 & $B_{3g}$$|$${M_4^+}$ &    4.198 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.677} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.484 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   4.101} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.567 & $B_{1g}$$|$${M_3^+}$ &    4.510 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.682} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    4.332 & $A_{2u}$$|$${A_2^-}$ &    4.718 & $B_{3u}$$|$${M_4^-}$ &    4.773 & $B_{3g}$$|$${L_4^+}$ &    4.708 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.173} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.417} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.089 & $B_{2u}$$|$${M_2^-}$ &    4.781 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.807} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.829} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    5.169 & $B_{1u}$$|$${M_3^-}$ &    5.027 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    5.139 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.194} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.293 & $B_{3u}$$|$${M_4^-}$ &    5.321 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.915} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.308 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.594} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.333 & $A_{g}$$|$${M_1^+}$ &    5.377 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.510 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    5.199 & $A_{1g}$$|$${A_1^+}$ &    5.358 & $B_{2g}$$|$${M_2^+}$ &    5.662 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.490} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.646} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 & \multirow{2}{*}{   5.684} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.470 & $A_{2u}$$|$${A_2^-}$ &    5.521 & $B_{1u}$$|$${M_3^-}$ &    5.672 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    5.941 & $B_{1g}$$|$${A_3^+}$ &    5.653 & $B_{2g}$$|$${M_2^+}$ &    5.814 & $B_{1u}$$|$${L_3^-}$ &    5.724 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.677} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   6.218} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.943} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.694 & $A_{u}$$|$${M_1^-}$ &    5.959 & $A_{u}$$|$${L_1^-}$ &    6.327 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    6.172 & $B_{1g}$$|$${M_3^+}$ &    6.083 & $B_{1g}$$|$${L_3^+}$ &    6.688 & $A_{1}'$$|$${K_1}$ &    6.592 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.597 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.060} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.527 & $A_{g}$$|$${M_1^+}$ &    6.279 & $A_{g}$$|$${L_1^+}$ &    6.854 & $A_{2}'$$|$${K_2}$ &    6.691 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    7.353 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.536 & $B_{1u}$$|$${M_3^-}$ &    6.662 & $B_{1u}$$|$${L_3^-}$ &    6.860 & $A_{2}''$$|$${K_4}$ &    6.977 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    7.535 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.231 & $B_{2u}$$|$${A_4^-}$ &    7.021 & $A_{g}$$|$${M_1^+}$ &    6.891 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.002} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.000} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   7.744} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.578} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.084 & $A_{u}$$|$${M_1^-}$ &    7.142 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    7.220 & $B_{1g}$$|$${M_3^+}$ &    7.147 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.155} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.184} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.751 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.756 & $B_{1u}$$|$${A_3^-}$ &    7.676 & $B_{3g}$$|$${M_4^+}$ &    7.576 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.755 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.765 & $B_{2g}$$|$${A_4^+}$ &    7.686 & $B_{2u}$$|$${M_2^-}$ &    7.709 & $B_{3u}$$|$${L_4^-}$ &    7.363 & $A_{1}'$$|$${K_1}$ &    7.337 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.831} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.037} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.732 & $B_{3u}$$|$${M_4^-}$ &    7.833 & $B_{2g}$$|$${L_2^+}$ &    7.635 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.919} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    7.940 & $B_{3u}$$|$${M_4^-}$ &    7.858 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.989} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   7.916} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.625 & $A_{2u}$$|$${A_2^-}$ &    7.950 & $B_{3g}$$|$${M_4^+}$ &    8.081 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.118} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   & \multirow{2}{*}{   8.685} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.456 & $B_{1u}$$|$${M_3^-}$ &    8.125 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.292} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    8.247 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.482 & $A_{g}$$|$${M_1^+}$ &    8.246 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   8.485} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    8.257 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.727} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.607 & $B_{2u}$$|$${M_2^-}$ &    8.296 & $B_{1u}$$|$${L_3^-}$ &    8.561 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.721} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.786 & $B_{3u}$$|$${M_4^-}$ &    8.761 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.045} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.612 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.797} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.926 & $A_{g}$$|$${M_1^+}$ &    8.869 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.653 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.768 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.061 & $B_{2g}$$|$${M_2^+}$ &    9.218 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.335} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.946 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   9.386} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.545 & $A_{2u}$$|$${A_2^-}$ &    9.097 & $B_{1u}$$|$${M_3^-}$ &    9.498 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.567} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.739 & $B_{1g}$$|$${A_3^+}$ &    9.643 & $B_{2u}$$|$${M_2^-}$ &    9.658 & $B_{1u}$$|$${L_3^-}$ &    9.437 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.143 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.773 & $A_{1g}$$|$${A_1^+}$ &    9.788 & $B_{2g}$$|$${M_2^+}$ &    9.869 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.686} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.933} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.426 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.979 & $B_{2u}$$|$${A_4^-}$ &    9.936 & $B_{1u}$$|$${M_3^-}$ &    9.950 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sc ~ 1a & ($0,0,0$) & $a$ & $4.9886$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2486$) & $c$ & $8.1768$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5849$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4943$ \\
Ge3 ~ 2e & ($0,0,0.3419$) & $d_{T_{2}}$ & $4.0657$ \\
\hline
\hline
\end{tabular}

==> (inline-49) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.950} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.145 & $B_{1u}$$|$${M_3^-}$ &    3.492 & $A_{u}$$|$${L_1^-}$ &    3.232 & $A_{2}''$$|$${K_4}$ &    3.600 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.154 & $B_{1g}$$|$${M_3^+}$ &    3.672 & $B_{2g}$$|$${L_2^+}$ &    3.351 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.848} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.424} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.057 & $B_{2u}$$|$${M_2^-}$ &    4.002 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.229} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.557} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.170 & $B_{3u}$$|$${M_4^-}$ &    4.067 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.016} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   3.913} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.223 & $B_{2g}$$|$${M_2^+}$ &    4.202 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.407} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.616} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.361 & $B_{2u}$$|$${M_2^-}$ &    4.209 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.355 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   4.149} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.462 & $A_{g}$$|$${M_1^+}$ &    4.218 & $B_{3u}$$|$${L_4^-}$ &    4.556 & $A_{2}'$$|$${K_2}$ &    4.398 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.939 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.480 & $B_{1g}$$|$${M_3^+}$ &    4.260 & $B_{2u}$$|$${L_2^-}$ &    4.628 & $A_{1}'$$|$${K_1}$ &    4.466 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.082} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.260 & $A_{1g}$$|$${A_1^+}$ &    4.672 & $B_{3u}$$|$${M_4^-}$ &    4.787 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.796} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.965} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.312 & $A_{2u}$$|$${A_2^-}$ &    4.765 & $B_{3g}$$|$${M_4^+}$ &    4.828 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.510} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.902} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.287 & $B_{1u}$$|$${M_3^-}$ &    5.148 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.190} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.173} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    5.378 & $B_{2u}$$|$${M_2^-}$ &    5.204 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    5.263 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.374} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.451 & $A_{g}$$|$${M_1^+}$ &    5.258 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.250} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.548 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.674} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.717 & $B_{3u}$$|$${M_4^-}$ &    5.737 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.585 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    5.467 & $A_{1g}$$|$${A_1^+}$ &    5.727 & $A_{u}$$|$${M_1^-}$ &    5.892 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.814} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.804} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 & \multirow{2}{*}{   5.857} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.475 & $A_{2u}$$|$${A_2^-}$ &    5.752 & $B_{1u}$$|$${M_3^-}$ &    5.985 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    5.672 & $B_{1g}$$|$${A_3^+}$ &    5.804 & $B_{2g}$$|$${M_2^+}$ &    6.045 & $A_{u}$$|$${L_1^-}$ &    5.920 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.966} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   6.127} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.934} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.981 & $B_{2g}$$|$${M_2^+}$ &    6.143 & $B_{1u}$$|$${L_3^-}$ &    6.528 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    6.415 & $A_{g}$$|$${M_1^+}$ &    6.358 & $B_{1g}$$|$${L_3^+}$ &    6.634 & $A_{1}'$$|$${K_1}$ &    6.653 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.541 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.994 & $B_{2u}$$|$${A_4^-}$ &    6.506 & $B_{1g}$$|$${M_3^+}$ &    6.417 & $A_{g}$$|$${L_1^+}$ &    6.689 & $A_{2}''$$|$${K_4}$ &    6.929 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    7.206 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.025} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.508 & $B_{1u}$$|$${M_3^-}$ &    6.809 & $B_{1u}$$|$${L_3^-}$ &    7.028 & $A_{2}'$$|$${K_2}$ &    7.224 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.226} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.963 & $B_{3u}$$|$${M_4^-}$ &    7.108 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.110} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.371} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   7.174} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.368 & $A_{g}$$|$${M_1^+}$ &    7.113 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.788 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.382 & $B_{1g}$$|$${M_3^+}$ &    7.320 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.562} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.638} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.893 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.821 & $A_{2u}$$|$${A_2^-}$ &    7.422 & $B_{2u}$$|$${M_2^-}$ &    7.534 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.500} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.760 & $B_{2g}$$|$${A_4^+}$ &    7.796 & $B_{1u}$$|$${M_3^-}$ &    7.599 & $A_{u}$$|$${L_1^-}$ &    7.600 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.646} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &    8.793 & $B_{1u}$$|$${A_3^-}$ &    7.853 & $A_{u}$$|$${M_1^-}$ &    8.113 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.799} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    8.564 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   8.813} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.944 & $B_{3g}$$|$${M_4^+}$ &    8.114 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.726 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.761} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.008 & $B_{3u}$$|$${M_4^-}$ &    8.151 & $B_{2g}$$|$${L_2^+}$ &    7.938 & $A_{1}'$$|$${K_1}$ &    8.270 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   8.868} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.565 & $A_{g}$$|$${M_1^+}$ &    8.460 & $A_{g}$$|$${L_1^+}$ &    8.056 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.319} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    8.804 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    8.602 & $B_{3g}$$|$${M_4^+}$ &    8.557 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.337} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    8.823 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   9.626} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.710 & $B_{2u}$$|$${M_2^-}$ &    8.606 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.410} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.877} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.236 & $B_{3u}$$|$${M_4^-}$ &    8.675 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.423} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.638} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.278 & $B_{1u}$$|$${M_3^-}$ &    9.182 & $B_{3g}$$|$${L_4^+}$ &   &   &    9.029 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.941 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    9.453 & $B_{2g}$$|$${M_2^+}$ &    9.379 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.675} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.118 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{  10.255} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   10.004 & $B_{2u}$$|$${A_4^-}$ &    9.552 & $A_{g}$$|$${M_1^+}$ &   10.023 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{  10.076} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &   10.055 & $A_{1g}$$|$${A_1^+}$ &   10.190 & $B_{2g}$$|$${M_2^+}$ &   10.101 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.991} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   10.650 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.308 & $B_{1g}$$|$${A_3^+}$ &   10.215 & $B_{1u}$$|$${M_3^-}$ &   10.281 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{  10.307} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   10.722 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.559 & $A_{2u}$$|$${A_2^-}$ &   10.353 & $B_{2u}$$|$${M_2^-}$ &   10.371 & $B_{1u}$$|$${L_3^-}$ &   10.284 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.037} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.080 & $B_{1g}$$|$${M_3^+}$ &    3.450 & $A_{u}$$|$${L_1^-}$ &    3.189 & $A_{2}''$$|$${K_4}$ &    3.524 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.126 & $B_{1u}$$|$${M_3^-}$ &    3.570 & $B_{2g}$$|$${L_2^+}$ &    3.254 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.747} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.419} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.831 & $B_{2u}$$|$${M_2^-}$ &    3.886 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.101} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.569} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.099 & $B_{3u}$$|$${M_4^-}$ &    4.010 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.855} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   4.051} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.120 & $B_{2g}$$|$${M_2^+}$ &    4.014 & $B_{1g}$$|$${L_3^+}$ &    4.284 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.752} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.139 & $B_{2u}$$|$${M_2^-}$ &    4.022 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.293} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.231 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &    4.078 & $A_{1g}$$|$${A_1^+}$ &    4.257 & $A_{g}$$|$${M_1^+}$ &    4.024 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.246 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.891 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.205 & $A_{2u}$$|$${A_2^-}$ &    4.457 & $B_{1g}$$|$${M_3^+}$ &    4.105 & $B_{2u}$$|$${L_2^-}$ &    4.534 & $A_{2}'$$|$${K_2}$ &    4.264 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.211} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.223} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.481 & $B_{3g}$$|$${M_4^+}$ &    4.571 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.718} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.810} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    4.574 & $B_{3u}$$|$${M_4^-}$ &    4.706 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.228} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.639} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.273 & $B_{2u}$$|$${M_2^-}$ &    4.919 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.969} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.931} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    5.365 & $A_{g}$$|$${M_1^+}$ &    5.011 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    5.540 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.008} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.366 & $B_{1u}$$|$${M_3^-}$ &    5.200 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.049} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.212 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.629} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.604 & $B_{3u}$$|$${M_4^-}$ &    5.609 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.274 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    5.246 & $A_{2u}$$|$${A_2^-}$ &    5.667 & $B_{2g}$$|$${M_2^+}$ &    5.872 & $B_{3u}$$|$${L_4^-}$ &    5.770 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.855} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.998} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.296 & $A_{1g}$$|$${A_1^+}$ &    5.715 & $A_{u}$$|$${M_1^-}$ &    5.922 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.821} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   & \multirow{2}{*}{   6.201} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.745 & $B_{1u}$$|$${M_3^-}$ &    5.980 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.880} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    6.211 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.022 & $B_{2g}$$|$${M_2^+}$ &    6.043 & $B_{1g}$$|$${L_3^+}$ &    6.344 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.368} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.220} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.105 & $B_{1g}$$|$${M_3^+}$ &    6.075 & $B_{1u}$$|$${L_3^-}$ &    6.736 & $A_{1}''$$|$${K_3}$ &    6.960 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    6.222 & $A_{g}$$|$${M_1^+}$ &    6.482 & $A_{g}$$|$${L_1^+}$ &    6.738 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.054} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 & \multirow{2}{*}{   7.167} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.422 & $B_{1g}$$|$${A_3^+}$ &    6.564 & $B_{1u}$$|$${M_3^-}$ &    6.869 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.947} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &    6.566 & $B_{2u}$$|$${A_4^-}$ &    6.894 & $B_{3u}$$|$${M_4^-}$ &    7.023 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.105 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.214 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.134} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.190 & $A_{g}$$|$${M_1^+}$ &    7.047 & $B_{3u}$$|$${L_4^-}$ &    7.267 & $A_{2}'$$|$${K_2}$ &    7.134 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.636 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    7.215 & $B_{2u}$$|$${M_2^-}$ &    7.206 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.334} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.394} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.752 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.672 & $B_{2g}$$|$${A_4^+}$ &    7.417 & $A_{u}$$|$${M_1^-}$ &    7.484 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.788 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.725 & $B_{1u}$$|$${A_3^-}$ &    7.615 & $B_{1g}$$|$${M_3^+}$ &    7.545 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.365} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.458} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.865 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.762 & $A_{2u}$$|$${A_2^-}$ &    7.720 & $B_{1u}$$|$${M_3^-}$ &    8.021 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.007} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.572} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.782 & $B_{3g}$$|$${M_4^+}$ &    8.144 & $B_{3g}$$|$${L_4^+}$ &    7.653 & $A_{1}'$$|$${K_1}$ &    7.619 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    8.181 & $B_{3g}$$|$${M_4^+}$ &    8.228 & $B_{2u}$$|$${L_2^-}$ &    7.675 & $A_{2}''$$|$${K_4}$ &    8.139 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   8.398} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.579} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.301 & $B_{2u}$$|$${M_2^-}$ &    8.232 & $B_{3u}$$|$${L_4^-}$ &    7.919 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.473} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    8.431 & $B_{3u}$$|$${M_4^-}$ &    8.262 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.857} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    8.484 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.924} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.866 & $B_{3u}$$|$${M_4^-}$ &    8.475 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.504} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.717} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.111 & $A_{g}$$|$${M_1^+}$ &    8.623 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.079} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.949} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.243 & $A_{g}$$|$${M_1^+}$ &    8.872 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.783 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.602 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.477 & $B_{1u}$$|$${M_3^-}$ &    9.041 & $B_{2u}$$|$${L_2^-}$ &    9.688 & $A_{1}'$$|$${K_1}$ &    8.844 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   9.604} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.933 & $A_{1g}$$|$${A_1^+}$ &    9.618 & $B_{2g}$$|$${M_2^+}$ &   10.058 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.855} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.174} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &   10.197 & $A_{2u}$$|$${A_2^-}$ &    9.744 & $B_{2u}$$|$${M_2^-}$ &   10.222 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.612 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.531 & $B_{2u}$$|$${A_4^-}$ &   10.223 & $B_{2g}$$|$${M_2^+}$ &   10.296 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.180} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.322} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.187 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.702 & $B_{1g}$$|$${A_3^+}$ &   10.550 & $B_{1u}$$|$${M_3^-}$ &   10.448 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ti ~ 1a & ($0,0,0$) & $a$ & $4.9472$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2476$) & $c$ & $8.1682$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.6423$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4736$ \\
Ge3 ~ 2e & ($0,0,0.3383$) & $d_{T_{2}}$ & $4.0451$ \\
\hline
\hline
\end{tabular}

==> (inline-50) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.945} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.794 & $B_{1u}$$|$${M_3^-}$ &    3.490 & $A_{u}$$|$${L_1^-}$ &    2.910 & $A_{2}''$$|$${K_4}$ &    3.579 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.035 & $B_{1g}$$|$${M_3^+}$ &    3.736 & $B_{2g}$$|$${L_2^+}$ &    3.153 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.878} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.353} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.002 & $B_{2u}$$|$${M_2^-}$ &    3.772 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.111} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    3.421 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.171 & $B_{2g}$$|$${M_2^+}$ &    3.817 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.907 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   3.495} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.912} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.227 & $B_{3u}$$|$${M_4^-}$ &    3.852 & $B_{3u}$$|$${L_4^-}$ &    4.273 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.945} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
6 &   &   &   &   &    4.288 & $B_{1g}$$|$${M_3^+}$ &    3.914 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.426} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   3.596} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.917 & $A_{2u}$$|$${A_2^-}$ &    4.311 & $A_{g}$$|$${M_1^+}$ &    4.089 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.992 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &    4.163 & $A_{1g}$$|$${A_1^+}$ &    4.324 & $B_{3u}$$|$${M_4^-}$ &    4.310 & $B_{3g}$$|$${L_4^+}$ &    4.455 & $A_{1}'$$|$${K_1}$ &    4.121 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.002} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.231} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.353 & $B_{2u}$$|$${M_2^-}$ &    4.634 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.710} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.997} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    4.748 & $B_{3g}$$|$${M_4^+}$ &    4.699 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.542} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.006} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.181 & $B_{1u}$$|$${M_3^-}$ &    4.797 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.130} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.015} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    5.297 & $B_{2u}$$|$${M_2^-}$ &    5.288 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   5.321} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.045} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.308 & $A_{g}$$|$${M_1^+}$ &    5.337 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.365} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.308 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &   &   &    5.440 & $B_{3u}$$|$${M_4^-}$ &    5.347 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.392 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    5.470 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.056 & $A_{2u}$$|$${A_2^-}$ &    5.613 & $B_{1u}$$|$${M_3^-}$ &    5.956 & $A_{u}$$|$${L_1^-}$ &    5.525 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.502} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &    5.638 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.134} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.668 & $A_{u}$$|$${M_1^-}$ &    5.999 & $B_{2u}$$|$${L_2^-}$ &    5.682 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.672} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.743 & $A_{g}$$|$${M_1^+}$ &    6.083 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.832} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.040} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   &    5.394 & $A_{1g}$$|$${A_1^+}$ &    5.942 & $B_{1u}$$|$${M_3^-}$ &    6.158 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.022} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.028 & $B_{1g}$$|$${A_3^+}$ &    6.052 & $B_{3u}$$|$${M_4^-}$ &    6.174 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.958} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.312 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.176} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.054 & $B_{2g}$$|$${M_2^+}$ &    6.246 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.559} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
21 &    6.313 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.248 & $B_{2g}$$|$${M_2^+}$ &    6.255 & $B_{2g}$$|$${L_2^+}$ &    6.125 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.844} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.315 & $B_{2u}$$|$${A_4^-}$ &    6.289 & $B_{2u}$$|$${M_2^-}$ &    6.314 & $B_{1u}$$|$${L_3^-}$ &    6.767 & $A_{1}''$$|$${K_3}$ &    6.781 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    6.404 & $A_{2u}$$|$${A_2^-}$ &    6.296 & $B_{1g}$$|$${M_3^+}$ &    6.473 & $A_{g}$$|$${L_1^+}$ &    7.168 & $A_{2}'$$|$${K_2}$ &    7.038 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.929 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.759} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.491 & $B_{1u}$$|$${M_3^-}$ &    7.462 & $A_{g}$$|$${L_1^+}$ &    7.511 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.691} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    8.003 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.513 & $A_{g}$$|$${M_1^+}$ &    7.517 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.599} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   8.330} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.534 & $B_{1u}$$|$${A_3^-}$ &    7.678 & $B_{1g}$$|$${M_3^+}$ &    7.598 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   7.753} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &    8.575 & $B_{2g}$$|$${A_4^+}$ &    7.898 & $A_{u}$$|$${M_1^-}$ &    7.717 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.892} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    8.371 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   9.135} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.935 & $B_{3g}$$|$${M_4^+}$ &    8.372 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.934 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.714 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.395 & $B_{3u}$$|$${M_4^-}$ &    8.445 & $B_{3u}$$|$${L_4^-}$ &    7.944 & $A_{2}''$$|$${K_4}$ &    8.015 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.837 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   9.254} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.783 & $B_{3g}$$|$${M_4^+}$ &    8.669 & $A_{g}$$|$${L_1^+}$ &    8.217 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.652} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.182} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.817 & $B_{2u}$$|$${M_2^-}$ &    8.794 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.055} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.390} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.321 & $B_{3u}$$|$${M_4^-}$ &    8.800 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.756} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   9.182} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.379 & $A_{g}$$|$${M_1^+}$ &    8.821 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.523} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.561} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.531 & $B_{1u}$$|$${M_3^-}$ &    9.278 & $B_{3g}$$|$${L_4^+}$ &   &   &    9.074 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.347 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.705 & $B_{2g}$$|$${M_2^+}$ &    9.297 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.850} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.180 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{  10.311} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   10.226 & $A_{1g}$$|$${A_1^+}$ &    9.711 & $A_{g}$$|$${M_1^+}$ &   10.237 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.312} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &   10.297 & $B_{2u}$$|$${A_4^-}$ &   10.393 & $B_{2u}$$|$${M_2^-}$ &   10.407 & $A_{g}$$|$${L_1^+}$ &   10.343 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   11.015 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.900 & $B_{1g}$$|$${A_3^+}$ &   10.580 & $B_{2g}$$|$${M_2^+}$ &   10.724 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.450} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.759} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.248 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.933 & $A_{2u}$$|$${A_2^-}$ &   10.632 & $B_{1u}$$|$${M_3^-}$ &   10.835 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.001} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.952 & $B_{1u}$$|$${M_3^-}$ &    3.466 & $A_{u}$$|$${L_1^-}$ &    3.014 & $A_{2}''$$|$${K_4}$ &    3.537 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.983 & $B_{1g}$$|$${M_3^+}$ &    3.647 & $B_{2g}$$|$${L_2^+}$ &    3.158 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.794} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.385} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.906 & $B_{2u}$$|$${M_2^-}$ &    3.680 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.091} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.534} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.104 & $B_{2g}$$|$${M_2^+}$ &    3.756 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.856} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    3.828 & $A_{2u}$$|$${A_2^-}$ &    4.134 & $A_{g}$$|$${M_1^+}$ &    3.775 & $A_{g}$$|$${L_1^+}$ &    4.152 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.683} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.971 & $A_{1g}$$|$${A_1^+}$ &    4.151 & $B_{3u}$$|$${M_4^-}$ &    3.794 & $B_{3u}$$|$${L_4^-}$ &    4.312 & $A_{2}'$$|$${K_2}$ &    3.856 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   4.024} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.227 & $B_{2u}$$|$${M_2^-}$ &    4.134 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.377} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.929 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.712 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.300 & $B_{1g}$$|$${M_3^+}$ &    4.158 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.966 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.215} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.286} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.367 & $B_{3u}$$|$${M_4^-}$ &    4.536 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.696} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.916} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    4.542 & $B_{3g}$$|$${M_4^+}$ &    4.610 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.258} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.805} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.222 & $B_{2u}$$|$${M_2^-}$ &    4.672 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.089} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.996 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   &   &   &    5.231 & $A_{g}$$|$${M_1^+}$ &    5.035 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.008} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &    5.321 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.825} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.383 & $B_{1u}$$|$${M_3^-}$ &    5.329 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.109} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.651} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.598 & $A_{g}$$|$${M_1^+}$ &    5.424 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.162 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    5.053 & $A_{2u}$$|$${A_2^-}$ &    5.602 & $B_{3u}$$|$${M_4^-}$ &    5.857 & $A_{u}$$|$${L_1^-}$ &    5.372 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.477} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.673} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.274 & $A_{1g}$$|$${A_1^+}$ &    5.659 & $A_{u}$$|$${M_1^-}$ &    5.867 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.880} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.549} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.870 & $B_{1u}$$|$${M_3^-}$ &    5.976 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.968} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.819 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.967 & $B_{2g}$$|$${M_2^+}$ &    5.994 & $B_{1g}$$|$${L_3^+}$ &    5.971 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.155} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.342} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.989 & $B_{3u}$$|$${M_4^-}$ &    6.151 & $B_{1u}$$|$${L_3^-}$ &    6.021 & $A_{2}''$$|$${K_4}$ &    6.528 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    6.040 & $B_{1u}$$|$${M_3^-}$ &    6.241 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.037} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.580} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
21 &    6.294 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.636 & $A_{2u}$$|$${A_2^-}$ &    6.063 & $B_{1g}$$|$${M_3^+}$ &    6.262 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.814} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.744} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.227 & $B_{2u}$$|$${M_2^-}$ &    6.568 & $A_{g}$$|$${L_1^+}$ &    6.899 & $A_{1}''$$|$${K_3}$ &    7.099 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    6.247 & $B_{2g}$$|$${M_2^+}$ &    6.602 & $B_{1u}$$|$${L_3^-}$ &    7.427 & $A_{2}'$$|$${K_2}$ &    7.303 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.575 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.752 & $B_{1g}$$|$${A_3^+}$ &    7.371 & $A_{g}$$|$${M_1^+}$ &    7.467 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.458} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.442} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.657 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.763 & $B_{2u}$$|$${A_4^-}$ &    7.577 & $B_{1u}$$|$${M_3^-}$ &    7.509 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   7.930} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.611 & $B_{2g}$$|$${A_4^+}$ &    7.635 & $A_{u}$$|$${M_1^-}$ &    7.681 & $A_{u}$$|$${L_1^-}$ &    7.623 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.643} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &    7.624 & $B_{1u}$$|$${A_3^-}$ &    7.739 & $B_{3g}$$|$${M_4^+}$ &    7.785 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.624} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    7.978 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.913} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.839 & $B_{1g}$$|$${M_3^+}$ &    8.409 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.844 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.047 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.496 & $B_{3g}$$|$${M_4^+}$ &    8.446 & $B_{2u}$$|$${L_2^-}$ &    7.866 & $A_{1}'$$|$${K_1}$ &    7.857 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.569 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.944} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.520 & $B_{2u}$$|$${M_2^-}$ &    8.484 & $B_{3u}$$|$${L_4^-}$ &    7.884 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.725} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.853} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.718 & $B_{3u}$$|$${M_4^-}$ &    8.500 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.108} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   8.990} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.969 & $B_{3u}$$|$${M_4^-}$ &    8.654 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.733} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   9.074} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.261 & $A_{g}$$|$${M_1^+}$ &    8.806 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.269} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.000} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.611 & $A_{g}$$|$${M_1^+}$ &    8.965 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.833 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   9.681} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.651 & $B_{1u}$$|$${M_3^-}$ &    9.014 & $B_{2u}$$|$${L_2^-}$ &    9.763 & $A_{1}'$$|$${K_1}$ &    8.877 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &   10.015 & $A_{1g}$$|$${A_1^+}$ &    9.789 & $B_{2u}$$|$${M_2^-}$ &   10.170 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  10.001} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.326} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.112 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.632 & $A_{2u}$$|$${A_2^-}$ &    9.830 & $B_{2g}$$|$${M_2^+}$ &   10.511 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.951 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.878 & $B_{2u}$$|$${A_4^-}$ &   10.587 & $B_{2g}$$|$${M_2^+}$ &   10.651 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.619} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.766} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.634 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.249 & $B_{1g}$$|$${A_3^+}$ &   10.957 & $B_{1u}$$|$${M_3^-}$ &   10.918 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Y ~ 1a & ($0,0,0$) & $a$ & $5.0387$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2504$) & $c$ & $8.2186$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5303$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5193$ \\
Ge3 ~ 2e & ($0,0,0.3461$) & $d_{T_{2}}$ & $4.1034$ \\
\hline
\hline
\end{tabular}

==> (inline-51) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.012} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.083 & $B_{1u}$$|$${M_3^-}$ &    3.446 & $A_{u}$$|$${L_1^-}$ &    3.167 & $A_{2}''$$|$${K_4}$ &    3.577 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.237 & $B_{1g}$$|$${M_3^+}$ &    3.585 & $B_{2g}$$|$${L_2^+}$ &    3.416 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.708} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.288} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.648 & $B_{2u}$$|$${M_2^-}$ &    3.716 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.116} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.490} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.084 & $B_{2u}$$|$${M_2^-}$ &    3.871 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.962} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   3.848} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.092 & $B_{3u}$$|$${M_4^-}$ &    4.018 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.171} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.591} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.192 & $B_{2g}$$|$${M_2^+}$ &    4.445 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.292 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   4.081} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.489 & $A_{g}$$|$${M_1^+}$ &    4.472 & $B_{1g}$$|$${L_3^+}$ &    4.680 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.762} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 &    3.861 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.593 & $B_{3g}$$|$${M_4^+}$ &    4.566 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.735} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   3.989} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.149 & $A_{2u}$$|$${A_2^-}$ &    4.793 & $B_{3u}$$|$${M_4^-}$ &    4.651 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.780 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.393 & $A_{1g}$$|$${A_1^+}$ &    4.806 & $B_{1g}$$|$${M_3^+}$ &    4.701 & $B_{1u}$$|$${L_3^-}$ &    4.927 & $A_{2}'$$|$${K_2}$ &    4.786 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.481} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.722} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.037 & $B_{1u}$$|$${M_3^-}$ &    4.912 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.972} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.934} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    5.164 & $B_{2u}$$|$${M_2^-}$ &    5.046 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    4.797 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.090 & $B_{1g}$$|$${A_3^+}$ &    5.313 & $B_{3u}$$|$${M_4^-}$ &    5.062 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.998} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.130 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.555} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.138 & $A_{2u}$$|$${A_2^-}$ &    5.404 & $B_{2g}$$|$${M_2^+}$ &    5.244 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.303} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &    5.520 & $A_{1g}$$|$${A_1^+}$ &    5.491 & $B_{1u}$$|$${M_3^-}$ &    5.492 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.424} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.814} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.624} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.565 & $A_{u}$$|$${M_1^-}$ &    5.636 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.725} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    5.585 & $B_{2g}$$|$${M_2^+}$ &    5.806 & $B_{1u}$$|$${L_3^-}$ &    6.102 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.873} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.638 & $B_{2u}$$|$${A_4^-}$ &    5.670 & $A_{g}$$|$${M_1^+}$ &    5.933 & $A_{u}$$|$${L_1^-}$ &    6.163 & $A_{1}''$$|$${K_3}$ &    5.895 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.664} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.067 & $B_{1u}$$|$${M_3^-}$ &    6.314 & $B_{1g}$$|$${L_3^+}$ &    6.200 & $A_{2}''$$|$${K_4}$ &    6.330 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.749 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.412 & $B_{3u}$$|$${M_4^-}$ &    6.347 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.713} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.652 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   6.958} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.775} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.459 & $B_{1g}$$|$${M_3^+}$ &    6.656 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.126 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    6.511 & $A_{g}$$|$${M_1^+}$ &    6.726 & $B_{3u}$$|$${L_4^-}$ &    6.762 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.130} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    7.369 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.901} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.073 & $B_{1g}$$|$${M_3^+}$ &    6.830 & $A_{g}$$|$${L_1^+}$ &    7.095 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.435 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.288 & $B_{2u}$$|$${M_2^-}$ &    7.196 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.329} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.375} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.515 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.169 & $A_{2u}$$|$${A_2^-}$ &    7.474 & $B_{1u}$$|$${M_3^-}$ &    7.239 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.183 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   8.341} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.548 & $B_{3u}$$|$${M_4^-}$ &    7.327 & $A_{u}$$|$${L_1^-}$ &    7.405 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.392} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   8.286} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.583 & $A_{u}$$|$${M_1^-}$ &    7.716 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.543} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   8.410} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.735 & $A_{g}$$|$${M_1^+}$ &    7.728 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.472 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.336} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    7.766 & $B_{3g}$$|$${M_4^+}$ &    8.131 & $A_{g}$$|$${L_1^+}$ &    7.805 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.940} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &    8.653 & $B_{2g}$$|$${A_4^+}$ &    8.027 & $A_{g}$$|$${M_1^+}$ &    8.156 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.832} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   8.422} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.754 & $B_{1u}$$|$${A_3^-}$ &    8.287 & $B_{3g}$$|$${M_4^+}$ &    8.290 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   7.991} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   & \multirow{2}{*}{   9.435} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.423 & $B_{2u}$$|$${M_2^-}$ &    8.376 & $B_{1u}$$|$${L_3^-}$ &    7.972 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    8.478 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    8.930 & $B_{1u}$$|$${M_3^-}$ &    8.392 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.200} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.447 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.678 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   9.436} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.993 & $B_{2g}$$|$${M_2^+}$ &    8.983 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.837 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.892 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    9.012 & $B_{3u}$$|$${M_4^-}$ &    9.183 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.314} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.917 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   9.992} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.525 & $B_{1g}$$|$${A_3^+}$ &    9.320 & $A_{g}$$|$${M_1^+}$ &    9.699 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.705} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.605 & $B_{2u}$$|$${A_4^-}$ &    9.630 & $B_{1u}$$|$${M_3^-}$ &    9.740 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.426} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   10.114 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.856 & $A_{1g}$$|$${A_1^+}$ &    9.752 & $B_{2g}$$|$${M_2^+}$ &    9.742 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.828} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   10.209 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.972 & $A_{2u}$$|$${A_2^-}$ &   10.108 & $B_{2u}$$|$${M_2^-}$ &    9.870 & $B_{3u}$$|$${L_4^-}$ &   10.038 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.082} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.024 & $B_{1u}$$|$${M_3^-}$ &    3.408 & $A_{u}$$|$${L_1^-}$ &    3.089 & $A_{2}''$$|$${K_4}$ &    3.493 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.183 & $B_{1g}$$|$${M_3^+}$ &    3.496 & $B_{2g}$$|$${L_2^+}$ &    3.329 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.623} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.292} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.510 & $B_{2u}$$|$${M_2^-}$ &    3.621 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.020} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.585} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.871 & $B_{2u}$$|$${M_2^-}$ &    3.768 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.848} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   3.979} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.019 & $B_{3u}$$|$${M_4^-}$ &    3.838 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.072} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.595} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.094 & $B_{2g}$$|$${M_2^+}$ &    4.284 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.117 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    4.062 & $A_{2u}$$|$${A_2^-}$ &    4.310 & $A_{g}$$|$${M_1^+}$ &    4.381 & $A_{g}$$|$${L_1^+}$ &    4.363 & $A_{1}'$$|$${K_1}$ &    4.608 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.775 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.187} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.314 & $B_{3g}$$|$${M_4^+}$ &    4.394 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.622} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.609} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   4.187} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.739 & $B_{3u}$$|$${M_4^-}$ &    4.440 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.232 & $A_{1g}$$|$${A_1^+}$ &    4.784 & $B_{1g}$$|$${M_3^+}$ &    4.693 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.770} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.680} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   4.206} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.442} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.972 & $B_{2u}$$|$${M_2^-}$ &    4.751 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    5.178 & $B_{3u}$$|$${M_4^-}$ &    4.948 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.800} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.701 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    5.161 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.034 & $A_{2u}$$|$${A_2^-}$ &    5.182 & $B_{1u}$$|$${M_3^-}$ &    4.970 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.924 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.720} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.323 & $A_{1g}$$|$${A_1^+}$ &    5.247 & $B_{2g}$$|$${M_2^+}$ &    5.141 & $B_{3u}$$|$${L_4^-}$ &    4.917 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.379} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   5.344} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.487 & $B_{1u}$$|$${M_3^-}$ &    5.417 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.485} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.772} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.609 & $A_{g}$$|$${M_1^+}$ &    5.663 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.557 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.891} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.623 & $A_{u}$$|$${M_1^-}$ &    5.796 & $B_{1u}$$|$${L_3^-}$ &    5.965 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.652} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   6.076} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.688 & $B_{2g}$$|$${M_2^+}$ &    5.848 & $A_{u}$$|$${L_1^-}$ &    6.188 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.952} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.055 & $B_{1u}$$|$${M_3^-}$ &    6.025 & $B_{1g}$$|$${L_3^+}$ &    6.437 & $A_{1}''$$|$${K_3}$ &    6.686 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.699 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.070 & $B_{1g}$$|$${M_3^+}$ &    6.402 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.595} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.784} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
21 & \multirow{2}{*}{   6.905} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.968 & $B_{1g}$$|$${A_3^+}$ &    6.311 & $B_{3u}$$|$${M_4^-}$ &    6.679 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.281 & $B_{2u}$$|$${A_4^-}$ &    6.595 & $A_{g}$$|$${M_1^+}$ &    6.688 & $B_{3u}$$|$${L_4^-}$ &    6.949 & $A_{1}'$$|$${K_1}$ &    6.873 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.096 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.859} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.052 & $B_{2u}$$|$${M_2^-}$ &    6.817 & $B_{2u}$$|$${L_2^-}$ &    7.013 & $A_{2}'$$|$${K_2}$ &    6.962 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.429 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.129 & $A_{u}$$|$${M_1^-}$ &    6.957 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.066} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.093} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.521 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.554 & $B_{2g}$$|$${A_4^+}$ &    7.319 & $B_{1g}$$|$${M_3^+}$ &    7.197 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.522 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.688 & $B_{1u}$$|$${A_3^-}$ &    7.392 & $B_{1u}$$|$${M_3^-}$ &    7.235 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.067} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.249} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.709 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.968 & $A_{2u}$$|$${A_2^-}$ &    7.423 & $A_{g}$$|$${M_1^+}$ &    7.817 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.849} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.131} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.645 & $B_{3g}$$|$${M_4^+}$ &    7.871 & $B_{3u}$$|$${L_4^-}$ &    7.502 & $A_{2}''$$|$${K_4}$ &    7.381 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.787 & $B_{3g}$$|$${M_4^+}$ &    7.902 & $B_{2g}$$|$${L_2^+}$ &    7.610 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.118} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.935} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.150} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.005 & $B_{2u}$$|$${M_2^-}$ &    7.914 & $B_{2u}$$|$${L_2^-}$ &    7.632 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   &   &   &    8.027 & $B_{3u}$$|$${M_4^-}$ &    8.163 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.410} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.153} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   8.294} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.727} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.634 & $B_{3u}$$|$${M_4^-}$ &    8.171 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &   &   &    8.667 & $A_{g}$$|$${M_1^+}$ &    8.301 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.838} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.226 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.301 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.739} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.945 & $A_{g}$$|$${M_1^+}$ &    8.626 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.562 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.035 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.109 & $B_{1u}$$|$${M_3^-}$ &    8.851 & $B_{2u}$$|$${L_2^-}$ &    9.433 & $A_{1}'$$|$${K_1}$ &    8.631 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   9.357} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.600 & $A_{2u}$$|$${A_2^-}$ &    9.175 & $B_{2g}$$|$${M_2^+}$ &    9.616 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.458} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.698} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    9.740 & $A_{1g}$$|$${A_1^+}$ &    9.501 & $B_{2u}$$|$${M_2^-}$ &    9.801 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.172 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.989 & $B_{1g}$$|$${A_3^+}$ &    9.801 & $B_{2g}$$|$${M_2^+}$ &    9.826 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.695} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.906} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.608 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.118 & $B_{2u}$$|$${A_4^-}$ &   10.031 & $B_{1u}$$|$${M_3^-}$ &    9.981 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Zr ~ 1a & ($0,0,0$) & $a$ & $4.9860$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2487$) & $c$ & $8.1951$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5688$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4930$ \\
Ge3 ~ 2e & ($0,0,0.3433$) & $d_{T_{2}}$ & $4.0764$ \\
\hline
\hline
\end{tabular}

==> (inline-52) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.017} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.837 & $B_{1u}$$|$${M_3^-}$ &    3.480 & $A_{u}$$|$${L_1^-}$ &    2.939 & $A_{2}''$$|$${K_4}$ &    3.580 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.213 & $B_{1g}$$|$${M_3^+}$ &    3.690 & $B_{2g}$$|$${L_2^+}$ &    3.310 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.866} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.252} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.742 & $B_{2u}$$|$${M_2^-}$ &    3.796 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.098} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.459} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.184 & $B_{3u}$$|$${M_4^-}$ &    3.849 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.946} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   3.896} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.196 & $B_{2u}$$|$${M_2^-}$ &    4.167 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.297} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    3.516 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.200 & $B_{2g}$$|$${M_2^+}$ &    4.195 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.015 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.575} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.910 & $A_{2u}$$|$${A_2^-}$ &    4.549 & $A_{g}$$|$${M_1^+}$ &    4.299 & $B_{1g}$$|$${L_3^+}$ &    4.679 & $A_{2}'$$|$${K_2}$ &    4.435 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.237} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.579 & $B_{3u}$$|$${M_4^-}$ &    4.358 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.706} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.593 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   4.069} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.611 & $B_{3g}$$|$${M_4^+}$ &    4.499 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.843} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    4.423 & $A_{1g}$$|$${A_1^+}$ &    4.668 & $B_{1g}$$|$${M_3^+}$ &    4.677 & $B_{2u}$$|$${L_2^-}$ &    4.726 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.627} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.916} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.080 & $B_{1u}$$|$${M_3^-}$ &    5.037 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.066} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.946} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    5.286 & $B_{2u}$$|$${M_2^-}$ &    5.188 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    5.313 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.001 & $A_{2u}$$|$${A_2^-}$ &    5.502 & $B_{3u}$$|$${M_4^-}$ &    5.194 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.174} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.176 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.587} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.336} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.562 & $B_{1u}$$|$${M_3^-}$ &    5.229 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.415} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    5.598 & $A_{u}$$|$${M_1^-}$ &    5.728 & $B_{3u}$$|$${L_4^-}$ &    5.643 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.830} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.510 & $A_{1g}$$|$${A_1^+}$ &    5.667 & $A_{g}$$|$${M_1^+}$ &    5.911 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.664} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.705 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.533} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.694 & $B_{2g}$$|$${M_2^+}$ &    5.960 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.886} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.842} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.720 & $B_{1u}$$|$${M_3^-}$ &    5.995 & $B_{1u}$$|$${L_3^-}$ &    6.039 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    5.657 & $B_{1g}$$|$${A_3^+}$ &    5.963 & $B_{2g}$$|$${M_2^+}$ &    6.203 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.262} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.616 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 &    6.383 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.010} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.975 & $B_{3u}$$|$${M_4^-}$ &    6.444 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.764} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
21 &    6.717 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.297 & $B_{1g}$$|$${M_3^+}$ &    6.464 & $A_{g}$$|$${L_1^+}$ &    6.561 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.801} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.074 & $B_{2u}$$|$${A_4^-}$ &    6.446 & $A_{g}$$|$${M_1^+}$ &    6.533 & $B_{2u}$$|$${L_2^-}$ &    6.744 & $A_{1}'$$|$${K_1}$ &    6.912 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   6.747} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.747 & $B_{2u}$$|$${M_2^-}$ &    6.626 & $B_{1u}$$|$${L_3^-}$ &    7.055 & $A_{2}'$$|$${K_2}$ &    6.919 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.688 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.361 & $B_{1u}$$|$${M_3^-}$ &    7.283 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.337} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.467} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.742 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.385 & $A_{2u}$$|$${A_2^-}$ &    7.465 & $B_{1g}$$|$${M_3^+}$ &    7.413 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.289 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.490 & $B_{2g}$$|$${A_4^+}$ &    7.591 & $A_{g}$$|$${M_1^+}$ &    7.495 & $B_{1g}$$|$${L_3^+}$ &    7.379 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.477} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   8.297} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.565 & $B_{1u}$$|$${A_3^-}$ &    7.694 & $A_{u}$$|$${M_1^-}$ &    7.840 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.618} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   8.769} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.860 & $B_{3g}$$|$${M_4^+}$ &    8.092 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.756 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.727 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.109 & $B_{3u}$$|$${M_4^-}$ &    8.191 & $B_{3u}$$|$${L_4^-}$ &    7.843 & $A_{2}''$$|$${K_4}$ &    8.095 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.778 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.905} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.460 & $B_{3g}$$|$${M_4^+}$ &    8.502 & $A_{g}$$|$${L_1^+}$ &    8.137 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.390} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.800} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.523 & $B_{2u}$$|$${M_2^-}$ &    8.505 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.720} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.328} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.052 & $A_{g}$$|$${M_1^+}$ &    8.514 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   8.503} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.825} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    9.217 & $B_{3u}$$|$${M_4^-}$ &    8.585 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.422} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.509} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.322 & $B_{1u}$$|$${M_3^-}$ &    9.158 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.984 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.089 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.463 & $B_{2g}$$|$${M_2^+}$ &    9.212 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.670} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.078 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{  10.177} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   10.051 & $B_{2u}$$|$${A_4^-}$ &    9.599 & $A_{g}$$|$${M_1^+}$ &   10.094 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.151} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &   10.105 & $A_{1g}$$|$${A_1^+}$ &   10.229 & $B_{2g}$$|$${M_2^+}$ &   10.219 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.024} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   10.706 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.465 & $B_{1g}$$|$${A_3^+}$ &   10.230 & $B_{1u}$$|$${M_3^-}$ &   10.344 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{  10.365} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   10.876 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.558 & $A_{2u}$$|$${A_2^-}$ &   10.281 & $B_{2u}$$|$${M_2^-}$ &   10.425 & $B_{1u}$$|$${L_3^-}$ &   10.231 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.087} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.954 & $B_{1u}$$|$${M_3^-}$ &    3.468 & $A_{u}$$|$${L_1^-}$ &    3.024 & $A_{2}''$$|$${K_4}$ &    3.546 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.183 & $B_{1g}$$|$${M_3^+}$ &    3.621 & $B_{2g}$$|$${L_2^+}$ &    3.320 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.788} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.259} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.687 & $B_{2u}$$|$${M_2^-}$ &    3.755 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.086} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.542} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.042 & $B_{2u}$$|$${M_2^-}$ &    3.801 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.887} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    3.839 & $A_{2u}$$|$${A_2^-}$ &    4.129 & $B_{3u}$$|$${M_4^-}$ &    4.029 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.235} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.616} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.001} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.134 & $B_{2g}$$|$${M_2^+}$ &    4.113 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.956 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    4.387 & $A_{g}$$|$${M_1^+}$ &    4.237 & $A_{g}$$|$${L_1^+}$ &    4.429 & $A_{1}'$$|$${K_1}$ &    4.435 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.677 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.279 & $A_{1g}$$|$${A_1^+}$ &    4.420 & $B_{3g}$$|$${M_4^+}$ &    4.260 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.658} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.439 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   4.300} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.327} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.594 & $B_{3u}$$|$${M_4^-}$ &    4.486 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.758} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &   &   &    4.644 & $B_{1g}$$|$${M_3^+}$ &    4.572 & $B_{1u}$$|$${L_3^-}$ &    4.694 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.308} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.673} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.111 & $B_{2u}$$|$${M_2^-}$ &    4.860 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.935} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.816} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    5.333 & $B_{1u}$$|$${M_3^-}$ &    4.933 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    5.542 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.017 & $A_{2u}$$|$${A_2^-}$ &    5.428 & $B_{3u}$$|$${M_4^-}$ &    5.161 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.962} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.971 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.789} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.180} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.578 & $B_{2g}$$|$${M_2^+}$ &    5.207 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.355} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    5.578 & $A_{u}$$|$${M_1^-}$ &    5.615 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.782} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.862} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.347 & $A_{1g}$$|$${A_1^+}$ &    5.590 & $A_{g}$$|$${M_1^+}$ &    5.766 & $A_{u}$$|$${L_1^-}$ &   &   &    5.374 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.698} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.598 & $B_{1u}$$|$${M_3^-}$ &    5.960 & $B_{1g}$$|$${L_3^+}$ &    5.822 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.834} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.961} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.862 & $B_{1u}$$|$${M_3^-}$ &    5.968 & $B_{2g}$$|$${L_2^+}$ &    5.926 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   6.156} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.913 & $B_{3u}$$|$${M_4^-}$ &    6.009 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.154} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.684} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 &    6.269 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.003 & $B_{1g}$$|$${M_3^+}$ &    6.226 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.523 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.424 & $B_{1g}$$|$${A_3^+}$ &    6.019 & $B_{2g}$$|$${M_2^+}$ &    6.411 & $B_{3u}$$|$${L_4^-}$ &    6.560 & $A_{1}'$$|$${K_1}$ &    6.887 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.747} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.574 & $B_{2u}$$|$${A_4^-}$ &    6.374 & $A_{g}$$|$${M_1^+}$ &    6.540 & $A_{g}$$|$${L_1^+}$ &    6.753 & $A_{1}''$$|$${K_3}$ &    6.963 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   6.699} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.576 & $B_{2u}$$|$${M_2^-}$ &    6.754 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.183} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.199 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    7.426 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    7.367 & $A_{g}$$|$${M_1^+}$ &    7.306 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.232} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    7.624 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.289 & $A_{2u}$$|$${A_2^-}$ &    7.445 & $A_{u}$$|$${M_1^-}$ &    7.503 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.308} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    7.744 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.473 & $B_{2g}$$|$${A_4^+}$ &    7.461 & $B_{1u}$$|$${M_3^-}$ &    7.615 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   7.325} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.802 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.581 & $B_{1u}$$|$${A_3^-}$ &    7.680 & $B_{1g}$$|$${M_3^+}$ &    7.710 & $B_{1u}$$|$${L_3^-}$ &    7.321 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.850} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.617} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.687 & $B_{3g}$$|$${M_4^+}$ &    8.131 & $B_{3g}$$|$${L_4^+}$ &    7.547 & $A_{2}''$$|$${K_4}$ &    7.668 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    8.107 & $B_{3g}$$|$${M_4^+}$ &    8.142 & $B_{2u}$$|$${L_2^-}$ &    7.743 & $A_{2}''$$|$${K_4}$ &    7.913 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.477 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.665} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.214 & $B_{2u}$$|$${M_2^-}$ &    8.273 & $B_{3u}$$|$${L_4^-}$ &    7.776 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.510} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.502} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.483 & $B_{3u}$$|$${M_4^-}$ &    8.273 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.921} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   8.786} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.834 & $B_{3u}$$|$${M_4^-}$ &    8.511 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.513} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.755} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.132 & $A_{g}$$|$${M_1^+}$ &    8.598 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.062} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.926} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.333 & $A_{g}$$|$${M_1^+}$ &    8.764 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.694 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   9.560} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.438 & $B_{1u}$$|$${M_3^-}$ &    8.944 & $B_{2u}$$|$${L_2^-}$ &    9.630 & $A_{1}'$$|$${K_1}$ &    8.797 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.875 & $A_{1g}$$|$${A_1^+}$ &    9.612 & $B_{2g}$$|$${M_2^+}$ &   10.009 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.816} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.144} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.789 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.258 & $A_{2u}$$|$${A_2^-}$ &    9.662 & $B_{2u}$$|$${M_2^-}$ &   10.258 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.643 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.617 & $B_{2u}$$|$${A_4^-}$ &   10.237 & $B_{2g}$$|$${M_2^+}$ &   10.301 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.229} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.367} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.265 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.824 & $B_{1g}$$|$${A_3^+}$ &   10.596 & $B_{1u}$$|$${M_3^-}$ &   10.511 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nb ~ 1a & ($0,0,0$) & $a$ & $5.0148$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2482$) & $c$ & $8.2920$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.6930$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5074$ \\
Ge3 ~ 2e & ($0,0,0.3376$) & $d_{T_{2}}$ & $4.1159$ \\
\hline
\hline
\end{tabular}

==> (inline-53) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.909} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.418 & $B_{1u}$$|$${M_3^-}$ &    3.204 & $B_{1u}$$|$${L_3^-}$ &    2.564 & $A_{2}''$$|$${K_4}$ &    3.296 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.886 & $B_{1g}$$|$${M_3^+}$ &    3.248 & $A_{u}$$|$${L_1^-}$ &    2.949 & $A_{2}'$$|$${K_2}$ &    3.343 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.003} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.345 & $B_{2u}$$|$${M_2^-}$ &    3.314 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.517} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.457} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    2.955 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.720 & $B_{3u}$$|$${M_4^-}$ &    3.531 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   3.074} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.113 & $A_{2u}$$|$${A_2^-}$ &    3.877 & $B_{2u}$$|$${M_2^-}$ &    3.547 & $B_{3u}$$|$${L_4^-}$ &    4.046 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.689} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &   &   & \multirow{2}{*}{   3.646} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.910 & $B_{2g}$$|$${M_2^+}$ &    3.671 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.063} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   3.383} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.984 & $B_{3u}$$|$${M_4^-}$ &    3.891 & $A_{g}$$|$${L_1^+}$ &   &   &    3.710 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.939} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.023 & $A_{g}$$|$${M_1^+}$ &    3.922 & $B_{3u}$$|$${L_4^-}$ &    4.155 & $A_{1}'$$|$${K_1}$ &    4.046 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.620} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.117 & $B_{1g}$$|$${M_3^+}$ &    4.013 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.335} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.171} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   & \multirow{2}{*}{   4.016} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.369 & $B_{3u}$$|$${M_4^-}$ &    4.108 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.463} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.478 & $B_{3g}$$|$${M_4^+}$ &    4.450 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.655} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.600} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
12 &   &   &    4.021 & $A_{1g}$$|$${A_1^+}$ &    4.531 & $B_{1u}$$|$${M_3^-}$ &    4.457 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.547} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.558 & $A_{2u}$$|$${A_2^-}$ &    4.850 & $B_{2u}$$|$${M_2^-}$ &    4.932 & $B_{2g}$$|$${L_2^+}$ &    4.808 & $A_{2}''$$|$${K_4}$ &    4.771 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.727} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.957 & $B_{1u}$$|$${M_3^-}$ &    5.011 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.967} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.914} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    4.612 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.009 & $A_{g}$$|$${M_1^+}$ &    5.022 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &    5.002 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.915 & $A_{1g}$$|$${A_1^+}$ &    5.116 & $A_{u}$$|$${M_1^-}$ &    5.121 & $B_{2u}$$|$${L_2^-}$ &    5.040 & $A_{1}'$$|$${K_1}$ &    4.987 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.371} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.997} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.240 & $A_{g}$$|$${M_1^+}$ &    5.398 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.108} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.254 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &   &   &    5.251 & $B_{1u}$$|$${M_3^-}$ &    5.643 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.514} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 & \multirow{2}{*}{   5.389} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.310 & $A_{2u}$$|$${A_2^-}$ &    5.582 & $B_{2g}$$|$${M_2^+}$ &    5.671 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.361} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   &    5.329 & $B_{1g}$$|$${A_3^+}$ &    5.619 & $B_{3u}$$|$${M_4^-}$ &    5.712 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.975} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 &    5.543 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.572} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.640 & $B_{2u}$$|$${M_2^-}$ &    5.713 & $B_{3u}$$|$${L_4^-}$ &    5.687 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.126} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.695 & $B_{2g}$$|$${M_2^+}$ &    5.761 & $B_{2g}$$|$${L_2^+}$ &    6.090 & $A_{1}''$$|$${K_3}$ &    5.986 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    5.770 & $B_{2u}$$|$${A_4^-}$ &    5.785 & $B_{1g}$$|$${M_3^+}$ &    6.045 & $A_{g}$$|$${L_1^+}$ &    6.557 & $A_{2}'$$|$${K_2}$ &    6.419 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.285 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.047} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.763 & $B_{1u}$$|$${M_3^-}$ &    6.682 & $A_{u}$$|$${L_1^-}$ &    6.891 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.094} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    7.344 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.837 & $A_{g}$$|$${M_1^+}$ &    6.823 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.989} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   7.489} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.846 & $B_{1u}$$|$${A_3^-}$ &    7.023 & $B_{1g}$$|$${M_3^+}$ &    6.928 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.098} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &    8.129 & $B_{2g}$$|$${A_4^+}$ &    7.064 & $A_{u}$$|$${M_1^-}$ &    7.088 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.209} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    7.964 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   8.324} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.338 & $B_{3g}$$|$${M_4^+}$ &    7.548 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.339 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.021 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    7.629 & $B_{3u}$$|$${M_4^-}$ &    7.717 & $B_{3u}$$|$${L_4^-}$ &    7.340 & $A_{2}''$$|$${K_4}$ &    7.442 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.144 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.405} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.093 & $B_{2u}$$|$${M_2^-}$ &    7.825 & $A_{g}$$|$${L_1^+}$ &    7.475 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.800} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    8.269 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    8.180 & $B_{3g}$$|$${M_4^+}$ &    7.985 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.168} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   8.382} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.470} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.410 & $A_{g}$$|$${M_1^+}$ &    8.025 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   7.949} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    8.537 & $B_{3u}$$|$${M_4^-}$ &    8.190 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.737} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   8.397} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.714} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.779 & $B_{1u}$$|$${M_3^-}$ &    8.371 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.110 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    8.905 & $B_{2g}$$|$${M_2^+}$ &    8.636 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.047} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.600 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   9.540} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.165 & $B_{2u}$$|$${A_4^-}$ &    8.925 & $A_{g}$$|$${M_1^+}$ &    9.364 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.415} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.372 & $A_{1g}$$|$${A_1^+}$ &    9.478 & $B_{2u}$$|$${M_2^-}$ &    9.457 & $A_{g}$$|$${L_1^+}$ &    9.415 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.194 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.944 & $B_{1g}$$|$${A_3^+}$ &    9.727 & $B_{1u}$$|$${M_3^-}$ &    9.929 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.654} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.937} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.215 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.118 & $A_{2u}$$|$${A_2^-}$ &    9.833 & $B_{2g}$$|$${M_2^+}$ &    9.972 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.940} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.660 & $B_{1u}$$|$${M_3^-}$ &    3.155 & $B_{1u}$$|$${L_3^-}$ &    2.730 & $A_{2}''$$|$${K_4}$ &    3.242 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.916 & $B_{1g}$$|$${M_3^+}$ &    3.262 & $A_{u}$$|$${L_1^-}$ &    3.059 & $A_{2}'$$|$${K_2}$ &    3.355 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.100} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.502 & $B_{2u}$$|$${M_2^-}$ &    3.510 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.736} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.604} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   3.212} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.834 & $B_{2u}$$|$${M_2^-}$ &    3.535 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.124 & $A_{2u}$$|$${A_2^-}$ &    3.856 & $B_{2g}$$|$${M_2^+}$ &    3.638 & $B_{3u}$$|$${L_4^-}$ &    3.990 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.656} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    3.309 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.764} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.928 & $B_{3u}$$|$${M_4^-}$ &    3.710 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.016} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   3.438} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.982 & $A_{g}$$|$${M_1^+}$ &    3.829 & $A_{g}$$|$${L_1^+}$ &   &   &    3.812 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &    3.938 & $A_{1g}$$|$${A_1^+}$ &    3.983 & $B_{3u}$$|$${M_4^-}$ &    3.905 & $B_{3g}$$|$${L_4^+}$ &    4.126 & $A_{2}'$$|$${K_2}$ &    4.021 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.058} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.120} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.147 & $B_{1g}$$|$${M_3^+}$ &    4.178 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.354} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.269} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    4.299 & $B_{3g}$$|$${M_4^+}$ &    4.195 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.134} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.516} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.521 & $B_{3u}$$|$${M_4^-}$ &    4.329 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.632} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.601} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    4.627 & $B_{2u}$$|$${M_2^-}$ &    4.520 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.738} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.554} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.881 & $B_{1u}$$|$${M_3^-}$ &    4.780 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.751} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.667 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &   &   &    5.018 & $B_{1u}$$|$${M_3^-}$ &    4.960 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.804} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    4.952 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.684 & $A_{2u}$$|$${A_2^-}$ &    5.087 & $A_{g}$$|$${M_1^+}$ &    4.969 & $B_{2u}$$|$${L_2^-}$ &    5.021 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &    5.387 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.751} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.148 & $A_{u}$$|$${M_1^-}$ &    5.335 & $A_{u}$$|$${L_1^-}$ &    5.099 & $A_{1}'$$|$${K_1}$ &    4.850 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    5.412 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.266 & $A_{g}$$|$${M_1^+}$ &    5.401 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.140} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.547} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   5.420} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.979 & $A_{1g}$$|$${A_1^+}$ &    5.505 & $B_{1u}$$|$${M_3^-}$ &    5.532 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    5.650 & $A_{2u}$$|$${A_2^-}$ &    5.518 & $B_{2g}$$|$${M_2^+}$ &    5.592 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.566} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.611 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   5.637} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.813} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.539 & $B_{3u}$$|$${M_4^-}$ &    5.754 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.052} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
21 &   &   &   &   &    5.627 & $B_{2u}$$|$${M_2^-}$ &    5.807 & $B_{2g}$$|$${L_2^+}$ &    5.657 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.233} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.159} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.651 & $B_{1g}$$|$${M_3^+}$ &    5.959 & $B_{1u}$$|$${L_3^-}$ &    6.360 & $A_{1}''$$|$${K_3}$ &    6.544 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    5.799 & $B_{2g}$$|$${M_2^+}$ &    6.169 & $A_{g}$$|$${L_1^+}$ &    6.877 & $A_{2}'$$|$${K_2}$ &    6.762 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.084 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.246 & $B_{1g}$$|$${A_3^+}$ &    6.890 & $A_{g}$$|$${M_1^+}$ &    6.901 & $B_{1u}$$|$${L_3^-}$ &    6.914 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.915} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    7.089 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.293 & $B_{2u}$$|$${A_4^-}$ &    6.998 & $B_{1u}$$|$${M_3^-}$ &    6.978 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.926} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   7.124} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.054 & $B_{1u}$$|$${A_3^-}$ &    7.025 & $B_{3g}$$|$${M_4^+}$ &    7.123 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   7.070} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &    7.110 & $B_{2g}$$|$${A_4^+}$ &    7.090 & $A_{u}$$|$${M_1^-}$ &    7.257 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.072} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    7.390 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.110} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.295 & $B_{1g}$$|$${M_3^+}$ &    7.807 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.287 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.457 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.880 & $B_{2u}$$|$${M_2^-}$ &    7.816 & $B_{3g}$$|$${L_4^+}$ &    7.306 & $A_{2}''$$|$${K_4}$ &    7.294 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.951 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.258} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.900 & $B_{3g}$$|$${M_4^+}$ &    7.838 & $B_{2g}$$|$${L_2^+}$ &    7.327 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.040} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.216} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.075 & $B_{3u}$$|$${M_4^-}$ &    7.843 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.406} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   8.271} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.259 & $B_{3u}$$|$${M_4^-}$ &    7.982 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.063} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.384} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.576 & $A_{g}$$|$${M_1^+}$ &    8.092 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.571} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.339} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.883 & $A_{g}$$|$${M_1^+}$ &    8.250 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.131 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   8.930} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.902 & $B_{1u}$$|$${M_3^-}$ &    8.250 & $B_{3g}$$|$${L_4^+}$ &    8.993 & $A_{1}'$$|$${K_1}$ &    8.133 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.252 & $A_{1g}$$|$${A_1^+}$ &    8.997 & $B_{2u}$$|$${M_2^-}$ &    9.378 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.227} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.528} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.350 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.888 & $A_{2u}$$|$${A_2^-}$ &    9.082 & $B_{2g}$$|$${M_2^+}$ &    9.701 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.167 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.028 & $B_{2u}$$|$${A_4^-}$ &    9.809 & $B_{2g}$$|$${M_2^+}$ &    9.879 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.830} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.978} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.728 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.390 & $B_{1g}$$|$${A_3^+}$ &   10.119 & $B_{1u}$$|$${M_3^-}$ &   10.106 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Pr ~ 1a & ($0,0,0$) & $a$ & $5.0474$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2507$) & $c$ & $8.2383$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5305$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5237$ \\
Ge3 ~ 2e & ($0,0,0.3464$) & $d_{T_{2}}$ & $4.1078$ \\
\hline
\hline
\end{tabular}

==> (inline-54) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.050} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.889 & $B_{1u}$$|$${M_3^-}$ &    3.173 & $B_{2u}$$|$${L_2^-}$ &    2.967 & $A_{2}''$$|$${K_4}$ &    3.538 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.143 & $B_{2u}$$|$${M_2^-}$ &    3.409 & $A_{u}$$|$${L_1^-}$ &    3.442 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.658} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.127} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.272 & $B_{1g}$$|$${M_3^+}$ &    3.539 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.770} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.316} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.025 & $B_{2u}$$|$${M_2^-}$ &    3.703 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.714} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   3.771} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.052 & $B_{3u}$$|$${M_4^-}$ &    3.970 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.114} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.610} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.175 & $B_{2g}$$|$${M_2^+}$ &    4.264 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.910 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    3.843 & $A_{2u}$$|$${A_2^-}$ &    4.500 & $A_{g}$$|$${M_1^+}$ &    4.504 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.686} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.698} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 &    3.666 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.048} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.533 & $B_{3g}$$|$${M_4^+}$ &    4.589 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.917} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.581 & $B_{3u}$$|$${M_4^-}$ &    4.737 & $B_{1g}$$|$${L_3^+}$ &    4.709 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.843} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    4.555 & $A_{1g}$$|$${A_1^+}$ &    4.862 & $B_{1u}$$|$${M_3^-}$ &    4.805 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.909} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.456} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.646} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.057 & $B_{1g}$$|$${M_3^+}$ &    4.826 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.921 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    5.070 & $B_{2u}$$|$${M_2^-}$ &    4.977 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.921} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.053 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    4.569 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.780 & $B_{1g}$$|$${A_3^+}$ &    5.209 & $B_{3u}$$|$${M_4^-}$ &    5.000 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.088 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.470} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.830 & $A_{2u}$$|$${A_2^-}$ &    5.294 & $B_{2g}$$|$${M_2^+}$ &    5.036 & $A_{g}$$|$${L_1^+}$ &    5.202 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.102} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   5.436} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.448 & $B_{2g}$$|$${M_2^+}$ &    5.373 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.301} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.746} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.451 & $B_{1u}$$|$${M_3^-}$ &    5.495 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.605} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    5.506 & $B_{2u}$$|$${A_4^-}$ &    5.520 & $A_{u}$$|$${M_1^-}$ &    5.660 & $B_{1u}$$|$${L_3^-}$ &    5.965 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   6.026} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.654 & $A_{1g}$$|$${A_1^+}$ &    5.883 & $A_{g}$$|$${M_1^+}$ &    5.918 & $A_{u}$$|$${L_1^-}$ &    6.112 & $A_{2}''$$|$${K_4}$ &    6.147 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.701} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.013 & $B_{1u}$$|$${M_3^-}$ &    6.366 & $B_{1g}$$|$${L_3^+}$ &    6.299 & $A_{1}'$$|$${K_1}$ &    6.205 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.670 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.274 & $B_{3u}$$|$${M_4^-}$ &    6.477 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.636} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.585 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   6.935} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.880} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.485 & $B_{1g}$$|$${M_3^+}$ &    6.696 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.129} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
22 &   &   &   &   &    6.598 & $A_{g}$$|$${M_1^+}$ &    6.727 & $B_{1u}$$|$${L_3^-}$ &    6.684 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.262 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.891} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.080 & $B_{1g}$$|$${M_3^+}$ &    6.872 & $A_{g}$$|$${L_1^+}$ &    7.188 & $A_{1}'$$|$${K_1}$ &    7.195 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.370 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.319 & $B_{2u}$$|$${M_2^-}$ &    7.186 & $B_{1g}$$|$${L_3^+}$ &    7.365 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.375} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    7.510 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.226 & $A_{2u}$$|$${A_2^-}$ &    7.390 & $B_{3u}$$|$${M_4^-}$ &    7.219 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.367} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    7.971 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   8.247} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.465 & $A_{u}$$|$${M_1^-}$ &    7.281 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   7.405} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   8.196} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    7.480 & $B_{1u}$$|$${M_3^-}$ &    7.589 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.543} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   8.339} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.690 & $B_{3g}$$|$${M_4^+}$ &    7.594 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.524 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.219} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.808 & $A_{g}$$|$${M_1^+}$ &    8.021 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.720} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.861} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
30 &   &   &    8.602 & $B_{2g}$$|$${A_4^+}$ &    7.951 & $A_{g}$$|$${M_1^+}$ &    8.063 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   8.339} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.775 & $B_{1u}$$|$${A_3^-}$ &    8.333 & $B_{3g}$$|$${M_4^+}$ &    8.306 & $B_{3g}$$|$${L_4^+}$ &    7.895 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.870} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &    9.143 & $B_{1g}$$|$${A_3^+}$ &    8.445 & $B_{2u}$$|$${M_2^-}$ &    8.406 & $B_{2u}$$|$${L_2^-}$ &    8.061 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    8.453 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   9.317} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.766 & $B_{2g}$$|$${M_2^+}$ &    8.421 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.044} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.477 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.578 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.843 & $B_{1u}$$|$${M_3^-}$ &    8.918 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.787 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.921 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   9.375} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.962 & $B_{3u}$$|$${M_4^-}$ &    9.165 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.158} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.901 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    9.864 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.276 & $A_{g}$$|$${M_1^+}$ &    9.516 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   9.510} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   9.928} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.440 & $B_{2u}$$|$${A_4^-}$ &    9.423 & $B_{1u}$$|$${M_3^-}$ &    9.523 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.366} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    9.783 & $A_{2u}$$|$${A_2^-}$ &    9.638 & $B_{2g}$$|$${M_2^+}$ &    9.659 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.752} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   10.071 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.787 & $A_{1g}$$|$${A_1^+}$ &   10.075 & $B_{2u}$$|$${M_2^-}$ &    9.793 & $B_{3u}$$|$${L_4^-}$ &   10.008 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.110} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.858 & $B_{1u}$$|$${M_3^-}$ &    3.056 & $B_{2u}$$|$${L_2^-}$ &    2.924 & $A_{2}''$$|$${K_4}$ &    3.459 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.001 & $B_{2u}$$|$${M_2^-}$ &    3.372 & $A_{u}$$|$${L_1^-}$ &    3.336 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.569} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.117} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.208 & $B_{1g}$$|$${M_3^+}$ &    3.439 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.706} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.381} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.806 & $B_{2u}$$|$${M_2^-}$ &    3.569 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.609} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    3.764 & $A_{2u}$$|$${A_2^-}$ &    3.977 & $B_{3u}$$|$${M_4^-}$ &    3.795 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.994} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    3.582 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.908} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.051 & $B_{2g}$$|$${M_2^+}$ &    4.318 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.775 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.623} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.257 & $B_{3g}$$|$${M_4^+}$ &    4.331 & $B_{2u}$$|$${L_2^-}$ &    4.396 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.537} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
8 &   &   & \multirow{2}{*}{   4.167} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.320 & $A_{g}$$|$${M_1^+}$ &    4.369 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.569} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   4.157} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.523 & $B_{3u}$$|$${M_4^-}$ &    4.678 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.582} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   & \multirow{2}{*}{   4.386} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.843 & $B_{2u}$$|$${M_2^-}$ &    4.683 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.689} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.203} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.026 & $B_{1g}$$|$${M_3^+}$ &    4.705 & $B_{1g}$$|$${L_3^+}$ &   &   &    4.701 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.427 & $A_{1g}$$|$${A_1^+}$ &    5.027 & $B_{1u}$$|$${M_3^-}$ &    4.755 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.693} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.963 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    5.003 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.726 & $A_{2u}$$|$${A_2^-}$ &    5.073 & $B_{3u}$$|$${M_4^-}$ &    4.887 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.983 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.630} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.470 & $A_{1g}$$|$${A_1^+}$ &    5.153 & $B_{2g}$$|$${M_2^+}$ &    5.119 & $A_{g}$$|$${L_1^+}$ &    5.187 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.148} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   5.538} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.424 & $B_{1u}$$|$${M_3^-}$ &    5.228 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.368} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.935} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.540 & $B_{2g}$$|$${M_2^+}$ &    5.514 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.527} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   5.727} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.590 & $A_{u}$$|$${M_1^-}$ &    5.656 & $B_{1u}$$|$${L_3^-}$ &    6.073 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.943} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.839 & $A_{g}$$|$${M_1^+}$ &    5.833 & $A_{u}$$|$${L_1^-}$ &    6.142 & $A_{1}'$$|$${K_1}$ &    5.769 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    5.762 & $B_{1g}$$|$${A_3^+}$ &    5.967 & $B_{1u}$$|$${M_3^-}$ &    6.078 & $B_{1g}$$|$${L_3^+}$ &    6.270 & $A_{1}''$$|$${K_3}$ &    6.535 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.616 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.872} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.111 & $B_{1g}$$|$${M_3^+}$ &    6.485 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.530} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.775} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
21 & \multirow{2}{*}{   6.887} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.142 & $B_{3u}$$|$${M_4^-}$ &    6.668 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.197 & $B_{2u}$$|$${A_4^-}$ &    6.642 & $A_{g}$$|$${M_1^+}$ &    6.708 & $B_{1u}$$|$${L_3^-}$ &    6.922 & $A_{2}'$$|$${K_2}$ &    6.792 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.251 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.844} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.043 & $A_{u}$$|$${M_1^-}$ &    6.779 & $B_{2u}$$|$${L_2^-}$ &    7.039 & $A_{1}'$$|$${K_1}$ &    6.996 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.295 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.062 & $B_{2u}$$|$${M_2^-}$ &    7.000 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.052} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.083} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.366 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.508 & $B_{2g}$$|$${A_4^+}$ &    7.235 & $B_{1g}$$|$${M_3^+}$ &    7.103 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.479 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.724 & $B_{1u}$$|$${A_3^-}$ &    7.405 & $B_{1u}$$|$${M_3^-}$ &    7.153 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.064} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.254} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.753 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.056 & $A_{2u}$$|$${A_2^-}$ &    7.572 & $A_{g}$$|$${M_1^+}$ &    7.739 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.783} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.080} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.586 & $B_{3g}$$|$${M_4^+}$ &    7.765 & $B_{2g}$$|$${L_2^+}$ &    7.415 & $A_{2}''$$|$${K_4}$ &    7.425 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.773 & $B_{3g}$$|$${M_4^+}$ &    7.824 & $B_{3g}$$|$${L_4^+}$ &    7.666 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.014} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.898} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.090} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.867 & $B_{3u}$$|$${M_4^-}$ &    7.910 & $B_{2u}$$|$${L_2^-}$ &    7.716 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   &   &   &    8.004 & $B_{2u}$$|$${M_2^-}$ &    8.095 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.241} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.037} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
32 &    8.210 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.640} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.492 & $A_{g}$$|$${M_1^+}$ &    8.184 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.231} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.584 & $B_{3u}$$|$${M_4^-}$ &    8.256 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.791} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.284 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.721} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.879 & $A_{g}$$|$${M_1^+}$ &    8.535 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.491 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.862 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    8.947 & $B_{2g}$$|$${M_2^+}$ &    8.850 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.240} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.605 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   9.308} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.388 & $A_{2u}$$|$${A_2^-}$ &    8.960 & $B_{1u}$$|$${M_3^-}$ &    9.409 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.473} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.662 & $A_{1g}$$|$${A_1^+}$ &    9.456 & $B_{2u}$$|$${M_2^-}$ &    9.557 & $B_{1u}$$|$${L_3^-}$ &    9.372 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.027 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.722 & $B_{1g}$$|$${A_3^+}$ &    9.697 & $B_{2g}$$|$${M_2^+}$ &    9.739 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.581} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.807} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.396 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.988 & $B_{2u}$$|$${A_4^-}$ &    9.846 & $B_{1u}$$|$${M_3^-}$ &    9.867 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nd ~ 1a & ($0,0,0$) & $a$ & $5.0407$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2505$) & $c$ & $8.2318$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5393$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5204$ \\
Ge3 ~ 2e & ($0,0,0.3458$) & $d_{T_{2}}$ & $4.1079$ \\
\hline
\hline
\end{tabular}

==> (inline-55) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.053} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.855 & $B_{1u}$$|$${M_3^-}$ &    3.178 & $B_{2u}$$|$${L_2^-}$ &    2.928 & $A_{2}''$$|$${K_4}$ &    3.548 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.150 & $B_{2u}$$|$${M_2^-}$ &    3.423 & $A_{u}$$|$${L_1^-}$ &    3.449 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.682} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.122} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.276 & $B_{1g}$$|$${M_3^+}$ &    3.561 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.739} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.313} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.059 & $B_{2u}$$|$${M_2^-}$ &    3.670 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.687} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    3.763 & $A_{2u}$$|$${A_2^-}$ &    4.069 & $B_{3u}$$|$${M_4^-}$ &    4.002 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.139} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.617} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.789} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.201 & $B_{2g}$$|$${M_2^+}$ &    4.244 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.834 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    4.510 & $A_{g}$$|$${M_1^+}$ &    4.445 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.717} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.736} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 &    3.634 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.065} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.511 & $B_{3u}$$|$${M_4^-}$ &    4.625 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.935} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.569 & $B_{3g}$$|$${M_4^+}$ &    4.709 & $B_{1g}$$|$${L_3^+}$ &    4.718 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.882} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    4.556 & $A_{1g}$$|$${A_1^+}$ &    4.920 & $B_{1u}$$|$${M_3^-}$ &    4.790 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.940} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.478} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.675} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.028 & $B_{1g}$$|$${M_3^+}$ &    4.836 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.924 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    5.088 & $B_{2u}$$|$${M_2^-}$ &    5.016 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.969} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.027 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    4.656 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.843 & $A_{2u}$$|$${A_2^-}$ &    5.252 & $B_{3u}$$|$${M_4^-}$ &    5.016 & $A_{g}$$|$${L_1^+}$ &   &   &    5.044 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.523} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.876 & $B_{1g}$$|$${A_3^+}$ &    5.358 & $B_{2g}$$|$${M_2^+}$ &    5.025 & $B_{3g}$$|$${L_4^+}$ &    5.168 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.123} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   5.418} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.485 & $B_{1u}$$|$${M_3^-}$ &    5.424 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.363} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.728} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.514 & $B_{2g}$$|$${M_2^+}$ &    5.552 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.652} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    5.568 & $B_{2u}$$|$${A_4^-}$ &    5.567 & $A_{u}$$|$${M_1^-}$ &    5.709 & $B_{1u}$$|$${L_3^-}$ &    6.041 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   6.005} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.642 & $A_{1g}$$|$${A_1^+}$ &    5.863 & $A_{g}$$|$${M_1^+}$ &    5.950 & $A_{u}$$|$${L_1^-}$ &    6.059 & $A_{2}''$$|$${K_4}$ &    6.114 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.744} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.983 & $B_{1u}$$|$${M_3^-}$ &    6.380 & $B_{1g}$$|$${L_3^+}$ &    6.278 & $A_{1}'$$|$${K_1}$ &    6.264 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.584 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.191 & $B_{3u}$$|$${M_4^-}$ &    6.476 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.574} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.632 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   6.877} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.855} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.504 & $B_{1g}$$|$${M_3^+}$ &    6.626 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.049} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
22 &   &   &   &   &    6.622 & $A_{g}$$|$${M_1^+}$ &    6.752 & $B_{1u}$$|$${L_3^-}$ &    6.729 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.320 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.839} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.129 & $B_{1g}$$|$${M_3^+}$ &    6.900 & $A_{g}$$|$${L_1^+}$ &    7.168 & $A_{1}'$$|$${K_1}$ &    7.211 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.401 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.218 & $B_{2u}$$|$${M_2^-}$ &    7.111 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.378} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.414} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.425 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.088 & $A_{2u}$$|$${A_2^-}$ &    7.448 & $B_{1u}$$|$${M_3^-}$ &    7.232 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.072 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   8.279} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.461 & $B_{3u}$$|$${M_4^-}$ &    7.332 & $A_{u}$$|$${L_1^-}$ &    7.393 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.450} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   8.237} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    7.522 & $A_{u}$$|$${M_1^-}$ &    7.648 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.589} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   8.409} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.735 & $B_{3g}$$|$${M_4^+}$ &    7.666 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.555 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.292} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.761 & $A_{g}$$|$${M_1^+}$ &    8.083 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.785} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.905} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
30 &   &   &    8.639 & $B_{2g}$$|$${A_4^+}$ &    7.988 & $A_{g}$$|$${M_1^+}$ &    8.110 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   8.374} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.804 & $B_{1u}$$|$${A_3^-}$ &    8.376 & $B_{3g}$$|$${M_4^+}$ &    8.302 & $B_{1u}$$|$${L_3^-}$ &    7.885 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.931} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &    9.266 & $B_{1g}$$|$${A_3^+}$ &    8.475 & $B_{2u}$$|$${M_2^-}$ &    8.356 & $B_{3g}$$|$${L_4^+}$ &    8.017 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    8.488 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   9.362} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.852 & $B_{2g}$$|$${M_2^+}$ &    8.445 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.145} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.370 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.603 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.914 & $B_{1u}$$|$${M_3^-}$ &    8.952 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.814 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.950 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   9.414} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.996 & $B_{3u}$$|$${M_4^-}$ &    9.189 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.189} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.938 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    9.960 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.316 & $A_{g}$$|$${M_1^+}$ &    9.601 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.591} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   9.975} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.509 & $B_{2u}$$|$${A_4^-}$ &    9.507 & $B_{1u}$$|$${M_3^-}$ &    9.601 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.416} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    9.825 & $A_{1g}$$|$${A_1^+}$ &    9.694 & $B_{2g}$$|$${M_2^+}$ &    9.701 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.790} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   10.127 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.859 & $A_{2u}$$|$${A_2^-}$ &   10.111 & $B_{2u}$$|$${M_2^-}$ &    9.833 & $B_{3u}$$|$${L_4^-}$ &   10.049 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.116} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.834 & $B_{1u}$$|$${M_3^-}$ &    3.076 & $B_{2u}$$|$${L_2^-}$ &    2.896 & $A_{2}''$$|$${K_4}$ &    3.476 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.024 & $B_{2u}$$|$${M_2^-}$ &    3.390 & $A_{u}$$|$${L_1^-}$ &    3.348 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.587} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.124} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.216 & $B_{1g}$$|$${M_3^+}$ &    3.465 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.683} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.380} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.844 & $B_{2u}$$|$${M_2^-}$ &    3.536 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.599} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    3.685 & $A_{2u}$$|$${A_2^-}$ &    3.999 & $B_{3u}$$|$${M_4^-}$ &    3.832 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.023} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    3.565 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.921} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.077 & $B_{2g}$$|$${M_2^+}$ &    4.290 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.708 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.636} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.297 & $B_{3g}$$|$${M_4^+}$ &    4.324 & $B_{3u}$$|$${L_4^-}$ &    4.407 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.579} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
8 &   &   & \multirow{2}{*}{   4.183} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.332 & $A_{g}$$|$${M_1^+}$ &    4.370 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.603} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   4.174} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.462 & $B_{3u}$$|$${M_4^-}$ &    4.657 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.624} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   & \multirow{2}{*}{   4.420} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.862 & $B_{2u}$$|$${M_2^-}$ &    4.676 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.727} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.227} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.998 & $B_{1g}$$|$${M_3^+}$ &    4.710 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.704 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.424 & $A_{1g}$$|$${A_1^+}$ &    5.080 & $B_{1u}$$|$${M_3^-}$ &    4.748 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.737} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.925 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    5.070 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.743 & $A_{2u}$$|$${A_2^-}$ &    5.119 & $B_{3u}$$|$${M_4^-}$ &    4.934 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.949 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.682} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.460 & $A_{1g}$$|$${A_1^+}$ &    5.223 & $B_{2g}$$|$${M_2^+}$ &    5.104 & $A_{g}$$|$${L_1^+}$ &    5.150 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.156} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   5.513} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.454 & $B_{1u}$$|$${M_3^-}$ &    5.279 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.421} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.916} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.596 & $B_{2g}$$|$${M_2^+}$ &    5.570 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.573} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   5.716} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.624 & $A_{u}$$|$${M_1^-}$ &    5.706 & $B_{1u}$$|$${L_3^-}$ &    6.025 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.931} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.814 & $A_{g}$$|$${M_1^+}$ &    5.862 & $A_{u}$$|$${L_1^-}$ &    6.124 & $A_{1}'$$|$${K_1}$ &    5.741 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    5.836 & $B_{1g}$$|$${A_3^+}$ &    5.937 & $B_{1u}$$|$${M_3^-}$ &    6.094 & $B_{1g}$$|$${L_3^+}$ &    6.333 & $A_{1}''$$|$${K_3}$ &    6.590 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.518 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.918} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.058 & $B_{3u}$$|$${M_4^-}$ &    6.492 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.461} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.786} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
21 & \multirow{2}{*}{   6.826} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.132 & $B_{1g}$$|$${M_3^+}$ &    6.600 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.243 & $B_{2u}$$|$${A_4^-}$ &    6.656 & $A_{g}$$|$${M_1^+}$ &    6.695 & $B_{2u}$$|$${L_2^-}$ &    6.968 & $A_{2}'$$|$${K_2}$ &    6.837 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.176 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.792} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.979 & $B_{2u}$$|$${M_2^-}$ &    6.734 & $B_{1u}$$|$${L_3^-}$ &    7.010 & $A_{1}'$$|$${K_1}$ &    7.014 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.313 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.100 & $A_{u}$$|$${M_1^-}$ &    7.040 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.066} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.133} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.418 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.553 & $B_{2g}$$|$${A_4^+}$ &    7.287 & $B_{1g}$$|$${M_3^+}$ &    7.159 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.521 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.756 & $B_{1u}$$|$${A_3^-}$ &    7.373 & $B_{1u}$$|$${M_3^-}$ &    7.208 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.116} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.209} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.786 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.917 & $A_{2u}$$|$${A_2^-}$ &    7.481 & $A_{g}$$|$${M_1^+}$ &    7.798 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.827} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.125} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.628 & $B_{3g}$$|$${M_4^+}$ &    7.830 & $B_{2g}$$|$${L_2^+}$ &    7.452 & $A_{2}''$$|$${K_4}$ &    7.466 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.829 & $B_{3g}$$|$${M_4^+}$ &    7.879 & $B_{3g}$$|$${L_4^+}$ &    7.649 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.064} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.969} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.149} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.935 & $B_{3u}$$|$${M_4^-}$ &    7.949 & $B_{2u}$$|$${L_2^-}$ &    7.671 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   &   &   &    8.028 & $B_{2u}$$|$${M_2^-}$ &    8.119 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.314} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.098} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
32 &    8.243 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.687} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.571 & $A_{g}$$|$${M_1^+}$ &    8.144 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.271} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.615 & $B_{3u}$$|$${M_4^-}$ &    8.248 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.817} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.179 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.760} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.922 & $A_{g}$$|$${M_1^+}$ &    8.580 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.521 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.949 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.025 & $B_{1u}$$|$${M_3^-}$ &    8.856 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.330} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.643 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   9.352} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.466 & $A_{2u}$$|$${A_2^-}$ &    9.032 & $B_{2g}$$|$${M_2^+}$ &    9.492 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.561} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.700 & $A_{1g}$$|$${A_1^+}$ &    9.488 & $B_{2u}$$|$${M_2^-}$ &    9.651 & $B_{1u}$$|$${L_3^-}$ &    9.417 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.083 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.829 & $B_{1g}$$|$${A_3^+}$ &    9.749 & $B_{2g}$$|$${M_2^+}$ &    9.780 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.630} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.853} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.487 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.055 & $B_{2u}$$|$${A_4^-}$ &    9.920 & $B_{1u}$$|$${M_3^-}$ &    9.921 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sm ~ 1a & ($0,0,0$) & $a$ & $5.0330$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2503$) & $c$ & $8.2256$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5504$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5165$ \\
Ge3 ~ 2e & ($0,0,0.3450$) & $d_{T_{2}}$ & $4.1071$ \\
\hline
\hline
\end{tabular}

==> (inline-56) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.043} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.790 & $B_{1u}$$|$${M_3^-}$ &    3.167 & $B_{2u}$$|$${L_2^-}$ &    2.857 & $A_{2}''$$|$${K_4}$ &    3.555 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.141 & $B_{2u}$$|$${M_2^-}$ &    3.434 & $A_{u}$$|$${L_1^-}$ &    3.444 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.606} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.110} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.272 & $B_{1g}$$|$${M_3^+}$ &    3.578 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.662} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.281} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.079 & $B_{3u}$$|$${M_4^-}$ &    3.581 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.690 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.616 & $A_{2u}$$|$${A_2^-}$ &    4.101 & $B_{2u}$$|$${M_2^-}$ &    4.042 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.167} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.715} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.560 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.806} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.206 & $B_{2g}$$|$${M_2^+}$ &    4.204 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.621} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.363 & $B_{3u}$$|$${M_4^-}$ &    4.308 & $B_{3u}$$|$${L_4^-}$ &    4.720 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.784} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
8 &   &   & \multirow{2}{*}{   4.079} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.516 & $A_{g}$$|$${M_1^+}$ &    4.643 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.733} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   3.953} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.617 & $B_{3g}$$|$${M_4^+}$ &    4.675 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.912 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.521 & $A_{1g}$$|$${A_1^+}$ &    4.961 & $B_{1g}$$|$${M_3^+}$ &    4.737 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.976} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.923} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   4.492} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.706} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.976 & $B_{1u}$$|$${M_3^-}$ &    4.819 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    5.102 & $B_{2u}$$|$${M_2^-}$ &    5.001 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.031} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.958 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    4.747 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.841 & $A_{2u}$$|$${A_2^-}$ &    5.306 & $B_{3u}$$|$${M_4^-}$ &    5.051 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.969 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.582} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.994 & $B_{1g}$$|$${A_3^+}$ &    5.444 & $B_{2g}$$|$${M_2^+}$ &    5.062 & $B_{2g}$$|$${L_2^+}$ &    5.098 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.135} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   5.337} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.500 & $B_{1u}$$|$${M_3^-}$ &    5.492 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.431} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.648} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.591 & $B_{2g}$$|$${M_2^+}$ &    5.626 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.706} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    5.612 & $A_{1g}$$|$${A_1^+}$ &    5.612 & $A_{u}$$|$${M_1^-}$ &    5.763 & $B_{1u}$$|$${L_3^-}$ &    5.921 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.968} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.631 & $B_{2u}$$|$${A_4^-}$ &    5.812 & $A_{g}$$|$${M_1^+}$ &    5.985 & $A_{u}$$|$${L_1^-}$ &    6.133 & $A_{1}''$$|$${K_3}$ &    6.053 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.793} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.890 & $B_{1u}$$|$${M_3^-}$ &    6.381 & $B_{1g}$$|$${L_3^+}$ &    6.227 & $A_{1}'$$|$${K_1}$ &    6.339 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.394 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.038 & $B_{3u}$$|$${M_4^-}$ &    6.456 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.417} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.674 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   6.767} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.804} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.516 & $B_{1g}$$|$${M_3^+}$ &    6.494 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.888} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
22 &   &   &   &   &    6.627 & $A_{g}$$|$${M_1^+}$ &    6.764 & $B_{1u}$$|$${L_3^-}$ &    6.779 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.251 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.732} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.019 & $B_{2u}$$|$${M_2^-}$ &    6.908 & $B_{2u}$$|$${L_2^-}$ &    7.112 & $A_{1}'$$|$${K_1}$ &    7.205 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.389 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.176 & $B_{1g}$$|$${M_3^+}$ &    6.935 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.386} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.461} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.473 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.880 & $A_{2u}$$|$${A_2^-}$ &    7.371 & $B_{1u}$$|$${M_3^-}$ &    7.287 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.194 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   8.310} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.547 & $B_{3u}$$|$${M_4^-}$ &    7.388 & $A_{u}$$|$${L_1^-}$ &    7.407 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.491} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   8.280} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    7.585 & $A_{u}$$|$${M_1^-}$ &    7.718 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.632} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   8.486} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.663 & $A_{g}$$|$${M_1^+}$ &    7.746 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.592 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.372} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.774 & $B_{3g}$$|$${M_4^+}$ &    8.064 & $B_{1u}$$|$${L_3^-}$ &    7.839 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.953} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &    8.681 & $B_{2g}$$|$${A_4^+}$ &    8.066 & $A_{g}$$|$${M_1^+}$ &    8.158 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.861} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   8.411} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.829 & $B_{1u}$$|$${A_3^-}$ &    8.415 & $B_{3g}$$|$${M_4^+}$ &    8.196 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.007} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   & \multirow{2}{*}{   9.411} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.503 & $B_{2u}$$|$${M_2^-}$ &    8.404 & $B_{3g}$$|$${L_4^+}$ &    7.972 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    8.528 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    8.952 & $B_{2g}$$|$${M_2^+}$ &    8.480 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.212} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.205 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.630 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.411 & $B_{1g}$$|$${A_3^+}$ &    8.968 & $B_{1u}$$|$${M_3^-}$ &    8.977 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.830 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.974 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   9.445} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.023 & $B_{3u}$$|$${M_4^-}$ &    9.201 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.262} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.963 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{  10.016} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.350 & $A_{g}$$|$${M_1^+}$ &    9.681 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.679} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.586 & $B_{2u}$$|$${A_4^-}$ &    9.603 & $B_{1u}$$|$${M_3^-}$ &    9.698 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.453} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   10.074 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.859 & $A_{1g}$$|$${A_1^+}$ &    9.743 & $B_{2g}$$|$${M_2^+}$ &    9.755 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.837} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   10.186 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.937 & $A_{2u}$$|$${A_2^-}$ &   10.139 & $B_{2u}$$|$${M_2^-}$ &    9.878 & $B_{3u}$$|$${L_4^-}$ &   10.083 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.102} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.780 & $B_{1u}$$|$${M_3^-}$ &    3.086 & $B_{2u}$$|$${L_2^-}$ &    2.838 & $A_{2}''$$|$${K_4}$ &    3.477 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.034 & $B_{2u}$$|$${M_2^-}$ &    3.393 & $A_{u}$$|$${L_1^-}$ &    3.336 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.525} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.120} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.204 & $B_{1g}$$|$${M_3^+}$ &    3.450 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.617} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.343} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.884 & $B_{2u}$$|$${M_2^-}$ &    3.479 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.578 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.539 & $A_{2u}$$|$${A_2^-}$ &    4.005 & $B_{3u}$$|$${M_4^-}$ &    3.872 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.046} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.620} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.514 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.923} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.087 & $B_{2g}$$|$${M_2^+}$ &    4.211 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.644} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.322 & $B_{3u}$$|$${M_4^-}$ &    4.233 & $B_{1u}$$|$${L_3^-}$ &    4.402 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.631} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
8 &   &   & \multirow{2}{*}{   4.189} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.329 & $A_{g}$$|$${M_1^+}$ &    4.416 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.631} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   4.185} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.346 & $B_{3g}$$|$${M_4^+}$ &    4.589 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.667} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    4.385 & $A_{1g}$$|$${A_1^+}$ &    4.866 & $B_{2u}$$|$${M_2^-}$ &    4.604 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.763} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.231} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.443} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.926 & $B_{1g}$$|$${M_3^+}$ &    4.700 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.687 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    5.136 & $B_{1u}$$|$${M_3^-}$ &    4.739 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.788} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.848 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    5.134 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.745 & $A_{2u}$$|$${A_2^-}$ &    5.174 & $B_{3u}$$|$${M_4^-}$ &    4.987 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.870 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.742} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.431 & $A_{1g}$$|$${A_1^+}$ &    5.309 & $B_{2g}$$|$${M_2^+}$ &    5.066 & $A_{g}$$|$${L_1^+}$ &    5.070 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.134} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   5.458} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.465 & $B_{1u}$$|$${M_3^-}$ &    5.343 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.479} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.848} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.658 & $A_{u}$$|$${M_1^-}$ &    5.639 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.621} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   5.638} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.662 & $B_{2g}$$|$${M_2^+}$ &    5.760 & $B_{1u}$$|$${L_3^-}$ &    5.891 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.876} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.749 & $A_{g}$$|$${M_1^+}$ &    5.891 & $A_{u}$$|$${L_1^-}$ &    6.075 & $A_{1}'$$|$${K_1}$ &    5.684 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    5.915 & $B_{1g}$$|$${A_3^+}$ &    5.839 & $B_{1u}$$|$${M_3^-}$ &    6.099 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.296} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.663 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 &    6.309 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.972} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.901 & $B_{3u}$$|$${M_4^-}$ &    6.469 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.738} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
21 & \multirow{2}{*}{   6.716} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.143 & $B_{1g}$$|$${M_3^+}$ &    6.480 & $A_{g}$$|$${L_1^+}$ &    6.414 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.287 & $B_{2u}$$|$${A_4^-}$ &    6.644 & $A_{g}$$|$${M_1^+}$ &    6.519 & $B_{2u}$$|$${L_2^-}$ &    6.935 & $A_{1}'$$|$${K_1}$ &    6.884 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.011 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.685} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.806 & $B_{2u}$$|$${M_2^-}$ &    6.751 & $B_{1u}$$|$${L_3^-}$ &    7.017 & $A_{2}'$$|$${K_2}$ &    7.017 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.366 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.169 & $A_{u}$$|$${M_1^-}$ &    7.071 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.079} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.144} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.481 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.604 & $B_{2g}$$|$${A_4^+}$ &    7.298 & $B_{1u}$$|$${M_3^-}$ &    7.227 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.571 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.695 & $A_{2u}$$|$${A_2^-}$ &    7.345 & $B_{1g}$$|$${M_3^+}$ &    7.269 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.169} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.187} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.813 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.783 & $B_{1u}$$|$${A_3^-}$ &    7.370 & $A_{g}$$|$${M_1^+}$ &    7.867 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.857} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.157} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.661 & $B_{3g}$$|$${M_4^+}$ &    7.906 & $B_{2g}$$|$${L_2^+}$ &    7.486 & $A_{2}''$$|$${K_4}$ &    7.500 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.892 & $B_{3g}$$|$${M_4^+}$ &    7.917 & $B_{1u}$$|$${L_3^-}$ &    7.598 & $A_{2}''$$|$${K_4}$ &    8.000 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   8.047} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.224} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.019 & $B_{3u}$$|$${M_4^-}$ &    7.935 & $B_{3g}$$|$${L_4^+}$ &    7.628 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.121} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    8.047 & $B_{2u}$$|$${M_2^-}$ &    7.982 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.404} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    8.275 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.726} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.636 & $B_{3u}$$|$${M_4^-}$ &    8.193 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.166} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.312} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.668 & $A_{g}$$|$${M_1^+}$ &    8.303 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.832} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.780} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.962 & $A_{g}$$|$${M_1^+}$ &    8.625 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.556 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.053 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.084 & $B_{1u}$$|$${M_3^-}$ &    8.840 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.422} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.670 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   9.387} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.545 & $A_{2u}$$|$${A_2^-}$ &    9.132 & $B_{2g}$$|$${M_2^+}$ &    9.580 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.659} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.737 & $A_{1g}$$|$${A_1^+}$ &    9.508 & $B_{2u}$$|$${M_2^-}$ &    9.760 & $B_{1u}$$|$${L_3^-}$ &    9.456 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.143 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.955 & $B_{1g}$$|$${A_3^+}$ &    9.797 & $B_{2g}$$|$${M_2^+}$ &    9.823 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.690} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.902} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.592 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.135 & $B_{2u}$$|$${A_4^-}$ &   10.012 & $B_{1u}$$|$${M_3^-}$ &    9.983 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Gd ~ 1a & ($0,0,0$) & $a$ & $5.0274$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2502$) & $c$ & $8.2203$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5581$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5137$ \\
Ge3 ~ 2e & ($0,0,0.3444$) & $d_{T_{2}}$ & $4.1063$ \\
\hline
\hline
\end{tabular}

==> (inline-57) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.047} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.715 & $B_{1u}$$|$${M_3^-}$ &    3.133 & $B_{2u}$$|$${L_2^-}$ &    2.776 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.520} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    3.105 & $B_{2u}$$|$${M_2^-}$ &    3.443 & $A_{u}$$|$${L_1^-}$ &    3.422 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.092} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.258 & $B_{1g}$$|$${M_3^+}$ &    3.474 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.573} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.555 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.239} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.072 & $B_{3u}$$|$${M_4^-}$ &    3.594 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.568 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.485 & $A_{2u}$$|$${A_2^-}$ &    4.121 & $B_{2u}$$|$${M_2^-}$ &    4.074 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.184} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.728} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.477 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.821} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.213 & $B_{2g}$$|$${M_2^+}$ &    4.160 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.634} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.215 & $B_{3u}$$|$${M_4^-}$ &    4.181 & $B_{1u}$$|$${L_3^-}$ &    4.705 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.815} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
8 &   &   & \multirow{2}{*}{   4.094} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.505 & $A_{g}$$|$${M_1^+}$ &    4.580 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.750} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   3.984} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.650 & $B_{3g}$$|$${M_4^+}$ &    4.677 & $A_{g}$$|$${L_1^+}$ &   &   &    4.887 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.485 & $A_{1g}$$|$${A_1^+}$ &    4.892 & $B_{1g}$$|$${M_3^+}$ &    4.703 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.991} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.898 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.511} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.736} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.027 & $B_{1u}$$|$${M_3^-}$ &    4.781 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.908 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    5.112 & $B_{2u}$$|$${M_2^-}$ &    5.002 & $A_{g}$$|$${L_1^+}$ &    5.017 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.924} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &    4.866 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.836 & $A_{2u}$$|$${A_2^-}$ &    5.332 & $B_{3u}$$|$${M_4^-}$ &    5.072 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.071} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.553} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.159 & $B_{1g}$$|$${A_3^+}$ &    5.501 & $B_{2g}$$|$${M_2^+}$ &    5.096 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.144} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   5.271} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.506 & $B_{1u}$$|$${M_3^-}$ &    5.538 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.486} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.636} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.624 & $A_{u}$$|$${M_1^-}$ &    5.675 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.742} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    5.579 & $A_{1g}$$|$${A_1^+}$ &    5.641 & $B_{2g}$$|$${M_2^+}$ &    5.811 & $B_{1u}$$|$${L_3^-}$ &    5.783 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.899} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.722 & $B_{2u}$$|$${A_4^-}$ &    5.779 & $A_{g}$$|$${M_1^+}$ &    5.972 & $A_{u}$$|$${L_1^-}$ &    6.193 & $A_{1}'$$|$${K_1}$ &    5.989 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.754} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.797 & $B_{1u}$$|$${M_3^-}$ &    6.376 & $B_{1g}$$|$${L_3^+}$ &    6.206 & $A_{1}''$$|$${K_3}$ &    6.372 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.217 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.905 & $B_{3u}$$|$${M_4^-}$ &    6.389 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.266} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.705 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   6.684} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.839} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.520 & $B_{1g}$$|$${M_3^+}$ &    6.434 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.747} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
22 &   &   &   &   &    6.600 & $A_{g}$$|$${M_1^+}$ &    6.717 & $B_{2u}$$|$${L_2^-}$ &    6.801 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.147 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.645} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.850 & $B_{2u}$$|$${M_2^-}$ &    6.754 & $B_{1u}$$|$${L_3^-}$ &    7.048 & $A_{1}'$$|$${K_1}$ &    7.177 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.442 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.174 & $B_{1g}$$|$${M_3^+}$ &    6.988 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.372} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.498} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.498 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.715 & $A_{2u}$$|$${A_2^-}$ &    7.314 & $B_{1u}$$|$${M_3^-}$ &    7.334 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.285 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   8.366} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.569 & $A_{g}$$|$${M_1^+}$ &    7.425 & $A_{u}$$|$${L_1^-}$ &    7.403 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.509} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   8.352} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    7.616 & $B_{3u}$$|$${M_4^-}$ &    7.777 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.672} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   8.555} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.663 & $A_{u}$$|$${M_1^-}$ &    7.797 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.630 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.449} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.802 & $B_{3g}$$|$${M_4^+}$ &    7.932 & $B_{1u}$$|$${L_3^-}$ &    7.776 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.003} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &    8.729 & $B_{2g}$$|$${A_4^+}$ &    8.126 & $A_{g}$$|$${M_1^+}$ &    8.205 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.920} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   8.450} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.838 & $B_{1u}$$|$${A_3^-}$ &    8.443 & $B_{3g}$$|$${M_4^+}$ &    8.239 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.062} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   & \multirow{2}{*}{   9.440} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.512 & $B_{2u}$$|$${M_2^-}$ &    8.442 & $B_{3g}$$|$${L_4^+}$ &    7.924 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    8.552 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    8.970 & $B_{1u}$$|$${M_3^-}$ &    8.502 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.219} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.088 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.658 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   9.473} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.026 & $B_{2g}$$|$${M_2^+}$ &    9.019 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.872 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.988 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    9.036 & $B_{3u}$$|$${M_4^-}$ &    9.202 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.355} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.972 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{  10.044} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.586 & $B_{1g}$$|$${A_3^+}$ &    9.359 & $A_{g}$$|$${M_1^+}$ &    9.735 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.742} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.687 & $B_{2u}$$|$${A_4^-}$ &    9.675 & $B_{1u}$$|$${M_3^-}$ &    9.777 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.466} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   10.171 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.879 & $A_{1g}$$|$${A_1^+}$ &    9.789 & $B_{2g}$$|$${M_2^+}$ &    9.781 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.853} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   10.233 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.978 & $A_{2u}$$|$${A_2^-}$ &   10.148 & $B_{2u}$$|$${M_2^-}$ &    9.892 & $B_{3u}$$|$${L_4^-}$ &   10.093 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.089} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.709 & $B_{1u}$$|$${M_3^-}$ &    3.069 & $B_{2u}$$|$${L_2^-}$ &    2.761 & $A_{2}''$$|$${K_4}$ &    3.448 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.020 & $B_{2u}$$|$${M_2^-}$ &    3.353 & $B_{1u}$$|$${L_3^-}$ &    3.340 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.453} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.117} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.204 & $B_{1g}$$|$${M_3^+}$ &    3.408 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.538} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.299} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.909 & $B_{2u}$$|$${M_2^-}$ &    3.499 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.490 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.404 & $A_{2u}$$|$${A_2^-}$ &    4.017 & $B_{3u}$$|$${M_4^-}$ &    3.897 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.068} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.643} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.443 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.905} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.101 & $B_{2g}$$|$${M_2^+}$ &    4.088 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.637} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.176 & $B_{3u}$$|$${M_4^-}$ &    4.195 & $B_{1u}$$|$${L_3^-}$ &    4.399 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.657} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
8 &   &   & \multirow{2}{*}{   4.194} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.331 & $A_{g}$$|$${M_1^+}$ &    4.437 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.649} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   4.193} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.371 & $B_{3g}$$|$${M_4^+}$ &    4.523 & $A_{g}$$|$${L_1^+}$ &   &   &    4.679 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.352 & $A_{1g}$$|$${A_1^+}$ &    4.861 & $B_{2u}$$|$${M_2^-}$ &    4.540 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.780} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.679} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   4.243} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.469} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.866 & $B_{1g}$$|$${M_3^+}$ &    4.644 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    5.179 & $B_{1u}$$|$${M_3^-}$ &    4.762 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.823} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.767 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    5.198 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.751 & $A_{2u}$$|$${A_2^-}$ &    5.195 & $B_{3u}$$|$${M_4^-}$ &    5.021 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.799 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.734} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.406 & $A_{1g}$$|$${A_1^+}$ &    5.362 & $B_{2g}$$|$${M_2^+}$ &    5.029 & $A_{g}$$|$${L_1^+}$ &    5.001 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.105} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   5.412} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.465 & $B_{1u}$$|$${M_3^-}$ &    5.383 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.532} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.787} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.679 & $A_{u}$$|$${M_1^-}$ &    5.690 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.632 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.536} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.697 & $A_{g}$$|$${M_1^+}$ &    5.805 & $B_{1u}$$|$${L_3^-}$ &    5.749 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.662} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.842} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.719 & $B_{2g}$$|$${M_2^+}$ &    5.906 & $A_{u}$$|$${L_1^-}$ &    6.036 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    5.982 & $B_{1g}$$|$${A_3^+}$ &    5.745 & $B_{1u}$$|$${M_3^-}$ &    6.096 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.139} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.664} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 &    6.120 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.012} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.775 & $B_{3u}$$|$${M_4^-}$ &    6.354 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.645} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.145 & $B_{1g}$$|$${M_3^+}$ &    6.373 & $B_{3u}$$|$${L_4^-}$ &    6.472 & $A_{1}''$$|$${K_3}$ &    6.716 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.331 & $B_{2u}$$|$${A_4^-}$ &    6.614 & $A_{g}$$|$${M_1^+}$ &    6.473 & $A_{g}$$|$${L_1^+}$ &    6.856 & $A_{1}'$$|$${K_1}$ &    6.919 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.880 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.607} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.648 & $B_{2u}$$|$${M_2^-}$ &    6.750 & $B_{1u}$$|$${L_3^-}$ &    7.053 & $A_{2}'$$|$${K_2}$ &    6.998 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.421 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.214 & $A_{u}$$|$${M_1^-}$ &    7.088 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.089} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.119} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.526 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.510 & $A_{2u}$$|$${A_2^-}$ &    7.245 & $B_{1u}$$|$${M_3^-}$ &    7.272 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.603 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.639 & $B_{2g}$$|$${A_4^+}$ &    7.298 & $A_{g}$$|$${M_1^+}$ &    7.307 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.200} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.216} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.824 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.796 & $B_{1u}$$|$${A_3^-}$ &    7.386 & $B_{1g}$$|$${M_3^+}$ &    7.753 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.876} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.189} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.679 & $B_{3g}$$|$${M_4^+}$ &    7.918 & $B_{3u}$$|$${L_4^-}$ &    7.504 & $A_{2}''$$|$${K_4}$ &    7.520 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.933 & $B_{3g}$$|$${M_4^+}$ &    7.957 & $B_{2g}$$|$${L_2^+}$ &    7.567 & $A_{2}''$$|$${K_4}$ &    7.860 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   8.099} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.276} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.061 & $B_{2u}$$|$${M_2^-}$ &    7.968 & $B_{3g}$$|$${L_4^+}$ &    7.610 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.163} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    8.082 & $B_{3u}$$|$${M_4^-}$ &    8.002 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.476} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    8.298 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.756} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.652 & $B_{3u}$$|$${M_4^-}$ &    8.227 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.211} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.345} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.744 & $A_{g}$$|$${M_1^+}$ &    8.339 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.844} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.795} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.989 & $A_{g}$$|$${M_1^+}$ &    8.657 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.582 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.135 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.126 & $B_{1u}$$|$${M_3^-}$ &    8.828 & $B_{2u}$$|$${L_2^-}$ &    9.482 & $A_{1}'$$|$${K_1}$ &    8.682 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   9.410} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.606 & $A_{2u}$$|$${A_2^-}$ &    9.205 & $B_{2g}$$|$${M_2^+}$ &    9.647 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.486} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.732} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    9.760 & $A_{1g}$$|$${A_1^+}$ &    9.522 & $B_{2u}$$|$${M_2^-}$ &    9.840 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.189 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.052 & $B_{1g}$$|$${A_3^+}$ &    9.833 & $B_{2g}$$|$${M_2^+}$ &    9.854 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.737} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.938} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.672 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.195 & $B_{2u}$$|$${A_4^-}$ &   10.080 & $B_{1u}$$|$${M_3^-}$ &   10.028 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tb ~ 1a & ($0,0,0$) & $a$ & $5.0249$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2502$) & $c$ & $8.2183$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5610$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5125$ \\
Ge3 ~ 2e & ($0,0,0.3442$) & $d_{T_{2}}$ & $4.1061$ \\
\hline
\hline
\end{tabular}

==> (inline-58) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.039} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.788 & $B_{1u}$$|$${M_3^-}$ &    3.120 & $B_{2u}$$|$${L_2^-}$ &    2.852 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.487} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    3.094 & $B_{2u}$$|$${M_2^-}$ &    3.447 & $A_{u}$$|$${L_1^-}$ &    3.422 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.088} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.255 & $B_{1g}$$|$${M_3^+}$ &    3.458 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.537} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.527 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.222} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.062 & $B_{3u}$$|$${M_4^-}$ &    3.607 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.572 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.463 & $A_{2u}$$|$${A_2^-}$ &    4.134 & $B_{2u}$$|$${M_2^-}$ &    4.086 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.194} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.741} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.498 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.817} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.169 & $B_{3u}$$|$${M_4^-}$ &    4.101 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.628} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.234 & $B_{2g}$$|$${M_2^+}$ &    4.180 & $B_{1u}$$|$${L_3^-}$ &    4.714 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.832} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
8 &   &   & \multirow{2}{*}{   4.097} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.514 & $A_{g}$$|$${M_1^+}$ &    4.552 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.771} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   3.989} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.662 & $B_{3g}$$|$${M_4^+}$ &    4.714 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.859 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.543 & $A_{1g}$$|$${A_1^+}$ &    4.867 & $B_{1g}$$|$${M_3^+}$ &    4.723 & $A_{g}$$|$${L_1^+}$ &    4.990 & $A_{2}'$$|$${K_2}$ &    4.908 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.523} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.752} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.046 & $B_{1u}$$|$${M_3^-}$ &    4.777 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.000} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.928} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    5.116 & $B_{2u}$$|$${M_2^-}$ &    5.061 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    4.896 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.848 & $A_{2u}$$|$${A_2^-}$ &    5.342 & $B_{3u}$$|$${M_4^-}$ &    5.082 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.088} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.008 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.508} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.193 & $B_{1g}$$|$${A_3^+}$ &    5.522 & $B_{1u}$$|$${M_3^-}$ &    5.113 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.149} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   5.223} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.526 & $B_{2g}$$|$${M_2^+}$ &    5.559 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.512} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.655} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.633 & $A_{u}$$|$${M_1^-}$ &    5.699 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.759} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    5.661 & $A_{1g}$$|$${A_1^+}$ &    5.666 & $B_{2g}$$|$${M_2^+}$ &    5.828 & $B_{1u}$$|$${L_3^-}$ &    5.795 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.887} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.737} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.759 & $A_{g}$$|$${M_1^+}$ &    5.983 & $A_{u}$$|$${L_1^-}$ &    6.179 & $A_{1}'$$|$${K_1}$ &    5.976 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    5.819 & $B_{1u}$$|$${M_3^-}$ &    6.356 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.208} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.400 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 &    6.226 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.739 & $B_{2u}$$|$${A_4^-}$ &    5.864 & $B_{3u}$$|$${M_4^-}$ &    6.376 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   6.701} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 & \multirow{2}{*}{   6.662} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.856} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.522 & $B_{1g}$$|$${M_3^+}$ &    6.428 & $A_{g}$$|$${L_1^+}$ &    6.233 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    6.618 & $A_{g}$$|$${M_1^+}$ &    6.656 & $B_{2u}$$|$${L_2^-}$ &    6.820 & $A_{2}'$$|$${K_2}$ &    6.721 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.204 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.619} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.789 & $B_{2u}$$|$${M_2^-}$ &    6.775 & $B_{1u}$$|$${L_3^-}$ &    7.086 & $A_{1}'$$|$${K_1}$ &    7.203 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.462 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.188 & $B_{1g}$$|$${M_3^+}$ &    7.018 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.379} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.507} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.519 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.742 & $A_{2u}$$|$${A_2^-}$ &    7.314 & $B_{1u}$$|$${M_3^-}$ &    7.346 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.324 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   8.381} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.617 & $A_{g}$$|$${M_1^+}$ &    7.449 & $A_{u}$$|$${L_1^-}$ &    7.439 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.524} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   8.385} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    7.642 & $B_{3u}$$|$${M_4^-}$ &    7.806 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.682} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   8.579} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.684 & $A_{u}$$|$${M_1^-}$ &    7.831 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.652 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.467} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.842 & $B_{3g}$$|$${M_4^+}$ &    7.948 & $B_{1u}$$|$${L_3^-}$ &    7.778 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.028} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &    8.741 & $B_{2g}$$|$${A_4^+}$ &    8.151 & $A_{g}$$|$${M_1^+}$ &    8.230 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.941} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   8.470} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.846 & $B_{1u}$$|$${A_3^-}$ &    8.454 & $B_{3g}$$|$${M_4^+}$ &    8.279 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.099} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   & \multirow{2}{*}{   9.488} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.524 & $B_{2u}$$|$${M_2^-}$ &    8.456 & $B_{3g}$$|$${L_4^+}$ &    7.953 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    8.564 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    8.999 & $B_{1u}$$|$${M_3^-}$ &    8.511 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.248} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.103 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.697 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   9.492} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.056 & $B_{2g}$$|$${M_2^+}$ &    9.045 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.893 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.991 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    9.067 & $B_{3u}$$|$${M_4^-}$ &    9.230 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.395} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.004 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{  10.077} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.632 & $B_{1g}$$|$${A_3^+}$ &    9.390 & $A_{g}$$|$${M_1^+}$ &    9.772 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.780} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.714 & $B_{2u}$$|$${A_4^-}$ &    9.712 & $B_{1u}$$|$${M_3^-}$ &    9.803 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.490} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   10.210 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.905 & $A_{1g}$$|$${A_1^+}$ &    9.818 & $B_{2g}$$|$${M_2^+}$ &    9.817 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   9.876} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   10.259 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.015 & $A_{2u}$$|$${A_2^-}$ &   10.175 & $B_{2u}$$|$${M_2^-}$ &    9.918 & $B_{3u}$$|$${L_4^-}$ &   10.121 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.089} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.820 & $B_{1u}$$|$${M_3^-}$ &    3.066 & $B_{2u}$$|$${L_2^-}$ &    2.876 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.427} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    3.018 & $B_{2u}$$|$${M_2^-}$ &    3.357 & $B_{1u}$$|$${L_3^-}$ &    3.334 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.108} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.197 & $B_{1g}$$|$${M_3^+}$ &    3.407 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.508} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.441 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.281} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.919 & $B_{2u}$$|$${M_2^-}$ &    3.512 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.489 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.398 & $A_{2u}$$|$${A_2^-}$ &    4.014 & $B_{3u}$$|$${M_4^-}$ &    3.906 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.073} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.656} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.497 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.896} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.123 & $B_{3u}$$|$${M_4^-}$ &    4.039 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.633} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.129 & $B_{2g}$$|$${M_2^+}$ &    4.190 & $B_{1u}$$|$${L_3^-}$ &    4.408 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.672} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
8 &   &   & \multirow{2}{*}{   4.193} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.338 & $A_{g}$$|$${M_1^+}$ &    4.447 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.669} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   4.193} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.381 & $B_{3g}$$|$${M_4^+}$ &    4.515 & $B_{1g}$$|$${L_3^+}$ &   &   &    4.678 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.435 & $A_{1g}$$|$${A_1^+}$ &    4.840 & $B_{1g}$$|$${M_3^+}$ &    4.596 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.787} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.685} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   4.251} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.481} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.859 & $B_{2u}$$|$${M_2^-}$ &    4.634 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    5.204 & $B_{3u}$$|$${M_4^-}$ &    4.773 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.844} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.771 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    5.228 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.773 & $A_{2u}$$|$${A_2^-}$ &    5.206 & $B_{1u}$$|$${M_3^-}$ &    5.040 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.924 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.682} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.404} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.385 & $B_{2g}$$|$${M_2^+}$ &    5.115 & $A_{g}$$|$${L_1^+}$ &    4.973 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.103} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    5.474 & $B_{1u}$$|$${M_3^-}$ &    5.403 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.553} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.805} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.489} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.680 & $A_{g}$$|$${M_1^+}$ &    5.713 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.629 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.687 & $A_{u}$$|$${M_1^-}$ &    5.828 & $B_{1u}$$|$${L_3^-}$ &    5.779 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.681} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.832} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.517 & $A_{1g}$$|$${A_1^+}$ &    5.736 & $B_{3u}$$|$${M_4^-}$ &    5.911 & $A_{u}$$|$${L_1^-}$ &    6.028 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    6.015 & $B_{1g}$$|$${A_3^+}$ &    5.744 & $B_{2g}$$|$${M_2^+}$ &    6.096 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.083} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.635} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 &    6.145 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.028} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.782 & $B_{1u}$$|$${M_3^-}$ &    6.301 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.629} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.146 & $B_{1g}$$|$${M_3^+}$ &    6.343 & $B_{3u}$$|$${L_4^-}$ &    6.498 & $A_{1}''$$|$${K_3}$ &    6.739 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.348 & $B_{2u}$$|$${A_4^-}$ &    6.594 & $B_{2u}$$|$${M_2^-}$ &    6.474 & $A_{g}$$|$${L_1^+}$ &    6.923 & $A_{1}'$$|$${K_1}$ &    6.937 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.974 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.587} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.654 & $A_{g}$$|$${M_1^+}$ &    6.772 & $B_{1u}$$|$${L_3^-}$ &    7.070 & $A_{2}'$$|$${K_2}$ &    7.029 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.445 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.230 & $A_{u}$$|$${M_1^-}$ &    7.113 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.097} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.119} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.547 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.560 & $A_{2u}$$|$${A_2^-}$ &    7.249 & $B_{1u}$$|$${M_3^-}$ &    7.291 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.617 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.651 & $B_{2g}$$|$${A_4^+}$ &    7.360 & $A_{g}$$|$${M_1^+}$ &    7.328 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.211} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.231} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.827 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.800 & $B_{1u}$$|$${A_3^-}$ &    7.404 & $B_{1g}$$|$${M_3^+}$ &    7.785 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.912} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.205} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.712 & $B_{3g}$$|$${M_4^+}$ &    7.950 & $B_{3u}$$|$${L_4^-}$ &    7.529 & $A_{2}''$$|$${K_4}$ &    7.543 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.952 & $B_{3g}$$|$${M_4^+}$ &    7.984 & $B_{3g}$$|$${L_4^+}$ &    7.581 & $A_{2}''$$|$${K_4}$ &    7.885 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   8.122} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.299} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.069 & $B_{2u}$$|$${M_2^-}$ &    7.988 & $B_{2g}$$|$${L_2^+}$ &    7.643 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.198} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    8.110 & $B_{3u}$$|$${M_4^-}$ &    8.012 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.506} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    8.338 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.788} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.682 & $B_{3u}$$|$${M_4^-}$ &    8.259 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.241} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.363} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.776 & $A_{g}$$|$${M_1^+}$ &    8.372 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.871} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.823} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.020 & $A_{g}$$|$${M_1^+}$ &    8.687 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.612 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.170 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.159 & $B_{1u}$$|$${M_3^-}$ &    8.849 & $B_{2u}$$|$${L_2^-}$ &    9.512 & $A_{1}'$$|$${K_1}$ &    8.712 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   9.439} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.647 & $A_{2u}$$|$${A_2^-}$ &    9.239 & $B_{2g}$$|$${M_2^+}$ &    9.688 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.526} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.773} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    9.784 & $A_{1g}$$|$${A_1^+}$ &    9.548 & $B_{2u}$$|$${M_2^-}$ &    9.876 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.217 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.099 & $B_{1g}$$|$${A_3^+}$ &    9.861 & $B_{2g}$$|$${M_2^+}$ &    9.882 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.760} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.960} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.709 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.221 & $B_{2u}$$|$${A_4^-}$ &   10.112 & $B_{1u}$$|$${M_3^-}$ &   10.053 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Dy ~ 1a & ($0,0,0$) & $a$ & $5.0232$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2501$) & $c$ & $8.2162$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5627$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5116$ \\
Ge3 ~ 2e & ($0,0,0.3440$) & $d_{T_{2}}$ & $4.1057$ \\
\hline
\hline
\end{tabular}

==> (inline-59) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.031} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.747 & $B_{1u}$$|$${M_3^-}$ &    3.089 & $B_{2u}$$|$${L_2^-}$ &    2.808 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.436} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    3.065 & $B_{2u}$$|$${M_2^-}$ &    3.399 & $B_{1u}$$|$${L_3^-}$ &    3.422 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.081} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.252 & $B_{1g}$$|$${M_3^+}$ &    3.450 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.484} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.458 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.194} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.016 & $B_{3u}$$|$${M_4^-}$ &    3.611 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.575 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.399 & $A_{2u}$$|$${A_2^-}$ &    4.135 & $B_{3u}$$|$${M_4^-}$ &    4.022 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.198} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.744} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.444 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.808} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.139 & $B_{2u}$$|$${M_2^-}$ &    4.091 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.616} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.231 & $B_{2g}$$|$${M_2^+}$ &    4.166 & $B_{1u}$$|$${L_3^-}$ &    4.709 & $A_{1}'$$|$${K_1}$ &    4.829 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.108} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.510 & $A_{g}$$|$${M_1^+}$ &    4.524 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.768} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.836} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.994} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.667 & $B_{3g}$$|$${M_4^+}$ &    4.698 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.531 & $A_{1g}$$|$${A_1^+}$ &    4.840 & $B_{1g}$$|$${M_3^+}$ &    4.721 & $B_{2u}$$|$${L_2^-}$ &    4.962 & $A_{2}'$$|$${K_2}$ &    4.901 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.523} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.761} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.037 & $B_{1u}$$|$${M_3^-}$ &    4.756 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.002} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.920} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    5.111 & $B_{2u}$$|$${M_2^-}$ &    5.045 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    4.919 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.840 & $A_{2u}$$|$${A_2^-}$ &    5.340 & $B_{3u}$$|$${M_4^-}$ &    5.090 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.097} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.981 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.452} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.152} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.515 & $B_{1u}$$|$${M_3^-}$ &    5.121 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.141} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    5.542 & $B_{2g}$$|$${M_2^+}$ &    5.572 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.522} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.662} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.273 & $B_{1g}$$|$${A_3^+}$ &    5.636 & $A_{u}$$|$${M_1^-}$ &    5.719 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.772} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    5.651 & $A_{1g}$$|$${A_1^+}$ &    5.683 & $B_{2g}$$|$${M_2^+}$ &    5.842 & $B_{1u}$$|$${L_3^-}$ &    5.730 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.875} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.716} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.732 & $A_{g}$$|$${M_1^+}$ &    5.986 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.139} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.958 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &   &   &    5.781 & $B_{1u}$$|$${M_3^-}$ &    6.319 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.419 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.154 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.752 & $B_{2u}$$|$${A_4^-}$ &    5.821 & $B_{3u}$$|$${M_4^-}$ &    6.373 & $B_{1g}$$|$${L_3^+}$ &    6.161 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.649} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 & \multirow{2}{*}{   6.637} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.869} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.521 & $B_{1g}$$|$${M_3^+}$ &    6.418 & $A_{g}$$|$${L_1^+}$ &    6.242 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    6.603 & $A_{g}$$|$${M_1^+}$ &    6.585 & $B_{2u}$$|$${L_2^-}$ &    6.833 & $A_{2}'$$|$${K_2}$ &    6.736 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.174 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.591} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.720 & $B_{2u}$$|$${M_2^-}$ &    6.769 & $B_{1u}$$|$${L_3^-}$ &    7.065 & $A_{1}'$$|$${K_1}$ &    7.192 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.464 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.190 & $B_{1g}$$|$${M_3^+}$ &    7.002 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.373} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.507} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.532 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.691 & $A_{2u}$$|$${A_2^-}$ &    7.288 & $B_{1u}$$|$${M_3^-}$ &    7.345 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.362 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   8.375} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.594 & $A_{g}$$|$${M_1^+}$ &    7.437 & $A_{u}$$|$${L_1^-}$ &    7.425 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.516} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   8.409} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    7.662 & $B_{3u}$$|$${M_4^-}$ &    7.823 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.671} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   8.599} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.664 & $A_{u}$$|$${M_1^-}$ &    7.852 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.642 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.477} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.836 & $B_{3g}$$|$${M_4^+}$ &    7.899 & $B_{1u}$$|$${L_3^-}$ &    7.761 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.038} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &    8.750 & $B_{2g}$$|$${A_4^+}$ &    8.165 & $A_{g}$$|$${M_1^+}$ &    8.237 & $A_{g}$$|$${L_1^+}$ &    7.938 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   8.483} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.843 & $B_{1u}$$|$${A_3^-}$ &    8.456 & $B_{3g}$$|$${M_4^+}$ &    8.275 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.954} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.064 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.487} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.525 & $B_{2u}$$|$${M_2^-}$ &    8.459 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.103} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    8.569 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    9.004 & $B_{1u}$$|$${M_3^-}$ &    8.514 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.251} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.704 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   9.501} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.071 & $B_{3u}$$|$${M_4^-}$ &    9.046 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.889 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.992 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    9.079 & $B_{2g}$$|$${M_2^+}$ &    9.238 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.422} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.016 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{  10.078} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.684 & $B_{1g}$$|$${A_3^+}$ &    9.394 & $A_{g}$$|$${M_1^+}$ &    9.793 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.803} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.726 & $B_{2u}$$|$${A_4^-}$ &    9.730 & $B_{1u}$$|$${M_3^-}$ &    9.807 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.490} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   10.240 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.907 & $A_{1g}$$|$${A_1^+}$ &    9.829 & $B_{2g}$$|$${M_2^+}$ &    9.845 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   9.880} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   10.272 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.040 & $A_{2u}$$|$${A_2^-}$ &   10.176 & $B_{2u}$$|$${M_2^-}$ &    9.922 & $B_{3u}$$|$${L_4^-}$ &   10.124 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.078} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.776 & $B_{1u}$$|$${M_3^-}$ &    3.041 & $B_{2u}$$|$${L_2^-}$ &    2.829 & $A_{2}''$$|$${K_4}$ &    3.377 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.996 & $B_{2u}$$|$${M_2^-}$ &    3.304 & $B_{1u}$$|$${L_3^-}$ &    3.338 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.380} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.107} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.198 & $B_{1g}$$|$${M_3^+}$ &    3.416 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.458} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.251} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.928 & $B_{2u}$$|$${M_2^-}$ &    3.520 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.498 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.332 & $A_{2u}$$|$${A_2^-}$ &    3.997 & $B_{3u}$$|$${M_4^-}$ &    3.914 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.084} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.665} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.447 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.881} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.069 & $B_{3u}$$|$${M_4^-}$ &    3.967 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.628} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.129 & $B_{2g}$$|$${M_2^+}$ &    4.177 & $B_{1u}$$|$${L_3^-}$ &    4.408 & $A_{1}'$$|$${K_1}$ &    4.677 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.198} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.341 & $A_{g}$$|$${M_1^+}$ &    4.453 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.673} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.681} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   4.199} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.388 & $B_{3g}$$|$${M_4^+}$ &    4.482 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.417 & $A_{1g}$$|$${A_1^+}$ &    4.812 & $B_{1g}$$|$${M_3^+}$ &    4.565 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.791} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.681} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   4.255} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.493} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.854 & $B_{2u}$$|$${M_2^-}$ &    4.603 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    5.202 & $B_{3u}$$|$${M_4^-}$ &    4.784 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.852} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.736 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    5.246 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.767 & $A_{2u}$$|$${A_2^-}$ &    5.213 & $B_{1u}$$|$${M_3^-}$ &    5.050 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.887 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.619} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.383} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.402 & $B_{2g}$$|$${M_2^+}$ &    5.092 & $A_{g}$$|$${L_1^+}$ &    4.940 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.083} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    5.460 & $B_{1u}$$|$${M_3^-}$ &    5.416 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.568} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.817} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.429} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.655 & $A_{g}$$|$${M_1^+}$ &    5.731 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.606 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.690 & $B_{3u}$$|$${M_4^-}$ &    5.841 & $B_{1u}$$|$${L_3^-}$ &    5.711 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.693} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.821} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.500 & $A_{1g}$$|$${A_1^+}$ &    5.692 & $A_{u}$$|$${M_1^-}$ &    5.915 & $A_{u}$$|$${L_1^-}$ &    6.010 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    6.037 & $B_{1g}$$|$${A_3^+}$ &    5.744 & $B_{1u}$$|$${M_3^-}$ &    6.091 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.013} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.597} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 &    6.063 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.043} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.760 & $B_{2g}$$|$${M_2^+}$ &    6.229 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.609} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.142 & $B_{1g}$$|$${M_3^+}$ &    6.306 & $B_{3u}$$|$${L_4^-}$ &    6.519 & $A_{1}''$$|$${K_3}$ &    6.758 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.359 & $B_{2u}$$|$${A_4^-}$ &    6.529 & $B_{2u}$$|$${M_2^-}$ &    6.467 & $A_{g}$$|$${L_1^+}$ &    6.900 & $A_{1}'$$|$${K_1}$ &    6.949 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.935 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.562} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.644 & $A_{g}$$|$${M_1^+}$ &    6.771 & $B_{1u}$$|$${L_3^-}$ &    7.084 & $A_{2}'$$|$${K_2}$ &    7.020 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.460 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.226 & $B_{1u}$$|$${M_3^-}$ &    7.112 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.098} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.113} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.560 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.495 & $A_{2u}$$|$${A_2^-}$ &    7.244 & $A_{u}$$|$${M_1^-}$ &    7.305 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.624 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.659 & $B_{2g}$$|$${A_4^+}$ &    7.339 & $A_{g}$$|$${M_1^+}$ &    7.339 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.218} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.238} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.825 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.800 & $B_{1u}$$|$${A_3^-}$ &    7.418 & $B_{1g}$$|$${M_3^+}$ &    7.727 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.918} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.215} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.720 & $B_{3g}$$|$${M_4^+}$ &    7.969 & $B_{3u}$$|$${L_4^-}$ &    7.524 & $A_{2}''$$|$${K_4}$ &    7.542 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.964 & $B_{3g}$$|$${M_4^+}$ &    7.992 & $B_{3g}$$|$${L_4^+}$ &    7.580 & $A_{2}''$$|$${K_4}$ &    7.838 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   8.136} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.314} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.072 & $B_{2u}$$|$${M_2^-}$ &    8.007 & $B_{2g}$$|$${L_2^+}$ &    7.638 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.213} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    8.134 & $B_{3u}$$|$${M_4^-}$ &    8.014 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.533} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    8.348 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.797} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.687 & $B_{3u}$$|$${M_4^-}$ &    8.270 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.258} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.374} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.804 & $A_{g}$$|$${M_1^+}$ &    8.387 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.876} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.825} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.029 & $A_{g}$$|$${M_1^+}$ &    8.697 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.621 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.201 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.172 & $B_{1u}$$|$${M_3^-}$ &    8.847 & $B_{2u}$$|$${L_2^-}$ &    9.521 & $A_{1}'$$|$${K_1}$ &    8.717 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   9.446} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.670 & $A_{2u}$$|$${A_2^-}$ &    9.264 & $B_{2g}$$|$${M_2^+}$ &    9.712 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.547} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.801} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    9.790 & $A_{1g}$$|$${A_1^+}$ &    9.553 & $B_{2u}$$|$${M_2^-}$ &    9.884 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.232 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.136 & $B_{1g}$$|$${A_3^+}$ &    9.873 & $B_{2g}$$|$${M_2^+}$ &    9.913 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.778} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.971} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.738 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.241 & $B_{2u}$$|$${A_4^-}$ &   10.138 & $B_{1u}$$|$${M_3^-}$ &   10.067 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ho ~ 1a & ($0,0,0$) & $a$ & $5.0212$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2501$) & $c$ & $8.2136$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5640$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5106$ \\
Ge3 ~ 2e & ($0,0,0.3439$) & $d_{T_{2}}$ & $4.1051$ \\
\hline
\hline
\end{tabular}

==> (inline-60) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.020} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.719 & $B_{1u}$$|$${M_3^-}$ &    3.067 & $B_{2u}$$|$${L_2^-}$ &    2.778 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.394} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    3.043 & $B_{2u}$$|$${M_2^-}$ &    3.355 & $B_{1u}$$|$${L_3^-}$ &    3.416 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.073} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.247 & $B_{1g}$$|$${M_3^+}$ &    3.453 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.441} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.407 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.170} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.959 & $B_{3u}$$|$${M_4^-}$ &    3.616 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.576 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.348 & $A_{2u}$$|$${A_2^-}$ &    4.128 & $B_{3u}$$|$${M_4^-}$ &    3.955 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.206} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.754} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.405 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.799} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.147 & $B_{2u}$$|$${M_2^-}$ &    4.097 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.614} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.235 & $B_{2g}$$|$${M_2^+}$ &    4.166 & $B_{1u}$$|$${L_3^-}$ &    4.711 & $A_{1}'$$|$${K_1}$ &    4.799 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.104} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.513 & $A_{g}$$|$${M_1^+}$ &    4.497 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.776} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.846} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.995} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.677 & $B_{3g}$$|$${M_4^+}$ &    4.683 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.524 & $A_{1g}$$|$${A_1^+}$ &    4.817 & $B_{1g}$$|$${M_3^+}$ &    4.728 & $B_{2u}$$|$${L_2^-}$ &    4.934 & $A_{2}'$$|$${K_2}$ &    4.901 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.529} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.768} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.049 & $B_{1u}$$|$${M_3^-}$ &    4.741 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.006} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.913} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    5.113 & $B_{2u}$$|$${M_2^-}$ &    5.044 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    4.949 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.840 & $A_{2u}$$|$${A_2^-}$ &    5.338 & $B_{3u}$$|$${M_4^-}$ &    5.097 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.109} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.966 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.402} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.116} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.520 & $B_{1u}$$|$${M_3^-}$ &    5.132 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.145} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    5.562 & $B_{2g}$$|$${M_2^+}$ &    5.587 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.547} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.683} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.256 & $B_{1g}$$|$${A_3^+}$ &    5.649 & $A_{u}$$|$${M_1^-}$ &    5.736 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.788} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    5.648 & $A_{1g}$$|$${A_1^+}$ &    5.707 & $B_{2g}$$|$${M_2^+}$ &    5.859 & $B_{1u}$$|$${L_3^-}$ &    5.685 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.864} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.708} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.720 & $A_{g}$$|$${M_1^+}$ &    5.991 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.086} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.936 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &   &   &    5.758 & $B_{1u}$$|$${M_3^-}$ &    6.292 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.433 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.103 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.769 & $B_{2u}$$|$${A_4^-}$ &    5.788 & $B_{3u}$$|$${M_4^-}$ &    6.374 & $B_{1g}$$|$${L_3^+}$ &    6.150 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.612} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 & \multirow{2}{*}{   6.621} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.884} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.521 & $B_{1g}$$|$${M_3^+}$ &    6.416 & $A_{g}$$|$${L_1^+}$ &    6.285 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    6.614 & $A_{g}$$|$${M_1^+}$ &    6.522 & $B_{2u}$$|$${L_2^-}$ &    6.844 & $A_{2}'$$|$${K_2}$ &    6.747 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.161 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.571} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.664 & $B_{2u}$$|$${M_2^-}$ &    6.760 & $B_{1u}$$|$${L_3^-}$ &    7.064 & $A_{1}'$$|$${K_1}$ &    7.177 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.498 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.200 & $B_{1g}$$|$${M_3^+}$ &    7.016 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.381} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.515} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.556 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.662 & $A_{2u}$$|$${A_2^-}$ &    7.273 & $B_{1u}$$|$${M_3^-}$ &    7.362 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.389 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   8.399} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.598 & $A_{g}$$|$${M_1^+}$ &    7.459 & $A_{u}$$|$${L_1^-}$ &    7.443 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.525} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   8.410} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    7.688 & $B_{3u}$$|$${M_4^-}$ &    7.842 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.688} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   8.615} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.705 & $A_{u}$$|$${M_1^-}$ &    7.869 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.653 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.490} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.858 & $B_{3g}$$|$${M_4^+}$ &    7.874 & $B_{1u}$$|$${L_3^-}$ &    7.752 & $A_{2}''$$|$${K_4}$ &    8.044 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &    8.754 & $B_{2g}$$|$${A_4^+}$ &    8.199 & $A_{g}$$|$${M_1^+}$ &    8.252 & $A_{g}$$|$${L_1^+}$ &    7.950 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.056} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.501} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.844 & $B_{1u}$$|$${A_3^-}$ &    8.464 & $B_{3g}$$|$${M_4^+}$ &    8.301 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.985} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.506} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.532 & $B_{2u}$$|$${M_2^-}$ &    8.465 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.130} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    8.574 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    9.027 & $B_{1u}$$|$${M_3^-}$ &    8.520 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.264} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.719 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   9.521} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.084 & $B_{3u}$$|$${M_4^-}$ &    9.061 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.907 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.989 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    9.113 & $B_{2g}$$|$${M_2^+}$ &    9.245 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.462} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.019 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{  10.100} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.717 & $B_{1g}$$|$${A_3^+}$ &    9.409 & $A_{g}$$|$${M_1^+}$ &    9.822 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.834} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.752 & $B_{2u}$$|$${A_4^-}$ &    9.771 & $B_{1u}$$|$${M_3^-}$ &    9.832 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.512} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   10.280 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.919 & $A_{1g}$$|$${A_1^+}$ &    9.850 & $B_{2g}$$|$${M_2^+}$ &    9.877 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   9.902} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   10.294 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.065 & $A_{2u}$$|$${A_2^-}$ &   10.192 & $B_{2u}$$|$${M_2^-}$ &    9.941 & $B_{3u}$$|$${L_4^-}$ &   10.140 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.064} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.763 & $B_{1u}$$|$${M_3^-}$ &    3.020 & $B_{2u}$$|$${L_2^-}$ &    2.816 & $A_{2}''$$|$${K_4}$ &    3.331 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.975 & $B_{2u}$$|$${M_2^-}$ &    3.266 & $B_{1u}$$|$${L_3^-}$ &    3.331 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.339} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.097} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.190 & $B_{1g}$$|$${M_3^+}$ &    3.416 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.414} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.222} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.935 & $B_{2u}$$|$${M_2^-}$ &    3.519 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.497 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.285 & $A_{2u}$$|$${A_2^-}$ &    3.945 & $B_{3u}$$|$${M_4^-}$ &    3.903 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.087} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.667} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.418 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.867} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.052 & $B_{3u}$$|$${M_4^-}$ &    3.920 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.622} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.126 & $B_{2g}$$|$${M_2^+}$ &    4.164 & $B_{1u}$$|$${L_3^-}$ &    4.402 & $A_{1}'$$|$${K_1}$ &    4.673 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.198} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.337 & $A_{g}$$|$${M_1^+}$ &    4.447 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.676} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.677} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   4.199} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.397 & $B_{3g}$$|$${M_4^+}$ &    4.460 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.419 & $A_{1g}$$|$${A_1^+}$ &    4.781 & $B_{1g}$$|$${M_3^+}$ &    4.553 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.794} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.690} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   4.252} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.498} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.848 & $B_{2u}$$|$${M_2^-}$ &    4.577 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    5.198 & $B_{3u}$$|$${M_4^-}$ &    4.792 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.860} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.698 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    5.264 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.761 & $A_{2u}$$|$${A_2^-}$ &    5.217 & $B_{1u}$$|$${M_3^-}$ &    5.061 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.894 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.561} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.359} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.421 & $B_{2g}$$|$${M_2^+}$ &    5.094 & $A_{g}$$|$${L_1^+}$ &    4.905 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.069} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    5.450 & $B_{1u}$$|$${M_3^-}$ &    5.431 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.584} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.801} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.375} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.628 & $A_{g}$$|$${M_1^+}$ &    5.748 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.582 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.656 & $B_{3u}$$|$${M_4^-}$ &    5.852 & $B_{1u}$$|$${L_3^-}$ &    5.676 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.703} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.836} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.514 & $A_{1g}$$|$${A_1^+}$ &    5.694 & $A_{u}$$|$${M_1^-}$ &    5.916 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.952} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   6.057} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.735 & $B_{1u}$$|$${M_3^-}$ &    6.084 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   6.567} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    6.022 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.777 & $B_{2g}$$|$${M_2^+}$ &    6.166 & $B_{2u}$$|$${L_2^-}$ &    5.992 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.596} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.057 & $B_{1g}$$|$${A_3^+}$ &    6.137 & $B_{1g}$$|$${M_3^+}$ &    6.277 & $B_{3u}$$|$${L_4^-}$ &    6.540 & $A_{1}''$$|$${K_3}$ &    6.777 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.376 & $B_{2u}$$|$${A_4^-}$ &    6.472 & $B_{2u}$$|$${M_2^-}$ &    6.463 & $A_{g}$$|$${L_1^+}$ &    6.898 & $A_{1}'$$|$${K_1}$ &    6.962 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.933 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.544} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.643 & $A_{g}$$|$${M_1^+}$ &    6.771 & $B_{1u}$$|$${L_3^-}$ &    7.097 & $A_{2}'$$|$${K_2}$ &    7.018 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.480 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.214 & $B_{1u}$$|$${M_3^-}$ &    7.117 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.101} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.111} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.581 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.469 & $A_{2u}$$|$${A_2^-}$ &    7.257 & $A_{u}$$|$${M_1^-}$ &    7.319 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.629 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.664 & $B_{2g}$$|$${A_4^+}$ &    7.341 & $A_{g}$$|$${M_1^+}$ &    7.353 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.224} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.244} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.821 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.796 & $B_{1u}$$|$${A_3^-}$ &    7.430 & $B_{1g}$$|$${M_3^+}$ &    7.701 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.928} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.226} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.723 & $B_{3g}$$|$${M_4^+}$ &    7.988 & $B_{3u}$$|$${L_4^-}$ &    7.520 & $A_{2}''$$|$${K_4}$ &    7.545 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.976 & $B_{3g}$$|$${M_4^+}$ &    7.998 & $B_{3g}$$|$${L_4^+}$ &    7.581 & $A_{2}''$$|$${K_4}$ &    7.816 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   8.151} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.330} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.076 & $B_{2u}$$|$${M_2^-}$ &    8.018 & $B_{2u}$$|$${L_2^-}$ &    7.642 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.230} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    8.156 & $B_{3u}$$|$${M_4^-}$ &    8.026 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.556} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    8.361 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.809} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.697 & $B_{3u}$$|$${M_4^-}$ &    8.284 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.276} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.387} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.829 & $A_{g}$$|$${M_1^+}$ &    8.402 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.885} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.832} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.042 & $A_{g}$$|$${M_1^+}$ &    8.710 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.632 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.230 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.191 & $B_{1u}$$|$${M_3^-}$ &    8.849 & $B_{2u}$$|$${L_2^-}$ &    9.533 & $A_{1}'$$|$${K_1}$ &    8.725 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   9.457} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.696 & $A_{2u}$$|$${A_2^-}$ &    9.294 & $B_{2g}$$|$${M_2^+}$ &    9.741 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.571} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.832} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    9.806 & $A_{1g}$$|$${A_1^+}$ &    9.563 & $B_{2u}$$|$${M_2^-}$ &    9.903 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.254 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.174 & $B_{1g}$$|$${A_3^+}$ &    9.892 & $B_{2g}$$|$${M_2^+}$ &    9.947 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.802} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.991} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.775 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.269 & $B_{2u}$$|$${A_4^-}$ &   10.168 & $B_{1u}$$|$${M_3^-}$ &   10.090 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Er ~ 1a & ($0,0,0$) & $a$ & $5.0203$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2501$) & $c$ & $8.2121$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5648$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5101$ \\
Ge3 ~ 2e & ($0,0,0.3438$) & $d_{T_{2}}$ & $4.1049$ \\
\hline
\hline
\end{tabular}

==> (inline-61) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.018} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.700 & $B_{1u}$$|$${M_3^-}$ &    3.031 & $B_{2u}$$|$${L_2^-}$ &    2.758 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.341} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    3.009 & $B_{2u}$$|$${M_2^-}$ &    3.310 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.388} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.051} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.244 & $B_{1g}$$|$${M_3^+}$ &    3.459 & $A_{u}$$|$${L_1^-}$ &   &   &    3.356 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.138} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.891 & $B_{3u}$$|$${M_4^-}$ &    3.622 & $B_{2g}$$|$${L_2^+}$ &    3.417 & $A_{2}'$$|$${K_2}$ &    3.583 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.300 & $A_{2u}$$|$${A_2^-}$ &    4.129 & $B_{3u}$$|$${M_4^-}$ &    3.882 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.214} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.762} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.367 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.794} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.158 & $B_{2u}$$|$${M_2^-}$ &    4.108 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.615} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.231 & $B_{2g}$$|$${M_2^+}$ &    4.162 & $B_{1u}$$|$${L_3^-}$ &    4.709 & $A_{1}'$$|$${K_1}$ &    4.756 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.104} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.513 & $A_{g}$$|$${M_1^+}$ &    4.454 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.775} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.857} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.999} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.689 & $B_{3g}$$|$${M_4^+}$ &    4.667 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.524 & $A_{1g}$$|$${A_1^+}$ &    4.780 & $B_{1g}$$|$${M_3^+}$ &    4.720 & $B_{3u}$$|$${L_4^-}$ &    4.894 & $A_{2}'$$|$${K_2}$ &    4.898 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.532} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.777} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.042 & $B_{1u}$$|$${M_3^-}$ &    4.740 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.012} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.902} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    5.113 & $B_{2u}$$|$${M_2^-}$ &    5.039 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    4.967 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.832 & $A_{2u}$$|$${A_2^-}$ &    5.330 & $B_{3u}$$|$${M_4^-}$ &    5.104 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.120} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.969 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.350} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.064} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.518 & $B_{1u}$$|$${M_3^-}$ &    5.141 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.144} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    5.579 & $B_{2g}$$|$${M_2^+}$ &    5.603 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.561} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.692} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.271 & $B_{1g}$$|$${A_3^+}$ &    5.647 & $A_{u}$$|$${M_1^-}$ &    5.752 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.796} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    5.657 & $A_{1g}$$|$${A_1^+}$ &    5.684 & $A_{g}$$|$${M_1^+}$ &    5.867 & $B_{1u}$$|$${L_3^-}$ &    5.647 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.842} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.676} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.719 & $B_{2g}$$|$${M_2^+}$ &    5.989 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.023} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.904 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &   &   &    5.742 & $B_{1u}$$|$${M_3^-}$ &    6.258 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.446 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.063 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.782 & $B_{2u}$$|$${A_4^-}$ &    5.755 & $B_{3u}$$|$${M_4^-}$ &    6.362 & $B_{1g}$$|$${L_3^+}$ &    6.122 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.567} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 & \multirow{2}{*}{   6.598} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.887} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.512 & $B_{1g}$$|$${M_3^+}$ &    6.400 & $A_{g}$$|$${L_1^+}$ &    6.298 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    6.602 & $B_{2u}$$|$${M_2^-}$ &    6.455 & $B_{2u}$$|$${L_2^-}$ &    6.850 & $A_{2}'$$|$${K_2}$ &    6.749 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.161 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.544} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.603 & $A_{g}$$|$${M_1^+}$ &    6.753 & $B_{1u}$$|$${L_3^-}$ &    7.058 & $A_{1}'$$|$${K_1}$ &    7.170 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.513 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.200 & $B_{1g}$$|$${M_3^+}$ &    7.005 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.375} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.509} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.570 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.646 & $A_{2u}$$|$${A_2^-}$ &    7.252 & $B_{1u}$$|$${M_3^-}$ &    7.358 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.408 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   8.404} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.601 & $A_{g}$$|$${M_1^+}$ &    7.461 & $A_{u}$$|$${L_1^-}$ &    7.439 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.520} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   8.412} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    7.701 & $B_{3u}$$|$${M_4^-}$ &    7.850 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.683} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   8.615} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.709 & $A_{u}$$|$${M_1^-}$ &    7.856 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.641 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.494} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.856 & $B_{3g}$$|$${M_4^+}$ &    7.879 & $B_{2g}$$|$${L_2^+}$ &    7.736 & $A_{2}''$$|$${K_4}$ &    8.031 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &    8.753 & $B_{2g}$$|$${A_4^+}$ &    8.209 & $A_{g}$$|$${M_1^+}$ &    8.252 & $A_{g}$$|$${L_1^+}$ &    7.949 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.058} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.506} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.838 & $B_{1u}$$|$${A_3^-}$ &    8.461 & $B_{3g}$$|$${M_4^+}$ &    8.308 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.994} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.511} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.528 & $B_{2u}$$|$${M_2^-}$ &    8.462 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.138} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    8.573 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    9.034 & $B_{1u}$$|$${M_3^-}$ &    8.513 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.265} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.724 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   9.522} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.086 & $B_{3u}$$|$${M_4^-}$ &    9.058 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.901 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.980 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    9.129 & $B_{2g}$$|$${M_2^+}$ &    9.240 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.481} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.017 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{  10.104} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.743 & $B_{1g}$$|$${A_3^+}$ &    9.410 & $A_{g}$$|$${M_1^+}$ &    9.835 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.850} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.763 & $B_{2u}$$|$${A_4^-}$ &    9.791 & $B_{1u}$$|$${M_3^-}$ &    9.835 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.519} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   10.304 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.922 & $A_{1g}$$|$${A_1^+}$ &    9.858 & $B_{2g}$$|$${M_2^+}$ &    9.896 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   9.906} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   10.305 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.080 & $A_{2u}$$|$${A_2^-}$ &   10.197 & $B_{2u}$$|$${M_2^-}$ &    9.946 & $B_{3u}$$|$${L_4^-}$ &   10.145 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.054} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.725 & $B_{1u}$$|$${M_3^-}$ &    2.995 & $B_{2u}$$|$${L_2^-}$ &    2.775 & $A_{2}''$$|$${K_4}$ &    3.280 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.953 & $B_{2u}$$|$${M_2^-}$ &    3.222 & $B_{1u}$$|$${L_3^-}$ &    3.332 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.297} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.090} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.188 & $B_{1g}$$|$${M_3^+}$ &    3.422 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.369} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.193} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.882 & $B_{3u}$$|$${M_4^-}$ &    3.526 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.503 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.233 & $A_{2u}$$|$${A_2^-}$ &    3.940 & $B_{2u}$$|$${M_2^-}$ &    3.839 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.093} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.673} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.374 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.850} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.053 & $B_{3u}$$|$${M_4^-}$ &    3.924 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.614} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.127 & $B_{2g}$$|$${M_2^+}$ &    4.157 & $B_{1u}$$|$${L_3^-}$ &    4.398 & $A_{1}'$$|$${K_1}$ &    4.665 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.200} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.336 & $A_{g}$$|$${M_1^+}$ &    4.416 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.678} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.668} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   4.201} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.400 & $B_{3g}$$|$${M_4^+}$ &    4.462 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.405 & $A_{1g}$$|$${A_1^+}$ &    4.756 & $B_{1g}$$|$${M_3^+}$ &    4.527 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.794} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.670 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.253} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.505} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.841 & $B_{2u}$$|$${M_2^-}$ &    4.552 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.695} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
12 &   &   &   &   &    5.187 & $B_{3u}$$|$${M_4^-}$ &    4.798 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.865} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    5.283 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.760 & $A_{2u}$$|$${A_2^-}$ &    5.221 & $B_{1u}$$|$${M_3^-}$ &    5.070 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.865 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.505} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.321} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.432 & $B_{1u}$$|$${M_3^-}$ &    5.075 & $A_{g}$$|$${L_1^+}$ &    4.876 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.054} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    5.433 & $B_{2g}$$|$${M_2^+}$ &    5.441 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.597} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.789} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.340} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.606 & $A_{g}$$|$${M_1^+}$ &    5.762 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.560 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.628 & $B_{3u}$$|$${M_4^-}$ &    5.865 & $B_{1u}$$|$${L_3^-}$ &    5.621 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.713} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.844} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.504 & $A_{1g}$$|$${A_1^+}$ &    5.689 & $A_{u}$$|$${M_1^-}$ &    5.909 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.896} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   6.064} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.714 & $B_{1u}$$|$${M_3^-}$ &    6.073 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   6.539} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    5.961 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.793 & $B_{2g}$$|$${M_2^+}$ &    6.107 & $B_{2u}$$|$${L_2^-}$ &    5.976 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.582} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.081 & $B_{1g}$$|$${A_3^+}$ &    6.126 & $B_{1g}$$|$${M_3^+}$ &    6.252 & $B_{3u}$$|$${L_4^-}$ &    6.551 & $A_{1}''$$|$${K_3}$ &    6.789 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.388 & $B_{2u}$$|$${A_4^-}$ &    6.421 & $B_{2u}$$|$${M_2^-}$ &    6.460 & $A_{g}$$|$${L_1^+}$ &    6.881 & $A_{1}'$$|$${K_1}$ &    6.968 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.909 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.526} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.630 & $A_{g}$$|$${M_1^+}$ &    6.763 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.095} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.003 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    7.501 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.191 & $B_{1u}$$|$${M_3^-}$ &    7.109 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.102} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    7.599 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.427 & $A_{2u}$$|$${A_2^-}$ &    7.260 & $A_{u}$$|$${M_1^-}$ &    7.325 & $A_{u}$$|$${L_1^-}$ &    7.105 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.626 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.661 & $B_{2g}$$|$${A_4^+}$ &    7.328 & $A_{g}$$|$${M_1^+}$ &    7.358 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.221} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.242} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.809 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.784 & $B_{1u}$$|$${A_3^-}$ &    7.436 & $B_{1g}$$|$${M_3^+}$ &    7.662 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.927} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.228} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.720 & $B_{3g}$$|$${M_4^+}$ &    7.996 & $B_{3g}$$|$${L_4^+}$ &    7.504 & $A_{2}''$$|$${K_4}$ &    7.537 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.977 & $B_{3g}$$|$${M_4^+}$ &    7.999 & $B_{3u}$$|$${L_4^-}$ &    7.577 & $A_{2}''$$|$${K_4}$ &    7.783 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   8.155} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.336} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.071 & $B_{2u}$$|$${M_2^-}$ &    8.012 & $B_{2u}$$|$${L_2^-}$ &    7.634 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.238} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    8.170 & $B_{3u}$$|$${M_4^-}$ &    8.035 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.572} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    8.365 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.810} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.697 & $B_{3u}$$|$${M_4^-}$ &    8.288 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.283} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.391} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.844 & $A_{g}$$|$${M_1^+}$ &    8.407 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.884} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.831} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.046 & $A_{g}$$|$${M_1^+}$ &    8.713 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.633 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.250 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.203 & $B_{1u}$$|$${M_3^-}$ &    8.845 & $B_{2u}$$|$${L_2^-}$ &    9.536 & $A_{1}'$$|$${K_1}$ &    8.725 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   9.458} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.717 & $A_{2u}$$|$${A_2^-}$ &    9.315 & $B_{2g}$$|$${M_2^+}$ &    9.762 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.588} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.856} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    9.812 & $A_{1g}$$|$${A_1^+}$ &    9.563 & $B_{2u}$$|$${M_2^-}$ &    9.909 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.268 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.204 & $B_{1g}$$|$${A_3^+}$ &    9.902 & $B_{2g}$$|$${M_2^+}$ &    9.973 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.817} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.999} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.800 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.284 & $B_{2u}$$|$${A_4^-}$ &   10.188 & $B_{1u}$$|$${M_3^-}$ &   10.101 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tm ~ 1a & ($0,0,0$) & $a$ & $5.0628$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2507$) & $c$ & $8.1703$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5105$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5314$ \\
Ge3 ~ 2e & ($0,0,0.3464$) & $d_{T_{2}}$ & $4.0742$ \\
\hline
\hline
\end{tabular}

==> (inline-62) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.962} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.640 & $B_{1u}$$|$${M_3^-}$ &    2.935 & $B_{2u}$$|$${L_2^-}$ &    2.691 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.205} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.909 & $B_{2u}$$|$${M_2^-}$ &    3.321 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.253} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.032} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.180 & $B_{1g}$$|$${M_3^+}$ &    3.456 & $A_{u}$$|$${L_1^-}$ &   &   &    3.363 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.050} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.695 & $B_{3u}$$|$${M_4^-}$ &    3.548 & $B_{2g}$$|$${L_2^+}$ &    3.371 & $A_{2}'$$|$${K_2}$ &    3.594 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.332 & $A_{2u}$$|$${A_2^-}$ &    3.989 & $B_{2u}$$|$${M_2^-}$ &    3.683 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.127} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.649} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.292 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.652} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.096 & $B_{3u}$$|$${M_4^-}$ &    3.931 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.504} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.244 & $B_{2g}$$|$${M_2^+}$ &    4.022 & $B_{1u}$$|$${L_3^-}$ &    4.579 & $A_{1}'$$|$${K_1}$ &    4.588 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.032} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.435 & $A_{g}$$|$${M_1^+}$ &    4.314 & $B_{1g}$$|$${L_3^+}$ &    4.789 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.690} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   3.890} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.499 & $B_{3g}$$|$${M_4^+}$ &    4.526 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.793} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   &    4.477 & $A_{1g}$$|$${A_1^+}$ &    4.706 & $B_{1g}$$|$${M_3^+}$ &    4.545 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.723} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 & \multirow{2}{*}{   4.357} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.659} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.943 & $B_{1u}$$|$${M_3^-}$ &    4.551 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.835} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   &   &   &    4.960 & $B_{2u}$$|$${M_2^-}$ &    4.912 & $A_{g}$$|$${L_1^+}$ &   &   &    4.790 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    4.739 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.840} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.120 & $B_{3u}$$|$${M_4^-}$ &    4.996 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.906} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.895 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.194} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.291 & $B_{2g}$$|$${M_2^+}$ &    5.028 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.902} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &    4.842 & $A_{2u}$$|$${A_2^-}$ &    5.360 & $B_{1u}$$|$${M_3^-}$ &    5.306 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.355} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.554} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.067 & $B_{1g}$$|$${A_3^+}$ &    5.495 & $A_{g}$$|$${M_1^+}$ &    5.628 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.733 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.508} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.512 & $B_{3u}$$|$${M_4^-}$ &    5.801 & $B_{1u}$$|$${L_3^-}$ &    5.504 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.746} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.695} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.536 & $B_{2g}$$|$${M_2^+}$ &    5.922 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.753} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    5.607 & $B_{2u}$$|$${A_4^-}$ &    5.541 & $A_{u}$$|$${M_1^-}$ &    6.124 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.329 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    5.949 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.609 & $A_{1g}$$|$${A_1^+}$ &    5.656 & $B_{1u}$$|$${M_3^-}$ &    6.195 & $B_{2u}$$|$${L_2^-}$ &    5.949 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.385} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 & \multirow{2}{*}{   6.417} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.799} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.334 & $B_{2u}$$|$${M_2^-}$ &    6.243 & $B_{1g}$$|$${L_3^+}$ &    6.164 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    6.356 & $B_{1g}$$|$${M_3^+}$ &    6.257 & $A_{g}$$|$${L_1^+}$ &    6.736 & $A_{2}'$$|$${K_2}$ &    6.619 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.537 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.346} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.365 & $A_{g}$$|$${M_1^+}$ &    6.441 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.008} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.940 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    7.559 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.890 & $B_{1u}$$|$${M_3^-}$ &    6.645 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.134} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    7.679 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.011} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.937 & $B_{1g}$$|$${M_3^+}$ &    7.066 & $B_{1g}$$|$${L_3^+}$ &    7.037 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.088 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.417 & $A_{u}$$|$${M_1^-}$ &    7.152 & $A_{u}$$|$${L_1^-}$ &    7.212 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.150} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   8.096} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.146 & $A_{2u}$$|$${A_2^-}$ &    7.460 & $B_{3u}$$|$${M_4^-}$ &    7.673 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.323} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   8.246} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.878 & $A_{g}$$|$${M_1^+}$ &    7.678 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.265 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.135} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.885 & $B_{3g}$$|$${M_4^+}$ &    8.053 & $B_{3g}$$|$${L_4^+}$ &    7.634 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.914} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &    8.496 & $B_{2g}$$|$${A_4^+}$ &    8.063 & $A_{g}$$|$${M_1^+}$ &    8.089 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.729} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    8.344 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.613 & $B_{1u}$$|$${A_3^-}$ &    8.078 & $B_{3g}$$|$${M_4^+}$ &    8.116 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   7.970} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.468} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   9.538} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.126 & $B_{2u}$$|$${M_2^-}$ &    8.148 & $A_{g}$$|$${L_1^+}$ &    8.139 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &   &   &    9.042 & $B_{2g}$$|$${M_2^+}$ &    8.352 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.260} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.321 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.721 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   9.551} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.053 & $B_{1u}$$|$${M_3^-}$ &    9.095 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.954 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.803 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    9.079 & $B_{3u}$$|$${M_4^-}$ &    9.273 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.371} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.073 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{  10.066} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.556 & $B_{1g}$$|$${A_3^+}$ &    9.421 & $A_{g}$$|$${M_1^+}$ &    9.810 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.806} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.625 & $B_{2u}$$|$${A_4^-}$ &    9.678 & $B_{1u}$$|$${M_3^-}$ &    9.825 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.543} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   10.178 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.994 & $A_{1g}$$|$${A_1^+}$ &    9.876 & $B_{2g}$$|$${M_2^+}$ &    9.862 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.951} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   10.312 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.057 & $A_{2u}$$|$${A_2^-}$ &   10.149 & $B_{2u}$$|$${M_2^-}$ &    9.999 & $B_{3u}$$|$${L_4^-}$ &   10.105 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.032} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.662 & $B_{1u}$$|$${M_3^-}$ &    2.909 & $B_{2u}$$|$${L_2^-}$ &    2.706 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.165} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.855 & $B_{2u}$$|$${M_2^-}$ &    3.253 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.238} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.053} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.140 & $B_{1g}$$|$${M_3^+}$ &    3.430 & $A_{u}$$|$${L_1^-}$ &   &   &    3.310 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.103} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.688 & $B_{3u}$$|$${M_4^-}$ &    3.466 & $B_{2g}$$|$${L_2^+}$ &    3.302 & $A_{2}'$$|$${K_2}$ &    3.521 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.278 & $A_{2u}$$|$${A_2^-}$ &    3.775 & $B_{2u}$$|$${M_2^-}$ &    3.645 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.998} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.569} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.296 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.718} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.021 & $B_{3u}$$|$${M_4^-}$ &    3.759 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.519} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.143 & $B_{2g}$$|$${M_2^+}$ &    4.040 & $B_{1u}$$|$${L_3^-}$ &    4.232 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.477} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
8 &   &   & \multirow{2}{*}{   4.153} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.230 & $B_{3g}$$|$${M_4^+}$ &    4.273 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.562} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   4.058} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.243 & $A_{g}$$|$${M_1^+}$ &    4.281 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.506 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.357 & $A_{1g}$$|$${A_1^+}$ &    4.669 & $B_{1g}$$|$${M_3^+}$ &    4.390 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.633} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.538} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   4.144} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.363} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.672 & $B_{2u}$$|$${M_2^-}$ &    4.396 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.981 & $B_{3u}$$|$${M_4^-}$ &    4.685 & $B_{3g}$$|$${L_4^+}$ &    4.769 & $A_{2}'$$|$${K_2}$ &    4.541 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    5.118 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.773 & $A_{2u}$$|$${A_2^-}$ &    5.121 & $B_{2g}$$|$${M_2^+}$ &    4.943 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.790} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.781 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.309} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.094} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.197 & $B_{1u}$$|$${M_3^-}$ &    4.975 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.840} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    5.296 & $B_{1u}$$|$${M_3^-}$ &    5.129 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.462} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.643} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.176} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.376 & $B_{3u}$$|$${M_4^-}$ &    5.673 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.403 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.432 & $A_{g}$$|$${M_1^+}$ &    5.769 & $A_{u}$$|$${L_1^-}$ &    5.488 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.682} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.724} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.450 & $A_{1g}$$|$${A_1^+}$ &    5.570 & $A_{u}$$|$${M_1^-}$ &    5.806 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.642} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.964} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.628 & $B_{1u}$$|$${M_3^-}$ &    5.859 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.362} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    5.839 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.686 & $B_{2g}$$|$${M_2^+}$ &    5.881 & $B_{1g}$$|$${L_3^+}$ &    5.818 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.397} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.970 & $B_{1g}$$|$${A_3^+}$ &    5.912 & $B_{1g}$$|$${M_3^+}$ &    6.129 & $B_{3u}$$|$${L_4^-}$ &    6.458 & $A_{1}''$$|$${K_3}$ &    6.730 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.264 & $B_{2u}$$|$${A_4^-}$ &    6.173 & $B_{2u}$$|$${M_2^-}$ &    6.325 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.746} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.771} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
23 &    7.372 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.325} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.461 & $A_{g}$$|$${M_1^+}$ &    6.536 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.460 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.859 & $B_{1u}$$|$${M_3^-}$ &    6.785 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.860} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.820 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &    7.512 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.382 & $B_{2g}$$|$${A_4^+}$ &    7.016 & $A_{u}$$|$${M_1^-}$ &    7.128 & $A_{u}$$|$${L_1^-}$ &   &   &    6.877 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.516 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.516 & $B_{1u}$$|$${A_3^-}$ &    7.284 & $B_{1g}$$|$${M_3^+}$ &    7.169 & $B_{1g}$$|$${L_3^+}$ &    6.932 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.903} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.612 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.858} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.562 & $B_{3g}$$|$${M_4^+}$ &    7.606 & $B_{3g}$$|$${L_4^+}$ &    7.035 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.748} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.678 & $B_{2u}$$|$${M_2^-}$ &    7.610 & $B_{2u}$$|$${L_2^-}$ &    7.161 & $A_{2}''$$|$${K_4}$ &    7.180 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &    7.897 & $A_{2u}$$|$${A_2^-}$ &    7.713 & $A_{g}$$|$${M_1^+}$ &    7.869 & $B_{3u}$$|$${L_4^-}$ &    7.657 & $A_{2}''$$|$${K_4}$ &    8.058 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   7.980} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   7.975} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.797 & $B_{3g}$$|$${M_4^+}$ &    7.892 & $B_{2g}$$|$${L_2^+}$ &    7.782 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.112} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    7.997 & $B_{3u}$$|$${M_4^-}$ &    8.009 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.360} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   8.060} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.826} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.613 & $A_{g}$$|$${M_1^+}$ &    8.219 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.163} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    8.671 & $B_{3u}$$|$${M_4^-}$ &    8.347 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.854} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.415 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.827} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.023 & $A_{g}$$|$${M_1^+}$ &    8.727 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.667 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.944 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.221 & $B_{2g}$$|$${M_2^+}$ &    8.827 & $B_{2u}$$|$${L_2^-}$ &    9.505 & $A_{1}'$$|$${K_1}$ &    8.736 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   9.427} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.687 & $A_{2u}$$|$${A_2^-}$ &    9.230 & $B_{1u}$$|$${M_3^-}$ &    9.706 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.552} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.770} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    9.874 & $A_{1g}$$|$${A_1^+}$ &    9.519 & $B_{2u}$$|$${M_2^-}$ &    9.848 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.288 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.982 & $B_{1g}$$|$${A_3^+}$ &    9.924 & $B_{2g}$$|$${M_2^+}$ &    9.931 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.767} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.989} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.636 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.128 & $B_{2u}$$|$${A_4^-}$ &   10.072 & $B_{1u}$$|$${M_3^-}$ &   10.050 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Yb ~ 1a & ($0,0,0$) & $a$ & $5.0197$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2500$) & $c$ & $8.2081$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5633$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5099$ \\
Ge3 ~ 2e & ($0,0,0.3439$) & $d_{T_{2}}$ & $4.1034$ \\
\hline
\hline
\end{tabular}

==> (inline-63) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.019} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.616 & $B_{1u}$$|$${M_3^-}$ &    2.835 & $B_{2u}$$|$${L_2^-}$ &    2.661 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.072} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.807 & $B_{2u}$$|$${M_2^-}$ &    3.149 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.111} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.026} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.204 & $B_{1g}$$|$${M_3^+}$ &    3.449 & $A_{u}$$|$${L_1^-}$ &   &   &    3.184 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.058} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.540 & $B_{3u}$$|$${M_4^-}$ &    3.539 & $B_{3u}$$|$${L_4^-}$ &    3.404 & $A_{2}'$$|$${K_2}$ &    3.556 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.124 & $A_{2u}$$|$${A_2^-}$ &    4.082 & $B_{3u}$$|$${M_4^-}$ &    3.624 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.185} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.756} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.293 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.758} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.173 & $B_{2u}$$|$${M_2^-}$ &    4.114 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.587} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.272 & $B_{2g}$$|$${M_2^+}$ &    4.132 & $B_{3g}$$|$${L_4^+}$ &    4.585 & $A_{1}'$$|$${K_1}$ &    4.629 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.997} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.434 & $A_{g}$$|$${M_1^+}$ &    4.264 & $B_{1g}$$|$${L_3^+}$ &    4.725 & $A_{2}'$$|$${K_2}$ &    4.631 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.952} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.586 & $B_{1g}$$|$${M_3^+}$ &    4.412 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.859} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.780} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.297 & $A_{1g}$$|$${A_1^+}$ &    4.839 & $B_{3g}$$|$${M_4^+}$ &    4.604 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.437} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.751} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.041 & $B_{1u}$$|$${M_3^-}$ &    4.828 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.019} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.833 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   &   &   &    5.045 & $B_{2u}$$|$${M_2^-}$ &    4.855 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.957} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &    4.866 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.803 & $A_{2u}$$|$${A_2^-}$ &    5.185 & $B_{3u}$$|$${M_4^-}$ &    5.143 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.186} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.153} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.868} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.411 & $B_{1u}$$|$${M_3^-}$ &    5.199 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.235} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    5.440 & $A_{g}$$|$${M_1^+}$ &    5.657 & $B_{3u}$$|$${L_4^-}$ &    5.293 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &    5.552 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.295 & $B_{1g}$$|$${A_3^+}$ &    5.597 & $B_{2g}$$|$${M_2^+}$ &    5.743 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.676} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.659 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   5.624} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.433 & $A_{1g}$$|$${A_1^+}$ &    5.614 & $B_{3u}$$|$${M_4^-}$ &    5.900 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.826} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   5.515} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.711 & $B_{1u}$$|$${M_3^-}$ &    6.044 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.691} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   5.748} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.756 & $A_{u}$$|$${M_1^-}$ &    6.105 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.320} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &    5.663 & $B_{2u}$$|$${A_4^-}$ &    5.810 & $B_{2g}$$|$${M_2^+}$ &    6.202 & $A_{u}$$|$${L_1^-}$ &    5.896 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.457} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.881} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.261 & $B_{2u}$$|$${M_2^-}$ &    6.282 & $A_{g}$$|$${L_1^+}$ &    6.209 & $A_{1}''$$|$${K_3}$ &    6.508 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    6.521 & $B_{1g}$$|$${M_3^+}$ &    6.333 & $B_{1g}$$|$${L_3^+}$ &    6.623 & $A_{2}'$$|$${K_2}$ &    6.632 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.978 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.381} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.803 & $A_{g}$$|$${M_1^+}$ &    6.821 & $B_{1u}$$|$${L_3^-}$ &    7.150 & $A_{1}'$$|$${K_1}$ &    7.223 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.594 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.283 & $B_{1g}$$|$${M_3^+}$ &    7.101 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.492} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.658} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.637 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.354 & $A_{2u}$$|$${A_2^-}$ &    7.320 & $B_{1u}$$|$${M_3^-}$ &    7.505 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.736 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   8.291} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.332 & $A_{g}$$|$${M_1^+}$ &    7.550 & $B_{1u}$$|$${L_3^-}$ &    7.762 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.707} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   8.338} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.646 & $B_{3u}$$|$${M_4^-}$ &    7.558 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.811} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   8.504} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.694 & $A_{u}$$|$${M_1^-}$ &    7.827 & $B_{3u}$$|$${L_4^-}$ &   &   &    7.783 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.471} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    8.044 & $B_{3g}$$|$${M_4^+}$ &    7.902 & $B_{2g}$$|$${L_2^+}$ &    7.863 & $A_{2}''$$|$${K_4}$ &    7.850 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &    8.896 & $B_{1u}$$|$${A_3^-}$ &    8.156 & $A_{g}$$|$${M_1^+}$ &    8.206 & $A_{g}$$|$${L_1^+}$ &    7.876 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.998} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.507} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.988 & $B_{2g}$$|$${A_4^+}$ &    8.633 & $B_{3g}$$|$${M_4^+}$ &    8.443 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.027} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   &    9.430 & $B_{1g}$$|$${A_3^+}$ &    8.689 & $B_{2u}$$|$${M_2^-}$ &    8.612 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.241} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    8.709 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   9.575} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.017 & $B_{3u}$$|$${M_4^-}$ &    8.644 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.207} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.801 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    9.028 & $B_{1u}$$|$${M_3^-}$ &    9.118 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.947 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.011 & $B_{1u}$$|$${\Gamma_3^-}$ &    9.603 & $B_{2u}$$|$${A_4^-}$ &    9.055 & $B_{2g}$$|$${M_2^+}$ &    9.313 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.384} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.119 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &   10.079 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   9.685} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.380 & $A_{g}$$|$${M_1^+}$ &    9.732 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.735} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   10.185 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    9.742 & $B_{1u}$$|$${M_3^-}$ &    9.757 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.554} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 & \multirow{2}{*}{  10.237} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.948 & $A_{1g}$$|$${A_1^+}$ &    9.833 & $B_{2g}$$|$${M_2^+}$ &    9.820 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.873} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   &   &    9.960 & $A_{2u}$$|$${A_2^-}$ &   10.218 & $B_{2u}$$|$${M_2^-}$ &    9.899 & $B_{3u}$$|$${L_4^-}$ &   10.147 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.003} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.586 & $B_{1u}$$|$${M_3^-}$ &    2.736 & $B_{2u}$$|$${L_2^-}$ &    2.625 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.987} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.699 & $B_{2u}$$|$${M_2^-}$ &    3.040 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.049} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.067} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.113 & $B_{1g}$$|$${M_3^+}$ &    3.393 & $A_{u}$$|$${L_1^-}$ &   &   &    3.079 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.079} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.497 & $B_{3u}$$|$${M_4^-}$ &    3.482 & $B_{3u}$$|$${L_4^-}$ &    3.284 & $A_{2}'$$|$${K_2}$ &    3.473 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.040 & $A_{2u}$$|$${A_2^-}$ &    3.929 & $B_{2u}$$|$${M_2^-}$ &    3.491 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.073} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.638} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.216 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.769} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.021 & $B_{3u}$$|$${M_4^-}$ &    3.904 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.575} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.118 & $B_{2g}$$|$${M_2^+}$ &    4.077 & $B_{1u}$$|$${L_3^-}$ &    4.266 & $A_{1}'$$|$${K_1}$ &    4.471 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.100} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.233 & $A_{g}$$|$${M_1^+}$ &    4.189 & $B_{1g}$$|$${L_3^+}$ &    4.693 & $A_{2}'$$|$${K_2}$ &    4.517 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.111} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.452 & $B_{3g}$$|$${M_4^+}$ &    4.245 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.731} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.565} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.172 & $A_{1g}$$|$${A_1^+}$ &    4.556 & $B_{1g}$$|$${M_3^+}$ &    4.365 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.205} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.483} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.734 & $B_{2u}$$|$${M_2^-}$ &    4.493 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.752} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.626 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   &   &   &    5.022 & $B_{3u}$$|$${M_4^-}$ &    4.810 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.741} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   5.202} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.695 & $A_{2u}$$|$${A_2^-}$ &    5.101 & $B_{1u}$$|$${M_3^-}$ &    4.813 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.875} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   5.023} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.261 & $B_{1u}$$|$${M_3^-}$ &    5.099 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.994} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    5.245 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.332 & $A_{g}$$|$${M_1^+}$ &    5.476 & $B_{3u}$$|$${L_4^-}$ &    5.192 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &    5.438 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.167} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.471 & $B_{2g}$$|$${M_2^+}$ &    5.741 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.564} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.291 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   5.604} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.498 & $B_{3u}$$|$${M_4^-}$ &    5.778 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.706} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &    5.286 & $A_{1g}$$|$${A_1^+}$ &    5.609 & $B_{1u}$$|$${M_3^-}$ &    5.849 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.589} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   5.791} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.039} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.751 & $B_{2g}$$|$${M_2^+}$ &    6.011 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.334} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    5.756 & $A_{u}$$|$${M_1^-}$ &    6.059 & $B_{3u}$$|$${L_4^-}$ &    5.736 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.450} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.057 & $B_{1g}$$|$${A_3^+}$ &    6.099 & $B_{2u}$$|$${M_2^-}$ &    6.114 & $B_{1g}$$|$${L_3^+}$ &    6.427 & $A_{1}''$$|$${K_3}$ &    6.680 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.317 & $B_{2u}$$|$${A_4^-}$ &    6.203 & $B_{1g}$$|$${M_3^+}$ &    6.343 & $A_{g}$$|$${L_1^+}$ &    6.702 & $A_{1}'$$|$${K_1}$ &    6.791 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.612 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.367} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.548 & $A_{g}$$|$${M_1^+}$ &    6.669 & $B_{1u}$$|$${L_3^-}$ &    6.943 & $A_{2}'$$|$${K_2}$ &    6.839 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.479 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.020 & $B_{1u}$$|$${M_3^-}$ &    6.978 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.157} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.136} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.622 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.016 & $A_{2u}$$|$${A_2^-}$ &    7.084 & $A_{g}$$|$${M_1^+}$ &    7.232 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.779 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.802 & $B_{2g}$$|$${A_4^+}$ &    7.171 & $A_{u}$$|$${M_1^-}$ &    7.232 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.251} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.278} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.825 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.816 & $B_{1u}$$|$${A_3^-}$ &    7.308 & $B_{1g}$$|$${M_3^+}$ &    7.297 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.978} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.045} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.771 & $B_{3g}$$|$${M_4^+}$ &    7.877 & $B_{3u}$$|$${L_4^-}$ &    7.382 & $A_{2}''$$|$${K_4}$ &    7.434 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    8.016 & $B_{3u}$$|$${M_4^-}$ &    7.948 & $B_{2g}$$|$${L_2^+}$ &    7.454 & $A_{1}'$$|$${K_1}$ &    7.495 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   8.008} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.182} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.041 & $B_{3g}$$|$${M_4^+}$ &    7.978 & $B_{3g}$$|$${L_4^+}$ &    7.698 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.117} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    8.060 & $B_{2u}$$|$${M_2^-}$ &    7.998 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.380} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   8.233} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.849} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.630 & $A_{g}$$|$${M_1^+}$ &    8.194 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.231} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    8.662 & $B_{3u}$$|$${M_4^-}$ &    8.403 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.858} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.311 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.889} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.021 & $A_{g}$$|$${M_1^+}$ &    8.826 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.738 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.944 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.186 & $B_{1u}$$|$${M_3^-}$ &    8.845 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.498} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.738 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   9.497} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.590 & $A_{2u}$$|$${A_2^-}$ &    9.200 & $B_{2g}$$|$${M_2^+}$ &    9.655 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.728} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.821 & $A_{1g}$$|$${A_1^+}$ &    9.583 & $B_{2u}$$|$${M_2^-}$ &    9.810 & $B_{1u}$$|$${L_3^-}$ &    9.555 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.201 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.932 & $B_{1g}$$|$${A_3^+}$ &    9.878 & $B_{2g}$$|$${M_2^+}$ &    9.904 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.763} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.973} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.590 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.108 & $B_{2u}$$|$${A_4^-}$ &   10.062 & $B_{1u}$$|$${M_3^-}$ &   10.041 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Lu ~ 1a & ($0,0,0$) & $a$ & $5.0167$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2495$) & $c$ & $8.1965$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5464$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5083$ \\
Ge3 ~ 2e & ($0,0,0.3447$) & $d_{T_{2}}$ & $4.0900$ \\
\hline
\hline
\end{tabular}

==> (inline-64) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.998} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.461 & $B_{1u}$$|$${M_3^-}$ &    2.940 & $B_{2u}$$|$${L_2^-}$ &    2.506 & $A_{2}''$$|$${K_4}$ &    3.191 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.922 & $B_{2u}$$|$${M_2^-}$ &    3.158 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.246} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.201} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.024} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.242 & $B_{1g}$$|$${M_3^+}$ &    3.488 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.057} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.686 & $B_{3u}$$|$${M_4^-}$ &    3.648 & $B_{2g}$$|$${L_2^+}$ &    3.425 & $A_{2}'$$|$${K_2}$ &    3.608 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.145 & $A_{2u}$$|$${A_2^-}$ &    4.148 & $B_{3u}$$|$${M_4^-}$ &    3.674 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.229} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.792} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.157 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.752} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.158 & $B_{2u}$$|$${M_2^-}$ &    4.107 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.590} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.236 & $B_{2g}$$|$${M_2^+}$ &    4.173 & $B_{1u}$$|$${L_3^-}$ &    4.701 & $A_{1}'$$|$${K_1}$ &    4.664 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.125} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.515 & $A_{g}$$|$${M_1^+}$ &    4.367 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.797} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.667 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   4.013} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.685 & $B_{3g}$$|$${M_4^+}$ &    4.464 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.845} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    4.376 & $A_{1g}$$|$${A_1^+}$ &    4.713 & $B_{1g}$$|$${M_3^+}$ &    4.651 & $B_{3u}$$|$${L_4^-}$ &    4.820 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.537} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.811} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.982 & $B_{1u}$$|$${M_3^-}$ &    4.733 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.006} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.860} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    5.114 & $B_{2u}$$|$${M_2^-}$ &    4.891 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    5.034 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.836 & $A_{2u}$$|$${A_2^-}$ &    5.270 & $B_{3u}$$|$${M_4^-}$ &    5.141 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.117} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.907 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.196} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.907} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.474 & $B_{1u}$$|$${M_3^-}$ &    5.153 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.115} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    5.577 & $B_{2g}$$|$${M_2^+}$ &    5.589 & $B_{3u}$$|$${L_4^-}$ &    5.333 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.728} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.378 & $B_{1g}$$|$${A_3^+}$ &    5.615 & $A_{g}$$|$${M_1^+}$ &    5.802 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.620} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.825 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &    5.517 & $A_{1g}$$|$${A_1^+}$ &    5.639 & $B_{1u}$$|$${M_3^-}$ &    5.937 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.859} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.747 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.625} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.671 & $A_{u}$$|$${M_1^-}$ &    6.006 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.866} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   5.815} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.689 & $B_{3u}$$|$${M_4^-}$ &    6.220 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.498} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &    5.807 & $B_{2u}$$|$${A_4^-}$ &    5.785 & $B_{2g}$$|$${M_2^+}$ &    6.279 & $B_{2u}$$|$${L_2^-}$ &    6.076 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.581} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.919} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.454 & $B_{2u}$$|$${M_2^-}$ &    6.377 & $B_{1g}$$|$${L_3^+}$ &    6.365 & $A_{1}''$$|$${K_3}$ &    6.501 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    6.513 & $B_{1g}$$|$${M_3^+}$ &    6.405 & $A_{g}$$|$${L_1^+}$ &    6.924 & $A_{2}'$$|$${K_2}$ &    6.815 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    7.165 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.515} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.556 & $A_{g}$$|$${M_1^+}$ &    6.698 & $B_{1u}$$|$${L_3^-}$ &    7.031 & $A_{1}'$$|$${K_1}$ &    7.114 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.617 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.148 & $B_{1u}$$|$${M_3^-}$ &    6.944 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.338} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.476} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.672 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.612 & $A_{2u}$$|$${A_2^-}$ &    7.211 & $B_{1g}$$|$${M_3^+}$ &    7.373 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.456} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.399} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.631 & $A_{g}$$|$${M_1^+}$ &    7.454 & $A_{u}$$|$${L_1^-}$ &    7.429 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.481} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &   &   &    7.718 & $A_{u}$$|$${M_1^-}$ &    7.817 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.649} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 & \multirow{2}{*}{   8.497} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.615} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.773 & $B_{3u}$$|$${M_4^-}$ &    7.907 & $B_{3u}$$|$${L_4^-}$ &   &   &    7.587 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.883 & $B_{3g}$$|$${M_4^+}$ &    7.932 & $B_{2g}$$|$${L_2^+}$ &    7.677 & $A_{2}''$$|$${K_4}$ &    8.004 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   8.500} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.739 & $B_{2g}$$|$${A_4^+}$ &    8.266 & $A_{g}$$|$${M_1^+}$ &    8.296 & $A_{g}$$|$${L_1^+}$ &    7.960 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.105} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &    8.804 & $B_{1u}$$|$${A_3^-}$ &    8.421 & $B_{3g}$$|$${M_4^+}$ &    8.362 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.049} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    8.512 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   9.557} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.498 & $B_{2u}$$|$${M_2^-}$ &    8.427 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.191} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    8.554 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    9.105 & $B_{1u}$$|$${M_3^-}$ &    8.473 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.305} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.785 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   9.579} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.125 & $B_{3u}$$|$${M_4^-}$ &    9.096 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.941 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.941 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    9.237 & $B_{2g}$$|$${M_2^+}$ &    9.276 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.541} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.053 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{  10.157} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.794 & $B_{2u}$$|$${A_4^-}$ &    9.459 & $A_{g}$$|$${M_1^+}$ &    9.880 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.946} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    9.941 & $A_{1g}$$|$${A_1^+}$ &    9.923 & $B_{1u}$$|$${M_3^-}$ &    9.981 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.662} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   10.406 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.942 & $B_{1g}$$|$${A_3^+}$ &    9.952 & $B_{2g}$$|$${M_2^+}$ &    9.992 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{  10.009} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   10.447 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.243 & $A_{2u}$$|$${A_2^-}$ &   10.240 & $B_{2u}$$|$${M_2^-}$ &   10.062 & $B_{1u}$$|$${L_3^-}$ &   10.191 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.023} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.476 & $B_{1u}$$|$${M_3^-}$ &    2.914 & $B_{2u}$$|$${L_2^-}$ &    2.513 & $A_{2}''$$|$${K_4}$ &    3.129 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.875 & $B_{2u}$$|$${M_2^-}$ &    3.088 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.232} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.164} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.077} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.181 & $B_{1g}$$|$${M_3^+}$ &    3.449 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.106} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.679 & $B_{3u}$$|$${M_4^-}$ &    3.548 & $B_{2g}$$|$${L_2^+}$ &    3.333 & $A_{2}'$$|$${K_2}$ &    3.527 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.082 & $A_{2u}$$|$${A_2^-}$ &    3.943 & $B_{2u}$$|$${M_2^-}$ &    3.640 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.107} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.696} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.161 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.800} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.071 & $B_{3u}$$|$${M_4^-}$ &    3.928 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.596} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.134 & $B_{2g}$$|$${M_2^+}$ &    4.153 & $B_{1u}$$|$${L_3^-}$ &    4.381 & $A_{1}'$$|$${K_1}$ &    4.549 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.219} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.333 & $A_{g}$$|$${M_1^+}$ &    4.309 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.695} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.561 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   4.221} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.401 & $B_{3g}$$|$${M_4^+}$ &    4.315 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.622} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    4.241 & $A_{1g}$$|$${A_1^+}$ &    4.680 & $B_{1g}$$|$${M_3^+}$ &    4.459 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.791} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.248} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.541} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.826 & $B_{2u}$$|$${M_2^-}$ &    4.466 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.683 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    5.122 & $B_{3u}$$|$${M_4^-}$ &    4.840 & $B_{3g}$$|$${L_4^+}$ &    4.791 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.706} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   5.330} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.761 & $A_{2u}$$|$${A_2^-}$ &    5.148 & $B_{1u}$$|$${M_3^-}$ &    4.906 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.868} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   5.152} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.342 & $B_{1u}$$|$${M_3^-}$ &    5.084 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.992} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    5.353 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.429 & $B_{2g}$$|$${M_2^+}$ &    5.432 & $B_{3u}$$|$${L_4^-}$ &    5.295 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &    5.631 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.267} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.536 & $A_{g}$$|$${M_1^+}$ &    5.813 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.653} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.466 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   5.754} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.563 & $B_{3u}$$|$${M_4^-}$ &    5.900 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.765} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &    5.364 & $A_{1g}$$|$${A_1^+}$ &    5.658 & $B_{1u}$$|$${M_3^-}$ &    5.922 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.735} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   5.884} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.096} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.693 & $A_{u}$$|$${M_1^-}$ &    5.924 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.484} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    5.862 & $B_{2g}$$|$${M_2^+}$ &    6.053 & $B_{1g}$$|$${L_3^+}$ &    5.928 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.572} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.200 & $B_{1g}$$|$${A_3^+}$ &    6.100 & $B_{1g}$$|$${M_3^+}$ &    6.214 & $B_{3u}$$|$${L_4^-}$ &    6.614 & $A_{1}''$$|$${K_3}$ &    6.852 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.421 & $B_{2u}$$|$${A_4^-}$ &    6.275 & $B_{2u}$$|$${M_2^-}$ &    6.459 & $A_{g}$$|$${L_1^+}$ &    6.863 & $A_{1}'$$|$${K_1}$ &    6.949 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.899 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.505} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.597 & $A_{g}$$|$${M_1^+}$ &    6.727 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.061} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.034 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    7.598 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    7.101 & $B_{1u}$$|$${M_3^-}$ &    7.073 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.065} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    7.603 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.345 & $A_{2u}$$|$${A_2^-}$ &    7.276 & $A_{u}$$|$${M_1^-}$ &    7.350 & $A_{u}$$|$${L_1^-}$ &    7.172 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.696 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.638 & $B_{2g}$$|$${A_4^+}$ &    7.337 & $A_{g}$$|$${M_1^+}$ &    7.403 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.189} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.218} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    7.764 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.736 & $B_{1u}$$|$${A_3^-}$ &    7.481 & $B_{1g}$$|$${M_3^+}$ &    7.593 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.961} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.227} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.739 & $B_{3g}$$|$${M_4^+}$ &    7.964 & $B_{3g}$$|$${L_4^+}$ &    7.432 & $A_{2}''$$|$${K_4}$ &    7.494 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.951 & $B_{3g}$$|$${M_4^+}$ &    7.971 & $B_{2u}$$|$${L_2^-}$ &    7.609 & $A_{2}''$$|$${K_4}$ &    7.727 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   8.147} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.335} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.037 & $B_{2u}$$|$${M_2^-}$ &    8.061 & $B_{3u}$$|$${L_4^-}$ &    7.633 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.295} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    8.241 & $B_{3u}$$|$${M_4^-}$ &    8.089 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.640} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   8.398} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.847} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.738 & $B_{3u}$$|$${M_4^-}$ &    8.344 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.332} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    8.912 & $A_{g}$$|$${M_1^+}$ &    8.455 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.928} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.422 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.886} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.104 & $A_{g}$$|$${M_1^+}$ &    8.750 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.672 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.331 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.297 & $B_{1u}$$|$${M_3^-}$ &    8.886 & $B_{2u}$$|$${L_2^-}$ &    9.589 & $A_{1}'$$|$${K_1}$ &    8.780 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   9.509} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.837 & $A_{1g}$$|$${A_1^+}$ &    9.421 & $B_{2g}$$|$${M_2^+}$ &    9.925 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.695} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.018} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    9.883 & $A_{2u}$$|$${A_2^-}$ &    9.609 & $B_{2u}$$|$${M_2^-}$ &    9.940 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.373 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.334 & $B_{2u}$$|$${A_4^-}$ &    9.993 & $B_{2g}$$|$${M_2^+}$ &   10.136 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.906} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.038} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.918 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.368 & $B_{1g}$$|$${A_3^+}$ &   10.294 & $B_{1u}$$|$${M_3^-}$ &   10.148 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Hf ~ 1a & ($0,0,0$) & $a$ & $4.9798$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2482$) & $c$ & $8.1835$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5654$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4899$ \\
Ge3 ~ 2e & ($0,0,0.3433$) & $d_{T_{2}}$ & $4.0630$ \\
\hline
\hline
\end{tabular}

==> (inline-65) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.964} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.248 & $B_{1u}$$|$${M_3^-}$ &    2.885 & $B_{2u}$$|$${L_2^-}$ &    2.311 & $A_{2}''$$|$${K_4}$ &    2.977 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.882 & $B_{2u}$$|$${M_2^-}$ &    2.952 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.144} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.117} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   1.969} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.206 & $B_{1g}$$|$${M_3^+}$ &    3.476 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    2.815 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.478 & $B_{3u}$$|$${M_4^-}$ &    3.495 & $A_{u}$$|$${L_1^-}$ &    3.305 & $A_{2}'$$|$${K_2}$ &    3.591 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.943} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.934 & $A_{2u}$$|$${A_2^-}$ &    4.187 & $B_{2u}$$|$${M_2^-}$ &    3.711 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.290} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.894} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   3.714} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.201 & $B_{3u}$$|$${M_4^-}$ &    4.176 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.550} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.210 & $B_{2g}$$|$${M_2^+}$ &    4.249 & $B_{1u}$$|$${L_3^-}$ &    4.640 & $A_{2}'$$|$${K_2}$ &    4.379 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.241} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.550 & $A_{g}$$|$${M_1^+}$ &    4.253 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.720} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.585 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   4.042} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.617 & $B_{3g}$$|$${M_4^+}$ &    4.340 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.740} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    4.431 & $A_{1g}$$|$${A_1^+}$ &    4.631 & $B_{1g}$$|$${M_3^+}$ &    4.455 & $B_{3u}$$|$${L_4^-}$ &    4.737 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.630} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.643} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.709 & $B_{1u}$$|$${M_3^-}$ &    4.693 & $B_{2u}$$|$${L_2^-}$ &    4.981 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.843} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
12 &   &   &   &   &    5.110 & $B_{3u}$$|$${M_4^-}$ &    5.024 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.004} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.952} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.811 & $A_{2u}$$|$${A_2^-}$ &    5.162 & $B_{2u}$$|$${M_2^-}$ &    5.205 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.991 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.938} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.486 & $B_{1u}$$|$${M_3^-}$ &    5.209 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.192} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.126} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    5.394 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.601 & $A_{u}$$|$${M_1^-}$ &    5.745 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &    5.675 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.537} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.613 & $B_{1u}$$|$${M_3^-}$ &    5.875 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.691} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.682 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   5.855} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.635 & $A_{g}$$|$${M_1^+}$ &    5.969 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.917} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &    5.538 & $A_{1g}$$|$${A_1^+}$ &    5.728 & $B_{2g}$$|$${M_2^+}$ &    6.000 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.722} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   5.904} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.775 & $B_{1g}$$|$${A_3^+}$ &    5.801 & $B_{3u}$$|$${M_4^-}$ &    6.011 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.511} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   & \multirow{2}{*}{   6.071} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.026 & $B_{2g}$$|$${M_2^+}$ &    6.187 & $B_{1g}$$|$${L_3^+}$ &    6.036 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.631} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.261 & $B_{1g}$$|$${M_3^+}$ &    6.265 & $B_{3u}$$|$${L_4^-}$ &    6.636 & $A_{1}''$$|$${K_3}$ &    6.680 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.098 & $B_{2u}$$|$${A_4^-}$ &    6.296 & $B_{2u}$$|$${M_2^-}$ &    6.480 & $A_{g}$$|$${L_1^+}$ &    6.815 & $A_{1}'$$|$${K_1}$ &    6.842 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.831 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.557} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.477 & $A_{g}$$|$${M_1^+}$ &    6.571 & $B_{1u}$$|$${L_3^-}$ &    7.131 & $A_{2}'$$|$${K_2}$ &    6.974 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.725 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.066 & $B_{1u}$$|$${M_3^-}$ &    7.296 & $A_{g}$$|$${L_1^+}$ &    7.255 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.420} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    7.787 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.236 & $A_{2u}$$|$${A_2^-}$ &    7.495 & $B_{1g}$$|$${M_3^+}$ &    7.433 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.308} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    8.262 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.461 & $B_{2g}$$|$${A_4^+}$ &    7.660 & $A_{g}$$|$${M_1^+}$ &    7.520 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   7.446} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   8.371} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.569 & $B_{1u}$$|$${A_3^-}$ &    7.729 & $A_{u}$$|$${M_1^-}$ &    7.687 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.595} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   8.743} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.888 & $B_{3g}$$|$${M_4^+}$ &    8.158 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.770 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.719 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.195 & $B_{3u}$$|$${M_4^-}$ &    8.256 & $B_{3u}$$|$${L_4^-}$ &    7.724 & $A_{2}''$$|$${K_4}$ &    7.967 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   8.760} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.955} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.437 & $B_{3g}$$|$${M_4^+}$ &    8.482 & $B_{2u}$$|$${L_2^-}$ &    8.180 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.453} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    8.502 & $B_{2u}$$|$${M_2^-}$ &    8.485 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.791} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    8.842 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   9.401} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.138 & $A_{g}$$|$${M_1^+}$ &    8.561 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.567} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.877} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    9.267 & $B_{3u}$$|$${M_4^-}$ &    8.622 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.468} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.584} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.351 & $B_{1u}$$|$${M_3^-}$ &    9.190 & $B_{3g}$$|$${L_4^+}$ &   &   &    9.057 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.263 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.511 & $B_{2g}$$|$${M_2^+}$ &    9.255 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.693} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.093 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{  10.222} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   10.107 & $B_{2u}$$|$${A_4^-}$ &    9.667 & $A_{g}$$|$${M_1^+}$ &   10.123 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.193} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &   10.118 & $A_{1g}$$|$${A_1^+}$ &   10.328 & $B_{2g}$$|$${M_2^+}$ &   10.285 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.168} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   10.782 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.667 & $B_{1g}$$|$${A_3^+}$ &   10.344 & $B_{2u}$$|$${M_2^-}$ &   10.466 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{  10.492} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   11.047 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.669 & $A_{2u}$$|$${A_2^-}$ &   10.373 & $B_{1u}$$|$${M_3^-}$ &   10.564 & $B_{1u}$$|$${L_3^-}$ &   10.317 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.984} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.344 & $B_{1u}$$|$${M_3^-}$ &    2.936 & $B_{1u}$$|$${L_3^-}$ &    2.383 & $A_{2}''$$|$${K_4}$ &    2.967 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.917 & $B_{2u}$$|$${M_2^-}$ &    2.944 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.208} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.150} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.037} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.170 & $B_{1g}$$|$${M_3^+}$ &    3.471 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    2.968 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.533 & $B_{3u}$$|$${M_4^-}$ &    3.491 & $B_{3u}$$|$${L_4^-}$ &    3.304 & $A_{2}'$$|$${K_2}$ &    3.546 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.994} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.906 & $A_{2u}$$|$${A_2^-}$ &    4.014 & $B_{2u}$$|$${M_2^-}$ &    3.626 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.186} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.799} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   3.739} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.131 & $B_{2g}$$|$${M_2^+}$ &    4.037 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.584} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.132 & $B_{3u}$$|$${M_4^-}$ &    4.196 & $A_{g}$$|$${L_1^+}$ &    4.430 & $A_{1}'$$|$${K_1}$ &    4.384 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &    4.266 & $A_{1g}$$|$${A_1^+}$ &    4.387 & $A_{g}$$|$${M_1^+}$ &    4.215 & $B_{1g}$$|$${L_3^+}$ &    4.647 & $A_{2}'$$|$${K_2}$ &    4.398 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.297} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.321} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.421 & $B_{3g}$$|$${M_4^+}$ &    4.234 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.661} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.545} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    4.607 & $B_{1g}$$|$${M_3^+}$ &    4.311 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.297} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.693} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.863 & $B_{2u}$$|$${M_2^-}$ &    4.476 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.845} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.760} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    4.907 & $B_{1u}$$|$${M_3^-}$ &    4.825 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   5.093} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.792 & $A_{2u}$$|$${A_2^-}$ &    5.002 & $B_{3u}$$|$${M_4^-}$ &    4.946 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.939} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.777 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.928} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.384 & $B_{1u}$$|$${M_3^-}$ &    5.175 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.961} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    5.483 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.553 & $A_{u}$$|$${M_1^-}$ &    5.608 & $B_{2u}$$|$${L_2^-}$ &    5.033 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &    5.602 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.151} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.565 & $A_{g}$$|$${M_1^+}$ &    5.611 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.567} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.345 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   5.795} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.607 & $B_{2g}$$|$${M_2^+}$ &    5.723 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.854} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &    5.362 & $A_{1g}$$|$${A_1^+}$ &    5.696 & $B_{3u}$$|$${M_4^-}$ &    5.906 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.827} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   6.029} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.212} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.771 & $B_{1u}$$|$${M_3^-}$ &    6.009 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.492} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    5.940 & $B_{1g}$$|$${M_3^+}$ &    6.018 & $B_{1u}$$|$${L_3^-}$ &    5.919 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.590 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.508 & $B_{1g}$$|$${A_3^+}$ &    6.077 & $B_{2g}$$|$${M_2^+}$ &    6.242 & $B_{3u}$$|$${L_4^-}$ &    6.602 & $A_{1}'$$|$${K_1}$ &    6.763 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.658} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.581} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.138 & $B_{2u}$$|$${M_2^-}$ &    6.549 & $A_{g}$$|$${L_1^+}$ &    6.836 & $A_{1}''$$|$${K_3}$ &    7.042 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    6.389 & $A_{g}$$|$${M_1^+}$ &    6.681 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.135} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.151} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 &    7.378 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.600 & $B_{2u}$$|$${A_4^-}$ &    7.273 & $B_{1u}$$|$${M_3^-}$ &    7.309 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    7.597 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.995 & $A_{2u}$$|$${A_2^-}$ &    7.407 & $A_{g}$$|$${M_1^+}$ &    7.498 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.291} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.285 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    7.783 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.431 & $B_{2g}$$|$${A_4^+}$ &    7.493 & $A_{u}$$|$${M_1^-}$ &    7.555 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   7.310} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.839 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.544 & $B_{1u}$$|$${A_3^-}$ &    7.697 & $B_{3g}$$|$${M_4^+}$ &    7.678 & $B_{1g}$$|$${L_3^+}$ &    7.406 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.876} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.631} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.744 & $B_{1g}$$|$${M_3^+}$ &    8.102 & $B_{2u}$$|$${L_2^-}$ &    7.537 & $A_{2}''$$|$${K_4}$ &    7.660 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    8.096 & $B_{3g}$$|$${M_4^+}$ &    8.131 & $B_{3g}$$|$${L_4^+}$ &    7.594 & $A_{2}''$$|$${K_4}$ &    7.749 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.525 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.718} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.182 & $B_{2u}$$|$${M_2^-}$ &    8.345 & $B_{2g}$$|$${L_2^+}$ &    7.813 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.575} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   8.558} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.578 & $B_{3u}$$|$${M_4^-}$ &    8.353 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.984} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   8.811} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.873 & $B_{3u}$$|$${M_4^-}$ &    8.573 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.578} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.777} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.182 & $A_{g}$$|$${M_1^+}$ &    8.641 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.134} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.989} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.462 & $A_{g}$$|$${M_1^+}$ &    8.774 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.699 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   9.615} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.472 & $B_{1u}$$|$${M_3^-}$ &    8.960 & $B_{2u}$$|$${L_2^-}$ &    9.696 & $A_{1}'$$|$${K_1}$ &    8.869 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.885 & $A_{1g}$$|$${A_1^+}$ &    9.667 & $B_{2g}$$|$${M_2^+}$ &   10.034 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.840} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.188} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.937 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.371 & $A_{2u}$$|$${A_2^-}$ &    9.701 & $B_{2u}$$|$${M_2^-}$ &   10.375 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.716 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.724 & $B_{2u}$$|$${A_4^-}$ &   10.334 & $B_{2g}$$|$${M_2^+}$ &   10.384 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.367} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.503} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.418 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.006 & $B_{1g}$$|$${A_3^+}$ &   10.729 & $B_{1u}$$|$${M_3^-}$ &   10.662 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ta ~ 1a & ($0,0,0$) & $a$ & $4.9423$ \\
Cr ~ 6i & ($\frac{1}{2},0,0.2477$) & $c$ & $8.1853$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.6220$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4711$ \\
Ge3 ~ 2e & ($0,0,0.3398$) & $d_{T_{2}}$ & $4.0547$ \\
\hline
\hline
\end{tabular}

==> (inline-66) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.788} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.998 & $B_{1u}$$|$${M_3^-}$ &    2.642 & $B_{2u}$$|$${L_2^-}$ &    2.096 & $A_{2}''$$|$${K_4}$ &    2.774 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.656 & $B_{2u}$$|$${M_2^-}$ &    2.731 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.805} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.794} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   1.961} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.995 & $B_{3u}$$|$${M_4^-}$ &    2.993 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    2.448 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.086 & $B_{1g}$$|$${M_3^+}$ &    3.458 & $A_{u}$$|$${L_1^-}$ &    3.121 & $A_{2}'$$|$${K_2}$ &    3.532 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.705} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.669 & $A_{2u}$$|$${A_2^-}$ &    4.122 & $B_{2u}$$|$${M_2^-}$ &    3.723 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.330} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.944} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   3.576} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.136 & $B_{2g}$$|$${M_2^+}$ &    3.945 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.522} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.230 & $B_{3u}$$|$${M_4^-}$ &    4.000 & $B_{1g}$$|$${L_3^+}$ &    4.365 & $A_{2}'$$|$${K_2}$ &    3.999 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.249} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.411 & $A_{g}$$|$${M_1^+}$ &    4.133 & $A_{g}$$|$${L_1^+}$ &    4.563 & $A_{1}'$$|$${K_1}$ &    4.316 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.963} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.443 & $B_{1u}$$|$${M_3^-}$ &    4.261 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.594} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.356} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   & \multirow{2}{*}{   4.297} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.453 & $B_{1g}$$|$${M_3^+}$ &    4.265 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.689} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.630 & $B_{3u}$$|$${M_4^-}$ &    4.637 & $B_{2u}$$|$${L_2^-}$ &    4.628 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.825} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &   &   &    4.336 & $A_{1g}$$|$${A_1^+}$ &    4.656 & $B_{3g}$$|$${M_4^+}$ &    4.766 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.885} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.721} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.721 & $A_{2u}$$|$${A_2^-}$ &    5.075 & $B_{2u}$$|$${M_2^-}$ &    5.250 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.902 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   5.046} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.313 & $B_{1u}$$|$${M_3^-}$ &    5.272 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.249} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.113} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    5.445 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.483 & $A_{g}$$|$${M_1^+}$ &    5.405 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &    5.507 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.326 & $A_{1g}$$|$${A_1^+}$ &    5.496 & $A_{u}$$|$${M_1^-}$ &    5.638 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.381} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.309 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &    5.707 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.336} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.692 & $B_{1u}$$|$${M_3^-}$ &    5.690 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.903} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.854} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.891 & $A_{g}$$|$${M_1^+}$ &    5.997 & $B_{3u}$$|$${L_4^-}$ &    5.662 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    6.080 & $B_{1g}$$|$${A_3^+}$ &    5.948 & $B_{2g}$$|$${M_2^+}$ &    6.004 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.854} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.052 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   5.963} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.129} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.988 & $B_{3u}$$|$${M_4^-}$ &    6.176 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.442} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
21 &   &   &   &   &    6.047 & $B_{2u}$$|$${M_2^-}$ &    6.208 & $B_{2g}$$|$${L_2^+}$ &    6.278 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.583} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.162 & $A_{2u}$$|$${A_2^-}$ &    6.051 & $B_{1g}$$|$${M_3^+}$ &    6.263 & $B_{1u}$$|$${L_3^-}$ &    6.699 & $A_{1}''$$|$${K_3}$ &    6.614 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    6.308 & $B_{2u}$$|$${A_4^-}$ &    6.178 & $B_{2g}$$|$${M_2^+}$ &    6.513 & $A_{g}$$|$${L_1^+}$ &    7.233 & $A_{2}'$$|$${K_2}$ &    7.052 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.828 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.503} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.152 & $B_{1u}$$|$${M_3^-}$ &    7.285 & $A_{u}$$|$${L_1^-}$ &    7.363 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.510} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    7.881 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.491 & $A_{g}$$|$${M_1^+}$ &    7.461 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.407} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   8.127} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    8.223 & $B_{1u}$$|$${A_3^-}$ &    7.639 & $A_{u}$$|$${M_1^-}$ &    7.526 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.559} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &    8.378 & $B_{2g}$$|$${A_4^+}$ &    7.679 & $B_{1g}$$|$${M_3^+}$ &    7.649 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.641} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    8.220 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   9.057} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.919 & $B_{3g}$$|$${M_4^+}$ &    8.243 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.919 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.347 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    8.412 & $B_{3u}$$|$${M_4^-}$ &    8.442 & $B_{3u}$$|$${L_4^-}$ &    7.802 & $A_{2}''$$|$${K_4}$ &    8.033 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.743 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   9.074} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.633 & $B_{2u}$$|$${M_2^-}$ &    8.547 & $B_{2u}$$|$${L_2^-}$ &    8.160 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.531} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.122} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.644 & $B_{3g}$$|$${M_4^+}$ &    8.562 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.085} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.252} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.164 & $B_{3u}$$|$${M_4^-}$ &    8.709 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.701} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   9.160} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    9.428 & $A_{g}$$|$${M_1^+}$ &    8.717 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.382} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   9.369} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.497 & $B_{1u}$$|$${M_3^-}$ &    9.070 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.855 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.485 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.634 & $A_{g}$$|$${M_1^+}$ &    9.214 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.825} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.172 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{  10.214} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   10.090 & $A_{1g}$$|$${A_1^+}$ &    9.668 & $B_{2g}$$|$${M_2^+}$ &   10.110 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.227} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &   10.139 & $B_{2u}$$|$${A_4^-}$ &   10.190 & $B_{2u}$$|$${M_2^-}$ &   10.359 & $A_{g}$$|$${L_1^+}$ &   10.151 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   11.047 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.912 & $A_{2u}$$|$${A_2^-}$ &   10.657 & $B_{2g}$$|$${M_2^+}$ &   10.751 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.545} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.791} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.310 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.069 & $B_{1g}$$|$${A_3^+}$ &   10.719 & $B_{1u}$$|$${M_3^-}$ &   10.880 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.894} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.246 & $B_{1u}$$|$${M_3^-}$ &    2.761 & $B_{1u}$$|$${L_3^-}$ &    2.293 & $A_{2}''$$|$${K_4}$ &    2.791 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.826 & $B_{2u}$$|$${M_2^-}$ &    2.837 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.023} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.995} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.009} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.103 & $B_{1g}$$|$${M_3^+}$ &    3.196 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    2.820 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.214 & $B_{3u}$$|$${M_4^-}$ &    3.465 & $A_{u}$$|$${L_1^-}$ &    3.227 & $A_{2}'$$|$${K_2}$ &    3.545 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.834} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.722 & $A_{2u}$$|$${A_2^-}$ &    4.063 & $B_{2u}$$|$${M_2^-}$ &    3.684 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.267} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.882} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   3.635} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.084 & $B_{2g}$$|$${M_2^+}$ &    3.987 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.563} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.183 & $B_{3u}$$|$${M_4^-}$ &    4.008 & $B_{1g}$$|$${L_3^+}$ &    4.341 & $A_{1}'$$|$${K_1}$ &    4.096 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &    4.230 & $A_{1g}$$|$${A_1^+}$ &    4.329 & $A_{g}$$|$${M_1^+}$ &    4.056 & $A_{g}$$|$${L_1^+}$ &    4.428 & $A_{2}'$$|$${K_2}$ &    4.244 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.300} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.376} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.465 & $B_{1g}$$|$${M_3^+}$ &    4.156 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.603} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.296} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    4.492 & $B_{3g}$$|$${M_4^+}$ &    4.260 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.373} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.576} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.612 & $B_{1u}$$|$${M_3^-}$ &    4.508 & $B_{2u}$$|$${L_2^-}$ &    4.711 & $A_{2}''$$|$${K_4}$ &    4.790 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.715 & $B_{3u}$$|$${M_4^-}$ &    4.762 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.827} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.839} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.765} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.802 & $A_{2u}$$|$${A_2^-}$ &    4.783 & $B_{2u}$$|$${M_2^-}$ &    5.063 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.828} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.320 & $B_{1u}$$|$${M_3^-}$ &    5.194 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.019} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.034} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    5.250 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.432 & $A_{u}$$|$${M_1^-}$ &    5.280 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &    5.821 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.074} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.520 & $A_{g}$$|$${M_1^+}$ &    5.611 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.416} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.158 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 &    5.826 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.879 & $B_{2g}$$|$${M_2^+}$ &    5.760 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.925} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.853} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.321 & $A_{1g}$$|$${A_1^+}$ &    5.901 & $A_{g}$$|$${M_1^+}$ &    5.884 & $B_{1g}$$|$${L_3^+}$ &    5.662 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    6.112 & $A_{2u}$$|$${A_2^-}$ &    5.911 & $B_{1u}$$|$${M_3^-}$ &    5.884 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.992} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.093 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   6.117} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.293} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.928 & $B_{3u}$$|$${M_4^-}$ &    6.196 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.494} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
21 &   &   &   &   &    5.931 & $B_{1g}$$|$${M_3^+}$ &    6.236 & $B_{2g}$$|$${L_2^+}$ &    6.229 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.705} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.617} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.005 & $B_{2u}$$|$${M_2^-}$ &    6.434 & $B_{1u}$$|$${L_3^-}$ &    6.902 & $A_{1}''$$|$${K_3}$ &    7.093 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    6.243 & $B_{2g}$$|$${M_2^+}$ &    6.627 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.377} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.350 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    7.341 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.766 & $B_{2u}$$|$${A_4^-}$ &    7.488 & $B_{1u}$$|$${M_3^-}$ &    7.473 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.365} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    7.406 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.766 & $B_{1g}$$|$${A_3^+}$ &    7.511 & $A_{g}$$|$${M_1^+}$ &    7.555 & $A_{g}$$|$${L_1^+}$ &    7.464 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   7.689} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.346 & $B_{1u}$$|$${A_3^-}$ &    7.585 & $B_{3g}$$|$${M_4^+}$ &    7.694 & $A_{u}$$|$${L_1^-}$ &    7.468 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.546} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &    7.386 & $B_{2g}$$|$${A_4^+}$ &    7.648 & $A_{u}$$|$${M_1^-}$ &    7.854 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.533} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    7.930 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.711} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.903 & $B_{1g}$$|$${M_3^+}$ &    8.346 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.852 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.980 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.420 & $B_{3g}$$|$${M_4^+}$ &    8.374 & $B_{3g}$$|$${L_4^+}$ &    7.793 & $A_{2}''$$|$${K_4}$ &    7.872 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.553 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.961} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.440 & $B_{2u}$$|$${M_2^-}$ &    8.505 & $B_{2g}$$|$${L_2^+}$ &    7.964 & $A_{1}'$$|$${K_1}$ &    8.731 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   8.952} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.756 & $B_{3u}$$|$${M_4^-}$ &    8.516 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.055} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.735} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   9.010} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.929 & $B_{3u}$$|$${M_4^-}$ &    8.675 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   9.137} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.244 & $A_{g}$$|$${M_1^+}$ &    8.777 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.377} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.753} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
34 &   &   & \multirow{2}{*}{   9.090} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.591 & $B_{1u}$$|$${M_3^-}$ &    8.849 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   9.635} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.700 & $B_{2u}$$|$${M_2^-}$ &    8.924 & $B_{2u}$$|$${L_2^-}$ &    9.704 & $A_{1}'$$|$${K_1}$ &    8.837 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.943 & $A_{1g}$$|$${A_1^+}$ &    9.772 & $A_{g}$$|$${M_1^+}$ &   10.107 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.946} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.307} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.345 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.704 & $A_{2u}$$|$${A_2^-}$ &    9.809 & $B_{2g}$$|$${M_2^+}$ &   10.549 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.995 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.997 & $B_{2u}$$|$${A_4^-}$ &   10.622 & $B_{2g}$$|$${M_2^+}$ &   10.701 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.699} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.837} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.758 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.420 & $B_{1g}$$|$${A_3^+}$ &   11.043 & $B_{1u}$$|$${M_3^-}$ &   11.018 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Li ~ 1a & ($0,0,0$) & $a$ & $4.9223$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2489$) & $c$ & $7.9786$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.6107$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4612$ \\
Ge3 ~ 2e & ($0,0,0.3364$) & $d_{T_{2}}$ & $3.9713$ \\
\hline
\hline
\end{tabular}

==> (inline-67) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -2.043} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   0.570} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.118 & $B_{1g}$$|$${M_3^+}$ &    2.678 & $B_{1g}$$|$${L_3^+}$ &    1.435 & $A_{2}'$$|$${K_2}$ &    2.864 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.732 & $B_{1u}$$|$${M_3^-}$ &    2.876 & $A_{u}$$|$${L_1^-}$ &    2.828 & $A_{2}''$$|$${K_4}$ &    2.919 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.490} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.551 & $B_{2u}$$|$${M_2^-}$ &    2.888 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.913} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.154} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
4 &   &   &   &   &    3.763 & $B_{3u}$$|$${M_4^-}$ &    2.990 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.610} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.986 & $B_{2g}$$|$${M_2^+}$ &    3.308 & $A_{g}$$|$${L_1^+}$ &    4.160 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.223} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.319} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.059 & $A_{g}$$|$${M_1^+}$ &    3.355 & $B_{1u}$$|$${L_3^-}$ &    4.186 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.846} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.118 & $B_{3u}$$|$${M_4^-}$ &    3.746 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.280} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.588 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.582 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.163 & $B_{2u}$$|$${M_2^-}$ &    3.977 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.280 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.010} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.616 & $A_{1g}$$|$${A_1^+}$ &    4.165 & $B_{1g}$$|$${M_3^+}$ &    4.001 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.360} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.506} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.455 & $A_{2u}$$|$${A_2^-}$ &    4.175 & $B_{3g}$$|$${M_4^+}$ &    4.433 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    4.146 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.880} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.255 & $B_{1u}$$|$${M_3^-}$ &    4.971 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.526} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.647 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.450} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.604 & $A_{g}$$|$${M_1^+}$ &    5.010 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.676} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   4.990} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.688 & $B_{2g}$$|$${M_2^+}$ &    5.162 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.693} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   4.940} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.095 & $A_{u}$$|$${M_1^-}$ &    5.651 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.473} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &    5.144 & $A_{1g}$$|$${A_1^+}$ &    5.223 & $B_{2u}$$|$${M_2^-}$ &    5.683 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.812} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.678} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.519} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.232 & $B_{1u}$$|$${M_3^-}$ &    5.763 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.703} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    5.743 & $B_{3u}$$|$${M_4^-}$ &    5.825 & $B_{2g}$$|$${L_2^+}$ &    5.071 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.814} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.594} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.819 & $B_{1g}$$|$${M_3^+}$ &    5.862 & $B_{3u}$$|$${L_4^-}$ &    5.131 & $A_{1}''$$|$${K_3}$ &    5.899 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    5.886 & $B_{1u}$$|$${M_3^-}$ &    5.884 & $B_{1g}$$|$${L_3^+}$ &    6.275 & $A_{2}''$$|$${K_4}$ &    5.910 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.016 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.643 & $B_{1g}$$|$${A_3^+}$ &    5.902 & $B_{2g}$$|$${M_2^+}$ &    6.030 & $B_{1u}$$|$${L_3^-}$ &    6.370 & $A_{2}'$$|$${K_2}$ &    6.070 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    7.333 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.763 & $A_{2u}$$|$${A_2^-}$ &    5.955 & $A_{u}$$|$${M_1^-}$ &    6.036 & $A_{u}$$|$${L_1^-}$ &    6.396 & $A_{1}'$$|$${K_1}$ &    6.580 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    7.590 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.879 & $B_{2u}$$|$${A_4^-}$ &    6.000 & $A_{g}$$|$${M_1^+}$ &    6.066 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.855} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.744 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 & \multirow{2}{*}{   7.675} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.402 & $B_{1u}$$|$${A_3^-}$ &    6.383 & $B_{1g}$$|$${M_3^+}$ &    6.176 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.779} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 &   &   &    7.600 & $B_{2g}$$|$${A_4^+}$ &    6.813 & $A_{g}$$|$${M_1^+}$ &    6.321 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.934} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   7.718} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   7.605} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.182 & $B_{3g}$$|$${M_4^+}$ &    7.377 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.889} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    7.353 & $B_{3u}$$|$${M_4^-}$ &    7.409 & $B_{2u}$$|$${L_2^-}$ &    7.132 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.737} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.936} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.644 & $B_{2u}$$|$${M_2^-}$ &    7.515 & $B_{2g}$$|$${L_2^+}$ &    7.319 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.600} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    8.058 & $B_{3g}$$|$${M_4^+}$ &    7.590 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.880} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    7.887 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.434} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.347 & $B_{3u}$$|$${M_4^-}$ &    7.703 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.886} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.904 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.398 & $A_{g}$$|$${M_1^+}$ &    7.960 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.442} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    8.512 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.573} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.602 & $B_{3u}$$|$${M_4^-}$ &    8.233 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.198 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.701} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.613 & $B_{2u}$$|$${M_2^-}$ &    8.354 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.861} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.439 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.702} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.954 & $A_{g}$$|$${M_1^+}$ &    8.655 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.526} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   9.170} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.289 & $B_{1u}$$|$${M_3^-}$ &    8.956 & $B_{2u}$$|$${L_2^-}$ &    9.352 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.822 & $A_{1g}$$|$${A_1^+}$ &    9.470 & $B_{2u}$$|$${M_2^-}$ &    9.953 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.709} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.961 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    9.238 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.912 & $A_{2u}$$|$${A_2^-}$ &    9.487 & $B_{2g}$$|$${M_2^+}$ &    9.974 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.069} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    9.681 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.001 & $A_{2u}$$|$${A_2^-}$ &    9.769 & $B_{1u}$$|$${M_3^-}$ &   10.058 & $B_{2g}$$|$${L_2^+}$ &    9.784 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.479 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.307 & $B_{2u}$$|$${A_4^-}$ &   10.080 & $B_{2g}$$|$${M_2^+}$ &   10.151 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.094} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.176} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.167 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.705 & $B_{1g}$$|$${A_3^+}$ &   10.526 & $B_{1u}$$|$${M_3^-}$ &   10.342 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.724} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.626 & $B_{1g}$$|$${M_3^+}$ &    3.277 & $A_{g}$$|$${L_1^+}$ &    2.909 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.348} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.866 & $B_{1u}$$|$${M_3^-}$ &    3.286 & $B_{1g}$$|$${L_3^+}$ &    2.923 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.511} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.635 & $B_{2u}$$|$${M_2^-}$ &    3.418 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.843} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.484 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.176} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.833 & $B_{2g}$$|$${M_2^+}$ &    3.425 & $A_{u}$$|$${L_1^-}$ &   &   &    3.543 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   3.524} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.942 & $A_{g}$$|$${M_1^+}$ &    3.446 & $B_{2g}$$|$${L_2^+}$ &    3.881 & $A_{1}'$$|$${K_1}$ &    3.617 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.269} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.983 & $B_{2u}$$|$${M_2^-}$ &    3.790 & $B_{3g}$$|$${L_4^+}$ &    4.189 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.633} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &    3.532 & $A_{1g}$$|$${A_1^+}$ &    4.027 & $B_{3u}$$|$${M_4^-}$ &    3.829 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.216} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.609 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.915} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.158 & $B_{3u}$$|$${M_4^-}$ &    4.067 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.291 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.119} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.165 & $B_{1g}$$|$${M_3^+}$ &    4.248 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.442} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.611 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   &    4.415 & $A_{2u}$$|$${A_2^-}$ &    4.274 & $B_{3g}$$|$${M_4^+}$ &    4.249 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.619} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 & \multirow{2}{*}{   4.183} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.680} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.977 & $B_{1u}$$|$${M_3^-}$ &    4.931 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.672} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   &   &   &    5.061 & $A_{g}$$|$${M_1^+}$ &    5.010 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.719} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &    5.406 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.681} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.144 & $A_{u}$$|$${M_1^-}$ &    5.221 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.909} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    5.537 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.432 & $B_{2u}$$|$${M_2^-}$ &    5.346 & $A_{u}$$|$${L_1^-}$ &   &   &    5.415 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.645} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.095 & $A_{1g}$$|$${A_1^+}$ &    5.488 & $B_{1g}$$|$${M_3^+}$ &    5.450 & $B_{1g}$$|$${L_3^+}$ &    5.416 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.736} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &    5.160 & $A_{2u}$$|$${A_2^-}$ &    5.577 & $B_{1u}$$|$${M_3^-}$ &    5.749 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.719} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   5.702} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.007} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.709 & $B_{3u}$$|$${M_4^-}$ &    5.834 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.028} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &   &   &    5.755 & $B_{2g}$$|$${M_2^+}$ &    6.034 & $B_{2g}$$|$${L_2^+}$ &    6.031 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.259} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.096} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.825 & $A_{g}$$|$${M_1^+}$ &    6.109 & $B_{1u}$$|$${L_3^-}$ &    6.551 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.766} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    5.946 & $B_{2g}$$|$${M_2^+}$ &    6.247 & $A_{g}$$|$${L_1^+}$ &    6.643 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.364 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.324 & $B_{1u}$$|$${A_3^-}$ &    6.457 & $B_{1u}$$|$${M_3^-}$ &    6.654 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.807} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.808 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    6.540 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.518 & $B_{1g}$$|$${A_3^+}$ &    6.615 & $A_{g}$$|$${M_1^+}$ &    6.658 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.880 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   7.008} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.589 & $B_{2u}$$|$${A_4^-}$ &    6.798 & $B_{3g}$$|$${M_4^+}$ &    7.146 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.893} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.933 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &    6.594 & $B_{2g}$$|$${A_4^+}$ &    6.935 & $A_{u}$$|$${M_1^-}$ &    7.206 & $B_{1g}$$|$${L_3^+}$ &   &   &    7.013 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    7.935 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.978} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.377 & $B_{1g}$$|$${M_3^+}$ &    7.450 & $B_{2u}$$|$${L_2^-}$ &    6.988 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.044} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   7.968} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.656 & $B_{2u}$$|$${M_2^-}$ &    7.480 & $B_{3g}$$|$${L_4^+}$ &    7.052 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   8.088} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.799 & $B_{3g}$$|$${M_4^+}$ &    7.920 & $B_{2u}$$|$${L_2^-}$ &    7.216 & $A_{2}'$$|$${K_2}$ &    8.013 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.021 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.341 & $B_{3u}$$|$${M_4^-}$ &    8.027 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.402} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.141} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
29 & \multirow{2}{*}{   8.166} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.150} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.441 & $B_{3u}$$|$${M_4^-}$ &    8.041 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    8.539 & $B_{2u}$$|$${M_2^-}$ &    8.083 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.685} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.205} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    8.218 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.201} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.540 & $B_{3u}$$|$${M_4^-}$ &    8.202 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.802} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.629 & $A_{g}$$|$${M_1^+}$ &    8.409 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.936} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.208 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.797} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.183 & $B_{2u}$$|$${M_2^-}$ &    8.480 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.630} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   8.852} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.248 & $A_{g}$$|$${M_1^+}$ &    8.947 & $B_{2u}$$|$${L_2^-}$ &    8.937 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.888 & $A_{1g}$$|$${A_1^+}$ &    9.277 & $B_{1u}$$|$${M_3^-}$ &    9.990 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.692} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.997 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    9.735 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.941 & $A_{2u}$$|$${A_2^-}$ &    9.732 & $B_{2g}$$|$${M_2^+}$ &   10.000 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.160} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    9.921 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.999 & $A_{2u}$$|$${A_2^-}$ &    9.852 & $B_{1u}$$|$${M_3^-}$ &   10.104 & $B_{2g}$$|$${L_2^+}$ &    9.868 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.517 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.819 & $B_{2u}$$|$${A_4^-}$ &   10.055 & $B_{2g}$$|$${M_2^+}$ &   10.354 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.284} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.281} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.475 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.000 & $B_{1g}$$|$${A_3^+}$ &   10.719 & $B_{1u}$$|$${M_3^-}$ &   10.501 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Mg ~ 1a & ($0,0,0$) & $a$ & $4.9529$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2488$) & $c$ & $7.9751$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5358$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4764$ \\
Ge3 ~ 2e & ($0,0,0.3410$) & $d_{T_{2}}$ & $3.9683$ \\
\hline
\hline
\end{tabular}

==> (inline-68) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -2.130} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{  -0.999} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.584 & $B_{1g}$$|$${M_3^+}$ &    2.931 & $B_{2g}$$|$${L_2^+}$ &    1.753 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.945} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.743 & $B_{1u}$$|$${M_3^-}$ &    2.938 & $A_{u}$$|$${L_1^-}$ &    2.822 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.823} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.210 & $B_{2u}$$|$${M_2^-}$ &    2.991 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.631} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.987 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
4 &   &   &   &   &    3.690 & $B_{2u}$$|$${M_2^-}$ &    3.013 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.145 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.525} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.771 & $B_{3u}$$|$${M_4^-}$ &    3.435 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.037} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.238} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.000} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.860 & $B_{3g}$$|$${M_4^+}$ &    3.483 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.790} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.916 & $B_{2g}$$|$${M_2^+}$ &    3.555 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.261} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.235} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    3.350 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.188 & $B_{3u}$$|$${M_4^-}$ &    3.789 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.775} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.117 & $A_{1g}$$|$${A_1^+}$ &    4.226 & $B_{1u}$$|$${M_3^-}$ &    3.976 & $B_{2u}$$|$${L_2^-}$ &    4.380 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.281} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    4.524 & $A_{2u}$$|$${A_2^-}$ &    4.364 & $A_{g}$$|$${M_1^+}$ &    4.374 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.443} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    3.948 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.836} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.369 & $B_{1g}$$|$${M_3^+}$ &    4.857 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.342 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.507} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.699 & $B_{2g}$$|$${M_2^+}$ &    4.923 & $B_{1u}$$|$${L_3^-}$ &    4.447 & $A_{1}'$$|$${K_1}$ &    4.375 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   & \multirow{2}{*}{   5.076} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.874 & $A_{g}$$|$${M_1^+}$ &    5.004 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.459} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.790 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   4.854} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.000 & $A_{u}$$|$${M_1^-}$ &    5.264 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.306} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   5.152} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.022 & $B_{2u}$$|$${M_2^-}$ &    5.396 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.713} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.530} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.195 & $B_{1u}$$|$${M_3^-}$ &    5.420 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.481} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    5.420 & $A_{1g}$$|$${A_1^+}$ &    5.398 & $B_{3u}$$|$${M_4^-}$ &    5.592 & $B_{3u}$$|$${L_4^-}$ &    5.224 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.834} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.504} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.404 & $B_{1g}$$|$${M_3^+}$ &    5.699 & $A_{g}$$|$${L_1^+}$ &    5.291 & $A_{1}'$$|$${K_1}$ &    5.782 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    5.493 & $B_{2g}$$|$${M_2^+}$ &    5.730 & $B_{2g}$$|$${L_2^+}$ &    6.001 & $A_{2}''$$|$${K_4}$ &    5.969 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.984 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.517 & $A_{2u}$$|$${A_2^-}$ &    5.570 & $B_{1u}$$|$${M_3^-}$ &    5.764 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.297} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.239 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   6.985} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.603 & $B_{1g}$$|$${A_3^+}$ &    5.684 & $A_{u}$$|$${M_1^-}$ &    6.060 & $A_{u}$$|$${L_1^-}$ &   &   &    6.250 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.910 & $B_{2u}$$|$${A_4^-}$ &    5.985 & $A_{g}$$|$${M_1^+}$ &    6.107 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.429} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.265} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
23 &    7.126 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.856} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.575 & $B_{1g}$$|$${M_3^+}$ &    6.272 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   7.173} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.799 & $B_{3u}$$|$${M_4^-}$ &    6.510 & $A_{g}$$|$${L_1^+}$ &    6.512 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.606} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   &    6.968 & $B_{1u}$$|$${A_3^-}$ &    6.805 & $B_{2u}$$|$${M_2^-}$ &    6.541 & $B_{2u}$$|$${L_2^-}$ &    6.630 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.289 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.095 & $B_{2g}$$|$${A_4^+}$ &    6.937 & $B_{3g}$$|$${M_4^+}$ &    6.905 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.156} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.626 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   7.377} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   7.407} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.514 & $B_{3u}$$|$${M_4^-}$ &    7.177 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   7.362} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    7.553 & $B_{3g}$$|$${M_4^+}$ &    7.389 & $B_{2g}$$|$${L_2^+}$ &    7.214 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.643 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.676} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.804 & $B_{2u}$$|$${M_2^-}$ &    7.427 & $B_{3u}$$|$${L_4^-}$ &    7.956 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.690} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.728 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.868 & $A_{g}$$|$${M_1^+}$ &    7.553 & $B_{2u}$$|$${L_2^-}$ &    8.041 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   7.728} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.252} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.004 & $B_{1u}$$|$${M_3^-}$ &    7.797 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.190} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.742} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
32 &   &   &   &   &    8.520 & $B_{3u}$$|$${M_4^-}$ &    7.894 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    8.026 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.278} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.649 & $A_{g}$$|$${M_1^+}$ &    8.342 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.739} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.210 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.647 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.922 & $A_{g}$$|$${M_1^+}$ &    8.562 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.248 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   8.944} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.868 & $A_{2u}$$|$${A_2^-}$ &    9.222 & $B_{1u}$$|$${M_3^-}$ &    8.937 & $B_{1u}$$|$${L_3^-}$ &    9.245 & $A_{1}'$$|$${K_1}$ &    8.961 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.747 & $A_{1g}$$|$${A_1^+}$ &    9.274 & $B_{2u}$$|$${M_2^-}$ &    9.824 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.585} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.959} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.346 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.917 & $A_{2u}$$|$${A_2^-}$ &    9.370 & $B_{2g}$$|$${M_2^+}$ &    9.972 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.349 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.356 & $B_{2u}$$|$${A_4^-}$ &    9.959 & $B_{2g}$$|$${M_2^+}$ &   10.116 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.048} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.125} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.212 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.762 & $B_{1g}$$|$${A_3^+}$ &   10.510 & $B_{1u}$$|$${M_3^-}$ &   10.326 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.564} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.725 & $B_{1u}$$|$${M_3^-}$ &    3.457 & $B_{2g}$$|$${L_2^+}$ &    2.778 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.172} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.837 & $B_{1g}$$|$${M_3^+}$ &    3.457 & $B_{2u}$$|$${L_2^-}$ &    3.127 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.388} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.205 & $B_{2u}$$|$${M_2^-}$ &    3.472 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.621} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.555 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.082} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.756 & $B_{2g}$$|$${M_2^+}$ &    3.490 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.575} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   3.382} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.797 & $B_{2u}$$|$${M_2^-}$ &    3.553 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.032} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.088} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.051 & $B_{3g}$$|$${M_4^+}$ &    3.609 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.974 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   4.040} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.099 & $B_{3u}$$|$${M_4^-}$ &    3.777 & $A_{g}$$|$${L_1^+}$ &    4.138 & $A_{1}'$$|$${K_1}$ &    4.234 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.309 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.170 & $B_{3u}$$|$${M_4^-}$ &    3.896 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.281} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.358} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   4.152} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.069 & $A_{1g}$$|$${A_1^+}$ &    4.240 & $A_{g}$$|$${M_1^+}$ &    4.089 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.513 & $A_{2u}$$|$${A_2^-}$ &    4.319 & $B_{1g}$$|$${M_3^+}$ &    4.659 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.411} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.374} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   4.205} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.599} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.679 & $A_{u}$$|$${M_1^-}$ &    4.831 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.883 & $B_{1u}$$|$${M_3^-}$ &    4.864 & $A_{u}$$|$${L_1^-}$ &    4.434 & $A_{2}'$$|$${K_2}$ &    4.375 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    5.306 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.844} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.127 & $B_{1g}$$|$${M_3^+}$ &    5.028 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.714} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.849 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.641} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.155 & $B_{2u}$$|$${M_2^-}$ &    5.082 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.440 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    5.186 & $A_{2u}$$|$${A_2^-}$ &    5.248 & $A_{g}$$|$${M_1^+}$ &    5.127 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.561} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.561} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 & \multirow{2}{*}{   5.789} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.321 & $A_{1g}$$|$${A_1^+}$ &    5.365 & $B_{3u}$$|$${M_4^-}$ &    5.330 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    5.790 & $B_{1u}$$|$${A_3^-}$ &    5.382 & $B_{2g}$$|$${M_2^+}$ &    5.700 & $B_{3u}$$|$${L_4^-}$ &    5.684 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.711} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.882 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   5.808} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.403 & $B_{1u}$$|$${M_3^-}$ &    5.876 & $B_{2g}$$|$${L_2^+}$ &    6.231 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.991} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.860 & $B_{2g}$$|$${M_2^+}$ &    5.908 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.312} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.245} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
20 &   &   & \multirow{2}{*}{   5.898} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.037 & $B_{1u}$$|$${M_3^-}$ &    6.100 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.994 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    6.093 & $A_{g}$$|$${M_1^+}$ &    6.425 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.448} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.462 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   6.796} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.082 & $B_{2g}$$|$${A_4^+}$ &    6.581 & $B_{3g}$$|$${M_4^+}$ &    6.626 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.655 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    6.391 & $B_{1g}$$|$${A_3^+}$ &    6.832 & $B_{3u}$$|$${M_4^-}$ &    6.650 & $A_{g}$$|$${L_1^+}$ &    6.533 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.688} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 &    6.995 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.526 & $B_{2u}$$|$${A_4^-}$ &    6.862 & $A_{u}$$|$${M_1^-}$ &    6.937 & $B_{3u}$$|$${L_4^-}$ &    6.625 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   7.163} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.076} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.947 & $B_{2u}$$|$${M_2^-}$ &    7.104 & $A_{u}$$|$${L_1^-}$ &    6.648 & $A_{2}''$$|$${K_4}$ &    6.925 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    7.280 & $B_{3g}$$|$${M_4^+}$ &    7.134 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.148} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.053 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   7.647} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.926} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.382 & $B_{1g}$$|$${M_3^+}$ &    7.198 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   7.378} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    7.434 & $A_{g}$$|$${M_1^+}$ &    7.318 & $B_{2u}$$|$${L_2^-}$ &    7.250 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.677 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.955} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.672 & $B_{2u}$$|$${M_2^-}$ &    7.959 & $B_{2g}$$|$${L_2^+}$ &    7.511 & $A_{1}'$$|$${K_1}$ &    7.973 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.873 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.944 & $B_{1u}$$|$${M_3^-}$ &    7.991 & $A_{g}$$|$${L_1^+}$ &    7.969 & $A_{2}''$$|$${K_4}$ &    8.014 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    8.011 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.023} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.275 & $B_{3u}$$|$${M_4^-}$ &    8.000 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.464} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.056} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   8.196} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.471 & $B_{3u}$$|$${M_4^-}$ &    8.044 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.046} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.549 & $A_{g}$$|$${M_1^+}$ &    8.097 & $B_{3g}$$|$${L_4^+}$ &    8.856 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.105} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    8.279 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.965 & $B_{2u}$$|$${M_2^-}$ &    8.425 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.908} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.733} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.619 & $A_{2u}$$|$${A_2^-}$ &    9.127 & $B_{1u}$$|$${M_3^-}$ &    8.682 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.700 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.748 & $A_{1g}$$|$${A_1^+}$ &    9.260 & $A_{g}$$|$${M_1^+}$ &    9.856 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.527} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.039} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.935 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.922 & $A_{2u}$$|$${A_2^-}$ &    9.601 & $B_{2g}$$|$${M_2^+}$ &   10.028 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.400 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.765 & $B_{2u}$$|$${A_4^-}$ &    9.940 & $B_{2g}$$|$${M_2^+}$ &   10.260 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.213} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.222} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.441 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.999 & $B_{1g}$$|$${A_3^+}$ &   10.653 & $B_{1u}$$|$${M_3^-}$ &   10.459 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ca ~ 1a & ($0,0,0$) & $a$ & $4.9838$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2508$) & $c$ & $8.0465$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4976$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4919$ \\
Ge3 ~ 2e & ($0,0,0.3448$) & $d_{T_{2}}$ & $4.0103$ \\
\hline
\hline
\end{tabular}

==> (inline-69) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -1.375} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.381} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.123 & $B_{1g}$$|$${M_3^+}$ &    2.803 & $B_{2g}$$|$${L_2^+}$ &    2.309 & $A_{2}'$$|$${K_2}$ &    2.912 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.317 & $B_{1u}$$|$${M_3^-}$ &    2.821 & $A_{u}$$|$${L_1^-}$ &    3.416 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.068} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.839} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.518 & $B_{2u}$$|$${M_2^-}$ &    3.445 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.988} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
4 &   &   &   &   &    3.738 & $B_{1u}$$|$${M_3^-}$ &    3.577 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.610} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.441} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.873 & $B_{3u}$$|$${M_4^-}$ &    3.582 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.020} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.555} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.968 & $B_{3g}$$|$${M_4^+}$ &    3.660 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.829 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.550} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.973 & $B_{2g}$$|$${M_2^+}$ &    3.915 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.310} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.318} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    3.380 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.987 & $B_{2u}$$|$${M_2^-}$ &    4.086 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.897} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.169 & $A_{1g}$$|$${A_1^+}$ &    4.319 & $B_{2g}$$|$${M_2^+}$ &    4.153 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.469} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.401} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.397 & $A_{2u}$$|$${A_2^-}$ &    4.418 & $A_{g}$$|$${M_1^+}$ &    4.608 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    4.043 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.714} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.647 & $B_{1g}$$|$${M_3^+}$ &    4.741 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.515} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.501 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.592} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.798 & $B_{3u}$$|$${M_4^-}$ &    4.863 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.666 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    5.184 & $B_{1g}$$|$${A_3^+}$ &    4.924 & $A_{u}$$|$${M_1^-}$ &    5.121 & $B_{1u}$$|$${L_3^-}$ &    4.632 & $A_{1}'$$|$${K_1}$ &    5.210 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.632} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.335} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.045 & $B_{2u}$$|$${M_2^-}$ &    5.225 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.632} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.228} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
15 &   &   &   &   &    5.171 & $B_{1u}$$|$${M_3^-}$ &    5.453 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.692} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.384} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.199 & $B_{3u}$$|$${M_4^-}$ &    5.557 & $A_{u}$$|$${L_1^-}$ &    4.709 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.315} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    5.254 & $B_{2g}$$|$${M_2^+}$ &    5.578 & $B_{3u}$$|$${L_4^-}$ &    5.051 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.935} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.436 & $A_{1g}$$|$${A_1^+}$ &    5.264 & $A_{g}$$|$${M_1^+}$ &    5.661 & $B_{1u}$$|$${L_3^-}$ &    5.618 & $A_{1}'$$|$${K_1}$ &    5.820 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.455} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.633 & $B_{1u}$$|$${M_3^-}$ &    5.664 & $B_{1g}$$|$${L_3^+}$ &    5.930 & $A_{2}''$$|$${K_4}$ &    5.951 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.931} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.647 & $B_{1g}$$|$${M_3^+}$ &    5.784 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.210} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.177 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &    5.539 & $B_{2u}$$|$${A_4^-}$ &    5.837 & $A_{u}$$|$${M_1^-}$ &    5.974 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.220} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   7.034} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.251 & $A_{2u}$$|$${A_2^-}$ &    5.994 & $A_{g}$$|$${M_1^+}$ &    6.144 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.390} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &   &   & \multirow{2}{*}{   6.743} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.412 & $B_{1g}$$|$${M_3^+}$ &    6.319 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.480} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 &    7.217 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.846 & $B_{3g}$$|$${M_4^+}$ &    6.480 & $B_{1u}$$|$${L_3^-}$ &    6.418 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    7.292 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   7.261} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.856 & $B_{2u}$$|$${M_2^-}$ &    6.518 & $B_{2u}$$|$${L_2^-}$ &    6.622 & $A_{1}'$$|$${K_1}$ &    6.589 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.312 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.179 & $B_{3u}$$|$${M_4^-}$ &    7.074 & $B_{3u}$$|$${L_4^-}$ &    7.033 & $A_{2}''$$|$${K_4}$ &    6.640 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.358} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.315 & $B_{2g}$$|$${A_4^+}$ &    7.338 & $B_{3g}$$|$${M_4^+}$ &    7.118 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.639} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.255} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
28 &   &   &    7.470 & $B_{1u}$$|$${A_3^-}$ &    7.784 & $B_{3u}$$|$${M_4^-}$ &    7.195 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.494 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   8.018} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.162 & $A_{g}$$|$${M_1^+}$ &    7.432 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.052} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.511} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    7.575 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.226 & $A_{g}$$|$${M_1^+}$ &    7.775 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    8.638 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.147} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.552 & $B_{2u}$$|$${M_2^-}$ &    7.839 & $B_{2u}$$|$${L_2^-}$ &    8.297 & $A_{1}'$$|$${K_1}$ &    7.931 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.712} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.667 & $A_{g}$$|$${M_1^+}$ &    8.103 & $B_{3g}$$|$${L_4^+}$ &    8.992 & $A_{1}'$$|$${K_1}$ &    8.021 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.816} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.690 & $B_{3u}$$|$${M_4^-}$ &    8.239 & $B_{3u}$$|$${L_4^-}$ &    8.993 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.646} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    8.746 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.715 & $B_{1u}$$|$${M_3^-}$ &    9.241 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.027} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    8.751 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.230 & $A_{2u}$$|$${A_2^-}$ &    8.938 & $B_{2g}$$|$${M_2^+}$ &    9.280 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   9.386} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 & \multirow{2}{*}{   8.820} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.547 & $A_{1g}$$|$${A_1^+}$ &    9.045 & $B_{1u}$$|$${M_3^-}$ &    9.574 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.127} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &   &   &    9.665 & $A_{2u}$$|$${A_2^-}$ &    9.452 & $B_{2u}$$|$${M_2^-}$ &    9.649 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.769} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.949 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.958 & $B_{2u}$$|$${A_4^-}$ &    9.493 & $B_{2g}$$|$${M_2^+}$ &    9.767 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.564} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.610 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.983 & $B_{1g}$$|$${A_3^+}$ &    9.968 & $B_{1u}$$|$${M_3^-}$ &    9.809 & $A_{g}$$|$${L_1^+}$ &   &   &    9.790 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.986} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.094 & $B_{1g}$$|$${M_3^+}$ &    3.418 & $A_{u}$$|$${L_1^-}$ &    3.295 & $A_{2}'$$|$${K_2}$ &    3.500 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.261 & $B_{1u}$$|$${M_3^-}$ &    3.430 & $B_{2g}$$|$${L_2^+}$ &    3.352 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.543} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.398} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.674 & $B_{2u}$$|$${M_2^-}$ &    3.660 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.005} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.447} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.783 & $B_{2u}$$|$${M_2^-}$ &    3.871 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.826} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   3.874} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.845 & $B_{2g}$$|$${M_2^+}$ &    3.876 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.201} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.663} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.081 & $B_{3u}$$|$${M_4^-}$ &    4.119 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.433} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   4.045} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.158 & $B_{3g}$$|$${M_4^+}$ &    4.154 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.355} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.974 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.414 & $A_{g}$$|$${M_1^+}$ &    4.234 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.434 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.118} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.137 & $A_{1g}$$|$${A_1^+}$ &    4.615 & $B_{1g}$$|$${M_3^+}$ &    4.237 & $A_{g}$$|$${L_1^+}$ &    4.423 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.518} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    4.395 & $A_{2u}$$|$${A_2^-}$ &    4.836 & $B_{3u}$$|$${M_4^-}$ &    4.739 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.506} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.288} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.476} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.850 & $B_{1u}$$|$${M_3^-}$ &    4.879 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.573 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    5.024 & $A_{u}$$|$${M_1^-}$ &    4.879 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.805} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.610 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    4.923 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.208} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.147 & $B_{2g}$$|$${M_2^+}$ &    5.126 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.254 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.396} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.151 & $B_{3u}$$|$${M_4^-}$ &    5.219 & $A_{u}$$|$${L_1^-}$ &    4.848 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.489} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &    5.327 & $A_{1g}$$|$${A_1^+}$ &    5.186 & $B_{2u}$$|$${M_2^-}$ &    5.460 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.249} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.868} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.713} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.203 & $B_{1u}$$|$${M_3^-}$ &    5.609 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.547} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    5.471 & $B_{1g}$$|$${M_3^+}$ &    5.629 & $B_{2g}$$|$${L_2^+}$ &    5.904 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   6.024} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.841} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.506 & $A_{g}$$|$${M_1^+}$ &    5.646 & $B_{3u}$$|$${L_4^-}$ &    6.153 & $A_{2}''$$|$${K_4}$ &    6.036 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    5.525 & $B_{2g}$$|$${M_2^+}$ &    5.913 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.268} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.236} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 &    6.267 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.889 & $B_{1g}$$|$${A_3^+}$ &    6.030 & $B_{1u}$$|$${M_3^-}$ &    6.200 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.399 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.003 & $A_{2u}$$|$${A_2^-}$ &    6.190 & $A_{g}$$|$${M_1^+}$ &    6.427 & $B_{1u}$$|$${L_3^-}$ &    6.395 & $A_{1}''$$|$${K_3}$ &    6.480 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.771} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.259 & $B_{2u}$$|$${A_4^-}$ &    6.530 & $B_{3g}$$|$${M_4^+}$ &    6.499 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.426} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.582} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   &    6.317 & $B_{1u}$$|$${A_3^-}$ &    6.698 & $A_{u}$$|$${M_1^-}$ &    6.666 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.316 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.357 & $B_{2g}$$|$${A_4^+}$ &    6.982 & $B_{2u}$$|$${M_2^-}$ &    6.908 & $A_{u}$$|$${L_1^-}$ &    6.614 & $A_{1}'$$|$${K_1}$ &    6.699 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    7.436 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.236} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.135 & $B_{1g}$$|$${M_3^+}$ &    6.956 & $B_{1g}$$|$${L_3^+}$ &    6.643 & $A_{2}''$$|$${K_4}$ &    6.728 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   7.452} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.174 & $B_{3g}$$|$${M_4^+}$ &    7.101 & $B_{3g}$$|$${L_4^+}$ &    7.013 & $A_{2}'$$|$${K_2}$ &    6.817 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   7.714} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.668 & $B_{3u}$$|$${M_4^-}$ &    7.546 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.811} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.726} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 &    7.479 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.887 & $A_{g}$$|$${M_1^+}$ &    7.641 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.482} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.848} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.039 & $B_{3u}$$|$${M_4^-}$ &    7.704 & $B_{2g}$$|$${L_2^+}$ &    7.934 & $A_{1}'$$|$${K_1}$ &    7.789 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    8.271 & $B_{2u}$$|$${M_2^-}$ &    7.712 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.399} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.793} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    8.210 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.870} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.326 & $A_{g}$$|$${M_1^+}$ &    7.824 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.525} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.585 & $B_{3u}$$|$${M_4^-}$ &    7.933 & $B_{3g}$$|$${L_4^+}$ &    8.628 & $A_{1}'$$|$${K_1}$ &    7.831 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.828} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.677 & $B_{1u}$$|$${M_3^-}$ &    8.243 & $B_{3u}$$|$${L_4^-}$ &    8.942 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.643} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    8.748 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.794 & $A_{g}$$|$${M_1^+}$ &    9.223 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.954} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.846} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.156 & $A_{2u}$$|$${A_2^-}$ &    8.964 & $B_{1u}$$|$${M_3^-}$ &    9.320 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.511} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   &   &    9.560 & $A_{1g}$$|$${A_1^+}$ &    9.141 & $B_{2g}$$|$${M_2^+}$ &    9.594 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.087} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    9.397 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.588 & $A_{2u}$$|$${A_2^-}$ &    9.331 & $B_{2u}$$|$${M_2^-}$ &    9.676 & $B_{3u}$$|$${L_4^-}$ &   &   &    9.624 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.982 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.243 & $B_{1g}$$|$${A_3^+}$ &    9.504 & $B_{2g}$$|$${M_2^+}$ &    9.748 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.729} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.822} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.827 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.358 & $B_{2u}$$|$${A_4^-}$ &   10.117 & $B_{1u}$$|$${M_3^-}$ &    9.950 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sc ~ 1a & ($0,0,0$) & $a$ & $4.9482$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2483$) & $c$ & $7.9832$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5187$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4741$ \\
Ge3 ~ 2e & ($0,0,0.3423$) & $d_{T_{2}}$ & $3.9647$ \\
\hline
\hline
\end{tabular}

==> (inline-70) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.183} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.081 & $B_{1g}$$|$${M_3^+}$ &    3.008 & $B_{1g}$$|$${L_3^+}$ &    2.269 & $A_{2}'$$|$${K_2}$ &    3.054 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.025 & $B_{1u}$$|$${M_3^-}$ &    3.019 & $B_{3u}$$|$${L_4^-}$ &    3.112 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.333} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.134} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.261 & $B_{2u}$$|$${M_2^-}$ &    3.258 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.929} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   0.998} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.634 & $B_{3g}$$|$${M_4^+}$ &    3.317 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.336} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.432} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.948 & $B_{2u}$$|$${M_2^-}$ &    3.335 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.133} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.542} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.974 & $B_{3u}$$|$${M_4^-}$ &    3.409 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.505 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.805} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.000 & $B_{2g}$$|$${M_2^+}$ &    3.727 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.216} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.078} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    3.671 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.169 & $B_{1u}$$|$${M_3^-}$ &    3.997 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.768 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.271 & $A_{2u}$$|$${A_2^-}$ &    4.396 & $A_{g}$$|$${M_1^+}$ &    4.046 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.425} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.155} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.892} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.416 & $A_{1g}$$|$${A_1^+}$ &    4.542 & $B_{1g}$$|$${M_3^+}$ &    4.457 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.812} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.545 & $B_{3u}$$|$${M_4^-}$ &    4.755 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.490} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.404 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.460} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.683 & $B_{2g}$$|$${M_2^+}$ &    4.963 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.498 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.961} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.005 & $A_{u}$$|$${M_1^-}$ &    5.138 & $A_{u}$$|$${L_1^-}$ &    4.572 & $A_{1}'$$|$${K_1}$ &    4.788 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.823} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.009 & $A_{g}$$|$${M_1^+}$ &    5.174 & $A_{g}$$|$${L_1^+}$ &    4.576 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.318} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   5.258} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.134 & $B_{1g}$$|$${M_3^+}$ &    5.199 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.682} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.674} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.152 & $B_{2u}$$|$${M_2^-}$ &    5.367 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.460} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    5.478 & $A_{2u}$$|$${A_2^-}$ &    5.247 & $B_{1u}$$|$${M_3^-}$ &    5.555 & $A_{g}$$|$${L_1^+}$ &    5.345 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.830} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.500} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.359 & $B_{3u}$$|$${M_4^-}$ &    5.693 & $B_{3u}$$|$${L_4^-}$ &    5.454 & $A_{1}''$$|$${K_3}$ &    5.723 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    5.384 & $B_{2g}$$|$${M_2^+}$ &    5.702 & $B_{2g}$$|$${L_2^+}$ &    5.896 & $A_{2}''$$|$${K_4}$ &    6.049 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.656 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.681 & $A_{1g}$$|$${A_1^+}$ &    5.711 & $B_{1u}$$|$${M_3^-}$ &    5.879 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.142} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.104} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
21 & \multirow{2}{*}{   6.926} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.759 & $B_{2u}$$|$${A_4^-}$ &    5.786 & $A_{u}$$|$${M_1^-}$ &    6.080 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.980 & $B_{1g}$$|$${A_3^+}$ &    6.079 & $A_{g}$$|$${M_1^+}$ &    6.146 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.387} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.314 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &    7.047 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.680 & $B_{1u}$$|$${A_3^-}$ &    6.574 & $B_{2u}$$|$${M_2^-}$ &    6.315 & $A_{g}$$|$${L_1^+}$ &   &   &    6.604 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   7.173} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.792} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.730 & $B_{3g}$$|$${M_4^+}$ &    6.562 & $B_{1u}$$|$${L_3^-}$ &    6.671 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.605} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   &   &   &    6.828 & $B_{3u}$$|$${M_4^-}$ &    6.567 & $A_{u}$$|$${L_1^-}$ &    6.858 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   7.268} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    7.004 & $B_{2g}$$|$${A_4^+}$ &    6.845 & $B_{1g}$$|$${M_3^+}$ &    7.001 & $B_{2g}$$|$${L_2^+}$ &    7.011 & $A_{2}''$$|$${K_4}$ &    6.712 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   7.466} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.319 & $B_{3g}$$|$${M_4^+}$ &    7.093 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.115} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.377} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 &    7.455 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.819 & $B_{2u}$$|$${M_2^-}$ &    7.445 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.609 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.894} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.830 & $B_{3u}$$|$${M_4^-}$ &    7.534 & $B_{3g}$$|$${L_4^+}$ &    8.004 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.708} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.643 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.951 & $A_{g}$$|$${M_1^+}$ &    7.576 & $B_{2g}$$|$${L_2^+}$ &    8.132 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.887 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.015} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.075 & $B_{1u}$$|$${M_3^-}$ &    7.776 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.311} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.829} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   7.978} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.554 & $B_{3u}$$|$${M_4^-}$ &    7.931 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.144} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.638 & $A_{g}$$|$${M_1^+}$ &    8.069 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.751} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.001 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.625 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.845 & $A_{g}$$|$${M_1^+}$ &    8.583 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.073 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   8.806} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.879 & $A_{1g}$$|$${A_1^+}$ &    9.129 & $B_{2u}$$|$${M_2^-}$ &    9.056 & $A_{g}$$|$${L_1^+}$ &    9.015 & $A_{1}'$$|$${K_1}$ &    9.089 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.689 & $A_{2u}$$|$${A_2^-}$ &    9.241 & $B_{1u}$$|$${M_3^-}$ &    9.747 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.558} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.892} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.507 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.000 & $A_{1g}$$|$${A_1^+}$ &    9.383 & $B_{2g}$$|$${M_2^+}$ &   10.010 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.410 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.418 & $B_{1g}$$|$${A_3^+}$ &   10.007 & $B_{2g}$$|$${M_2^+}$ &   10.048 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.109} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.183} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.289 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.913 & $B_{2u}$$|$${A_4^-}$ &   10.538 & $B_{1u}$$|$${M_3^-}$ &   10.409 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.967} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.041 & $B_{1g}$$|$${M_3^+}$ &    3.506 & $B_{1g}$$|$${L_3^+}$ &    3.184 & $A_{2}''$$|$${K_4}$ &    3.584 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.109 & $B_{1u}$$|$${M_3^-}$ &    3.544 & $B_{3u}$$|$${L_4^-}$ &    3.264 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.669} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.406} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.654 & $B_{2u}$$|$${M_2^-}$ &    3.729 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.088} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.435} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.898 & $B_{2g}$$|$${M_2^+}$ &    3.892 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.743} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   3.879} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.917 & $B_{2u}$$|$${M_2^-}$ &    3.926 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.187} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.643} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.137 & $B_{3g}$$|$${M_4^+}$ &    3.941 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.299 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   4.227} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.195 & $B_{3u}$$|$${M_4^-}$ &    3.969 & $A_{g}$$|$${L_1^+}$ &    4.376 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.441} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 &    3.861 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.438 & $A_{g}$$|$${M_1^+}$ &    4.081 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.403} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   4.175} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.251 & $A_{2u}$$|$${A_2^-}$ &    4.505 & $B_{1g}$$|$${M_3^+}$ &    4.187 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.448 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.419 & $A_{1g}$$|$${A_1^+}$ &    4.624 & $B_{3u}$$|$${M_4^-}$ &    4.704 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.493} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.456 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.258} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.657} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.790 & $A_{u}$$|$${M_1^-}$ &    4.850 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.476} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
12 &   &   &   &   &    4.987 & $B_{1u}$$|$${M_3^-}$ &    4.951 & $B_{1g}$$|$${L_3^+}$ &    4.666 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    5.311 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.825} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.203 & $B_{1g}$$|$${M_3^+}$ &    5.015 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.848} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.929 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.686} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.323 & $B_{2u}$$|$${M_2^-}$ &    5.198 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.598} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &    5.384 & $A_{2u}$$|$${A_2^-}$ &    5.344 & $B_{2g}$$|$${M_2^+}$ &    5.323 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.553} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &    5.820 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.591 & $A_{1g}$$|$${A_1^+}$ &    5.367 & $B_{3u}$$|$${M_4^-}$ &    5.467 & $A_{g}$$|$${L_1^+}$ &   &   &    5.689 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.860} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.919 & $B_{1u}$$|$${A_3^-}$ &    5.421 & $B_{1u}$$|$${M_3^-}$ &    5.822 & $B_{2g}$$|$${L_2^+}$ &    5.816 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.747} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   5.928} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.422 & $A_{g}$$|$${M_1^+}$ &    5.833 & $A_{g}$$|$${L_1^+}$ &    6.249 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    6.029 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    5.904 & $B_{2g}$$|$${M_2^+}$ &    5.875 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.316} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.265} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   6.126} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.931 & $B_{2g}$$|$${A_4^+}$ &    6.188 & $B_{1u}$$|$${M_3^-}$ &    6.286 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.961} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.264 & $A_{g}$$|$${M_1^+}$ &    6.461 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.574} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.521 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   6.808} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.602 & $B_{3g}$$|$${M_4^+}$ &    6.551 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.748} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &    6.404 & $B_{2u}$$|$${A_4^-}$ &    6.878 & $B_{2u}$$|$${M_2^-}$ &    6.835 & $B_{1u}$$|$${L_3^-}$ &    6.658 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   7.123} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.530 & $B_{1g}$$|$${A_3^+}$ &    6.933 & $B_{3u}$$|$${M_4^-}$ &    7.124 & $B_{2g}$$|$${L_2^+}$ &    6.719 & $A_{1}'$$|$${K_1}$ &    6.934 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   7.028} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.062 & $A_{u}$$|$${M_1^-}$ &    7.255 & $B_{2u}$$|$${L_2^-}$ &    6.773 & $A_{1}''$$|$${K_3}$ &    7.035 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.275 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.304 & $B_{3g}$$|$${M_4^+}$ &    7.263 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.194} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.264 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    7.730 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.939} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.571 & $B_{1g}$$|$${M_3^+}$ &    7.419 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   7.515} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    7.835 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.683 & $A_{g}$$|$${M_1^+}$ &    7.492 & $B_{3g}$$|$${L_4^+}$ &    7.431 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.900} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.129} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.800 & $B_{2u}$$|$${M_2^-}$ &    8.035 & $B_{2u}$$|$${L_2^-}$ &    7.758 & $A_{1}'$$|$${K_1}$ &    7.930 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    8.068 & $B_{1u}$$|$${M_3^-}$ &    8.092 & $B_{1u}$$|$${L_3^-}$ &    8.113 & $A_{2}''$$|$${K_4}$ &    8.092 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.914 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.151} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.341 & $B_{3u}$$|$${M_4^-}$ &    8.100 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.546} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.178} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 &    8.332 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.595 & $A_{g}$$|$${M_1^+}$ &    8.114 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.440} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.309} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.664 & $B_{3u}$$|$${M_4^-}$ &    8.134 & $A_{g}$$|$${L_1^+}$ &    8.878 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.220} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    9.024 & $B_{2u}$$|$${M_2^-}$ &    8.555 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.093} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.773} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.751 & $A_{1g}$$|$${A_1^+}$ &    9.163 & $B_{1u}$$|$${M_3^-}$ &    8.903 & $A_{g}$$|$${L_1^+}$ &   &   &    8.928 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.729 & $A_{2u}$$|$${A_2^-}$ &    9.427 & $A_{g}$$|$${M_1^+}$ &    9.884 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.555} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.087} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.115 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.067 & $A_{1g}$$|$${A_1^+}$ &    9.645 & $B_{2g}$$|$${M_2^+}$ &   10.138 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.492 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.851 & $B_{1g}$$|$${A_3^+}$ &   10.044 & $B_{2g}$$|$${M_2^+}$ &   10.314 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.323} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.338} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.537 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.143 & $B_{2u}$$|$${A_4^-}$ &   10.745 & $B_{1u}$$|$${M_3^-}$ &   10.583 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ti ~ 1a & ($0,0,0$) & $a$ & $4.9113$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2475$) & $c$ & $7.9647$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5775$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4556$ \\
Ge3 ~ 2e & ($0,0,0.3382$) & $d_{T_{2}}$ & $3.9422$ \\
\hline
\hline
\end{tabular}

==> (inline-71) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.916} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.727 & $B_{1g}$$|$${M_3^+}$ &    2.667 & $B_{3u}$$|$${L_4^-}$ &    1.922 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.933} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.835 & $B_{1u}$$|$${M_3^-}$ &    2.742 & $B_{2u}$$|$${L_2^-}$ &    2.936 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.320} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.866 & $B_{2u}$$|$${M_2^-}$ &    2.888 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.782} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.984 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.935} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.172 & $B_{3g}$$|$${M_4^+}$ &    2.984 & $A_{u}$$|$${L_1^-}$ &   &   &    3.064 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.628} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.812 & $B_{2u}$$|$${M_2^-}$ &    3.013 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.806} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.400} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.352} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.898 & $B_{3u}$$|$${M_4^-}$ &    3.134 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.783} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.930 & $B_{2g}$$|$${M_2^+}$ &    3.589 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.967} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.516 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.516 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.075 & $A_{g}$$|$${M_1^+}$ &    3.701 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.880} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   3.618} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.196 & $A_{1g}$$|$${A_1^+}$ &    4.255 & $B_{3u}$$|$${M_4^-}$ &    3.770 & $A_{g}$$|$${L_1^+}$ &    4.283 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.224 & $A_{2u}$$|$${A_2^-}$ &    4.289 & $B_{1u}$$|$${M_3^-}$ &    3.827 & $B_{2u}$$|$${L_2^-}$ &    4.354 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.881} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &    3.905 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.399} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.345 & $B_{1g}$$|$${M_3^+}$ &    4.630 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.461} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.258} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.507 & $A_{g}$$|$${M_1^+}$ &    4.775 & $B_{1g}$$|$${L_3^+}$ &   &   &    4.145 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.447} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.534 & $A_{u}$$|$${M_1^-}$ &    4.861 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.503} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.279 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   4.728} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.787 & $B_{2g}$$|$${M_2^+}$ &    4.897 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.779} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   4.873} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.789 & $B_{1g}$$|$${M_3^+}$ &    4.906 & $B_{3u}$$|$${L_4^-}$ &    4.616 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.072} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.962 & $B_{2u}$$|$${M_2^-}$ &    5.018 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.662} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.295 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &    5.219 & $A_{1g}$$|$${A_1^+}$ &    5.160 & $B_{1u}$$|$${M_3^-}$ &    5.075 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.395} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.766} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.258 & $A_{2u}$$|$${A_2^-}$ &    5.171 & $B_{1u}$$|$${M_3^-}$ &    5.164 & $B_{1u}$$|$${L_3^-}$ &    5.184 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.497} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.187 & $B_{3u}$$|$${M_4^-}$ &    5.674 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.359} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.016 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
20 &    5.887 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    5.559 & $A_{u}$$|$${M_1^-}$ &    5.891 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.032 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.025 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.853 & $B_{2g}$$|$${A_4^+}$ &    5.648 & $B_{2g}$$|$${M_2^+}$ &    5.921 & $A_{g}$$|$${L_1^+}$ &    5.408 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   6.083} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
22 &    6.493 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.017 & $B_{1g}$$|$${A_3^+}$ &    5.775 & $B_{3u}$$|$${M_4^-}$ &    6.067 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.470} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 & \multirow{2}{*}{   6.523} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.022 & $B_{1u}$$|$${A_3^-}$ &    5.834 & $B_{2u}$$|$${M_2^-}$ &    6.099 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.489 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    6.221 & $B_{2u}$$|$${A_4^-}$ &    6.028 & $A_{g}$$|$${M_1^+}$ &    6.303 & $B_{1u}$$|$${L_3^-}$ &    6.544 & $A_{1}'$$|$${K_1}$ &    6.590 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   6.872} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.497} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.451 & $B_{3g}$$|$${M_4^+}$ &    6.472 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.637} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.718} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
26 &   &   &   &   &    6.847 & $B_{1g}$$|$${M_3^+}$ &    6.587 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.905 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.593 & $A_{2u}$$|$${A_2^-}$ &    7.083 & $A_{g}$$|$${M_1^+}$ &    7.117 & $B_{3g}$$|$${L_4^+}$ &    6.823 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.735} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   7.519} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.683} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.296 & $B_{1u}$$|$${M_3^-}$ &    7.313 & $B_{2u}$$|$${L_2^-}$ &    6.839 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.471 & $B_{3g}$$|$${M_4^+}$ &    7.547 & $B_{2g}$$|$${L_2^+}$ &    7.160 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.783} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.831 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.847} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.527 & $B_{2u}$$|$${M_2^-}$ &    7.672 & $B_{3u}$$|$${L_4^-}$ &    7.387 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.883 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.984 & $B_{3u}$$|$${M_4^-}$ &    7.742 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.416} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.783} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   8.017} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.870} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.499 & $B_{3u}$$|$${M_4^-}$ &    7.879 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &   &   &    8.675 & $A_{g}$$|$${M_1^+}$ &    8.046 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.623} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.875 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.458 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.133} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.884 & $A_{g}$$|$${M_1^+}$ &    8.134 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.940 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   8.821} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.920 & $B_{2u}$$|$${M_2^-}$ &    8.181 & $B_{2u}$$|$${L_2^-}$ &    8.856 & $A_{1}'$$|$${K_1}$ &    8.108 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.691 & $A_{1g}$$|$${A_1^+}$ &    9.399 & $B_{1u}$$|$${M_3^-}$ &    9.782 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.666} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.885} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.950 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.423 & $A_{2u}$$|$${A_2^-}$ &    9.469 & $B_{2g}$$|$${M_2^+}$ &   10.032 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.778 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.502 & $B_{2u}$$|$${A_4^-}$ &   10.411 & $B_{2g}$$|$${M_2^+}$ &   10.410 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.434} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.564} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.513 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.288 & $B_{1g}$$|$${A_3^+}$ &   10.761 & $B_{1u}$$|$${M_3^-}$ &   10.775 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.928} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.893 & $B_{1g}$$|$${M_3^+}$ &    3.500 & $A_{u}$$|$${L_1^-}$ &    2.995 & $A_{2}''$$|$${K_4}$ &    3.586 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.929 & $B_{1u}$$|$${M_3^-}$ &    3.605 & $B_{2g}$$|$${L_2^+}$ &    3.131 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.659} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.377} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.685 & $B_{2u}$$|$${M_2^-}$ &    3.638 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.108} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.410} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.907 & $B_{2g}$$|$${M_2^+}$ &    3.682 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.756} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   3.853} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.953 & $B_{2u}$$|$${M_2^-}$ &    3.814 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.214} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.575} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.178 & $B_{3g}$$|$${M_4^+}$ &    3.850 & $A_{g}$$|$${L_1^+}$ &   &   &    3.952 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    4.155 & $A_{1g}$$|$${A_1^+}$ &    4.251 & $B_{3u}$$|$${M_4^-}$ &    3.886 & $B_{1u}$$|$${L_3^-}$ &    4.215 & $A_{1}'$$|$${K_1}$ &    4.153 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.713 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.223 & $A_{2u}$$|$${A_2^-}$ &    4.326 & $A_{g}$$|$${M_1^+}$ &    3.938 & $B_{2u}$$|$${L_2^-}$ &    4.441 & $A_{2}'$$|$${K_2}$ &    4.210 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.096} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.269} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.384 & $B_{3u}$$|$${M_4^-}$ &    4.201 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.473} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.502} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    4.397 & $B_{1g}$$|$${M_3^+}$ &    4.487 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.246} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.591} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.714 & $A_{u}$$|$${M_1^-}$ &    4.889 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.481} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.560} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    5.004 & $B_{1u}$$|$${M_3^-}$ &    4.945 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    5.571 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.778} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.145 & $B_{1g}$$|$${M_3^+}$ &    4.982 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.872} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.638 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   5.635} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.213 & $B_{2u}$$|$${M_2^-}$ &    5.139 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.356 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    5.227 & $A_{2u}$$|$${A_2^-}$ &    5.310 & $A_{g}$$|$${M_1^+}$ &    5.181 & $B_{2g}$$|$${L_2^+}$ &    5.626 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.359} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &    5.680 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.336 & $A_{1g}$$|$${A_1^+}$ &    5.475 & $B_{3u}$$|$${M_4^-}$ &    5.373 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.780} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &    5.803 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   5.452} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.554 & $B_{1u}$$|$${M_3^-}$ &    5.626 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.708} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.852} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.647 & $B_{2g}$$|$${M_2^+}$ &    5.686 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.889} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    5.703 & $B_{1u}$$|$${A_3^-}$ &    5.930 & $B_{3u}$$|$${M_4^-}$ &    5.918 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.407} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.887} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.766 & $B_{2g}$$|$${A_4^+}$ &    6.122 & $B_{2g}$$|$${M_2^+}$ &    6.091 & $B_{2g}$$|$${L_2^+}$ &    6.137 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   6.076} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.184 & $B_{1u}$$|$${M_3^-}$ &    6.349 & $B_{3u}$$|$${L_4^-}$ &    6.558 & $A_{1}'$$|$${K_1}$ &    6.594 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    6.405 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.204 & $A_{g}$$|$${M_1^+}$ &    6.397 & $A_{g}$$|$${L_1^+}$ &    6.622 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.919} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   6.680} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.610} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.262 & $B_{2u}$$|$${M_2^-}$ &    6.715 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.769} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &   &   &    6.605 & $B_{3g}$$|$${M_4^+}$ &    7.030 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.013} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   6.758} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.715 & $B_{2u}$$|$${A_4^-}$ &    7.139 & $A_{g}$$|$${M_1^+}$ &    7.441 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.864} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &    6.719 & $B_{1g}$$|$${A_3^+}$ &    7.256 & $A_{u}$$|$${M_1^-}$ &    7.474 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.116 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.990 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.671 & $A_{2u}$$|$${A_2^-}$ &    7.434 & $B_{1u}$$|$${M_3^-}$ &    7.608 & $B_{1g}$$|$${L_3^+}$ &    6.912 & $A_{1}''$$|$${K_3}$ &    7.161 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.014 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.972} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.627 & $B_{3g}$$|$${M_4^+}$ &    7.619 & $B_{2u}$$|$${L_2^-}$ &    7.385 & $A_{1}'$$|$${K_1}$ &    7.399 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.051 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.757 & $B_{1g}$$|$${M_3^+}$ &    7.887 & $B_{1u}$$|$${L_3^-}$ &    7.543 & $A_{2}''$$|$${K_4}$ &    7.960 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   8.301} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.235} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.777 & $B_{2u}$$|$${M_2^-}$ &    8.198 & $B_{3g}$$|$${L_4^+}$ &    7.567 & $A_{2}'$$|$${K_2}$ &    8.053 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   &   &   &    8.460 & $B_{3u}$$|$${M_4^-}$ &    8.265 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.623} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.188 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    8.380 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.493} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.726 & $A_{g}$$|$${M_1^+}$ &    8.327 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   8.416} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.655} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.896 & $B_{3u}$$|$${M_4^-}$ &    8.335 & $B_{3u}$$|$${L_4^-}$ &    8.994 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.496} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.025 & $B_{2u}$$|$${M_2^-}$ &    8.355 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.385} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.424} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
35 & \multirow{2}{*}{   8.879} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.390 & $B_{1u}$$|$${M_3^-}$ &    8.369 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.872 & $A_{1g}$$|$${A_1^+}$ &    9.778 & $A_{g}$$|$${M_1^+}$ &   10.050 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.777} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.286} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.525 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.506 & $A_{2u}$$|$${A_2^-}$ &    9.826 & $B_{2g}$$|$${M_2^+}$ &   10.559 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.858 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.163 & $B_{2u}$$|$${A_4^-}$ &   10.474 & $B_{2g}$$|$${M_2^+}$ &   10.569 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.718} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.774} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.942 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.614 & $B_{1g}$$|$${A_3^+}$ &   11.128 & $B_{1u}$$|$${M_3^-}$ &   11.027 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Y ~ 1a & ($0,0,0$) & $a$ & $4.9988$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2501$) & $c$ & $8.0318$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4693$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4994$ \\
Ge3 ~ 2e & ($0,0,0.3463$) & $d_{T_{2}}$ & $4.0137$ \\
\hline
\hline
\end{tabular}

==> (inline-72) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.269} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.281 & $B_{1g}$$|$${M_3^+}$ &    2.843 & $B_{2g}$$|$${L_2^+}$ &    2.473 & $A_{2}'$$|$${K_2}$ &    2.968 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.967 & $B_{1u}$$|$${M_3^-}$ &    2.878 & $A_{u}$$|$${L_1^-}$ &    3.058 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.097} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.956} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.210 & $B_{2u}$$|$${M_2^-}$ &    3.273 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.805} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   0.599} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.505 & $B_{2u}$$|$${M_2^-}$ &    3.434 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.362} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.241} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.598 & $B_{3g}$$|$${M_4^+}$ &    3.480 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.893} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.435} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.717 & $B_{1u}$$|$${M_3^-}$ &    3.502 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.909 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.508} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.867 & $B_{3u}$$|$${M_4^-}$ &    3.537 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.004} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.971} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    3.185 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.934 & $B_{2g}$$|$${M_2^+}$ &    3.689 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.612} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.226 & $A_{2u}$$|$${A_2^-}$ &    4.309 & $B_{2g}$$|$${M_2^+}$ &    4.171 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.217} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.052} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.341 & $A_{1g}$$|$${A_1^+}$ &    4.325 & $A_{g}$$|$${M_1^+}$ &    4.577 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.676 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.610} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.677 & $B_{3u}$$|$${M_4^-}$ &    4.666 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.300} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.260 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.486} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.752 & $B_{1g}$$|$${M_3^+}$ &    4.726 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.821 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.929} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.878 & $A_{u}$$|$${M_1^-}$ &    4.760 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.541} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.842} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
14 & \multirow{2}{*}{   4.554} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.900 & $B_{2u}$$|$${M_2^-}$ &    4.922 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    5.155 & $A_{2u}$$|$${A_2^-}$ &    4.970 & $B_{3u}$$|$${M_4^-}$ &    5.053 & $B_{1u}$$|$${L_3^-}$ &    4.595 & $A_{1}'$$|$${K_1}$ &    5.011 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.482} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.236 & $B_{1g}$$|$${A_3^+}$ &    4.973 & $B_{2g}$$|$${M_2^+}$ &    5.093 & $B_{1g}$$|$${L_3^+}$ &    4.838 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.115} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   5.249} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.122 & $B_{1u}$$|$${M_3^-}$ &    5.186 & $A_{u}$$|$${L_1^-}$ &    5.206 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.945} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.123 & $B_{1g}$$|$${M_3^+}$ &    5.211 & $B_{3u}$$|$${L_4^-}$ &    5.476 & $A_{1}'$$|$${K_1}$ &    5.147 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.328} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.193 & $A_{g}$$|$${M_1^+}$ &    5.406 & $B_{2g}$$|$${L_2^+}$ &    5.555 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.778} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   6.585} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.316 & $B_{1u}$$|$${M_3^-}$ &    5.777 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.779} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &    5.626 & $B_{2u}$$|$${A_4^-}$ &    5.546 & $A_{u}$$|$${M_1^-}$ &    5.848 & $A_{g}$$|$${L_1^+}$ &   &   &    5.850 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    6.661 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.633 & $A_{1g}$$|$${A_1^+}$ &    5.997 & $A_{g}$$|$${M_1^+}$ &    5.890 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.023} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.214 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 & \multirow{2}{*}{   6.750} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.392} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.274 & $B_{3u}$$|$${M_4^-}$ &    6.102 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.258} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
24 &   &   &   &   &    6.302 & $B_{2u}$$|$${M_2^-}$ &    6.404 & $B_{1g}$$|$${L_3^+}$ &    6.561 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   6.955} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.713 & $B_{2g}$$|$${A_4^+}$ &    6.487 & $B_{3g}$$|$${M_4^+}$ &    6.426 & $A_{g}$$|$${L_1^+}$ &    6.675 & $A_{2}'$$|$${K_2}$ &    6.465 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   & \multirow{2}{*}{   6.986} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.634 & $B_{1g}$$|$${M_3^+}$ &    6.750 & $B_{3u}$$|$${L_4^-}$ &    6.776 & $A_{2}''$$|$${K_4}$ &    6.564 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.110 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    6.946 & $B_{3g}$$|$${M_4^+}$ &    6.759 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.827} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.092} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
28 &    7.123 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.056 & $B_{1u}$$|$${A_3^-}$ &    7.451 & $B_{3u}$$|$${M_4^-}$ &    7.111 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.270 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.611} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.606 & $B_{1u}$$|$${M_3^-}$ &    7.220 & $B_{3u}$$|$${L_4^-}$ &    7.672 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.374} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.454 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.646 & $B_{2u}$$|$${M_2^-}$ &    7.227 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.867} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.664} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.782} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.172 & $A_{g}$$|$${M_1^+}$ &    7.438 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.566} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.298 & $B_{3u}$$|$${M_4^-}$ &    7.617 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.495} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    7.803 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.866} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.450 & $A_{g}$$|$${M_1^+}$ &    7.795 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.756 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   8.516} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.730 & $A_{g}$$|$${M_1^+}$ &    8.398 & $B_{2u}$$|$${L_2^-}$ &    8.671 & $A_{1}'$$|$${K_1}$ &    7.809 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.196 & $A_{2u}$$|$${A_2^-}$ &    8.829 & $B_{1u}$$|$${M_3^-}$ &    9.320 & $B_{2g}$$|$${L_2^+}$ &    8.745 & $A_{1}'$$|$${K_1}$ &    9.365 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.850 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.361 & $A_{2u}$$|$${A_2^-}$ &    8.862 & $B_{2u}$$|$${M_2^-}$ &    9.345 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.167} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.473} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    8.880 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.447 & $A_{1g}$$|$${A_1^+}$ &    8.982 & $B_{2g}$$|$${M_2^+}$ &    9.470 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.900 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.986 & $B_{2u}$$|$${A_4^-}$ &    9.445 & $B_{2g}$$|$${M_2^+}$ &    9.675 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.512} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.588} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.672 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.140 & $B_{1g}$$|$${A_3^+}$ &    9.954 & $B_{1u}$$|$${M_3^-}$ &    9.708 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.007} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.000 & $B_{1u}$$|$${M_3^-}$ &    3.453 & $B_{2g}$$|$${L_2^+}$ &    3.082 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.518} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    3.168 & $B_{1g}$$|$${M_3^+}$ &    3.453 & $A_{u}$$|$${L_1^-}$ &    3.354 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.230} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.400 & $B_{2u}$$|$${M_2^-}$ &    3.480 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.912} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.551 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.444} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.610 & $B_{2u}$$|$${M_2^-}$ &    3.575 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.723} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   3.793} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.822 & $B_{2g}$$|$${M_2^+}$ &    3.809 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.005} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.484} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.000 & $B_{3g}$$|$${M_4^+}$ &    4.050 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.252 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   4.181} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.093 & $B_{3u}$$|$${M_4^-}$ &    4.143 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.223} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.284} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    3.715 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.478 & $A_{g}$$|$${M_1^+}$ &    4.204 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.181} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.235 & $A_{2u}$$|$${A_2^-}$ &    4.666 & $B_{1g}$$|$${M_3^+}$ &    4.404 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.393} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.295} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.337 & $A_{1g}$$|$${A_1^+}$ &    4.728 & $A_{u}$$|$${M_1^-}$ &    4.676 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.214} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.442} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.751 & $B_{3u}$$|$${M_4^-}$ &    4.749 & $B_{2g}$$|$${L_2^+}$ &    4.461 & $A_{1}'$$|$${K_1}$ &    4.726 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.813 & $B_{1u}$$|$${M_3^-}$ &    4.878 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.663} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.862 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    4.917 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.127} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.914 & $B_{2g}$$|$${M_2^+}$ &    4.900 & $A_{u}$$|$${L_1^-}$ &   &   &    5.116 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.370} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.946 & $B_{3u}$$|$${M_4^-}$ &    4.957 & $B_{1u}$$|$${L_3^-}$ &    5.010 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.183} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &    5.134 & $A_{2u}$$|$${A_2^-}$ &    5.005 & $B_{2u}$$|$${M_2^-}$ &    4.970 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.189} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &    5.756 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.508 & $A_{1g}$$|$${A_1^+}$ &    5.120 & $B_{1u}$$|$${M_3^-}$ &    5.272 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.234 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.836} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.616} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.295 & $B_{1g}$$|$${M_3^+}$ &    5.295 & $B_{3u}$$|$${L_4^-}$ &    5.885 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.407} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &   &   &    5.550 & $B_{2g}$$|$${M_2^+}$ &    5.555 & $B_{1u}$$|$${L_3^-}$ &    5.949 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.935} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.657} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.625 & $A_{g}$$|$${M_1^+}$ &    5.587 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.973} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.950} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    5.781 & $B_{1u}$$|$${M_3^-}$ &    6.108 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.041 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.856 & $B_{2g}$$|$${A_4^+}$ &    6.103 & $A_{g}$$|$${M_1^+}$ &    6.192 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.222} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.372 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   6.592} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    5.896 & $B_{1g}$$|$${A_3^+}$ &    6.364 & $B_{3u}$$|$${M_4^-}$ &    6.323 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.399} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &    5.943 & $B_{1u}$$|$${A_3^-}$ &    6.409 & $B_{3g}$$|$${M_4^+}$ &    6.662 & $A_{g}$$|$${L_1^+}$ &    6.408 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.833} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.264 & $B_{2u}$$|$${A_4^-}$ &    6.597 & $B_{2u}$$|$${M_2^-}$ &    6.803 & $B_{3u}$$|$${L_4^-}$ &    6.459 & $A_{1}''$$|$${K_3}$ &    6.727 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.699} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.731 & $A_{u}$$|$${M_1^-}$ &    6.936 & $B_{3g}$$|$${L_4^+}$ &    6.576 & $A_{1}'$$|$${K_1}$ &    6.747 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.195 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.899 & $B_{3g}$$|$${M_4^+}$ &    6.950 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.870} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.983 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   7.443} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.696} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.266 & $B_{1g}$$|$${M_3^+}$ &    7.104 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   7.316} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    7.574 & $B_{2u}$$|$${M_2^-}$ &    7.163 & $B_{2u}$$|$${L_2^-}$ &    7.153 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.465 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.718} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.590 & $B_{1u}$$|$${M_3^-}$ &    7.713 & $B_{2g}$$|$${L_2^+}$ &    7.650 & $A_{2}''$$|$${K_4}$ &    7.690 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.485 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.041 & $B_{3u}$$|$${M_4^-}$ &    7.736 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.275} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.786} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    7.729 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.901} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.279 & $B_{3u}$$|$${M_4^-}$ &    7.756 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.069} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.286 & $A_{g}$$|$${M_1^+}$ &    7.763 & $A_{g}$$|$${L_1^+}$ &    8.446 & $A_{1}'$$|$${K_1}$ &    7.828 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.948} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.442 & $A_{g}$$|$${M_1^+}$ &    7.776 & $B_{1u}$$|$${L_3^-}$ &    8.576 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.862} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    8.480 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.746 & $B_{1u}$$|$${M_3^-}$ &    8.377 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.634} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.498} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.041 & $A_{2u}$$|$${A_2^-}$ &    8.771 & $B_{2u}$$|$${M_2^-}$ &    9.152 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.172 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.392 & $A_{2u}$$|$${A_2^-}$ &    8.899 & $A_{g}$$|$${M_1^+}$ &    9.454 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.133} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.644} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.517 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.492 & $A_{1g}$$|$${A_1^+}$ &    9.252 & $B_{2g}$$|$${M_2^+}$ &    9.594 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.981 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.380 & $B_{2u}$$|$${A_4^-}$ &    9.464 & $B_{2g}$$|$${M_2^+}$ &    9.872 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.750} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.752} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.903 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.395 & $B_{1g}$$|$${A_3^+}$ &   10.160 & $B_{1u}$$|$${M_3^-}$ &    9.930 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Zr ~ 1a & ($0,0,0$) & $a$ & $4.9540$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2484$) & $c$ & $7.9945$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5070$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4770$ \\
Ge3 ~ 2e & ($0,0,0.3432$) & $d_{T_{2}}$ & $3.9723$ \\
\hline
\hline
\end{tabular}

==> (inline-73) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.938} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.189 & $B_{1g}$$|$${M_3^+}$ &    2.719 & $B_{3g}$$|$${L_4^+}$ &    2.352 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.034} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.683 & $B_{1u}$$|$${M_3^-}$ &    2.958 & $B_{1g}$$|$${L_3^+}$ &    2.769 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.212} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.866 & $B_{2u}$$|$${M_2^-}$ &    2.973 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.598} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.056 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.018} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.172 & $B_{3g}$$|$${M_4^+}$ &    3.037 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.254} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.519} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.497 & $B_{2u}$$|$${M_2^-}$ &    3.068 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.601} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.254} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.929 & $B_{2g}$$|$${M_2^+}$ &    3.457 & $A_{u}$$|$${L_1^-}$ &   &   &    3.588 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.622} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.935 & $B_{3u}$$|$${M_4^-}$ &    3.507 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.879} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.670} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    3.381 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.991 & $B_{1u}$$|$${M_3^-}$ &    3.646 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.501} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.073 & $A_{1g}$$|$${A_1^+}$ &    4.114 & $A_{g}$$|$${M_1^+}$ &    3.886 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.336} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.778} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.386 & $A_{2u}$$|$${A_2^-}$ &    4.390 & $B_{3u}$$|$${M_4^-}$ &    4.192 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.533 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.623} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.403 & $A_{u}$$|$${M_1^-}$ &    4.503 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.342} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.917 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.414} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.428 & $B_{1g}$$|$${M_3^+}$ &    4.506 & $A_{g}$$|$${L_1^+}$ &   &   &    4.055 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.689} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.562 & $B_{2g}$$|$${M_2^+}$ &    4.557 & $A_{u}$$|$${L_1^-}$ &    4.458 & $A_{1}'$$|$${K_1}$ &    4.708 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.562} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.771 & $B_{1g}$$|$${M_3^+}$ &    4.682 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.521} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.715} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
15 &   &   & \multirow{2}{*}{   4.780} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.827 & $A_{g}$$|$${M_1^+}$ &    4.861 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.296} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.914 & $B_{2u}$$|$${M_2^-}$ &    4.886 & $B_{2g}$$|$${L_2^+}$ &    4.655 & $A_{2}'$$|$${K_2}$ &    4.864 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.989 & $A_{1g}$$|$${A_1^+}$ &    4.971 & $B_{1u}$$|$${M_3^-}$ &    4.992 & $A_{g}$$|$${L_1^+}$ &    4.848 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.178} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.838} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.380} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.105 & $B_{3u}$$|$${M_4^-}$ &    5.175 & $B_{3g}$$|$${L_4^+}$ &    5.132 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    5.124 & $B_{1u}$$|$${M_3^-}$ &    5.243 & $B_{2g}$$|$${L_2^+}$ &    5.380 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.803} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    5.843 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.444 & $A_{2u}$$|$${A_2^-}$ &    5.186 & $B_{2g}$$|$${M_2^+}$ &    5.636 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.592} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    6.216 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.681 & $B_{2u}$$|$${A_4^-}$ &    5.399 & $A_{u}$$|$${M_1^-}$ &    5.913 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.963 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.550} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.900 & $B_{1u}$$|$${A_3^-}$ &    5.770 & $B_{3u}$$|$${M_4^-}$ &    5.956 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.001} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.033 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &   &   &    6.003 & $B_{1g}$$|$${A_3^+}$ &    5.986 & $B_{2u}$$|$${M_2^-}$ &    6.144 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.378} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   6.655} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.144 & $B_{2g}$$|$${A_4^+}$ &    6.041 & $A_{g}$$|$${M_1^+}$ &    6.390 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.475} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.484} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.242 & $B_{3g}$$|$${M_4^+}$ &    6.470 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.463 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.911 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.835 & $B_{1g}$$|$${M_3^+}$ &    6.615 & $A_{u}$$|$${L_1^-}$ &    6.565 & $A_{1}'$$|$${K_1}$ &    6.672 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.972} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.181} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.033 & $B_{3g}$$|$${M_4^+}$ &    6.769 & $B_{2u}$$|$${L_2^-}$ &    6.663 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.857} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    7.273 & $B_{1u}$$|$${M_3^-}$ &    7.016 & $B_{3g}$$|$${L_4^+}$ &    6.872 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.560 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.539} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.355 & $B_{2u}$$|$${M_2^-}$ &    7.303 & $B_{3u}$$|$${L_4^-}$ &    7.358 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.518} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.561 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.824 & $B_{3u}$$|$${M_4^-}$ &    7.485 & $B_{2g}$$|$${L_2^+}$ &    8.053 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.596 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.628} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.010 & $A_{g}$$|$${M_1^+}$ &    7.600 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.180} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.601} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   7.708} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.336 & $B_{3u}$$|$${M_4^-}$ &    7.739 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.999} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.489 & $A_{g}$$|$${M_1^+}$ &    7.849 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.489} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.786 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.421 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.630 & $A_{g}$$|$${M_1^+}$ &    8.180 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.827 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   8.624} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.491 & $A_{1g}$$|$${A_1^+}$ &    8.741 & $B_{2u}$$|$${M_2^-}$ &    8.678 & $A_{g}$$|$${L_1^+}$ &    8.634 & $A_{1}'$$|$${K_1}$ &    8.716 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.472 & $A_{2u}$$|$${A_2^-}$ &    9.139 & $B_{1u}$$|$${M_3^-}$ &    9.553 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.434} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.675} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.568 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.970 & $A_{1g}$$|$${A_1^+}$ &    9.252 & $B_{2g}$$|$${M_2^+}$ &    9.834 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.388 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.300 & $B_{1g}$$|$${A_3^+}$ &    9.964 & $B_{2g}$$|$${M_2^+}$ &    9.949 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  10.003} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.106} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.156 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.834 & $B_{2u}$$|$${A_4^-}$ &   10.378 & $B_{1u}$$|$${M_3^-}$ &   10.316 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.043} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.900 & $B_{1u}$$|$${M_3^-}$ &    3.488 & $B_{1g}$$|$${L_3^+}$ &    2.977 & $A_{2}''$$|$${K_4}$ &    3.597 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    3.125 & $B_{1g}$$|$${M_3^+}$ &    3.575 & $B_{3u}$$|$${L_4^-}$ &    3.317 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.655} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.238} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.515 & $B_{2u}$$|$${M_2^-}$ &    3.627 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.040} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.472} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.748 & $B_{2u}$$|$${M_2^-}$ &    3.718 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.733} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   3.847} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.894 & $B_{2g}$$|$${M_2^+}$ &    3.850 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.074} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.497} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.082 & $B_{3g}$$|$${M_4^+}$ &    3.957 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.170 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    4.113 & $A_{1g}$$|$${A_1^+}$ &    4.197 & $B_{3u}$$|$${M_4^-}$ &    4.040 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.309} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.393} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 &    3.622 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.324} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.519 & $A_{g}$$|$${M_1^+}$ &    4.102 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.211} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.572 & $A_{u}$$|$${M_1^-}$ &    4.264 & $B_{1u}$$|$${L_3^-}$ &    4.430 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.398} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    4.410 & $A_{2u}$$|$${A_2^-}$ &    4.583 & $B_{3u}$$|$${M_4^-}$ &    4.746 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.441} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.279} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.624} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.588 & $B_{1g}$$|$${M_3^+}$ &    4.776 & $A_{g}$$|$${L_1^+}$ &   &   &    4.452 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.935 & $B_{1u}$$|$${M_3^-}$ &    4.784 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.776} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.625 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    5.279 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.877} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.093 & $B_{2u}$$|$${M_2^-}$ &    4.840 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.913 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    5.500 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    5.167 & $B_{1g}$$|$${M_3^+}$ &    4.959 & $B_{3u}$$|$${L_4^-}$ &    4.791 & $A_{2}'$$|$${K_2}$ &    5.067 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.608} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.050 & $A_{1g}$$|$${A_1^+}$ &    5.187 & $B_{3u}$$|$${M_4^-}$ &    5.084 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.466} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.160} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   &    5.465 & $A_{2u}$$|$${A_2^-}$ &    5.210 & $B_{2g}$$|$${M_2^+}$ &    5.159 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    5.712 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   5.514} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.252 & $B_{1u}$$|$${M_3^-}$ &    5.314 & $B_{2g}$$|$${L_2^+}$ &    5.821 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.527} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.735} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.541 & $A_{g}$$|$${M_1^+}$ &    5.693 & $A_{g}$$|$${L_1^+}$ &    5.834 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    5.598 & $B_{1u}$$|$${A_3^-}$ &    5.877 & $B_{2g}$$|$${M_2^+}$ &    5.714 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.952} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.108} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.952} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.608 & $B_{2g}$$|$${A_4^+}$ &    5.882 & $B_{1u}$$|$${M_3^-}$ &    5.832 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.850} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.931 & $B_{3u}$$|$${M_4^-}$ &    6.337 & $B_{1u}$$|$${L_3^-}$ &    6.487 & $A_{2}''$$|$${K_4}$ &    6.480 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.597} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.271 & $A_{g}$$|$${M_1^+}$ &    6.505 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.495} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.659} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   &    6.358 & $B_{2u}$$|$${A_4^-}$ &    6.384 & $B_{2u}$$|$${M_2^-}$ &    6.521 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.617} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.506 & $B_{1g}$$|$${A_3^+}$ &    6.484 & $B_{3g}$$|$${M_4^+}$ &    6.955 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.595} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.975 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.543} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.064 & $A_{u}$$|$${M_1^-}$ &    7.180 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.006 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.895 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.186 & $B_{3g}$$|$${M_4^+}$ &    7.260 & $B_{1g}$$|$${L_3^+}$ &    6.729 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.038} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.504 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.781} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.375 & $B_{1u}$$|$${M_3^-}$ &    7.283 & $B_{3g}$$|$${L_4^+}$ &    6.747 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.734 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.526 & $B_{2u}$$|$${M_2^-}$ &    7.465 & $A_{u}$$|$${L_1^-}$ &    7.447 & $A_{2}'$$|$${K_2}$ &    7.287 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.766 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   8.142} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.608 & $B_{1g}$$|$${M_3^+}$ &    7.937 & $B_{2u}$$|$${L_2^-}$ &    7.469 & $A_{2}''$$|$${K_4}$ &    7.851 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   7.932} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.917 & $A_{g}$$|$${M_1^+}$ &    8.071 & $B_{3u}$$|$${L_4^-}$ &    7.981 & $A_{1}'$$|$${K_1}$ &    8.082 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   8.152} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.277 & $B_{3u}$$|$${M_4^-}$ &    8.086 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.464} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.151} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 &    8.310 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.571 & $A_{g}$$|$${M_1^+}$ &    8.089 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.375} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.225} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.655 & $B_{3u}$$|$${M_4^-}$ &    8.099 & $B_{2g}$$|$${L_2^+}$ &    8.811 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.192} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    8.883 & $B_{2u}$$|$${M_2^-}$ &    8.340 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.095} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.737} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.386 & $A_{1g}$$|$${A_1^+}$ &    9.109 & $B_{1u}$$|$${M_3^-}$ &    8.564 & $A_{g}$$|$${L_1^+}$ &   &   &    8.597 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.667 & $A_{2u}$$|$${A_2^-}$ &    9.446 & $A_{g}$$|$${M_1^+}$ &    9.820 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.506} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.035} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.143 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.082 & $A_{1g}$$|$${A_1^+}$ &    9.591 & $B_{2g}$$|$${M_2^+}$ &   10.133 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.490 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.824 & $B_{1g}$$|$${A_3^+}$ &   10.039 & $B_{2g}$$|$${M_2^+}$ &   10.278 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.306} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.332} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.508 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.138 & $B_{2u}$$|$${A_4^-}$ &   10.719 & $B_{1u}$$|$${M_3^-}$ &   10.576 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nb ~ 1a & ($0,0,0$) & $a$ & $4.9168$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2482$) & $c$ & $7.9839$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5842$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4584$ \\
Ge3 ~ 2e & ($0,0,0.3382$) & $d_{T_{2}}$ & $3.9635$ \\
\hline
\hline
\end{tabular}

==> (inline-74) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.432} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.840 & $B_{1g}$$|$${M_3^+}$ &    2.303 & $B_{2u}$$|$${L_2^-}$ &    2.084 & $A_{2}'$$|$${K_2}$ &    2.986 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.523 & $B_{2u}$$|$${M_2^-}$ &    2.630 & $B_{3u}$$|$${L_4^-}$ &    2.799 & $A_{2}''$$|$${K_4}$ &    3.021 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.115} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.712 & $B_{1u}$$|$${M_3^-}$ &    2.830 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.654} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.054} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.207} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.931 & $B_{3g}$$|$${M_4^+}$ &    2.936 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.583} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.747 & $B_{2u}$$|$${M_2^-}$ &    2.962 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.799} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.152 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.355} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.858 & $A_{g}$$|$${M_1^+}$ &    3.142 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.303} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   2.888} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.918 & $B_{2g}$$|$${M_2^+}$ &    3.491 & $B_{1u}$$|$${L_3^-}$ &    3.974 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.390} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.955 & $B_{3u}$$|$${M_4^-}$ &    3.569 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.154} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.849} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
9 &   &   &    3.753 & $A_{2u}$$|$${A_2^-}$ &    4.085 & $B_{1u}$$|$${M_3^-}$ &    3.681 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.418 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.219} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.225 & $B_{3u}$$|$${M_4^-}$ &    3.843 & $A_{g}$$|$${L_1^+}$ &    4.344 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.888} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
11 &    3.719 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.258 & $A_{u}$$|$${M_1^-}$ &    4.343 & $B_{3u}$$|$${L_4^-}$ &    4.395 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.415} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.262 & $A_{1g}$$|$${A_1^+}$ &    4.419 & $B_{1g}$$|$${M_3^+}$ &    4.364 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.459} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.889 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.703} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.548 & $B_{1u}$$|$${M_3^-}$ &    4.508 & $A_{u}$$|$${L_1^-}$ &   &   &    4.220 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.530} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.621 & $B_{3u}$$|$${M_4^-}$ &    4.719 & $B_{2u}$$|$${L_2^-}$ &    4.479 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.471} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   4.821} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.638 & $B_{2g}$$|$${M_2^+}$ &    4.883 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.499} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.946} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.716 & $A_{g}$$|$${M_1^+}$ &    4.906 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.664 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    5.120 & $A_{1g}$$|$${A_1^+}$ &    4.727 & $B_{2u}$$|$${M_2^-}$ &    5.027 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.519} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.345} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
18 &    4.983 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.129 & $A_{2u}$$|$${A_2^-}$ &    5.064 & $B_{1u}$$|$${M_3^-}$ &    5.030 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.420 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.188 & $B_{1u}$$|$${A_3^-}$ &    5.081 & $B_{1g}$$|$${M_3^+}$ &    5.594 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.976} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.867 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   5.906} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.362 & $B_{2g}$$|$${A_4^+}$ &    5.552 & $B_{2g}$$|$${M_2^+}$ &    5.847 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.895 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.401} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.559 & $A_{u}$$|$${M_1^-}$ &    5.977 & $A_{g}$$|$${L_1^+}$ &    5.191 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   6.026} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   6.323} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.684 & $B_{3u}$$|$${M_4^-}$ &    5.985 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.425} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &   &   &    5.912 & $B_{1g}$$|$${A_3^+}$ &    5.721 & $B_{2u}$$|$${M_2^-}$ &    6.038 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.418 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    6.335 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.156 & $B_{2u}$$|$${A_4^-}$ &    6.048 & $A_{g}$$|$${M_1^+}$ &    6.223 & $B_{1u}$$|$${L_3^-}$ &    6.506 & $A_{1}'$$|$${K_1}$ &    6.464 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    6.420 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.272} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.202 & $B_{3g}$$|$${M_4^+}$ &    6.456 & $A_{g}$$|$${L_1^+}$ &    6.598 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.683} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   6.591} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.735 & $B_{1g}$$|$${M_3^+}$ &    6.533 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.666} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &   &   &    7.097 & $A_{2u}$$|$${A_2^-}$ &    6.926 & $B_{1u}$$|$${M_3^-}$ &    6.993 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.716} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   7.422} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.608} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.144 & $A_{g}$$|$${M_1^+}$ &    7.201 & $B_{2u}$$|$${L_2^-}$ &    6.719 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.434 & $B_{2u}$$|$${M_2^-}$ &    7.463 & $B_{1u}$$|$${L_3^-}$ &    7.082 & $A_{2}''$$|$${K_4}$ &    7.538 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.742 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.696} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.450 & $B_{3g}$$|$${M_4^+}$ &    7.505 & $B_{2g}$$|$${L_2^+}$ &    7.178 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.614} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    7.822 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.862 & $B_{3u}$$|$${M_4^-}$ &    7.529 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.190} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   8.008} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.879} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.308 & $B_{3u}$$|$${M_4^-}$ &    7.637 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.704} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    8.606 & $A_{g}$$|$${M_1^+}$ &    7.921 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.459} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.453 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.091} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.635 & $A_{g}$$|$${M_1^+}$ &    8.036 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.796 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   8.762} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.780 & $B_{2u}$$|$${M_2^-}$ &    8.143 & $B_{3g}$$|$${L_4^+}$ &    8.763 & $A_{1}'$$|$${K_1}$ &    8.096 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.664 & $A_{1g}$$|$${A_1^+}$ &    9.325 & $B_{1u}$$|$${M_3^-}$ &    9.715 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.600} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.761} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.858 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.297 & $B_{2u}$$|$${A_4^-}$ &    9.382 & $B_{2g}$$|$${M_2^+}$ &    9.854 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.735 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.340 & $A_{2u}$$|$${A_2^-}$ &   10.320 & $B_{2g}$$|$${M_2^+}$ &   10.299 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.260} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.409} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.232 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.026 & $B_{1g}$$|$${A_3^+}$ &   10.527 & $B_{1u}$$|$${M_3^-}$ &   10.570 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.008} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.838 & $B_{1u}$$|$${M_3^-}$ &    3.453 & $A_{u}$$|$${L_1^-}$ &    2.919 & $A_{2}''$$|$${K_4}$ &    3.577 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.992 & $B_{1g}$$|$${M_3^+}$ &    3.628 & $B_{2g}$$|$${L_2^+}$ &    3.189 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.696} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.201} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.593 & $B_{2u}$$|$${M_2^-}$ &    3.671 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.980} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.393} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.746 & $B_{2u}$$|$${M_2^-}$ &    3.685 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.741} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    3.829 & $A_{2u}$$|$${A_2^-}$ &    3.894 & $B_{2g}$$|$${M_2^+}$ &    3.731 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.194} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.488} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.833} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.178 & $B_{3g}$$|$${M_4^+}$ &    3.823 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.883 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    4.246 & $B_{3u}$$|$${M_4^-}$ &    3.829 & $B_{1g}$$|$${L_3^+}$ &    4.259 & $A_{1}'$$|$${K_1}$ &    4.100 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.590 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.335} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.305 & $B_{3u}$$|$${M_4^-}$ &    4.115 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.396} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.457 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   4.207} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.424 & $A_{g}$$|$${M_1^+}$ &    4.136 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.480} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    4.362 & $A_{1g}$$|$${A_1^+}$ &    4.500 & $B_{1g}$$|$${M_3^+}$ &    4.568 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.444} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.223} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.708} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.567 & $A_{u}$$|$${M_1^-}$ &    4.610 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.528} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
12 &   &   &   &   &    4.855 & $B_{2u}$$|$${M_2^-}$ &    4.759 & $A_{g}$$|$${L_1^+}$ &    4.535 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   5.255} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.780} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.911 & $B_{3u}$$|$${M_4^-}$ &    4.776 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.772} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.696} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
14 &   &   &   &   &    4.925 & $B_{1u}$$|$${M_3^-}$ &    4.933 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    5.507 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.976} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.219 & $B_{1g}$$|$${M_3^+}$ &    5.040 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.490} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.716 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 &    5.536 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.301 & $B_{1u}$$|$${M_3^-}$ &    5.147 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.044 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    5.557 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.059 & $A_{2u}$$|$${A_2^-}$ &    5.513 & $A_{g}$$|$${M_1^+}$ &    5.221 & $B_{1g}$$|$${L_3^+}$ &    5.620 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.668} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.750} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.429 & $B_{1u}$$|$${A_3^-}$ &    5.558 & $B_{2g}$$|$${M_2^+}$ &    5.582 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.706} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    5.440 & $A_{1g}$$|$${A_1^+}$ &    5.742 & $B_{3u}$$|$${M_4^-}$ &    5.754 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.342} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   6.009} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.622 & $B_{2g}$$|$${A_4^+}$ &    5.870 & $B_{1u}$$|$${M_3^-}$ &    6.056 & $B_{2g}$$|$${L_2^+}$ &    5.719 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.988} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.075 & $B_{2g}$$|$${M_2^+}$ &    6.245 & $B_{3u}$$|$${L_4^-}$ &    6.462 & $A_{2}''$$|$${K_4}$ &    6.437 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    6.435 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.076 & $B_{2u}$$|$${M_2^-}$ &    6.459 & $A_{g}$$|$${L_1^+}$ &    6.616 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.867} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   6.499} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.439} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.263 & $A_{g}$$|$${M_1^+}$ &    6.661 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.739} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &   &   &    6.445 & $B_{3g}$$|$${M_4^+}$ &    7.130 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.968} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   6.518} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.644 & $B_{1g}$$|$${A_3^+}$ &    7.220 & $A_{u}$$|$${M_1^-}$ &    7.403 & $A_{u}$$|$${L_1^-}$ &    6.828 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    6.694 & $B_{2u}$$|$${A_4^-}$ &    7.262 & $B_{1u}$$|$${M_3^-}$ &    7.415 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.832} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.083 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.553 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.279 & $A_{2u}$$|$${A_2^-}$ &    7.274 & $A_{g}$$|$${M_1^+}$ &    7.555 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.171 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.953 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.795} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.602 & $B_{3g}$$|$${M_4^+}$ &    7.581 & $B_{1g}$$|$${L_3^+}$ &    7.405 & $A_{2}''$$|$${K_4}$ &    7.330 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.972 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.718 & $B_{2u}$$|$${M_2^-}$ &    7.613 & $B_{1u}$$|$${L_3^-}$ &    7.470 & $A_{1}'$$|$${K_1}$ &    7.746 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.320 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.142} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.723 & $B_{1g}$$|$${M_3^+}$ &    8.146 & $B_{3g}$$|$${L_4^+}$ &    7.498 & $A_{2}'$$|$${K_2}$ &    7.987 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   8.323} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.344 & $B_{3u}$$|$${M_4^-}$ &    8.212 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.518} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.107 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   8.490} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.658 & $A_{g}$$|$${M_1^+}$ &    8.214 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.335} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.645} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.829 & $B_{3u}$$|$${M_4^-}$ &    8.252 & $B_{2g}$$|$${L_2^+}$ &    8.878 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.505} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.880 & $B_{2u}$$|$${M_2^-}$ &    8.265 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.330} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.364} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
35 & \multirow{2}{*}{   8.776} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.310 & $B_{1u}$$|$${M_3^-}$ &    8.280 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.831 & $A_{1g}$$|$${A_1^+}$ &    9.727 & $A_{g}$$|$${M_1^+}$ &    9.978 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.713} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.217} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.478 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.418 & $A_{2u}$$|$${A_2^-}$ &    9.780 & $B_{2g}$$|$${M_2^+}$ &   10.457 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.794 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.095 & $B_{2u}$$|$${A_4^-}$ &   10.363 & $B_{2g}$$|$${M_2^+}$ &   10.493 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.612} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.662} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.828 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.500 & $B_{1g}$$|$${A_3^+}$ &   11.020 & $B_{1u}$$|$${M_3^-}$ &   10.913 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Pr ~ 1a & ($0,0,0$) & $a$ & $5.0104$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2502$) & $c$ & $8.0445$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4638$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5052$ \\
Ge3 ~ 2e & ($0,0,0.3469$) & $d_{T_{2}}$ & $4.0190$ \\
\hline
\hline
\end{tabular}

==> (inline-75) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.530} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.333 & $B_{1g}$$|$${M_3^+}$ &    2.733 & $B_{2g}$$|$${L_2^+}$ &    2.493 & $A_{2}'$$|$${K_2}$ &    2.904 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.865 & $B_{1u}$$|$${M_3^-}$ &    2.811 & $A_{u}$$|$${L_1^-}$ &    2.967 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.011} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.949} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.962 & $B_{2u}$$|$${M_2^-}$ &    2.995 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.613} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   0.796} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.265 & $B_{2u}$$|$${M_2^-}$ &    3.270 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.266} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.105} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.527 & $B_{1u}$$|$${M_3^-}$ &    3.421 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.709} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.495} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.590 & $B_{3g}$$|$${M_4^+}$ &    3.429 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.948} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   2.444} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.814 & $B_{3u}$$|$${M_4^-}$ &    3.607 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.801} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.134 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.901 & $B_{2g}$$|$${M_2^+}$ &    3.855 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.002} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   3.376} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.046 & $A_{2u}$$|$${A_2^-}$ &    4.155 & $B_{2g}$$|$${M_2^+}$ &    4.290 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.125} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   &    4.530 & $A_{1g}$$|$${A_1^+}$ &    4.418 & $B_{3u}$$|$${M_4^-}$ &    4.290 & $A_{g}$$|$${L_1^+}$ &   &   &    4.013 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.556 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.627} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.504 & $A_{g}$$|$${M_1^+}$ &    4.543 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.350} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.103 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.447} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.801 & $A_{u}$$|$${M_1^-}$ &    4.554 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.453} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   4.743} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.837 & $B_{2g}$$|$${M_2^+}$ &    4.626 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.579} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   4.515} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.878 & $B_{2u}$$|$${M_2^-}$ &    4.915 & $A_{g}$$|$${L_1^+}$ &   &   &    4.766 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    4.772 & $A_{2u}$$|$${A_2^-}$ &    4.896 & $B_{1g}$$|$${M_3^+}$ &    4.928 & $B_{3u}$$|$${L_4^-}$ &    4.684 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.043} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.355} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.088 & $B_{1g}$$|$${A_3^+}$ &    4.912 & $B_{3u}$$|$${M_4^-}$ &    5.041 & $B_{1u}$$|$${L_3^-}$ &    4.988 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.277} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.108 & $B_{1u}$$|$${M_3^-}$ &    5.199 & $B_{1g}$$|$${L_3^+}$ &    5.018 & $A_{1}''$$|$${K_3}$ &    5.072 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   6.130} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.192 & $B_{1g}$$|$${M_3^+}$ &    5.243 & $A_{u}$$|$${L_1^-}$ &    5.563 & $A_{2}''$$|$${K_4}$ &    5.531 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.527} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.323 & $B_{1u}$$|$${M_3^-}$ &    5.253 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.745} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.663 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   6.555} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.437 & $A_{g}$$|$${M_1^+}$ &    5.729 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.769} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 &   &   &    5.581 & $B_{2u}$$|$${A_4^-}$ &    5.453 & $A_{u}$$|$${M_1^-}$ &    5.813 & $B_{2u}$$|$${L_2^-}$ &    5.860 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.731} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.947 & $A_{1g}$$|$${A_1^+}$ &    6.047 & $B_{3u}$$|$${M_4^-}$ &    6.077 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.972} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.194} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   6.387} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.149 & $A_{g}$$|$${M_1^+}$ &    6.100 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    6.751 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    6.390 & $B_{2u}$$|$${M_2^-}$ &    6.489 & $B_{1g}$$|$${L_3^+}$ &    6.642 & $A_{1}'$$|$${K_1}$ &    6.281 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    6.999 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.883 & $B_{2g}$$|$${A_4^+}$ &    6.576 & $B_{3g}$$|$${M_4^+}$ &    6.576 & $A_{g}$$|$${L_1^+}$ &    6.700 & $A_{2}'$$|$${K_2}$ &    6.536 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.157 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.925} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.626 & $B_{1g}$$|$${M_3^+}$ &    6.775 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.733} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.670 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   7.201} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    7.024 & $B_{3g}$$|$${M_4^+}$ &    6.802 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   7.078} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &    7.172 & $B_{1u}$$|$${A_3^-}$ &    7.289 & $B_{3u}$$|$${M_4^-}$ &    7.062 & $B_{2g}$$|$${L_2^+}$ &    6.888 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.294 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   7.569} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.585 & $B_{1u}$$|$${M_3^-}$ &    7.179 & $B_{3u}$$|$${L_4^-}$ &    7.657 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.381} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.394 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.625 & $B_{2u}$$|$${M_2^-}$ &    7.193 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.659} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.601} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.914} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.990 & $A_{g}$$|$${M_1^+}$ &    7.512 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.594} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.326 & $B_{3u}$$|$${M_4^-}$ &    7.645 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.522} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    7.924 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.064} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.489 & $A_{g}$$|$${M_1^+}$ &    7.893 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.868 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   8.632} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.779 & $B_{1u}$$|$${M_3^-}$ &    8.525 & $B_{2u}$$|$${L_2^-}$ &    8.770 & $A_{1}'$$|$${K_1}$ &    7.976 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.150 & $A_{2u}$$|$${A_2^-}$ &    8.800 & $B_{2g}$$|$${M_2^+}$ &    9.153 & $B_{2g}$$|$${L_2^+}$ &    8.973 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.284} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    8.948 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.429 & $A_{1g}$$|$${A_1^+}$ &    8.941 & $B_{2u}$$|$${M_2^-}$ &    9.415 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.094} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    8.999 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.456 & $A_{2u}$$|$${A_2^-}$ &    8.964 & $A_{g}$$|$${M_1^+}$ &    9.464 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   9.501} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.820 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.812 & $B_{2u}$$|$${A_4^-}$ &    9.419 & $B_{2g}$$|$${M_2^+}$ &    9.539 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.357} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.444 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.891 & $B_{1g}$$|$${A_3^+}$ &    9.751 & $B_{1u}$$|$${M_3^-}$ &    9.579 & $A_{g}$$|$${L_1^+}$ &   &   &    9.556 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.040} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.895 & $B_{1u}$$|$${M_3^-}$ &    2.962 & $B_{2u}$$|$${L_2^-}$ &    2.976 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.456} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.935 & $B_{2u}$$|$${M_2^-}$ &    3.401 & $B_{2g}$$|$${L_2^+}$ &    3.368 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.065} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.216 & $B_{1g}$$|$${M_3^+}$ &    3.419 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.648} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.516 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.284} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.520 & $B_{2u}$$|$${M_2^-}$ &    3.518 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.518} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   3.704} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.831 & $B_{2g}$$|$${M_2^+}$ &    3.673 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.855} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.457} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.945 & $B_{3g}$$|$${M_4^+}$ &    3.976 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.996 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    4.035 & $A_{2u}$$|$${A_2^-}$ &    4.039 & $B_{3u}$$|$${M_4^-}$ &    4.242 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.159} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.210} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 &    3.571 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.138} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.456 & $B_{3u}$$|$${M_4^-}$ &    4.417 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.123} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.495 & $A_{g}$$|$${M_1^+}$ &    4.509 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.390} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.238} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   & \multirow{2}{*}{   4.402} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.702 & $B_{1u}$$|$${M_3^-}$ &    4.629 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.252} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.773 & $A_{u}$$|$${M_1^-}$ &    4.636 & $A_{g}$$|$${L_1^+}$ &    4.508 & $A_{1}'$$|$${K_1}$ &    4.814 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.513 & $A_{1g}$$|$${A_1^+}$ &    4.777 & $B_{2g}$$|$${M_2^+}$ &    4.639 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.592} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.919} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    4.747 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.756 & $A_{2u}$$|$${A_2^-}$ &    4.804 & $B_{1g}$$|$${M_3^+}$ &    4.645 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.275} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.308} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.881 & $B_{2u}$$|$${M_2^-}$ &    4.921 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.064} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.009 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.889 & $B_{3u}$$|$${M_4^-}$ &    4.946 & $A_{u}$$|$${L_1^-}$ &   &   &    5.262 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.723} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.459} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.069 & $B_{1u}$$|$${M_3^-}$ &    5.229 & $A_{g}$$|$${L_1^+}$ &    5.275 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.340} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    5.401 & $B_{2g}$$|$${M_2^+}$ &    5.423 & $B_{1g}$$|$${L_3^+}$ &    5.849 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.761 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   5.583} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.475 & $B_{1g}$$|$${M_3^+}$ &    5.445 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.950} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.427 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   6.068} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.735 & $B_{1u}$$|$${M_3^-}$ &    5.486 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.941} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &    5.684 & $B_{1g}$$|$${A_3^+}$ &    5.816 & $A_{g}$$|$${M_1^+}$ &    6.043 & $B_{2u}$$|$${L_2^-}$ &    6.083 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.121 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.809 & $A_{1g}$$|$${A_1^+}$ &    6.157 & $A_{g}$$|$${M_1^+}$ &    6.295 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.181} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.323} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
22 & \multirow{2}{*}{   6.606} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    5.869 & $B_{2g}$$|$${A_4^+}$ &    6.183 & $B_{3u}$$|$${M_4^-}$ &    6.326 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    6.012 & $B_{1u}$$|$${A_3^-}$ &    6.463 & $B_{3g}$$|$${M_4^+}$ &    6.739 & $A_{g}$$|$${L_1^+}$ &    6.324 & $A_{1}''$$|$${K_3}$ &    6.414 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.782} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.165 & $B_{2u}$$|$${A_4^-}$ &    6.580 & $B_{2u}$$|$${M_2^-}$ &    6.801 & $B_{3u}$$|$${L_4^-}$ &    6.418 & $A_{2}''$$|$${K_4}$ &    6.615 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.650} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.607 & $A_{u}$$|$${M_1^-}$ &    6.826 & $A_{u}$$|$${L_1^-}$ &    6.609 & $A_{1}'$$|$${K_1}$ &    6.796 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.077 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.854 & $B_{3g}$$|$${M_4^+}$ &    6.941 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.777} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.944 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    7.328 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.613} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.197 & $B_{1g}$$|$${M_3^+}$ &    7.050 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   7.291} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   7.373} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.532 & $B_{2u}$$|$${M_2^-}$ &    7.114 & $B_{2u}$$|$${L_2^-}$ &    7.092 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   7.681} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.569 & $B_{1u}$$|$${M_3^-}$ &    7.613 & $B_{2g}$$|$${L_2^+}$ &    7.634 & $A_{2}''$$|$${K_4}$ &    7.655 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.377 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.946 & $B_{3u}$$|$${M_4^-}$ &    7.628 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.228} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.708} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    7.811 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.900} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.227 & $B_{3u}$$|$${M_4^-}$ &    7.707 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.011} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.290 & $A_{g}$$|$${M_1^+}$ &    7.708 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.517} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.799} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
33 &   &   & \multirow{2}{*}{   7.988} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.633 & $B_{1u}$$|$${M_3^-}$ &    7.729 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   8.530} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.693 & $A_{g}$$|$${M_1^+}$ &    8.446 & $B_{2u}$$|$${L_2^-}$ &    8.563 & $A_{1}'$$|$${K_1}$ &    7.894 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.205 & $A_{2u}$$|$${A_2^-}$ &    8.713 & $A_{g}$$|$${M_1^+}$ &    9.261 & $B_{2g}$$|$${L_2^+}$ &    8.713 & $A_{1}'$$|$${K_1}$ &    9.359 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.659 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.249 & $A_{2u}$$|$${A_2^-}$ &    8.795 & $B_{2u}$$|$${M_2^-}$ &    9.340 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.014} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.430} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.319 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.424 & $A_{1g}$$|$${A_1^+}$ &    9.045 & $B_{2g}$$|$${M_2^+}$ &    9.502 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.853 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.149 & $B_{1g}$$|$${A_3^+}$ &    9.376 & $B_{2g}$$|$${M_2^+}$ &    9.641 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.568} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.637} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.688 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.214 & $B_{2u}$$|$${A_4^-}$ &    9.961 & $B_{1u}$$|$${M_3^-}$ &    9.790 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nd ~ 1a & ($0,0,0$) & $a$ & $5.0034$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2501$) & $c$ & $8.0393$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4716$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5017$ \\
Ge3 ~ 2e & ($0,0,0.3463$) & $d_{T_{2}}$ & $4.0182$ \\
\hline
\hline
\end{tabular}

==> (inline-76) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.428} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.395 & $B_{1g}$$|$${M_3^+}$ &    2.777 & $B_{2g}$$|$${L_2^+}$ &    2.591 & $A_{2}'$$|$${K_2}$ &    2.954 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.848 & $B_{1u}$$|$${M_3^-}$ &    2.859 & $A_{u}$$|$${L_1^-}$ &    2.945 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.024} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.957} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.963 & $B_{2u}$$|$${M_2^-}$ &    2.999 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.576} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   0.659} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.234 & $B_{2u}$$|$${M_2^-}$ &    3.252 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.223} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.074} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.548 & $B_{1u}$$|$${M_3^-}$ &    3.393 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.758} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.478} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.587 & $B_{3g}$$|$${M_4^+}$ &    3.409 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.935} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   2.477} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.828 & $B_{3u}$$|$${M_4^-}$ &    3.573 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.815} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.006 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.949 & $B_{2g}$$|$${M_2^+}$ &    3.863 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.941 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.374} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.994 & $A_{2u}$$|$${A_2^-}$ &    4.222 & $B_{2g}$$|$${M_2^+}$ &    4.204 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.178} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.025} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.525 & $A_{1g}$$|$${A_1^+}$ &    4.292 & $A_{g}$$|$${M_1^+}$ &    4.254 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.533 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.593} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.379 & $B_{3u}$$|$${M_4^-}$ &    4.527 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.284} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.111 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.520} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.836 & $B_{2u}$$|$${M_2^-}$ &    4.553 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.452} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   4.715} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.873 & $A_{u}$$|$${M_1^-}$ &    4.675 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.574} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   4.520} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.894 & $B_{1g}$$|$${M_3^+}$ &    4.887 & $A_{g}$$|$${L_1^+}$ &   &   &    4.725 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    4.751 & $A_{2u}$$|$${A_2^-}$ &    4.902 & $B_{2g}$$|$${M_2^+}$ &    4.965 & $B_{3u}$$|$${L_4^-}$ &    4.606 & $A_{1}'$$|$${K_1}$ &    5.018 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.378} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.098 & $B_{1g}$$|$${A_3^+}$ &    4.934 & $B_{3u}$$|$${M_4^-}$ &    5.042 & $B_{1u}$$|$${L_3^-}$ &    4.997 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.079} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   5.313} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.104 & $B_{1u}$$|$${M_3^-}$ &    5.146 & $B_{1g}$$|$${L_3^+}$ &    5.174 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   6.071} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.186 & $B_{1g}$$|$${M_3^+}$ &    5.240 & $A_{u}$$|$${L_1^-}$ &    5.580 & $A_{1}'$$|$${K_1}$ &    5.454 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.374} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.294 & $A_{g}$$|$${M_1^+}$ &    5.307 & $B_{2g}$$|$${L_2^+}$ &    5.582 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.789} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   6.576} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.358 & $B_{1u}$$|$${M_3^-}$ &    5.722 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.743} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &    5.565 & $B_{2u}$$|$${A_4^-}$ &    5.554 & $A_{u}$$|$${M_1^-}$ &    5.848 & $A_{u}$$|$${L_1^-}$ &   &   &    5.796 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    6.710 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.934 & $A_{1g}$$|$${A_1^+}$ &    5.985 & $B_{3u}$$|$${M_4^-}$ &    6.073 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.034} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.237} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   6.790} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.421} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.131 & $A_{g}$$|$${M_1^+}$ &    6.078 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    6.318 & $B_{2u}$$|$${M_2^-}$ &    6.516 & $B_{1g}$$|$${L_3^+}$ &    6.642 & $A_{1}'$$|$${K_1}$ &    6.258 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    7.012 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.790 & $B_{2g}$$|$${A_4^+}$ &    6.575 & $B_{3g}$$|$${M_4^+}$ &    6.533 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.679} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.576 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   7.021} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.998} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.697 & $B_{1g}$$|$${M_3^+}$ &    6.703 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.670 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &   &   &    6.936 & $B_{3g}$$|$${M_4^+}$ &    6.817 & $B_{3g}$$|$${L_4^+}$ &    6.746 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.005} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    7.185 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.156 & $B_{1u}$$|$${A_3^-}$ &    7.395 & $B_{3u}$$|$${M_4^-}$ &    7.088 & $B_{2g}$$|$${L_2^+}$ &    6.785 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.227 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   7.517} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.487 & $B_{1u}$$|$${M_3^-}$ &    7.160 & $B_{2u}$$|$${L_2^-}$ &    7.561 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.351} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.313 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.570 & $B_{2u}$$|$${M_2^-}$ &    7.183 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.758} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.572} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.804} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.046 & $A_{g}$$|$${M_1^+}$ &    7.459 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.523} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.325 & $B_{3u}$$|$${M_4^-}$ &    7.581 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.506} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    7.911 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.970} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.488 & $A_{g}$$|$${M_1^+}$ &    7.794 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.759 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   8.593} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.771 & $B_{1u}$$|$${M_3^-}$ &    8.402 & $B_{2u}$$|$${L_2^-}$ &    8.724 & $A_{1}'$$|$${K_1}$ &    7.886 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.159 & $A_{2u}$$|$${A_2^-}$ &    8.872 & $B_{2u}$$|$${M_2^-}$ &    9.205 & $B_{2g}$$|$${L_2^+}$ &    8.876 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.349} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    8.748 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.359 & $A_{2u}$$|$${A_2^-}$ &    8.874 & $A_{g}$$|$${M_1^+}$ &    9.418 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.105} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    8.930 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.413 & $A_{1g}$$|$${A_1^+}$ &    8.878 & $B_{2g}$$|$${M_2^+}$ &    9.421 & $B_{3u}$$|$${L_4^-}$ &   &   &    9.437 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.840 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.901 & $B_{2u}$$|$${A_4^-}$ &    9.406 & $B_{2g}$$|$${M_2^+}$ &    9.541 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.415} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.527} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.548 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.984 & $B_{1g}$$|$${A_3^+}$ &    9.834 & $B_{1u}$$|$${M_3^-}$ &    9.635 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.034} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.885 & $B_{1u}$$|$${M_3^-}$ &    2.983 & $B_{2u}$$|$${L_2^-}$ &    2.964 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.481} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.954 & $B_{2u}$$|$${M_2^-}$ &    3.417 & $B_{2g}$$|$${L_2^+}$ &    3.356 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.070} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.204 & $B_{1g}$$|$${M_3^+}$ &    3.418 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.628} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.498} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   3.284} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.549 & $B_{2u}$$|$${M_2^-}$ &    3.545 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   3.721} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.850 & $B_{2g}$$|$${M_2^+}$ &    3.660 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.884} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.513 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.468} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.976 & $B_{3g}$$|$${M_4^+}$ &    4.011 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.942 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    3.983 & $A_{2u}$$|$${A_2^-}$ &    4.049 & $B_{3u}$$|$${M_4^-}$ &    4.209 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.203} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.251} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 &    3.560 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.149} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.415 & $B_{3u}$$|$${M_4^-}$ &    4.405 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.126} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.497 & $A_{g}$$|$${M_1^+}$ &    4.457 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.410} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.266} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   & \multirow{2}{*}{   4.419} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.753 & $B_{1u}$$|$${M_3^-}$ &    4.619 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.254} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.791 & $A_{u}$$|$${M_1^-}$ &    4.636 & $B_{3u}$$|$${L_4^-}$ &    4.509 & $A_{1}'$$|$${K_1}$ &    4.795 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.507 & $A_{1g}$$|$${A_1^+}$ &    4.801 & $B_{1g}$$|$${M_3^+}$ &    4.653 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.605} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.913} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    4.801 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.748 & $A_{2u}$$|$${A_2^-}$ &    4.850 & $B_{2g}$$|$${M_2^+}$ &    4.695 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.326} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.292} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.886 & $B_{2u}$$|$${M_2^-}$ &    4.944 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.112} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.981 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.917 & $B_{3u}$$|$${M_4^-}$ &    4.963 & $A_{u}$$|$${L_1^-}$ &   &   &    5.243 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.720} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.452} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.084 & $B_{1u}$$|$${M_3^-}$ &    5.221 & $A_{g}$$|$${L_1^+}$ &    5.246 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.377} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    5.448 & $B_{2g}$$|$${M_2^+}$ &    5.424 & $B_{1g}$$|$${L_3^+}$ &    5.863 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.791 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   5.627} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.467 & $B_{1g}$$|$${M_3^+}$ &    5.494 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.982} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.410 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   6.059} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.762 & $B_{1u}$$|$${M_3^-}$ &    5.524 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.988} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &    5.763 & $B_{1g}$$|$${A_3^+}$ &    5.804 & $A_{g}$$|$${M_1^+}$ &    6.027 & $B_{2u}$$|$${L_2^-}$ &    6.079 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.134 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.796 & $A_{1g}$$|$${A_1^+}$ &    6.111 & $B_{3u}$$|$${M_4^-}$ &    6.319 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.239} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.379} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
22 & \multirow{2}{*}{   6.635} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    5.900 & $B_{2g}$$|$${A_4^+}$ &    6.179 & $A_{g}$$|$${M_1^+}$ &    6.339 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    6.034 & $B_{1u}$$|$${A_3^-}$ &    6.487 & $B_{3g}$$|$${M_4^+}$ &    6.734 & $B_{3u}$$|$${L_4^-}$ &    6.372 & $A_{1}''$$|$${K_3}$ &    6.427 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.745} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.197 & $B_{2u}$$|$${A_4^-}$ &    6.589 & $B_{2u}$$|$${M_2^-}$ &    6.760 & $A_{g}$$|$${L_1^+}$ &    6.443 & $A_{2}''$$|$${K_4}$ &    6.662 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.638} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.668 & $A_{u}$$|$${M_1^-}$ &    6.877 & $A_{u}$$|$${L_1^-}$ &    6.636 & $A_{1}'$$|$${K_1}$ &    6.831 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.049 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.915 & $B_{3g}$$|$${M_4^+}$ &    6.993 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.712} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.981 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    7.349 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.685} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.240 & $B_{1g}$$|$${M_3^+}$ &    7.095 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   7.228} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    7.373 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.476 & $B_{1u}$$|$${M_3^-}$ &    7.145 & $B_{2u}$$|$${L_2^-}$ &    7.130 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.445} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.720} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.507 & $B_{2u}$$|$${M_2^-}$ &    7.670 & $B_{2g}$$|$${L_2^+}$ &    7.547 & $A_{2}''$$|$${K_4}$ &    7.690 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    7.998 & $B_{3u}$$|$${M_4^-}$ &    7.680 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.265} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.761} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    7.822 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.887} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.257 & $B_{3u}$$|$${M_4^-}$ &    7.748 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.012} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.326 & $A_{g}$$|$${M_1^+}$ &    7.754 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.560} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.827} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
33 &   &   & \multirow{2}{*}{   8.012} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.601 & $A_{g}$$|$${M_1^+}$ &    7.772 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   8.560} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.687 & $B_{1u}$$|$${M_3^-}$ &    8.392 & $B_{2u}$$|$${L_2^-}$ &    8.596 & $A_{1}'$$|$${K_1}$ &    7.920 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.103 & $A_{2u}$$|$${A_2^-}$ &    8.788 & $B_{2u}$$|$${M_2^-}$ &    9.218 & $B_{1u}$$|$${L_3^-}$ &    8.625 & $A_{1}'$$|$${K_1}$ &    9.238 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.578 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.297 & $A_{2u}$$|$${A_2^-}$ &    8.795 & $A_{g}$$|$${M_1^+}$ &    9.346 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.077} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.520} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.406 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.457 & $A_{1g}$$|$${A_1^+}$ &    9.128 & $B_{2g}$$|$${M_2^+}$ &    9.544 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.910 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.252 & $B_{1g}$$|$${A_3^+}$ &    9.423 & $B_{2g}$$|$${M_2^+}$ &    9.736 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.639} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.685} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.776 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.285 & $B_{2u}$$|$${A_4^-}$ &   10.041 & $B_{1u}$$|$${M_3^-}$ &    9.849 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sm ~ 1a & ($0,0,0$) & $a$ & $4.9928$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2501$) & $c$ & $8.0373$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4813$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4964$ \\
Ge3 ~ 2e & ($0,0,0.3456$) & $d_{T_{2}}$ & $4.0163$ \\
\hline
\hline
\end{tabular}

==> (inline-77) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.436} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.372 & $B_{1g}$$|$${M_3^+}$ &    2.826 & $B_{2g}$$|$${L_2^+}$ &    2.562 & $A_{2}'$$|$${K_2}$ &    2.957 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.811 & $B_{1u}$$|$${M_3^-}$ &    2.872 & $A_{u}$$|$${L_1^-}$ &    2.897 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.090} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.024} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.965 & $B_{2u}$$|$${M_2^-}$ &    2.996 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.512} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   0.873} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.268 & $B_{2u}$$|$${M_2^-}$ &    3.285 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.190} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.088} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.625 & $B_{3g}$$|$${M_4^+}$ &    3.433 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.856} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.532} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.659 & $B_{1u}$$|$${M_3^-}$ &    3.433 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.817 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.521} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.839 & $B_{3u}$$|$${M_4^-}$ &    3.539 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.861} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.982} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    3.121 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.981 & $B_{2g}$$|$${M_2^+}$ &    3.837 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.339} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.862 & $A_{2u}$$|$${A_2^-}$ &    4.273 & $B_{3u}$$|$${M_4^-}$ &    4.098 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.245} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.070 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   &    4.499 & $A_{1g}$$|$${A_1^+}$ &    4.288 & $B_{2g}$$|$${M_2^+}$ &    4.269 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.070} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &    3.474 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.621} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.317 & $A_{g}$$|$${M_1^+}$ &    4.438 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.308} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.532} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.848 & $B_{2u}$$|$${M_2^-}$ &    4.574 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.438} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   4.652} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.863 & $B_{1g}$$|$${M_3^+}$ &    4.738 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.582} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   4.570} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.911 & $A_{u}$$|$${M_1^-}$ &    4.887 & $A_{g}$$|$${L_1^+}$ &   &   &    4.710 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    4.720 & $A_{2u}$$|$${A_2^-}$ &    4.985 & $B_{3u}$$|$${M_4^-}$ &    5.039 & $B_{3u}$$|$${L_4^-}$ &    4.619 & $A_{1}'$$|$${K_1}$ &    5.004 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.339} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.201 & $B_{1g}$$|$${A_3^+}$ &    5.006 & $B_{2g}$$|$${M_2^+}$ &    5.083 & $B_{1u}$$|$${L_3^-}$ &    4.958 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.123} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   5.347} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.110 & $B_{1u}$$|$${M_3^-}$ &    5.185 & $B_{1g}$$|$${L_3^+}$ &    5.223 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   6.049} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.218 & $B_{1g}$$|$${M_3^+}$ &    5.261 & $A_{u}$$|$${L_1^-}$ &    5.577 & $A_{2}''$$|$${K_4}$ &    5.398 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.354} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.301 & $A_{g}$$|$${M_1^+}$ &    5.373 & $B_{2g}$$|$${L_2^+}$ &    5.582 & $A_{1}'$$|$${K_1}$ &    5.844 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.585} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.375 & $B_{1u}$$|$${M_3^-}$ &    5.713 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.769} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.864} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
21 &   &   &    5.639 & $B_{2u}$$|$${A_4^-}$ &    5.615 & $A_{u}$$|$${M_1^-}$ &    5.911 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    6.748 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.894 & $A_{1g}$$|$${A_1^+}$ &    5.870 & $B_{3u}$$|$${M_4^-}$ &    6.056 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.114} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.263 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 & \multirow{2}{*}{   6.896} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.464} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.125 & $A_{g}$$|$${M_1^+}$ &    6.097 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.313} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
24 &   &   &   &   &    6.317 & $B_{2u}$$|$${M_2^-}$ &    6.502 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.584} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &    6.908 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.818 & $B_{2g}$$|$${A_4^+}$ &    6.612 & $B_{3g}$$|$${M_4^+}$ &    6.547 & $A_{g}$$|$${L_1^+}$ &   &   &    6.561 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   7.049} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   7.096} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.703 & $B_{1g}$$|$${M_3^+}$ &    6.584 & $B_{3u}$$|$${L_4^-}$ &    6.657 & $A_{1}'$$|$${K_1}$ &    6.704 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &   &   &    7.005 & $B_{3g}$$|$${M_4^+}$ &    6.882 & $B_{3g}$$|$${L_4^+}$ &    6.749 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.966} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    7.242 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.174 & $B_{1u}$$|$${A_3^-}$ &    7.290 & $B_{1u}$$|$${M_3^-}$ &    7.145 & $B_{2g}$$|$${L_2^+}$ &    6.807 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.244 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.385} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.460 & $B_{3u}$$|$${M_4^-}$ &    7.182 & $B_{2u}$$|$${L_2^-}$ &    7.376 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.408} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.255 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.497 & $B_{2u}$$|$${M_2^-}$ &    7.225 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.842} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.475} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.844} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.156 & $A_{g}$$|$${M_1^+}$ &    7.490 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.466} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.328 & $B_{3u}$$|$${M_4^-}$ &    7.629 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.494} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    7.887 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.971} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.507 & $A_{g}$$|$${M_1^+}$ &    7.839 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.796 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   8.609} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.772 & $A_{g}$$|$${M_1^+}$ &    8.294 & $B_{2u}$$|$${L_2^-}$ &    8.729 & $A_{1}'$$|$${K_1}$ &    7.893 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.071 & $A_{2u}$$|$${A_2^-}$ &    8.828 & $B_{1u}$$|$${M_3^-}$ &    9.234 & $B_{1u}$$|$${L_3^-}$ &    8.786 & $A_{1}'$$|$${K_1}$ &    9.253 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.854 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.326 & $A_{2u}$$|$${A_2^-}$ &    8.851 & $B_{2u}$$|$${M_2^-}$ &    9.285 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.173} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.441} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    8.885 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.464 & $A_{1g}$$|$${A_1^+}$ &    8.965 & $B_{2g}$$|$${M_2^+}$ &    9.474 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.900 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.003 & $B_{2u}$$|$${A_4^-}$ &    9.467 & $B_{2g}$$|$${M_2^+}$ &    9.645 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.504} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.588} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.660 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.114 & $B_{1g}$$|$${A_3^+}$ &    9.938 & $B_{1u}$$|$${M_3^-}$ &    9.715 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.033} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.831 & $B_{1u}$$|$${M_3^-}$ &    2.979 & $B_{2u}$$|$${L_2^-}$ &    2.903 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.431} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.950 & $B_{2u}$$|$${M_2^-}$ &    3.435 & $A_{u}$$|$${L_1^-}$ &    3.360 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.055} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.202 & $B_{1g}$$|$${M_3^+}$ &    3.448 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.554} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.525} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   3.253} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.601 & $B_{2u}$$|$${M_2^-}$ &    3.594 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   3.738} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.868 & $B_{2g}$$|$${M_2^+}$ &    3.619 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.934} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.529 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.486} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.027 & $B_{3g}$$|$${M_4^+}$ &    4.064 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.822 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    3.849 & $A_{2u}$$|$${A_2^-}$ &    4.076 & $B_{3u}$$|$${M_4^-}$ &    4.120 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.263} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.308} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 &    3.504 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.173} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.291 & $B_{3u}$$|$${M_4^-}$ &    4.359 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.149} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.508 & $A_{g}$$|$${M_1^+}$ &    4.364 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.427} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.311} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   & \multirow{2}{*}{   4.452} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.783 & $B_{1g}$$|$${M_3^+}$ &    4.585 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.266} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.805 & $B_{1u}$$|$${M_3^-}$ &    4.608 & $B_{3u}$$|$${L_4^-}$ &    4.517 & $A_{1}'$$|$${K_1}$ &    4.764 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.487 & $A_{1g}$$|$${A_1^+}$ &    4.809 & $A_{u}$$|$${M_1^-}$ &    4.679 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.631} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.898} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    4.886 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.722 & $A_{2u}$$|$${A_2^-}$ &    4.894 & $B_{2u}$$|$${M_2^-}$ &    4.764 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   5.391} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.252} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.953 & $B_{2g}$$|$${M_2^+}$ &    4.983 & $A_{u}$$|$${L_1^-}$ &    5.170 & $A_{2}'$$|$${K_2}$ &    4.906 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    4.966 & $B_{3u}$$|$${M_4^-}$ &    4.999 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.185} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.169 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.678} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.400} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.105 & $B_{1u}$$|$${M_3^-}$ &    5.178 & $A_{g}$$|$${L_1^+}$ &   &   &    5.369 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.432 & $B_{1g}$$|$${M_3^+}$ &    5.401 & $B_{1g}$$|$${L_3^+}$ &    5.843 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.422} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.832 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   5.683} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.520 & $B_{2g}$$|$${M_2^+}$ &    5.562 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.004} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   6.034} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.763 & $B_{1u}$$|$${M_3^-}$ &    5.570 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.048} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &    5.740 & $A_{1g}$$|$${A_1^+}$ &    5.766 & $A_{g}$$|$${M_1^+}$ &    5.969 & $B_{2u}$$|$${L_2^-}$ &    6.060 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.156 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.848 & $B_{1g}$$|$${A_3^+}$ &    5.973 & $B_{3u}$$|$${M_4^-}$ &    6.337 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.310} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.451 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   6.653} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    5.938 & $B_{2g}$$|$${A_4^+}$ &    6.208 & $A_{g}$$|$${M_1^+}$ &    6.356 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.455} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &    6.054 & $B_{1u}$$|$${A_3^-}$ &    6.493 & $B_{3g}$$|$${M_4^+}$ &    6.598 & $B_{3u}$$|$${L_4^-}$ &    6.444 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.653} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.262 & $B_{2u}$$|$${A_4^-}$ &    6.571 & $B_{2u}$$|$${M_2^-}$ &    6.768 & $A_{g}$$|$${L_1^+}$ &    6.446 & $A_{2}''$$|$${K_4}$ &    6.732 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.575} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.745 & $A_{u}$$|$${M_1^-}$ &    6.955 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.592} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.867 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    6.857 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.000 & $B_{3g}$$|$${M_4^+}$ &    7.058 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.011 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.360 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.756} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.281 & $B_{1u}$$|$${M_3^-}$ &    7.137 & $B_{1g}$$|$${L_3^+}$ &    6.669 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.086} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    7.430 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.289 & $B_{1g}$$|$${M_3^+}$ &    7.179 & $B_{2u}$$|$${L_2^-}$ &    7.169 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.545} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.778} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.458 & $B_{2u}$$|$${M_2^-}$ &    7.739 & $B_{2g}$$|$${L_2^+}$ &    7.368 & $A_{2}''$$|$${K_4}$ &    7.726 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    8.058 & $B_{3u}$$|$${M_4^-}$ &    7.748 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.285} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.819} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    7.802 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.865} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.286 & $B_{3u}$$|$${M_4^-}$ &    7.793 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.016} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.340 & $A_{g}$$|$${M_1^+}$ &    7.801 & $B_{1u}$$|$${L_3^-}$ &    8.478 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.866} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   8.000} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.469 & $A_{g}$$|$${M_1^+}$ &    7.810 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.622} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.471 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.740 & $B_{1u}$$|$${M_3^-}$ &    8.274 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.913 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   8.571} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.885 & $A_{2u}$$|$${A_2^-}$ &    8.750 & $B_{2u}$$|$${M_2^-}$ &    9.003 & $B_{1u}$$|$${L_3^-}$ &    8.627 & $A_{1}'$$|$${K_1}$ &    9.024 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.359 & $A_{2u}$$|$${A_2^-}$ &    8.906 & $A_{g}$$|$${M_1^+}$ &    9.426 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.134} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.614} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.534 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.508 & $A_{1g}$$|$${A_1^+}$ &    9.222 & $B_{2g}$$|$${M_2^+}$ &    9.605 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.970 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.378 & $B_{1g}$$|$${A_3^+}$ &    9.479 & $B_{2g}$$|$${M_2^+}$ &    9.843 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.737} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.757} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.896 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.396 & $B_{2u}$$|$${A_4^-}$ &   10.147 & $B_{1u}$$|$${M_3^-}$ &    9.939 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Gd ~ 1a & ($0,0,0$) & $a$ & $4.9853$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2502$) & $c$ & $8.0346$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4884$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4927$ \\
Ge3 ~ 2e & ($0,0,0.3451$) & $d_{T_{2}}$ & $4.0148$ \\
\hline
\hline
\end{tabular}

==> (inline-78) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.445} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.349 & $B_{1g}$$|$${M_3^+}$ &    2.850 & $B_{2g}$$|$${L_2^+}$ &    2.539 & $A_{2}'$$|$${K_2}$ &    2.963 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.552 & $B_{1u}$$|$${M_3^-}$ &    2.883 & $A_{u}$$|$${L_1^-}$ &    2.615 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.128} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.033} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.938 & $B_{2u}$$|$${M_2^-}$ &    2.959 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.427} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   0.974} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.302 & $B_{2u}$$|$${M_2^-}$ &    3.315 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.137} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.130} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.652 & $B_{3g}$$|$${M_4^+}$ &    3.386 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.903} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.577} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.740 & $B_{1u}$$|$${M_3^-}$ &    3.487 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.645 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.550} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.831 & $B_{3u}$$|$${M_4^-}$ &    3.493 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.927} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.030 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.207 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.960 & $B_{2g}$$|$${M_2^+}$ &    3.810 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.030} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    3.273 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.677 & $A_{2u}$$|$${A_2^-}$ &    4.157 & $B_{3u}$$|$${M_4^-}$ &    3.994 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.299} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.290} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.390 & $A_{1g}$$|$${A_1^+}$ &    4.315 & $A_{g}$$|$${M_1^+}$ &    4.252 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.107} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   & \multirow{2}{*}{   4.579} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.347 & $B_{2g}$$|$${M_2^+}$ &    4.324 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.320} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.526} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.828 & $B_{1g}$$|$${M_3^+}$ &    4.580 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.407} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   4.627} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.847 & $B_{2u}$$|$${M_2^-}$ &    4.729 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.565} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   4.613} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.939 & $A_{u}$$|$${M_1^-}$ &    4.790 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.690 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    4.681 & $A_{2u}$$|$${A_2^-}$ &    5.031 & $B_{3u}$$|$${M_4^-}$ &    5.107 & $B_{1u}$$|$${L_3^-}$ &    4.607 & $A_{1}'$$|$${K_1}$ &    4.861 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.291} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.280 & $B_{1g}$$|$${A_3^+}$ &    5.085 & $B_{1u}$$|$${M_3^-}$ &    5.119 & $B_{3u}$$|$${L_4^-}$ &    4.914 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.154} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   5.312} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.099 & $B_{2g}$$|$${M_2^+}$ &    5.207 & $B_{1g}$$|$${L_3^+}$ &    5.261 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   6.021} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.232 & $B_{1g}$$|$${M_3^+}$ &    5.271 & $A_{u}$$|$${L_1^-}$ &    5.495 & $A_{2}''$$|$${K_4}$ &    5.228 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.376} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.288 & $A_{g}$$|$${M_1^+}$ &    5.428 & $B_{2g}$$|$${L_2^+}$ &    5.569 & $A_{1}'$$|$${K_1}$ &    5.882 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.561} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.329 & $B_{1u}$$|$${M_3^-}$ &    5.673 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.760} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.924} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
21 &   &   &    5.657 & $A_{1g}$$|$${A_1^+}$ &    5.657 & $A_{u}$$|$${M_1^-}$ &    5.954 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    6.620 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.697 & $B_{2u}$$|$${A_4^-}$ &    5.765 & $B_{3u}$$|$${M_4^-}$ &    5.959 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.175} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.252 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &    6.765 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.470} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.110 & $A_{g}$$|$${M_1^+}$ &    6.109 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.370} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   6.977} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.289 & $B_{2u}$$|$${M_2^-}$ &    6.483 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.504} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.829 & $B_{2g}$$|$${A_4^+}$ &    6.618 & $B_{3g}$$|$${M_4^+}$ &    6.492 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.551 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   7.026} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   7.174} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.712 & $B_{1g}$$|$${M_3^+}$ &    6.513 & $A_{g}$$|$${L_1^+}$ &    6.661 & $A_{1}'$$|$${K_1}$ &    6.668 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &   &   &    7.027 & $B_{1u}$$|$${M_3^-}$ &    6.922 & $B_{3g}$$|$${L_4^+}$ &    6.752 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.891} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    7.242 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.176 & $B_{1u}$$|$${A_3^-}$ &    7.040 & $B_{3g}$$|$${M_4^+}$ &    7.176 & $B_{2g}$$|$${L_2^+}$ &    6.776 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.278 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.300} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.439 & $B_{2u}$$|$${M_2^-}$ &    7.186 & $B_{2u}$$|$${L_2^-}$ &    7.147 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.435} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.293 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.509 & $B_{3u}$$|$${M_4^-}$ &    7.245 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.913} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.427} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.842} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.240 & $A_{g}$$|$${M_1^+}$ &    7.494 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.437} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.311 & $B_{3u}$$|$${M_4^-}$ &    7.645 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.470} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    7.769 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.958} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.418 & $A_{g}$$|$${M_1^+}$ &    7.853 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.801 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   8.604} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.618 & $A_{g}$$|$${M_1^+}$ &    8.207 & $B_{2u}$$|$${L_2^-}$ &    8.503 & $A_{1}'$$|$${K_1}$ &    7.882 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.802 & $A_{2u}$$|$${A_2^-}$ &    8.826 & $B_{2u}$$|$${M_2^-}$ &    8.945 & $B_{1u}$$|$${L_3^-}$ &    8.767 & $A_{1}'$$|$${K_1}$ &    8.967 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.689 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.342 & $A_{2u}$$|$${A_2^-}$ &    8.859 & $B_{1u}$$|$${M_3^-}$ &    9.349 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.212} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.515} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    8.992 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.485 & $A_{1g}$$|$${A_1^+}$ &    9.034 & $B_{2g}$$|$${M_2^+}$ &    9.507 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.938 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.081 & $B_{2u}$$|$${A_4^-}$ &    9.500 & $B_{2g}$$|$${M_2^+}$ &    9.729 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.575} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.631} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.749 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.218 & $B_{1g}$$|$${A_3^+}$ &   10.019 & $B_{1u}$$|$${M_3^-}$ &    9.775 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.039} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.640 & $B_{1u}$$|$${M_3^-}$ &    2.949 & $B_{2u}$$|$${L_2^-}$ &    2.699 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.352} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.922 & $B_{2u}$$|$${M_2^-}$ &    3.456 & $A_{u}$$|$${L_1^-}$ &    3.368 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.040} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.203 & $B_{1g}$$|$${M_3^+}$ &    3.462 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.468} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.548 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.210} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.645 & $B_{2u}$$|$${M_2^-}$ &    3.524 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.554} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    3.676 & $A_{2u}$$|$${A_2^-}$ &    3.847 & $B_{2g}$$|$${M_2^+}$ &    3.635 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.977} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    3.353 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.742} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.064 & $B_{3g}$$|$${M_4^+}$ &    4.006 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.666 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.497} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.086 & $B_{3u}$$|$${M_4^-}$ &    4.107 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.303} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.340} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   4.194} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.163 & $B_{3u}$$|$${M_4^-}$ &    4.278 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.171} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.507 & $A_{g}$$|$${M_1^+}$ &    4.322 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.415} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.350} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.404 & $A_{1g}$$|$${A_1^+}$ &    4.760 & $B_{1g}$$|$${M_3^+}$ &    4.503 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.263} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.470} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.819 & $A_{u}$$|$${M_1^-}$ &    4.544 & $B_{3u}$$|$${L_4^-}$ &    4.505 & $A_{1}'$$|$${K_1}$ &    4.737 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.824 & $B_{1u}$$|$${M_3^-}$ &    4.692 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.648} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.835 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    4.955 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.686 & $A_{2u}$$|$${A_2^-}$ &    4.886 & $B_{2u}$$|$${M_2^-}$ &    4.817 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.859} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   5.448} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.201} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.010 & $B_{3u}$$|$${M_4^-}$ &    4.993 & $A_{u}$$|$${L_1^-}$ &    5.105 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    5.038 & $B_{2g}$$|$${M_2^+}$ &    5.042 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.245} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.965 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.617} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.337} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.113 & $B_{1u}$$|$${M_3^-}$ &    5.064 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.310 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.401 & $B_{1g}$$|$${M_3^+}$ &    5.379 & $B_{1g}$$|$${L_3^+}$ &    5.763 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.457} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.852 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.578 & $A_{1g}$$|$${A_1^+}$ &    5.580 & $B_{2g}$$|$${M_2^+}$ &    5.605 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.984} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   6.014} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.732} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.715 & $B_{1u}$$|$${M_3^-}$ &    5.617 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.093} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    5.726 & $A_{g}$$|$${M_1^+}$ &    5.877 & $B_{2u}$$|$${L_2^-}$ &    6.037 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.163 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.917 & $B_{1g}$$|$${A_3^+}$ &    5.850 & $B_{3u}$$|$${M_4^-}$ &    6.311 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.363} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.463 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   6.575} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.960 & $B_{2g}$$|$${A_4^+}$ &    6.227 & $A_{g}$$|$${M_1^+}$ &    6.384 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.512} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &    6.061 & $B_{1u}$$|$${A_3^-}$ &    6.462 & $B_{3g}$$|$${M_4^+}$ &    6.492 & $B_{3u}$$|$${L_4^-}$ &    6.408 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    6.593 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.317 & $B_{2u}$$|$${A_4^-}$ &    6.521 & $B_{2u}$$|$${M_2^-}$ &    6.766 & $A_{g}$$|$${L_1^+}$ &    6.503 & $A_{1}''$$|$${K_3}$ &    6.792 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   6.627} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.510} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.804 & $A_{u}$$|$${M_1^-}$ &    7.017 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.503} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.867 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    7.060 & $B_{3g}$$|$${M_4^+}$ &    7.100 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.965} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.402 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.756} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.082 & $B_{1u}$$|$${M_3^-}$ &    7.177 & $B_{1g}$$|$${L_3^+}$ &    6.692 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.482 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.334 & $B_{1g}$$|$${M_3^+}$ &    7.199 & $B_{2u}$$|$${L_2^-}$ &    7.194 & $A_{2}''$$|$${K_4}$ &    7.040 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.619} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.851} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.427 & $B_{2u}$$|$${M_2^-}$ &    7.781 & $B_{2g}$$|$${L_2^+}$ &    7.207 & $A_{2}'$$|$${K_2}$ &    7.730 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    8.080 & $B_{3u}$$|$${M_4^-}$ &    7.791 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.276} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.849} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    7.711 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.875} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.234 & $A_{g}$$|$${M_1^+}$ &    7.809 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.039} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.319 & $B_{3u}$$|$${M_4^-}$ &    7.817 & $B_{1u}$$|$${L_3^-}$ &    8.283 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.894} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   7.980} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.374 & $A_{g}$$|$${M_1^+}$ &    7.825 & $A_{g}$$|$${L_1^+}$ &    8.628 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    8.335 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.719 & $B_{2u}$$|$${M_2^-}$ &    8.184 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.687} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.895 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.566} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.626 & $A_{2u}$$|$${A_2^-}$ &    8.774 & $B_{1u}$$|$${M_3^-}$ &    8.751 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.775 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.403 & $A_{2u}$$|$${A_2^-}$ &    8.997 & $A_{g}$$|$${M_1^+}$ &    9.491 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.172} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.693} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.635 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.536 & $A_{1g}$$|$${A_1^+}$ &    9.300 & $B_{2g}$$|$${M_2^+}$ &    9.647 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.015 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.480 & $B_{1g}$$|$${A_3^+}$ &    9.515 & $B_{2g}$$|$${M_2^+}$ &    9.931 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.816} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.811} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.992 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.484 & $B_{2u}$$|$${A_4^-}$ &   10.232 & $B_{1u}$$|$${M_3^-}$ &   10.008 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tb ~ 1a & ($0,0,0$) & $a$ & $4.9821$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2501$) & $c$ & $8.0332$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4911$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4910$ \\
Ge3 ~ 2e & ($0,0,0.3450$) & $d_{T_{2}}$ & $4.0142$ \\
\hline
\hline
\end{tabular}

==> (inline-79) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.440} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.339 & $B_{1g}$$|$${M_3^+}$ &    2.881 & $B_{2g}$$|$${L_2^+}$ &    2.520 & $A_{2}'$$|$${K_2}$ &    2.971 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.759 & $B_{1u}$$|$${M_3^-}$ &    2.895 & $A_{u}$$|$${L_1^-}$ &    2.834 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.112} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.015} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.928 & $B_{2u}$$|$${M_2^-}$ &    2.947 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.391} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.026} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.315 & $B_{2u}$$|$${M_2^-}$ &    3.333 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.160} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.150} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.664 & $B_{3g}$$|$${M_4^+}$ &    3.416 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.924} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.587} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.773 & $B_{1u}$$|$${M_3^-}$ &    3.469 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.645 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.576} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.821 & $B_{3u}$$|$${M_4^-}$ &    3.481 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.949} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.993 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.242 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.996 & $B_{2g}$$|$${M_2^+}$ &    3.778 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.040} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   3.271} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.676 & $A_{2u}$$|$${A_2^-}$ &    4.121 & $B_{3u}$$|$${M_4^-}$ &    3.978 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.323} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   &    4.484 & $A_{1g}$$|$${A_1^+}$ &    4.344 & $A_{g}$$|$${M_1^+}$ &    4.277 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.126} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &    3.385 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.544} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.374 & $B_{2g}$$|$${M_2^+}$ &    4.291 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.335} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.546} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.809 & $B_{1g}$$|$${M_3^+}$ &    4.607 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.408} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   4.659} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.861 & $B_{2u}$$|$${M_2^-}$ &    4.819 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.596} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   4.626} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.945 & $A_{u}$$|$${M_1^-}$ &    4.889 & $A_{g}$$|$${L_1^+}$ &   &   &    4.700 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    4.693 & $A_{2u}$$|$${A_2^-}$ &    5.058 & $B_{3u}$$|$${M_4^-}$ &    5.123 & $B_{1u}$$|$${L_3^-}$ &    4.635 & $A_{1}'$$|$${K_1}$ &    4.985 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.273} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.303 & $B_{1g}$$|$${A_3^+}$ &    5.107 & $B_{1u}$$|$${M_3^-}$ &    5.155 & $B_{3u}$$|$${L_4^-}$ &    4.890 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.172} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   5.314} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.139 & $B_{2g}$$|$${M_2^+}$ &    5.212 & $B_{1g}$$|$${L_3^+}$ &    5.276 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   6.012} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.234 & $B_{1g}$$|$${M_3^+}$ &    5.269 & $A_{u}$$|$${L_1^-}$ &    5.543 & $A_{2}''$$|$${K_4}$ &    5.335 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.387} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.280 & $A_{g}$$|$${M_1^+}$ &    5.459 & $B_{2g}$$|$${L_2^+}$ &    5.562 & $A_{1}'$$|$${K_1}$ &    5.900 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.545} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.376 & $B_{1u}$$|$${M_3^-}$ &    5.676 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.754} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.942} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
21 &   &   &    5.733 & $B_{2u}$$|$${A_4^-}$ &    5.671 & $A_{u}$$|$${M_1^-}$ &    5.979 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    6.697 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.879 & $A_{1g}$$|$${A_1^+}$ &    5.721 & $B_{3u}$$|$${M_4^-}$ &    6.044 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.201} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.260 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &    6.767 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.465} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.107 & $A_{g}$$|$${M_1^+}$ &    6.117 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.398} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   7.010} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.278 & $B_{2u}$$|$${M_2^-}$ &    6.439 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.478} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.825 & $B_{2g}$$|$${A_4^+}$ &    6.650 & $B_{3g}$$|$${M_4^+}$ &    6.484 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.537 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   7.071} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.170 & $B_{1u}$$|$${A_3^-}$ &    6.711 & $B_{1g}$$|$${M_3^+}$ &    6.565 & $A_{g}$$|$${L_1^+}$ &    6.663 & $A_{1}'$$|$${K_1}$ &    6.741 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   7.205} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.081 & $B_{3g}$$|$${M_4^+}$ &    6.952 & $B_{3g}$$|$${L_4^+}$ &    6.751 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.859} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    7.234 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    7.087 & $B_{1u}$$|$${M_3^-}$ &    7.186 & $B_{2u}$$|$${L_2^-}$ &    6.815 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.300 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.281} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.422 & $B_{2u}$$|$${M_2^-}$ &    7.211 & $B_{2g}$$|$${L_2^+}$ &    7.203 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.465} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.315 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.530 & $B_{3u}$$|$${M_4^-}$ &    7.280 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.941} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.421} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.886} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.277 & $A_{g}$$|$${M_1^+}$ &    7.532 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.469} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.342 & $B_{3u}$$|$${M_4^-}$ &    7.679 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.494} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    7.855 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.976} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.514 & $A_{g}$$|$${M_1^+}$ &    7.891 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.838 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   8.632} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.710 & $A_{g}$$|$${M_1^+}$ &    8.199 & $B_{2u}$$|$${L_2^-}$ &    8.655 & $A_{1}'$$|$${K_1}$ &    7.906 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.908 & $A_{2u}$$|$${A_2^-}$ &    8.850 & $B_{2u}$$|$${M_2^-}$ &    9.055 & $B_{1u}$$|$${L_3^-}$ &    8.807 & $A_{1}'$$|$${K_1}$ &    9.075 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.810 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.397 & $A_{2u}$$|$${A_2^-}$ &    8.896 & $B_{1u}$$|$${M_3^-}$ &    9.385 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.252} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.552} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.038 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.519 & $A_{1g}$$|$${A_1^+}$ &    9.062 & $B_{2g}$$|$${M_2^+}$ &    9.538 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.974 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.121 & $B_{2u}$$|$${A_4^-}$ &    9.538 & $B_{2g}$$|$${M_2^+}$ &    9.769 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.606} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.663} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.790 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.263 & $B_{1g}$$|$${A_3^+}$ &   10.055 & $B_{1u}$$|$${M_3^-}$ &    9.811 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.034} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.755 & $B_{1u}$$|$${M_3^-}$ &    2.945 & $B_{2u}$$|$${L_2^-}$ &    2.819 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.327} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.919 & $B_{2u}$$|$${M_2^-}$ &    3.457 & $A_{u}$$|$${L_1^-}$ &    3.363 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.042} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.196 & $B_{1g}$$|$${M_3^+}$ &    3.483 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.439} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.548 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.193} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.658 & $B_{2u}$$|$${M_2^-}$ &    3.525 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.575} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    3.658 & $A_{2u}$$|$${A_2^-}$ &    3.884 & $B_{2g}$$|$${M_2^+}$ &    3.647 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.989} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    3.413 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.738} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.063 & $B_{3u}$$|$${M_4^-}$ &    3.965 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.648 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.497} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.079 & $B_{3g}$$|$${M_4^+}$ &    4.120 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.324} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.357} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   4.200} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.139 & $B_{3u}$$|$${M_4^-}$ &    4.268 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.176} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.518 & $A_{g}$$|$${M_1^+}$ &    4.305 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.444} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.362} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.463 & $A_{1g}$$|$${A_1^+}$ &    4.747 & $B_{1g}$$|$${M_3^+}$ &    4.534 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.277} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.492} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.820 & $A_{u}$$|$${M_1^-}$ &    4.539 & $B_{3u}$$|$${L_4^-}$ &    4.520 & $A_{1}'$$|$${K_1}$ &    4.739 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.858 & $B_{1u}$$|$${M_3^-}$ &    4.709 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.656} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.812 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    4.984 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.708 & $A_{2u}$$|$${A_2^-}$ &    4.891 & $B_{2u}$$|$${M_2^-}$ &    4.841 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.862} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   5.470} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.205} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.031 & $B_{3u}$$|$${M_4^-}$ &    4.994 & $A_{u}$$|$${L_1^-}$ &    5.080 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    5.069 & $B_{2g}$$|$${M_2^+}$ &    5.090 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.269} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.091 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.586} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.306} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.128 & $B_{1u}$$|$${M_3^-}$ &    5.136 & $A_{g}$$|$${L_1^+}$ &   &   &    5.318 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.389 & $B_{1g}$$|$${M_3^+}$ &    5.369 & $B_{1g}$$|$${L_3^+}$ &    5.785 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.472} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.860 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.697 & $A_{1g}$$|$${A_1^+}$ &    5.606 & $B_{2g}$$|$${M_2^+}$ &    5.623 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.973} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   6.010} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.751} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.715 & $A_{g}$$|$${M_1^+}$ &    5.643 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.107} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    5.741 & $B_{1u}$$|$${M_3^-}$ &    5.868 & $B_{2u}$$|$${L_2^-}$ &    6.035 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.163 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.952 & $B_{1g}$$|$${A_3^+}$ &    5.813 & $B_{3u}$$|$${M_4^-}$ &    6.338 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.386} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.475 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   6.552} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.966 & $B_{2g}$$|$${A_4^+}$ &    6.240 & $A_{g}$$|$${M_1^+}$ &    6.398 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.534} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &    6.061 & $B_{1u}$$|$${A_3^-}$ &    6.501 & $B_{3g}$$|$${M_4^+}$ &    6.459 & $B_{3u}$$|$${L_4^-}$ &    6.443 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    6.600 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.332 & $B_{2u}$$|$${A_4^-}$ &    6.504 & $B_{2u}$$|$${M_2^-}$ &    6.783 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.481} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.813 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   6.671} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.489} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.834 & $A_{u}$$|$${M_1^-}$ &    7.040 & $A_{u}$$|$${L_1^-}$ &   &   &    6.904 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    7.087 & $B_{3g}$$|$${M_4^+}$ &    7.119 & $B_{3g}$$|$${L_4^+}$ &    6.530 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   6.923} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.424 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.795} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.087 & $B_{1u}$$|$${M_3^-}$ &    7.196 & $B_{1g}$$|$${L_3^+}$ &    6.705 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.500 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.352 & $B_{1g}$$|$${M_3^+}$ &    7.208 & $B_{2u}$$|$${L_2^-}$ &    7.203 & $A_{2}''$$|$${K_4}$ &    7.057 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.647} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.880} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.420 & $B_{2u}$$|$${M_2^-}$ &    7.817 & $B_{2g}$$|$${L_2^+}$ &    7.224 & $A_{2}'$$|$${K_2}$ &    7.763 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    8.115 & $B_{3u}$$|$${M_4^-}$ &    7.828 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.303} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.887} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    7.762 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.884} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.297 & $A_{g}$$|$${M_1^+}$ &    7.842 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.054} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.347 & $B_{3u}$$|$${M_4^-}$ &    7.857 & $B_{1u}$$|$${L_3^-}$ &    8.351 & $A_{1}'$$|$${K_1}$ &    7.918 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.999} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.412 & $A_{g}$$|$${M_1^+}$ &    7.859 & $A_{g}$$|$${L_1^+}$ &    8.660 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.929} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    8.400 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.737 & $B_{2u}$$|$${M_2^-}$ &    8.176 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.718} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.592} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.659 & $A_{2u}$$|$${A_2^-}$ &    8.805 & $B_{1u}$$|$${M_3^-}$ &    8.782 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.805 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.447 & $A_{2u}$$|$${A_2^-}$ &    9.034 & $A_{g}$$|$${M_1^+}$ &    9.531 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.206} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.733} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.680 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.564 & $A_{1g}$$|$${A_1^+}$ &    9.335 & $B_{2g}$$|$${M_2^+}$ &    9.673 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.046 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.518 & $B_{2u}$$|$${A_4^-}$ &    9.545 & $B_{2g}$$|$${M_2^+}$ &    9.974 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.850} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.838} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.034 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.529 & $B_{1g}$$|$${A_3^+}$ &   10.270 & $B_{1u}$$|$${M_3^-}$ &   10.039 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Dy ~ 1a & ($0,0,0$) & $a$ & $4.9799$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2501$) & $c$ & $8.0316$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4930$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4899$ \\
Ge3 ~ 2e & ($0,0,0.3448$) & $d_{T_{2}}$ & $4.0134$ \\
\hline
\hline
\end{tabular}

==> (inline-80) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.392} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.330 & $B_{1g}$$|$${M_3^+}$ &    2.896 & $B_{2g}$$|$${L_2^+}$ &    2.514 & $A_{2}'$$|$${K_2}$ &    2.977 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.686 & $B_{1u}$$|$${M_3^-}$ &    2.901 & $A_{u}$$|$${L_1^-}$ &    2.754 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.074} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.007} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.902 & $B_{2u}$$|$${M_2^-}$ &    2.918 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.341} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.034} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.305 & $B_{2u}$$|$${M_2^-}$ &    3.328 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.176} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.145} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.655 & $B_{3g}$$|$${M_4^+}$ &    3.387 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.922} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.571} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.797 & $B_{3u}$$|$${M_4^-}$ &    3.436 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.571 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.588} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.809 & $B_{1u}$$|$${M_3^-}$ &    3.484 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.974} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.967 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.239} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.996 & $B_{2g}$$|$${M_2^+}$ &    3.759 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.042} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   &    3.600 & $A_{2u}$$|$${A_2^-}$ &    4.075 & $B_{3u}$$|$${M_4^-}$ &    3.940 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.331} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.275 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.455 & $A_{1g}$$|$${A_1^+}$ &    4.346 & $A_{g}$$|$${M_1^+}$ &    4.233 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.124} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &    3.316 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.501} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.399 & $B_{2g}$$|$${M_2^+}$ &    4.265 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.340} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.544} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.792 & $B_{1g}$$|$${M_3^+}$ &    4.612 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.385} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   4.665} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.857 & $B_{2u}$$|$${M_2^-}$ &    4.824 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.596} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   4.646} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.958 & $A_{u}$$|$${M_1^-}$ &    4.848 & $A_{g}$$|$${L_1^+}$ &   &   &    4.693 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    4.687 & $A_{2u}$$|$${A_2^-}$ &    5.053 & $B_{3u}$$|$${M_4^-}$ &    5.131 & $B_{1u}$$|$${L_3^-}$ &    4.632 & $A_{1}'$$|$${K_1}$ &    4.953 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.246} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.299} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.099 & $B_{1u}$$|$${M_3^-}$ &    5.160 & $B_{3u}$$|$${L_4^-}$ &    4.871 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.183} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    5.147 & $B_{2g}$$|$${M_2^+}$ &    5.215 & $B_{1g}$$|$${L_3^+}$ &    5.292 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   6.000} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.331 & $B_{1g}$$|$${A_3^+}$ &    5.237 & $B_{1g}$$|$${M_3^+}$ &    5.271 & $A_{u}$$|$${L_1^-}$ &    5.514 & $A_{2}''$$|$${K_4}$ &    5.281 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.400} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.269 & $A_{g}$$|$${M_1^+}$ &    5.473 & $B_{2g}$$|$${L_2^+}$ &    5.551 & $A_{1}'$$|$${K_1}$ &    5.914 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.518} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.363 & $B_{1u}$$|$${M_3^-}$ &    5.650 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.728} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.946} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
21 &   &   &    5.748 & $B_{2u}$$|$${A_4^-}$ &    5.678 & $B_{3u}$$|$${M_4^-}$ &    5.992 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    6.592 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.818 & $A_{1g}$$|$${A_1^+}$ &    5.684 & $A_{u}$$|$${M_1^-}$ &    6.015 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.210} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.257 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &    6.772 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.445} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.103 & $A_{g}$$|$${M_1^+}$ &    6.119 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.408} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   7.019} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.248 & $B_{2u}$$|$${M_2^-}$ &    6.398 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.446} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.826 & $B_{2g}$$|$${A_4^+}$ &    6.651 & $B_{3g}$$|$${M_4^+}$ &    6.478 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.532 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   7.073} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.170 & $B_{1u}$$|$${A_3^-}$ &    6.714 & $B_{1g}$$|$${M_3^+}$ &    6.553 & $A_{g}$$|$${L_1^+}$ &    6.664 & $A_{1}'$$|$${K_1}$ &    6.731 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   7.215} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.002 & $B_{1u}$$|$${M_3^-}$ &    6.959 & $B_{3g}$$|$${L_4^+}$ &    6.752 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.818} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    7.230 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    7.092 & $B_{3g}$$|$${M_4^+}$ &    7.174 & $B_{2u}$$|$${L_2^-}$ &    6.805 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.318 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.250} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.393 & $B_{2u}$$|$${M_2^-}$ &    7.226 & $B_{2g}$$|$${L_2^+}$ &    7.138 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.470} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.331 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.549 & $B_{3u}$$|$${M_4^-}$ &    7.293 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.965} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.403} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.895} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.305 & $A_{g}$$|$${M_1^+}$ &    7.542 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.483} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.344 & $B_{3u}$$|$${M_4^-}$ &    7.690 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.494} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    7.827 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.975} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.489 & $A_{g}$$|$${M_1^+}$ &    7.902 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.848 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   8.635} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.682 & $A_{g}$$|$${M_1^+}$ &    8.175 & $B_{2u}$$|$${L_2^-}$ &    8.595 & $A_{1}'$$|$${K_1}$ &    7.908 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.828 & $A_{2u}$$|$${A_2^-}$ &    8.851 & $B_{2u}$$|$${M_2^-}$ &    8.972 & $B_{1u}$$|$${L_3^-}$ &    8.816 & $A_{1}'$$|$${K_1}$ &    8.992 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.777 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.419 & $A_{2u}$$|$${A_2^-}$ &    8.912 & $B_{1u}$$|$${M_3^-}$ &    9.414 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.272} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.583} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.073 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.531 & $A_{1g}$$|$${A_1^+}$ &    9.088 & $B_{2g}$$|$${M_2^+}$ &    9.550 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.992 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.145 & $B_{2u}$$|$${A_4^-}$ &    9.556 & $B_{2g}$$|$${M_2^+}$ &    9.802 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.634} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.678} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.821 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.300 & $B_{1g}$$|$${A_3^+}$ &   10.087 & $B_{1u}$$|$${M_3^-}$ &    9.831 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.028} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.717 & $B_{1u}$$|$${M_3^-}$ &    2.919 & $B_{2u}$$|$${L_2^-}$ &    2.777 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.280} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.893 & $B_{2u}$$|$${M_2^-}$ &    3.457 & $A_{u}$$|$${L_1^-}$ &    3.358 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.031} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.187 & $B_{1g}$$|$${M_3^+}$ &    3.477 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.388} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.548 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.162} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.670 & $B_{2u}$$|$${M_2^-}$ &    3.486 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.581} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    3.589 & $A_{2u}$$|$${A_2^-}$ &    3.883 & $B_{2g}$$|$${M_2^+}$ &    3.659 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.999} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    3.369 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.729} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.996 & $B_{3u}$$|$${M_4^-}$ &    3.900 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.582 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.496} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.089 & $B_{3g}$$|$${M_4^+}$ &    4.132 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.334} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.367} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   4.202} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.130 & $B_{3u}$$|$${M_4^-}$ &    4.239 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.179} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.513 & $A_{g}$$|$${M_1^+}$ &    4.279 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.446} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.369} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.453 & $A_{1g}$$|$${A_1^+}$ &    4.730 & $B_{1g}$$|$${M_3^+}$ &    4.510 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.271} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.496} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.815 & $A_{u}$$|$${M_1^-}$ &    4.513 & $A_{g}$$|$${L_1^+}$ &    4.511 & $A_{1}'$$|$${K_1}$ &    4.726 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.864 & $B_{1u}$$|$${M_3^-}$ &    4.713 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.655} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.779 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    5.007 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.701 & $A_{2u}$$|$${A_2^-}$ &    4.879 & $B_{2u}$$|$${M_2^-}$ &    4.858 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.843} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   5.489} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.185} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.044 & $B_{3u}$$|$${M_4^-}$ &    4.989 & $A_{u}$$|$${L_1^-}$ &    5.049 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    5.096 & $B_{2g}$$|$${M_2^+}$ &    5.113 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.290} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.064 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.543} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.260} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.130 & $B_{1u}$$|$${M_3^-}$ &    5.118 & $A_{g}$$|$${L_1^+}$ &   &   &    5.301 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.371 & $B_{1g}$$|$${M_3^+}$ &    5.352 & $B_{1g}$$|$${L_3^+}$ &    5.751 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.481} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.859 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.681 & $A_{1g}$$|$${A_1^+}$ &    5.627 & $B_{2g}$$|$${M_2^+}$ &    5.633 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.943} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   6.000} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.766} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.694 & $A_{g}$$|$${M_1^+}$ &    5.663 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.114} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    5.723 & $B_{1u}$$|$${M_3^-}$ &    5.828 & $B_{2u}$$|$${L_2^-}$ &    6.022 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.154 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.962 & $B_{2g}$$|$${A_4^+}$ &    5.763 & $B_{3u}$$|$${M_4^-}$ &    6.332 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.397} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.480 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    6.519 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.975 & $B_{1g}$$|$${A_3^+}$ &    6.244 & $A_{g}$$|$${M_1^+}$ &    6.408 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.550} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   6.521} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.049 & $B_{1u}$$|$${A_3^-}$ &    6.470 & $B_{2u}$$|$${M_2^-}$ &    6.420 & $B_{3u}$$|$${L_4^-}$ &    6.437 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    6.351 & $B_{2u}$$|$${A_4^-}$ &    6.499 & $B_{3g}$$|$${M_4^+}$ &    6.785 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.453} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.832 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   6.674} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.459} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.848 & $A_{u}$$|$${M_1^-}$ &    7.060 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.875} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    7.031 & $B_{1u}$$|$${M_3^-}$ &    7.128 & $B_{3g}$$|$${L_4^+}$ &    6.547 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.443 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.801} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.100 & $B_{3g}$$|$${M_4^+}$ &    7.207 & $B_{2u}$$|$${L_2^-}$ &    6.709 & $A_{1}'$$|$${K_1}$ &    6.907 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.518 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.366 & $B_{1g}$$|$${M_3^+}$ &    7.209 & $B_{1g}$$|$${L_3^+}$ &    7.156 & $A_{2}''$$|$${K_4}$ &    7.067 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.666} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.884} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.406 & $B_{2u}$$|$${M_2^-}$ &    7.834 & $B_{2g}$$|$${L_2^+}$ &    7.237 & $A_{2}'$$|$${K_2}$ &    7.770 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    8.126 & $B_{3u}$$|$${M_4^-}$ &    7.846 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.305} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.902} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    7.747 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.901} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.272 & $A_{g}$$|$${M_1^+}$ &    7.852 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.062} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.365 & $B_{3u}$$|$${M_4^-}$ &    7.868 & $B_{1u}$$|$${L_3^-}$ &    8.321 & $A_{1}'$$|$${K_1}$ &    7.917 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.995} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.412 & $A_{g}$$|$${M_1^+}$ &    7.871 & $A_{g}$$|$${L_1^+}$ &    8.666 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.945} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    8.388 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.733 & $B_{2u}$$|$${M_2^-}$ &    8.150 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.741} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.594} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.600 & $A_{2u}$$|$${A_2^-}$ &    8.822 & $B_{1u}$$|$${M_3^-}$ &    8.723 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.747 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.469 & $A_{2u}$$|$${A_2^-}$ &    9.063 & $A_{g}$$|$${M_1^+}$ &    9.557 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.224} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.763} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.714 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.578 & $A_{1g}$$|$${A_1^+}$ &    9.362 & $B_{2g}$$|$${M_2^+}$ &    9.690 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.066 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.549 & $B_{2u}$$|$${A_4^-}$ &    9.561 & $B_{2g}$$|$${M_2^+}$ &   10.006 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.879} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.859} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.067 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.564 & $B_{1g}$$|$${A_3^+}$ &   10.301 & $B_{1u}$$|$${M_3^-}$ &   10.064 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ho ~ 1a & ($0,0,0$) & $a$ & $4.9780$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2501$) & $c$ & $8.0298$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4947$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4890$ \\
Ge3 ~ 2e & ($0,0,0.3447$) & $d_{T_{2}}$ & $4.0126$ \\
\hline
\hline
\end{tabular}

==> (inline-81) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.333} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.313 & $B_{1g}$$|$${M_3^+}$ &    2.897 & $B_{2u}$$|$${L_2^-}$ &    2.499 & $A_{2}'$$|$${K_2}$ &    2.980 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.650 & $B_{1u}$$|$${M_3^-}$ &    2.905 & $B_{2g}$$|$${L_2^+}$ &    2.715 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.042} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.998} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.882 & $B_{2u}$$|$${M_2^-}$ &    2.908 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.301} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.002} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.296 & $B_{2u}$$|$${M_2^-}$ &    3.311 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.188} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.130} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.642 & $B_{3g}$$|$${M_4^+}$ &    3.361 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.917} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.548} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.766 & $B_{3u}$$|$${M_4^-}$ &    3.402 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.515 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.596} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.834 & $B_{1u}$$|$${M_3^-}$ &    3.470 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.985} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.942 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.212} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.997 & $B_{2g}$$|$${M_2^+}$ &    3.738 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.038} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   &    3.542 & $A_{2u}$$|$${A_2^-}$ &    4.046 & $B_{3u}$$|$${M_4^-}$ &    3.917 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.337} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.273 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.444 & $A_{1g}$$|$${A_1^+}$ &    4.350 & $A_{g}$$|$${M_1^+}$ &    4.186 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.119} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &    3.303 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.457} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.414 & $B_{2g}$$|$${M_2^+}$ &    4.258 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.341} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.542} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.776 & $B_{1g}$$|$${M_3^+}$ &    4.612 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.365} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   4.669} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.851 & $B_{2u}$$|$${M_2^-}$ &    4.830 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.599} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   4.653} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.956 & $A_{u}$$|$${M_1^-}$ &    4.832 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.684 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    4.689 & $A_{2u}$$|$${A_2^-}$ &    5.051 & $B_{3u}$$|$${M_4^-}$ &    5.135 & $B_{1u}$$|$${L_3^-}$ &    4.630 & $A_{1}'$$|$${K_1}$ &    4.934 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.219} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.291} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.093 & $B_{1u}$$|$${M_3^-}$ &    5.171 & $B_{3u}$$|$${L_4^-}$ &    4.854 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.192} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    5.158 & $B_{2g}$$|$${M_2^+}$ &    5.206 & $B_{1g}$$|$${L_3^+}$ &    5.300 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.994} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.357 & $B_{1g}$$|$${A_3^+}$ &    5.228 & $B_{1g}$$|$${M_3^+}$ &    5.259 & $A_{u}$$|$${L_1^-}$ &    5.486 & $A_{2}''$$|$${K_4}$ &    5.257 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.404} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.256 & $A_{g}$$|$${M_1^+}$ &    5.490 & $B_{2g}$$|$${L_2^+}$ &    5.542 & $A_{1}'$$|$${K_1}$ &    5.931 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.496} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.347 & $B_{1u}$$|$${M_3^-}$ &    5.630 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.704} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.948} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
21 &   &   &    5.765 & $B_{2u}$$|$${A_4^-}$ &    5.641 & $B_{3u}$$|$${M_4^-}$ &    6.003 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    6.526 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.799 & $A_{1g}$$|$${A_1^+}$ &    5.690 & $A_{u}$$|$${M_1^-}$ &    6.014 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.218} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.249 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &    6.759 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.428} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.096 & $A_{g}$$|$${M_1^+}$ &    6.124 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.421} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   7.032} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.226 & $B_{2u}$$|$${M_2^-}$ &    6.367 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.421} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.811 & $B_{2g}$$|$${A_4^+}$ &    6.653 & $B_{3g}$$|$${M_4^+}$ &    6.476 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.526 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   7.074} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.152 & $B_{1u}$$|$${A_3^-}$ &    6.718 & $B_{1g}$$|$${M_3^+}$ &    6.555 & $A_{g}$$|$${L_1^+}$ &    6.664 & $A_{1}'$$|$${K_1}$ &    6.730 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   7.228} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.947 & $B_{1u}$$|$${M_3^-}$ &    6.960 & $B_{3g}$$|$${L_4^+}$ &    6.753 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.786} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    7.211 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    7.102 & $B_{3g}$$|$${M_4^+}$ &    7.160 & $B_{2u}$$|$${L_2^-}$ &    6.796 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.338 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.232} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.375 & $B_{2u}$$|$${M_2^-}$ &    7.236 & $B_{2g}$$|$${L_2^+}$ &    7.100 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.479} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.351 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.568 & $B_{3u}$$|$${M_4^-}$ &    7.305 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.990} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.395} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.902} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.331 & $A_{g}$$|$${M_1^+}$ &    7.554 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.495} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.347 & $B_{3u}$$|$${M_4^-}$ &    7.703 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.495} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    7.812 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.977} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.478 & $A_{g}$$|$${M_1^+}$ &    7.910 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.857 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   8.640} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.679 & $A_{g}$$|$${M_1^+}$ &    8.162 & $B_{2u}$$|$${L_2^-}$ &    8.569 & $A_{1}'$$|$${K_1}$ &    7.915 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.785 & $A_{2u}$$|$${A_2^-}$ &    8.854 & $B_{2u}$$|$${M_2^-}$ &    8.927 & $B_{1u}$$|$${L_3^-}$ &    8.827 & $A_{1}'$$|$${K_1}$ &    8.946 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.767 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.444 & $A_{2u}$$|$${A_2^-}$ &    8.929 & $B_{1u}$$|$${M_3^-}$ &    9.441 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.291} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.613} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.104 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.543 & $A_{1g}$$|$${A_1^+}$ &    9.112 & $B_{2g}$$|$${M_2^+}$ &    9.566 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.011 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.171 & $B_{2u}$$|$${A_4^-}$ &    9.574 & $B_{2g}$$|$${M_2^+}$ &    9.835 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.658} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.697} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.852 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.337 & $B_{1g}$$|$${A_3^+}$ &   10.114 & $B_{1u}$$|$${M_3^-}$ &    9.854 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.023} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.692 & $B_{1u}$$|$${M_3^-}$ &    2.898 & $B_{2u}$$|$${L_2^-}$ &    2.750 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.241} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.873 & $B_{2u}$$|$${M_2^-}$ &    3.440 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.346} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.024} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.190 & $B_{1g}$$|$${M_3^+}$ &    3.470 & $A_{u}$$|$${L_1^-}$ &   &   &    3.529 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.134} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.677 & $B_{2u}$$|$${M_2^-}$ &    3.499 & $B_{2g}$$|$${L_2^+}$ &    3.363 & $A_{2}'$$|$${K_2}$ &    3.561 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.533 & $A_{2u}$$|$${A_2^-}$ &    3.887 & $B_{2g}$$|$${M_2^+}$ &    3.662 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.008} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.594} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.336 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.716} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.932 & $B_{3u}$$|$${M_4^-}$ &    3.841 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.490} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.090 & $B_{3g}$$|$${M_4^+}$ &    4.135 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.339} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.370} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   4.211} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.139 & $B_{3u}$$|$${M_4^-}$ &    4.226 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.188} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.519 & $A_{g}$$|$${M_1^+}$ &    4.256 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.449} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.370} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.450 & $A_{1g}$$|$${A_1^+}$ &    4.715 & $B_{1g}$$|$${M_3^+}$ &    4.489 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.275} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.509} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.811 & $A_{u}$$|$${M_1^-}$ &    4.498 & $A_{g}$$|$${L_1^+}$ &    4.514 & $A_{1}'$$|$${K_1}$ &    4.725 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.874 & $B_{1u}$$|$${M_3^-}$ &    4.721 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.660} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.747 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    5.032 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.699 & $A_{2u}$$|$${A_2^-}$ &    4.877 & $B_{2u}$$|$${M_2^-}$ &    4.870 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.827} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   5.505} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.170} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.048 & $B_{3u}$$|$${M_4^-}$ &    4.984 & $A_{u}$$|$${L_1^-}$ &    5.022 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    5.111 & $B_{2g}$$|$${M_2^+}$ &    5.111 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.310} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.050 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.505} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.224} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.136 & $B_{1u}$$|$${M_3^-}$ &    5.125 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.285 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.353 & $B_{1g}$$|$${M_3^+}$ &    5.336 & $B_{1g}$$|$${L_3^+}$ &    5.728 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.491} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.855 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.679 & $A_{1g}$$|$${A_1^+}$ &    5.650 & $B_{2g}$$|$${M_2^+}$ &    5.643 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.912} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   5.992} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.780} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.676 & $A_{g}$$|$${M_1^+}$ &    5.680 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.117} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    5.714 & $B_{1u}$$|$${M_3^-}$ &    5.792 & $B_{2u}$$|$${L_2^-}$ &    6.012 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.147 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.961 & $B_{2g}$$|$${A_4^+}$ &    5.722 & $B_{3u}$$|$${M_4^-}$ &    6.330 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.408} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.481 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    6.459 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.001 & $B_{1g}$$|$${A_3^+}$ &    6.244 & $A_{g}$$|$${M_1^+}$ &    6.388 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.561} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   6.496} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.041 & $B_{1u}$$|$${A_3^-}$ &    6.441 & $B_{2u}$$|$${M_2^-}$ &    6.416 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.432} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &    6.371 & $B_{2u}$$|$${A_4^-}$ &    6.501 & $B_{3g}$$|$${M_4^+}$ &    6.785 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.835} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   6.676} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.434} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.872 & $A_{u}$$|$${M_1^-}$ &    7.080 & $A_{u}$$|$${L_1^-}$ &    6.437 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    6.992 & $B_{1u}$$|$${M_3^-}$ &    7.132 & $B_{3g}$$|$${L_4^+}$ &    6.570 & $A_{1}''$$|$${K_3}$ &    6.852 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.465 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.810} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.110 & $B_{3g}$$|$${M_4^+}$ &    7.204 & $B_{2u}$$|$${L_2^-}$ &    6.712 & $A_{1}'$$|$${K_1}$ &    6.911 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.538 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.380 & $B_{1g}$$|$${M_3^+}$ &    7.221 & $B_{1g}$$|$${L_3^+}$ &    7.124 & $A_{2}''$$|$${K_4}$ &    7.077 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.682} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.890} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.396 & $B_{2u}$$|$${M_2^-}$ &    7.850 & $B_{2g}$$|$${L_2^+}$ &    7.248 & $A_{2}'$$|$${K_2}$ &    7.777 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    8.137 & $B_{3u}$$|$${M_4^-}$ &    7.860 & $B_{3g}$$|$${L_4^+}$ &    8.305 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.916} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    7.738 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.916} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.257 & $A_{g}$$|$${M_1^+}$ &    7.866 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.309} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   8.071} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.380 & $B_{3u}$$|$${M_4^-}$ &    7.881 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.917 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.993} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.417 & $A_{g}$$|$${M_1^+}$ &    7.882 & $A_{g}$$|$${L_1^+}$ &    8.673 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.961} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    8.386 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.731 & $B_{2u}$$|$${M_2^-}$ &    8.131 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.767} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.597} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.560 & $A_{2u}$$|$${A_2^-}$ &    8.839 & $B_{1u}$$|$${M_3^-}$ &    8.684 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.707 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.492 & $A_{2u}$$|$${A_2^-}$ &    9.094 & $A_{g}$$|$${M_1^+}$ &    9.583 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.242} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.792} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.744 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.592 & $A_{1g}$$|$${A_1^+}$ &    9.390 & $B_{2g}$$|$${M_2^+}$ &    9.707 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.085 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.575 & $B_{2u}$$|$${A_4^-}$ &    9.578 & $B_{2g}$$|$${M_2^+}$ &   10.039 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.905} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.878} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.099 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.600 & $B_{1g}$$|$${A_3^+}$ &   10.329 & $B_{1u}$$|$${M_3^-}$ &   10.087 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Er ~ 1a & ($0,0,0$) & $a$ & $4.9765$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2501$) & $c$ & $8.0280$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4961$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4882$ \\
Ge3 ~ 2e & ($0,0,0.3445$) & $d_{T_{2}}$ & $4.0121$ \\
\hline
\hline
\end{tabular}

==> (inline-82) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.306} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.304 & $B_{1g}$$|$${M_3^+}$ &    2.870 & $B_{2u}$$|$${L_2^-}$ &    2.490 & $A_{2}'$$|$${K_2}$ &    2.989 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.620 & $B_{1u}$$|$${M_3^-}$ &    2.916 & $A_{u}$$|$${L_1^-}$ &    2.682 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.006} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.980} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.859 & $B_{2u}$$|$${M_2^-}$ &    2.918 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.257} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.003} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.305 & $B_{2u}$$|$${M_2^-}$ &    3.312 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.202} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.131} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.645 & $B_{3g}$$|$${M_4^+}$ &    3.334 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.925} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.543} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.727 & $B_{3u}$$|$${M_4^-}$ &    3.367 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.464 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.611} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.865 & $B_{1u}$$|$${M_3^-}$ &    3.465 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.004} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.914 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.185} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.999 & $B_{2g}$$|$${M_2^+}$ &    3.714 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.037} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   &    3.488 & $A_{2u}$$|$${A_2^-}$ &    4.029 & $B_{3u}$$|$${M_4^-}$ &    3.897 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.349} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.234 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.417} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.357 & $A_{g}$$|$${M_1^+}$ &    4.143 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.122} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
11 &    3.333 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.436 & $B_{2g}$$|$${M_2^+}$ &    4.249 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.350} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.541} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.437 & $A_{1g}$$|$${A_1^+}$ &    4.759 & $B_{1g}$$|$${M_3^+}$ &    4.619 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.348} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   4.677} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.851 & $B_{2u}$$|$${M_2^-}$ &    4.817 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.602} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   4.665} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.959 & $A_{u}$$|$${M_1^-}$ &    4.845 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.680 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    4.686 & $A_{2u}$$|$${A_2^-}$ &    5.056 & $B_{3u}$$|$${M_4^-}$ &    5.138 & $B_{1u}$$|$${L_3^-}$ &    4.631 & $A_{1}'$$|$${K_1}$ &    4.919 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.196} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.276} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.087 & $B_{1u}$$|$${M_3^-}$ &    5.187 & $B_{3u}$$|$${L_4^-}$ &    4.834 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.202} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    5.177 & $B_{2g}$$|$${M_2^+}$ &    5.199 & $B_{1g}$$|$${L_3^+}$ &    5.311 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.984} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.381 & $B_{1g}$$|$${A_3^+}$ &    5.221 & $B_{1g}$$|$${M_3^+}$ &    5.251 & $A_{u}$$|$${L_1^-}$ &    5.465 & $A_{2}''$$|$${K_4}$ &    5.236 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.413} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.242 & $A_{g}$$|$${M_1^+}$ &    5.509 & $B_{2g}$$|$${L_2^+}$ &    5.532 & $A_{1}'$$|$${K_1}$ &    5.944 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    6.471 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.337 & $B_{1u}$$|$${M_3^-}$ &    5.611 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.678} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.952} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
21 & \multirow{2}{*}{   6.474} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.781 & $B_{2u}$$|$${A_4^-}$ &    5.608 & $B_{3u}$$|$${M_4^-}$ &    5.993 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.790 & $A_{1g}$$|$${A_1^+}$ &    5.696 & $A_{u}$$|$${M_1^-}$ &    6.024 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.227} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.232 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &    6.752 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.410} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.088 & $A_{g}$$|$${M_1^+}$ &    6.117 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.430} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   7.041} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.202 & $B_{2u}$$|$${M_2^-}$ &    6.334 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.401} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.800 & $B_{2g}$$|$${A_4^+}$ &    6.657 & $B_{3g}$$|$${M_4^+}$ &    6.472 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.520 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   7.075} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.138 & $B_{1u}$$|$${A_3^-}$ &    6.720 & $B_{1g}$$|$${M_3^+}$ &    6.554 & $A_{g}$$|$${L_1^+}$ &    6.663 & $A_{1}'$$|$${K_1}$ &    6.727 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   7.215} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.902 & $B_{1u}$$|$${M_3^-}$ &    6.964 & $B_{3g}$$|$${L_4^+}$ &    6.754 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.754} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    7.196 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    7.112 & $B_{3g}$$|$${M_4^+}$ &    7.148 & $B_{2u}$$|$${L_2^-}$ &    6.786 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.358 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.239} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.360 & $B_{2u}$$|$${M_2^-}$ &    7.247 & $B_{2g}$$|$${L_2^+}$ &    7.073 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.487} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.368 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.584 & $B_{3u}$$|$${M_4^-}$ &    7.315 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.012} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.388} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.908} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.351 & $B_{3u}$$|$${M_4^-}$ &    7.563 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.504} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.354 & $A_{g}$$|$${M_1^+}$ &    7.709 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.497} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    7.803 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.977} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.471 & $A_{g}$$|$${M_1^+}$ &    7.919 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.865 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   8.643} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.682 & $A_{g}$$|$${M_1^+}$ &    8.150 & $B_{2u}$$|$${L_2^-}$ &    8.555 & $A_{1}'$$|$${K_1}$ &    7.920 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.752 & $A_{2u}$$|$${A_2^-}$ &    8.858 & $B_{2u}$$|$${M_2^-}$ &    8.894 & $B_{1u}$$|$${L_3^-}$ &    8.837 & $A_{1}'$$|$${K_1}$ &    8.913 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.766 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.470 & $A_{2u}$$|$${A_2^-}$ &    8.946 & $B_{1u}$$|$${M_3^-}$ &    9.470 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.309} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.641} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.133 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.555 & $A_{1g}$$|$${A_1^+}$ &    9.134 & $B_{2g}$$|$${M_2^+}$ &    9.579 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.029 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.194 & $B_{2u}$$|$${A_4^-}$ &    9.592 & $B_{2g}$$|$${M_2^+}$ &    9.863 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.682} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.711} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.881 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.370 & $B_{1g}$$|$${A_3^+}$ &   10.141 & $B_{1u}$$|$${M_3^-}$ &    9.872 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.010} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.666 & $B_{1u}$$|$${M_3^-}$ &    2.872 & $B_{2u}$$|$${L_2^-}$ &    2.721 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.198} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.847 & $B_{2u}$$|$${M_2^-}$ &    3.400 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.300} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.015} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.177 & $B_{1g}$$|$${M_3^+}$ &    3.468 & $A_{u}$$|$${L_1^-}$ &   &   &    3.477 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.103} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.686 & $B_{2u}$$|$${M_2^-}$ &    3.500 & $B_{2g}$$|$${L_2^+}$ &    3.356 & $A_{2}'$$|$${K_2}$ &    3.558 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.480 & $A_{2u}$$|$${A_2^-}$ &    3.866 & $B_{3u}$$|$${M_4^-}$ &    3.671 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.014} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.598} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.299 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.705} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.885 & $B_{2g}$$|$${M_2^+}$ &    3.780 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.487} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.098 & $B_{3g}$$|$${M_4^+}$ &    4.144 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.345} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.371} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   4.212} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.140 & $B_{3u}$$|$${M_4^-}$ &    4.210 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.188} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.513 & $A_{g}$$|$${M_1^+}$ &    4.226 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.449} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.377} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.442 & $A_{1g}$$|$${A_1^+}$ &    4.694 & $B_{1g}$$|$${M_3^+}$ &    4.465 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.266} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.510} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.798 & $A_{u}$$|$${M_1^-}$ &    4.477 & $A_{g}$$|$${L_1^+}$ &    4.504 & $A_{1}'$$|$${K_1}$ &    4.713 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.864 & $B_{2u}$$|$${M_2^-}$ &    4.724 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.656} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.718 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    5.054 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.697 & $A_{2u}$$|$${A_2^-}$ &    4.878 & $B_{1u}$$|$${M_3^-}$ &    4.885 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.809} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   5.465} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.147} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.056 & $B_{3u}$$|$${M_4^-}$ &    4.972 & $A_{u}$$|$${L_1^-}$ &    4.990 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    5.134 & $B_{2g}$$|$${M_2^+}$ &    5.102 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.326} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.036 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.519} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.183} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.136 & $B_{1u}$$|$${M_3^-}$ &    5.145 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.266 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.331 & $B_{1g}$$|$${M_3^+}$ &    5.315 & $B_{1g}$$|$${L_3^+}$ &    5.700 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.498} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.845 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.674 & $A_{1g}$$|$${A_1^+}$ &    5.653 & $A_{g}$$|$${M_1^+}$ &    5.650 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.876} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   5.980} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.791} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.667 & $B_{2g}$$|$${M_2^+}$ &    5.697 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.118} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    5.683 & $B_{3u}$$|$${M_4^-}$ &    5.754 & $B_{2u}$$|$${L_2^-}$ &    5.996 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.129 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.949 & $B_{2g}$$|$${A_4^+}$ &    5.700 & $B_{1u}$$|$${M_3^-}$ &    6.323 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.412} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.477 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    6.405 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.025 & $B_{1u}$$|$${A_3^-}$ &    6.242 & $A_{g}$$|$${M_1^+}$ &    6.357 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.571} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   6.475} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.026 & $B_{1g}$$|$${A_3^+}$ &    6.408 & $B_{2u}$$|$${M_2^-}$ &    6.419 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.414} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &    6.382 & $B_{2u}$$|$${A_4^-}$ &    6.496 & $B_{3g}$$|$${M_4^+}$ &    6.783 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.799} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   6.678} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.410} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.880 & $A_{u}$$|$${M_1^-}$ &    7.092 & $A_{u}$$|$${L_1^-}$ &    6.429 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    6.955 & $B_{1u}$$|$${M_3^-}$ &    7.135 & $B_{3g}$$|$${L_4^+}$ &    6.581 & $A_{1}''$$|$${K_3}$ &    6.866 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.483 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.814} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.116 & $B_{3g}$$|$${M_4^+}$ &    7.200 & $B_{2u}$$|$${L_2^-}$ &    6.712 & $A_{1}'$$|$${K_1}$ &    6.910 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.554 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.385 & $B_{2u}$$|$${M_2^-}$ &    7.229 & $B_{1g}$$|$${L_3^+}$ &    7.094 & $A_{2}''$$|$${K_4}$ &    7.084 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.694} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.892} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.389 & $B_{1g}$$|$${M_3^+}$ &    7.864 & $B_{2g}$$|$${L_2^+}$ &    7.258 & $A_{2}'$$|$${K_2}$ &    7.783 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    8.144 & $B_{3u}$$|$${M_4^-}$ &    7.869 & $B_{3g}$$|$${L_4^+}$ &    8.291 & $A_{1}'$$|$${K_1}$ &    7.919 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.728 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.931} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.244 & $A_{g}$$|$${M_1^+}$ &    7.881 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.312} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.928} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   8.077} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.395 & $B_{3u}$$|$${M_4^-}$ &    7.890 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.992} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.420 & $A_{g}$$|$${M_1^+}$ &    7.890 & $A_{g}$$|$${L_1^+}$ &    8.681 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.973} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    8.385 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.732 & $B_{2u}$$|$${M_2^-}$ &    8.117 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.785} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.600} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.525 & $A_{2u}$$|$${A_2^-}$ &    8.854 & $B_{1u}$$|$${M_3^-}$ &    8.649 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.673 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.515 & $A_{2u}$$|$${A_2^-}$ &    9.117 & $A_{g}$$|$${M_1^+}$ &    9.609 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.258} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.819} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.772 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.602 & $A_{1g}$$|$${A_1^+}$ &    9.414 & $B_{2g}$$|$${M_2^+}$ &    9.719 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.104 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.599 & $B_{2u}$$|$${A_4^-}$ &    9.592 & $B_{2g}$$|$${M_2^+}$ &   10.066 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.929} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.893} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.128 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.631 & $B_{1g}$$|$${A_3^+}$ &   10.356 & $B_{1u}$$|$${M_3^-}$ &   10.106 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tm ~ 1a & ($0,0,0$) & $a$ & $4.9753$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2501$) & $c$ & $8.0259$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4969$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4876$ \\
Ge3 ~ 2e & ($0,0,0.3444$) & $d_{T_{2}}$ & $4.0112$ \\
\hline
\hline
\end{tabular}

==> (inline-83) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.270} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.300 & $B_{1g}$$|$${M_3^+}$ &    2.843 & $B_{2u}$$|$${L_2^-}$ &    2.486 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.971} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.590 & $B_{1u}$$|$${M_3^-}$ &    2.927 & $A_{u}$$|$${L_1^-}$ &    2.650 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.968} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.835 & $B_{2u}$$|$${M_2^-}$ &    2.933 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.213} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.000 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.007} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.298 & $B_{2u}$$|$${M_2^-}$ &    3.306 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.215} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.133} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.636 & $B_{3g}$$|$${M_4^+}$ &    3.311 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.924} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.535} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.680 & $B_{3u}$$|$${M_4^-}$ &    3.334 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.416 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.629} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.898 & $B_{1u}$$|$${M_3^-}$ &    3.473 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.024} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.891 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.155} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.998 & $B_{2g}$$|$${M_2^+}$ &    3.698 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.040} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   &    3.438 & $A_{2u}$$|$${A_2^-}$ &    4.019 & $B_{3u}$$|$${M_4^-}$ &    3.886 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.355} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.193 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.381} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.364 & $A_{g}$$|$${M_1^+}$ &    4.106 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.121} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
11 &    3.366 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.463 & $B_{2g}$$|$${M_2^+}$ &    4.241 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.358} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.538} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.428 & $A_{1g}$$|$${A_1^+}$ &    4.744 & $B_{1g}$$|$${M_3^+}$ &    4.625 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.335} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   4.683} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.848 & $B_{2u}$$|$${M_2^-}$ &    4.805 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.604} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   4.686} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.966 & $A_{u}$$|$${M_1^-}$ &    4.852 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.679 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    4.684 & $A_{2u}$$|$${A_2^-}$ &    5.050 & $B_{3u}$$|$${M_4^-}$ &    5.143 & $B_{1u}$$|$${L_3^-}$ &    4.630 & $A_{1}'$$|$${K_1}$ &    4.908 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.174} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.261} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.077 & $B_{1u}$$|$${M_3^-}$ &    5.193 & $B_{3u}$$|$${L_4^-}$ &    4.815 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.211} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    5.186 & $B_{2g}$$|$${M_2^+}$ &    5.194 & $B_{1g}$$|$${L_3^+}$ &    5.325 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.974} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.405 & $B_{1g}$$|$${A_3^+}$ &    5.216 & $B_{1g}$$|$${M_3^+}$ &    5.246 & $A_{u}$$|$${L_1^-}$ &    5.441 & $A_{2}''$$|$${K_4}$ &    5.212 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.426} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.226 & $A_{g}$$|$${M_1^+}$ &    5.523 & $B_{2g}$$|$${L_2^+}$ &    5.518 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.951} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    6.416 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.329 & $B_{1u}$$|$${M_3^-}$ &    5.589 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.647} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   6.451} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.779 & $A_{1g}$$|$${A_1^+}$ &    5.576 & $B_{3u}$$|$${M_4^-}$ &    5.985 & $A_{g}$$|$${L_1^+}$ &   &   &    5.958 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.800 & $B_{2u}$$|$${A_4^-}$ &    5.703 & $A_{u}$$|$${M_1^-}$ &    6.036 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.228} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.227 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &    6.748 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.389} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.082 & $A_{g}$$|$${M_1^+}$ &    6.120 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.437} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   7.043} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.171 & $B_{2u}$$|$${M_2^-}$ &    6.304 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.380} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.795 & $B_{2g}$$|$${A_4^+}$ &    6.654 & $B_{3g}$$|$${M_4^+}$ &    6.469 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.517 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   7.074} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.127 & $B_{1u}$$|$${A_3^-}$ &    6.725 & $B_{1g}$$|$${M_3^+}$ &    6.551 & $A_{g}$$|$${L_1^+}$ &    6.661 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.723} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   & \multirow{2}{*}{   7.195} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.857 & $B_{1u}$$|$${M_3^-}$ &    6.965 & $B_{3g}$$|$${L_4^+}$ &    6.756 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.183 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    7.116 & $B_{3g}$$|$${M_4^+}$ &    7.133 & $B_{2u}$$|$${L_2^-}$ &    6.772 & $A_{2}''$$|$${K_4}$ &    6.724 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.376 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.243} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.338 & $B_{2u}$$|$${M_2^-}$ &    7.261 & $B_{2g}$$|$${L_2^+}$ &    7.050 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.499} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.379} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.599 & $B_{3u}$$|$${M_4^-}$ &    7.330 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.034} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.915} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.354 & $B_{3u}$$|$${M_4^-}$ &    7.574 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.516} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.385 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.377 & $A_{g}$$|$${M_1^+}$ &    7.718 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.500} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    7.793 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.978} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.465 & $A_{g}$$|$${M_1^+}$ &    7.928 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.872 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   8.646} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.687 & $A_{g}$$|$${M_1^+}$ &    8.139 & $B_{2u}$$|$${L_2^-}$ &    8.542 & $A_{1}'$$|$${K_1}$ &    7.924 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.724 & $A_{2u}$$|$${A_2^-}$ &    8.862 & $B_{2u}$$|$${M_2^-}$ &    8.864 & $B_{1u}$$|$${L_3^-}$ &    8.848 & $A_{1}'$$|$${K_1}$ &    8.882 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.766 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.492 & $A_{2u}$$|$${A_2^-}$ &    8.961 & $B_{1u}$$|$${M_3^-}$ &    9.493 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.326} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.665} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.159 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.567 & $A_{1g}$$|$${A_1^+}$ &    9.153 & $B_{2g}$$|$${M_2^+}$ &    9.591 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.046 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.215 & $B_{2u}$$|$${A_4^-}$ &    9.607 & $B_{2g}$$|$${M_2^+}$ &    9.889 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.704} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.726} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.906 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.399 & $B_{1g}$$|$${A_3^+}$ &   10.167 & $B_{1u}$$|$${M_3^-}$ &    9.891 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.998} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.625 & $B_{1u}$$|$${M_3^-}$ &    2.851 & $B_{2u}$$|$${L_2^-}$ &    2.678 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.160} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.827 & $B_{2u}$$|$${M_2^-}$ &    3.358 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.260} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.009} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.172 & $B_{1g}$$|$${M_3^+}$ &    3.471 & $A_{u}$$|$${L_1^-}$ &   &   &    3.425 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.071} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.681 & $B_{2u}$$|$${M_2^-}$ &    3.504 & $B_{2g}$$|$${L_2^+}$ &    3.353 & $A_{2}'$$|$${K_2}$ &    3.562 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.426 & $A_{2u}$$|$${A_2^-}$ &    3.802 & $B_{3u}$$|$${M_4^-}$ &    3.662 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.011} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.600} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.253 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.682} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.882 & $B_{2g}$$|$${M_2^+}$ &    3.720 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.471} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.089 & $B_{3g}$$|$${M_4^+}$ &    4.137 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.341} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.360} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   4.211} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.142 & $B_{3u}$$|$${M_4^-}$ &    4.195 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.189} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.509 & $A_{g}$$|$${M_1^+}$ &    4.204 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.446} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.371} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.424 & $A_{1g}$$|$${A_1^+}$ &    4.678 & $B_{1g}$$|$${M_3^+}$ &    4.440 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.259} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.511} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.787 & $A_{u}$$|$${M_1^-}$ &    4.453 & $A_{g}$$|$${L_1^+}$ &    4.496 & $A_{1}'$$|$${K_1}$ &    4.687 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.852 & $B_{2u}$$|$${M_2^-}$ &    4.721 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.651} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.707 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    5.071 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.695 & $A_{2u}$$|$${A_2^-}$ &    4.883 & $B_{1u}$$|$${M_3^-}$ &    4.888 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.788} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   5.424} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.136} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.050 & $B_{3u}$$|$${M_4^-}$ &    4.959 & $A_{u}$$|$${L_1^-}$ &    4.968 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    5.133 & $B_{1u}$$|$${M_3^-}$ &    5.077 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.338} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.000 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.530} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.145} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.137 & $B_{2g}$$|$${M_2^+}$ &    5.146 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.247 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.312 & $B_{1g}$$|$${M_3^+}$ &    5.296 & $B_{1g}$$|$${L_3^+}$ &    5.665 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.503} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.832 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.652 & $A_{1g}$$|$${A_1^+}$ &    5.636 & $A_{g}$$|$${M_1^+}$ &    5.654 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.841} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   5.974} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.800} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.649 & $B_{3u}$$|$${M_4^-}$ &    5.709 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.112} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    5.681 & $B_{1u}$$|$${M_3^-}$ &    5.717 & $B_{2u}$$|$${L_2^-}$ &    5.985 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.113 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.936 & $B_{2g}$$|$${A_4^+}$ &    5.684 & $B_{2g}$$|$${M_2^+}$ &    6.314 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.397} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.470 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    6.342 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.006 & $B_{1u}$$|$${A_3^-}$ &    6.236 & $A_{g}$$|$${M_1^+}$ &    6.331 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.573} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   6.457} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.050 & $B_{1g}$$|$${A_3^+}$ &    6.379 & $B_{2u}$$|$${M_2^-}$ &    6.421 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.413} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   & \multirow{2}{*}{   6.390} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.496 & $B_{3g}$$|$${M_4^+}$ &    6.781 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.766} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   6.675} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.897 & $A_{u}$$|$${M_1^-}$ &    7.107 & $A_{u}$$|$${L_1^-}$ &    6.426 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    6.392 & $B_{2u}$$|$${A_4^-}$ &    6.915 & $B_{1u}$$|$${M_3^-}$ &    7.132 & $B_{3g}$$|$${L_4^+}$ &    6.600 & $A_{1}''$$|$${K_3}$ &    6.882 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.501 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.817} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.115 & $B_{3g}$$|$${M_4^+}$ &    7.189 & $B_{2u}$$|$${L_2^-}$ &    6.709 & $A_{1}'$$|$${K_1}$ &    6.904 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.569 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.373 & $B_{2u}$$|$${M_2^-}$ &    7.241 & $B_{1g}$$|$${L_3^+}$ &    7.061 & $A_{2}''$$|$${K_4}$ &    7.095 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.702} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.895} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.403 & $B_{1g}$$|$${M_3^+}$ &    7.872 & $B_{3g}$$|$${L_4^+}$ &    7.270 & $A_{2}'$$|$${K_2}$ &    7.786 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    8.152 & $B_{3u}$$|$${M_4^-}$ &    7.875 & $B_{2g}$$|$${L_2^+}$ &    8.267 & $A_{1}'$$|$${K_1}$ &    7.921 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.711 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.938} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.221 & $A_{g}$$|$${M_1^+}$ &    7.896 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.315} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.939} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   8.083} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.410 & $B_{3u}$$|$${M_4^-}$ &    7.899 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.992} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.424 & $A_{g}$$|$${M_1^+}$ &    7.900 & $A_{g}$$|$${L_1^+}$ &    8.687 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.986} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    8.380 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.732 & $B_{2u}$$|$${M_2^-}$ &    8.104 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.808} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.603} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.482 & $A_{2u}$$|$${A_2^-}$ &    8.868 & $B_{1u}$$|$${M_3^-}$ &    8.606 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.630 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.537 & $A_{2u}$$|$${A_2^-}$ &    9.143 & $A_{g}$$|$${M_1^+}$ &    9.633 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.273} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.846} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.797 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.610 & $A_{1g}$$|$${A_1^+}$ &    9.436 & $B_{2g}$$|$${M_2^+}$ &    9.730 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.118 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.620 & $B_{2u}$$|$${A_4^-}$ &    9.605 & $B_{2g}$$|$${M_2^+}$ &   10.096 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.951} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.908} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.155 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.664 & $B_{1g}$$|$${A_3^+}$ &   10.380 & $B_{1u}$$|$${M_3^-}$ &   10.124 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Yb ~ 1a & ($0,0,0$) & $a$ & $4.9852$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2505$) & $c$ & $7.9543$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4916$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4926$ \\
Ge3 ~ 2e & ($0,0,0.3434$) & $d_{T_{2}}$ & $3.9696$ \\
\hline
\hline
\end{tabular}

==> (inline-84) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -1.471} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.331} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.133 & $B_{1g}$$|$${M_3^+}$ &    2.742 & $B_{2u}$$|$${L_2^-}$ &    2.313 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.881} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.590 & $B_{1u}$$|$${M_3^-}$ &    2.835 & $B_{2g}$$|$${L_2^+}$ &    2.636 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.834} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.720 & $B_{2u}$$|$${M_2^-}$ &    2.917 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.027} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.996 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
4 &   &   &   &   &    3.435 & $B_{3u}$$|$${M_4^-}$ &    3.250 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.106} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.102} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.482 & $B_{2u}$$|$${M_2^-}$ &    3.339 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.082} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.540} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.956 & $B_{3g}$$|$${M_4^+}$ &    3.552 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.416 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.702} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.965 & $B_{1u}$$|$${M_3^-}$ &    3.665 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.204} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.895 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.152} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.967 & $B_{3u}$$|$${M_4^-}$ &    3.777 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.270} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   &    3.416 & $A_{2u}$$|$${A_2^-}$ &    4.158 & $B_{2g}$$|$${M_2^+}$ &    3.888 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.426} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.244 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.347} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.428 & $A_{g}$$|$${M_1^+}$ &    3.915 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.326} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
11 &    3.703 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.539 & $B_{2g}$$|$${M_2^+}$ &    4.195 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.487} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.499} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.411 & $A_{1g}$$|$${A_1^+}$ &    4.730 & $B_{1g}$$|$${M_3^+}$ &    4.700 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.362} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   4.722} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.786 & $B_{2u}$$|$${M_2^-}$ &    4.749 & $B_{3g}$$|$${L_4^+}$ &    4.565 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.927} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.013 & $B_{3u}$$|$${M_4^-}$ &    5.005 & $B_{2g}$$|$${L_2^+}$ &    4.784 & $A_{2}'$$|$${K_2}$ &    4.735 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    4.829 & $A_{2u}$$|$${A_2^-}$ &    5.205 & $B_{1u}$$|$${M_3^-}$ &    5.227 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.834} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.847 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.141} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.404} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.218 & $A_{g}$$|$${M_1^+}$ &    5.308 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.235 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.229 & $A_{u}$$|$${M_1^-}$ &    5.570 & $B_{1g}$$|$${L_3^+}$ &    5.389 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.391} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.963} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.433 & $B_{1g}$$|$${A_3^+}$ &    5.319 & $B_{2g}$$|$${M_2^+}$ &    5.610 & $B_{2g}$$|$${L_2^+}$ &    5.432 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    5.617 & $A_{1g}$$|$${A_1^+}$ &    5.399 & $B_{1u}$$|$${M_3^-}$ &    5.633 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.480} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.109 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 &    6.103 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.633} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.447 & $B_{3u}$$|$${M_4^-}$ &    5.778 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.141} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
21 & \multirow{2}{*}{   6.356} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.557 & $B_{1g}$$|$${M_3^+}$ &    5.875 & $A_{g}$$|$${L_1^+}$ &    5.604 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.684 & $B_{2u}$$|$${A_4^-}$ &    5.838 & $A_{u}$$|$${M_1^-}$ &    6.101 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.420} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.254 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 & \multirow{2}{*}{   7.121} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.292} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.004 & $A_{g}$$|$${M_1^+}$ &    6.129 & $A_{u}$$|$${L_1^-}$ &   &   &    6.446 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    6.067 & $B_{2u}$$|$${M_2^-}$ &    6.159 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.425} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.535} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    7.248 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   7.110} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.580 & $B_{1u}$$|$${M_3^-}$ &    6.402 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   7.286} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.696 & $B_{1g}$$|$${M_3^+}$ &    6.402 & $A_{g}$$|$${L_1^+}$ &    6.644 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.560} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &    7.268 & $B_{2g}$$|$${A_4^+}$ &    7.049 & $B_{3g}$$|$${M_4^+}$ &    7.166 & $B_{3g}$$|$${L_4^+}$ &    6.707 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.483 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   7.367} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.370 & $B_{2u}$$|$${M_2^-}$ &    7.221 & $B_{2u}$$|$${L_2^-}$ &    6.738 & $A_{2}''$$|$${K_4}$ &    6.650 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.587 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.502 & $B_{3u}$$|$${M_4^-}$ &    7.443 & $B_{3u}$$|$${L_4^-}$ &    7.389 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.676} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.639 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.468 & $B_{1u}$$|$${A_3^-}$ &    7.562 & $B_{3g}$$|$${M_4^+}$ &    7.476 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.031} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.716} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   8.405} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.399 & $A_{g}$$|$${M_1^+}$ &    7.803 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.809} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.437 & $A_{g}$$|$${M_1^+}$ &    8.039 & $B_{1u}$$|$${L_3^-}$ &    8.454 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    7.847 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.494} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.659 & $B_{3u}$$|$${M_4^-}$ &    8.413 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.821} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.308 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.855 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.986 & $A_{g}$$|$${M_1^+}$ &    8.459 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.334 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    9.023 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.609 & $A_{2u}$$|$${A_2^-}$ &    9.229 & $B_{1u}$$|$${M_3^-}$ &    8.745 & $B_{1u}$$|$${L_3^-}$ &    9.340 & $A_{1}'$$|$${K_1}$ &    8.761 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   9.071} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.673 & $A_{2u}$$|$${A_2^-}$ &    9.308 & $B_{2g}$$|$${M_2^+}$ &    9.694 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.572} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.811} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    9.929 & $A_{1g}$$|$${A_1^+}$ &    9.325 & $B_{2u}$$|$${M_2^-}$ &    9.972 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.311 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.282 & $B_{2u}$$|$${A_4^-}$ &    9.903 & $B_{2g}$$|$${M_2^+}$ &    9.980 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.899} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.060} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.000 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.358 & $B_{1g}$$|$${A_3^+}$ &   10.321 & $B_{1u}$$|$${M_3^-}$ &   10.147 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.004} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.586 & $B_{1u}$$|$${M_3^-}$ &    2.675 & $B_{2u}$$|$${L_2^-}$ &    2.628 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.924} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.643 & $B_{2u}$$|$${M_2^-}$ &    3.314 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.009} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.008} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.093 & $B_{1g}$$|$${M_3^+}$ &    3.430 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.378 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.999} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.459 & $B_{3u}$$|$${M_4^-}$ &    3.442 & $B_{2g}$$|$${L_2^+}$ &    3.303 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.553} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    3.378 & $A_{2u}$$|$${A_2^-}$ &    3.692 & $B_{2u}$$|$${M_2^-}$ &    3.488 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.054} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    3.226 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.601} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.020 & $B_{2g}$$|$${M_2^+}$ &    3.661 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.570 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.423} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.139 & $B_{3u}$$|$${M_4^-}$ &    4.120 & $B_{1u}$$|$${L_3^-}$ &    4.337 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.378} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
8 &   &   & \multirow{2}{*}{   4.059} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.152 & $B_{3g}$$|$${M_4^+}$ &    4.124 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.432} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   4.024} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.401 & $A_{g}$$|$${M_1^+}$ &    4.194 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.446} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    4.398 & $A_{1g}$$|$${A_1^+}$ &    4.671 & $B_{1g}$$|$${M_3^+}$ &    4.300 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.594} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.174} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.487} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.704 & $B_{2u}$$|$${M_2^-}$ &    4.319 & $A_{g}$$|$${L_1^+}$ &   &   &    4.551 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    5.021 & $B_{3u}$$|$${M_4^-}$ &    4.735 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.651} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.686 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    5.048 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.795 & $A_{2u}$$|$${A_2^-}$ &    5.044 & $B_{1u}$$|$${M_3^-}$ &    4.994 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.705} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   5.270} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.932} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.059 & $A_{u}$$|$${M_1^-}$ &    5.003 & $B_{2g}$$|$${L_2^+}$ &    4.881 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    5.208 & $B_{2g}$$|$${M_2^+}$ &    5.210 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.402} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.842 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.625} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.144} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.277 & $B_{1u}$$|$${M_3^-}$ &    5.222 & $A_{u}$$|$${L_1^-}$ &   &   &    5.245 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.409 & $B_{1g}$$|$${M_3^+}$ &    5.397 & $B_{1g}$$|$${L_3^+}$ &    5.591 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.645} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.886} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.532 & $A_{1g}$$|$${A_1^+}$ &    5.457 & $B_{3u}$$|$${M_4^-}$ &    5.672 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.626} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.936} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.478 & $A_{g}$$|$${M_1^+}$ &    5.710 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.215} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    6.064 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.571 & $B_{1u}$$|$${M_3^-}$ &    5.794 & $B_{2g}$$|$${L_2^+}$ &    5.898 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.206 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.116 & $B_{1g}$$|$${A_3^+}$ &    5.706 & $B_{2g}$$|$${M_2^+}$ &    6.228 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.390} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.416 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    6.354 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.284 & $B_{2g}$$|$${A_4^+}$ &    6.172 & $A_{g}$$|$${M_1^+}$ &    6.250 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.592} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   6.410} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.287 & $B_{1u}$$|$${A_3^-}$ &    6.222 & $B_{2u}$$|$${M_2^-}$ &    6.435 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.446} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   & \multirow{2}{*}{   6.326} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.663 & $B_{1u}$$|$${M_3^-}$ &    6.614 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.643} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   7.174} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.844 & $A_{u}$$|$${M_1^-}$ &    7.105 & $A_{u}$$|$${L_1^-}$ &    6.622 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    6.412 & $B_{2u}$$|$${A_4^-}$ &    6.893 & $B_{3g}$$|$${M_4^+}$ &    7.170 & $B_{3g}$$|$${L_4^+}$ &    6.622 & $A_{1}''$$|$${K_3}$ &    6.751 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.558} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.726} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.261 & $B_{3g}$$|$${M_4^+}$ &    7.172 & $B_{1g}$$|$${L_3^+}$ &    6.705 & $A_{2}''$$|$${K_4}$ &    6.947 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.332 & $B_{2u}$$|$${M_2^-}$ &    7.181 & $B_{2u}$$|$${L_2^-}$ &    7.051 & $A_{2}''$$|$${K_4}$ &    7.069 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.682 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.848} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.371 & $B_{1g}$$|$${M_3^+}$ &    7.931 & $B_{3u}$$|$${L_4^-}$ &    7.275 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   8.057} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.708 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.076 & $A_{g}$$|$${M_1^+}$ &    7.959 & $B_{2g}$$|$${L_2^+}$ &    8.112 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.795 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   8.237} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.271 & $B_{3u}$$|$${M_4^-}$ &    8.038 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.549} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.085} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   7.970} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.469 & $B_{3u}$$|$${M_4^-}$ &    8.129 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.244} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.680 & $A_{g}$$|$${M_1^+}$ &    8.246 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.709} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.176 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.456 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    9.007 & $A_{g}$$|$${M_1^+}$ &    8.291 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.176 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   8.911} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.304 & $A_{2u}$$|$${A_2^-}$ &    9.023 & $B_{2u}$$|$${M_2^-}$ &    8.425 & $B_{1u}$$|$${L_3^-}$ &    8.999 & $A_{1}'$$|$${K_1}$ &    8.443 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.672 & $A_{2u}$$|$${A_2^-}$ &    9.141 & $B_{1u}$$|$${M_3^-}$ &    9.740 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.521} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.898} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.608 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.930 & $A_{1g}$$|$${A_1^+}$ &    9.502 & $B_{2g}$$|$${M_2^+}$ &    9.998 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.352 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.572 & $B_{1g}$$|$${A_3^+}$ &    9.894 & $B_{2g}$$|$${M_2^+}$ &   10.096 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.049} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.115} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.180 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.656 & $B_{2u}$$|$${A_4^-}$ &   10.451 & $B_{1u}$$|$${M_3^-}$ &   10.270 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Lu ~ 1a & ($0,0,0$) & $a$ & $4.9772$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2493$) & $c$ & $8.0071$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4848$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4886$ \\
Ge3 ~ 2e & ($0,0,0.3448$) & $d_{T_{2}}$ & $3.9916$ \\
\hline
\hline
\end{tabular}

==> (inline-85) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.155} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.261 & $B_{1g}$$|$${M_3^+}$ &    2.781 & $B_{3g}$$|$${L_4^+}$ &    2.404 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.886} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.359 & $B_{1u}$$|$${M_3^-}$ &    2.935 & $B_{3u}$$|$${L_4^-}$ &    2.435 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.908} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.774 & $B_{2u}$$|$${M_2^-}$ &    2.957 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.119} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.025 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   0.833} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.249 & $B_{2u}$$|$${M_2^-}$ &    3.222 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.214} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.094} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.554 & $B_{3u}$$|$${M_4^-}$ &    3.236 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.875} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.478} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.613 & $B_{3g}$$|$${M_4^+}$ &    3.291 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.307 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.677} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.939 & $B_{1u}$$|$${M_3^-}$ &    3.452 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.019} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.809 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.017 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.977 & $B_{2g}$$|$${M_2^+}$ &    3.621 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.994} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   3.101} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.317 & $A_{1g}$$|$${A_1^+}$ &    3.995 & $B_{3u}$$|$${M_4^-}$ &    3.854 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.354} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   & \multirow{2}{*}{   4.279} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.379 & $A_{g}$$|$${M_1^+}$ &    4.011 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.095} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
11 &    3.436 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.508 & $B_{2g}$$|$${M_2^+}$ &    4.171 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.354} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.514} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.348 & $A_{2u}$$|$${A_2^-}$ &    4.692 & $B_{1g}$$|$${M_3^+}$ &    4.620 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.278} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    4.653 & $A_{1g}$$|$${A_1^+}$ &    4.826 & $B_{2u}$$|$${M_2^-}$ &    4.650 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.614} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   4.719} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.697} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.956 & $A_{u}$$|$${M_1^-}$ &    4.829 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.686 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    5.008 & $B_{3u}$$|$${M_4^-}$ &    5.116 & $A_{u}$$|$${L_1^-}$ &    4.617 & $A_{1}'$$|$${K_1}$ &    4.732 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.093} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.208} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.034 & $B_{1u}$$|$${M_3^-}$ &    5.132 & $A_{g}$$|$${L_1^+}$ &    4.761 & $A_{2}'$$|$${K_2}$ &    5.059 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.139 & $B_{2g}$$|$${M_2^+}$ &    5.142 & $B_{2g}$$|$${L_2^+}$ &    5.296 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.202} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.947} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.422} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.148 & $B_{1g}$$|$${M_3^+}$ &    5.185 & $B_{1g}$$|$${L_3^+}$ &    5.362 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    5.167 & $A_{g}$$|$${M_1^+}$ &    5.495 & $B_{3g}$$|$${L_4^+}$ &    5.455 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.882} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    6.171 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.477 & $B_{2u}$$|$${A_4^-}$ &    5.254 & $B_{1u}$$|$${M_3^-}$ &    5.535 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.542} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   6.405} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.591 & $A_{2u}$$|$${A_2^-}$ &    5.486 & $B_{3u}$$|$${M_4^-}$ &    5.866 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.972 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.798 & $B_{1g}$$|$${A_3^+}$ &    5.687 & $A_{u}$$|$${M_1^-}$ &    6.032 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.169} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.183 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &    6.674 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.331} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.044 & $A_{g}$$|$${M_1^+}$ &    6.101 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.403} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   6.956} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.047 & $B_{2u}$$|$${M_2^-}$ &    6.272 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.297} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.721 & $B_{1u}$$|$${A_3^-}$ &    6.624 & $B_{3g}$$|$${M_4^+}$ &    6.521 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.570 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   7.077} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.048 & $B_{2g}$$|$${A_4^+}$ &    6.661 & $B_{1u}$$|$${M_3^-}$ &    6.524 & $A_{u}$$|$${L_1^-}$ &    6.638 & $A_{1}'$$|$${K_1}$ &    6.643 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   7.125} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.772 & $B_{1g}$$|$${M_3^+}$ &    6.906 & $B_{2u}$$|$${L_2^-}$ &    6.686 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.665} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    7.103 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    7.098 & $B_{3g}$$|$${M_4^+}$ &    7.041 & $B_{3g}$$|$${L_4^+}$ &    6.796 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.323} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.176} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.260 & $B_{2u}$$|$${M_2^-}$ &    7.277 & $B_{3u}$$|$${L_4^-}$ &    6.985 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.535} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    7.635 & $B_{3u}$$|$${M_4^-}$ &    7.371 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.087} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.441 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.903} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.386 & $B_{3u}$$|$${M_4^-}$ &    7.633 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.543} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.442 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.409 & $A_{g}$$|$${M_1^+}$ &    7.736 & $A_{g}$$|$${L_1^+}$ &    8.511 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    7.780 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.043} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.472 & $A_{g}$$|$${M_1^+}$ &    7.924 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.535} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.876 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   8.681} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.725 & $A_{g}$$|$${M_1^+}$ &    8.171 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.994 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.667 & $A_{1g}$$|$${A_1^+}$ &    8.897 & $B_{2u}$$|$${M_2^-}$ &    8.798 & $A_{g}$$|$${L_1^+}$ &    8.896 & $A_{1}'$$|$${K_1}$ &    8.816 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.779 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.564 & $A_{2u}$$|$${A_2^-}$ &    9.022 & $B_{1u}$$|$${M_3^-}$ &    9.595 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.375} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.730} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.198 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.637 & $A_{1g}$$|$${A_1^+}$ &    9.207 & $B_{2g}$$|$${M_2^+}$ &    9.647 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.115 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.222 & $B_{1g}$$|$${A_3^+}$ &    9.683 & $B_{2g}$$|$${M_2^+}$ &    9.896 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.788} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.816} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.994 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.532 & $B_{2u}$$|$${A_4^-}$ &   10.245 & $B_{1u}$$|$${M_3^-}$ &   10.035 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.980} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.412 & $B_{1u}$$|$${M_3^-}$ &    2.783 & $B_{3g}$$|$${L_4^+}$ &    2.453 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.061} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.761 & $B_{2u}$$|$${M_2^-}$ &    3.264 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.161} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.994} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.155 & $B_{1g}$$|$${M_3^+}$ &    3.493 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.319 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   3.009} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.650 & $B_{3u}$$|$${M_4^-}$ &    3.497 & $B_{3u}$$|$${L_4^-}$ &    3.349 & $A_{2}'$$|$${K_2}$ &    3.582 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.312 & $A_{1g}$$|$${A_1^+}$ &    3.671 & $B_{2u}$$|$${M_2^-}$ &    3.576 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.995} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.588} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    3.083 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.641} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.856 & $B_{2g}$$|$${M_2^+}$ &    3.649 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.450} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.066 & $B_{3g}$$|$${M_4^+}$ &    4.116 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.298} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.319} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   4.224} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.150 & $B_{3u}$$|$${M_4^-}$ &    4.118 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.196} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.498 & $A_{g}$$|$${M_1^+}$ &    4.172 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.442} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.357} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    4.352 & $A_{2u}$$|$${A_2^-}$ &    4.616 & $B_{1g}$$|$${M_3^+}$ &    4.331 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.224} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.534} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.732 & $A_{u}$$|$${M_1^-}$ &    4.372 & $B_{2g}$$|$${L_2^+}$ &    4.462 & $A_{1}'$$|$${K_1}$ &    4.606 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.822 & $B_{2u}$$|$${M_2^-}$ &    4.747 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.641} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.715 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    5.100 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.657 & $A_{1g}$$|$${A_1^+}$ &    4.874 & $B_{1u}$$|$${M_3^-}$ &    4.871 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.718} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   5.308} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.030} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.017 & $B_{3u}$$|$${M_4^-}$ &    4.894 & $B_{1g}$$|$${L_3^+}$ &    4.907 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    5.102 & $B_{2g}$$|$${M_2^+}$ &    4.908 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.353} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.765 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.542} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.050} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.116 & $B_{1u}$$|$${M_3^-}$ &    5.107 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.145 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    5.249 & $B_{1g}$$|$${M_3^+}$ &    5.229 & $A_{u}$$|$${L_1^-}$ &    5.496 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.487} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.755 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.496 & $A_{2u}$$|$${A_2^-}$ &    5.560 & $B_{3u}$$|$${M_4^-}$ &    5.583 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.723} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   5.939} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.799} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.571 & $A_{g}$$|$${M_1^+}$ &    5.640 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.045} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    5.578 & $B_{1u}$$|$${M_3^-}$ &    5.715 & $B_{3u}$$|$${L_4^-}$ &    5.928 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.027 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.863 & $B_{1u}$$|$${A_3^-}$ &    5.719 & $B_{2g}$$|$${M_2^+}$ &    6.238 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.321} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.412 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    6.114 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.918 & $B_{2g}$$|$${A_4^+}$ &    6.186 & $A_{g}$$|$${M_1^+}$ &    6.308 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.539} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   6.418} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.122 & $B_{2u}$$|$${A_4^-}$ &    6.268 & $B_{2u}$$|$${M_2^-}$ &    6.399 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.361} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   & \multirow{2}{*}{   6.340} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.508 & $B_{3g}$$|$${M_4^+}$ &    6.761 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.716} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   6.699} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.758 & $B_{1u}$$|$${M_3^-}$ &    7.073 & $B_{2u}$$|$${L_2^-}$ &    6.433 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    6.397 & $B_{1g}$$|$${A_3^+}$ &    6.914 & $A_{u}$$|$${M_1^-}$ &    7.107 & $B_{3g}$$|$${L_4^+}$ &    6.638 & $A_{1}''$$|$${K_3}$ &    6.818 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.568 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.820} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.051 & $B_{3g}$$|$${M_4^+}$ &    7.125 & $B_{1g}$$|$${L_3^+}$ &    6.671 & $A_{1}'$$|$${K_1}$ &    6.914 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.627 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.301 & $B_{2u}$$|$${M_2^-}$ &    7.285 & $A_{u}$$|$${L_1^-}$ &    6.930 & $A_{2}''$$|$${K_4}$ &    7.151 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.661} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.876} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.445 & $B_{1g}$$|$${M_3^+}$ &    7.868 & $B_{2u}$$|$${L_2^-}$ &    7.322 & $A_{2}'$$|$${K_2}$ &    7.791 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    8.177 & $B_{3u}$$|$${M_4^-}$ &    7.904 & $B_{3u}$$|$${L_4^-}$ &    8.262 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.972} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    7.705 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.904} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.217 & $A_{g}$$|$${M_1^+}$ &    7.928 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.342} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   8.065} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.455 & $B_{3u}$$|$${M_4^-}$ &    7.931 & $A_{g}$$|$${L_1^+}$ &   &   &    7.990 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.061} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.465 & $A_{g}$$|$${M_1^+}$ &    7.939 & $B_{1u}$$|$${L_3^-}$ &    8.737 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.014} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    8.414 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.768 & $B_{2u}$$|$${M_2^-}$ &    8.140 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.850} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.649} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.439 & $A_{1g}$$|$${A_1^+}$ &    8.933 & $B_{1u}$$|$${M_3^-}$ &    8.561 & $A_{g}$$|$${L_1^+}$ &   &   &    8.584 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.601 & $A_{2u}$$|$${A_2^-}$ &    9.185 & $A_{g}$$|$${M_1^+}$ &    9.728 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.335} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.912} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.836 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.685 & $A_{1g}$$|$${A_1^+}$ &    9.481 & $B_{2g}$$|$${M_2^+}$ &    9.775 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.194 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.631 & $B_{1g}$$|$${A_3^+}$ &    9.692 & $B_{2g}$$|$${M_2^+}$ &   10.133 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.022} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.978} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.230 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.778 & $B_{2u}$$|$${A_4^-}$ &   10.450 & $B_{1u}$$|$${M_3^-}$ &   10.222 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Hf ~ 1a & ($0,0,0$) & $a$ & $4.9490$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2479$) & $c$ & $7.9811$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5044$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4745$ \\
Ge3 ~ 2e & ($0,0,0.3431$) & $d_{T_{2}}$ & $3.9572$ \\
\hline
\hline
\end{tabular}

==> (inline-86) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.721} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.141 & $B_{1u}$$|$${M_3^-}$ &    2.528 & $B_{2u}$$|$${L_2^-}$ &    2.190 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.593} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.181 & $B_{1g}$$|$${M_3^+}$ &    2.759 & $B_{3u}$$|$${L_4^-}$ &    2.315 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.877} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.643 & $B_{2u}$$|$${M_2^-}$ &    2.780 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.935} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.080 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.005} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.854 & $B_{2u}$$|$${M_2^-}$ &    2.923 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.085 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.491} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.113 & $B_{3g}$$|$${M_4^+}$ &    3.002 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.522} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.273} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.198} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.270 & $B_{3u}$$|$${M_4^-}$ &    3.048 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.726} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.927 & $B_{2g}$$|$${M_2^+}$ &    3.098 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.556} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.478} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    2.737 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.034 & $B_{3u}$$|$${M_4^-}$ &    3.408 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.874} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.096 & $A_{2u}$$|$${A_2^-}$ &    4.072 & $B_{1u}$$|$${M_3^-}$ &    3.735 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.353} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.493 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   & \multirow{2}{*}{   3.956} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.155 & $A_{g}$$|$${M_1^+}$ &    3.910 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.749} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
11 &    3.607 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.326 & $B_{1g}$$|$${M_3^+}$ &    3.955 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.419} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.371} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.410 & $A_{1g}$$|$${A_1^+}$ &    4.355 & $A_{u}$$|$${M_1^-}$ &    4.249 & $A_{g}$$|$${L_1^+}$ &   &   &    3.993 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    4.689 & $A_{2u}$$|$${A_2^-}$ &    4.644 & $B_{2g}$$|$${M_2^+}$ &    4.421 & $B_{1g}$$|$${L_3^+}$ &    4.483 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.021} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.657} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.700} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.701 & $B_{1u}$$|$${M_3^-}$ &    4.422 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.548} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.718 & $B_{1g}$$|$${M_3^+}$ &    4.670 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.634 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.929} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.704} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.720 & $B_{2u}$$|$${M_2^-}$ &    4.884 & $B_{2u}$$|$${L_2^-}$ &    4.620 & $A_{2}'$$|$${K_2}$ &    4.725 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.802 & $A_{g}$$|$${M_1^+}$ &    4.893 & $B_{2g}$$|$${L_2^+}$ &    4.856 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.192} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    5.748 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   5.424} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.846 & $B_{3u}$$|$${M_4^-}$ &    4.992 & $B_{1u}$$|$${L_3^-}$ &    4.888 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.850} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.150 & $B_{1u}$$|$${M_3^-}$ &    5.250 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.192} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.790} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
20 &   &   &    5.532 & $A_{1g}$$|$${A_1^+}$ &    5.233 & $B_{2g}$$|$${M_2^+}$ &    5.688 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.082 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.786 & $B_{1g}$$|$${A_3^+}$ &    5.445 & $B_{3u}$$|$${M_4^-}$ &    5.917 & $A_{g}$$|$${L_1^+}$ &    5.450 & $A_{1}''$$|$${K_3}$ &    5.985 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    6.215 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.821 & $B_{2g}$$|$${A_4^+}$ &    5.490 & $A_{u}$$|$${M_1^-}$ &    6.031 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.024} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.021 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 & \multirow{2}{*}{   6.369} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.059 & $B_{2u}$$|$${A_4^-}$ &    5.775 & $B_{2u}$$|$${M_2^-}$ &    6.144 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.422} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 &   &   &    6.128 & $B_{1u}$$|$${A_3^-}$ &    6.044 & $A_{g}$$|$${M_1^+}$ &    6.233 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.263} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   6.648} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.307} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.282 & $B_{3g}$$|$${M_4^+}$ &    6.558 & $A_{g}$$|$${L_1^+}$ &   &   &    6.516 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    6.604 & $B_{1u}$$|$${M_3^-}$ &    6.701 & $B_{1g}$$|$${L_3^+}$ &    6.473 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.624} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   6.977} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.204} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.939 & $B_{1g}$$|$${M_3^+}$ &    6.788 & $B_{3g}$$|$${L_4^+}$ &    6.589 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.001 & $B_{3g}$$|$${M_4^+}$ &    6.873 & $B_{2u}$$|$${L_2^-}$ &    6.878 & $A_{2}''$$|$${K_4}$ &    6.753 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.608} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.368} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.190 & $B_{2u}$$|$${M_2^-}$ &    7.357 & $B_{2g}$$|$${L_2^+}$ &    6.964 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.568} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    7.933 & $B_{3u}$$|$${M_4^-}$ &    7.555 & $B_{3u}$$|$${L_4^-}$ &    8.183 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.609 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.644} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.150 & $A_{g}$$|$${M_1^+}$ &    7.705 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.304} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.650} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 &    7.638 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.360 & $B_{3u}$$|$${M_4^-}$ &    7.751 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    7.649 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.075} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.558 & $A_{g}$$|$${M_1^+}$ &    7.842 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.501} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.814 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.519 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.744 & $B_{2u}$$|$${M_2^-}$ &    8.075 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.905 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   8.682} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.298 & $A_{2u}$$|$${A_2^-}$ &    8.782 & $A_{g}$$|$${M_1^+}$ &    8.466 & $B_{1u}$$|$${L_3^-}$ &    8.733 & $A_{1}'$$|$${K_1}$ &    8.498 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.506 & $A_{1g}$$|$${A_1^+}$ &    9.181 & $B_{1u}$$|$${M_3^-}$ &    9.579 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.465} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.728} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.722 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.103 & $A_{2u}$$|$${A_2^-}$ &    9.296 & $B_{2g}$$|$${M_2^+}$ &    9.933 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.477 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.443 & $B_{2u}$$|$${A_4^-}$ &   10.090 & $B_{2g}$$|$${M_2^+}$ &   10.095 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.166} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.264} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.328 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.028 & $B_{1g}$$|$${A_3^+}$ &   10.539 & $B_{1u}$$|$${M_3^-}$ &   10.488 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.945} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.294 & $B_{1u}$$|$${M_3^-}$ &    2.800 & $B_{2u}$$|$${L_2^-}$ &    2.335 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.030} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.781 & $B_{2u}$$|$${M_2^-}$ &    3.128 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.125} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.991} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.118 & $B_{1g}$$|$${M_3^+}$ &    3.401 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.165 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.900} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.484 & $B_{3u}$$|$${M_4^-}$ &    3.508 & $A_{u}$$|$${L_1^-}$ &    3.321 & $A_{2}'$$|$${K_2}$ &    3.626 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.149 & $A_{2u}$$|$${A_2^-}$ &    3.678 & $B_{2u}$$|$${M_2^-}$ &    3.593 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.034} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.661} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    2.942 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.588} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.882 & $B_{2g}$$|$${M_2^+}$ &    3.695 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.448} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.041 & $B_{3g}$$|$${M_4^+}$ &    3.959 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.247} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.276} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   4.346} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.224 & $B_{3u}$$|$${M_4^-}$ &    4.063 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   4.167} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.441 & $A_{u}$$|$${M_1^-}$ &    4.187 & $B_{3u}$$|$${L_4^-}$ &    4.418 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.350} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    4.410 & $A_{1g}$$|$${A_1^+}$ &    4.521 & $B_{1g}$$|$${M_3^+}$ &    4.212 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.436} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   4.272} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.651} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.524 & $A_{g}$$|$${M_1^+}$ &    4.242 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.389 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.772 & $B_{2u}$$|$${M_2^-}$ &    4.615 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.672} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.556} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   5.113} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.734 & $A_{2u}$$|$${A_2^-}$ &    4.865 & $B_{1u}$$|$${M_3^-}$ &    4.711 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.786} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.954 & $B_{3u}$$|$${M_4^-}$ &    4.838 & $B_{3g}$$|$${L_4^+}$ &    4.748 & $A_{2}'$$|$${K_2}$ &    4.566 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    5.320 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    5.050 & $B_{1g}$$|$${M_3^+}$ &    4.970 & $B_{2g}$$|$${L_2^+}$ &    5.271 & $A_{2}''$$|$${K_4}$ &    4.791 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &    5.351 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.833} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.051 & $B_{1u}$$|$${M_3^-}$ &    5.027 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.482} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.829 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 &    5.573 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    5.225 & $B_{2g}$$|$${M_2^+}$ &    5.151 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.520} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.669} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.420 & $B_{2g}$$|$${A_4^+}$ &    5.487 & $A_{g}$$|$${M_1^+}$ &    5.241 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.504} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    5.446 & $B_{1u}$$|$${A_3^-}$ &    5.534 & $B_{3u}$$|$${M_4^-}$ &    5.683 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.047} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.957} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.466 & $A_{1g}$$|$${A_1^+}$ &    5.644 & $B_{1u}$$|$${M_3^-}$ &    5.867 & $B_{2g}$$|$${L_2^+}$ &    5.796 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.896} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.948 & $B_{2g}$$|$${M_2^+}$ &    6.314 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.392} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.454 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.976 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.085 & $B_{2u}$$|$${M_2^-}$ &    6.315 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.654} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   6.435} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.344} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.249 & $A_{g}$$|$${M_1^+}$ &    6.526 & $B_{1u}$$|$${L_3^-}$ &    6.425 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    6.473 & $B_{3g}$$|$${M_4^+}$ &    6.982 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.483} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.764} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 & \multirow{2}{*}{   6.587} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.461 & $B_{1g}$$|$${A_3^+}$ &    6.855 & $B_{1u}$$|$${M_3^-}$ &    7.164 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    6.546 & $B_{2u}$$|$${A_4^-}$ &    7.134 & $A_{u}$$|$${M_1^-}$ &    7.166 & $B_{2u}$$|$${L_2^-}$ &    6.732 & $A_{1}'$$|$${K_1}$ &    6.944 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.546 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.781} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.144 & $B_{3g}$$|$${M_4^+}$ &    7.335 & $A_{u}$$|$${L_1^-}$ &    6.830 & $A_{1}''$$|$${K_3}$ &    7.084 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.787 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.388 & $B_{2u}$$|$${M_2^-}$ &    7.556 & $B_{1g}$$|$${L_3^+}$ &    6.996 & $A_{2}''$$|$${K_4}$ &    7.381 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.823 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.085 & $A_{2u}$$|$${A_2^-}$ &    7.696 & $B_{1g}$$|$${M_3^+}$ &    7.921 & $B_{3g}$$|$${L_4^+}$ &    7.536 & $A_{2}'$$|$${K_2}$ &    7.839 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   7.986} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.198} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.976 & $A_{g}$$|$${M_1^+}$ &    8.139 & $B_{2g}$$|$${L_2^+}$ &    8.039 & $A_{1}'$$|$${K_1}$ &    8.160 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   &   &   &    8.307 & $B_{3u}$$|$${M_4^-}$ &    8.141 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.469} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.218} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
32 &    8.355 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.202} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.615 & $A_{g}$$|$${M_1^+}$ &    8.144 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.373} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.752 & $B_{3u}$$|$${M_4^-}$ &    8.173 & $B_{3u}$$|$${L_4^-}$ &    8.876 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.243} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   & \multirow{2}{*}{   8.229} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.876 & $B_{2u}$$|$${M_2^-}$ &    8.250 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.208} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.794} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.159 & $B_{1u}$$|$${M_3^-}$ &    8.258 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.298 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.680 & $A_{1g}$$|$${A_1^+}$ &    9.586 & $A_{g}$$|$${M_1^+}$ &    9.858 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.550} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.094} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.294 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.217 & $A_{2u}$$|$${A_2^-}$ &    9.627 & $B_{2g}$$|$${M_2^+}$ &   10.282 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.585 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.942 & $B_{2u}$$|$${A_4^-}$ &   10.182 & $B_{2g}$$|$${M_2^+}$ &   10.365 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.455} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.491} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.671 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.328 & $B_{1g}$$|$${A_3^+}$ &   10.868 & $B_{1u}$$|$${M_3^-}$ &   10.746 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ta ~ 1a & ($0,0,0$) & $a$ & $4.9137$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2479$) & $c$ & $7.9766$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5706$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4569$ \\
Ge3 ~ 2e & ($0,0,0.3389$) & $d_{T_{2}}$ & $3.9543$ \\
\hline
\hline
\end{tabular}

==> (inline-87) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.184} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.839 & $B_{1g}$$|$${M_3^+}$ &    2.055 & $B_{2u}$$|$${L_2^-}$ &    2.035 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.614} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.173 & $B_{1u}$$|$${M_3^-}$ &    2.465 & $B_{3u}$$|$${L_4^-}$ &    2.223 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.808} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.248 & $B_{2u}$$|$${M_2^-}$ &    2.776 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.843} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.829 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.219} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.694 & $B_{3g}$$|$${M_4^+}$ &    2.785 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.021 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.673} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.943 & $B_{2u}$$|$${M_2^-}$ &    2.855 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.425} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.034 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.336} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.024 & $B_{3u}$$|$${M_4^-}$ &    2.974 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.038 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.877} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.731 & $A_{g}$$|$${M_1^+}$ &    2.989 & $B_{1g}$$|$${L_3^+}$ &    3.801 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.239} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   2.688} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.885 & $B_{2g}$$|$${M_2^+}$ &    3.155 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.892} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   &    2.940 & $A_{2u}$$|$${A_2^-}$ &    3.991 & $B_{1u}$$|$${M_3^-}$ &    3.220 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.294} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    2.786 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.641} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.023 & $B_{3u}$$|$${M_4^-}$ &    3.372 & $A_{g}$$|$${L_1^+}$ &    4.082 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.896 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.052 & $A_{u}$$|$${M_1^-}$ &    3.847 & $A_{g}$$|$${L_1^+}$ &    4.413 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.735} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.368} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.337 & $A_{1g}$$|$${A_1^+}$ &    4.333 & $B_{1u}$$|$${M_3^-}$ &    3.854 & $B_{1u}$$|$${L_3^-}$ &    4.426 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.603} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.377 & $B_{1g}$$|$${M_3^+}$ &    4.180 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.436} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.083} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
14 & \multirow{2}{*}{   4.576} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.465 & $B_{3u}$$|$${M_4^-}$ &    4.520 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.796} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.518 & $B_{2u}$$|$${M_2^-}$ &    4.753 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.467} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.269 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 &    4.636 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    4.669 & $A_{g}$$|$${M_1^+}$ &    4.847 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.430 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.737} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.804 & $B_{1u}$$|$${A_3^-}$ &    4.678 & $B_{2g}$$|$${M_2^+}$ &    4.855 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.535} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.304} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   &    4.835 & $A_{2u}$$|$${A_2^-}$ &    4.822 & $B_{1g}$$|$${M_3^+}$ &    5.008 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.043 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.986 & $B_{2g}$$|$${A_4^+}$ &    5.028 & $B_{1u}$$|$${M_3^-}$ &    5.545 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.800} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.833 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 &    5.725 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.184 & $A_{1g}$$|$${A_1^+}$ &    5.507 & $A_{u}$$|$${M_1^-}$ &    5.868 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.953 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.921} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.420} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.510 & $B_{2g}$$|$${M_2^+}$ &    5.981 & $A_{g}$$|$${L_1^+}$ &    5.266 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.990} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
22 &   &   &   &   &    5.644 & $B_{3u}$$|$${M_4^-}$ &    6.019 & $A_{u}$$|$${L_1^-}$ &    6.251 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   6.268} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.007 & $B_{1g}$$|$${A_3^+}$ &    5.678 & $B_{2u}$$|$${M_2^-}$ &    6.065 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.318} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.369 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   & \multirow{2}{*}{   6.179} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.049 & $A_{g}$$|$${M_1^+}$ &    6.229 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.578 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   6.481} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.162 & $B_{3g}$$|$${M_4^+}$ &    6.499 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.546} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.635} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
26 &   &   &    6.224 & $B_{2u}$$|$${A_4^-}$ &    6.481 & $B_{1u}$$|$${M_3^-}$ &    6.643 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.727 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.134 & $A_{2u}$$|$${A_2^-}$ &    6.842 & $B_{1g}$$|$${M_3^+}$ &    6.931 & $B_{3g}$$|$${L_4^+}$ &    6.546 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.649} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   7.333} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.539} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.300 & $B_{3g}$$|$${M_4^+}$ &    7.057 & $B_{2u}$$|$${L_2^-}$ &    6.795 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    7.340 & $B_{2u}$$|$${M_2^-}$ &    7.478 & $B_{1u}$$|$${L_3^-}$ &    6.856 & $A_{2}''$$|$${K_4}$ &    7.539 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.753 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.639} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.349 & $A_{g}$$|$${M_1^+}$ &    7.518 & $B_{2g}$$|$${L_2^+}$ &    7.368 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.653} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    7.826 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.959 & $B_{3u}$$|$${M_4^-}$ &    7.579 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.323} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   7.980} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.817} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.309 & $B_{3u}$$|$${M_4^-}$ &    7.700 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.718} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    8.607 & $A_{g}$$|$${M_1^+}$ &    7.917 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.445} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    8.432 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.160} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.773 & $B_{2u}$$|$${M_2^-}$ &    8.037 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.886 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   8.798} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.795 & $A_{g}$$|$${M_1^+}$ &    8.072 & $B_{3g}$$|$${L_4^+}$ &    8.786 & $A_{1}'$$|$${K_1}$ &    8.046 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.626 & $A_{1g}$$|$${A_1^+}$ &    9.334 & $B_{1u}$$|$${M_3^-}$ &    9.699 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.599} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.770} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.062 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.442 & $A_{2u}$$|$${A_2^-}$ &    9.391 & $B_{2g}$$|$${M_2^+}$ &    9.915 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.798 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.473 & $B_{2u}$$|$${A_4^-}$ &   10.402 & $B_{2g}$$|$${M_2^+}$ &   10.395 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.376} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.519} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.406 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.217 & $B_{1g}$$|$${A_3^+}$ &   10.655 & $B_{1u}$$|$${M_3^-}$ &   10.701 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.888} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.287 & $B_{1u}$$|$${M_3^-}$ &    2.787 & $B_{2u}$$|$${L_2^-}$ &    2.335 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.952} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.771 & $B_{2u}$$|$${M_2^-}$ &    2.988 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.005} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.959} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.022 & $B_{1g}$$|$${M_3^+}$ &    3.174 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.025 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.774} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.214 & $B_{3u}$$|$${M_4^-}$ &    3.467 & $A_{u}$$|$${L_1^-}$ &    3.222 & $A_{2}'$$|$${K_2}$ &    3.612 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.003 & $A_{2u}$$|$${A_2^-}$ &    3.685 & $B_{2u}$$|$${M_2^-}$ &    3.643 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.160} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.736} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    2.933 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.532} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.872 & $B_{2g}$$|$${M_2^+}$ &    3.786 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.446} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.112 & $B_{3g}$$|$${M_4^+}$ &    3.831 & $B_{1g}$$|$${L_3^+}$ &    4.287 & $A_{1}'$$|$${K_1}$ &    4.125 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   4.375} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.274 & $B_{3u}$$|$${M_4^-}$ &    3.862 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.311} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.147} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   4.196} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.396 & $A_{u}$$|$${M_1^-}$ &    4.066 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    4.421 & $A_{1g}$$|$${A_1^+}$ &    4.467 & $A_{g}$$|$${M_1^+}$ &    4.138 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.408} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.413} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   4.205} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.541} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.504 & $B_{1g}$$|$${M_3^+}$ &    4.266 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.596 & $B_{2u}$$|$${M_2^-}$ &    4.613 & $A_{u}$$|$${L_1^-}$ &    4.562 & $A_{2}'$$|$${K_2}$ &    4.496 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.893} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.713} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.732 & $B_{3u}$$|$${M_4^-}$ &    4.736 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.659} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.541} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
14 &   &   &   &   &    4.769 & $B_{1u}$$|$${M_3^-}$ &    4.737 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    5.300 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.731} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.000 & $B_{1u}$$|$${M_3^-}$ &    4.924 & $B_{3g}$$|$${L_4^+}$ &    5.078 & $A_{2}''$$|$${K_4}$ &    4.652 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &    5.302 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    5.085 & $B_{1g}$$|$${M_3^+}$ &    5.090 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.321} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.819 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &    5.574 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.821 & $A_{2u}$$|$${A_2^-}$ &    5.508 & $A_{g}$$|$${M_1^+}$ &    5.129 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.642} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.787} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.193 & $B_{1u}$$|$${A_3^-}$ &    5.522 & $B_{2g}$$|$${M_2^+}$ &    5.544 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.710} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    5.381 & $B_{2g}$$|$${A_4^+}$ &    5.708 & $B_{3u}$$|$${M_4^-}$ &    5.710 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.285} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    5.803 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.483 & $A_{1g}$$|$${A_1^+}$ &    5.733 & $B_{1u}$$|$${M_3^-}$ &    6.065 & $B_{2g}$$|$${L_2^+}$ &    5.710 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   6.051} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.011} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.016 & $B_{2u}$$|$${M_2^-}$ &    6.252 & $B_{3u}$$|$${L_4^-}$ &    6.378 & $A_{2}''$$|$${K_4}$ &    6.426 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    6.117 & $B_{2g}$$|$${M_2^+}$ &    6.465 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.672} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.822} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   6.435} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.396} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.301 & $A_{g}$$|$${M_1^+}$ &    6.652 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    6.400 & $B_{3g}$$|$${M_4^+}$ &    7.183 & $A_{g}$$|$${L_1^+}$ &    6.711 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.928} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   6.489} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.699 & $B_{1g}$$|$${A_3^+}$ &    7.030 & $B_{1u}$$|$${M_3^-}$ &    7.386 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.789} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &    6.719 & $B_{2u}$$|$${A_4^-}$ &    7.272 & $A_{u}$$|$${M_1^-}$ &    7.465 & $A_{u}$$|$${L_1^-}$ &   &   &    7.147 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.799 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.173 & $A_{2u}$$|$${A_2^-}$ &    7.456 & $A_{g}$$|$${M_1^+}$ &    7.469 & $B_{2u}$$|$${L_2^-}$ &    6.888 & $A_{1}''$$|$${K_3}$ &    7.152 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.972 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.754} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.520 & $B_{3g}$$|$${M_4^+}$ &    7.542 & $B_{1u}$$|$${L_3^-}$ &    7.172 & $A_{2}''$$|$${K_4}$ &    7.412 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.994 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.666 & $B_{2u}$$|$${M_2^-}$ &    7.660 & $B_{1g}$$|$${L_3^+}$ &    7.578 & $A_{2}'$$|$${K_2}$ &    7.665 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.335 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.225} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.803 & $B_{1g}$$|$${M_3^+}$ &    8.094 & $B_{3g}$$|$${L_4^+}$ &    7.614 & $A_{1}'$$|$${K_1}$ &    7.947 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   8.355} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.350 & $B_{3u}$$|$${M_4^-}$ &    8.234 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.519} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.197 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   8.514} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.686 & $A_{g}$$|$${M_1^+}$ &    8.253 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.379} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   8.672} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.900 & $B_{2u}$$|$${M_2^-}$ &    8.295 & $B_{2g}$$|$${L_2^+}$ &    8.928 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   & \multirow{2}{*}{   8.539} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.918 & $B_{3u}$$|$${M_4^-}$ &    8.298 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.437} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.398} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
35 & \multirow{2}{*}{   8.824} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.328 & $B_{1u}$$|$${M_3^-}$ &    8.317 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.821 & $A_{1g}$$|$${A_1^+}$ &    9.794 & $B_{2g}$$|$${M_2^+}$ &    9.997 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.727} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.264} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.613 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.511 & $A_{2u}$$|$${A_2^-}$ &    9.851 & $A_{g}$$|$${M_1^+}$ &   10.559 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.862 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.198 & $B_{2u}$$|$${A_4^-}$ &   10.460 & $B_{2g}$$|$${M_2^+}$ &   10.567 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.722} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.776} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.956 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.649 & $B_{1g}$$|$${A_3^+}$ &   11.133 & $B_{1u}$$|$${M_3^-}$ &   11.039 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Li ~ 1a & ($0,0,0$) & $a$ & $5.2110$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2472$) & $c$ & $8.7507$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0998$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6055$ \\
Sn3 ~ 2e & ($0,0,0.3229$) & $d_{T_{2}}$ & $4.3256$ \\
\hline
\hline
\end{tabular}

==> (inline-88) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -3.131} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{  -2.761} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   -2.074 & $B_{1u}$$|$${M_3^-}$ &   -1.461 & $B_{1u}$$|$${L_3^-}$ &   -0.819 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   0.823} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &   -1.251 & $B_{1g}$$|$${M_3^+}$ &    1.070 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   1.021} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   -2.808 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.266} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.643 & $B_{1u}$$|$${M_3^-}$ &    1.252 & $A_{g}$$|$${L_1^+}$ &   &   &    1.371 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{  -1.886} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.347 & $B_{2g}$$|$${M_2^+}$ &    1.571 & $B_{2g}$$|$${L_2^+}$ &    1.439 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   1.499} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    1.754 & $B_{1g}$$|$${A_3^+}$ &    2.487 & $A_{g}$$|$${M_1^+}$ &    1.732 & $B_{3u}$$|$${L_4^-}$ &    2.830 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.891} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.662 & $B_{3u}$$|$${M_4^-}$ &    1.775 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.929} & \multirow{2}{*}{$E'$$|$${K_6}$} &    1.825 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    2.706 & $B_{2u}$$|$${M_2^-}$ &    2.469 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.327 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   1.901} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.939 & $B_{1g}$$|$${M_3^+}$ &    2.563 & $A_{g}$$|$${L_1^+}$ &    3.171 & $A_{1}'$$|$${K_1}$ &    2.609 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.265 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.067 & $B_{3g}$$|$${M_4^+}$ &    2.862 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.619} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.729} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   2.883} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.297 & $B_{2u}$$|$${A_4^-}$ &    3.232 & $B_{2g}$$|$${M_2^+}$ &    2.905 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    2.631 & $A_{2u}$$|$${A_2^-}$ &    3.346 & $B_{3u}$$|$${M_4^-}$ &    3.909 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.745} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.858} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.555 & $A_{1g}$$|$${\Gamma_1^+}$ &    2.825 & $A_{1g}$$|$${A_1^+}$ &    3.482 & $A_{g}$$|$${M_1^+}$ &    4.036 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.027} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.558 & $A_{2u}$$|$${A_2^-}$ &    3.773 & $A_{u}$$|$${M_1^-}$ &    4.207 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.771} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.121} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   &    4.021 & $A_{1g}$$|$${A_1^+}$ &    4.026 & $B_{2u}$$|$${M_2^-}$ &    4.456 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.550} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.404} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.196 & $B_{1u}$$|$${M_3^-}$ &    4.506 & $A_{g}$$|$${L_1^+}$ &    3.903 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   4.425} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.538 & $A_{g}$$|$${M_1^+}$ &    4.643 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.007} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.718} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.573} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.800 & $B_{2g}$$|$${M_2^+}$ &    4.665 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.506 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.813 & $B_{3u}$$|$${M_4^-}$ &    4.724 & $B_{1u}$$|$${L_3^-}$ &    4.615 & $A_{1}'$$|$${K_1}$ &    4.611 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.068} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.732} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.880 & $B_{2u}$$|$${M_2^-}$ &    4.788 & $B_{3u}$$|$${L_4^-}$ &    5.085 & $A_{2}'$$|$${K_2}$ &    4.775 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.933 & $B_{1g}$$|$${M_3^+}$ &    4.801 & $B_{3g}$$|$${L_4^+}$ &    5.093 & $A_{1}'$$|$${K_1}$ &    4.935 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.199 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   4.750} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.990 & $B_{1u}$$|$${M_3^-}$ &    4.806 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.193} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.414 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.577 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.051 & $A_{g}$$|$${M_1^+}$ &    4.986 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.576} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.714 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.881} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.313 & $B_{3u}$$|$${M_4^-}$ &    5.648 & $B_{3u}$$|$${L_4^-}$ &    5.310 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.923} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.860 & $A_{g}$$|$${M_1^+}$ &    5.923 & $B_{2g}$$|$${L_2^+}$ &    5.692 & $A_{1}'$$|$${K_1}$ &    5.633 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.923 & $B_{2u}$$|$${A_4^-}$ &    5.949 & $B_{1g}$$|$${M_3^+}$ &    5.954 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.282} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.708} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 & \multirow{2}{*}{   6.934} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.033} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.013 & $A_{u}$$|$${M_1^-}$ &    6.014 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &   &   &    6.817 & $B_{3g}$$|$${M_4^+}$ &    6.256 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.554} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.515} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
28 & \multirow{2}{*}{   7.350} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.377 & $B_{1u}$$|$${A_3^-}$ &    7.048 & $B_{2g}$$|$${M_2^+}$ &    6.586 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &    7.492 & $B_{2g}$$|$${A_4^+}$ &    7.124 & $B_{2u}$$|$${M_2^-}$ &    6.948 & $B_{2u}$$|$${L_2^-}$ &    6.962 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.864} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.352 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   7.529} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.251 & $B_{3u}$$|$${M_4^-}$ &    7.080 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.494} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.412 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.481 & $B_{3g}$$|$${M_4^+}$ &    7.330 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.499} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.446 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.560 & $B_{1g}$$|$${A_3^+}$ &    7.567 & $B_{1u}$$|$${M_3^-}$ &    7.546 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.518} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   7.521} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.820} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.652 & $B_{2u}$$|$${M_2^-}$ &    7.793 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.605 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &   &   &    7.749 & $B_{3u}$$|$${M_4^-}$ &    7.988 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.827} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.628 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    7.870 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.827} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.884 & $B_{1u}$$|$${M_3^-}$ &    7.992 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.170} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
36 & \multirow{2}{*}{   8.345} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.930 & $A_{g}$$|$${M_1^+}$ &    8.118 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.220} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &   &   &    8.048 & $A_{1g}$$|$${A_1^+}$ &    8.454 & $B_{2u}$$|$${M_2^-}$ &    8.191 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.192} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    8.665 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.316 & $A_{2u}$$|$${A_2^-}$ &    8.489 & $B_{2g}$$|$${M_2^+}$ &    8.252 & $B_{2g}$$|$${L_2^+}$ &    8.390 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.842 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.934 & $A_{2u}$$|$${A_2^-}$ &    8.857 & $B_{1u}$$|$${M_3^-}$ &    8.929 & $B_{1u}$$|$${L_3^-}$ &    8.863 & $A_{2}''$$|$${K_4}$ &    8.930 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.992} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.727 & $B_{1u}$$|$${M_3^-}$ &    2.144 & $B_{1u}$$|$${L_3^-}$ &    1.740 & $A_{2}''$$|$${K_4}$ &    2.204 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.811 & $B_{1g}$$|$${M_3^+}$ &    2.320 & $B_{1g}$$|$${L_3^+}$ &    1.890 & $A_{2}'$$|$${K_2}$ &    2.380 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.698} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.976 & $B_{1g}$$|$${M_3^+}$ &    2.460 & $A_{u}$$|$${L_1^-}$ &    2.881 & $A_{2}'$$|$${K_2}$ &    2.398 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.737} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.002 & $B_{2g}$$|$${M_2^+}$ &    2.683 & $B_{3u}$$|$${L_4^-}$ &    3.148 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.779} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.088} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.065 & $A_{g}$$|$${M_1^+}$ &    2.710 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.332} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.031} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.081 & $B_{2u}$$|$${M_2^-}$ &    2.762 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.809 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    2.558 & $A_{2u}$$|$${A_2^-}$ &    3.186 & $B_{1u}$$|$${M_3^-}$ &    3.108 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.389} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.017} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 &    2.362 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.797 & $A_{1g}$$|$${A_1^+}$ &    3.201 & $B_{3u}$$|$${M_4^-}$ &    3.285 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.683 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   2.814} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.309 & $B_{3g}$$|$${M_4^+}$ &    3.380 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.622} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.867} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.166} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.392 & $B_{3u}$$|$${M_4^-}$ &    3.437 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.496 & $A_{2u}$$|$${A_2^-}$ &    3.955 & $B_{2u}$$|$${M_2^-}$ &    3.956 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.785} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.005} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.482 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.921 & $B_{1g}$$|$${A_3^+}$ &    4.067 & $B_{2g}$$|$${M_2^+}$ &    4.051 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.385} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.036 & $A_{1g}$$|$${A_1^+}$ &    4.139 & $B_{1u}$$|$${M_3^-}$ &    4.441 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.016} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.517 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    4.093 & $B_{2u}$$|$${A_4^-}$ &    4.177 & $A_{g}$$|$${M_1^+}$ &    4.779 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.520} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.771} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.559} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.631 & $A_{g}$$|$${M_1^+}$ &    4.786 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.275} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    4.791 & $B_{2g}$$|$${M_2^+}$ &    4.840 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.589} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   5.100} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.730} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.835 & $B_{3u}$$|$${M_4^-}$ &    4.847 & $B_{3g}$$|$${L_4^+}$ &    4.554 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    5.035 & $B_{2u}$$|$${M_2^-}$ &    4.912 & $B_{2g}$$|$${L_2^+}$ &    5.277 & $A_{1}'$$|$${K_1}$ &    4.944 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.335} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.081} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.063 & $A_{u}$$|$${M_1^-}$ &    5.303 & $A_{u}$$|$${L_1^-}$ &    5.466 & $A_{1}''$$|$${K_3}$ &    5.691 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.488 & $B_{1g}$$|$${M_3^+}$ &    5.349 & $B_{1g}$$|$${L_3^+}$ &    5.954 & $A_{2}'$$|$${K_2}$ &    5.793 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.641 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.149} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.875 & $B_{1u}$$|$${M_3^-}$ &    5.839 & $B_{1u}$$|$${L_3^-}$ &    6.139 & $A_{2}''$$|$${K_4}$ &    6.192 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.728 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.921 & $A_{g}$$|$${M_1^+}$ &    5.939 & $A_{g}$$|$${L_1^+}$ &    6.262 & $A_{1}'$$|$${K_1}$ &    6.256 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.662 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.607 & $B_{1u}$$|$${A_3^-}$ &    6.036 & $A_{u}$$|$${M_1^-}$ &    6.101 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.476} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.388} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   6.687} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.761 & $B_{2g}$$|$${A_4^+}$ &    6.221 & $B_{1g}$$|$${M_3^+}$ &    6.155 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   7.163} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.535 & $B_{3u}$$|$${M_4^-}$ &    6.455 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.480} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.423} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
26 &    6.705 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    6.553 & $B_{3g}$$|$${M_4^+}$ &    6.540 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.735 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.234} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.684 & $A_{g}$$|$${M_1^+}$ &    6.660 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.634} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.649} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 & \multirow{2}{*}{   7.133} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.245 & $B_{2u}$$|$${M_2^-}$ &    6.878 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   7.388} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.315 & $B_{3g}$$|$${M_4^+}$ &    7.061 & $B_{3g}$$|$${L_4^+}$ &    6.638 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.811} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.248 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.415 & $B_{3u}$$|$${M_4^-}$ &    7.085 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.631} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.259} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.444} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.437 & $B_{2g}$$|$${M_2^+}$ &    7.411 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.389 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    7.648 & $B_{1u}$$|$${M_3^-}$ &    7.628 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.728} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.428 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   7.803} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.670 & $B_{2u}$$|$${A_4^-}$ &    7.717 & $A_{g}$$|$${M_1^+}$ &    7.698 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.848} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   & \multirow{2}{*}{   7.859} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.797 & $B_{3u}$$|$${M_4^-}$ &    8.034 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.856} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   7.981} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.835 & $B_{2u}$$|$${M_2^-}$ &    8.091 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   8.125} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   &   &    8.027 & $B_{1g}$$|$${A_3^+}$ &    8.070 & $B_{1u}$$|$${M_3^-}$ &    8.182 & $B_{3u}$$|$${L_4^-}$ &    8.046 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.407 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.122 & $A_{1g}$$|$${A_1^+}$ &    8.217 & $B_{2u}$$|$${M_2^-}$ &    8.218 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.151} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.287} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.687 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.356 & $A_{2u}$$|$${A_2^-}$ &    8.415 & $B_{2g}$$|$${M_2^+}$ &    8.333 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.872 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.917 & $A_{2u}$$|$${A_2^-}$ &    8.858 & $B_{1u}$$|$${M_3^-}$ &    8.922 & $B_{1u}$$|$${L_3^-}$ &    8.862 & $A_{2}''$$|$${K_4}$ &    8.923 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Mg ~ 1a & ($0,0,0$) & $a$ & $5.2424$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2468$) & $c$ & $8.7365$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9524$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6212$ \\
Sn3 ~ 2e & ($0,0,0.3310$) & $d_{T_{2}}$ & $4.3128$ \\
\hline
\hline
\end{tabular}

==> (inline-89) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -3.502} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{  -3.170} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   -1.851 & $B_{1u}$$|$${M_3^-}$ &   -0.611 & $B_{1u}$$|$${L_3^-}$ &   -0.595 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   1.288} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &   -1.091 & $B_{1g}$$|$${M_3^+}$ &    1.337 & $B_{1g}$$|$${L_3^+}$ &   -0.591 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   -2.856 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.834} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.401 & $B_{1u}$$|$${M_3^-}$ &    1.538 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   1.127} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   1.355} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{  -2.305} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.301 & $B_{2g}$$|$${M_2^+}$ &    1.639 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    1.845 & $B_{1g}$$|$${A_3^+}$ &    2.373 & $B_{2u}$$|$${M_2^-}$ &    1.816 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.591} & \multirow{2}{*}{$E'$$|$${K_6}$} &    1.608 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.855} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.594 & $B_{3u}$$|$${M_4^-}$ &    2.044 & $A_{g}$$|$${L_1^+}$ &   &   &    1.901 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    2.808 & $B_{3g}$$|$${M_4^+}$ &    2.443 & $B_{2u}$$|$${L_2^-}$ &    3.031 & $A_{2}'$$|$${K_2}$ &    2.534 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   1.888} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.010 & $A_{g}$$|$${M_1^+}$ &    2.613 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.437} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.863 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    1.399 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.138 & $B_{1g}$$|$${M_3^+}$ &    2.689 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.478} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.741} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.720 & $B_{2u}$$|$${A_4^-}$ &    3.142 & $B_{2g}$$|$${M_2^+}$ &    2.753 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.658} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.065 & $A_{1g}$$|$${A_1^+}$ &    3.353 & $B_{2u}$$|$${M_2^-}$ &    3.398 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.613} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   3.949} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.150 & $A_{2u}$$|$${A_2^-}$ &    3.369 & $B_{3u}$$|$${M_4^-}$ &    3.859 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.704} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.427 & $A_{2u}$$|$${A_2^-}$ &    3.709 & $A_{u}$$|$${M_1^-}$ &    4.237 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.924} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.490} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.040} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.966 & $A_{g}$$|$${M_1^+}$ &    4.411 & $A_{u}$$|$${L_1^-}$ &    3.790 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    4.118 & $B_{1u}$$|$${M_3^-}$ &    4.481 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.800} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.339} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 & \multirow{2}{*}{   4.554} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.090 & $A_{1g}$$|$${A_1^+}$ &    4.527 & $B_{2g}$$|$${M_2^+}$ &    4.550 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.535} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.575 & $B_{3u}$$|$${M_4^-}$ &    4.576 & $A_{g}$$|$${L_1^+}$ &    3.854 & $A_{1}''$$|$${K_3}$ &    4.445 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.882 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.608 & $B_{1u}$$|$${M_3^-}$ &    4.725 & $B_{3g}$$|$${L_4^+}$ &    4.610 & $A_{1}'$$|$${K_1}$ &    4.575 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.127} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.713} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.806 & $B_{2u}$$|$${M_2^-}$ &    4.730 & $B_{1u}$$|$${L_3^-}$ &    4.965 & $A_{2}''$$|$${K_4}$ &    4.895 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.996 & $A_{g}$$|$${M_1^+}$ &    4.766 & $B_{1g}$$|$${L_3^+}$ &    5.148 & $A_{2}'$$|$${K_2}$ &    4.931 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.440 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   4.775} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.006 & $B_{1g}$$|$${M_3^+}$ &    4.777 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.371} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.354 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.481 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.414 & $A_{u}$$|$${M_1^-}$ &    4.948 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.496} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.597 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.316} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.414 & $A_{g}$$|$${M_1^+}$ &    5.368 & $A_{u}$$|$${L_1^-}$ &    5.527 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.358} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.423 & $B_{3u}$$|$${M_4^-}$ &    5.469 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.797} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.498 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.469} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.451 & $B_{1g}$$|$${M_3^+}$ &    5.692 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.654} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   6.381} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.893 & $A_{g}$$|$${M_1^+}$ &    5.776 & $B_{2g}$$|$${L_2^+}$ &    5.839 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.495} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.034 & $B_{3u}$$|$${M_4^-}$ &    6.035 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.011} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.066} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 & \multirow{2}{*}{   6.511} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.449 & $B_{3g}$$|$${M_4^+}$ &    6.248 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &    6.836 & $B_{1u}$$|$${A_3^-}$ &    6.477 & $B_{2u}$$|$${M_2^-}$ &    6.248 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.440} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.374} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
30 &    6.582 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.916 & $A_{2u}$$|$${A_2^-}$ &    6.535 & $B_{1u}$$|$${M_3^-}$ &    6.386 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.863 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.922 & $B_{2g}$$|$${A_4^+}$ &    6.897 & $B_{2u}$$|$${M_2^-}$ &    6.644 & $B_{3g}$$|$${L_4^+}$ &    6.494 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.430} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    6.939 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.949 & $B_{2u}$$|$${A_4^-}$ &    6.969 & $B_{2g}$$|$${M_2^+}$ &    6.799 & $B_{2u}$$|$${L_2^-}$ &    6.912 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.129} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.621 & $B_{1g}$$|$${A_3^+}$ &    7.101 & $B_{3g}$$|$${M_4^+}$ &    6.970 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.362} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.957 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.639} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.481 & $B_{1u}$$|$${M_3^-}$ &    7.587 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.529 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.406 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.589 & $B_{3u}$$|$${M_4^-}$ &    7.766 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.738} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.555 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.931 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.675} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.893 & $A_{g}$$|$${M_1^+}$ &    7.927 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.036} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   8.176} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.910 & $B_{1u}$$|$${M_3^-}$ &    8.028 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.177} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.885 & $A_{1g}$$|$${A_1^+}$ &    8.339 & $B_{2u}$$|$${M_2^-}$ &    8.156 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.206} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.655 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.343 & $A_{2u}$$|$${A_2^-}$ &    8.424 & $B_{2g}$$|$${M_2^+}$ &    8.244 & $B_{2g}$$|$${L_2^+}$ &    8.328 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.710} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.747 & $B_{1u}$$|$${M_3^-}$ &    2.472 & $B_{1u}$$|$${L_3^-}$ &    0.777 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.365} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.076 & $B_{1g}$$|$${M_3^+}$ &    2.545 & $B_{3u}$$|$${L_4^-}$ &    2.128 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.159} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.719 & $B_{2u}$$|$${M_2^-}$ &    2.581 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.852} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.507 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.250} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.897 & $B_{2g}$$|$${M_2^+}$ &    2.625 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.543 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.132} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.101 & $B_{3u}$$|$${M_4^-}$ &    2.753 & $B_{2g}$$|$${L_2^+}$ &    3.090 & $A_{2}'$$|$${K_2}$ &    2.694 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    1.592 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.116 & $B_{3g}$$|$${M_4^+}$ &    2.855 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.300} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.972} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
7 & \multirow{2}{*}{   1.996} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.857 & $A_{2u}$$|$${A_2^-}$ &    3.138 & $B_{1u}$$|$${M_3^-}$ &    2.916 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.994} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.170 & $B_{1g}$$|$${M_3^+}$ &    2.980 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.441} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.139 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    2.649 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.330 & $B_{2u}$$|$${M_2^-}$ &    3.324 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.615} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.257} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.091 & $A_{1g}$$|$${A_1^+}$ &    3.414 & $B_{3u}$$|$${M_4^-}$ &    3.341 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.675} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.431 & $A_{2u}$$|$${A_2^-}$ &    3.750 & $A_{g}$$|$${M_1^+}$ &    3.458 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.697} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.353} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.847 & $B_{1g}$$|$${A_3^+}$ &    4.005 & $B_{2g}$$|$${M_2^+}$ &    3.942 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.765} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.089 & $A_{1g}$$|$${A_1^+}$ &    4.030 & $B_{1u}$$|$${M_3^-}$ &    4.385 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.340} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    4.683 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.095 & $B_{2u}$$|$${A_4^-}$ &    4.317 & $A_{g}$$|$${M_1^+}$ &    4.491 & $B_{3u}$$|$${L_4^-}$ &    3.966 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.850} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.587} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.510 & $B_{2g}$$|$${M_2^+}$ &    4.744 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.168} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.510 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    4.573 & $B_{3u}$$|$${M_4^-}$ &    4.776 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.518} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   5.133} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.668} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.830 & $A_{u}$$|$${M_1^-}$ &    4.830 & $B_{1u}$$|$${L_3^-}$ &    4.712 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.888 & $B_{2u}$$|$${M_2^-}$ &    4.849 & $A_{g}$$|$${L_1^+}$ &    5.431 & $A_{1}'$$|$${K_1}$ &    4.888 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.170} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.002} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.959 & $A_{g}$$|$${M_1^+}$ &    4.992 & $A_{u}$$|$${L_1^-}$ &    5.469 & $A_{1}''$$|$${K_3}$ &    5.702 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.120 & $B_{1g}$$|$${M_3^+}$ &    5.054 & $B_{1g}$$|$${L_3^+}$ &    5.657 & $A_{2}''$$|$${K_4}$ &    5.811 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.563 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.108} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.362 & $B_{1u}$$|$${M_3^-}$ &    5.472 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.939} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.835 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.629 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.679 & $A_{g}$$|$${M_1^+}$ &    5.554 & $A_{g}$$|$${L_1^+}$ &   &   &    5.836 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.076 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.993 & $B_{1u}$$|$${A_3^-}$ &    5.690 & $A_{u}$$|$${M_1^-}$ &    5.836 & $A_{u}$$|$${L_1^-}$ &    5.975 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.925} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 &    6.083 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.162 & $B_{2g}$$|$${A_4^+}$ &    6.028 & $B_{3u}$$|$${M_4^-}$ &    5.948 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.996} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   6.468} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.465} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.077 & $B_{1g}$$|$${M_3^+}$ &    6.039 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.022} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    6.340 & $B_{3g}$$|$${M_4^+}$ &    6.385 & $B_{2u}$$|$${L_2^-}$ &    5.997 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.522} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.708} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.545 & $B_{1u}$$|$${M_3^-}$ &    6.454 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.288} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.428} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
28 &   &   &   &   &    6.567 & $B_{3u}$$|$${M_4^-}$ &    6.480 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.596 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.779} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.598 & $B_{2u}$$|$${M_2^-}$ &    6.645 & $A_{g}$$|$${L_1^+}$ &    6.295 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.572} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.630} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.706 & $A_{g}$$|$${M_1^+}$ &    6.671 & $B_{3g}$$|$${L_4^+}$ &    6.658 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   &    6.857 & $A_{2u}$$|$${A_2^-}$ &    6.776 & $B_{3g}$$|$${M_4^+}$ &    6.693 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.732} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.612} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
32 &    6.766 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.228} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.859 & $B_{2u}$$|$${M_2^-}$ &    6.704 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.846} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.365 & $B_{2g}$$|$${M_2^+}$ &    6.895 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.529} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.857 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.378} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.407 & $B_{3u}$$|$${M_4^-}$ &    7.337 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.255 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.187 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.534 & $B_{1u}$$|$${M_3^-}$ &    7.563 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.628} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.338 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.876} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.634 & $B_{2u}$$|$${A_4^-}$ &    7.632 & $A_{g}$$|$${M_1^+}$ &    7.945 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.013} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    8.003 & $A_{1g}$$|$${A_1^+}$ &    8.018 & $B_{2u}$$|$${M_2^-}$ &    8.041 & $B_{3u}$$|$${L_4^-}$ &    7.962 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.405 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.055 & $B_{1g}$$|$${A_3^+}$ &    8.064 & $B_{1u}$$|$${M_3^-}$ &    8.213 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.103} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.265} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.702 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.350 & $A_{2u}$$|$${A_2^-}$ &    8.345 & $B_{2g}$$|$${M_2^+}$ &    8.304 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ca ~ 1a & ($0,0,0$) & $a$ & $5.2702$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2478$) & $c$ & $8.7810$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9019$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6351$ \\
Sn3 ~ 2e & ($0,0,0.3348$) & $d_{T_{2}}$ & $4.3514$ \\
\hline
\hline
\end{tabular}

==> (inline-90) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.251 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.852} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   -2.217 & $B_{1u}$$|$${M_3^-}$ &   -1.154 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  -0.717} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   0.598} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
2 & \multirow{2}{*}{  -3.120} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    0.646 & $B_{1g}$$|$${M_3^+}$ &    1.374 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -2.412} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.975 & $B_{2g}$$|$${M_2^+}$ &    1.500 & $A_{g}$$|$${L_1^+}$ &    1.241 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.745} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -1.846} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.040 & $B_{1u}$$|$${M_3^-}$ &    1.820 & $A_{u}$$|$${L_1^-}$ &    2.066 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    1.399 & $B_{1g}$$|$${A_3^+}$ &    2.806 & $B_{2u}$$|$${M_2^-}$ &    2.044 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.193} & \multirow{2}{*}{$E'$$|$${K_6}$} &    1.943 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.817} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.912 & $A_{g}$$|$${M_1^+}$ &    2.173 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.423 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    2.946 & $B_{3u}$$|$${M_4^-}$ &    2.815 & $B_{3g}$$|$${L_4^+}$ &    3.312 & $A_{2}'$$|$${K_2}$ &    3.307 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   1.890} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.001 & $B_{3g}$$|$${M_4^+}$ &    2.964 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.473} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.504} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 &    2.677 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.218 & $B_{2g}$$|$${M_2^+}$ &    3.198 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.927} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.128 & $B_{2u}$$|$${A_4^-}$ &    3.341 & $B_{1g}$$|$${M_3^+}$ &    3.613 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.685} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.601 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.244 & $A_{1g}$$|$${A_1^+}$ &    3.603 & $A_{u}$$|$${M_1^-}$ &    3.718 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.686} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   3.860} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.385 & $A_{2u}$$|$${A_2^-}$ &    3.699 & $B_{3u}$$|$${M_4^-}$ &    3.785 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.766} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.164 & $A_{2u}$$|$${A_2^-}$ &    3.754 & $B_{2u}$$|$${M_2^-}$ &    4.313 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.081} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.591} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.168 & $A_{1g}$$|$${A_1^+}$ &    4.136 & $B_{1u}$$|$${M_3^-}$ &    4.321 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.802} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.342} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.222 & $A_{g}$$|$${M_1^+}$ &    4.388 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.332} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.706} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.333 & $B_{2g}$$|$${M_2^+}$ &    4.408 & $B_{3u}$$|$${L_4^-}$ &    3.831 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.483} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.435 & $B_{3u}$$|$${M_4^-}$ &    4.589 & $B_{1u}$$|$${L_3^-}$ &    4.136 & $A_{1}'$$|$${K_1}$ &    4.509 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.975 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    4.700 & $B_{1u}$$|$${M_3^-}$ &    4.674 & $B_{3g}$$|$${L_4^+}$ &    4.852 & $A_{1}'$$|$${K_1}$ &    4.701 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.198} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.650} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.815 & $B_{2u}$$|$${M_2^-}$ &    4.772 & $A_{g}$$|$${L_1^+}$ &    5.019 & $A_{2}''$$|$${K_4}$ &    4.960 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.983 & $B_{1g}$$|$${M_3^+}$ &    4.782 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.136} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.016 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    5.305 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.958} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.047 & $A_{g}$$|$${M_1^+}$ &    4.922 & $A_{g}$$|$${L_1^+}$ &   &   &    5.296 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.351 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.313 & $B_{3u}$$|$${M_4^-}$ &    4.922 & $B_{1u}$$|$${L_3^-}$ &    5.188 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.436} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.393 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.150} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.379 & $A_{g}$$|$${M_1^+}$ &    5.575 & $B_{3u}$$|$${L_4^-}$ &    5.588 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.233} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.630 & $B_{1g}$$|$${M_3^+}$ &    5.655 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.802} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.523} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
25 &   &   & \multirow{2}{*}{   6.353} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.695 & $A_{u}$$|$${M_1^-}$ &    5.666 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   6.254} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.917 & $A_{g}$$|$${M_1^+}$ &    5.693 & $B_{2g}$$|$${L_2^+}$ &    5.937 & $A_{1}'$$|$${K_1}$ &    5.563 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &    6.735 & $B_{2u}$$|$${A_4^-}$ &    6.417 & $B_{3g}$$|$${M_4^+}$ &    6.107 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.013} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.998} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
28 &    7.105 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.151 & $B_{2g}$$|$${A_4^+}$ &    6.503 & $B_{2u}$$|$${M_2^-}$ &    6.234 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.248} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.158 & $B_{1g}$$|$${A_3^+}$ &    6.784 & $B_{2g}$$|$${M_2^+}$ &    6.385 & $B_{1u}$$|$${L_3^-}$ &    6.807 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.386} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &    7.210 & $B_{1u}$$|$${A_3^-}$ &    7.042 & $B_{3g}$$|$${M_4^+}$ &    6.609 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.190} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.262 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   7.632} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.224 & $B_{3u}$$|$${M_4^-}$ &    7.250 & $B_{3u}$$|$${L_4^-}$ &   &   &    7.432 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.352 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.356 & $B_{1u}$$|$${M_3^-}$ &    7.381 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.387} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.464 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    7.417 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.641} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.467 & $B_{1u}$$|$${M_3^-}$ &    7.503 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   7.476} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    7.557 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.578 & $B_{3u}$$|$${M_4^-}$ &    7.764 & $B_{1u}$$|$${L_3^-}$ &    7.537 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.647} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.642} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.657 & $B_{1u}$$|$${M_3^-}$ &    7.799 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.846} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.852 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
36 &   &   &   &   &    7.779 & $A_{g}$$|$${M_1^+}$ &    7.907 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.884} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   8.115} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.692 & $A_{2u}$$|$${A_2^-}$ &    7.780 & $B_{2u}$$|$${M_2^-}$ &    7.912 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.944} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.805 & $A_{1g}$$|$${A_1^+}$ &    8.182 & $B_{2g}$$|$${M_2^+}$ &    7.951 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.038} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.433 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.068 & $A_{2u}$$|$${A_2^-}$ &    8.407 & $B_{2u}$$|$${M_2^-}$ &    8.180 & $B_{2u}$$|$${L_2^-}$ &    8.237 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.313} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.118 & $B_{1u}$$|$${M_3^-}$ &    2.572 & $A_{u}$$|$${L_1^-}$ &    2.149 & $A_{2}''$$|$${K_4}$ &    2.506 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.310 & $B_{1g}$$|$${M_3^+}$ &    2.727 & $B_{2g}$$|$${L_2^+}$ &    2.334 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.904} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.792} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.879 & $B_{1u}$$|$${M_3^-}$ &    3.017 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.177} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.240} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.988 & $B_{2g}$$|$${M_2^+}$ &    3.025 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   2.963} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.450} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.043 & $B_{2u}$$|$${M_2^-}$ &    3.122 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.409} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.318 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.242 & $B_{3g}$$|$${M_4^+}$ &    3.133 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.262 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.363} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.021} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.358 & $B_{3u}$$|$${M_4^-}$ &    3.277 & $A_{g}$$|$${L_1^+}$ &    3.473 & $A_{2}'$$|$${K_2}$ &    3.443 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &   &   &    3.449 & $B_{1g}$$|$${M_3^+}$ &    3.279 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.500} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.574 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    2.691 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.225 & $A_{1g}$$|$${A_1^+}$ &    3.617 & $B_{2u}$$|$${M_2^-}$ &    3.581 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.619} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.221} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.379 & $A_{2u}$$|$${A_2^-}$ &    3.780 & $B_{3u}$$|$${M_4^-}$ &    3.607 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.693} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.537 & $B_{1g}$$|$${A_3^+}$ &    3.841 & $B_{2g}$$|$${M_2^+}$ &    3.701 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.754} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.445} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.877 & $B_{2u}$$|$${A_4^-}$ &    3.973 & $A_{g}$$|$${M_1^+}$ &    3.857 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.757} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.912 & $A_{2u}$$|$${A_2^-}$ &    4.081 & $B_{1u}$$|$${M_3^-}$ &    4.274 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.349} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.712} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.141 & $A_{1g}$$|$${A_1^+}$ &    4.313 & $B_{2g}$$|$${M_2^+}$ &    4.505 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.183} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.599} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.422 & $B_{3u}$$|$${M_4^-}$ &    4.562 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.462} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.177} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.565 & $A_{g}$$|$${M_1^+}$ &    4.734 & $B_{3g}$$|$${L_4^+}$ &    4.286 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.813} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.892 & $B_{2u}$$|$${M_2^-}$ &    4.837 & $B_{1u}$$|$${L_3^-}$ &    5.029 & $A_{1}'$$|$${K_1}$ &    4.816 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.182 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.928 & $A_{u}$$|$${M_1^-}$ &    4.935 & $A_{g}$$|$${L_1^+}$ &    5.356 & $A_{1}''$$|$${K_3}$ &    4.979 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.274} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.993} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.198 & $A_{g}$$|$${M_1^+}$ &    5.135 & $A_{u}$$|$${L_1^-}$ &    5.541 & $A_{1}'$$|$${K_1}$ &    5.578 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.312 & $B_{1g}$$|$${M_3^+}$ &    5.234 & $B_{1g}$$|$${L_3^+}$ &    5.632 & $A_{2}''$$|$${K_4}$ &    5.701 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.388 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.101} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.385 & $B_{1u}$$|$${M_3^-}$ &    5.383 & $B_{1u}$$|$${L_3^-}$ &    5.885 & $A_{2}'$$|$${K_2}$ &    5.734 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.438 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.735 & $A_{u}$$|$${M_1^-}$ &    5.589 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.970} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.904 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &    6.281 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.318 & $B_{1u}$$|$${A_3^-}$ &    5.737 & $A_{g}$$|$${M_1^+}$ &    5.811 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.911} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 &    6.386 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.363 & $B_{2g}$$|$${A_4^+}$ &    5.968 & $B_{1g}$$|$${M_3^+}$ &    5.869 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.973} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &    6.402 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   6.425} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.306 & $B_{3u}$$|$${M_4^-}$ &    6.262 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.013} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   6.474} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.350 & $B_{3g}$$|$${M_4^+}$ &    6.332 & $B_{2g}$$|$${L_2^+}$ &    6.010 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.615} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.424 & $A_{g}$$|$${M_1^+}$ &    6.423 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.326} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.358} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 & \multirow{2}{*}{   6.557} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.599 & $B_{2u}$$|$${M_2^-}$ &    6.462 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   7.255} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.731 & $B_{3g}$$|$${M_4^+}$ &    6.616 & $B_{3g}$$|$${L_4^+}$ &    6.454 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.509} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.601} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    7.160 & $B_{2g}$$|$${M_2^+}$ &    6.662 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.257} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.334} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.165 & $B_{3u}$$|$${M_4^-}$ &    7.084 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.226 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.137 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.443 & $B_{1u}$$|$${M_3^-}$ &    7.277 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.437} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.287 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    7.466 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.375 & $B_{2u}$$|$${A_4^-}$ &    7.467 & $B_{3u}$$|$${M_4^-}$ &    7.299 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   7.478} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   7.637} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.601 & $B_{1g}$$|$${A_3^+}$ &    7.534 & $B_{1u}$$|$${M_3^-}$ &    7.759 & $B_{1u}$$|$${L_3^-}$ &    7.548 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{   7.632} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.559 & $B_{2u}$$|$${M_2^-}$ &    7.828 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.780} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.807 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.815} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.560 & $A_{g}$$|$${M_1^+}$ &    7.907 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.935} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.683 & $A_{2u}$$|$${A_2^-}$ &    7.704 & $B_{1u}$$|$${M_3^-}$ &    7.959 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.834} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &    8.023 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.915 & $A_{1g}$$|$${A_1^+}$ &    8.093 & $B_{2g}$$|$${M_2^+}$ &    7.978 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   8.012} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.456 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.102 & $A_{2u}$$|$${A_2^-}$ &    8.247 & $B_{2u}$$|$${M_2^-}$ &    8.135 & $B_{2u}$$|$${L_2^-}$ &    7.892 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sc ~ 1a & ($0,0,0$) & $a$ & $5.2313$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2459$) & $c$ & $8.7368$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9366$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6156$ \\
Sn3 ~ 2e & ($0,0,0.3319$) & $d_{T_{2}}$ & $4.2967$ \\
\hline
\hline
\end{tabular}

==> (inline-91) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.029 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.597} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &   -1.599 & $B_{1u}$$|$${M_3^-}$ &    1.469 & $A_{g}$$|$${L_1^+}$ &    1.046 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.670} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{2}{*}{  -2.742} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    0.563 & $B_{1g}$$|$${M_3^+}$ &    1.758 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   1.208} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -2.295} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.708 & $B_{1u}$$|$${M_3^-}$ &    1.827 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   1.815} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -1.730} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.339 & $B_{2g}$$|$${M_2^+}$ &    1.941 & $B_{2g}$$|$${L_2^+}$ &    1.743 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.871} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.618 & $B_{2u}$$|$${M_2^-}$ &    2.024 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.155} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.024 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.784 & $B_{3g}$$|$${M_4^+}$ &    2.249 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.109 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.940} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.011 & $B_{3u}$$|$${M_4^-}$ &    2.639 & $B_{3g}$$|$${L_4^+}$ &    3.193 & $A_{2}'$$|$${K_2}$ &    3.158 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &   &   &    3.232 & $B_{2g}$$|$${M_2^+}$ &    2.641 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.456} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.226 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    2.391 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.343 & $B_{2u}$$|$${A_4^-}$ &    3.261 & $B_{1g}$$|$${M_3^+}$ &    3.147 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.502} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.932} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.073 & $B_{1g}$$|$${A_3^+}$ &    3.273 & $A_{g}$$|$${M_1^+}$ &    3.199 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.690} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.331 & $A_{2u}$$|$${A_2^-}$ &    3.566 & $B_{3u}$$|$${M_4^-}$ &    3.591 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.620} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.002} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.384 & $A_{1g}$$|$${A_1^+}$ &    3.615 & $B_{2u}$$|$${M_2^-}$ &    3.878 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.729} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.752 & $A_{1g}$$|$${A_1^+}$ &    3.964 & $A_{u}$$|$${M_1^-}$ &    4.442 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.216} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.576} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.244 & $A_{2u}$$|$${A_2^-}$ &    4.180 & $A_{g}$$|$${M_1^+}$ &    4.538 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.902} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.320} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.181 & $B_{1u}$$|$${M_3^-}$ &    4.573 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.389} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.697} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.516 & $B_{2g}$$|$${M_2^+}$ &    4.586 & $B_{2g}$$|$${L_2^+}$ &    4.039 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.591} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.617 & $B_{3u}$$|$${M_4^-}$ &    4.785 & $B_{2u}$$|$${L_2^-}$ &    4.140 & $A_{1}''$$|$${K_3}$ &    4.556 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.159 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.851 & $B_{1u}$$|$${M_3^-}$ &    4.795 & $B_{1u}$$|$${L_3^-}$ &    4.765 & $A_{1}'$$|$${K_1}$ &    4.697 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.214} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.739} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.950 & $B_{2u}$$|$${M_2^-}$ &    4.844 & $A_{g}$$|$${L_1^+}$ &    5.129 & $A_{2}''$$|$${K_4}$ &    5.020 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.132 & $A_{g}$$|$${M_1^+}$ &    4.923 & $A_{g}$$|$${L_1^+}$ &    5.466 & $A_{2}'$$|$${K_2}$ &    5.252 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.442 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.806} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.248 & $B_{1g}$$|$${M_3^+}$ &    5.088 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.534} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.445 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.595 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.396 & $B_{1g}$$|$${M_3^+}$ &    5.163 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.698 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.900 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.354} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.481 & $A_{u}$$|$${M_1^-}$ &    5.418 & $A_{u}$$|$${L_1^-}$ &    5.698 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.710} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   6.384} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.575 & $A_{g}$$|$${M_1^+}$ &    5.445 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.865} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.581} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.696 & $B_{3u}$$|$${M_4^-}$ &    5.880 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.719} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   6.514} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.118 & $A_{g}$$|$${M_1^+}$ &    5.970 & $B_{3u}$$|$${L_4^-}$ &    5.940 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.637} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.307 & $B_{3u}$$|$${M_4^-}$ &    6.074 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.033} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.098} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 &    6.584 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.443 & $B_{2u}$$|$${M_2^-}$ &    6.198 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.700} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.800 & $B_{1u}$$|$${A_3^-}$ &    6.465 & $B_{3g}$$|$${M_4^+}$ &    6.346 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.605} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.460} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
30 &   &   &    6.948 & $B_{2g}$$|$${A_4^+}$ &    6.684 & $B_{1u}$$|$${M_3^-}$ &    6.596 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.760 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.961 & $A_{1g}$$|$${A_1^+}$ &    7.010 & $B_{2u}$$|$${M_2^-}$ &    6.714 & $B_{2u}$$|$${L_2^-}$ &    6.697 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.527} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.016 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.043 & $B_{1g}$$|$${A_3^+}$ &    7.069 & $B_{3g}$$|$${M_4^+}$ &    6.914 & $B_{3g}$$|$${L_4^+}$ &    6.851 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.201} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   7.629} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.075 & $B_{2g}$$|$${M_2^+}$ &    7.099 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.438} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.123 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    7.550 & $B_{1u}$$|$${M_3^-}$ &    7.527 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.485 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.460 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.666} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.632 & $B_{3u}$$|$${M_4^-}$ &    7.811 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.770} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.555 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    8.064 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.892 & $A_{g}$$|$${M_1^+}$ &    7.932 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.044} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   8.131} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.846 & $B_{2u}$$|$${A_4^-}$ &    8.052 & $B_{1u}$$|$${M_3^-}$ &    8.020 & $B_{2g}$$|$${L_2^+}$ &    8.270 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   &   &    7.932 & $A_{2u}$$|$${A_2^-}$ &    8.296 & $B_{2u}$$|$${M_2^-}$ &    8.282 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.303} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.316} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.773 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.451 & $A_{1g}$$|$${A_1^+}$ &    8.536 & $B_{2g}$$|$${M_2^+}$ &    8.343 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.230} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.956 & $B_{1u}$$|$${M_3^-}$ &    2.621 & $B_{1g}$$|$${L_3^+}$ &    1.984 & $A_{2}''$$|$${K_4}$ &    2.535 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.265 & $B_{1g}$$|$${M_3^+}$ &    2.833 & $B_{3u}$$|$${L_4^-}$ &    2.286 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.901} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.731} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.023 & $B_{2g}$$|$${M_2^+}$ &    2.942 & $A_{u}$$|$${L_1^-}$ &    3.321 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.105} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.039 & $B_{2u}$$|$${M_2^-}$ &    2.994 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.354} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.046 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.412} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.184 & $B_{1u}$$|$${M_3^-}$ &    3.012 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.053} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.363} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.235 & $B_{3g}$$|$${M_4^+}$ &    3.038 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.421} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.170} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.345 & $B_{1g}$$|$${M_3^+}$ &    3.253 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.184 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.603 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.444 & $B_{3u}$$|$${M_4^-}$ &    3.272 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.504} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.425 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    2.715 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.329 & $A_{2u}$$|$${A_2^-}$ &    3.595 & $B_{2u}$$|$${M_2^-}$ &    3.536 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.689} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.323} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.380 & $A_{1g}$$|$${A_1^+}$ &    3.624 & $B_{3u}$$|$${M_4^-}$ &    3.562 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.755} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.636 & $A_{1g}$$|$${A_1^+}$ &    3.955 & $A_{g}$$|$${M_1^+}$ &    3.619 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.805} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.421} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.893 & $B_{2u}$$|$${A_4^-}$ &    4.072 & $B_{2g}$$|$${M_2^+}$ &    3.955 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.876} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.157 & $B_{1g}$$|$${A_3^+}$ &    4.138 & $B_{1u}$$|$${M_3^-}$ &    4.447 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.487} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.982} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.230 & $A_{2u}$$|$${A_2^-}$ &    4.502 & $A_{g}$$|$${M_1^+}$ &    4.645 & $B_{2g}$$|$${L_2^+}$ &    4.215 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.644} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.532 & $B_{2g}$$|$${M_2^+}$ &    4.766 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.271} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.564} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
16 &    5.012 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.621 & $B_{3u}$$|$${M_4^-}$ &    4.866 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.222} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.751} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.950 & $A_{u}$$|$${M_1^-}$ &    4.914 & $A_{g}$$|$${L_1^+}$ &    4.882 & $A_{1}'$$|$${K_1}$ &    4.685 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    5.013 & $B_{2u}$$|$${M_2^-}$ &    4.990 & $B_{1u}$$|$${L_3^-}$ &    5.611 & $A_{1}'$$|$${K_1}$ &    5.036 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.379} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.200} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.159 & $A_{g}$$|$${M_1^+}$ &    5.091 & $B_{1g}$$|$${L_3^+}$ &    5.639 & $A_{1}''$$|$${K_3}$ &    5.836 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.232 & $B_{1g}$$|$${M_3^+}$ &    5.181 & $A_{u}$$|$${L_1^-}$ &    5.795 & $A_{2}''$$|$${K_4}$ &    5.898 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.554 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.240} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.568 & $B_{1u}$$|$${M_3^-}$ &    5.611 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.092} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.025} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
22 &    5.657 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.909 & $A_{g}$$|$${M_1^+}$ &    5.820 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.097 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.163 & $B_{2g}$$|$${A_4^+}$ &    5.926 & $A_{u}$$|$${M_1^-}$ &    6.032 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.105} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.045 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    6.252 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.179 & $B_{1u}$$|$${A_3^-}$ &    6.227 & $B_{3u}$$|$${M_4^-}$ &    6.165 & $A_{u}$$|$${L_1^-}$ &   &   &    6.105 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   6.468} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.452} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.268 & $B_{1g}$$|$${M_3^+}$ &    6.266 & $B_{2g}$$|$${L_2^+}$ &    6.181 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.175} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    6.462 & $B_{3g}$$|$${M_4^+}$ &    6.375 & $B_{3g}$$|$${L_4^+}$ &    6.193 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.649} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.952} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.631 & $B_{2u}$$|$${M_2^-}$ &    6.640 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.406} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.581} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
28 &   &   &   &   &    6.773 & $B_{3u}$$|$${M_4^-}$ &    6.646 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.721 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.954} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.780 & $B_{1u}$$|$${M_3^-}$ &    6.775 & $B_{1u}$$|$${L_3^-}$ &    6.463 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.723} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.829} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.876 & $A_{g}$$|$${M_1^+}$ &    6.818 & $B_{2u}$$|$${L_2^-}$ &    6.827 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   &    7.050 & $A_{1g}$$|$${A_1^+}$ &    6.878 & $B_{3g}$$|$${M_4^+}$ &    6.899 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.932} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.787} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
32 &    6.969 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.319} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.034 & $B_{2u}$$|$${M_2^-}$ &    6.909 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.055} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.479 & $B_{2g}$$|$${M_2^+}$ &    7.112 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.650} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.126 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.511} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.516 & $B_{3u}$$|$${M_4^-}$ &    7.389 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.315 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.306 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.608 & $B_{1u}$$|$${M_3^-}$ &    7.709 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.715} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.468 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.969} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.731 & $B_{1g}$$|$${A_3^+}$ &    7.744 & $A_{g}$$|$${M_1^+}$ &    8.030 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.094} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    8.051 & $A_{2u}$$|$${A_2^-}$ &    8.119 & $B_{2u}$$|$${M_2^-}$ &    8.101 & $B_{2g}$$|$${L_2^+}$ &    8.059 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.544 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.240 & $B_{2u}$$|$${A_4^-}$ &    8.210 & $B_{1u}$$|$${M_3^-}$ &    8.359 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.247} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.403} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.817 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.521 & $A_{1g}$$|$${A_1^+}$ &    8.467 & $B_{2g}$$|$${M_2^+}$ &    8.440 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ti ~ 1a & ($0,0,0$) & $a$ & $5.1993$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2456$) & $c$ & $8.7201$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0232$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5996$ \\
Sn3 ~ 2e & ($0,0,0.3267$) & $d_{T_{2}}$ & $4.2839$ \\
\hline
\hline
\end{tabular}

==> (inline-92) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -2.866 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.373} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &   -1.575 & $B_{1u}$$|$${M_3^-}$ &    1.438 & $B_{1g}$$|$${L_3^+}$ &    0.527 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.480} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{2}{*}{  -2.379} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &   -0.638 & $B_{1g}$$|$${M_3^+}$ &    1.511 & $B_{3u}$$|$${L_4^-}$ &    1.252 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -2.104} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.241 & $B_{1u}$$|$${M_3^-}$ &    1.646 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   1.311} & \multirow{2}{*}{$E''$$|$${K_5}$} &    1.658 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{  -2.001} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.387 & $B_{2u}$$|$${M_2^-}$ &    1.748 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   1.923} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   1.792} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.430 & $B_{2g}$$|$${M_2^+}$ &    1.951 & $B_{2g}$$|$${L_2^+}$ &    3.043 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.552 & $B_{3g}$$|$${M_4^+}$ &    2.001 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.054} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.003 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.912} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.891 & $B_{3u}$$|$${M_4^-}$ &    2.365 & $B_{2u}$$|$${L_2^-}$ &   &   &    2.495 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &   &   &    2.909 & $A_{g}$$|$${M_1^+}$ &    2.499 & $B_{3g}$$|$${L_4^+}$ &    3.381 & $A_{1}'$$|$${K_1}$ &    2.690 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.081 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.566 & $B_{1g}$$|$${A_3^+}$ &    3.151 & $B_{1g}$$|$${M_3^+}$ &    2.617 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.514} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.504} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   2.776} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.906 & $A_{2u}$$|$${A_2^-}$ &    3.179 & $B_{2g}$$|$${M_2^+}$ &    2.864 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.202 & $A_{1g}$$|$${A_1^+}$ &    3.422 & $B_{2u}$$|$${M_2^-}$ &    3.413 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.633} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.655} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 & \multirow{2}{*}{   3.919} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.338 & $B_{2u}$$|$${A_4^-}$ &    3.477 & $B_{3u}$$|$${M_4^-}$ &    3.966 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.646 & $A_{2u}$$|$${A_2^-}$ &    3.889 & $A_{u}$$|$${M_1^-}$ &    4.439 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.700} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.087} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
14 &    4.254 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   3.815} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.897 & $A_{g}$$|$${M_1^+}$ &    4.523 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.303} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.149 & $B_{1u}$$|$${M_3^-}$ &    4.700 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.900} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.301 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &    4.129 & $A_{1g}$$|$${A_1^+}$ &    4.700 & $B_{1u}$$|$${M_3^-}$ &    4.728 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.444} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.490} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.569} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.732 & $B_{2g}$$|$${M_2^+}$ &    4.771 & $A_{g}$$|$${L_1^+}$ &    4.085 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.762 & $B_{3u}$$|$${M_4^-}$ &    4.795 & $B_{1u}$$|$${L_3^-}$ &    4.542 & $A_{1}'$$|$${K_1}$ &    4.687 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.254} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.569} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.906 & $A_{g}$$|$${M_1^+}$ &    4.918 & $B_{3g}$$|$${L_4^+}$ &    4.854 & $A_{2}''$$|$${K_4}$ &    4.943 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.998 & $B_{2u}$$|$${M_2^-}$ &    4.965 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.013} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.194 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    5.547 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.910} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.006 & $B_{3u}$$|$${M_4^-}$ &    5.040 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.337} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   5.710} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.273 & $B_{1g}$$|$${M_3^+}$ &    5.068 & $B_{3u}$$|$${L_4^-}$ &    5.427 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   5.697} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.350 & $B_{1g}$$|$${M_3^+}$ &    5.166 & $A_{g}$$|$${L_1^+}$ &    5.437 & $A_{1}'$$|$${K_1}$ &    5.449 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.745 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.370 & $A_{u}$$|$${M_1^-}$ &    5.306 & $B_{2u}$$|$${L_2^-}$ &    5.810 & $A_{1}'$$|$${K_1}$ &    5.589 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.990 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.130 & $A_{2u}$$|$${A_2^-}$ &    5.374 & $A_{g}$$|$${M_1^+}$ &    5.316 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.014} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.822} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 &    6.302 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.469 & $B_{2g}$$|$${A_4^+}$ &    5.711 & $B_{2u}$$|$${M_2^-}$ &    5.439 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.453 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.479 & $B_{1u}$$|$${A_3^-}$ &    5.967 & $B_{3u}$$|$${M_4^-}$ &    5.948 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.043} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.928} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
28 &    6.513 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   6.885} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.152 & $B_{1u}$$|$${M_3^-}$ &    6.064 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.835} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.177 & $A_{g}$$|$${M_1^+}$ &    6.319 & $B_{1u}$$|$${L_3^-}$ &    6.190 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.222} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   & \multirow{2}{*}{   6.893} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.463 & $B_{3g}$$|$${M_4^+}$ &    6.366 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.217} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   6.942} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.927 & $B_{2u}$$|$${M_2^-}$ &    6.687 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.381 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    7.140 & $B_{2u}$$|$${A_4^-}$ &    7.168 & $B_{3g}$$|$${M_4^+}$ &    6.766 & $B_{2u}$$|$${L_2^-}$ &    6.792 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.564} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   7.005} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   7.512} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.173 & $B_{2g}$$|$${M_2^+}$ &    6.848 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.504} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    7.585 & $B_{1u}$$|$${M_3^-}$ &    7.604 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.438 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.453 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.657} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.596 & $B_{3u}$$|$${M_4^-}$ &    7.658 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.725} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.573 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   8.110} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.851 & $A_{g}$$|$${M_1^+}$ &    7.915 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.064} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    8.039 & $A_{1g}$$|$${A_1^+}$ &    8.191 & $B_{2u}$$|$${M_2^-}$ &    8.086 & $B_{3u}$$|$${L_4^-}$ &    8.179 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.194 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.079 & $B_{1g}$$|$${A_3^+}$ &    8.218 & $B_{1u}$$|$${M_3^-}$ &    8.481 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.489} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.525} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    9.007 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.687 & $A_{2u}$$|$${A_2^-}$ &    8.741 & $B_{2g}$$|$${M_2^+}$ &    8.571 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.180} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.625 & $B_{1u}$$|$${M_3^-}$ &    2.462 & $B_{1u}$$|$${L_3^-}$ &    1.637 & $A_{2}''$$|$${K_4}$ &    2.499 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.118 & $B_{1g}$$|$${M_3^+}$ &    2.592 & $A_{u}$$|$${L_1^-}$ &    2.140 & $A_{2}'$$|$${K_2}$ &    2.520 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.645} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.025 & $B_{2g}$$|$${M_2^+}$ &    2.709 & $B_{1g}$$|$${L_3^+}$ &    3.137 & $A_{2}'$$|$${K_2}$ &    2.770 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.964} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.046 & $B_{2u}$$|$${M_2^-}$ &    2.847 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.348} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.858} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
5 &   &   & \multirow{2}{*}{   2.344} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.215 & $B_{1g}$$|$${M_3^+}$ &    2.872 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.317} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.263 & $B_{3g}$$|$${M_4^+}$ &    3.086 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.435} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.126} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   &    2.872 & $A_{2u}$$|$${A_2^-}$ &    3.357 & $B_{1u}$$|$${M_3^-}$ &    3.118 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.410 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.168} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.447 & $B_{3u}$$|$${M_4^-}$ &    3.230 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.615} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.230 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    2.938 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.493 & $B_{3u}$$|$${M_4^-}$ &    3.522 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.799} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.306} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.249 & $A_{1g}$$|$${A_1^+}$ &    3.540 & $B_{2u}$$|$${M_2^-}$ &    3.523 & $B_{2u}$$|$${L_2^-}$ &    3.792 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.590 & $A_{2u}$$|$${A_2^-}$ &    3.647 & $A_{g}$$|$${M_1^+}$ &    3.582 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.804} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.900} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    4.350 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.095 & $B_{1g}$$|$${A_3^+}$ &    4.156 & $B_{1u}$$|$${M_3^-}$ &    4.056 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.401} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.200 & $A_{1g}$$|$${A_1^+}$ &    4.208 & $B_{2g}$$|$${M_2^+}$ &    4.563 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.014} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.455} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   &    4.303 & $B_{2u}$$|$${A_4^-}$ &    4.392 & $A_{g}$$|$${M_1^+}$ &    4.727 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.982} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.561} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.777 & $B_{2g}$$|$${M_2^+}$ &    4.950 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.317} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.586 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    4.808 & $B_{3u}$$|$${M_4^-}$ &    4.952 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.636} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   5.056} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.843} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.977 & $A_{g}$$|$${M_1^+}$ &    4.960 & $B_{2g}$$|$${L_2^+}$ &    4.706 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.979 & $A_{u}$$|$${M_1^-}$ &    5.008 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.495} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.052 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   5.274} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.862} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.020 & $B_{2u}$$|$${M_2^-}$ &    5.129 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.630} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    5.253 & $B_{3u}$$|$${M_4^-}$ &    5.242 & $B_{1g}$$|$${L_3^+}$ &    5.558 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.669 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.276} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.305 & $B_{1g}$$|$${M_3^+}$ &    5.306 & $B_{3u}$$|$${L_4^-}$ &    5.724 & $A_{1}''$$|$${K_3}$ &    5.917 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.800 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.708 & $B_{1u}$$|$${M_3^-}$ &    5.647 & $B_{2u}$$|$${L_2^-}$ &    5.859 & $A_{2}''$$|$${K_4}$ &    6.096 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.936} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.896} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.935 & $B_{2u}$$|$${M_2^-}$ &    5.846 & $B_{1u}$$|$${L_3^-}$ &    6.256 & $A_{2}'$$|$${K_2}$ &    6.121 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    6.039 & $A_{g}$$|$${M_1^+}$ &    6.054 & $A_{g}$$|$${L_1^+}$ &    6.350 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.300} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    6.162 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.174 & $B_{1u}$$|$${A_3^-}$ &    6.100 & $A_{u}$$|$${M_1^-}$ &    6.189 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.350} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    6.241 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.234 & $B_{2g}$$|$${A_4^+}$ &    6.395 & $B_{1u}$$|$${M_3^-}$ &    6.316 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.311 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.255 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.473 & $A_{2u}$$|$${A_2^-}$ &    6.410 & $B_{1g}$$|$${M_3^+}$ &    6.537 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.378} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.431} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
28 & \multirow{2}{*}{   6.650} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   7.266} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.527 & $B_{3g}$$|$${M_4^+}$ &    6.752 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    6.888 & $B_{3u}$$|$${M_4^-}$ &    6.791 & $B_{2g}$$|$${L_2^+}$ &    6.379 & $A_{2}''$$|$${K_4}$ &    6.585 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   7.231} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.326} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.095 & $A_{g}$$|$${M_1^+}$ &    6.917 & $A_{g}$$|$${L_1^+}$ &    6.625 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.898} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    7.179 & $B_{3g}$$|$${M_4^+}$ &    7.019 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.052} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    7.254 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.360} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.207 & $B_{2u}$$|$${M_2^-}$ &    7.062 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.927} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   7.360} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.597 & $B_{3u}$$|$${M_4^-}$ &    7.106 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.719} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.554} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.639 & $B_{2g}$$|$${M_2^+}$ &    7.523 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.395 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.375 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.720 & $B_{1u}$$|$${M_3^-}$ &    7.640 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.864} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.521 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   8.035} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.955 & $B_{2u}$$|$${A_4^-}$ &    7.824 & $A_{g}$$|$${M_1^+}$ &    8.153 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.200} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    8.162 & $A_{1g}$$|$${A_1^+}$ &    8.144 & $B_{2u}$$|$${M_2^-}$ &    8.214 & $B_{3u}$$|$${L_4^-}$ &    8.126 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.801 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.515 & $B_{1g}$$|$${A_3^+}$ &    8.450 & $B_{1u}$$|$${M_3^-}$ &    8.590 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.469} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.629} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    9.035 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.755 & $A_{2u}$$|$${A_2^-}$ &    8.677 & $B_{2g}$$|$${M_2^+}$ &    8.665 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Y ~ 1a & ($0,0,0$) & $a$ & $5.2767$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2468$) & $c$ & $8.7696$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8693$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6383$ \\
Sn3 ~ 2e & ($0,0,0.3364$) & $d_{T_{2}}$ & $4.3287$ \\
\hline
\hline
\end{tabular}

==> (inline-93) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.157 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.620} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   -2.022 & $B_{1u}$$|$${M_3^-}$ &    0.868 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   0.097} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   1.291} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
2 & \multirow{2}{*}{  -2.785} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    1.103 & $B_{1g}$$|$${M_3^+}$ &    1.575 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -2.306} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.752 & $B_{1u}$$|$${M_3^-}$ &    1.978 & $A_{g}$$|$${L_1^+}$ &    1.480 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.736} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -1.762} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.088 & $B_{2g}$$|$${M_2^+}$ &    2.004 & $A_{u}$$|$${L_1^-}$ &    1.789 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.777} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.637 & $B_{2u}$$|$${M_2^-}$ &    2.103 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.042} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.063 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.776 & $B_{3g}$$|$${M_4^+}$ &    2.189 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.540 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    1.879 & $B_{1g}$$|$${A_3^+}$ &    3.027 & $B_{3u}$$|$${M_4^-}$ &    2.628 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.341} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.280 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   1.883} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.146 & $A_{g}$$|$${M_1^+}$ &    2.641 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.372} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.353 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.202 & $B_{2g}$$|$${M_2^+}$ &    3.211 & $B_{2u}$$|$${L_2^-}$ &    3.428 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.804} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.709 & $B_{2u}$$|$${A_4^-}$ &    3.212 & $B_{2u}$$|$${M_2^-}$ &    3.280 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.549} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.428 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.313 & $A_{2u}$$|$${A_2^-}$ &    3.443 & $B_{1g}$$|$${M_3^+}$ &    3.323 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.497} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   3.879} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.395 & $A_{1g}$$|$${A_1^+}$ &    3.665 & $B_{3u}$$|$${M_4^-}$ &    3.766 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.681} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.614 & $A_{2u}$$|$${A_2^-}$ &    3.781 & $A_{u}$$|$${M_1^-}$ &    4.205 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.885} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.579} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.131} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.106 & $B_{1u}$$|$${M_3^-}$ &    4.367 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.790} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.216 & $B_{2g}$$|$${M_2^+}$ &    4.369 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.300} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.581} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.286 & $A_{1g}$$|$${A_1^+}$ &    4.320 & $A_{g}$$|$${M_1^+}$ &    4.407 & $A_{u}$$|$${L_1^-}$ &    4.031 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.511} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.349 & $B_{3u}$$|$${M_4^-}$ &    4.415 & $B_{1u}$$|$${L_3^-}$ &    4.196 & $A_{1}'$$|$${K_1}$ &    4.593 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.249} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.492 & $B_{1u}$$|$${M_3^-}$ &    4.657 & $B_{3g}$$|$${L_4^+}$ &    4.756 & $A_{2}''$$|$${K_4}$ &    4.627 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.679} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.816 & $B_{2u}$$|$${M_2^-}$ &    4.801 & $B_{1u}$$|$${L_3^-}$ &    4.840 & $A_{1}'$$|$${K_1}$ &    4.662 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    5.271 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.075 & $A_{g}$$|$${M_1^+}$ &    4.811 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.137} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.211 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    5.375 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.904} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.106 & $B_{1g}$$|$${M_3^+}$ &    5.001 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.274 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.446 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    5.298 & $B_{3u}$$|$${M_4^-}$ &    5.085 & $A_{g}$$|$${L_1^+}$ &    5.410 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.388} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.704 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.982} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.364 & $B_{1g}$$|$${M_3^+}$ &    5.340 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.585} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   6.036} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.365 & $A_{u}$$|$${M_1^-}$ &    5.340 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.480} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   & \multirow{2}{*}{   6.198} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.623 & $A_{g}$$|$${M_1^+}$ &    5.673 & $B_{3u}$$|$${L_4^-}$ &    5.669 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.078 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.946 & $B_{3u}$$|$${M_4^-}$ &    5.742 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.788} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.591 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   6.117} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.385} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.137 & $B_{2u}$$|$${M_2^-}$ &    5.747 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.867} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    6.154 & $A_{g}$$|$${M_1^+}$ &    5.780 & $B_{3u}$$|$${L_4^-}$ &    6.176 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.426} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.759 & $B_{2g}$$|$${A_4^+}$ &    6.181 & $B_{3g}$$|$${M_4^+}$ &    6.153 & $A_{g}$$|$${L_1^+}$ &    6.268 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.207} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &    6.807 & $B_{2u}$$|$${A_4^-}$ &    6.214 & $B_{1u}$$|$${M_3^-}$ &    6.357 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.323} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.698 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.843 & $A_{2u}$$|$${A_2^-}$ &    6.832 & $B_{2g}$$|$${M_2^+}$ &    6.410 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.300} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.006 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.924 & $B_{1u}$$|$${A_3^-}$ &    6.845 & $B_{2u}$$|$${M_2^-}$ &    6.711 & $B_{2u}$$|$${L_2^-}$ &    6.697 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.067} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.391 & $B_{1g}$$|$${A_3^+}$ &    6.876 & $B_{3g}$$|$${M_4^+}$ &    6.994 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.183} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.017 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.470} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.351 & $B_{1u}$$|$${M_3^-}$ &    7.363 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.330 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.352 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.476 & $B_{3u}$$|$${M_4^-}$ &    7.656 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.623} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.394 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.701 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.511} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.705 & $B_{1u}$$|$${M_3^-}$ &    7.759 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.861} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   7.967} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.739 & $A_{g}$$|$${M_1^+}$ &    7.833 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.000} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.778 & $A_{1g}$$|$${A_1^+}$ &    8.132 & $B_{2u}$$|$${M_2^-}$ &    7.947 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.983} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.458 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.104 & $A_{2u}$$|$${A_2^-}$ &    8.229 & $B_{2g}$$|$${M_2^+}$ &    8.007 & $B_{2g}$$|$${L_2^+}$ &    8.098 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.341} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.880 & $B_{1u}$$|$${M_3^-}$ &    2.623 & $A_{u}$$|$${L_1^-}$ &    1.909 & $A_{2}''$$|$${K_4}$ &    2.555 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.405 & $B_{1g}$$|$${M_3^+}$ &    2.761 & $B_{2g}$$|$${L_2^+}$ &    2.404 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.874} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.675} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.936 & $B_{1u}$$|$${M_3^-}$ &    2.962 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.190} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.172} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.959 & $B_{2u}$$|$${M_2^-}$ &    3.018 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   2.922} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.472} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.979 & $B_{2g}$$|$${M_2^+}$ &    3.119 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.283} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.399 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.163 & $B_{3g}$$|$${M_4^+}$ &    3.131 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.272 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.426} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.174} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.198 & $B_{2u}$$|$${M_2^-}$ &    3.230 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.365} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.436 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    3.376 & $B_{3u}$$|$${M_4^-}$ &    3.308 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.544} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.465 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.317 & $A_{2u}$$|$${A_2^-}$ &    3.600 & $B_{1g}$$|$${M_3^+}$ &    3.396 & $A_{g}$$|$${L_1^+}$ &    3.631 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.273} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.383 & $A_{1g}$$|$${A_1^+}$ &    3.771 & $B_{3u}$$|$${M_4^-}$ &    3.434 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.633} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.594 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.543 & $A_{2u}$$|$${A_2^-}$ &    3.872 & $B_{2g}$$|$${M_2^+}$ &    3.657 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.642} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.423} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.590 & $B_{1g}$$|$${A_3^+}$ &    4.054 & $B_{1u}$$|$${M_3^-}$ &    3.817 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.720} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.957 & $B_{2u}$$|$${A_4^-}$ &    4.066 & $A_{g}$$|$${M_1^+}$ &    4.177 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.194} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.829} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.239 & $A_{1g}$$|$${A_1^+}$ &    4.234 & $B_{2g}$$|$${M_2^+}$ &    4.445 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.169} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.607} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.346 & $B_{3u}$$|$${M_4^-}$ &    4.531 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.444} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.174} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.639 & $A_{g}$$|$${M_1^+}$ &    4.704 & $B_{1u}$$|$${L_3^-}$ &    4.396 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.790} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.838 & $A_{u}$$|$${M_1^-}$ &    4.735 & $B_{3g}$$|$${L_4^+}$ &    5.051 & $A_{1}'$$|$${K_1}$ &    4.824 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.222} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.854 & $B_{2u}$$|$${M_2^-}$ &    4.978 & $A_{u}$$|$${L_1^-}$ &    5.350 & $A_{2}''$$|$${K_4}$ &    4.838 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.014} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.125 & $B_{1g}$$|$${M_3^+}$ &    5.030 & $A_{g}$$|$${L_1^+}$ &    5.459 & $A_{1}''$$|$${K_3}$ &    5.559 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    5.370 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.161 & $B_{1u}$$|$${M_3^-}$ &    5.087 & $B_{1g}$$|$${L_3^+}$ &    5.659 & $A_{1}'$$|$${K_1}$ &    5.662 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.441 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.055} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.237 & $A_{g}$$|$${M_1^+}$ &    5.284 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.760} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.712} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
22 &    5.557 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.654 & $B_{3u}$$|$${M_4^-}$ &    5.594 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.953 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.041 & $B_{2g}$$|$${A_4^+}$ &    5.705 & $A_{u}$$|$${M_1^-}$ &    5.780 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.818} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.879 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   6.111} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.058 & $B_{1u}$$|$${A_3^-}$ &    5.980 & $A_{g}$$|$${M_1^+}$ &    5.815 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.890} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   & \multirow{2}{*}{   6.075} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.073 & $B_{1g}$$|$${M_3^+}$ &    5.961 & $B_{1g}$$|$${L_3^+}$ &    6.027 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.117 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.275 & $B_{1u}$$|$${M_3^-}$ &    6.023 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.028} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.891 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.151 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   6.575} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.287 & $B_{2u}$$|$${M_2^-}$ &    6.372 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.278} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.431} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.295 & $B_{3g}$$|$${M_4^+}$ &    6.407 & $B_{2g}$$|$${L_2^+}$ &    6.150 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.640} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.505 & $B_{3u}$$|$${M_4^-}$ &    6.515 & $B_{3g}$$|$${L_4^+}$ &    6.276 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.448} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.525} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.563 & $A_{g}$$|$${M_1^+}$ &    6.547 & $A_{g}$$|$${L_1^+}$ &    6.416 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   &    6.789 & $A_{2u}$$|$${A_2^-}$ &    6.574 & $B_{3g}$$|$${M_4^+}$ &    6.632 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.636} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.544} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
32 &    6.580 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.175} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.801 & $B_{2u}$$|$${M_2^-}$ &    6.675 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.738} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.217 & $B_{2g}$$|$${M_2^+}$ &    6.901 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.473} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.927 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.366} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.346 & $B_{3u}$$|$${M_4^-}$ &    7.207 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.161 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.166 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.422 & $B_{1u}$$|$${M_3^-}$ &    7.569 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.494} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.312 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.806} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.432 & $B_{2u}$$|$${A_4^-}$ &    7.580 & $A_{g}$$|$${M_1^+}$ &    7.827 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.902} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.801 & $B_{1g}$$|$${A_3^+}$ &    7.821 & $B_{1u}$$|$${M_3^-}$ &    7.909 & $B_{3u}$$|$${L_4^-}$ &    7.882 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.146 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.884 & $A_{1g}$$|$${A_1^+}$ &    7.957 & $B_{2u}$$|$${M_2^-}$ &    7.995 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.911} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.052} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.500 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.180 & $A_{2u}$$|$${A_2^-}$ &    8.156 & $B_{2g}$$|$${M_2^+}$ &    8.097 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Zr ~ 1a & ($0,0,0$) & $a$ & $5.2315$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2458$) & $c$ & $8.7443$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9279$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6157$ \\
Sn3 ~ 2e & ($0,0,0.3326$) & $d_{T_{2}}$ & $4.2985$ \\
\hline
\hline
\end{tabular}

==> (inline-94) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -2.937 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.267} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   -1.771 & $B_{1u}$$|$${M_3^-}$ &    1.623 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   0.977} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   1.479} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
2 & \multirow{2}{*}{  -2.278} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    0.974 & $B_{1g}$$|$${M_3^+}$ &    1.770 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -2.080} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.580 & $B_{1u}$$|$${M_3^-}$ &    1.801 & $B_{2g}$$|$${L_2^+}$ &    1.298 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.823} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -1.939} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.299 & $B_{2g}$$|$${M_2^+}$ &    1.895 & $B_{3u}$$|$${L_4^-}$ &    1.635 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.763} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.369 & $B_{2u}$$|$${M_2^-}$ &    2.024 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.952} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.088 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.542 & $B_{3g}$$|$${M_4^+}$ &    2.078 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.275 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.929} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.033 & $B_{3u}$$|$${M_4^-}$ &    2.283 & $B_{3g}$$|$${L_4^+}$ &    3.288 & $A_{2}'$$|$${K_2}$ &    2.893 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &   &   &    3.049 & $A_{g}$$|$${M_1^+}$ &    2.487 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.364} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.061 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    2.185 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.395 & $B_{2u}$$|$${A_4^-}$ &    3.164 & $B_{2u}$$|$${M_2^-}$ &    2.911 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.342} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.760} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.101 & $A_{1g}$$|$${A_1^+}$ &    3.170 & $B_{2g}$$|$${M_2^+}$ &    3.169 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.458} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.256 & $B_{1g}$$|$${A_3^+}$ &    3.358 & $B_{1g}$$|$${M_3^+}$ &    3.224 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.482} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   3.876} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.454 & $A_{2u}$$|$${A_2^-}$ &    3.545 & $B_{3u}$$|$${M_4^-}$ &    3.870 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.654} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.545 & $A_{1g}$$|$${A_1^+}$ &    3.900 & $A_{u}$$|$${M_1^-}$ &    4.367 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.940} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.434} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.941} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.089 & $B_{1u}$$|$${M_3^-}$ &    4.438 & $B_{2g}$$|$${L_2^+}$ &    3.839 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    4.241 & $A_{g}$$|$${M_1^+}$ &    4.460 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.860} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.366} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 & \multirow{2}{*}{   4.577} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.314 & $A_{2u}$$|$${A_2^-}$ &    4.396 & $B_{1u}$$|$${M_3^-}$ &    4.500 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.546} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.447 & $B_{2g}$$|$${M_2^+}$ &    4.559 & $B_{3u}$$|$${L_4^-}$ &    4.142 & $A_{1}''$$|$${K_3}$ &    4.467 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.253 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.544 & $B_{3u}$$|$${M_4^-}$ &    4.826 & $B_{2u}$$|$${L_2^-}$ &    4.582 & $A_{2}''$$|$${K_4}$ &    4.643 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.279} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.721} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.930 & $B_{2u}$$|$${M_2^-}$ &    4.855 & $B_{1u}$$|$${L_3^-}$ &    4.693 & $A_{1}'$$|$${K_1}$ &    4.673 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.048 & $B_{3u}$$|$${M_4^-}$ &    4.887 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.089} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.316 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    5.400 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.829} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.061 & $B_{1g}$$|$${M_3^+}$ &    5.059 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.347 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.569 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.077 & $A_{u}$$|$${M_1^-}$ &    5.141 & $A_{u}$$|$${L_1^-}$ &    5.494 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.418} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.823 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.883} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.124 & $A_{g}$$|$${M_1^+}$ &    5.173 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.660} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.886} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.350 & $B_{1g}$$|$${M_3^+}$ &    5.184 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.581 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.390 & $A_{1g}$$|$${A_1^+}$ &    5.611 & $A_{g}$$|$${M_1^+}$ &    5.276 & $B_{2g}$$|$${L_2^+}$ &    5.748 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.629} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.168 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.393 & $B_{1u}$$|$${A_3^-}$ &    5.896 & $B_{2u}$$|$${M_2^-}$ &    5.441 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.916} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.321 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.437 & $B_{2g}$$|$${A_4^+}$ &    5.966 & $B_{3u}$$|$${M_4^-}$ &    5.904 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.837} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.429} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.489} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.020 & $B_{1u}$$|$${M_3^-}$ &    5.934 & $B_{3u}$$|$${L_4^-}$ &    5.927 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    6.169 & $A_{g}$$|$${M_1^+}$ &    6.288 & $B_{1u}$$|$${L_3^-}$ &    6.083 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.099} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    6.513 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   6.501} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.221 & $B_{3g}$$|$${M_4^+}$ &    6.487 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.112} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   6.571} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.713 & $B_{2u}$$|$${M_2^-}$ &    6.554 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.330} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &    7.035 & $B_{1g}$$|$${A_3^+}$ &    6.928 & $B_{3g}$$|$${M_4^+}$ &    6.558 & $B_{3g}$$|$${L_4^+}$ &    6.686 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.901} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   7.374} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.028 & $B_{2g}$$|$${M_2^+}$ &    6.628 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.341} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.633 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    7.446 & $B_{1u}$$|$${M_3^-}$ &    7.439 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.355 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.343 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.563} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.483 & $B_{3u}$$|$${M_4^-}$ &    7.578 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.619} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.439 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.979} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.754 & $A_{g}$$|$${M_1^+}$ &    7.793 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.912} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.857 & $A_{2u}$$|$${A_2^-}$ &    8.033 & $B_{1u}$$|$${M_3^-}$ &    7.918 & $B_{2g}$$|$${L_2^+}$ &    8.034 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.026 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.877 & $B_{2u}$$|$${A_4^-}$ &    8.055 & $B_{2u}$$|$${M_2^-}$ &    8.282 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.291} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.319} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.794 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.467 & $A_{1g}$$|$${A_1^+}$ &    8.529 & $B_{2g}$$|$${M_2^+}$ &    8.357 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.296} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.838 & $B_{1u}$$|$${M_3^-}$ &    2.637 & $B_{1g}$$|$${L_3^+}$ &    1.872 & $A_{2}''$$|$${K_4}$ &    2.554 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.360 & $B_{1g}$$|$${M_3^+}$ &    2.856 & $A_{g}$$|$${L_1^+}$ &    2.349 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.897} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.631} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.977 & $B_{2u}$$|$${M_2^-}$ &    2.857 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.320} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.075} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.015 & $B_{2g}$$|$${M_2^+}$ &    3.030 & $B_{2u}$$|$${L_2^-}$ &   &   &    2.940 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.443} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.196 & $B_{1u}$$|$${M_3^-}$ &    3.031 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.344} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.056} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.432} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.211 & $B_{3g}$$|$${M_4^+}$ &    3.134 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    3.121 & $A_{1g}$$|$${A_1^+}$ &    3.290 & $B_{2u}$$|$${M_2^-}$ &    3.156 & $A_{u}$$|$${L_1^-}$ &    3.466 & $A_{2}'$$|$${K_2}$ &    3.230 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.459 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.260} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.459 & $B_{3u}$$|$${M_4^-}$ &    3.303 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.487} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.592 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    2.745 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.494 & $B_{1g}$$|$${M_3^+}$ &    3.408 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.659} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.328} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.461 & $A_{2u}$$|$${A_2^-}$ &    3.664 & $B_{3u}$$|$${M_4^-}$ &    3.449 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.692} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.548 & $A_{1g}$$|$${A_1^+}$ &    4.034 & $A_{g}$$|$${M_1^+}$ &    3.713 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.757} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.467} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.906 & $B_{2u}$$|$${A_4^-}$ &    4.064 & $B_{2g}$$|$${M_2^+}$ &    3.938 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.865} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.169 & $B_{1g}$$|$${A_3^+}$ &    4.093 & $B_{1u}$$|$${M_3^-}$ &    4.413 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.282} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.984} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.316 & $A_{2u}$$|$${A_2^-}$ &    4.496 & $B_{2g}$$|$${M_2^+}$ &    4.499 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.273} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.714} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.568 & $B_{3u}$$|$${M_4^-}$ &    4.753 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.552} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.030} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.621 & $A_{g}$$|$${M_1^+}$ &    4.814 & $A_{g}$$|$${L_1^+}$ &    4.299 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.763} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.832 & $A_{u}$$|$${M_1^-}$ &    4.886 & $B_{2u}$$|$${L_2^-}$ &    4.920 & $A_{1}'$$|$${K_1}$ &    4.731 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.198 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.965 & $B_{2u}$$|$${M_2^-}$ &    4.960 & $B_{1g}$$|$${L_3^+}$ &    5.380 & $A_{2}''$$|$${K_4}$ &    4.928 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.298} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.887} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.160 & $B_{1g}$$|$${M_3^+}$ &    5.078 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.588} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.719} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    5.224 & $A_{g}$$|$${M_1^+}$ &    5.119 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.524 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.189} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.257 & $B_{3u}$$|$${M_4^-}$ &    5.387 & $B_{2g}$$|$${L_2^+}$ &    5.645 & $A_{1}''$$|$${K_3}$ &    5.758 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.642 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.258 & $B_{1u}$$|$${M_3^-}$ &    5.511 & $A_{g}$$|$${L_1^+}$ &    5.698 & $A_{1}'$$|$${K_1}$ &    5.836 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.903 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.940} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.939 & $A_{u}$$|$${M_1^-}$ &    5.730 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.061} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.082 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.932 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    6.022 & $A_{g}$$|$${M_1^+}$ &    5.893 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.090} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   5.957} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.978 & $B_{2g}$$|$${A_4^+}$ &    6.055 & $B_{2u}$$|$${M_2^-}$ &    6.046 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.069} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &    6.013 & $B_{1u}$$|$${A_3^-}$ &    6.197 & $B_{1u}$$|$${M_3^-}$ &    6.214 & $A_{u}$$|$${L_1^-}$ &   &   &    6.131 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.063 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.440 & $A_{1g}$$|$${A_1^+}$ &    6.312 & $B_{1g}$$|$${M_3^+}$ &    6.598 & $A_{g}$$|$${L_1^+}$ &    6.208 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.132} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.546} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.930} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.414 & $B_{3g}$$|$${M_4^+}$ &    6.617 & $B_{2g}$$|$${L_2^+}$ &    6.256 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    6.760 & $B_{3u}$$|$${M_4^-}$ &    6.652 & $B_{3u}$$|$${L_4^-}$ &    6.263 & $A_{2}''$$|$${K_4}$ &    6.655 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.862} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.979} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.837 & $B_{3g}$$|$${M_4^+}$ &    6.795 & $B_{2u}$$|$${L_2^-}$ &    6.468 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.730} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    6.910 & $B_{2u}$$|$${M_2^-}$ &    6.796 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.903} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    7.038 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.232} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.920 & $A_{g}$$|$${M_1^+}$ &    6.799 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.779} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   7.039} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.470 & $B_{2g}$$|$${M_2^+}$ &    6.875 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.614} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.504} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.476 & $B_{3u}$$|$${M_4^-}$ &    7.344 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.280 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.285 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.567 & $B_{1u}$$|$${M_3^-}$ &    7.598 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.692} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.456 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.945} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.744 & $B_{1g}$$|$${A_3^+}$ &    7.738 & $A_{g}$$|$${M_1^+}$ &    8.013 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.056} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    8.014 & $A_{2u}$$|$${A_2^-}$ &    8.049 & $B_{2u}$$|$${M_2^-}$ &    8.057 & $B_{2g}$$|$${L_2^+}$ &    8.023 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.562 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.278 & $B_{2u}$$|$${A_4^-}$ &    8.232 & $B_{1u}$$|$${M_3^-}$ &    8.384 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.270} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.429} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.843 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.571 & $A_{1g}$$|$${A_1^+}$ &    8.485 & $B_{2g}$$|$${M_2^+}$ &    8.469 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nb ~ 1a & ($0,0,0$) & $a$ & $5.1944$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2458$) & $c$ & $8.7492$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0293$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5972$ \\
Sn3 ~ 2e & ($0,0,0.3269$) & $d_{T_{2}}$ & $4.3011$ \\
\hline
\hline
\end{tabular}

==> (inline-95) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.262 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.531} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &   -1.881 & $B_{1u}$$|$${M_3^-}$ &    1.298 & $B_{1u}$$|$${L_3^-}$ &    0.731 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.381} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{2}{*}{  -2.263} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &   -0.491 & $B_{1g}$$|$${M_3^+}$ &    1.354 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   0.961} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -1.793} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.461 & $B_{1u}$$|$${M_3^-}$ &    1.415 & $A_{g}$$|$${L_1^+}$ &   &   &    1.583 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{  -2.093} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.236 & $B_{2g}$$|$${M_2^+}$ &    1.482 & $B_{1g}$$|$${L_3^+}$ &    1.472 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   1.797} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   1.652} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.310 & $B_{2u}$$|$${M_2^-}$ &    1.898 & $A_{u}$$|$${L_1^-}$ &    3.085 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.440 & $B_{3g}$$|$${M_4^+}$ &    1.956 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.092} & \multirow{2}{*}{$E'$$|$${K_6}$} &    1.981 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.782} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.855 & $A_{g}$$|$${M_1^+}$ &    2.263 & $B_{2u}$$|$${L_2^-}$ &   &   &    2.420 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &   &   &    2.971 & $B_{3u}$$|$${M_4^-}$ &    2.482 & $B_{3g}$$|$${L_4^+}$ &    3.430 & $A_{1}'$$|$${K_1}$ &    2.827 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.248 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.378 & $B_{1g}$$|$${A_3^+}$ &    3.116 & $B_{2g}$$|$${M_2^+}$ &    2.510 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.564} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.482} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   2.545} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.758 & $A_{2u}$$|$${A_2^-}$ &    3.165 & $B_{2u}$$|$${M_2^-}$ &    3.142 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.160 & $B_{2u}$$|$${A_4^-}$ &    3.211 & $B_{1g}$$|$${M_3^+}$ &    3.147 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.601} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.576} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 & \multirow{2}{*}{   3.718} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.403 & $A_{1g}$$|$${A_1^+}$ &    3.471 & $B_{3u}$$|$${M_4^-}$ &    3.939 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   & \multirow{2}{*}{   3.548} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.604 & $A_{u}$$|$${M_1^-}$ &    4.075 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.612} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.871} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
14 & \multirow{2}{*}{   4.104} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.995 & $A_{g}$$|$${M_1^+}$ &    4.337 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    3.645 & $A_{2u}$$|$${A_2^-}$ &    4.053 & $B_{1u}$$|$${M_3^-}$ &    4.499 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.808} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.267 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &    4.438 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.176 & $A_{1g}$$|$${A_1^+}$ &    4.315 & $B_{3u}$$|$${M_4^-}$ &    4.618 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.437} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.621} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.434} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.405 & $B_{1u}$$|$${M_3^-}$ &    4.708 & $B_{2g}$$|$${L_2^+}$ &    3.819 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.708 & $B_{2g}$$|$${M_2^+}$ &    4.847 & $A_{g}$$|$${L_1^+}$ &    4.437 & $A_{2}''$$|$${K_4}$ &    4.546 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.356} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.731} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.866 & $B_{3u}$$|$${M_4^-}$ &    4.913 & $B_{1g}$$|$${L_3^+}$ &    4.514 & $A_{1}'$$|$${K_1}$ &    4.601 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.956 & $B_{2u}$$|$${M_2^-}$ &    4.922 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.603} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.061 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    5.468 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.931} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.967 & $A_{g}$$|$${M_1^+}$ &    4.927 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.148} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   5.509} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.148 & $B_{1g}$$|$${M_3^+}$ &    4.942 & $B_{2u}$$|$${L_2^-}$ &    5.318 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   5.479} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.376 & $A_{u}$$|$${M_1^-}$ &    4.982 & $B_{3g}$$|$${L_4^+}$ &    5.481 & $A_{1}'$$|$${K_1}$ &    5.387 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.585 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.440 & $A_{g}$$|$${M_1^+}$ &    5.258 & $A_{g}$$|$${L_1^+}$ &    5.829 & $A_{1}'$$|$${K_1}$ &    5.631 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.725 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.650 & $A_{2u}$$|$${A_2^-}$ &    5.497 & $B_{1g}$$|$${M_3^+}$ &    5.304 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.871} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.752} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 &    6.064 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.123 & $B_{1u}$$|$${A_3^-}$ &    5.497 & $B_{2u}$$|$${M_2^-}$ &    5.618 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.236 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.313 & $B_{2g}$$|$${A_4^+}$ &    5.875 & $B_{3u}$$|$${M_4^-}$ &    5.790 & $B_{3u}$$|$${L_4^-}$ &    5.912 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.787} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    6.287 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.904} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.878 & $B_{1u}$$|$${M_3^-}$ &    5.873 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.021} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   6.719} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.094 & $A_{g}$$|$${M_1^+}$ &    5.969 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.972 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &    6.917 & $B_{2u}$$|$${A_4^-}$ &    6.218 & $B_{3g}$$|$${M_4^+}$ &    6.276 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.298} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.249} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 & \multirow{2}{*}{   6.840} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.949} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.923 & $B_{2u}$$|$${M_2^-}$ &    6.526 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    7.062 & $B_{2g}$$|$${M_2^+}$ &    6.749 & $B_{2u}$$|$${L_2^-}$ &    6.698 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.502} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   7.002} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.298} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.216 & $B_{3g}$$|$${M_4^+}$ &    6.792 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.361} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    7.395 & $B_{3u}$$|$${M_4^-}$ &    7.513 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.316 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.414 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.538} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.430 & $B_{1u}$$|$${M_3^-}$ &    7.611 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.576} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.561 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.952 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.791 & $A_{g}$$|$${M_1^+}$ &    7.830 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.964} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   8.003} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.883 & $B_{1g}$$|$${A_3^+}$ &    8.026 & $B_{2u}$$|$${M_2^-}$ &    7.978 & $B_{3u}$$|$${L_4^-}$ &    8.048 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   &   &    7.984 & $A_{1g}$$|$${A_1^+}$ &    8.101 & $B_{1u}$$|$${M_3^-}$ &    8.375 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.416} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.446} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.969 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.651 & $A_{2u}$$|$${A_2^-}$ &    8.680 & $B_{2g}$$|$${M_2^+}$ &    8.515 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.243} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.693 & $B_{1u}$$|$${M_3^-}$ &    2.404 & $B_{1u}$$|$${L_3^-}$ &    1.719 & $A_{2}''$$|$${K_4}$ &    2.448 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.238 & $B_{1g}$$|$${M_3^+}$ &    2.579 & $A_{u}$$|$${L_1^-}$ &    2.219 & $A_{2}'$$|$${K_2}$ &    2.489 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.562} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.994 & $B_{2u}$$|$${M_2^-}$ &    2.894 & $B_{2g}$$|$${L_2^+}$ &    3.258 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.898} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   1.951} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.000 & $B_{2g}$$|$${M_2^+}$ &    2.915 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.275} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.381} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.268 & $B_{3g}$$|$${M_4^+}$ &    2.949 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.966 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.387} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.272 & $B_{2u}$$|$${M_2^-}$ &    3.102 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.407} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.135} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   &    2.731 & $A_{2u}$$|$${A_2^-}$ &    3.344 & $B_{1g}$$|$${M_3^+}$ &    3.124 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.409 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.226} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.368 & $B_{1u}$$|$${M_3^-}$ &    3.310 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.617} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.547 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    2.972 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.494 & $B_{3u}$$|$${M_4^-}$ &    3.363 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.784} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.273} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.444 & $A_{1g}$$|$${A_1^+}$ &    3.511 & $B_{3u}$$|$${M_4^-}$ &    3.512 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.754} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.586 & $A_{2u}$$|$${A_2^-}$ &    3.800 & $A_{g}$$|$${M_1^+}$ &    3.754 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.866} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.513} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.101 & $B_{1g}$$|$${A_3^+}$ &    4.079 & $B_{1u}$$|$${M_3^-}$ &    4.031 & $B_{2g}$$|$${L_2^+}$ &    3.961 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    4.297 & $B_{2u}$$|$${A_4^-}$ &    4.189 & $B_{2g}$$|$${M_2^+}$ &    4.215 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.005} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.164} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
14 & \multirow{2}{*}{   4.564} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.311 & $A_{1g}$$|$${A_1^+}$ &    4.480 & $B_{3u}$$|$${M_4^-}$ &    4.651 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.424} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.594 & $A_{g}$$|$${M_1^+}$ &    4.865 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.311} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.625} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
16 &    4.590 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.764 & $B_{2g}$$|$${M_2^+}$ &    4.957 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.987} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.712} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.875 & $A_{u}$$|$${M_1^-}$ &    4.980 & $B_{3g}$$|$${L_4^+}$ &    4.806 & $A_{1}'$$|$${K_1}$ &    4.655 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.920 & $B_{3u}$$|$${M_4^-}$ &    5.003 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.039} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.965 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   5.369} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.858} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.923 & $B_{2u}$$|$${M_2^-}$ &    5.030 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.326} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    5.063 & $A_{g}$$|$${M_1^+}$ &    5.107 & $A_{g}$$|$${L_1^+}$ &    5.318 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.611 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.205} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.265 & $B_{1u}$$|$${M_3^-}$ &    5.228 & $B_{2u}$$|$${L_2^-}$ &    5.637 & $A_{1}'$$|$${K_1}$ &    5.790 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.670 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.302 & $B_{1g}$$|$${M_3^+}$ &    5.240 & $B_{1g}$$|$${L_3^+}$ &    5.670 & $A_{1}''$$|$${K_3}$ &    5.855 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.766 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.738} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.688 & $B_{2u}$$|$${M_2^-}$ &    5.655 & $B_{1u}$$|$${L_3^-}$ &    6.209 & $A_{2}'$$|$${K_2}$ &    6.079 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.795} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.107 & $A_{u}$$|$${M_1^-}$ &    6.173 & $A_{g}$$|$${L_1^+}$ &    6.304 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.311} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   &    5.939 & $A_{2u}$$|$${A_2^-}$ &    6.155 & $A_{g}$$|$${M_1^+}$ &    6.188 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.366} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    6.104 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.032 & $B_{1u}$$|$${A_3^-}$ &    6.244 & $B_{1u}$$|$${M_3^-}$ &    6.262 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.381 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.111 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.174 & $B_{2g}$$|$${A_4^+}$ &    6.402 & $B_{3g}$$|$${M_4^+}$ &    6.334 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.391} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.437 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 & \multirow{2}{*}{   6.475} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   7.214} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.414 & $B_{1g}$$|$${M_3^+}$ &    6.701 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.446} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
29 &   &   &   &   &    6.857 & $B_{3u}$$|$${M_4^-}$ &    6.745 & $B_{2g}$$|$${L_2^+}$ &    6.423 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.273 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.326} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.092 & $A_{g}$$|$${M_1^+}$ &    6.880 & $A_{g}$$|$${L_1^+}$ &    6.515 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.865} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    7.298 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.211 & $B_{3g}$$|$${M_4^+}$ &    6.936 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.048} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   7.299} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.384} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.218 & $B_{2u}$$|$${M_2^-}$ &    7.039 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.882} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    7.482 & $B_{3u}$$|$${M_4^-}$ &    7.113 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.621} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.408} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.466} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.588 & $B_{2g}$$|$${M_2^+}$ &    7.491 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.318 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    7.628 & $B_{1u}$$|$${M_3^-}$ &    7.538 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.796} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.443 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.938} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.922 & $B_{2u}$$|$${A_4^-}$ &    7.751 & $A_{g}$$|$${M_1^+}$ &    8.084 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.111} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    8.085 & $A_{1g}$$|$${A_1^+}$ &    8.030 & $B_{2u}$$|$${M_2^-}$ &    8.113 & $B_{3u}$$|$${L_4^-}$ &    8.026 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.745 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.475 & $B_{1g}$$|$${A_3^+}$ &    8.394 & $B_{1u}$$|$${M_3^-}$ &    8.538 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.411} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.576} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.993 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.723 & $A_{2u}$$|$${A_2^-}$ &    8.617 & $B_{2g}$$|$${M_2^+}$ &    8.610 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Pr ~ 1a & ($0,0,0$) & $a$ & $5.2901$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2467$) & $c$ & $8.7733$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8588$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6450$ \\
Sn3 ~ 2e & ($0,0,0.3371$) & $d_{T_{2}}$ & $4.3286$ \\
\hline
\hline
\end{tabular}

==> (inline-96) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.165 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.495} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   -2.031 & $B_{1u}$$|$${M_3^-}$ &    0.876 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  -0.500} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   1.231} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
2 & \multirow{2}{*}{  -2.858} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    1.353 & $B_{1g}$$|$${M_3^+}$ &    1.464 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -2.129} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.898 & $B_{1u}$$|$${M_3^-}$ &    2.006 & $A_{u}$$|$${L_1^-}$ &    1.625 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.829} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -1.618} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    1.956 & $B_{2g}$$|$${M_2^+}$ &    2.022 & $A_{g}$$|$${L_1^+}$ &    1.941 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    1.653 & $B_{1g}$$|$${A_3^+}$ &    2.648 & $B_{2u}$$|$${M_2^-}$ &    2.257 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.972} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.062 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.704} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.815 & $B_{3g}$$|$${M_4^+}$ &    2.469 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.827 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    2.858 & $B_{2u}$$|$${M_2^-}$ &    2.624 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.307} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.176 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   1.851} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.049 & $B_{3u}$$|$${M_4^-}$ &    2.653 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.343} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.354 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.237 & $B_{2g}$$|$${M_2^+}$ &    2.906 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.510} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   2.679} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.566 & $B_{2u}$$|$${A_4^-}$ &    3.528 & $A_{g}$$|$${M_1^+}$ &    3.162 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.470} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &    3.213 & $A_{2u}$$|$${A_2^-}$ &    3.560 & $B_{1g}$$|$${M_3^+}$ &    3.604 & $A_{g}$$|$${L_1^+}$ &    3.588 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.822} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.446 & $A_{2u}$$|$${A_2^-}$ &    3.674 & $B_{3u}$$|$${M_4^-}$ &    3.719 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.696} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.612} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    3.553 & $A_{1g}$$|$${A_1^+}$ &    3.725 & $A_{u}$$|$${M_1^-}$ &    4.049 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.484} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.018} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.102 & $B_{1u}$$|$${M_3^-}$ &    4.182 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.801} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.724 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.112 & $B_{2g}$$|$${M_2^+}$ &    4.295 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.283} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.581} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.471 & $A_{1g}$$|$${A_1^+}$ &    4.233 & $B_{3u}$$|$${M_4^-}$ &    4.332 & $B_{1u}$$|$${L_3^-}$ &    3.990 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.483} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.421 & $A_{g}$$|$${M_1^+}$ &    4.365 & $A_{u}$$|$${L_1^-}$ &    4.409 & $A_{1}'$$|$${K_1}$ &    4.522 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.212 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.440 & $B_{1u}$$|$${M_3^-}$ &    4.638 & $B_{3g}$$|$${L_4^+}$ &    4.703 & $A_{2}''$$|$${K_4}$ &    4.525 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.295 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.649} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.772 & $B_{2u}$$|$${M_2^-}$ &    4.788 & $B_{1u}$$|$${L_3^-}$ &    4.987 & $A_{1}'$$|$${K_1}$ &    4.867 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.390} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.988 & $B_{3u}$$|$${M_4^-}$ &    4.964 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.991} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.268 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.071} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.142 & $A_{g}$$|$${M_1^+}$ &    5.123 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.300 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.542 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    5.173 & $B_{1g}$$|$${M_3^+}$ &    5.221 & $A_{g}$$|$${L_1^+}$ &    5.456 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.340} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.953 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.920} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.397 & $A_{u}$$|$${M_1^-}$ &    5.398 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.564} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.959} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.432 & $B_{1g}$$|$${M_3^+}$ &    5.402 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.490} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   & \multirow{2}{*}{   6.167} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.713 & $A_{g}$$|$${M_1^+}$ &    5.541 & $B_{3u}$$|$${L_4^-}$ &    5.732 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.978 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.812 & $B_{3u}$$|$${M_4^-}$ &    5.669 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.748} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.644 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   6.096} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.313} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.067 & $B_{2u}$$|$${M_2^-}$ &    5.715 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.847} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    6.152 & $B_{1u}$$|$${M_3^-}$ &    5.721 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.206} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   6.342} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.715 & $B_{2u}$$|$${A_4^-}$ &    6.192 & $B_{3g}$$|$${M_4^+}$ &    6.166 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.191} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &    6.846 & $B_{2g}$$|$${A_4^+}$ &    6.324 & $A_{g}$$|$${M_1^+}$ &    6.345 & $B_{1u}$$|$${L_3^-}$ &    6.232 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.727 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.900 & $A_{2u}$$|$${A_2^-}$ &    6.754 & $B_{2g}$$|$${M_2^+}$ &    6.388 & $B_{3g}$$|$${L_4^+}$ &    6.366 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.230} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.090 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.965 & $B_{1u}$$|$${A_3^-}$ &    6.796 & $B_{2u}$$|$${M_2^-}$ &    6.657 & $B_{2u}$$|$${L_2^-}$ &    6.749 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.136} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.262 & $B_{1g}$$|$${A_3^+}$ &    6.920 & $B_{3g}$$|$${M_4^+}$ &    7.055 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.112} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.076 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.505} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.291 & $B_{1u}$$|$${M_3^-}$ &    7.408 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.377 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.349 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.484 & $B_{3u}$$|$${M_4^-}$ &    7.702 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.638} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.451 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.591 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.580} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.670 & $B_{1u}$$|$${M_3^-}$ &    7.743 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.847} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   8.009} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.751 & $A_{g}$$|$${M_1^+}$ &    7.826 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.971} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.796 & $A_{1g}$$|$${A_1^+}$ &    8.153 & $B_{2u}$$|$${M_2^-}$ &    7.894 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.930} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.397 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.048 & $A_{2u}$$|$${A_2^-}$ &    8.192 & $B_{2g}$$|$${M_2^+}$ &    7.952 & $B_{2g}$$|$${L_2^+}$ &    8.110 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.417} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.996 & $B_{1u}$$|$${M_3^-}$ &    2.608 & $A_{u}$$|$${L_1^-}$ &    2.036 & $A_{2}''$$|$${K_4}$ &    2.545 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.447 & $B_{1g}$$|$${M_3^+}$ &    2.713 & $B_{2g}$$|$${L_2^+}$ &    2.432 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.818} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.602} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.798 & $B_{1u}$$|$${M_3^-}$ &    2.801 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.086} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.158} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.798 & $B_{2u}$$|$${M_2^-}$ &    2.937 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.851} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.477} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.973 & $B_{2u}$$|$${M_2^-}$ &    2.949 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.097} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.222 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    2.974 & $B_{2g}$$|$${M_2^+}$ &    3.168 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.161 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    2.453 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.163} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.140 & $B_{3g}$$|$${M_4^+}$ &    3.224 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.319} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.494} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   2.467} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.342 & $B_{3u}$$|$${M_4^-}$ &    3.292 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    3.212 & $A_{2u}$$|$${A_2^-}$ &    3.779 & $B_{3u}$$|$${M_4^-}$ &    3.500 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.590} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.590} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.219} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.415 & $A_{2u}$$|$${A_2^-}$ &    3.799 & $B_{2g}$$|$${M_2^+}$ &    3.557 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.436 & $B_{1g}$$|$${A_3^+}$ &    3.811 & $B_{1g}$$|$${M_3^+}$ &    3.764 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.710} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.697 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.443} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.556 & $A_{1g}$$|$${A_1^+}$ &    4.056 & $B_{1u}$$|$${M_3^-}$ &    3.903 & $A_{g}$$|$${L_1^+}$ &   &   &    3.927 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.863 & $B_{2u}$$|$${A_4^-}$ &    4.102 & $A_{g}$$|$${M_1^+}$ &    4.057 & $B_{3u}$$|$${L_4^-}$ &    3.870 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.971} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.760} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.428 & $A_{1g}$$|$${A_1^+}$ &    4.119 & $B_{2g}$$|$${M_2^+}$ &    4.220 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.132} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.565} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.222 & $B_{3u}$$|$${M_4^-}$ &    4.432 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.401} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.047} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.783 & $A_{g}$$|$${M_1^+}$ &    4.594 & $B_{1u}$$|$${L_3^-}$ &    4.468 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.856} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.796 & $B_{2u}$$|$${M_2^-}$ &    4.705 & $B_{3g}$$|$${L_4^+}$ &    5.174 & $A_{1}'$$|$${K_1}$ &    4.730 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.307} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.842 & $A_{u}$$|$${M_1^-}$ &    4.994 & $A_{u}$$|$${L_1^-}$ &    5.192 & $A_{2}''$$|$${K_4}$ &    5.002 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.931} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.027 & $B_{1u}$$|$${M_3^-}$ &    5.151 & $A_{g}$$|$${L_1^+}$ &    5.372 & $A_{1}''$$|$${K_3}$ &    5.514 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    5.313 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.187 & $B_{1g}$$|$${M_3^+}$ &    5.153 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.621} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.577 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    5.368 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.998} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.288 & $A_{g}$$|$${M_1^+}$ &    5.243 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.658} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 &    5.837 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.310 & $B_{3u}$$|$${M_4^-}$ &    5.566 & $B_{3u}$$|$${L_4^-}$ &    5.712 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.982 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   5.953} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.651 & $A_{u}$$|$${M_1^-}$ &    5.624 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.796} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.861 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.985} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.031 & $B_{1g}$$|$${M_3^+}$ &    5.749 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.862} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   &    6.077 & $B_{2g}$$|$${A_4^+}$ &    6.140 & $A_{g}$$|$${M_1^+}$ &    5.899 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.915} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    5.994 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.109 & $B_{1u}$$|$${A_3^-}$ &    6.182 & $B_{2u}$$|$${M_2^-}$ &    5.925 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.895 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.204 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   6.510} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.227 & $B_{1u}$$|$${M_3^-}$ &    6.282 & $B_{3u}$$|$${L_4^-}$ &    5.988 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.162} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.371} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.323 & $B_{3g}$$|$${M_4^+}$ &    6.332 & $B_{2g}$$|$${L_2^+}$ &    6.275 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.578} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.402 & $B_{3u}$$|$${M_4^-}$ &    6.491 & $B_{3g}$$|$${L_4^+}$ &    6.295 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.365} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    6.413 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.445 & $A_{g}$$|$${M_1^+}$ &    6.492 & $A_{g}$$|$${L_1^+}$ &    6.423 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.568} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.829 & $A_{2u}$$|$${A_2^-}$ &    6.569 & $B_{3g}$$|$${M_4^+}$ &    6.588 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.519} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.480} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   7.187} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.753 & $B_{2u}$$|$${M_2^-}$ &    6.623 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.676} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.112 & $B_{2g}$$|$${M_2^+}$ &    6.956 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.371} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.978 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &    7.306 & $B_{2u}$$|$${A_4^-}$ &    7.362 & $B_{3u}$$|$${M_4^-}$ &    7.220 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.188 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.173 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.427} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.401 & $B_{1u}$$|$${M_3^-}$ &    7.611 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.520} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.364 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.845} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.606 & $A_{g}$$|$${M_1^+}$ &    7.798 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.879} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.648 & $B_{1g}$$|$${A_3^+}$ &    7.703 & $B_{1u}$$|$${M_3^-}$ &    7.882 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.876} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &    8.009 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.869 & $A_{1g}$$|$${A_1^+}$ &    7.982 & $B_{2u}$$|$${M_2^-}$ &    7.914 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.989} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.449 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.126 & $A_{2u}$$|$${A_2^-}$ &    8.127 & $B_{2g}$$|$${M_2^+}$ &    8.044 & $B_{2g}$$|$${L_2^+}$ &    7.897 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nd ~ 1a & ($0,0,0$) & $a$ & $5.2845$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2467$) & $c$ & $8.7718$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8678$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6423$ \\
Sn3 ~ 2e & ($0,0,0.3365$) & $d_{T_{2}}$ & $4.3286$ \\
\hline
\hline
\end{tabular}

==> (inline-97) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.137 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.491} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   -1.978 & $B_{1u}$$|$${M_3^-}$ &    0.993 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  -0.203} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   1.301} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
2 & \multirow{2}{*}{  -2.850} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    1.333 & $B_{1g}$$|$${M_3^+}$ &    1.505 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -2.130} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.848 & $B_{1u}$$|$${M_3^-}$ &    2.014 & $A_{u}$$|$${L_1^-}$ &    1.599 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.857} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -1.600} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.008 & $B_{2g}$$|$${M_2^+}$ &    2.091 & $A_{g}$$|$${L_1^+}$ &    1.889 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.700} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.652 & $B_{2u}$$|$${M_2^-}$ &    2.257 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.949} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.064 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.824 & $B_{3g}$$|$${M_4^+}$ &    2.450 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.796 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    1.741 & $B_{1g}$$|$${A_3^+}$ &    2.842 & $B_{2u}$$|$${M_2^-}$ &    2.624 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.324} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.086 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   1.860} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.055 & $B_{3u}$$|$${M_4^-}$ &    2.662 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.367} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.321 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.241 & $B_{2g}$$|$${M_2^+}$ &    2.904 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.537} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   2.669} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.626 & $B_{2u}$$|$${A_4^-}$ &    3.545 & $B_{1g}$$|$${M_3^+}$ &    3.075 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.479} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &    3.140 & $A_{2u}$$|$${A_2^-}$ &    3.572 & $A_{g}$$|$${M_1^+}$ &    3.580 & $A_{g}$$|$${L_1^+}$ &    3.563 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.841} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.429 & $A_{2u}$$|$${A_2^-}$ &    3.634 & $B_{3u}$$|$${M_4^-}$ &    3.737 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.703} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.605} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    3.541 & $A_{1g}$$|$${A_1^+}$ &    3.755 & $A_{u}$$|$${M_1^-}$ &    4.041 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.467} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.997} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.112 & $B_{1u}$$|$${M_3^-}$ &    4.183 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.813} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.696 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.156 & $B_{2g}$$|$${M_2^+}$ &    4.323 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.296} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.589} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.446 & $A_{1g}$$|$${A_1^+}$ &    4.261 & $B_{3u}$$|$${M_4^-}$ &    4.352 & $B_{1u}$$|$${L_3^-}$ &    4.011 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.495} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.423 & $A_{g}$$|$${M_1^+}$ &    4.390 & $A_{u}$$|$${L_1^-}$ &    4.408 & $A_{1}'$$|$${K_1}$ &    4.531 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.233 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.454 & $B_{1u}$$|$${M_3^-}$ &    4.654 & $B_{3g}$$|$${L_4^+}$ &    4.705 & $A_{2}''$$|$${K_4}$ &    4.548 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.320 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.664} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.785 & $B_{2u}$$|$${M_2^-}$ &    4.801 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.994} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.856 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   5.379} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.931 & $B_{3u}$$|$${M_4^-}$ &    4.966 & $A_{g}$$|$${L_1^+}$ &   &   &    5.289 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.054} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.149 & $A_{g}$$|$${M_1^+}$ &    5.121 & $B_{1g}$$|$${L_3^+}$ &    4.997 & $A_{1}'$$|$${K_1}$ &    5.293 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.598 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    5.186 & $B_{1g}$$|$${M_3^+}$ &    5.213 & $A_{g}$$|$${L_1^+}$ &    5.455 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.374} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.859 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.922} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.415 & $A_{u}$$|$${M_1^-}$ &    5.407 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.601} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.871 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.433 & $B_{1g}$$|$${M_3^+}$ &    5.420 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.521} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   5.947} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.215} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.723 & $A_{g}$$|$${M_1^+}$ &    5.455 & $B_{3u}$$|$${L_4^-}$ &    5.734 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.786 & $B_{3u}$$|$${M_4^-}$ &    5.662 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.775} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.658 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   6.147} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.241} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.048 & $B_{1u}$$|$${M_3^-}$ &    5.731 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.841} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    6.057 & $B_{2u}$$|$${M_2^-}$ &    5.748 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.136} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   6.285} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.755 & $B_{2u}$$|$${A_4^-}$ &    6.229 & $B_{3g}$$|$${M_4^+}$ &    6.188 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.165} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &    6.783 & $A_{2u}$$|$${A_2^-}$ &    6.275 & $A_{g}$$|$${M_1^+}$ &    6.365 & $B_{1u}$$|$${L_3^-}$ &    6.136 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.744 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.858 & $B_{2g}$$|$${A_4^+}$ &    6.747 & $B_{2u}$$|$${M_2^-}$ &    6.427 & $B_{3g}$$|$${L_4^+}$ &    6.314 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.220} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.101 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.978 & $B_{1u}$$|$${A_3^-}$ &    6.787 & $B_{2g}$$|$${M_2^+}$ &    6.629 & $B_{2u}$$|$${L_2^-}$ &    6.762 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.142} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.304 & $B_{1g}$$|$${A_3^+}$ &    6.936 & $B_{3g}$$|$${M_4^+}$ &    6.952 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.147} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.975 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.518} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.326 & $B_{1u}$$|$${M_3^-}$ &    7.423 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.389 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.352 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.491 & $B_{3u}$$|$${M_4^-}$ &    7.681 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.640} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.457 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.632 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.585} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.689 & $B_{1u}$$|$${M_3^-}$ &    7.761 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.861} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   8.017} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.760 & $A_{g}$$|$${M_1^+}$ &    7.842 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.989} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.809 & $A_{1g}$$|$${A_1^+}$ &    8.154 & $B_{2u}$$|$${M_2^-}$ &    7.919 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.954} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.417 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.072 & $A_{2u}$$|$${A_2^-}$ &    8.210 & $B_{2g}$$|$${M_2^+}$ &    7.976 & $B_{2g}$$|$${L_2^+}$ &    8.122 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.406} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.970 & $B_{1u}$$|$${M_3^-}$ &    2.610 & $A_{u}$$|$${L_1^-}$ &    2.008 & $A_{2}''$$|$${K_4}$ &    2.545 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.441 & $B_{1g}$$|$${M_3^+}$ &    2.722 & $B_{2g}$$|$${L_2^+}$ &    2.427 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.796} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.592} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.784 & $B_{2u}$$|$${M_2^-}$ &    2.785 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.064} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.142} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.841 & $B_{1u}$$|$${M_3^-}$ &    2.921 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   2.869} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.477} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.982 & $B_{2g}$$|$${M_2^+}$ &    2.951 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.117} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.266 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    2.986 & $B_{2u}$$|$${M_2^-}$ &    3.185 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.074 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    2.437 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.136 & $A_{2u}$$|$${A_2^-}$ &    3.157 & $B_{3g}$$|$${M_4^+}$ &    3.204 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.340} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.516} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   2.464} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.165} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.354 & $B_{3u}$$|$${M_4^-}$ &    3.258 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &   &   &    3.723 & $B_{3u}$$|$${M_4^-}$ &    3.504 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.616} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.615} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.222} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.405 & $A_{2u}$$|$${A_2^-}$ &    3.777 & $B_{1g}$$|$${M_3^+}$ &    3.519 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.474 & $B_{1g}$$|$${A_3^+}$ &    3.825 & $B_{2g}$$|$${M_2^+}$ &    3.784 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.723} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.657 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.448} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.546 & $A_{1g}$$|$${A_1^+}$ &    4.063 & $B_{1u}$$|$${M_3^-}$ &    3.885 & $A_{g}$$|$${L_1^+}$ &   &   &    3.901 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.893 & $B_{2u}$$|$${A_4^-}$ &    4.101 & $A_{g}$$|$${M_1^+}$ &    4.088 & $B_{3u}$$|$${L_4^-}$ &    3.832 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.967} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.784} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.414 & $A_{1g}$$|$${A_1^+}$ &    4.163 & $B_{2g}$$|$${M_2^+}$ &    4.190 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.143} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.581} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.253 & $B_{3u}$$|$${M_4^-}$ &    4.462 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.415} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.014} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.768 & $A_{g}$$|$${M_1^+}$ &    4.599 & $B_{1u}$$|$${L_3^-}$ &    4.461 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.826} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.805 & $B_{2u}$$|$${M_2^-}$ &    4.719 & $B_{3g}$$|$${L_4^+}$ &    5.163 & $A_{1}'$$|$${K_1}$ &    4.730 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.299} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.856 & $A_{u}$$|$${M_1^-}$ &    5.008 & $A_{u}$$|$${L_1^-}$ &    5.187 & $A_{2}''$$|$${K_4}$ &    4.983 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.915} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.036 & $B_{1u}$$|$${M_3^-}$ &    5.137 & $A_{g}$$|$${L_1^+}$ &    5.401 & $A_{1}''$$|$${K_3}$ &    5.546 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    5.331 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.197 & $B_{1g}$$|$${M_3^+}$ &    5.161 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.581} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.606 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    5.390 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.020} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.213 & $B_{3u}$$|$${M_4^-}$ &    5.277 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.668} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 &    5.761 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.297 & $A_{g}$$|$${M_1^+}$ &    5.471 & $B_{3u}$$|$${L_4^-}$ &    5.716 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.878 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.916} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.691 & $A_{u}$$|$${M_1^-}$ &    5.651 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.836} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.877 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.936} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.054 & $B_{1g}$$|$${M_3^+}$ &    5.787 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.899} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   &    6.094 & $B_{2g}$$|$${A_4^+}$ &    6.100 & $A_{g}$$|$${M_1^+}$ &    5.861 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.909} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    6.003 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.125 & $B_{1u}$$|$${A_3^-}$ &    6.143 & $B_{1u}$$|$${M_3^-}$ &    5.950 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.925 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.220 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   6.559} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.153 & $B_{2u}$$|$${M_2^-}$ &    6.313 & $B_{3u}$$|$${L_4^-}$ &    6.006 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.084} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.424} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.348 & $B_{3g}$$|$${M_4^+}$ &    6.362 & $B_{2g}$$|$${L_2^+}$ &    6.223 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.568} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.429 & $B_{3u}$$|$${M_4^-}$ &    6.520 & $A_{g}$$|$${L_1^+}$ &    6.245 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.400} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    6.468 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.483 & $A_{g}$$|$${M_1^+}$ &    6.530 & $B_{3g}$$|$${L_4^+}$ &    6.427 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.574} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.714 & $A_{2u}$$|$${A_2^-}$ &    6.593 & $B_{3g}$$|$${M_4^+}$ &    6.594 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.533} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.511} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   7.199} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.732 & $B_{2u}$$|$${M_2^-}$ &    6.650 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.678} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.148 & $B_{2g}$$|$${M_2^+}$ &    6.850 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.412} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.879 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &    7.350 & $B_{2u}$$|$${A_4^-}$ &    7.370 & $B_{3u}$$|$${M_4^-}$ &    7.234 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.195 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.181 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.430} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.422 & $B_{1u}$$|$${M_3^-}$ &    7.579 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.520} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.366 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.853} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.615 & $A_{g}$$|$${M_1^+}$ &    7.819 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.895} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.691 & $B_{1g}$$|$${A_3^+}$ &    7.741 & $B_{1u}$$|$${M_3^-}$ &    7.901 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.894} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &    8.053 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.886 & $A_{1g}$$|$${A_1^+}$ &    7.976 & $B_{2u}$$|$${M_2^-}$ &    7.942 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.014} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.469 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.147 & $A_{2u}$$|$${A_2^-}$ &    8.145 & $B_{2g}$$|$${M_2^+}$ &    8.067 & $B_{2g}$$|$${L_2^+}$ &    7.908 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sm ~ 1a & ($0,0,0$) & $a$ & $5.2761$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2469$) & $c$ & $8.7717$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8799$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6380$ \\
Sn3 ~ 2e & ($0,0,0.3358$) & $d_{T_{2}}$ & $4.3316$ \\
\hline
\hline
\end{tabular}

==> (inline-98) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.100 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.473} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   -1.934 & $B_{1u}$$|$${M_3^-}$ &    1.148 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   0.325} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   1.387} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
2 & \multirow{2}{*}{  -2.835} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    1.245 & $B_{1g}$$|$${M_3^+}$ &    1.551 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -2.118} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.747 & $B_{1u}$$|$${M_3^-}$ &    1.998 & $A_{u}$$|$${L_1^-}$ &    1.521 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.871} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -1.555} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.046 & $B_{2g}$$|$${M_2^+}$ &    2.187 & $A_{g}$$|$${L_1^+}$ &    1.783 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.699} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.644 & $B_{2u}$$|$${M_2^-}$ &    2.222 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.891} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.048 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.802 & $B_{2u}$$|$${M_2^-}$ &    2.392 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.719 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.861} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.823 & $B_{3g}$$|$${M_4^+}$ &    2.600 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.349} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.926 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    3.046 & $B_{3u}$$|$${M_4^-}$ &    2.656 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.395} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.251 & $A_{2u}$$|$${\Gamma_2^-}$ &    1.865 & $B_{1g}$$|$${A_3^+}$ &    3.251 & $B_{2g}$$|$${M_2^+}$ &    2.884 & $B_{2u}$$|$${L_2^-}$ &    3.515 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.637} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.714 & $B_{2u}$$|$${A_4^-}$ &    3.515 & $B_{1g}$$|$${M_3^+}$ &    2.923 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.571} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.465} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   &    2.998 & $A_{2u}$$|$${A_2^-}$ &    3.556 & $B_{3u}$$|$${M_4^-}$ &    3.524 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.847} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.433 & $A_{2u}$$|$${A_2^-}$ &    3.606 & $A_{g}$$|$${M_1^+}$ &    3.764 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.717} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.587} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    3.511 & $A_{1g}$$|$${A_1^+}$ &    3.788 & $A_{u}$$|$${M_1^-}$ &    3.957 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.416} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.932} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.127 & $B_{1u}$$|$${M_3^-}$ &    4.229 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.821} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.626 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.228 & $B_{2g}$$|$${M_2^+}$ &    4.359 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.305} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.601} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.404 & $A_{1g}$$|$${A_1^+}$ &    4.303 & $B_{3u}$$|$${M_4^-}$ &    4.373 & $B_{2g}$$|$${L_2^+}$ &    4.033 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.497} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.423 & $A_{g}$$|$${M_1^+}$ &    4.422 & $A_{u}$$|$${L_1^-}$ &    4.384 & $A_{1}'$$|$${K_1}$ &    4.514 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.269 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.444 & $B_{1u}$$|$${M_3^-}$ &    4.669 & $B_{3g}$$|$${L_4^+}$ &    4.650 & $A_{2}''$$|$${K_4}$ &    4.572 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.357 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.689} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.806 & $B_{2u}$$|$${M_2^-}$ &    4.841 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.973} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.829 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   5.363} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.813 & $B_{3u}$$|$${M_4^-}$ &    4.958 & $A_{g}$$|$${L_1^+}$ &   &   &    5.264 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.025} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.153 & $A_{g}$$|$${M_1^+}$ &    5.109 & $B_{1g}$$|$${L_3^+}$ &    4.996 & $A_{1}'$$|$${K_1}$ &    5.329 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.634 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.192 & $B_{1g}$$|$${M_3^+}$ &    5.213 & $A_{g}$$|$${L_1^+}$ &    5.434 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.406} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.699 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   5.828} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.403 & $B_{1g}$$|$${M_3^+}$ &    5.309 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.655} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.749 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.411 & $A_{u}$$|$${M_1^-}$ &    5.386 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.577} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   5.842} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.249} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.740 & $A_{g}$$|$${M_1^+}$ &    5.413 & $A_{u}$$|$${L_1^-}$ &    5.738 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.753 & $B_{3u}$$|$${M_4^-}$ &    5.622 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.812} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.681 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   6.259} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.326} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.868 & $B_{1u}$$|$${M_3^-}$ &    5.754 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.801} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    6.007 & $B_{2u}$$|$${M_2^-}$ &    5.786 & $B_{2g}$$|$${L_2^+}$ &    5.974 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.303} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.581 & $A_{2u}$$|$${A_2^-}$ &    6.214 & $A_{g}$$|$${M_1^+}$ &    6.219 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.038} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.094} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
30 &   &   &    6.825 & $B_{2g}$$|$${A_4^+}$ &    6.287 & $B_{3g}$$|$${M_4^+}$ &    6.381 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.717 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.840 & $B_{2u}$$|$${A_4^-}$ &    6.703 & $B_{2u}$$|$${M_2^-}$ &    6.504 & $B_{3g}$$|$${L_4^+}$ &    6.246 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.256} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.069 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.948 & $B_{1u}$$|$${A_3^-}$ &    6.837 & $B_{2g}$$|$${M_2^+}$ &    6.598 & $B_{2u}$$|$${L_2^-}$ &    6.767 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.145} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.375 & $B_{1g}$$|$${A_3^+}$ &    6.949 & $B_{3g}$$|$${M_4^+}$ &    6.789 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.195} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.810 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.535} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.375 & $B_{1u}$$|$${M_3^-}$ &    7.435 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.396 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.354 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.497 & $B_{3u}$$|$${M_4^-}$ &    7.651 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.640} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.461 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.705 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.586} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.710 & $B_{1u}$$|$${M_3^-}$ &    7.786 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.881} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   8.025} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.767 & $A_{g}$$|$${M_1^+}$ &    7.868 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.012} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.829 & $A_{1g}$$|$${A_1^+}$ &    8.156 & $B_{2u}$$|$${M_2^-}$ &    7.948 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.982} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.446 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.098 & $A_{2u}$$|$${A_2^-}$ &    8.236 & $B_{2g}$$|$${M_2^+}$ &    8.003 & $B_{2g}$$|$${L_2^+}$ &    8.137 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.385} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.902 & $B_{1u}$$|$${M_3^-}$ &    2.613 & $A_{u}$$|$${L_1^-}$ &    1.936 & $A_{2}''$$|$${K_4}$ &    2.545 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.429 & $B_{1g}$$|$${M_3^+}$ &    2.746 & $B_{2g}$$|$${L_2^+}$ &    2.417 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.748} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.573} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.747 & $B_{2u}$$|$${M_2^-}$ &    2.747 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.998} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.108} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.893 & $B_{1u}$$|$${M_3^-}$ &    2.832 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   2.904} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.473} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.993 & $B_{2g}$$|$${M_2^+}$ &    2.972 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.161} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.346 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.011 & $B_{2u}$$|$${M_2^-}$ &    3.157 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.922 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    2.387 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.996 & $A_{2u}$$|$${A_2^-}$ &    3.177 & $B_{3g}$$|$${M_4^+}$ &    3.211 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.373} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.548} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   2.457} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.172} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.372 & $B_{3u}$$|$${M_4^-}$ &    3.233 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &   &   &    3.617 & $B_{3u}$$|$${M_4^-}$ &    3.453 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.646} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.587 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.227} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.417 & $A_{2u}$$|$${A_2^-}$ &    3.719 & $B_{1g}$$|$${M_3^+}$ &    3.496 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.650} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &    3.516 & $A_{1g}$$|$${A_1^+}$ &    3.862 & $B_{2g}$$|$${M_2^+}$ &    3.816 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.734} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.455} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.545 & $B_{1g}$$|$${A_3^+}$ &    4.064 & $B_{1u}$$|$${M_3^-}$ &    3.835 & $A_{g}$$|$${L_1^+}$ &   &   &    3.838 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.939 & $B_{2u}$$|$${A_4^-}$ &    4.095 & $A_{g}$$|$${M_1^+}$ &    4.063 & $B_{3u}$$|$${L_4^-}$ &    3.764 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.947} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.811} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.380 & $A_{1g}$$|$${A_1^+}$ &    4.229 & $B_{2g}$$|$${M_2^+}$ &    4.196 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.159} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.606} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.296 & $B_{3u}$$|$${M_4^-}$ &    4.513 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.440} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.925} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.737 & $A_{g}$$|$${M_1^+}$ &    4.602 & $B_{1u}$$|$${L_3^-}$ &    4.444 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.738} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.815 & $B_{2u}$$|$${M_2^-}$ &    4.738 & $B_{3g}$$|$${L_4^+}$ &    5.119 & $A_{2}''$$|$${K_4}$ &    4.719 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.286} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.868 & $A_{u}$$|$${M_1^-}$ &    5.022 & $A_{u}$$|$${L_1^-}$ &    5.131 & $A_{1}'$$|$${K_1}$ &    4.949 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.884} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.996 & $B_{1u}$$|$${M_3^-}$ &    5.112 & $A_{g}$$|$${L_1^+}$ &    5.437 & $A_{1}''$$|$${K_3}$ &    5.570 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    5.357 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.043 & $B_{3u}$$|$${M_4^-}$ &    5.162 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.461} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.638} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
21 &    5.420 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.049} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.202 & $B_{1g}$$|$${M_3^+}$ &    5.304 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.645 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.294 & $A_{g}$$|$${M_1^+}$ &    5.315 & $B_{3u}$$|$${L_4^-}$ &    5.711 & $A_{1}'$$|$${K_1}$ &    5.642 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.658 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.824} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.726 & $A_{u}$$|$${M_1^-}$ &    5.678 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.882} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.895 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.840} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.993 & $B_{1u}$$|$${M_3^-}$ &    5.766 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.946} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   &    6.114 & $B_{2g}$$|$${A_4^+}$ &    6.042 & $A_{g}$$|$${M_1^+}$ &    5.826 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.917} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    6.023 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.140 & $B_{1u}$$|$${A_3^-}$ &    6.065 & $B_{2u}$$|$${M_2^-}$ &    5.978 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.956 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.235 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.511 & $A_{2u}$$|$${A_2^-}$ &    6.082 & $B_{1g}$$|$${M_3^+}$ &    6.355 & $B_{3u}$$|$${L_4^-}$ &    6.023 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.981} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.495} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.576} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.368 & $B_{3g}$$|$${M_4^+}$ &    6.403 & $B_{2g}$$|$${L_2^+}$ &    6.101 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    6.467 & $B_{3u}$$|$${M_4^-}$ &    6.551 & $A_{g}$$|$${L_1^+}$ &    6.207 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.443} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    6.551 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.631} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.544 & $A_{g}$$|$${M_1^+}$ &    6.582 & $B_{3g}$$|$${L_4^+}$ &    6.421 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.568} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.625 & $B_{3g}$$|$${M_4^+}$ &    6.602 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.564} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.546} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   7.209} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.719 & $B_{2u}$$|$${M_2^-}$ &    6.642 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.700} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.200 & $B_{2g}$$|$${M_2^+}$ &    6.702 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.462} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.705 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.417} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.369 & $B_{3u}$$|$${M_4^-}$ &    7.243 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.196 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.181 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.443 & $B_{1u}$$|$${M_3^-}$ &    7.523 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.509} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.355 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.848} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.421 & $B_{2u}$$|$${A_4^-}$ &    7.613 & $A_{g}$$|$${M_1^+}$ &    7.843 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.912} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.755 & $B_{1g}$$|$${A_3^+}$ &    7.785 & $B_{1u}$$|$${M_3^-}$ &    7.924 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.910} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &    8.114 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.904 & $A_{1g}$$|$${A_1^+}$ &    7.957 & $B_{2u}$$|$${M_2^-}$ &    7.972 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.038} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.492 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.161 & $A_{2u}$$|$${A_2^-}$ &    8.163 & $B_{2g}$$|$${M_2^+}$ &    8.086 & $B_{2g}$$|$${L_2^+}$ &    7.911 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Gd ~ 1a & ($0,0,0$) & $a$ & $5.2677$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2470$) & $c$ & $8.7728$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8896$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6338$ \\
Sn3 ~ 2e & ($0,0,0.3353$) & $d_{T_{2}}$ & $4.3337$ \\
\hline
\hline
\end{tabular}

==> (inline-99) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.213 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.542} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   -1.999 & $B_{1u}$$|$${M_3^-}$ &    1.000 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   0.305} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   1.323} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
2 & \multirow{2}{*}{  -2.725} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    1.183 & $B_{1g}$$|$${M_3^+}$ &    1.561 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -2.227} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.656 & $B_{1u}$$|$${M_3^-}$ &    1.971 & $A_{u}$$|$${L_1^-}$ &    1.524 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.727} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -1.680} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.083 & $B_{2g}$$|$${M_2^+}$ &    1.992 & $A_{g}$$|$${L_1^+}$ &    1.692 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.665} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.618 & $B_{2u}$$|$${M_2^-}$ &    2.150 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.776} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.022 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.762 & $B_{2u}$$|$${M_2^-}$ &    2.323 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.673 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.874} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.819 & $B_{3g}$$|$${M_4^+}$ &    2.542 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.378} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.779 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    3.022 & $B_{3u}$$|$${M_4^-}$ &    2.649 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.400} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.173 & $A_{2u}$$|$${\Gamma_2^-}$ &    1.926 & $B_{1g}$$|$${A_3^+}$ &    3.185 & $A_{g}$$|$${M_1^+}$ &    2.777 & $B_{1u}$$|$${L_3^-}$ &    3.483 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.611} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.751 & $B_{2u}$$|$${A_4^-}$ &    3.223 & $B_{2g}$$|$${M_2^+}$ &    2.868 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.598} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.407} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   &    2.860 & $A_{2u}$$|$${A_2^-}$ &    3.481 & $B_{3u}$$|$${M_4^-}$ &    3.455 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.891} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.440 & $A_{2u}$$|$${A_2^-}$ &    3.485 & $B_{1g}$$|$${M_3^+}$ &    3.785 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.693} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.550 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.475 & $A_{1g}$$|$${A_1^+}$ &    3.804 & $A_{u}$$|$${M_1^-}$ &    3.850 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.589} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.369} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.856} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.107 & $B_{1u}$$|$${M_3^-}$ &    4.275 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.738} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.280 & $B_{2g}$$|$${M_2^+}$ &    4.322 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.308} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.608} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.367 & $A_{1g}$$|$${A_1^+}$ &    4.320 & $B_{3u}$$|$${M_4^-}$ &    4.393 & $B_{2g}$$|$${L_2^+}$ &    4.036 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.521} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.363 & $A_{g}$$|$${M_1^+}$ &    4.407 & $A_{u}$$|$${L_1^-}$ &    4.213 & $A_{1}'$$|$${K_1}$ &    4.466 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.281 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.392 & $B_{1u}$$|$${M_3^-}$ &    4.675 & $B_{3g}$$|$${L_4^+}$ &    4.589 & $A_{2}''$$|$${K_4}$ &    4.579 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.317} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.694} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.710 & $B_{3u}$$|$${M_4^-}$ &    4.814 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.861} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.763 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   &   &   &    4.818 & $B_{2u}$$|$${M_2^-}$ &    4.913 & $A_{g}$$|$${L_1^+}$ &   &   &    5.257 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.360 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.974} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.142 & $A_{g}$$|$${M_1^+}$ &    5.073 & $B_{1g}$$|$${L_3^+}$ &    4.903 & $A_{1}'$$|$${K_1}$ &    5.331 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.460 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.186 & $B_{1g}$$|$${M_3^+}$ &    5.154 & $A_{g}$$|$${L_1^+}$ &    5.438 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.389} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.503 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   5.708} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.408 & $B_{1g}$$|$${M_3^+}$ &    5.186 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.690} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.659 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.447 & $A_{u}$$|$${M_1^-}$ &    5.416 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.547} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   5.726} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.217} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.634 & $A_{g}$$|$${M_1^+}$ &    5.417 & $A_{u}$$|$${L_1^-}$ &    5.727 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.702 & $B_{1u}$$|$${M_3^-}$ &    5.544 & $B_{2u}$$|$${L_2^-}$ &    5.827 & $A_{2}''$$|$${K_4}$ &    5.669 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.254} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.323} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.759 & $B_{3u}$$|$${M_4^-}$ &    5.740 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.874} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.692} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
28 &   &   &   &   &    5.928 & $B_{2u}$$|$${M_2^-}$ &    5.775 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.304} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.420 & $A_{2u}$$|$${A_2^-}$ &    6.144 & $A_{g}$$|$${M_1^+}$ &    6.192 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.929} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.053} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
30 &   &   &    6.853 & $B_{2u}$$|$${A_4^-}$ &    6.308 & $B_{3g}$$|$${M_4^+}$ &    6.339 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.783 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.854 & $B_{2g}$$|$${A_4^+}$ &    6.666 & $B_{2u}$$|$${M_2^-}$ &    6.515 & $B_{3g}$$|$${L_4^+}$ &    6.147 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.259} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.095 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.006 & $B_{1u}$$|$${A_3^-}$ &    6.855 & $B_{2g}$$|$${M_2^+}$ &    6.553 & $B_{2u}$$|$${L_2^-}$ &    6.735 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.121} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.395 & $B_{1g}$$|$${A_3^+}$ &    6.928 & $B_{3g}$$|$${M_4^+}$ &    6.655 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.211} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.662 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.523} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.383 & $B_{1u}$$|$${M_3^-}$ &    7.409 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.368 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.356 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.496 & $B_{3u}$$|$${M_4^-}$ &    7.605 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.635} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.429 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.704 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.553} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.715 & $B_{1u}$$|$${M_3^-}$ &    7.786 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.878} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   8.011} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.764 & $A_{g}$$|$${M_1^+}$ &    7.861 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.027} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.806 & $A_{1g}$$|$${A_1^+}$ &    8.132 & $B_{2u}$$|$${M_2^-}$ &    7.960 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.994} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.474 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.097 & $A_{2u}$$|$${A_2^-}$ &    8.260 & $B_{2g}$$|$${M_2^+}$ &    8.014 & $B_{2g}$$|$${L_2^+}$ &    8.121 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.364} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.792 & $B_{1u}$$|$${M_3^-}$ &    2.618 & $A_{u}$$|$${L_1^-}$ &    1.822 & $A_{2}''$$|$${K_4}$ &    2.547 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.421 & $B_{1g}$$|$${M_3^+}$ &    2.693 & $B_{2u}$$|$${L_2^-}$ &    2.411 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.695} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.549} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.694 & $B_{2u}$$|$${M_2^-}$ &    2.707 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.925} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.065} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.947 & $B_{1u}$$|$${M_3^-}$ &    2.768 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.763 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.467} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.000 & $B_{2g}$$|$${M_2^+}$ &    2.989 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.201} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.935} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 &    2.304 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.030 & $B_{2u}$$|$${M_2^-}$ &    3.108 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    2.421 & $B_{1g}$$|$${\Gamma_3^+}$ &    2.843 & $A_{2u}$$|$${A_2^-}$ &    3.194 & $B_{3g}$$|$${M_4^+}$ &    3.233 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.401} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.528 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   2.451} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.177} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.389 & $B_{3u}$$|$${M_4^-}$ &    3.236 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.576} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   &   &   &    3.511 & $B_{3u}$$|$${M_4^-}$ &    3.398 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.668} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.232} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.426 & $A_{2u}$$|$${A_2^-}$ &    3.672 & $B_{1g}$$|$${M_3^+}$ &    3.485 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.678} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &    3.477 & $A_{1g}$$|$${A_1^+}$ &    3.895 & $B_{2g}$$|$${M_2^+}$ &    3.778 & $A_{g}$$|$${L_1^+}$ &    3.710 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.465} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.604 & $B_{1g}$$|$${A_3^+}$ &    4.063 & $B_{1u}$$|$${M_3^-}$ &    3.843 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.754} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.758 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.979 & $B_{2u}$$|$${A_4^-}$ &    4.086 & $A_{g}$$|$${M_1^+}$ &    3.985 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.926} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.820} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.335 & $A_{1g}$$|$${A_1^+}$ &    4.287 & $B_{2g}$$|$${M_2^+}$ &    4.244 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.175} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.631} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.328 & $B_{3u}$$|$${M_4^-}$ &    4.558 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.461} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.835} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.714 & $A_{g}$$|$${M_1^+}$ &    4.604 & $B_{1u}$$|$${L_3^-}$ &    4.423 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.640} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.825 & $B_{2u}$$|$${M_2^-}$ &    4.758 & $B_{3g}$$|$${L_4^+}$ &    5.017 & $A_{2}''$$|$${K_4}$ &    4.708 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.283} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.878 & $A_{u}$$|$${M_1^-}$ &    5.030 & $A_{u}$$|$${L_1^-}$ &    5.104 & $A_{1}'$$|$${K_1}$ &    4.924 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.865} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.909 & $B_{3u}$$|$${M_4^-}$ &    5.097 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.337} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.569} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 &    5.379 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.928 & $B_{1u}$$|$${M_3^-}$ &    5.162 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.407 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.071} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.205 & $B_{1g}$$|$${M_3^+}$ &    5.199 & $B_{3u}$$|$${L_4^-}$ &    5.469 & $A_{1}''$$|$${K_3}$ &    5.595 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.491 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.285 & $A_{g}$$|$${M_1^+}$ &    5.335 & $B_{1u}$$|$${L_3^-}$ &    5.704 & $A_{1}'$$|$${K_1}$ &    5.672 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.530 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.748} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.763 & $A_{u}$$|$${M_1^-}$ &    5.671 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.923} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.909 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.772} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.888 & $B_{1u}$$|$${M_3^-}$ &    5.703 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.948} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   &    6.130 & $B_{2g}$$|$${A_4^+}$ &    5.974 & $B_{2u}$$|$${M_2^-}$ &    5.861 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.940} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    6.039 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.151 & $B_{1u}$$|$${A_3^-}$ &    5.992 & $A_{g}$$|$${M_1^+}$ &    6.003 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.985 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.246 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.324 & $A_{2u}$$|$${A_2^-}$ &    6.107 & $B_{1g}$$|$${M_3^+}$ &    6.390 & $B_{3u}$$|$${L_4^-}$ &    6.024 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.987} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.559} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.613} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.375 & $B_{3g}$$|$${M_4^+}$ &    6.437 & $B_{2g}$$|$${L_2^+}$ &    6.041 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    6.505 & $B_{3u}$$|$${M_4^-}$ &    6.494 & $B_{1u}$$|$${L_3^-}$ &    6.182 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.482} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.559} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.691} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.596 & $A_{g}$$|$${M_1^+}$ &    6.579 & $A_{g}$$|$${L_1^+}$ &    6.407 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   &   &   &    6.655 & $B_{3g}$$|$${M_4^+}$ &    6.626 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.598} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.555 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    6.623 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.208} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.734 & $B_{2u}$$|$${M_2^-}$ &    6.627 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.576} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.739} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.241 & $B_{2g}$$|$${M_2^+}$ &    6.710 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.503} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.407} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.369 & $B_{3u}$$|$${M_4^-}$ &    7.249 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.197 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.181 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.455 & $B_{1u}$$|$${M_3^-}$ &    7.489 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.505} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.348 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.845} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.479 & $B_{2u}$$|$${A_4^-}$ &    7.611 & $A_{g}$$|$${M_1^+}$ &    7.864 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.927} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.811 & $B_{1g}$$|$${A_3^+}$ &    7.829 & $B_{1u}$$|$${M_3^-}$ &    7.941 & $B_{3u}$$|$${L_4^-}$ &    7.913 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.169 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.917 & $A_{1g}$$|$${A_1^+}$ &    7.947 & $B_{2u}$$|$${M_2^-}$ &    8.002 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.925} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.061} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.513 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.178 & $A_{2u}$$|$${A_2^-}$ &    8.178 & $B_{2g}$$|$${M_2^+}$ &    8.106 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tb ~ 1a & ($0,0,0$) & $a$ & $5.2651$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2470$) & $c$ & $8.7729$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8932$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6326$ \\
Sn3 ~ 2e & ($0,0,0.3351$) & $d_{T_{2}}$ & $4.3343$ \\
\hline
\hline
\end{tabular}

==> (inline-100) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.201 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.553} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   -1.972 & $B_{1u}$$|$${M_3^-}$ &    1.048 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   0.473} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   1.363} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
2 & \multirow{2}{*}{  -2.731} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    1.159 & $B_{1g}$$|$${M_3^+}$ &    1.582 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -2.238} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.539 & $B_{1u}$$|$${M_3^-}$ &    1.985 & $A_{u}$$|$${L_1^-}$ &    1.499 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.725} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -1.689} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.120 & $B_{2g}$$|$${M_2^+}$ &    2.038 & $A_{g}$$|$${L_1^+}$ &    1.570 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.655} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.606 & $B_{2u}$$|$${M_2^-}$ &    2.120 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.751} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.029 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.749 & $B_{2u}$$|$${M_2^-}$ &    2.268 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.612 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.875} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.807 & $B_{3g}$$|$${M_4^+}$ &    2.520 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.381} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.699 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    3.014 & $B_{3u}$$|$${M_4^-}$ &    2.647 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.381} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.096 & $A_{2u}$$|$${\Gamma_2^-}$ &    1.980 & $B_{1g}$$|$${A_3^+}$ &    3.207 & $B_{2g}$$|$${M_2^+}$ &    2.702 & $B_{1u}$$|$${L_3^-}$ &    3.466 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.597} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.751 & $B_{2u}$$|$${A_4^-}$ &    3.207 & $A_{g}$$|$${M_1^+}$ &    2.857 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.605} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.416} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   &    2.786 & $A_{2u}$$|$${A_2^-}$ &    3.450 & $B_{3u}$$|$${M_4^-}$ &    3.384 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.895} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.425 & $A_{1g}$$|$${A_1^+}$ &    3.473 & $B_{1g}$$|$${M_3^+}$ &    3.791 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.681} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.478 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.434 & $A_{2u}$$|$${A_2^-}$ &    3.810 & $A_{u}$$|$${M_1^-}$ &    3.806 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.585} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.343} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.822} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.098 & $B_{1u}$$|$${M_3^-}$ &    4.290 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.744} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.297 & $B_{2g}$$|$${M_2^+}$ &    4.321 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.314} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.610} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.314 & $A_{1g}$$|$${A_1^+}$ &    4.318 & $B_{3u}$$|$${M_4^-}$ &    4.405 & $B_{2g}$$|$${L_2^+}$ &    4.038 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.524} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.351 & $A_{g}$$|$${M_1^+}$ &    4.434 & $A_{u}$$|$${L_1^-}$ &    4.200 & $A_{1}'$$|$${K_1}$ &    4.456 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.288 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.380 & $B_{1u}$$|$${M_3^-}$ &    4.681 & $B_{3g}$$|$${L_4^+}$ &    4.557 & $A_{2}''$$|$${K_4}$ &    4.607 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.309} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.699} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.677 & $B_{3u}$$|$${M_4^-}$ &    4.817 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.842} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.741 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   &   &   &    4.823 & $B_{2u}$$|$${M_2^-}$ &    4.894 & $A_{g}$$|$${L_1^+}$ &   &   &    5.234 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.311 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.964} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.139 & $A_{g}$$|$${M_1^+}$ &    5.053 & $B_{1g}$$|$${L_3^+}$ &    4.901 & $A_{1}'$$|$${K_1}$ &    5.336 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.424 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.187 & $B_{1g}$$|$${M_3^+}$ &    5.144 & $A_{g}$$|$${L_1^+}$ &    5.436 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.375} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.523 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   5.659} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.403 & $B_{1g}$$|$${M_3^+}$ &    5.145 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.700} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.580 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.449 & $A_{u}$$|$${M_1^-}$ &    5.411 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.558} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   5.681} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.226} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.627 & $A_{g}$$|$${M_1^+}$ &    5.422 & $A_{u}$$|$${L_1^-}$ &    5.726 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.630 & $B_{1u}$$|$${M_3^-}$ &    5.513 & $B_{2u}$$|$${L_2^-}$ &    5.764 & $A_{2}''$$|$${K_4}$ &    5.665 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.270} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.330 & $A_{2u}$$|$${A_2^-}$ &    5.759 & $B_{3u}$$|$${M_4^-}$ &    5.736 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.882} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.676} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
28 &   &   & \multirow{2}{*}{   6.339} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.896 & $B_{2u}$$|$${M_2^-}$ &    5.783 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.314} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.109 & $A_{g}$$|$${M_1^+}$ &    6.197 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.908} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.044} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
30 &   &   &    6.848 & $B_{2g}$$|$${A_4^+}$ &    6.311 & $B_{3g}$$|$${M_4^+}$ &    6.322 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.781 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.865 & $B_{2u}$$|$${A_4^-}$ &    6.664 & $B_{2u}$$|$${M_2^-}$ &    6.528 & $B_{3g}$$|$${L_4^+}$ &    6.102 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.264} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.090 & $B_{1u}$$|$${\Gamma_3^-}$ &    7.004 & $B_{1u}$$|$${A_3^-}$ &    6.866 & $B_{2g}$$|$${M_2^+}$ &    6.541 & $B_{2u}$$|$${L_2^-}$ &    6.716 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.096} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.416 & $B_{1g}$$|$${A_3^+}$ &    6.912 & $B_{3g}$$|$${M_4^+}$ &    6.593 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.223} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.588 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.502} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.391 & $B_{1u}$$|$${M_3^-}$ &    7.399 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.357 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.339 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.484 & $B_{3u}$$|$${M_4^-}$ &    7.588 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.623} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.417 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.723 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.544} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.714 & $B_{1u}$$|$${M_3^-}$ &    7.785 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.873} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   8.001} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.753 & $A_{g}$$|$${M_1^+}$ &    7.852 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.022} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.796 & $A_{1g}$$|$${A_1^+}$ &    8.122 & $B_{2u}$$|$${M_2^-}$ &    7.959 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.995} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.476 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.098 & $A_{2u}$$|$${A_2^-}$ &    8.257 & $B_{2g}$$|$${M_2^+}$ &    8.018 & $B_{2g}$$|$${L_2^+}$ &    8.114 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.354} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.681 & $B_{1u}$$|$${M_3^-}$ &    2.618 & $A_{u}$$|$${L_1^-}$ &    1.706 & $A_{2}''$$|$${K_4}$ &    2.547 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.415 & $B_{1g}$$|$${M_3^+}$ &    2.632 & $B_{1u}$$|$${L_3^-}$ &    2.406 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.669} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.542} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.672 & $B_{2u}$$|$${M_2^-}$ &    2.670 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.895} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.048} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.967 & $B_{1u}$$|$${M_3^-}$ &    2.767 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.681 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.470} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.986 & $B_{2g}$$|$${M_2^+}$ &    2.996 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.209} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.941} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 &    2.228 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.041 & $B_{2u}$$|$${M_2^-}$ &    3.080 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.447} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.765 & $A_{2u}$$|$${A_2^-}$ &    3.201 & $B_{3g}$$|$${M_4^+}$ &    3.236 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.412} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.500 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.174} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.394 & $B_{3u}$$|$${M_4^-}$ &    3.244 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.586} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.448 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.466 & $B_{3u}$$|$${M_4^-}$ &    3.373 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.671} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.234} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.415 & $A_{2u}$$|$${A_2^-}$ &    3.652 & $B_{1g}$$|$${M_3^+}$ &    3.455 & $A_{g}$$|$${L_1^+}$ &   &   &    3.669 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.429 & $A_{1g}$$|$${A_1^+}$ &    3.906 & $B_{2g}$$|$${M_2^+}$ &    3.716 & $A_{g}$$|$${L_1^+}$ &    3.686 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.687} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.462} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.622 & $B_{1g}$$|$${A_3^+}$ &    4.051 & $B_{1u}$$|$${M_3^-}$ &    3.850 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.758} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.999 & $B_{2u}$$|$${A_4^-}$ &    4.070 & $A_{g}$$|$${M_1^+}$ &    3.951 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.916} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.774} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.285 & $A_{1g}$$|$${A_1^+}$ &    4.311 & $B_{2g}$$|$${M_2^+}$ &    4.265 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.178} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.600} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.337 & $B_{3u}$$|$${M_4^-}$ &    4.577 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.468} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.845} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.704 & $A_{g}$$|$${M_1^+}$ &    4.605 & $B_{1u}$$|$${L_3^-}$ &    4.399 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.636} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.824 & $B_{2u}$$|$${M_2^-}$ &    4.760 & $B_{3g}$$|$${L_4^+}$ &    4.961 & $A_{2}''$$|$${K_4}$ &    4.699 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.280} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.863 & $B_{3u}$$|$${M_4^-}$ &    5.030 & $A_{u}$$|$${L_1^-}$ &    5.086 & $A_{1}'$$|$${K_1}$ &    4.905 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.849} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.878 & $A_{u}$$|$${M_1^-}$ &    5.089 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.287} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.533} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 &    5.332 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.886 & $B_{1u}$$|$${M_3^-}$ &    5.158 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.388 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.077} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.202 & $B_{1g}$$|$${M_3^+}$ &    5.159 & $B_{3u}$$|$${L_4^-}$ &    5.481 & $A_{1}''$$|$${K_3}$ &    5.601 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.446 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.270 & $A_{g}$$|$${M_1^+}$ &    5.346 & $B_{1u}$$|$${L_3^-}$ &    5.691 & $A_{1}'$$|$${K_1}$ &    5.686 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.481 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.723} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.775 & $A_{u}$$|$${M_1^-}$ &    5.624 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.935} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.913 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.752} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.845 & $B_{1u}$$|$${M_3^-}$ &    5.702 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.944} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   &    6.131 & $B_{2g}$$|$${A_4^+}$ &    5.935 & $B_{2u}$$|$${M_2^-}$ &    5.878 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.947} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    6.041 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.151 & $B_{1u}$$|$${A_3^-}$ &    5.960 & $A_{g}$$|$${M_1^+}$ &    6.008 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.988 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.244 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.227 & $A_{2u}$$|$${A_2^-}$ &    6.115 & $B_{1g}$$|$${M_3^+}$ &    6.397 & $B_{3u}$$|$${L_4^-}$ &    5.993 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.001} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.533} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.633} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.361 & $B_{3g}$$|$${M_4^+}$ &    6.413 & $B_{1u}$$|$${L_3^-}$ &    6.047 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    6.519 & $B_{3u}$$|$${M_4^-}$ &    6.445 & $B_{2g}$$|$${L_2^+}$ &    6.168 & $A_{1}'$$|$${K_1}$ &    6.481 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.581} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.710} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.619 & $A_{g}$$|$${M_1^+}$ &    6.582 & $A_{g}$$|$${L_1^+}$ &    6.384 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.487} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    6.659 & $B_{3g}$$|$${M_4^+}$ &    6.636 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.615} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    6.651 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.192} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.742 & $B_{2u}$$|$${M_2^-}$ &    6.638 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.580} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.755} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.257 & $B_{2g}$$|$${M_2^+}$ &    6.707 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.487} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.390} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.355 & $B_{3u}$$|$${M_4^-}$ &    7.236 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.179 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.163 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.448 & $B_{1u}$$|$${M_3^-}$ &    7.466 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.519} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.332 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.831} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.506 & $B_{2u}$$|$${A_4^-}$ &    7.596 & $A_{g}$$|$${M_1^+}$ &    7.865 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.925} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.829 & $B_{1g}$$|$${A_3^+}$ &    7.845 & $B_{1u}$$|$${M_3^-}$ &    7.938 & $B_{3u}$$|$${L_4^-}$ &    7.901 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.191 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.911 & $A_{1g}$$|$${A_1^+}$ &    7.932 & $B_{2u}$$|$${M_2^-}$ &    8.008 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.922} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.065} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.516 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.175 & $A_{2u}$$|$${A_2^-}$ &    8.175 & $B_{2g}$$|$${M_2^+}$ &    8.107 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Dy ~ 1a & ($0,0,0$) & $a$ & $5.2655$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2471$) & $c$ & $8.7709$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8951$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6327$ \\
Sn3 ~ 2e & ($0,0,0.3350$) & $d_{T_{2}}$ & $4.3341$ \\
\hline
\hline
\end{tabular}

==> (inline-101) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.189 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.562} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   -1.940 & $B_{1u}$$|$${M_3^-}$ &    1.088 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   0.595} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   1.383} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
2 & \multirow{2}{*}{  -2.734} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    1.130 & $B_{1g}$$|$${M_3^+}$ &    1.592 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -2.261} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.637 & $B_{1u}$$|$${M_3^-}$ &    1.971 & $A_{u}$$|$${L_1^-}$ &    1.477 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.723} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -1.709} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.147 & $B_{2g}$$|$${M_2^+}$ &    2.046 & $A_{g}$$|$${L_1^+}$ &    1.674 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.647} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.574 & $B_{2u}$$|$${M_2^-}$ &    2.114 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.706} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.018 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.726 & $B_{2u}$$|$${M_2^-}$ &    2.273 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.606 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.878} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.810 & $B_{3g}$$|$${M_4^+}$ &    2.490 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.379} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.679 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    2.995 & $B_{3u}$$|$${M_4^-}$ &    2.635 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.347} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.136 & $A_{2u}$$|$${\Gamma_2^-}$ &    1.989 & $B_{1g}$$|$${A_3^+}$ &    3.213 & $A_{g}$$|$${M_1^+}$ &    2.682 & $B_{1u}$$|$${L_3^-}$ &    3.445 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.573} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.762 & $A_{2u}$$|$${A_2^-}$ &    3.215 & $B_{2g}$$|$${M_2^+}$ &    2.846 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.606} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.412} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   &    2.766 & $B_{2u}$$|$${A_4^-}$ &    3.409 & $B_{3u}$$|$${M_4^-}$ &    3.449 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.903} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.442 & $A_{2u}$$|$${A_2^-}$ &    3.459 & $B_{1g}$$|$${M_3^+}$ &    3.741 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.689} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.551 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.467 & $A_{1g}$$|$${A_1^+}$ &    3.827 & $A_{u}$$|$${M_1^-}$ &    3.796 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.580} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.309} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.782} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.102 & $B_{1u}$$|$${M_3^-}$ &    4.296 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.735} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.302 & $B_{3u}$$|$${M_4^-}$ &    4.308 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.313} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.604} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.375 & $A_{1g}$$|$${A_1^+}$ &    4.305 & $B_{2g}$$|$${M_2^+}$ &    4.410 & $B_{2g}$$|$${L_2^+}$ &    4.054 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.529} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.345 & $A_{g}$$|$${M_1^+}$ &    4.424 & $A_{u}$$|$${L_1^-}$ &    4.213 & $A_{1}'$$|$${K_1}$ &    4.440 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.293 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.358 & $B_{1u}$$|$${M_3^-}$ &    4.678 & $B_{3g}$$|$${L_4^+}$ &    4.534 & $A_{2}''$$|$${K_4}$ &    4.592 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.293} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.701} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.631 & $B_{3u}$$|$${M_4^-}$ &    4.812 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.804} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.740 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   &   &   &    4.817 & $B_{2u}$$|$${M_2^-}$ &    4.894 & $A_{g}$$|$${L_1^+}$ &   &   &    5.238 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.294 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.945} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.132 & $A_{g}$$|$${M_1^+}$ &    5.053 & $B_{1g}$$|$${L_3^+}$ &    4.886 & $A_{1}'$$|$${K_1}$ &    5.330 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.422 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.172 & $B_{1g}$$|$${M_3^+}$ &    5.091 & $B_{3u}$$|$${L_4^-}$ &    5.428 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.344} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.538 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   5.596} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.393 & $B_{1g}$$|$${M_3^+}$ &    5.148 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.696} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.625} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.434 & $A_{u}$$|$${M_1^-}$ &    5.397 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.551} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   & \multirow{2}{*}{   6.217} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.607 & $B_{1u}$$|$${M_3^-}$ &    5.400 & $A_{u}$$|$${L_1^-}$ &    5.717 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.641 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.643 & $A_{g}$$|$${M_1^+}$ &    5.478 & $B_{2u}$$|$${L_2^-}$ &    5.745 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.660} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   6.264} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.334} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.749 & $B_{3u}$$|$${M_4^-}$ &    5.751 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.862} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   &   &   &    5.842 & $B_{2u}$$|$${M_2^-}$ &    5.787 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.665 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.306} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.336 & $A_{2u}$$|$${A_2^-}$ &    6.143 & $A_{g}$$|$${M_1^+}$ &    6.202 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.884} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.030} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
30 &   &   &    6.830 & $B_{2g}$$|$${A_4^+}$ &    6.311 & $B_{3g}$$|$${M_4^+}$ &    6.331 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.766 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.875 & $B_{2u}$$|$${A_4^-}$ &    6.636 & $B_{2u}$$|$${M_2^-}$ &    6.512 & $B_{2u}$$|$${L_2^-}$ &    6.143 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.268} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.069 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.985 & $B_{1u}$$|$${A_3^-}$ &    6.876 & $B_{2g}$$|$${M_2^+}$ &    6.519 & $B_{3g}$$|$${L_4^+}$ &    6.734 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.111} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.425 & $B_{1g}$$|$${A_3^+}$ &    6.927 & $B_{3g}$$|$${M_4^+}$ &    6.602 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.232} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.592 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.521} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.402 & $B_{1u}$$|$${M_3^-}$ &    7.407 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.366 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.358 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.498 & $B_{3u}$$|$${M_4^-}$ &    7.590 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.634} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.428 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.731 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.545} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.726 & $B_{1u}$$|$${M_3^-}$ &    7.795 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.884} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   8.005} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.766 & $A_{g}$$|$${M_1^+}$ &    7.869 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.034} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.812 & $A_{1g}$$|$${A_1^+}$ &    8.130 & $B_{2u}$$|$${M_2^-}$ &    7.974 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.008} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.486 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.113 & $A_{2u}$$|$${A_2^-}$ &    8.268 & $B_{2g}$$|$${M_2^+}$ &    8.028 & $B_{2g}$$|$${L_2^+}$ &    8.126 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.336} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.750 & $B_{1u}$$|$${M_3^-}$ &    2.615 & $B_{1u}$$|$${L_3^-}$ &    1.778 & $A_{2}''$$|$${K_4}$ &    2.548 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.408 & $B_{1g}$$|$${M_3^+}$ &    2.619 & $A_{u}$$|$${L_1^-}$ &    2.402 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.632} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.524} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.632 & $B_{2u}$$|$${M_2^-}$ &    2.630 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.847} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.017} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.984 & $B_{1u}$$|$${M_3^-}$ &    2.778 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.657 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.452} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.002 & $B_{2g}$$|$${M_2^+}$ &    2.989 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.228} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.952} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 &    2.257 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.035 & $B_{2u}$$|$${M_2^-}$ &    3.045 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.434} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.740 & $A_{2u}$$|$${A_2^-}$ &    3.195 & $B_{3g}$$|$${M_4^+}$ &    3.238 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.409} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.467 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.174} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.388 & $B_{3u}$$|$${M_4^-}$ &    3.243 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.585} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.465 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.407 & $B_{3u}$$|$${M_4^-}$ &    3.341 & $B_{1g}$$|$${L_3^+}$ &    3.655 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.230} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.436 & $A_{2u}$$|$${A_2^-}$ &    3.626 & $B_{1g}$$|$${M_3^+}$ &    3.468 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.669} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.679} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   &    3.461 & $A_{1g}$$|$${A_1^+}$ &    3.913 & $B_{2g}$$|$${M_2^+}$ &    3.765 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.455} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.641 & $B_{1g}$$|$${A_3^+}$ &    4.056 & $B_{1u}$$|$${M_3^-}$ &    3.857 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.761} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.737 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.999 & $B_{2u}$$|$${A_4^-}$ &    4.077 & $A_{g}$$|$${M_1^+}$ &    3.900 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.898} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.709} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.328 & $A_{1g}$$|$${A_1^+}$ &    4.316 & $B_{2g}$$|$${M_2^+}$ &    4.267 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.174} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.534} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.329 & $B_{3u}$$|$${M_4^-}$ &    4.581 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.469} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.855} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.684 & $A_{g}$$|$${M_1^+}$ &    4.597 & $B_{1u}$$|$${L_3^-}$ &    4.407 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.636} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.800 & $B_{3u}$$|$${M_4^-}$ &    4.758 & $B_{3g}$$|$${L_4^+}$ &    4.925 & $A_{2}''$$|$${K_4}$ &    4.686 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.267} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.815 & $B_{2u}$$|$${M_2^-}$ &    5.021 & $A_{u}$$|$${L_1^-}$ &    5.081 & $A_{1}'$$|$${K_1}$ &    4.889 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.833} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.855 & $B_{1u}$$|$${M_3^-}$ &    5.073 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.215} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.477} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 &    5.296 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.873 & $A_{u}$$|$${M_1^-}$ &    5.106 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.395 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.087} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.184 & $B_{1g}$$|$${M_3^+}$ &    5.140 & $B_{1g}$$|$${L_3^+}$ &    5.489 & $A_{1}''$$|$${K_3}$ &    5.595 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.485 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.275 & $A_{g}$$|$${M_1^+}$ &    5.338 & $B_{1u}$$|$${L_3^-}$ &    5.693 & $A_{1}'$$|$${K_1}$ &    5.692 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.490 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.687} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.772 & $A_{u}$$|$${M_1^-}$ &    5.574 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.926} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.917 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.721} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.822 & $B_{1u}$$|$${M_3^-}$ &    5.700 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.921} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   &    6.113 & $B_{2g}$$|$${A_4^+}$ &    5.879 & $B_{2u}$$|$${M_2^-}$ &    5.873 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.934} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    6.024 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.132 & $B_{1u}$$|$${A_3^-}$ &    5.978 & $A_{g}$$|$${M_1^+}$ &    6.010 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.983 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.225 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.216 & $A_{2u}$$|$${A_2^-}$ &    6.118 & $B_{1g}$$|$${M_3^+}$ &    6.400 & $B_{1u}$$|$${L_3^-}$ &    5.975 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.990} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.551} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.621} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.369 & $B_{3g}$$|$${M_4^+}$ &    6.409 & $B_{3u}$$|$${L_4^-}$ &    6.052 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    6.526 & $B_{3u}$$|$${M_4^-}$ &    6.454 & $B_{2g}$$|$${L_2^+}$ &    6.176 & $A_{1}'$$|$${K_1}$ &    6.468 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.577} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.709} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.628 & $A_{g}$$|$${M_1^+}$ &    6.593 & $A_{g}$$|$${L_1^+}$ &    6.400 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.502} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    6.661 & $B_{3g}$$|$${M_4^+}$ &    6.617 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.620} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    6.662 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.207} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.726 & $B_{2u}$$|$${M_2^-}$ &    6.632 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.591} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.750} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.267 & $B_{2g}$$|$${M_2^+}$ &    6.721 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.498} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.397} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.370 & $B_{3u}$$|$${M_4^-}$ &    7.248 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.193 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.181 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.461 & $B_{1u}$$|$${M_3^-}$ &    7.462 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.530} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.339 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.839} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.511 & $B_{2u}$$|$${A_4^-}$ &    7.608 & $A_{g}$$|$${M_1^+}$ &    7.875 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.936} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.845 & $B_{1g}$$|$${A_3^+}$ &    7.858 & $B_{1u}$$|$${M_3^-}$ &    7.952 & $B_{3u}$$|$${L_4^-}$ &    7.911 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.204 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.926 & $A_{1g}$$|$${A_1^+}$ &    7.937 & $B_{2u}$$|$${M_2^-}$ &    8.022 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.936} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.078} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.528 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.192 & $A_{2u}$$|$${A_2^-}$ &    8.189 & $B_{2g}$$|$${M_2^+}$ &    8.120 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ho ~ 1a & ($0,0,0$) & $a$ & $5.2638$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2471$) & $c$ & $8.7703$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8973$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6319$ \\
Sn3 ~ 2e & ($0,0,0.3348$) & $d_{T_{2}}$ & $4.3341$ \\
\hline
\hline
\end{tabular}

==> (inline-102) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.178 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.574} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   -1.906 & $B_{1u}$$|$${M_3^-}$ &    1.134 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   0.683} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   1.418} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
2 & \multirow{2}{*}{  -2.736} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    1.101 & $B_{1g}$$|$${M_3^+}$ &    1.614 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -2.279} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.598 & $B_{1u}$$|$${M_3^-}$ &    1.968 & $A_{u}$$|$${L_1^-}$ &    1.451 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.718} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -1.719} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.165 & $B_{2g}$$|$${M_2^+}$ &    2.076 & $A_{g}$$|$${L_1^+}$ &    1.634 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.638} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.550 & $B_{2u}$$|$${M_2^-}$ &    2.090 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.671} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.014 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.713 & $B_{2u}$$|$${M_2^-}$ &    2.251 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.574 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.878} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.805 & $B_{3g}$$|$${M_4^+}$ &    2.463 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.382} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.624 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    2.979 & $B_{3u}$$|$${M_4^-}$ &    2.629 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.324} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.100 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.016 & $B_{1g}$$|$${A_3^+}$ &    3.210 & $B_{2g}$$|$${M_2^+}$ &    2.630 & $B_{3g}$$|$${L_4^+}$ &    3.428 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.553} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.707 & $A_{2u}$$|$${A_2^-}$ &    3.223 & $A_{g}$$|$${M_1^+}$ &    2.837 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.609} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.416} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   &    2.786 & $B_{2u}$$|$${A_4^-}$ &    3.377 & $B_{3u}$$|$${M_4^-}$ &    3.432 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.909} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.446 & $A_{2u}$$|$${A_2^-}$ &    3.446 & $B_{1g}$$|$${M_3^+}$ &    3.690 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.687} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.534 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.456 & $A_{1g}$$|$${A_1^+}$ &    3.834 & $A_{u}$$|$${M_1^-}$ &    3.803 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.578} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.280} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.746} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.099 & $B_{1u}$$|$${M_3^-}$ &    4.301 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.737} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.290 & $B_{3u}$$|$${M_4^-}$ &    4.309 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.315} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.603} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.366 & $A_{1g}$$|$${A_1^+}$ &    4.321 & $B_{2g}$$|$${M_2^+}$ &    4.422 & $B_{2g}$$|$${L_2^+}$ &    4.054 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.533} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.337 & $A_{g}$$|$${M_1^+}$ &    4.431 & $A_{u}$$|$${L_1^-}$ &    4.207 & $A_{1}'$$|$${K_1}$ &    4.428 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.237 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.342 & $B_{1u}$$|$${M_3^-}$ &    4.680 & $B_{3g}$$|$${L_4^+}$ &    4.506 & $A_{2}''$$|$${K_4}$ &    4.599 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.287} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.705} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.608 & $B_{3u}$$|$${M_4^-}$ &    4.815 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.778} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.729 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   &   &   &    4.818 & $B_{2u}$$|$${M_2^-}$ &    4.885 & $A_{g}$$|$${L_1^+}$ &   &   &    5.229 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.302 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.934} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.129 & $A_{g}$$|$${M_1^+}$ &    5.047 & $B_{1g}$$|$${L_3^+}$ &    4.879 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.320} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 &    5.427 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.170 & $B_{1g}$$|$${M_3^+}$ &    5.055 & $B_{3u}$$|$${L_4^-}$ &    5.425 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.563 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   5.551} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.388 & $B_{1g}$$|$${M_3^+}$ &    5.147 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.702} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.333 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.585} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.428 & $A_{u}$$|$${M_1^-}$ &    5.391 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.559} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   & \multirow{2}{*}{   6.225} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.563 & $B_{1u}$$|$${M_3^-}$ &    5.393 & $A_{u}$$|$${L_1^-}$ &    5.709 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.622 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.650 & $A_{g}$$|$${M_1^+}$ &    5.450 & $B_{2u}$$|$${L_2^-}$ &    5.714 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.655} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   6.275} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.293 & $A_{2u}$$|$${A_2^-}$ &    5.750 & $B_{3u}$$|$${M_4^-}$ &    5.753 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.849} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   6.345} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.807 & $B_{2u}$$|$${M_2^-}$ &    5.795 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.665 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.315} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.139 & $A_{g}$$|$${M_1^+}$ &    6.208 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.886} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.026} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
30 &   &   &    6.821 & $B_{2g}$$|$${A_4^+}$ &    6.317 & $B_{3g}$$|$${M_4^+}$ &    6.323 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.761 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.891 & $B_{2u}$$|$${A_4^-}$ &    6.631 & $B_{2u}$$|$${M_2^-}$ &    6.502 & $B_{2u}$$|$${L_2^-}$ &    6.135 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.274} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.059 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.977 & $B_{1u}$$|$${A_3^-}$ &    6.887 & $B_{2g}$$|$${M_2^+}$ &    6.525 & $B_{3g}$$|$${L_4^+}$ &    6.734 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.108} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.445 & $B_{1g}$$|$${A_3^+}$ &    6.928 & $B_{3g}$$|$${M_4^+}$ &    6.580 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.245} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.557 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.521} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.413 & $B_{1u}$$|$${M_3^-}$ &    7.407 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.367 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.359 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.499 & $B_{3u}$$|$${M_4^-}$ &    7.586 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.634} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.429 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.749 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.542} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.736 & $B_{1u}$$|$${M_3^-}$ &    7.800 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.889} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   8.004} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.766 & $A_{g}$$|$${M_1^+}$ &    7.873 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.041} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.813 & $A_{1g}$$|$${A_1^+}$ &    8.131 & $B_{2u}$$|$${M_2^-}$ &    7.985 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.017} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.495 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.126 & $A_{2u}$$|$${A_2^-}$ &    8.275 & $B_{2g}$$|$${M_2^+}$ &    8.037 & $B_{2g}$$|$${L_2^+}$ &    8.130 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.321} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.730 & $B_{1u}$$|$${M_3^-}$ &    2.570 & $B_{1u}$$|$${L_3^-}$ &    1.758 & $A_{2}''$$|$${K_4}$ &    2.548 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.403 & $B_{1g}$$|$${M_3^+}$ &    2.599 & $B_{2u}$$|$${L_2^-}$ &    2.398 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.601} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.514} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.601 & $B_{2u}$$|$${M_2^-}$ &    2.620 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.810} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.991} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.001 & $B_{2g}$$|$${M_2^+}$ &    2.784 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.607 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.444} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.002 & $B_{1u}$$|$${M_3^-}$ &    2.989 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.239} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.960} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 &    2.232 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.037 & $B_{2u}$$|$${M_2^-}$ &    3.013 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.424} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.691 & $A_{2u}$$|$${A_2^-}$ &    3.194 & $B_{3g}$$|$${M_4^+}$ &    3.238 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.413} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.440 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.175} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.345 & $B_{3u}$$|$${M_4^-}$ &    3.247 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.589} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.486 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.401 & $B_{3u}$$|$${M_4^-}$ &    3.317 & $B_{1g}$$|$${L_3^+}$ &    3.632 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.230} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.439 & $A_{2u}$$|$${A_2^-}$ &    3.606 & $B_{1g}$$|$${M_3^+}$ &    3.463 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.669} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.678} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   &    3.457 & $A_{1g}$$|$${A_1^+}$ &    3.924 & $B_{2g}$$|$${M_2^+}$ &    3.764 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.454} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.659 & $B_{1g}$$|$${A_3^+}$ &    4.053 & $B_{1u}$$|$${M_3^-}$ &    3.862 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.766} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.734 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.012 & $B_{2u}$$|$${A_4^-}$ &    4.075 & $A_{g}$$|$${M_1^+}$ &    3.863 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.887} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.657} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.330 & $A_{1g}$$|$${A_1^+}$ &    4.326 & $B_{3u}$$|$${M_4^-}$ &    4.278 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.174} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.486} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.329 & $B_{2g}$$|$${M_2^+}$ &    4.593 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.473} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.865} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.671 & $A_{g}$$|$${M_1^+}$ &    4.595 & $B_{1u}$$|$${L_3^-}$ &    4.403 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.641} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.759 & $B_{3u}$$|$${M_4^-}$ &    4.761 & $B_{3g}$$|$${L_4^+}$ &    4.883 & $A_{2}''$$|$${K_4}$ &    4.677 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.242 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.812 & $B_{2u}$$|$${M_2^-}$ &    5.018 & $A_{u}$$|$${L_1^-}$ &    5.072 & $A_{1}'$$|$${K_1}$ &    4.876 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.263} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.823} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.822 & $B_{1u}$$|$${M_3^-}$ &    5.065 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.163} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.437} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    4.871 & $A_{u}$$|$${M_1^-}$ &    5.071 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.403 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.097} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.176 & $B_{1g}$$|$${M_3^+}$ &    5.132 & $B_{1g}$$|$${L_3^+}$ &    5.500 & $A_{1}''$$|$${K_3}$ &    5.595 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.480 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.272 & $A_{g}$$|$${M_1^+}$ &    5.340 & $B_{1u}$$|$${L_3^-}$ &    5.691 & $A_{1}'$$|$${K_1}$ &    5.704 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.493 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.667} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.778 & $A_{u}$$|$${M_1^-}$ &    5.531 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.929} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.916} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   5.705} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.802 & $B_{1u}$$|$${M_3^-}$ &    5.703 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.107 & $B_{2g}$$|$${A_4^+}$ &    5.840 & $B_{2u}$$|$${M_2^-}$ &    5.883 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.937} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.923 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    6.018 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.125 & $B_{1u}$$|$${A_3^-}$ &    5.975 & $A_{g}$$|$${M_1^+}$ &    6.018 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.986 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.217 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.173 & $A_{2u}$$|$${A_2^-}$ &    6.126 & $B_{1g}$$|$${M_3^+}$ &    6.365 & $B_{1u}$$|$${L_3^-}$ &    5.962 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.995} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.545} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.633} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.364 & $B_{3g}$$|$${M_4^+}$ &    6.421 & $B_{3u}$$|$${L_4^-}$ &    6.059 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    6.539 & $B_{3u}$$|$${M_4^-}$ &    6.464 & $B_{2g}$$|$${L_2^+}$ &    6.176 & $A_{1}'$$|$${K_1}$ &    6.436 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.589} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.722} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.647 & $A_{g}$$|$${M_1^+}$ &    6.601 & $A_{g}$$|$${L_1^+}$ &    6.392 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.513} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    6.665 & $B_{3g}$$|$${M_4^+}$ &    6.618 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.633} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    6.685 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.206} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.729 & $B_{2u}$$|$${M_2^-}$ &    6.638 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.599} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.760} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.281 & $B_{2g}$$|$${M_2^+}$ &    6.727 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.497} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.394} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.370 & $B_{3u}$$|$${M_4^-}$ &    7.246 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.190 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.181 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.465 & $B_{1u}$$|$${M_3^-}$ &    7.453 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.544} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.336 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.838} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.530 & $B_{2u}$$|$${A_4^-}$ &    7.607 & $A_{g}$$|$${M_1^+}$ &    7.882 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.941} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.865 & $B_{1g}$$|$${A_3^+}$ &    7.874 & $B_{1u}$$|$${M_3^-}$ &    7.957 & $B_{3u}$$|$${L_4^-}$ &    7.912 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.223 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.929 & $A_{1g}$$|$${A_1^+}$ &    7.935 & $B_{2u}$$|$${M_2^-}$ &    8.033 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.943} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.088} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.536 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.200 & $A_{2u}$$|$${A_2^-}$ &    8.195 & $B_{2g}$$|$${M_2^+}$ &    8.128 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Er ~ 1a & ($0,0,0$) & $a$ & $5.4045$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2468$) & $c$ & $8.7321$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8537$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7022$ \\
Sn3 ~ 2e & ($0,0,0.3366$) & $d_{T_{2}}$ & $4.3108$ \\
\hline
\hline
\end{tabular}

==> (inline-103) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.161 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.835} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   -2.356 & $B_{1u}$$|$${M_3^-}$ &   -1.349 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  -1.044} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   0.342} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
2 & \multirow{2}{*}{  -3.123} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    0.885 & $B_{1g}$$|$${M_3^+}$ &    0.745 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -2.710} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.505 & $B_{1u}$$|$${M_3^-}$ &    1.367 & $B_{2g}$$|$${L_2^+}$ &    1.415 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.063} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -2.269} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    1.934 & $B_{2g}$$|$${M_2^+}$ &    1.721 & $B_{3u}$$|$${L_4^-}$ &    1.534 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    0.720 & $B_{1g}$$|$${A_3^+}$ &    2.231 & $B_{2u}$$|$${M_2^-}$ &    1.931 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.300} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.088 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.564} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.396 & $B_{2u}$$|$${M_2^-}$ &    1.988 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.371 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    2.408 & $A_{g}$$|$${M_1^+}$ &    2.092 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.954} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.672 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    1.874 & $B_{2u}$$|$${A_4^-}$ &    2.579 & $B_{3u}$$|$${M_4^-}$ &    2.404 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.849} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.026 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.876} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.588 & $B_{3g}$$|$${M_4^+}$ &    2.604 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.192} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   2.278} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.011 & $B_{3u}$$|$${M_4^-}$ &    2.678 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.033} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &    2.746 & $A_{2u}$$|$${A_2^-}$ &    3.078 & $B_{2g}$$|$${M_2^+}$ &    3.137 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.206} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.790} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.346 & $A_{2u}$$|$${A_2^-}$ &    3.267 & $B_{1g}$$|$${M_3^+}$ &    3.143 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.140} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    3.348 & $A_{1g}$$|$${A_1^+}$ &    3.574 & $A_{u}$$|$${M_1^-}$ &    3.519 & $B_{2g}$$|$${L_2^+}$ &    3.252 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.901} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.403} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.662 & $B_{1u}$$|$${M_3^-}$ &    3.645 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.577} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.291 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.720 & $B_{2g}$$|$${M_2^+}$ &    3.709 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.908 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.148} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.201 & $A_{1g}$$|$${A_1^+}$ &    3.808 & $B_{3u}$$|$${M_4^-}$ &    3.985 & $B_{2g}$$|$${L_2^+}$ &    3.853 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.985} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   4.276} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.965 & $B_{3u}$$|$${M_4^-}$ &    4.154 & $A_{u}$$|$${L_1^-}$ &    3.910 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.714 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    3.971 & $A_{g}$$|$${M_1^+}$ &    4.241 & $B_{3g}$$|$${L_4^+}$ &    3.982 & $A_{1}''$$|$${K_3}$ &    4.228 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.786} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.378} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.985 & $B_{1u}$$|$${M_3^-}$ &    4.290 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.181} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.460 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   &   &   &    4.321 & $B_{2u}$$|$${M_2^-}$ &    4.345 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.634} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 &    5.113 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.499} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.443 & $B_{1g}$$|$${M_3^+}$ &    4.464 & $B_{1g}$$|$${L_3^+}$ &    4.323 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.139 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.538 & $A_{g}$$|$${M_1^+}$ &    4.592 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.829} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.637 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 & \multirow{2}{*}{   5.158} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.053} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.772 & $A_{u}$$|$${M_1^-}$ &    4.663 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.838} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
24 &   &   &   &   &    5.037 & $B_{2u}$$|$${M_2^-}$ &    4.761 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.014} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &    5.216 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.214} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.132 & $B_{1g}$$|$${M_3^+}$ &    4.811 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.957 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.242} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.162 & $A_{g}$$|$${M_1^+}$ &    4.991 & $B_{1g}$$|$${L_3^+}$ &    5.129 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.965} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   & \multirow{2}{*}{   5.336} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.232 & $B_{1u}$$|$${M_3^-}$ &    5.383 & $B_{2g}$$|$${L_2^+}$ &    5.209 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.259} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.247 & $B_{3u}$$|$${M_4^-}$ &    5.396 & $B_{3u}$$|$${L_4^-}$ &    5.266 & $A_{2}''$$|$${K_4}$ &    5.010 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &    6.129 & $B_{2g}$$|$${A_4^+}$ &    5.354 & $B_{3g}$$|$${M_4^+}$ &    5.550 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.280} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.560} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
30 &    5.841 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.279 & $B_{1u}$$|$${A_3^-}$ &    5.717 & $B_{2u}$$|$${M_2^-}$ &    5.571 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.042 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.358 & $B_{2u}$$|$${A_4^-}$ &    6.098 & $A_{g}$$|$${M_1^+}$ &    5.769 & $A_{g}$$|$${L_1^+}$ &    6.128 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.738} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    6.358 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.437 & $A_{2u}$$|$${A_2^-}$ &    6.511 & $B_{2g}$$|$${M_2^+}$ &    5.988 & $B_{1u}$$|$${L_3^-}$ &    6.469 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.766} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.969 & $B_{1g}$$|$${A_3^+}$ &    6.593 & $B_{3g}$$|$${M_4^+}$ &    6.561 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.788} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.568 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.153} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.956 & $B_{1u}$$|$${M_3^-}$ &    7.060 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.041 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.157 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.217 & $B_{3u}$$|$${M_4^-}$ &    7.195 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.331} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.112 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.286 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.207} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.401 & $B_{1u}$$|$${M_3^-}$ &    7.462 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.545} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   7.638} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.473 & $A_{g}$$|$${M_1^+}$ &    7.565 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.686} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.580 & $A_{1g}$$|$${A_1^+}$ &    7.767 & $B_{2u}$$|$${M_2^-}$ &    7.635 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.693} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.115 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.856 & $A_{2u}$$|$${A_2^-}$ &    7.899 & $B_{2g}$$|$${M_2^+}$ &    7.738 & $B_{2g}$$|$${L_2^+}$ &    7.795 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.199} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.634 & $B_{1u}$$|$${M_3^-}$ &    2.269 & $B_{2u}$$|$${L_2^-}$ &    1.658 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.258} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.246 & $B_{1g}$$|$${M_3^+}$ &    2.534 & $A_{u}$$|$${L_1^-}$ &    2.289 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.397} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.255 & $B_{2u}$$|$${M_2^-}$ &    2.579 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.470} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.499 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.734} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.596 & $B_{1u}$$|$${M_3^-}$ &    2.601 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   2.645} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.176} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.706 & $B_{2u}$$|$${M_2^-}$ &    2.624 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.974} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    1.825 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    2.826 & $B_{3g}$$|$${M_4^+}$ &    2.629 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.675 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    2.133 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.739 & $A_{2u}$$|$${A_2^-}$ &    2.898 & $B_{2g}$$|$${M_2^+}$ &    2.888 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.999} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.124 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   2.167} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.925} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.910 & $B_{3u}$$|$${M_4^-}$ &    2.949 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.192} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   &   &   &    3.134 & $B_{3u}$$|$${M_4^-}$ &    3.013 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.200} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   2.997} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.165 & $B_{1g}$$|$${A_3^+}$ &    3.368 & $B_{1g}$$|$${M_3^+}$ &    3.115 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.201} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &    3.344 & $A_{2u}$$|$${A_2^-}$ &    3.560 & $B_{2g}$$|$${M_2^+}$ &    3.426 & $B_{3u}$$|$${L_4^-}$ &    3.381 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.981} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.348 & $A_{1g}$$|$${A_1^+}$ &    3.763 & $B_{2g}$$|$${M_2^+}$ &    3.524 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.543} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.501} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    3.572 & $B_{2u}$$|$${A_4^-}$ &    3.780 & $A_{g}$$|$${M_1^+}$ &    3.556 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.146} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.964} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.817 & $B_{3u}$$|$${M_4^-}$ &    3.673 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.777} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.588 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.926 & $B_{1u}$$|$${M_3^-}$ &    4.139 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.126} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.661} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.151 & $A_{1g}$$|$${A_1^+}$ &    4.110 & $A_{g}$$|$${M_1^+}$ &    4.197 & $B_{1u}$$|$${L_3^-}$ &    4.059 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.183} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.158 & $B_{3u}$$|$${M_4^-}$ &    4.305 & $B_{3g}$$|$${L_4^+}$ &    4.464 & $A_{2}''$$|$${K_4}$ &    4.261 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.761} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.270 & $B_{1u}$$|$${M_3^-}$ &    4.403 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.506} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.370 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.343} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.311 & $B_{2u}$$|$${M_2^-}$ &    4.428 & $B_{1g}$$|$${L_3^+}$ &   &   &    4.733 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    5.116 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.347 & $A_{u}$$|$${M_1^-}$ &    4.495 & $B_{1u}$$|$${L_3^-}$ &    4.529 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.818} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 &    5.228 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   4.859} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.444 & $B_{1g}$$|$${M_3^+}$ &    4.606 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.971} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.233} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.582 & $A_{g}$$|$${M_1^+}$ &    4.651 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.069} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   5.194} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.149 & $B_{2u}$$|$${M_2^-}$ &    4.864 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.027} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.247 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.184 & $A_{u}$$|$${M_1^-}$ &    4.911 & $B_{2u}$$|$${L_2^-}$ &   &   &    5.074 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.287 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.298 & $B_{2g}$$|$${A_4^+}$ &    5.260 & $B_{1u}$$|$${M_3^-}$ &    5.387 & $A_{u}$$|$${L_1^-}$ &    5.059 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.075} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.403 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.332 & $B_{1u}$$|$${A_3^-}$ &    5.509 & $B_{3g}$$|$${M_4^+}$ &    5.586 & $B_{2u}$$|$${L_2^-}$ &    5.188 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.473} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.656} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.728 & $B_{2u}$$|$${M_2^-}$ &    5.595 & $B_{1g}$$|$${L_3^+}$ &    5.301 & $A_{2}''$$|$${K_4}$ &    5.407 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    5.737 & $B_{1g}$$|$${M_3^+}$ &    5.639 & $B_{3g}$$|$${L_4^+}$ &    5.772 & $A_{2}'$$|$${K_2}$ &    5.630 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.712 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.673} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.862 & $A_{g}$$|$${M_1^+}$ &    5.961 & $B_{3u}$$|$${L_4^-}$ &    5.948 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.013} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    5.807 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.002 & $A_{g}$$|$${M_1^+}$ &    5.975 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.025} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   5.837} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.316 & $A_{2u}$$|$${A_2^-}$ &    6.032 & $B_{3u}$$|$${M_4^-}$ &    6.134 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.114} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &    6.877 & $B_{2u}$$|$${A_4^-}$ &    6.261 & $B_{3g}$$|$${M_4^+}$ &    6.264 & $B_{1u}$$|$${L_3^-}$ &    6.192 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.316} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.912} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.825 & $B_{2g}$$|$${M_2^+}$ &    6.417 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.058} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.414 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    7.081 & $B_{3u}$$|$${M_4^-}$ &    6.907 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.889 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    6.949 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.089} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.123 & $B_{1u}$$|$${M_3^-}$ &    7.102 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.193} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.044 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.518} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.318 & $A_{g}$$|$${M_1^+}$ &    7.490 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.563} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.294 & $B_{1g}$$|$${A_3^+}$ &    7.434 & $B_{1u}$$|$${M_3^-}$ &    7.598 & $B_{3u}$$|$${L_4^-}$ &    7.582 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.646 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.614 & $A_{1g}$$|$${A_1^+}$ &    7.579 & $B_{2u}$$|$${M_2^-}$ &    7.656 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.627} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.739} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.187 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.895 & $A_{2u}$$|$${A_2^-}$ &    7.858 & $B_{2g}$$|$${M_2^+}$ &    7.801 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tm ~ 1a & ($0,0,0$) & $a$ & $5.2614$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2471$) & $c$ & $8.7689$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9001$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6307$ \\
Sn3 ~ 2e & ($0,0,0.3346$) & $d_{T_{2}}$ & $4.3336$ \\
\hline
\hline
\end{tabular}

==> (inline-104) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.154 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.596} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   -1.845 & $B_{1u}$$|$${M_3^-}$ &    1.182 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   0.830} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   1.467} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
2 & \multirow{2}{*}{  -2.749} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    1.050 & $B_{1g}$$|$${M_3^+}$ &    1.648 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -2.323} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.490 & $B_{1u}$$|$${M_3^-}$ &    1.960 & $A_{u}$$|$${L_1^-}$ &    1.403 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.703} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -1.749} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.201 & $B_{2g}$$|$${M_2^+}$ &    2.048 & $B_{3u}$$|$${L_4^-}$ &    1.522 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.628} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.491 & $B_{2u}$$|$${M_2^-}$ &    2.122 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.602} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.002 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.695 & $B_{2u}$$|$${M_2^-}$ &    2.213 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.510 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.871} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.783 & $B_{3g}$$|$${M_4^+}$ &    2.401 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.380} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.521 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    2.936 & $B_{3u}$$|$${M_4^-}$ &    2.521 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.276} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.009 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.070 & $B_{1g}$$|$${A_3^+}$ &    3.199 & $B_{2g}$$|$${M_2^+}$ &    2.612 & $B_{3g}$$|$${L_4^+}$ &    3.392 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.512} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.599 & $A_{2u}$$|$${A_2^-}$ &    3.231 & $A_{g}$$|$${M_1^+}$ &    2.820 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.610} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.415} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   &    2.823 & $B_{2u}$$|$${A_4^-}$ &    3.318 & $B_{3u}$$|$${M_4^-}$ &    3.376 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.919} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.420 & $A_{1g}$$|$${A_1^+}$ &    3.419 & $B_{1g}$$|$${M_3^+}$ &    3.589 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.681} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.477 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.453 & $A_{2u}$$|$${A_2^-}$ &    3.859 & $A_{u}$$|$${M_1^-}$ &    3.808 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.569} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.215} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.673} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.085 & $B_{1u}$$|$${M_3^-}$ &    4.276 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.736} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.249 & $B_{3u}$$|$${M_4^-}$ &    4.325 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.313} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.595} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.334 & $A_{1g}$$|$${A_1^+}$ &    4.296 & $B_{1u}$$|$${M_3^-}$ &    4.438 & $B_{2g}$$|$${L_2^+}$ &    4.064 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.535} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.315 & $A_{g}$$|$${M_1^+}$ &    4.443 & $A_{u}$$|$${L_1^-}$ &    4.182 & $A_{1}'$$|$${K_1}$ &    4.390 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.116 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.341 & $B_{2g}$$|$${M_2^+}$ &    4.675 & $B_{3g}$$|$${L_4^+}$ &    4.429 & $A_{2}''$$|$${K_4}$ &    4.612 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.273} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.704} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.574 & $B_{3u}$$|$${M_4^-}$ &    4.804 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.720} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.697 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   &   &   &    4.812 & $B_{2u}$$|$${M_2^-}$ &    4.856 & $A_{g}$$|$${L_1^+}$ &   &   &    5.218 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.312 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.915} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.117 & $A_{g}$$|$${M_1^+}$ &    4.990 & $B_{3u}$$|$${L_4^-}$ &    4.859 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.261} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 &    5.437 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.158 & $B_{1g}$$|$${M_3^+}$ &    5.039 & $B_{1g}$$|$${L_3^+}$ &    5.419 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.518} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.471} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.373 & $B_{1g}$$|$${M_3^+}$ &    5.137 & $A_{g}$$|$${L_1^+}$ &    5.629 & $A_{2}''$$|$${K_4}$ &    5.323 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.411 & $A_{u}$$|$${M_1^-}$ &    5.368 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.703} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.559} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.578 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.205 & $A_{2u}$$|$${A_2^-}$ &    5.472 & $B_{1u}$$|$${M_3^-}$ &    5.369 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.600 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.227} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.656 & $A_{g}$$|$${M_1^+}$ &    5.390 & $B_{2u}$$|$${L_2^-}$ &    5.706 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.647} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   6.279} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.737 & $B_{2u}$$|$${M_2^-}$ &    5.763 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.823} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   6.351} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.751 & $B_{3u}$$|$${M_4^-}$ &    5.803 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.652 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.319} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.123 & $A_{g}$$|$${M_1^+}$ &    6.216 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.885} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.017} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
30 &   &   &    6.791 & $B_{2g}$$|$${A_4^+}$ &    6.312 & $B_{3g}$$|$${M_4^+}$ &    6.289 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.738 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.912 & $B_{2u}$$|$${A_4^-}$ &    6.615 & $B_{2u}$$|$${M_2^-}$ &    6.475 & $B_{2u}$$|$${L_2^-}$ &    6.113 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.275} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.028 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.947 & $B_{1u}$$|$${A_3^-}$ &    6.902 & $B_{2g}$$|$${M_2^+}$ &    6.526 & $B_{3g}$$|$${L_4^+}$ &    6.734 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.097} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    7.479 & $B_{1g}$$|$${A_3^+}$ &    6.926 & $B_{3g}$$|$${M_4^+}$ &    6.540 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.261} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.485 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.518} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.425 & $B_{1u}$$|$${M_3^-}$ &    7.405 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.364 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.359 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.500 & $B_{3u}$$|$${M_4^-}$ &    7.578 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.635} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.431 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.777 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.540} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.755 & $B_{1u}$$|$${M_3^-}$ &    7.809 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.894} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   8.002} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.770 & $A_{g}$$|$${M_1^+}$ &    7.878 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.052} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.813 & $A_{1g}$$|$${A_1^+}$ &    8.134 & $B_{2u}$$|$${M_2^-}$ &    8.003 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.035} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.508 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.148 & $A_{2u}$$|$${A_2^-}$ &    8.287 & $B_{2g}$$|$${M_2^+}$ &    8.055 & $B_{2g}$$|$${L_2^+}$ &    8.138 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.282} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.634 & $B_{1u}$$|$${M_3^-}$ &    2.465 & $B_{1u}$$|$${L_3^-}$ &    1.659 & $A_{2}''$$|$${K_4}$ &    2.495 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.386 & $B_{1g}$$|$${M_3^+}$ &    2.529 & $B_{2u}$$|$${L_2^-}$ &    2.385 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.529} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.477} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.531 & $B_{2u}$$|$${M_2^-}$ &    2.618 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.726} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.928} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.995 & $B_{2g}$$|$${M_2^+}$ &    2.790 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.545 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.420} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.030 & $B_{1u}$$|$${M_3^-}$ &    2.938 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.258} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.971} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 &    2.146 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.037 & $B_{2u}$$|$${M_2^-}$ &    2.984 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.402} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.582 & $A_{2u}$$|$${A_2^-}$ &    3.187 & $B_{3g}$$|$${M_4^+}$ &    3.237 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.416} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.379 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.171} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.236 & $B_{3u}$$|$${M_4^-}$ &    3.255 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.591} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.522 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.402 & $B_{3u}$$|$${M_4^-}$ &    3.261 & $B_{1g}$$|$${L_3^+}$ &    3.579 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.226} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.426 & $A_{1g}$$|$${A_1^+}$ &    3.562 & $B_{1g}$$|$${M_3^+}$ &    3.433 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.664} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.667} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   &    3.440 & $A_{2u}$$|$${A_2^-}$ &    3.938 & $B_{2g}$$|$${M_2^+}$ &    3.725 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.442} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.692 & $B_{1g}$$|$${A_3^+}$ &    4.040 & $B_{1u}$$|$${M_3^-}$ &    3.785 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.768} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.678 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.028 & $B_{2u}$$|$${A_4^-}$ &    4.060 & $A_{g}$$|$${M_1^+}$ &    3.872 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.862} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.551} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.303 & $A_{1g}$$|$${A_1^+}$ &    4.308 & $B_{3u}$$|$${M_4^-}$ &    4.295 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.170} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.384} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.350 & $B_{2g}$$|$${M_2^+}$ &    4.584 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.477} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.880} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.636 & $A_{g}$$|$${M_1^+}$ &    4.612 & $B_{2g}$$|$${L_2^+}$ &    4.380 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.644} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.691 & $B_{3u}$$|$${M_4^-}$ &    4.761 & $B_{3g}$$|$${L_4^+}$ &    4.780 & $A_{2}''$$|$${K_4}$ &    4.653 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.117 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.737 & $B_{1u}$$|$${M_3^-}$ &    5.000 & $A_{u}$$|$${L_1^-}$ &    5.039 & $A_{1}'$$|$${K_1}$ &    4.839 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.248} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.793} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.800 & $B_{2u}$$|$${M_2^-}$ &    5.005 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.062} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.358} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    4.858 & $A_{u}$$|$${M_1^-}$ &    5.042 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.414 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.108} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.148 & $B_{1g}$$|$${M_3^+}$ &    5.103 & $B_{1g}$$|$${L_3^+}$ &    5.515 & $A_{1}''$$|$${K_3}$ &    5.583 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.431 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.250 & $A_{g}$$|$${M_1^+}$ &    5.330 & $B_{1u}$$|$${L_3^-}$ &    5.675 & $A_{1}'$$|$${K_1}$ &    5.719 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.504 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.629} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.746 & $B_{1u}$$|$${M_3^-}$ &    5.446 & $B_{2u}$$|$${L_2^-}$ &    5.920 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.898} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   5.675} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.762 & $B_{2u}$$|$${M_2^-}$ &    5.691 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.924} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.074 & $A_{2u}$$|$${A_2^-}$ &    5.782 & $A_{u}$$|$${M_1^-}$ &    5.889 & $A_{u}$$|$${L_1^-}$ &   &   &    5.930 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.991 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.080 & $B_{2g}$$|$${A_4^+}$ &    5.951 & $A_{g}$$|$${M_1^+}$ &    6.023 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.929} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.974 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.188 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.094 & $B_{1u}$$|$${A_3^-}$ &    6.134 & $B_{1g}$$|$${M_3^+}$ &    6.283 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.992} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.530} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.639} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.351 & $B_{3g}$$|$${M_4^+}$ &    6.437 & $B_{3u}$$|$${L_4^-}$ &    6.068 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    6.558 & $B_{3u}$$|$${M_4^-}$ &    6.476 & $B_{2g}$$|$${L_2^+}$ &    6.158 & $A_{1}'$$|$${K_1}$ &    6.362 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.599} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.732} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.660 & $B_{3g}$$|$${M_4^+}$ &    6.609 & $B_{2u}$$|$${L_2^-}$ &    6.374 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.529} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    6.674 & $A_{g}$$|$${M_1^+}$ &    6.610 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.654} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    6.721 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.199} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.723 & $B_{2u}$$|$${M_2^-}$ &    6.638 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.608} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.768} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.299 & $B_{2g}$$|$${M_2^+}$ &    6.731 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.490} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   7.384} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.366 & $B_{3u}$$|$${M_4^-}$ &    7.238 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.181 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.177 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.465 & $B_{1u}$$|$${M_3^-}$ &    7.434 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.561} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.328 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.830} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.556 & $B_{2u}$$|$${A_4^-}$ &    7.601 & $A_{g}$$|$${M_1^+}$ &    7.889 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.945} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.899 & $B_{1g}$$|$${A_3^+}$ &    7.902 & $B_{1u}$$|$${M_3^-}$ &    7.961 & $B_{3u}$$|$${L_4^-}$ &    7.909 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.254 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.930 & $A_{1g}$$|$${A_1^+}$ &    7.927 & $B_{2u}$$|$${M_2^-}$ &    8.054 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.953} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.104} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.549 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.213 & $A_{2u}$$|$${A_2^-}$ &    8.203 & $B_{2g}$$|$${M_2^+}$ &    8.143 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Yb ~ 1a & ($0,0,0$) & $a$ & $5.4062$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2488$) & $c$ & $8.8352$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0030$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7031$ \\
Sn3 ~ 2e & ($0,0,0.3301$) & $d_{T_{2}}$ & $4.3960$ \\
\hline
\hline
\end{tabular}

==> (inline-105) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -3.481} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{  -3.107} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &   -2.826 & $B_{1u}$$|$${M_3^-}$ &   -2.326 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  -1.724} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  -1.459} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
2 &   &   &   &   &   -0.466 & $B_{1g}$$|$${M_3^+}$ &   -1.634 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   -3.470 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.904} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.441 & $B_{2g}$$|$${M_2^+}$ &    0.888 & $B_{3u}$$|$${L_4^-}$ &    1.072 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   0.301} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -2.493} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    1.451 & $A_{g}$$|$${M_1^+}$ &    1.481 & $B_{1g}$$|$${L_3^+}$ &    1.474 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   -1.711 & $B_{2u}$$|$${A_4^-}$ &    1.469 & $B_{1u}$$|$${M_3^-}$ &    1.635 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.132} & \multirow{2}{*}{$E'$$|$${K_6}$} &    1.770 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   -1.294 & $B_{1g}$$|$${A_3^+}$ &    2.152 & $B_{2u}$$|$${M_2^-}$ &    1.738 & $A_{u}$$|$${L_1^-}$ &   &   &    2.207 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.491} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.402 & $B_{2u}$$|$${M_2^-}$ &    2.136 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.852} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.243 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    2.413 & $B_{3u}$$|$${M_4^-}$ &    2.257 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   2.546} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    1.997 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.612} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.656 & $B_{3g}$$|$${M_4^+}$ &    2.396 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.080} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   2.194} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.790 & $B_{3u}$$|$${M_4^-}$ &    2.658 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.104} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &    2.305 & $A_{1g}$$|$${A_1^+}$ &    3.002 & $B_{2g}$$|$${M_2^+}$ &    2.854 & $B_{2g}$$|$${L_2^+}$ &    3.100 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.518} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.124 & $A_{2u}$$|$${A_2^-}$ &    3.091 & $A_{u}$$|$${M_1^-}$ &    3.082 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.328} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.230 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   & \multirow{2}{*}{   3.182} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.111 & $B_{1g}$$|$${M_3^+}$ &    3.480 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.291} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    3.536 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    3.660 & $B_{3u}$$|$${M_4^-}$ &    3.641 & $A_{g}$$|$${L_1^+}$ &    3.454 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   3.706} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.257 & $A_{1g}$$|$${A_1^+}$ &    3.711 & $B_{1u}$$|$${M_3^-}$ &    3.876 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.485} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.839 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &    3.950 & $A_{2u}$$|$${A_2^-}$ &    3.779 & $A_{g}$$|$${M_1^+}$ &    3.909 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.896} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.109} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.121} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.866 & $B_{1u}$$|$${M_3^-}$ &    3.914 & $B_{3u}$$|$${L_4^-}$ &    3.583 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    3.888 & $B_{2g}$$|$${M_2^+}$ &    4.097 & $A_{g}$$|$${L_1^+}$ &    3.936 & $A_{2}''$$|$${K_4}$ &    4.169 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.691} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.149} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.971 & $B_{3u}$$|$${M_4^-}$ &    4.177 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.980} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.172 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   &   &   &    4.223 & $B_{2u}$$|$${M_2^-}$ &    4.188 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.499 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.713 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.502} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.378 & $A_{g}$$|$${M_1^+}$ &    4.284 & $A_{u}$$|$${L_1^-}$ &    4.231 & $A_{1}'$$|$${K_1}$ &    4.526 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.762} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.454 & $B_{1g}$$|$${M_3^+}$ &    4.333 & $B_{2g}$$|$${L_2^+}$ &    4.763 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.602} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.677} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.694 & $A_{g}$$|$${M_1^+}$ &    4.370 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.840} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    4.762 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.792 & $B_{3u}$$|$${M_4^-}$ &    4.852 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.769} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    4.963 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.411} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.865 & $B_{1u}$$|$${M_3^-}$ &    5.007 & $B_{1g}$$|$${L_3^+}$ &    4.916 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    4.993 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.985 & $B_{2u}$$|$${M_2^-}$ &    5.013 & $A_{u}$$|$${L_1^-}$ &    4.919 & $A_{1}'$$|$${K_1}$ &    4.807 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.454} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.467 & $A_{1g}$$|$${A_1^+}$ &    5.024 & $B_{1g}$$|$${M_3^+}$ &    5.036 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.100} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.873} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
28 &   &   & \multirow{2}{*}{   5.530} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.037 & $A_{u}$$|$${M_1^-}$ &    5.091 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.460} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.131 & $A_{g}$$|$${M_1^+}$ &    5.493 & $B_{1u}$$|$${L_3^-}$ &    5.130 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.404} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &    6.066 & $B_{1g}$$|$${A_3^+}$ &    5.658 & $B_{3g}$$|$${M_4^+}$ &    5.520 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.252} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.420 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.313 & $B_{2u}$$|$${A_4^-}$ &    5.769 & $B_{2u}$$|$${M_2^-}$ &    5.700 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.642 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    6.536 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.433 & $B_{1u}$$|$${A_3^-}$ &    6.167 & $B_{2g}$$|$${M_2^+}$ &    5.728 & $B_{2u}$$|$${L_2^-}$ &    6.249 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.667} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.617} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.525 & $B_{2g}$$|$${A_4^+}$ &    6.429 & $B_{3g}$$|$${M_4^+}$ &    5.798 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.488} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.991} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.652 & $B_{1u}$$|$${M_3^-}$ &    6.887 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.827 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    6.767 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.947 & $B_{3u}$$|$${M_4^-}$ &    6.982 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.075} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.843 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    6.798 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.034} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.952 & $B_{1u}$$|$${M_3^-}$ &    7.157 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.218} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   7.468} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.199 & $A_{g}$$|$${M_1^+}$ &    7.186 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.281} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.260 & $A_{2u}$$|$${A_2^-}$ &    7.494 & $B_{2g}$$|$${M_2^+}$ &    7.259 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.316} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    7.675 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.325 & $A_{1g}$$|$${A_1^+}$ &    7.603 & $B_{2u}$$|$${M_2^-}$ &    7.334 & $B_{2g}$$|$${L_2^+}$ &    7.605 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.129} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.595 & $B_{1u}$$|$${M_3^-}$ &    2.125 & $A_{g}$$|$${L_1^+}$ &    1.614 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.128} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.096 & $B_{1g}$$|$${M_3^+}$ &    2.126 & $B_{3g}$$|$${L_4^+}$ &    2.150 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.337} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.126 & $B_{2u}$$|$${M_2^-}$ &    2.352 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.269} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.172 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.588 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    2.402 & $B_{1u}$$|$${M_3^-}$ &    2.481 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.323 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.655} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.109} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.659 & $B_{3u}$$|$${M_4^-}$ &    2.521 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.828} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.580} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
6 &   &   &   &   &    2.711 & $B_{2u}$$|$${M_2^-}$ &    2.660 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    2.060 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.239 & $A_{1g}$$|$${A_1^+}$ &    2.816 & $B_{2g}$$|$${M_2^+}$ &    2.776 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.046} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.007 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   2.065} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.637} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.910 & $B_{3g}$$|$${M_4^+}$ &    2.868 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.226} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   &   &   &    3.034 & $B_{3u}$$|$${M_4^-}$ &    2.951 & $B_{3g}$$|$${L_4^+}$ &    3.225 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.756} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.966 & $B_{2u}$$|$${A_4^-}$ &    3.193 & $B_{1g}$$|$${M_3^+}$ &    2.990 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.339} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.233} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   &    3.132 & $A_{2u}$$|$${A_2^-}$ &    3.428 & $B_{2g}$$|$${M_2^+}$ &    3.169 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.883} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.222 & $A_{1g}$$|$${A_1^+}$ &    3.568 & $A_{g}$$|$${M_1^+}$ &    3.468 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.399} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.375} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    3.280 & $B_{1g}$$|$${A_3^+}$ &    3.763 & $B_{3u}$$|$${M_4^-}$ &    3.553 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.967} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.674} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.785 & $B_{1u}$$|$${M_3^-}$ &    3.831 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.661} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.493 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.853 & $B_{2g}$$|$${M_2^+}$ &    4.064 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.025} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.314} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.951 & $A_{2u}$$|$${A_2^-}$ &    4.028 & $B_{3u}$$|$${M_4^-}$ &    4.107 & $A_{g}$$|$${L_1^+}$ &    3.854 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.081} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.068 & $A_{g}$$|$${M_1^+}$ &    4.200 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.292} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.144 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 &    4.610 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.197 & $B_{2u}$$|$${M_2^-}$ &    4.391 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.368 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.651} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.348} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.331 & $B_{1u}$$|$${M_3^-}$ &    4.470 & $B_{1u}$$|$${L_3^-}$ &    4.487 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.662} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    4.470 & $A_{u}$$|$${M_1^-}$ &    4.520 & $A_{g}$$|$${L_1^+}$ &    4.537 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.782 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.625} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.561 & $A_{g}$$|$${M_1^+}$ &    4.624 & $B_{1g}$$|$${L_3^+}$ &    4.859 & $A_{1}''$$|$${K_3}$ &    4.823 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.046 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.696 & $B_{1g}$$|$${M_3^+}$ &    4.656 & $A_{u}$$|$${L_1^-}$ &    4.911 & $A_{1}'$$|$${K_1}$ &    5.040 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.046} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.956} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.874 & $A_{g}$$|$${M_1^+}$ &    4.732 & $B_{1u}$$|$${L_3^-}$ &    5.081 & $A_{2}''$$|$${K_4}$ &    5.101 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    4.972 & $B_{1u}$$|$${M_3^-}$ &    4.794 & $B_{3g}$$|$${L_4^+}$ &    5.088 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.168} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    5.050 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.370 & $A_{1g}$$|$${A_1^+}$ &    4.984 & $A_{u}$$|$${M_1^-}$ &    5.133 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.185} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    5.346 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   5.618} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.019 & $B_{2u}$$|$${M_2^-}$ &    5.211 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.224} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   5.602} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.364 & $B_{1g}$$|$${M_3^+}$ &    5.450 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.214} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   &    5.647 & $B_{2g}$$|$${A_4^+}$ &    5.596 & $A_{g}$$|$${M_1^+}$ &    5.613 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.226 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.606 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.662 & $B_{1u}$$|$${A_3^-}$ &    5.658 & $B_{3u}$$|$${M_4^-}$ &    5.655 & $B_{3u}$$|$${L_4^-}$ &    5.389 & $A_{2}'$$|$${K_2}$ &    5.490 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.704 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   5.729} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.681 & $B_{3g}$$|$${M_4^+}$ &    5.759 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.633} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.670} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
31 & \multirow{2}{*}{   5.748} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.846 & $B_{2u}$$|$${M_2^-}$ &    5.798 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    6.604 & $B_{1g}$$|$${A_3^+}$ &    6.075 & $B_{3g}$$|$${M_4^+}$ &    5.799 & $B_{2u}$$|$${L_2^-}$ &    5.956 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.811} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.079} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.699} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.488 & $B_{2g}$$|$${M_2^+}$ &    5.985 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.723} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    6.766 & $B_{3u}$$|$${M_4^-}$ &    6.705 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.670 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    6.591 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.707 & $B_{2u}$$|$${A_4^-}$ &    6.883 & $B_{1u}$$|$${M_3^-}$ &    6.777 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.882} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.706 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.173 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.751} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.920 & $B_{1u}$$|$${M_3^-}$ &    7.164 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.247} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   7.220} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.990 & $A_{g}$$|$${M_1^+}$ &    7.207 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.209} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.347 & $A_{1g}$$|$${A_1^+}$ &    7.294 & $B_{2u}$$|$${M_2^-}$ &    7.301 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.299} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    7.747 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.354 & $A_{2u}$$|$${A_2^-}$ &    7.444 & $B_{2g}$$|$${M_2^+}$ &    7.343 & $B_{2g}$$|$${L_2^+}$ &    7.286 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Lu ~ 1a & ($0,0,0$) & $a$ & $5.2583$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2462$) & $c$ & $8.7513$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8851$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6292$ \\
Sn3 ~ 2e & ($0,0,0.3352$) & $d_{T_{2}}$ & $4.3098$ \\
\hline
\hline
\end{tabular}

==> (inline-106) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.063 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.632} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   -1.757 & $B_{1u}$$|$${M_3^-}$ &    1.268 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   0.968} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   1.527} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
2 & \multirow{2}{*}{  -2.759} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    1.026 & $B_{1g}$$|$${M_3^+}$ &    1.689 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -2.320} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.433 & $B_{1u}$$|$${M_3^-}$ &    2.008 & $B_{3u}$$|$${L_4^-}$ &    1.370 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.690} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -1.743} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.250 & $B_{2g}$$|$${M_2^+}$ &    2.038 & $A_{u}$$|$${L_1^-}$ &    1.462 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.629} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.425 & $B_{2u}$$|$${M_2^-}$ &    2.143 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.525} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.066 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.677 & $B_{2u}$$|$${M_2^-}$ &    2.211 & $A_{g}$$|$${L_1^+}$ &   &   &    2.441 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.937} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.768 & $B_{3g}$$|$${M_4^+}$ &    2.332 & $B_{2u}$$|$${L_2^-}$ &    3.357 & $A_{2}'$$|$${K_2}$ &    2.454 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &   &   &    2.876 & $B_{3u}$$|$${M_4^-}$ &    2.468 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.366} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.243} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
9 &    1.951 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.149 & $B_{1g}$$|$${A_3^+}$ &    3.220 & $B_{2g}$$|$${M_2^+}$ &    2.607 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.502} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.536 & $A_{2u}$$|$${A_2^-}$ &    3.263 & $A_{g}$$|$${M_1^+}$ &    2.802 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.594} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.405} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   &    2.928 & $B_{2u}$$|$${A_4^-}$ &    3.287 & $B_{3u}$$|$${M_4^-}$ &    3.338 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.984} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.428 & $A_{1g}$$|$${A_1^+}$ &    3.397 & $B_{1g}$$|$${M_3^+}$ &    3.496 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.703} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.447 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.445 & $A_{2u}$$|$${A_2^-}$ &    3.931 & $A_{u}$$|$${M_1^-}$ &    3.811 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.547} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.156} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.613} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.083 & $B_{1u}$$|$${M_3^-}$ &    4.263 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.766} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.192 & $B_{3u}$$|$${M_4^-}$ &    4.307 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.333} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.600} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.339 & $A_{1g}$$|$${A_1^+}$ &    4.255 & $B_{1u}$$|$${M_3^-}$ &    4.456 & $B_{2g}$$|$${L_2^+}$ &    4.134 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.572} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.306 & $A_{g}$$|$${M_1^+}$ &    4.490 & $A_{u}$$|$${L_1^-}$ &    4.193 & $A_{1}'$$|$${K_1}$ &    4.377 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.012 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.329 & $B_{2g}$$|$${M_2^+}$ &    4.697 & $B_{3g}$$|$${L_4^+}$ &    4.347 & $A_{2}''$$|$${K_4}$ &    4.654 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.264} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.730} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.546 & $B_{3u}$$|$${M_4^-}$ &    4.810 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.659} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.661 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   &   &   &    4.823 & $B_{2u}$$|$${M_2^-}$ &    4.827 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.194} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 &    5.344 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.884} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.116 & $A_{g}$$|$${M_1^+}$ &    4.956 & $B_{3u}$$|$${L_4^-}$ &    4.833 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.477 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.151 & $B_{1g}$$|$${M_3^+}$ &    5.080 & $B_{1g}$$|$${L_3^+}$ &    5.478 & $A_{2}'$$|$${K_2}$ &    5.285 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.514} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.455} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.371 & $A_{u}$$|$${M_1^-}$ &    5.153 & $A_{g}$$|$${L_1^+}$ &    5.571 & $A_{2}''$$|$${K_4}$ &    5.329 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.401 & $B_{1u}$$|$${M_3^-}$ &    5.311 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.669} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.576} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.670 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.182} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.408 & $B_{1g}$$|$${M_3^+}$ &    5.332 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.686 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    5.652 & $B_{2u}$$|$${M_2^-}$ &    5.353 & $B_{1g}$$|$${L_3^+}$ &    5.714 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.643} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   6.236} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.227 & $A_{2u}$$|$${A_2^-}$ &    5.746 & $A_{g}$$|$${M_1^+}$ &    5.816 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.809} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   & \multirow{2}{*}{   6.318} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.803 & $B_{3u}$$|$${M_4^-}$ &    5.861 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.649 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.285} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.191 & $A_{g}$$|$${M_1^+}$ &    6.260 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.912} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.041} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
30 &   &   &    6.753 & $B_{2g}$$|$${A_4^+}$ &    6.278 & $B_{3g}$$|$${M_4^+}$ &    6.336 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.702 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.913 & $B_{1u}$$|$${A_3^-}$ &    6.591 & $B_{2u}$$|$${M_2^-}$ &    6.436 & $B_{2u}$$|$${L_2^-}$ &    6.192 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.306} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    6.992 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.941 & $B_{2u}$$|$${A_4^-}$ &    6.958 & $B_{2g}$$|$${M_2^+}$ &    6.507 & $B_{3g}$$|$${L_4^+}$ &    6.782 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.135} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   7.546} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.962 & $B_{3g}$$|$${M_4^+}$ &    6.589 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.311} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.514 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    7.450 & $B_{1u}$$|$${M_3^-}$ &    7.433 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.397 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.420 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.612} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.556 & $B_{3u}$$|$${M_4^-}$ &    7.644 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.693} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.515 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.904 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.836 & $A_{g}$$|$${M_1^+}$ &    7.861 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.937} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   8.061} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.644 & $B_{1g}$$|$${A_3^+}$ &    7.888 & $B_{1u}$$|$${M_3^-}$ &    7.918 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.149} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.842 & $A_{1g}$$|$${A_1^+}$ &    8.198 & $B_{2u}$$|$${M_2^-}$ &    8.121 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.151} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    8.602 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.274 & $A_{2u}$$|$${A_2^-}$ &    8.376 & $B_{2g}$$|$${M_2^+}$ &    8.172 & $B_{2g}$$|$${L_2^+}$ &    8.210 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.261} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.562 & $B_{1u}$$|$${M_3^-}$ &    2.418 & $B_{1u}$$|$${L_3^-}$ &    1.585 & $A_{2}''$$|$${K_4}$ &    2.443 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.388 & $B_{1g}$$|$${M_3^+}$ &    2.454 & $B_{2u}$$|$${L_2^-}$ &    2.390 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.458} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.446} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.459 & $B_{2u}$$|$${M_2^-}$ &    2.643 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.645} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.873} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.994 & $B_{2g}$$|$${M_2^+}$ &    2.800 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.566 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.408} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.036 & $B_{2u}$$|$${M_2^-}$ &    2.863 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.267} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.984} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 &    2.078 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.058 & $B_{1u}$$|$${M_3^-}$ &    2.976 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.389} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.527 & $A_{2u}$$|$${A_2^-}$ &    3.125 & $B_{3u}$$|$${M_4^-}$ &    3.211 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.409} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.327 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.197} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.177 & $B_{3g}$$|$${M_4^+}$ &    3.232 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.584} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.563 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.415 & $B_{3u}$$|$${M_4^-}$ &    3.272 & $B_{1u}$$|$${L_3^-}$ &    3.539 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.247} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.427 & $A_{1g}$$|$${A_1^+}$ &    3.529 & $B_{1g}$$|$${M_3^+}$ &    3.411 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.668} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.634 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.438 & $A_{2u}$$|$${A_2^-}$ &    3.965 & $B_{2g}$$|$${M_2^+}$ &    3.698 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.650} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.438} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.737 & $B_{1g}$$|$${A_3^+}$ &    4.054 & $B_{1u}$$|$${M_3^-}$ &    3.718 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.780} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.062 & $B_{2u}$$|$${A_4^-}$ &    4.078 & $A_{g}$$|$${M_1^+}$ &    3.870 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.840} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.441} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.281} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.271 & $B_{3u}$$|$${M_4^-}$ &    4.281 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.183} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.351 & $B_{2g}$$|$${M_2^+}$ &    4.587 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.491} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.938} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.300 & $A_{1g}$$|$${A_1^+}$ &    4.603 & $A_{g}$$|$${M_1^+}$ &    4.628 & $B_{2g}$$|$${L_2^+}$ &    4.395 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.671} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.638 & $B_{1u}$$|$${M_3^-}$ &    4.787 & $B_{3g}$$|$${L_4^+}$ &    4.665 & $A_{2}''$$|$${K_4}$ &    4.654 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.000 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.641 & $B_{3u}$$|$${M_4^-}$ &    4.977 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.963} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.790 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   5.241} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.755} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.804 & $B_{2u}$$|$${M_2^-}$ &    4.979 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.292} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    4.852 & $A_{u}$$|$${M_1^-}$ &    5.031 & $A_{g}$$|$${L_1^+}$ &    5.019 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.446 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.148} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.109 & $B_{1g}$$|$${M_3^+}$ &    5.071 & $B_{1g}$$|$${L_3^+}$ &    5.570 & $A_{1}''$$|$${K_3}$ &    5.568 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.511 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.257 & $A_{g}$$|$${M_1^+}$ &    5.309 & $B_{1u}$$|$${L_3^-}$ &    5.695 & $A_{1}'$$|$${K_1}$ &    5.768 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.539 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.648} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.680 & $B_{2u}$$|$${M_2^-}$ &    5.351 & $B_{2u}$$|$${L_2^-}$ &    5.872 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.861} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   5.695} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.690 & $B_{1u}$$|$${M_3^-}$ &    5.668 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.882} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.034 & $B_{2g}$$|$${A_4^+}$ &    5.793 & $A_{u}$$|$${M_1^-}$ &    5.910 & $A_{u}$$|$${L_1^-}$ &   &   &    5.948 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.940 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.041 & $B_{1u}$$|$${A_3^-}$ &    6.001 & $A_{g}$$|$${M_1^+}$ &    6.074 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.895} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.961} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    6.138 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.076 & $A_{2u}$$|$${A_2^-}$ &    6.185 & $B_{1g}$$|$${M_3^+}$ &    6.291 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.568} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.621} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.358 & $B_{3g}$$|$${M_4^+}$ &    6.498 & $B_{3u}$$|$${L_4^-}$ &    6.134 & $A_{2}'$$|$${K_2}$ &    6.000 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    6.621 & $B_{3u}$$|$${M_4^-}$ &    6.530 & $B_{2g}$$|$${L_2^+}$ &    6.187 & $A_{1}'$$|$${K_1}$ &    6.371 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.575} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.709} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.652 & $B_{3g}$$|$${M_4^+}$ &    6.569 & $B_{2u}$$|$${L_2^-}$ &    6.418 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.587} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    6.694 & $B_{2u}$$|$${M_2^-}$ &    6.609 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.716} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   6.757} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.230} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.743 & $A_{g}$$|$${M_1^+}$ &    6.672 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.664} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    7.349 & $B_{2g}$$|$${M_2^+}$ &    6.787 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.548} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.801 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.462} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.424 & $B_{3u}$$|$${M_4^-}$ &    7.265 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.213 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.236 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.496 & $B_{1u}$$|$${M_3^-}$ &    7.497 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.592} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.406 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.893} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.590 & $B_{2u}$$|$${A_4^-}$ &    7.664 & $A_{g}$$|$${M_1^+}$ &    7.931 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.981} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.953 & $A_{1g}$$|$${A_1^+}$ &    7.987 & $B_{2u}$$|$${M_2^-}$ &    7.993 & $B_{3u}$$|$${L_4^-}$ &    7.976 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.360 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.040 & $B_{1g}$$|$${A_3^+}$ &    8.026 & $B_{1u}$$|$${M_3^-}$ &    8.180 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.072} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.226} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.641 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.340 & $A_{2u}$$|$${A_2^-}$ &    8.299 & $B_{2g}$$|$${M_2^+}$ &    8.263 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Hf ~ 1a & ($0,0,0$) & $a$ & $5.2271$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2454$) & $c$ & $8.7335$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9200$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6136$ \\
Sn3 ~ 2e & ($0,0,0.3328$) & $d_{T_{2}}$ & $4.2858$ \\
\hline
\hline
\end{tabular}

==> (inline-107) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -2.706 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.282} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &   -1.319 & $B_{1u}$$|$${M_3^-}$ &    1.735 & $B_{3u}$$|$${L_4^-}$ &    1.071 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   1.482} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{2}{*}{  -2.319} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    1.032 & $B_{1u}$$|$${M_3^-}$ &    1.852 & $B_{1u}$$|$${L_3^-}$ &    1.306 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -2.049} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.132 & $B_{1g}$$|$${M_3^+}$ &    1.992 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   1.448} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.049} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{  -1.875} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.181 & $B_{2u}$$|$${M_2^-}$ &    2.004 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.599} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.449 & $B_{2g}$$|$${M_2^+}$ &    2.064 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.397} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.151 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.478 & $B_{3g}$$|$${M_4^+}$ &    2.107 & $A_{g}$$|$${L_1^+}$ &   &   &    2.162 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.999} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.507 & $B_{2u}$$|$${M_2^-}$ &    2.180 & $A_{u}$$|$${L_1^-}$ &    3.263 & $A_{2}'$$|$${K_2}$ &    2.229 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &   &   &    2.734 & $B_{3u}$$|$${M_4^-}$ &    2.247 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.281} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.002 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    1.624 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.291 & $A_{2u}$$|$${A_2^-}$ &    3.179 & $B_{2g}$$|$${M_2^+}$ &    2.381 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.192} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.383} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.494 & $B_{1g}$$|$${A_3^+}$ &    3.313 & $B_{3u}$$|$${M_4^-}$ &    2.578 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.423} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.379 & $B_{2u}$$|$${A_4^-}$ &    3.349 & $B_{1g}$$|$${M_3^+}$ &    3.166 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.307} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   3.958} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.385} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.376 & $A_{g}$$|$${M_1^+}$ &    3.360 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.662} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &   &   &    3.909 & $B_{1u}$$|$${M_3^-}$ &    3.879 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.449} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.008} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.434 & $A_{1g}$$|$${A_1^+}$ &    4.045 & $B_{3u}$$|$${M_4^-}$ &    4.215 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.910} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &    3.461 & $A_{2u}$$|$${A_2^-}$ &    4.060 & $A_{u}$$|$${M_1^-}$ &    4.425 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.294 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.555} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.317 & $A_{1g}$$|$${A_1^+}$ &    4.192 & $B_{1u}$$|$${M_3^-}$ &    4.594 & $A_{u}$$|$${L_1^-}$ &    3.964 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.381} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   4.594} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.249 & $A_{g}$$|$${M_1^+}$ &    4.602 & $B_{2g}$$|$${L_2^+}$ &    4.103 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.941 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.463 & $B_{2g}$$|$${M_2^+}$ &    4.824 & $B_{3g}$$|$${L_4^+}$ &    4.261 & $A_{1}''$$|$${K_3}$ &    4.437 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.313} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.710} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.647 & $B_{3u}$$|$${M_4^-}$ &    4.833 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.525} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.740 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   &   &   &    4.873 & $B_{2u}$$|$${M_2^-}$ &    4.881 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.087} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 &    5.357 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.858} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.928 & $B_{1g}$$|$${M_3^+}$ &    4.925 & $B_{3u}$$|$${L_4^-}$ &    4.701 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.417 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.989 & $A_{u}$$|$${M_1^-}$ &    4.984 & $A_{u}$$|$${L_1^-}$ &    5.542 & $A_{2}''$$|$${K_4}$ &    5.343 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.526} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.466} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.143 & $A_{g}$$|$${M_1^+}$ &    5.012 & $B_{1g}$$|$${L_3^+}$ &    5.575 & $A_{2}'$$|$${K_2}$ &    5.384 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.400 & $B_{1u}$$|$${M_3^-}$ &    5.021 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.632} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.565 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &    5.588 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.928 & $A_{2u}$$|$${A_2^-}$ &    5.460 & $B_{1g}$$|$${M_3^+}$ &    5.227 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.659} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.196 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.262 & $B_{2g}$$|$${A_4^+}$ &    5.469 & $B_{2u}$$|$${M_2^-}$ &    5.267 & $B_{1g}$$|$${L_3^+}$ &    5.770 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.416} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.359 & $B_{1u}$$|$${A_3^-}$ &    5.788 & $A_{g}$$|$${M_1^+}$ &    5.990 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.821} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.714} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
28 &   &   & \multirow{2}{*}{   6.453} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.035 & $B_{3u}$$|$${M_4^-}$ &    5.999 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.417 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.220 & $B_{3g}$$|$${M_4^+}$ &    6.188 & $B_{1u}$$|$${L_3^-}$ &    6.043 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.136} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    6.465 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   6.491} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.333 & $A_{g}$$|$${M_1^+}$ &    6.399 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.133} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   6.531} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.619 & $B_{2u}$$|$${M_2^-}$ &    6.409 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.292 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    7.131 & $B_{2u}$$|$${A_4^-}$ &    6.905 & $B_{3g}$$|$${M_4^+}$ &    6.523 & $B_{3g}$$|$${L_4^+}$ &    6.709 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.363} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.895} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   7.359} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.075 & $B_{2g}$$|$${M_2^+}$ &    6.618 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.397} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    7.491 & $B_{1u}$$|$${M_3^-}$ &    7.417 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.423 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.343 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.608} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.511 & $B_{3u}$$|$${M_4^-}$ &    7.565 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.645} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.428 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   8.000} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.793 & $A_{g}$$|$${M_1^+}$ &    7.831 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.927} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.840 & $A_{1g}$$|$${A_1^+}$ &    8.089 & $B_{2u}$$|$${M_2^-}$ &    7.932 & $B_{3u}$$|$${L_4^-}$ &    8.103 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.177 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.001 & $B_{1g}$$|$${A_3^+}$ &    8.142 & $B_{1u}$$|$${M_3^-}$ &    8.372 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.352} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.401} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.839 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.555 & $A_{2u}$$|$${A_2^-}$ &    8.574 & $B_{2g}$$|$${M_2^+}$ &    8.431 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.213} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.364 & $B_{1u}$$|$${M_3^-}$ &    2.209 & $B_{1u}$$|$${L_3^-}$ &    1.388 & $A_{2}''$$|$${K_4}$ &    2.227 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.368 & $B_{1g}$$|$${M_3^+}$ &    2.409 & $B_{2u}$$|$${L_2^-}$ &    2.357 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.430} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.356} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.406 & $B_{2u}$$|$${M_2^-}$ &    2.664 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.611} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.731} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.989 & $B_{2g}$$|$${M_2^+}$ &    2.741 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.579 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    2.363 & $A_{2u}$$|$${A_2^-}$ &    3.010 & $B_{3u}$$|$${M_4^-}$ &    2.866 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.350} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.070} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    1.938 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.367} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.051 & $B_{2u}$$|$${M_2^-}$ &    2.992 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.388} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.167 & $B_{3g}$$|$${M_4^+}$ &    3.110 & $B_{1g}$$|$${L_3^+}$ &    3.422 & $A_{2}'$$|$${K_2}$ &    3.171 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.284} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.249 & $B_{1u}$$|$${M_3^-}$ &    3.217 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.471} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.543 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    2.825 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.465 & $B_{1g}$$|$${M_3^+}$ &    3.378 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.632} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.298} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.456 & $A_{1g}$$|$${A_1^+}$ &    3.481 & $B_{3u}$$|$${M_4^-}$ &    3.392 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.661} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.468 & $A_{2u}$$|$${A_2^-}$ &    4.031 & $B_{1u}$$|$${M_3^-}$ &    3.616 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.637} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.251} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.972 & $B_{1g}$$|$${A_3^+}$ &    4.044 & $A_{g}$$|$${M_1^+}$ &    3.676 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.879} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.085} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.099 & $B_{2g}$$|$${M_2^+}$ &    3.941 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.859} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.436} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.179 & $B_{3u}$$|$${M_4^-}$ &    4.423 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.236} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &    4.219 & $B_{2u}$$|$${A_4^-}$ &    4.523 & $B_{2g}$$|$${M_2^+}$ &    4.636 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.555} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &    4.948 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.319 & $A_{1g}$$|$${A_1^+}$ &    4.565 & $A_{g}$$|$${M_1^+}$ &    4.782 & $B_{2g}$$|$${L_2^+}$ &    4.305 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.061} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.650} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.575 & $B_{1u}$$|$${M_3^-}$ &    4.866 & $A_{u}$$|$${L_1^-}$ &    4.561 & $A_{2}''$$|$${K_4}$ &    4.672 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.706 & $B_{3u}$$|$${M_4^-}$ &    4.893 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.807} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.682 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    5.264 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.784} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.758 & $A_{u}$$|$${M_1^-}$ &    4.958 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.206} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.303} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.826 & $B_{2u}$$|$${M_2^-}$ &    5.008 & $B_{1g}$$|$${L_3^+}$ &    4.871 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.244} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.042 & $B_{1g}$$|$${M_3^+}$ &    5.067 & $A_{g}$$|$${L_1^+}$ &    5.716 & $A_{1}''$$|$${K_3}$ &    5.612 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.547 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.234 & $A_{g}$$|$${M_1^+}$ &    5.112 & $B_{2u}$$|$${L_2^-}$ &    5.731 & $A_{1}'$$|$${K_1}$ &    5.900 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.667 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.712} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.566 & $B_{2u}$$|$${M_2^-}$ &    5.394 & $B_{1u}$$|$${L_3^-}$ &    6.004 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.980} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   5.766} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.824 & $B_{1u}$$|$${M_3^-}$ &    5.860 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.004} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    5.845 & $B_{1u}$$|$${A_3^-}$ &    5.963 & $A_{u}$$|$${M_1^-}$ &    6.078 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.086} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.784 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.849 & $A_{2u}$$|$${A_2^-}$ &    6.043 & $A_{g}$$|$${M_1^+}$ &    6.190 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.008} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    5.947 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.866 & $B_{2g}$$|$${A_4^+}$ &    6.371 & $B_{1g}$$|$${M_3^+}$ &    6.268 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.088 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.518} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.914} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.392 & $B_{3g}$$|$${M_4^+}$ &    6.681 & $B_{3u}$$|$${L_4^-}$ &    6.263 & $A_{1}'$$|$${K_1}$ &    6.154 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    6.781 & $B_{3g}$$|$${M_4^+}$ &    6.700 & $B_{2g}$$|$${L_2^+}$ &    6.280 & $A_{2}'$$|$${K_2}$ &    6.310 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.866} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.985} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.836 & $B_{3u}$$|$${M_4^-}$ &    6.726 & $B_{2u}$$|$${L_2^-}$ &    6.406 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.792} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    6.852 & $B_{2u}$$|$${M_2^-}$ &    6.767 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.980} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   7.037} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.207} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.031 & $A_{g}$$|$${M_1^+}$ &    6.855 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.820} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    7.490 & $B_{3u}$$|$${M_4^-}$ &    6.900 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.619} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.170 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.534} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.521 & $B_{2g}$$|$${M_2^+}$ &    7.312 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.255 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.288 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.572 & $B_{1u}$$|$${M_3^-}$ &    7.555 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.724} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.491 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.967} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.834 & $B_{2u}$$|$${A_4^-}$ &    7.755 & $A_{g}$$|$${M_1^+}$ &    8.053 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.075} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    8.017 & $A_{1g}$$|$${A_1^+}$ &    8.046 & $B_{2u}$$|$${M_2^-}$ &    8.073 & $B_{3u}$$|$${L_4^-}$ &    8.050 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.681 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.414 & $B_{1g}$$|$${A_3^+}$ &    8.344 & $B_{1u}$$|$${M_3^-}$ &    8.481 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.355} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.515} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.902 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.645 & $A_{2u}$$|$${A_2^-}$ &    8.548 & $B_{2g}$$|$${M_2^+}$ &    8.547 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ta ~ 1a & ($0,0,0$) & $a$ & $5.1929$ \\
Mn ~ 6i & ($\frac{1}{2},0,0.2455$) & $c$ & $8.7402$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0058$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5964$ \\
Sn3 ~ 2e & ($0,0,0.3280$) & $d_{T_{2}}$ & $4.2912$ \\
\hline
\hline
\end{tabular}

==> (inline-108) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -2.849 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.481} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &   -1.565 & $B_{1u}$$|$${M_3^-}$ &    1.270 & $B_{3u}$$|$${L_4^-}$ &    0.911 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.357} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{2}{*}{  -2.249} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    0.411 & $B_{1g}$$|$${M_3^+}$ &    1.553 & $B_{1u}$$|$${L_3^-}$ &    1.017 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -1.774} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.013 & $B_{1u}$$|$${M_3^-}$ &    1.615 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   1.235} & \multirow{2}{*}{$E''$$|$${K_5}$} &    1.651 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{  -2.046} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.150 & $B_{2u}$$|$${M_2^-}$ &    1.618 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   1.959} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   1.459} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.268 & $B_{3g}$$|$${M_4^+}$ &    1.997 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.409} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.309 & $B_{2g}$$|$${M_2^+}$ &    2.012 & $B_{2g}$$|$${L_2^+}$ &   &   &    1.978 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.858} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.345 & $B_{2u}$$|$${M_2^-}$ &    2.042 & $B_{2u}$$|$${L_2^-}$ &    3.109 & $A_{2}'$$|$${K_2}$ &    2.038 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &   &   &    2.609 & $B_{3u}$$|$${M_4^-}$ &    2.135 & $B_{1u}$$|$${L_3^-}$ &    3.413 & $A_{1}'$$|$${K_1}$ &    2.594 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    1.716 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.198 & $A_{2u}$$|$${A_2^-}$ &    2.966 & $A_{g}$$|$${M_1^+}$ &    2.328 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.481} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.877} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   2.118} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.625 & $B_{1g}$$|$${A_3^+}$ &    3.099 & $B_{2g}$$|$${M_2^+}$ &    2.365 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.062} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.240 & $B_{3u}$$|$${M_4^-}$ &    3.028 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.488} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.400} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
12 & \multirow{2}{*}{   3.771} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.243 & $B_{1g}$$|$${M_3^+}$ &    3.084 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.400 & $B_{2u}$$|$${A_4^-}$ &    3.703 & $A_{u}$$|$${M_1^-}$ &    3.942 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.593} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.678} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
14 & \multirow{2}{*}{   3.825} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.419 & $A_{1g}$$|$${A_1^+}$ &    3.768 & $B_{3u}$$|$${M_4^-}$ &    4.132 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    3.553 & $A_{2u}$$|$${A_2^-}$ &    3.804 & $B_{1u}$$|$${M_3^-}$ &    4.392 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.814} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.126 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.601} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.205 & $A_{1g}$$|$${A_1^+}$ &    4.090 & $B_{1u}$$|$${M_3^-}$ &    4.582 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.277 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.481} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.095 & $A_{g}$$|$${M_1^+}$ &    4.724 & $B_{2u}$$|$${L_2^-}$ &    3.847 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.442} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    4.666 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.687 & $B_{2g}$$|$${M_2^+}$ &    4.733 & $B_{2g}$$|$${L_2^+}$ &    3.906 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.840 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.707} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.833 & $B_{3u}$$|$${M_4^-}$ &    4.868 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.266} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.597 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   5.375} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.843 & $B_{2u}$$|$${M_2^-}$ &    4.893 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.987} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 &   &   & \multirow{2}{*}{   4.950} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.076 & $A_{g}$$|$${M_1^+}$ &    4.950 & $B_{1u}$$|$${L_3^-}$ &    4.550 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.390} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.165 & $A_{u}$$|$${M_1^-}$ &    4.983 & $B_{3g}$$|$${L_4^+}$ &    5.404 & $A_{2}'$$|$${K_2}$ &    5.152 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    5.267 & $A_{2u}$$|$${A_2^-}$ &    5.185 & $B_{1g}$$|$${M_3^+}$ &    4.984 & $B_{1g}$$|$${L_3^+}$ &    5.525 & $A_{2}''$$|$${K_4}$ &    5.402 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.473 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.295} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.357 & $B_{2u}$$|$${M_2^-}$ &    5.125 & $A_{u}$$|$${L_1^-}$ &    5.654 & $A_{1}'$$|$${K_1}$ &    5.576 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.699 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.368 & $B_{1g}$$|$${M_3^+}$ &    5.274 & $A_{g}$$|$${L_1^+}$ &    5.849 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.782} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.816 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.823 & $B_{1u}$$|$${A_3^-}$ &    5.454 & $B_{1u}$$|$${M_3^-}$ &    5.454 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.918} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.010 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.970 & $B_{2g}$$|$${A_4^+}$ &    5.549 & $A_{g}$$|$${M_1^+}$ &    5.705 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.834 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.566 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.837} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.978 & $B_{3u}$$|$${M_4^-}$ &    5.880 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.969} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.882} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
29 & \multirow{2}{*}{   6.657} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.199 & $B_{3g}$$|$${M_4^+}$ &    6.006 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   6.889} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.243 & $A_{g}$$|$${M_1^+}$ &    6.359 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.184} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.160} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
31 & \multirow{2}{*}{   6.767} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.835 & $B_{2u}$$|$${M_2^-}$ &    6.557 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    7.056 & $B_{2u}$$|$${A_4^-}$ &    7.078 & $B_{2g}$$|$${M_2^+}$ &    6.640 & $B_{2u}$$|$${L_2^-}$ &    6.665 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.444} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.954} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.239} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.092 & $B_{3g}$$|$${M_4^+}$ &    6.716 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.376} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    7.395 & $B_{3u}$$|$${M_4^-}$ &    7.514 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.380 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.395 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.587} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.447 & $B_{1u}$$|$${M_3^-}$ &    7.545 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.562} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.532 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   8.014} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.774 & $A_{g}$$|$${M_1^+}$ &    7.829 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.947} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.975 & $A_{1g}$$|$${A_1^+}$ &    8.038 & $B_{2u}$$|$${M_2^-}$ &    7.973 & $B_{3u}$$|$${L_4^-}$ &    8.073 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.114 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.041 & $B_{1g}$$|$${A_3^+}$ &    8.188 & $B_{1u}$$|$${M_3^-}$ &    8.447 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.463} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.505} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    9.011 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.731 & $A_{2u}$$|$${A_2^-}$ &    8.716 & $B_{2g}$$|$${M_2^+}$ &    8.570 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.167} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.251 & $B_{1u}$$|$${M_3^-}$ &    1.948 & $B_{1u}$$|$${L_3^-}$ &    1.272 & $A_{2}''$$|$${K_4}$ &    1.966 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.276 & $B_{1g}$$|$${M_3^+}$ &    2.359 & $B_{2u}$$|$${L_2^-}$ &    2.248 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.396} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.268} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.343 & $B_{2u}$$|$${M_2^-}$ &    2.613 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.529} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.595} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.820 & $B_{3u}$$|$${M_4^-}$ &    2.616 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.522 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    2.185 & $A_{2u}$$|$${A_2^-}$ &    2.965 & $B_{2g}$$|$${M_2^+}$ &    2.898 & $B_{2g}$$|$${L_2^+}$ &    3.274 & $A_{2}'$$|$${K_2}$ &    2.976 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    1.906 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.320} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.076 & $B_{2u}$$|$${M_2^-}$ &    2.976 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.384} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.135} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
7 & \multirow{2}{*}{   2.356} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.214 & $B_{3g}$$|$${M_4^+}$ &    3.057 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.273} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.371 & $B_{1g}$$|$${M_3^+}$ &    3.226 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.589} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.532} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 &    3.017 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.390 & $B_{1u}$$|$${M_3^-}$ &    3.355 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.227} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.468 & $A_{1g}$$|$${A_1^+}$ &    3.516 & $B_{3u}$$|$${M_4^-}$ &    3.366 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.715} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.546 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.516 & $A_{2u}$$|$${A_2^-}$ &    3.867 & $A_{g}$$|$${M_1^+}$ &    3.468 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.734} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.000} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.786} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.966 & $B_{3u}$$|$${M_4^-}$ &    3.737 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.991} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &   &   &    4.002 & $B_{1u}$$|$${M_3^-}$ &    4.022 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.938} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.493} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.144 & $B_{1g}$$|$${A_3^+}$ &    4.205 & $B_{2g}$$|$${M_2^+}$ &    4.617 & $B_{1u}$$|$${L_3^-}$ &    4.042 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    4.326 & $B_{2u}$$|$${A_4^-}$ &    4.535 & $B_{1u}$$|$${M_3^-}$ &    4.625 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.229} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.618 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &    4.772 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.336 & $A_{1g}$$|$${A_1^+}$ &    4.586 & $A_{g}$$|$${M_1^+}$ &    4.872 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.622} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &    4.892 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.680} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.755 & $B_{2g}$$|$${M_2^+}$ &    4.914 & $A_{u}$$|$${L_1^-}$ &    4.506 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.047} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.757 & $B_{2u}$$|$${M_2^-}$ &    4.936 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.662} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.627 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.871} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.777 & $A_{u}$$|$${M_1^-}$ &    4.965 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.132} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.396} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.878 & $B_{3u}$$|$${M_4^-}$ &    4.986 & $B_{3g}$$|$${L_4^+}$ &    4.793 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.250} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.138 & $A_{g}$$|$${M_1^+}$ &    5.125 & $B_{1g}$$|$${L_3^+}$ &    5.704 & $A_{1}'$$|$${K_1}$ &    5.531 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.617 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.176 & $B_{1g}$$|$${M_3^+}$ &    5.125 & $A_{g}$$|$${L_1^+}$ &    5.714 & $A_{1}''$$|$${K_3}$ &    5.903 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.753} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.391 & $A_{2u}$$|$${A_2^-}$ &    5.519 & $B_{2u}$$|$${M_2^-}$ &    5.391 & $B_{1u}$$|$${L_3^-}$ &    6.213 & $A_{2}''$$|$${K_4}$ &    6.135 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   & \multirow{2}{*}{   5.681} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.053 & $B_{1u}$$|$${M_3^-}$ &    6.111 & $B_{1u}$$|$${L_3^-}$ &    6.267 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.241} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    5.767 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.089 & $A_{u}$$|$${M_1^-}$ &    6.129 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.288} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    5.914 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.849 & $B_{1u}$$|$${A_3^-}$ &    6.151 & $A_{g}$$|$${M_1^+}$ &    6.189 & $A_{u}$$|$${L_1^-}$ &   &   &    6.320 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.929 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.984 & $B_{2g}$$|$${A_4^+}$ &    6.361 & $B_{3g}$$|$${M_4^+}$ &    6.354 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.302} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.339 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 & \multirow{2}{*}{   6.421} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   7.173} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.445 & $B_{1g}$$|$${M_3^+}$ &    6.748 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.369} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
29 &   &   &   &   &    6.920 & $B_{3u}$$|$${M_4^-}$ &    6.774 & $B_{2g}$$|$${L_2^+}$ &    6.396 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   7.266} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.297} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.122 & $B_{3g}$$|$${M_4^+}$ &    6.927 & $A_{g}$$|$${L_1^+}$ &    6.408 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.885} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    7.155 & $B_{2u}$$|$${M_2^-}$ &    6.942 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.120} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    7.287 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.360} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.185 & $A_{g}$$|$${M_1^+}$ &    6.998 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.912} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    7.375 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.478 & $B_{3u}$$|$${M_4^-}$ &    7.043 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.615} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.386} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.499} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.615 & $B_{2g}$$|$${M_2^+}$ &    7.431 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.285 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    7.618 & $B_{1u}$$|$${M_3^-}$ &    7.529 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.805} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.479 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.952} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.993 & $B_{2u}$$|$${A_4^-}$ &    7.760 & $A_{g}$$|$${M_1^+}$ &    8.112 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.119} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    8.068 & $A_{1g}$$|$${A_1^+}$ &    8.032 & $B_{2u}$$|$${M_2^-}$ &    8.112 & $B_{3u}$$|$${L_4^-}$ &    8.047 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.837 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.582 & $B_{1g}$$|$${A_3^+}$ &    8.478 & $B_{1u}$$|$${M_3^-}$ &    8.614 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.475} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.642} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    9.040 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.782 & $A_{2u}$$|$${A_2^-}$ &    8.663 & $B_{2g}$$|$${M_2^+}$ &    8.670 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Li ~ 1a & ($0,0,0$) & $a$ & $4.9593$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2491$) & $c$ & $7.6993$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5708$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4797$ \\
Ge3 ~ 2e & ($0,0,0.3331$) & $d_{T_{2}}$ & $3.8363$ \\
\hline
\hline
\end{tabular}

==> (inline-109) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -3.261} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{  -3.489} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.007 & $B_{1g}$$|$${M_3^+}$ &    2.497 & $B_{3g}$$|$${L_4^+}$ &    2.577 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.958} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.120 & $B_{2u}$$|$${M_2^-}$ &    2.667 & $B_{2u}$$|$${L_2^-}$ &    2.912 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{2}{*}{  -2.811} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{  -2.518} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.817 & $B_{1u}$$|$${M_3^-}$ &    2.963 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.307} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.047} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
4 &   &   &   &   &    3.197 & $B_{3g}$$|$${M_4^+}$ &    3.047 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.443} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.414 & $B_{2u}$$|$${M_2^-}$ &    3.080 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.507} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.409 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &   &   &    3.834 & $A_{u}$$|$${M_1^-}$ &    3.240 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.453} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   2.624} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.867 & $B_{3u}$$|$${M_4^-}$ &    3.369 & $A_{g}$$|$${L_1^+}$ &    3.684 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.628 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.918 & $B_{1g}$$|$${M_3^+}$ &    3.442 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.735} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.548 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   3.658} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.809 & $A_{1g}$$|$${A_1^+}$ &    3.924 & $B_{2g}$$|$${M_2^+}$ &    3.848 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.617} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   & \multirow{2}{*}{   4.209} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.016 & $A_{g}$$|$${M_1^+}$ &    3.862 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.365} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    4.108 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    4.079 & $B_{3u}$$|$${M_4^-}$ &    3.921 & $A_{g}$$|$${L_1^+}$ &   &   &    3.779 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.130} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.242} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.347 & $A_{g}$$|$${M_1^+}$ &    4.137 & $B_{1g}$$|$${L_3^+}$ &    4.417 & $A_{2}'$$|$${K_2}$ &    4.074 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &   &   &    4.570 & $B_{1g}$$|$${M_3^+}$ &    4.471 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.549} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.271 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    4.366 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.270 & $B_{1u}$$|$${A_3^-}$ &    4.646 & $B_{1u}$$|$${M_3^-}$ &    4.673 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.159 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.563} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.515 & $B_{2g}$$|$${A_4^+}$ &    4.785 & $B_{1u}$$|$${M_3^-}$ &    4.945 & $B_{2g}$$|$${L_2^+}$ &    4.632 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.208} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &    4.596 & $A_{2u}$$|$${A_2^-}$ &    4.999 & $B_{2u}$$|$${M_2^-}$ &    5.051 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.125} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &    4.685 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.224 & $A_{1g}$$|$${A_1^+}$ &    5.114 & $B_{3u}$$|$${M_4^-}$ &    5.191 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.549} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.732} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.401} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.119 & $B_{2g}$$|$${M_2^+}$ &    5.816 & $B_{2g}$$|$${L_2^+}$ &    5.273 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    5.240 & $B_{1u}$$|$${M_3^-}$ &    5.896 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.674} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.649 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   5.766} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.520} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.622 & $A_{g}$$|$${M_1^+}$ &    5.955 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.948} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
21 &   &   &   &   &    5.676 & $B_{2g}$$|$${M_2^+}$ &    6.075 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.693} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.990} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    5.966 & $A_{2u}$$|$${A_2^-}$ &    5.953 & $B_{3g}$$|$${M_4^+}$ &    6.083 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.223 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    6.131 & $B_{1g}$$|$${A_3^+}$ &    6.172 & $A_{u}$$|$${M_1^-}$ &    6.292 & $B_{1u}$$|$${L_3^-}$ &    6.165 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.294} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   6.344} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.298} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.224 & $B_{2u}$$|$${M_2^-}$ &    6.326 & $A_{g}$$|$${L_1^+}$ &    6.322 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    6.568 & $B_{3g}$$|$${M_4^+}$ &    6.665 & $A_{u}$$|$${L_1^-}$ &    6.766 & $A_{1}''$$|$${K_3}$ &    7.144 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.510 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.309 & $B_{2u}$$|$${A_4^-}$ &    7.006 & $A_{g}$$|$${M_1^+}$ &    6.858 & $B_{2u}$$|$${L_2^-}$ &    7.051 & $A_{1}'$$|$${K_1}$ &    7.303 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.637} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.691} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.231 & $B_{1g}$$|$${M_3^+}$ &    6.907 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.450} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.383 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   &   &   &    7.259 & $B_{3u}$$|$${M_4^-}$ &    7.277 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.531} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   7.811} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.358} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.600 & $B_{2u}$$|$${M_2^-}$ &    7.421 & $A_{g}$$|$${L_1^+}$ &    7.484 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    8.146 & $B_{3u}$$|$${M_4^-}$ &    7.629 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.215} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.614 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.971 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.387} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.269 & $A_{g}$$|$${M_1^+}$ &    7.658 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   7.652} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    8.006 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.386 & $B_{2u}$$|$${M_2^-}$ &    7.885 & $B_{2g}$$|$${L_2^+}$ &    8.244 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.091} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.793} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.592 & $B_{3u}$$|$${M_4^-}$ &    7.927 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.875} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.695} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
34 &   &   &   &   &    9.087 & $B_{1u}$$|$${M_3^-}$ &    8.105 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.424 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.779 & $A_{1g}$$|$${A_1^+}$ &    9.178 & $A_{g}$$|$${M_1^+}$ &    9.977 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.467} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.140} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   10.144 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.920 & $A_{2u}$$|$${A_2^-}$ &    9.759 & $B_{2g}$$|$${M_2^+}$ &   10.051 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.373 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.108 & $B_{2u}$$|$${A_4^-}$ &    9.988 & $B_{2g}$$|$${M_2^+}$ &   10.372 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.385} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.247} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   11.745 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.308 & $B_{1g}$$|$${A_3^+}$ &   10.819 & $B_{1u}$$|$${M_3^-}$ &   10.512 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   11.805 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.929 & $A_{2u}$$|$${A_2^-}$ &   11.794 & $B_{1u}$$|$${M_3^-}$ &   11.967 & $B_{1u}$$|$${L_3^-}$ &   11.800 & $A_{2}''$$|$${K_4}$ &   11.971 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.766} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.486 & $B_{1g}$$|$${M_3^+}$ &    3.018 & $B_{1g}$$|$${L_3^+}$ &    2.938 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.104} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.904 & $B_{1u}$$|$${M_3^-}$ &    3.307 & $B_{3u}$$|$${L_4^-}$ &    3.052 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.541} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.988 & $B_{2u}$$|$${M_2^-}$ &    3.321 & $A_{g}$$|$${L_1^+}$ &    3.527 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.352} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   3.223} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.674 & $B_{2u}$$|$${M_2^-}$ &    3.386 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.647} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   3.548} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.771 & $A_{u}$$|$${M_1^-}$ &    3.390 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.650 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.327} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.800 & $B_{2g}$$|$${M_2^+}$ &    3.423 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.739} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.715 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &    3.817 & $A_{1g}$$|$${A_1^+}$ &    3.878 & $A_{g}$$|$${M_1^+}$ &    3.522 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.795 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.567 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.048 & $B_{1u}$$|$${A_3^-}$ &    3.891 & $B_{3g}$$|$${M_4^+}$ &    3.795 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.850} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.972} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.610} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.172} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.997 & $B_{3u}$$|$${M_4^-}$ &    3.964 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &   &   &    4.082 & $B_{1g}$$|$${M_3^+}$ &    4.108 & $A_{u}$$|$${L_1^-}$ &    4.402 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.097} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &    4.087 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.314} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.179 & $B_{3u}$$|$${M_4^-}$ &    4.398 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.479} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
12 &    4.364 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    4.557 & $B_{1g}$$|$${M_3^+}$ &    4.425 & $B_{1g}$$|$${L_3^+}$ &   &   &    4.283 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.393} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.332} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.920 & $B_{1u}$$|$${M_3^-}$ &    4.579 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.644} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.468 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &   &   &    5.129 & $A_{g}$$|$${M_1^+}$ &    5.002 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.405} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    5.487 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.395 & $B_{2g}$$|$${A_4^+}$ &    5.217 & $B_{2g}$$|$${M_2^+}$ &    5.164 & $B_{3u}$$|$${L_4^-}$ &    5.475 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.761} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.639 & $A_{2u}$$|$${A_2^-}$ &    5.230 & $B_{3u}$$|$${M_4^-}$ &    5.179 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.542} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.542 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &    5.194 & $A_{1g}$$|$${A_1^+}$ &    5.260 & $B_{2u}$$|$${M_2^-}$ &    5.653 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.675} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.765} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.616 & $A_{2u}$$|$${A_2^-}$ &    5.371 & $B_{1u}$$|$${M_3^-}$ &    5.924 & $B_{1u}$$|$${L_3^-}$ &    5.837 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.936} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.805 & $A_{g}$$|$${M_1^+}$ &    5.973 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.837} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.094 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   6.094} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.090 & $B_{1u}$$|$${M_3^-}$ &    6.003 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.133} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 &   &   & \multirow{2}{*}{   5.989} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.192 & $B_{2g}$$|$${M_2^+}$ &    6.402 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.194} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    6.337 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.221 & $B_{3g}$$|$${M_4^+}$ &    6.483 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.153 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   6.523} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.722 & $B_{1g}$$|$${A_3^+}$ &    6.586 & $B_{2u}$$|$${M_2^-}$ &    6.652 & $B_{1u}$$|$${L_3^-}$ &    6.269 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.547} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 &   &   &    6.779 & $B_{2u}$$|$${A_4^-}$ &    6.685 & $A_{g}$$|$${M_1^+}$ &    6.672 & $A_{g}$$|$${L_1^+}$ &    6.571 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   7.494} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.395} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.779 & $B_{3g}$$|$${M_4^+}$ &    7.144 & $B_{2u}$$|$${L_2^-}$ &    6.733 & $A_{1}'$$|$${K_1}$ &    7.434 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    7.195 & $A_{u}$$|$${M_1^-}$ &    7.429 & $B_{3u}$$|$${L_4^-}$ &    7.125 & $A_{1}''$$|$${K_3}$ &    7.496 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.602} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.835} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.407 & $B_{3u}$$|$${M_4^-}$ &    7.512 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.569} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.676} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
28 &   &   &   &   &    7.707 & $B_{2u}$$|$${M_2^-}$ &    7.566 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.198 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.858} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.805 & $B_{1g}$$|$${M_3^+}$ &    7.999 & $B_{3g}$$|$${L_4^+}$ &    7.727 & $A_{2}'$$|$${K_2}$ &    7.833 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.211 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.265 & $B_{3u}$$|$${M_4^-}$ &    8.086 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.397} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.947 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    8.256 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.963} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.482 & $A_{g}$$|$${M_1^+}$ &    8.150 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.227} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.307} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.762 & $B_{2u}$$|$${M_2^-}$ &    8.208 & $B_{2g}$$|$${L_2^+}$ &    8.658 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.115} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.856 & $B_{3u}$$|$${M_4^-}$ &    8.212 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.302} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.239} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.566} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.367 & $B_{1u}$$|$${M_3^-}$ &    8.330 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   10.026 & $A_{1g}$$|$${A_1^+}$ &    9.679 & $A_{g}$$|$${M_1^+}$ &   10.163 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.764} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.380} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   10.435 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.115 & $A_{2u}$$|$${A_2^-}$ &    9.982 & $B_{2g}$$|$${M_2^+}$ &   10.259 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.668 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.274 & $B_{2u}$$|$${A_4^-}$ &   10.159 & $B_{2g}$$|$${M_2^+}$ &   10.646 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.576} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.496} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   11.755 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.425 & $B_{1g}$$|$${A_3^+}$ &   11.038 & $B_{1u}$$|$${M_3^-}$ &   10.778 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   11.893 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.931 & $A_{2u}$$|$${A_2^-}$ &   11.796 & $B_{1u}$$|$${M_3^-}$ &   11.946 & $B_{1u}$$|$${L_3^-}$ &   11.801 & $A_{2}''$$|$${K_4}$ &   11.948 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Mg ~ 1a & ($0,0,0$) & $a$ & $4.9895$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2489$) & $c$ & $7.7067$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4877$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4947$ \\
Ge3 ~ 2e & ($0,0,0.3386$) & $d_{T_{2}}$ & $3.8369$ \\
\hline
\hline
\end{tabular}

==> (inline-110) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -2.417} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{  -2.898} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.839 & $B_{2u}$$|$${M_2^-}$ &    2.101 & $B_{3g}$$|$${L_4^+}$ &    2.766 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.685} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.040 & $B_{1g}$$|$${M_3^+}$ &    2.210 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.808} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{2}{*}{  -2.248} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{  -1.821} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.645 & $B_{1u}$$|$${M_3^-}$ &    2.573 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.696} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.837 & $B_{3g}$$|$${M_4^+}$ &    2.894 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.929} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.520} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.898 & $A_{u}$$|$${M_1^-}$ &    3.095 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.899} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
6 &   &   &   &   &    2.965 & $B_{2u}$$|$${M_2^-}$ &    3.164 & $B_{3u}$$|$${L_4^-}$ &    2.957 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.521} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.420 & $B_{1g}$$|$${M_3^+}$ &    3.349 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.381} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.498} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    2.916 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.764 & $B_{2g}$$|$${M_2^+}$ &    3.472 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.409 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.894 & $B_{2g}$$|$${A_4^+}$ &    3.924 & $B_{3u}$$|$${M_4^-}$ &    3.533 & $A_{g}$$|$${L_1^+}$ &    3.865 & $A_{1}'$$|$${K_1}$ &    3.548 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.461 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.241 & $B_{1u}$$|$${A_3^-}$ &    3.962 & $A_{g}$$|$${M_1^+}$ &    3.679 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.265} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.879 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.662} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.069} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.048 & $B_{3u}$$|$${M_4^-}$ &    3.848 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.972 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.374 & $A_{g}$$|$${M_1^+}$ &    4.049 & $A_{u}$$|$${L_1^-}$ &    4.283 & $A_{1}'$$|$${K_1}$ &    4.223 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.776} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.190} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.391 & $B_{1u}$$|$${M_3^-}$ &    4.286 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.410} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.243 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &   &   &    4.599 & $B_{1u}$$|$${M_3^-}$ &    4.363 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.864} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    4.305 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.302 & $A_{2u}$$|$${A_2^-}$ &    4.691 & $B_{2g}$$|$${M_2^+}$ &    4.518 & $B_{2g}$$|$${L_2^+}$ &    4.655 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.612} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.615 & $A_{1g}$$|$${A_1^+}$ &    4.714 & $B_{2u}$$|$${M_2^-}$ &    4.632 & $B_{3u}$$|$${L_4^-}$ &    4.823 & $A_{2}''$$|$${K_4}$ &    4.865 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.957} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.741 & $B_{1g}$$|$${M_3^+}$ &    5.294 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.865} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.970} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   5.469} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.753 & $B_{3u}$$|$${M_4^-}$ &    5.488 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.404} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.986 & $B_{1u}$$|$${M_3^-}$ &    5.608 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.248} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.477} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.528} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.505 & $B_{3g}$$|$${M_4^+}$ &    5.680 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    5.582 & $A_{2u}$$|$${A_2^-}$ &    5.560 & $B_{2u}$$|$${M_2^-}$ &    5.742 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.318} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.745 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.705} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.648} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.562 & $A_{g}$$|$${M_1^+}$ &    5.949 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.174} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    5.664 & $B_{2g}$$|$${M_2^+}$ &    6.203 & $B_{3g}$$|$${L_4^+}$ &    5.887 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.874} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.095 & $B_{2u}$$|$${A_4^-}$ &    5.968 & $B_{3g}$$|$${M_4^+}$ &    6.352 & $A_{g}$$|$${L_1^+}$ &    6.159 & $A_{1}'$$|$${K_1}$ &    6.252 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.107 & $A_{1g}$$|$${A_1^+}$ &    6.235 & $A_{u}$$|$${M_1^-}$ &    6.464 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.678} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.056} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 & \multirow{2}{*}{   6.151} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.310 & $B_{1g}$$|$${A_3^+}$ &    6.315 & $B_{3u}$$|$${M_4^-}$ &    6.531 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.368} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.107 & $B_{2u}$$|$${M_2^-}$ &    6.733 & $B_{1g}$$|$${L_3^+}$ &    6.829 & $A_{1}''$$|$${K_3}$ &    7.186 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.432} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.341 & $B_{1g}$$|$${M_3^+}$ &    7.053 & $A_{u}$$|$${L_1^-}$ &    7.558 & $A_{2}'$$|$${K_2}$ &    7.290 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   7.098} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.981 & $B_{3u}$$|$${M_4^-}$ &    7.307 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.048} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.385 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    7.660 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.039 & $A_{g}$$|$${M_1^+}$ &    7.324 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.394 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.818 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.326} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.234 & $B_{2u}$$|$${M_2^-}$ &    7.389 & $A_{g}$$|$${L_1^+}$ &    8.080 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.453} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.843 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.501 & $A_{g}$$|$${M_1^+}$ &    7.752 & $B_{3u}$$|$${L_4^-}$ &    8.478 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.902} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.337} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.651 & $B_{3u}$$|$${M_4^-}$ &    7.845 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.915} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.571} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
34 &   &   &   &   &    8.891 & $B_{1u}$$|$${M_3^-}$ &    7.932 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.787 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.570 & $A_{2u}$$|$${A_2^-}$ &    9.189 & $A_{g}$$|$${M_1^+}$ &    9.792 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.249} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.967} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.460 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.767 & $A_{1g}$$|$${A_1^+}$ &    9.452 & $B_{1u}$$|$${M_3^-}$ &    9.933 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.141 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.269 & $A_{1g}$$|$${A_1^+}$ &    9.533 & $B_{2g}$$|$${M_2^+}$ &   10.216 & $B_{1u}$$|$${L_3^-}$ &    9.453 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{  10.117} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.190 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.051 & $B_{1g}$$|$${A_3^+}$ &    9.885 & $B_{2g}$$|$${M_2^+}$ &   10.289 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.242} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.723 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.278 & $B_{2u}$$|$${A_4^-}$ &   10.662 & $B_{1u}$$|$${M_3^-}$ &   10.385 & $A_{g}$$|$${L_1^+}$ &   &   &   10.294 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.641} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.370 & $B_{1g}$$|$${M_3^+}$ &    2.663 & $A_{u}$$|$${L_1^-}$ &    2.922 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.839} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.437 & $B_{2u}$$|$${M_2^-}$ &    2.790 & $B_{3g}$$|$${L_4^+}$ &    3.280 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.328} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.868 & $B_{1u}$$|$${M_3^-}$ &    2.982 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.316} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.152} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.965} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.009 & $A_{u}$$|$${M_1^-}$ &    3.217 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.058 & $B_{2g}$$|$${A_4^+}$ &    3.536 & $B_{2u}$$|$${M_2^-}$ &    3.306 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.406} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.534} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   3.126} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.291} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.626 & $B_{2g}$$|$${M_2^+}$ &    3.416 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    3.635 & $B_{3g}$$|$${M_4^+}$ &    3.659 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.411} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.748 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.236 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.523 & $B_{1u}$$|$${A_3^-}$ &    3.792 & $B_{1g}$$|$${M_3^+}$ &    3.776 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.893} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    3.387 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.231} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.955 & $B_{3u}$$|$${M_4^-}$ &    3.847 & $A_{g}$$|$${L_1^+}$ &    3.684 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.388 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    4.106 & $A_{g}$$|$${M_1^+}$ &    3.899 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.284} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.106 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.615} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.329} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.190 & $B_{3u}$$|$${M_4^-}$ &    4.394 & $A_{u}$$|$${L_1^-}$ &   &   &    4.121 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.695 & $B_{1g}$$|$${M_3^+}$ &    4.457 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.503} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.283 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.466} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.334} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.739 & $B_{1u}$$|$${M_3^-}$ &    4.685 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.853 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &   &   &    4.793 & $B_{2g}$$|$${M_2^+}$ &    4.723 & $B_{3u}$$|$${L_4^-}$ &    4.605 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.047} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    5.428 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.380 & $A_{2u}$$|$${A_2^-}$ &    4.861 & $B_{3u}$$|$${M_4^-}$ &    4.850 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.066} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.433} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.613 & $A_{1g}$$|$${A_1^+}$ &    4.915 & $B_{2u}$$|$${M_2^-}$ &    5.037 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.146} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    5.554 & $A_{2u}$$|$${A_2^-}$ &    5.038 & $B_{1u}$$|$${M_3^-}$ &    5.612 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.367} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   5.736} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.573} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.222 & $A_{g}$$|$${M_1^+}$ &    5.661 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.548 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    5.614 & $A_{g}$$|$${M_1^+}$ &    5.711 & $B_{3g}$$|$${L_4^+}$ &    5.498 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.596} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.870} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.639} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.802 & $B_{3g}$$|$${M_4^+}$ &    5.867 & $B_{3u}$$|$${L_4^-}$ &    5.525 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.965 & $B_{2u}$$|$${M_2^-}$ &    6.078 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.065} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.020 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   6.157} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    5.931 & $A_{1g}$$|$${A_1^+}$ &    5.977 & $B_{1u}$$|$${M_3^-}$ &    6.085 & $A_{g}$$|$${L_1^+}$ &   &   &    6.161 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   6.558} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.125 & $B_{2g}$$|$${M_2^+}$ &    6.380 & $B_{3g}$$|$${L_4^+}$ &    6.143 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.341} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   6.664} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.255 & $B_{3g}$$|$${M_4^+}$ &    6.510 & $A_{g}$$|$${L_1^+}$ &    6.200 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.573 & $B_{2u}$$|$${A_4^-}$ &    6.385 & $B_{3u}$$|$${M_4^-}$ &    6.647 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.734} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.147} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 & \multirow{2}{*}{   7.506} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.720 & $B_{1g}$$|$${A_3^+}$ &    7.148 & $A_{u}$$|$${M_1^-}$ &    6.730 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   7.580} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.162 & $B_{2u}$$|$${M_2^-}$ &    7.464 & $B_{1g}$$|$${L_3^+}$ &    7.055 & $A_{1}''$$|$${K_3}$ &    7.369 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.692 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.788 & $B_{1g}$$|$${M_3^+}$ &    7.559 & $A_{u}$$|$${L_1^-}$ &    7.697 & $A_{2}'$$|$${K_2}$ &    7.472 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.008 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.772} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.111 & $B_{3u}$$|$${M_4^-}$ &    7.679 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.246} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.649 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    8.033 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.258 & $A_{g}$$|$${M_1^+}$ &    7.945 & $A_{g}$$|$${L_1^+}$ &   &   &    7.780 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   8.225} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.860} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.342 & $A_{g}$$|$${M_1^+}$ &    7.984 & $B_{1u}$$|$${L_3^-}$ &    8.283 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.052} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.619 & $B_{2u}$$|$${M_2^-}$ &    8.052 & $B_{3u}$$|$${L_4^-}$ &    8.514 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.402} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.004} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.801 & $B_{3u}$$|$${M_4^-}$ &    8.114 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.266} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.129} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
34 &   &   &   &   &    9.150 & $B_{1u}$$|$${M_3^-}$ &    8.174 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.503 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.825 & $A_{2u}$$|$${A_2^-}$ &    9.445 & $B_{1u}$$|$${M_3^-}$ &    9.963 & $B_{2g}$$|$${L_2^+}$ &    9.442 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{  10.211} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    9.482 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.951 & $A_{1g}$$|$${A_1^+}$ &    9.648 & $A_{g}$$|$${M_1^+}$ &   10.113 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.535} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &   10.367 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.218 & $A_{1g}$$|$${A_1^+}$ &    9.767 & $B_{2g}$$|$${M_2^+}$ &   10.214 & $A_{g}$$|$${L_1^+}$ &   &   &   10.216 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.474 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.139 & $B_{1g}$$|$${A_3^+}$ &    9.991 & $B_{2g}$$|$${M_2^+}$ &   10.500 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.434} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.370} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.760 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.329 & $B_{2u}$$|$${A_4^-}$ &   10.903 & $B_{1u}$$|$${M_3^-}$ &   10.670 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ca ~ 1a & ($0,0,0$) & $a$ & $5.0161$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2510$) & $c$ & $7.7991$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4417$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5081$ \\
Ge3 ~ 2e & ($0,0,0.3435$) & $d_{T_{2}}$ & $3.8840$ \\
\hline
\hline
\end{tabular}

==> (inline-111) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -1.693} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{  -2.391} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.577 & $B_{1g}$$|$${M_3^+}$ &    2.644 & $B_{3g}$$|$${L_4^+}$ &    3.123 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.920} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.686 & $B_{2u}$$|$${M_2^-}$ &    3.002 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.207} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{2}{*}{  -0.947} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   0.632} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.207 & $B_{3g}$$|$${M_4^+}$ &    3.113 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.304} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    3.464 & $B_{1u}$$|$${M_3^-}$ &    3.188 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.399} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.318} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.540 & $B_{2u}$$|$${M_2^-}$ &    3.275 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.463 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &   &   &   &   &    3.656 & $A_{u}$$|$${M_1^-}$ &    3.570 & $B_{1u}$$|$${L_3^-}$ &    3.569 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.538} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   2.436} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.715 & $B_{1g}$$|$${M_3^+}$ &    3.744 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.085} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.754 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.744 & $B_{2g}$$|$${M_2^+}$ &    3.789 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.695} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   3.897} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.934} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.918 & $B_{3u}$$|$${M_4^-}$ &    3.818 & $A_{u}$$|$${L_1^-}$ &    4.190 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &   &   &    4.094 & $A_{g}$$|$${M_1^+}$ &    4.104 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.331} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.172 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.904} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.171 & $B_{2g}$$|$${A_4^+}$ &    4.114 & $B_{1u}$$|$${M_3^-}$ &    4.155 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.393 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.262 & $B_{1u}$$|$${A_3^-}$ &    4.452 & $B_{2g}$$|$${M_2^+}$ &    4.352 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.405} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.464 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    4.083 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.340 & $A_{1g}$$|$${A_1^+}$ &    4.547 & $B_{1u}$$|$${M_3^-}$ &    4.409 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.757} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    4.103 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.463 & $A_{2u}$$|$${A_2^-}$ &    4.557 & $B_{3u}$$|$${M_4^-}$ &    4.430 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.529} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.306 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.523} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.703 & $A_{g}$$|$${M_1^+}$ &    4.474 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.888} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.375} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.775 & $B_{3u}$$|$${M_4^-}$ &    4.598 & $B_{1u}$$|$${L_3^-}$ &    4.677 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.210} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.871 & $B_{2u}$$|$${M_2^-}$ &    5.143 & $B_{2u}$$|$${L_2^-}$ &    4.875 & $A_{2}''$$|$${K_4}$ &    4.907 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.446} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.958 & $B_{1g}$$|$${M_3^+}$ &    5.510 & $B_{2g}$$|$${L_2^+}$ &    4.937 & $A_{2}'$$|$${K_2}$ &    5.023 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.277} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.048 & $B_{1u}$$|$${M_3^-}$ &    5.580 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.083} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.379} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.600} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.204 & $B_{2g}$$|$${M_2^+}$ &    5.603 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    5.566 & $B_{1g}$$|$${A_3^+}$ &    5.329 & $B_{3g}$$|$${M_4^+}$ &    5.721 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.092} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.918} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
22 & \multirow{2}{*}{   5.612} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.567} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.437 & $B_{2u}$$|$${M_2^-}$ &    5.752 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    5.600 & $A_{g}$$|$${M_1^+}$ &    6.246 & $A_{g}$$|$${L_1^+}$ &    5.785 & $A_{2}''$$|$${K_4}$ &    6.009 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.868} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.809 & $A_{1g}$$|$${A_1^+}$ &    5.847 & $B_{3g}$$|$${M_4^+}$ &    6.355 & $B_{2u}$$|$${L_2^-}$ &    6.139 & $A_{1}'$$|$${K_1}$ &    6.864 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    5.960 & $B_{2u}$$|$${A_4^-}$ &    5.980 & $A_{u}$$|$${M_1^-}$ &    6.461 & $A_{u}$$|$${L_1^-}$ &    6.558 & $A_{1}''$$|$${K_3}$ &    6.886 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   6.167} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.168} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.977 & $B_{1g}$$|$${M_3^+}$ &    6.708 & $B_{1g}$$|$${L_3^+}$ &    7.239 & $A_{2}'$$|$${K_2}$ &    7.017 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &   &   &    7.279 & $B_{3u}$$|$${M_4^-}$ &    6.768 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.301} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.044 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    7.234 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.704 & $A_{2u}$$|$${A_2^-}$ &    7.369 & $B_{2u}$$|$${M_2^-}$ &    6.956 & $A_{g}$$|$${L_1^+}$ &   &   &    7.061 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.339 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.924} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.715 & $A_{g}$$|$${M_1^+}$ &    7.079 & $B_{3g}$$|$${L_4^+}$ &    7.684 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.088} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.554} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.013 & $B_{3u}$$|$${M_4^-}$ &    7.210 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.204} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.017} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.340 & $B_{3u}$$|$${M_4^-}$ &    7.343 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.101} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.670 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.359 & $B_{1u}$$|$${M_3^-}$ &    7.343 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.662} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   8.418} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.408} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.683 & $A_{g}$$|$${M_1^+}$ &    7.870 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.265} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    8.840 & $B_{2u}$$|$${M_2^-}$ &    8.816 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.684} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    9.258 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.022 & $A_{2u}$$|$${A_2^-}$ &    8.957 & $B_{2g}$$|$${M_2^+}$ &    9.157 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.344} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    9.526 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.264 & $A_{1g}$$|$${A_1^+}$ &    9.187 & $A_{g}$$|$${M_1^+}$ &    9.461 & $B_{3u}$$|$${L_4^-}$ &    9.184 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.612 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.496 & $B_{1g}$$|$${A_3^+}$ &    9.350 & $B_{2g}$$|$${M_2^+}$ &    9.612 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.690} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.638} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   10.021 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.582 & $B_{2u}$$|$${A_4^-}$ &    9.975 & $B_{1u}$$|$${M_3^-}$ &    9.842 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   11.066 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.878 & $A_{2u}$$|$${A_2^-}$ &   10.085 & $B_{1u}$$|$${M_3^-}$ &   10.942 & $B_{1u}$$|$${L_3^-}$ &    9.981 & $A_{2}''$$|$${K_4}$ &   10.950 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.965} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.944 & $B_{1g}$$|$${M_3^+}$ &    3.282 & $B_{3g}$$|$${L_4^+}$ &    3.418 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.274} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    3.248 & $B_{2u}$$|$${M_2^-}$ &    3.380 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.592} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.359} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.524 & $B_{1u}$$|$${M_3^-}$ &    3.402 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.592} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   3.412} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.579 & $B_{2u}$$|$${M_2^-}$ &    3.407 & $B_{1g}$$|$${L_3^+}$ &    3.647 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   3.856} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.654 & $B_{2g}$$|$${M_2^+}$ &    3.635 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.753} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.649 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.624} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.739 & $A_{u}$$|$${M_1^-}$ &    3.786 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.940} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   4.119} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.803 & $B_{3g}$$|$${M_4^+}$ &    3.867 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.042} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.895} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.040 & $B_{3u}$$|$${M_4^-}$ &    4.003 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.062} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   &    4.124 & $B_{1u}$$|$${A_3^-}$ &    4.053 & $B_{1g}$$|$${M_3^+}$ &    4.080 & $A_{u}$$|$${L_1^-}$ &    4.099 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    4.069 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.183 & $B_{2g}$$|$${A_4^+}$ &    4.330 & $A_{g}$$|$${M_1^+}$ &    4.183 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.309} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.211 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    4.084 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.310} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.547 & $B_{2g}$$|$${M_2^+}$ &    4.423 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.621 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    4.236 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    4.640 & $B_{3u}$$|$${M_4^-}$ &    4.475 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.633} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.726 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.381} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.399 & $A_{1g}$$|$${A_1^+}$ &    4.706 & $B_{1u}$$|$${M_3^-}$ &    4.513 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.983} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.502 & $A_{2u}$$|$${A_2^-}$ &    4.807 & $B_{3u}$$|$${M_4^-}$ &    4.829 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.907} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    5.047 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.777} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.988 & $B_{1g}$$|$${M_3^+}$ &    5.157 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.125} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.216} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.024 & $B_{1u}$$|$${M_3^-}$ &    5.245 & $B_{1u}$$|$${L_3^-}$ &    4.915 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   5.458} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.050 & $B_{2u}$$|$${M_2^-}$ &    5.638 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.256} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.214 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   5.743} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.432 & $A_{g}$$|$${M_1^+}$ &    5.650 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.508} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   & \multirow{2}{*}{   5.602} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.629 & $A_{g}$$|$${M_1^+}$ &    5.651 & $B_{2u}$$|$${L_2^-}$ &    5.500 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.882} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.728 & $B_{2g}$$|$${M_2^+}$ &    5.873 & $A_{g}$$|$${L_1^+}$ &    5.695 & $A_{1}'$$|$${K_1}$ &    5.673 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    5.739 & $A_{1g}$$|$${A_1^+}$ &    5.746 & $B_{3g}$$|$${M_4^+}$ &    6.036 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.763} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.115} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
22 & \multirow{2}{*}{   6.056} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.050 & $B_{1g}$$|$${A_3^+}$ &    5.755 & $B_{1u}$$|$${M_3^-}$ &    6.167 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    6.407 & $B_{2u}$$|$${A_4^-}$ &    5.934 & $B_{2u}$$|$${M_2^-}$ &    6.484 & $A_{g}$$|$${L_1^+}$ &    6.078 & $A_{2}''$$|$${K_4}$ &    6.181 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   7.238} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.656 & $A_{2u}$$|$${A_2^-}$ &    6.138 & $B_{3g}$$|$${M_4^+}$ &    6.743 & $B_{2u}$$|$${L_2^-}$ &    6.144 & $A_{1}'$$|$${K_1}$ &    6.787 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   7.041} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.843 & $A_{u}$$|$${M_1^-}$ &    6.773 & $B_{1u}$$|$${L_3^-}$ &    6.734 & $A_{1}''$$|$${K_3}$ &    7.053 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   7.330} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.334 & $B_{3u}$$|$${M_4^-}$ &    7.157 & $A_{u}$$|$${L_1^-}$ &    7.357 & $A_{2}'$$|$${K_2}$ &    7.130 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   7.433} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.433 & $B_{1g}$$|$${M_3^+}$ &    7.201 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.438} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.445 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    7.469 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.715 & $B_{2u}$$|$${M_2^-}$ &    7.483 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.452 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.558 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.459} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.008 & $A_{g}$$|$${M_1^+}$ &    7.624 & $B_{1u}$$|$${L_3^-}$ &    8.181 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.672} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.674 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.114 & $B_{3u}$$|$${M_4^-}$ &    7.655 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.435} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   8.097} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.582} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.458 & $B_{3u}$$|$${M_4^-}$ &    7.667 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.694} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.649 & $B_{1u}$$|$${M_3^-}$ &    7.690 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.888} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   8.538} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.500} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.969 & $B_{2u}$$|$${M_2^-}$ &    7.910 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.326} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    9.019 & $A_{g}$$|$${M_1^+}$ &    8.886 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.000} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    9.042 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.218 & $A_{2u}$$|$${A_2^-}$ &    9.139 & $A_{g}$$|$${M_1^+}$ &    9.354 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.628} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    9.773 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.543 & $A_{1g}$$|$${A_1^+}$ &    9.207 & $B_{2g}$$|$${M_2^+}$ &    9.661 & $B_{3u}$$|$${L_4^-}$ &    9.027 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.811 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.569 & $B_{1g}$$|$${A_3^+}$ &    9.479 & $B_{2g}$$|$${M_2^+}$ &    9.926 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.883} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.868} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   10.103 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.654 & $B_{2u}$$|$${A_4^-}$ &   10.001 & $B_{1u}$$|$${M_3^-}$ &   10.088 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   11.100 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.850 & $A_{2u}$$|$${A_2^-}$ &   10.309 & $B_{1u}$$|$${M_3^-}$ &   10.898 & $B_{1u}$$|$${L_3^-}$ &   10.004 & $A_{2}''$$|$${K_4}$ &   10.904 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sc ~ 1a & ($0,0,0$) & $a$ & $4.9808$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2484$) & $c$ & $7.7304$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4629$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4904$ \\
Ge3 ~ 2e & ($0,0,0.3407$) & $d_{T_{2}}$ & $3.8399$ \\
\hline
\hline
\end{tabular}

==> (inline-112) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{  -1.169} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.594 & $B_{1g}$$|$${M_3^+}$ &    1.978 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.672} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.521} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
2 &   &   &   &   &    2.385 & $A_{u}$$|$${M_1^-}$ &    2.256 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &    1.560 & $B_{1u}$$|$${A_3^-}$ &    2.463 & $B_{2u}$$|$${M_2^-}$ &    2.527 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.916} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.808} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   1.483} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.017 & $B_{2g}$$|$${A_4^+}$ &    3.097 & $B_{3g}$$|$${M_4^+}$ &    2.559 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.126} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.161 & $B_{1u}$$|$${M_3^-}$ &    3.286 & $B_{2g}$$|$${L_2^+}$ &    3.169 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.249} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    1.743 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.244 & $B_{1g}$$|$${M_3^+}$ &    3.480 & $B_{3u}$$|$${L_4^-}$ &    3.255 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    1.886 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.427} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.326 & $B_{2u}$$|$${M_2^-}$ &    3.537 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.935} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.650 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   2.052} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.771 & $B_{2g}$$|$${M_2^+}$ &    3.654 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.694} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   & \multirow{2}{*}{   2.832} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.106 & $B_{3u}$$|$${M_4^-}$ &    3.777 & $B_{1u}$$|$${L_3^-}$ &    3.984 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.532} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.184 & $A_{g}$$|$${M_1^+}$ &    3.932 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.337} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.841 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.809} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.457 & $B_{3u}$$|$${M_4^-}$ &    4.189 & $B_{1g}$$|$${L_3^+}$ &   &   &    4.210 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.871 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.503 & $B_{1u}$$|$${M_3^-}$ &    4.192 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.385} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.260 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   3.947} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.956} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.542 & $A_{g}$$|$${M_1^+}$ &    4.400 & $A_{g}$$|$${L_1^+}$ &   &   &    4.738 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &   &   &    4.619 & $B_{2g}$$|$${M_2^+}$ &    4.538 & $B_{3u}$$|$${L_4^-}$ &    4.591 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.819} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    4.187 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.554 & $A_{1g}$$|$${A_1^+}$ &    4.744 & $B_{3u}$$|$${M_4^-}$ &    4.559 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.796} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.794} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.560 & $A_{2u}$$|$${A_2^-}$ &    4.763 & $B_{1u}$$|$${M_3^-}$ &    4.649 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.931} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   5.135} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.856 & $B_{1g}$$|$${M_3^+}$ &    5.076 & $B_{2u}$$|$${L_2^-}$ &    4.845 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.197} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.907 & $B_{2u}$$|$${M_2^-}$ &    5.658 & $B_{3u}$$|$${L_4^-}$ &    4.911 & $A_{2}''$$|$${K_4}$ &    5.181 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.436} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.050 & $B_{1u}$$|$${M_3^-}$ &    5.727 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.197} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.462} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.570} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.239 & $B_{3g}$$|$${M_4^+}$ &    5.729 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.779} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.479 & $B_{2u}$$|$${M_2^-}$ &    5.891 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.417} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.118 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.886} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.663 & $A_{g}$$|$${M_1^+}$ &    5.904 & $A_{g}$$|$${L_1^+}$ &   &   &    6.142 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    5.871 & $A_{1g}$$|$${A_1^+}$ &    5.688 & $B_{2g}$$|$${M_2^+}$ &    6.122 & $B_{2u}$$|$${L_2^-}$ &    5.692 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.187} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   5.892} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.082 & $A_{2u}$$|$${A_2^-}$ &    5.876 & $B_{3g}$$|$${M_4^+}$ &    6.394 & $B_{1u}$$|$${L_3^-}$ &    6.256 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.139 & $B_{1g}$$|$${A_3^+}$ &    6.410 & $B_{3u}$$|$${M_4^-}$ &    6.608 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.645} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.067 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   6.210} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.366 & $B_{2u}$$|$${A_4^-}$ &    6.617 & $A_{u}$$|$${M_1^-}$ &    6.663 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.120} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   & \multirow{2}{*}{   6.495} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.008 & $B_{2u}$$|$${M_2^-}$ &    6.960 & $A_{u}$$|$${L_1^-}$ &    7.065 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.633} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.501 & $B_{1g}$$|$${M_3^+}$ &    7.097 & $B_{3g}$$|$${L_4^+}$ &    7.763 & $A_{2}'$$|$${K_2}$ &    7.305 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.904} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.913 & $B_{3u}$$|$${M_4^-}$ &    7.303 & $B_{1g}$$|$${L_3^+}$ &    7.895 & $A_{1}'$$|$${K_1}$ &    7.359 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.746 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.971 & $A_{g}$$|$${M_1^+}$ &    7.348 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.000} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.515} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    7.756 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.373} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.202 & $B_{2u}$$|$${M_2^-}$ &    7.360 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.817} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.819 & $B_{1u}$$|$${M_3^-}$ &    7.805 & $B_{2g}$$|$${L_2^+}$ &    8.879 & $A_{1}'$$|$${K_1}$ &    7.604 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.498} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.872 & $A_{g}$$|$${M_1^+}$ &    7.894 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.114} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.642} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 &    7.859 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.948 & $B_{3u}$$|$${M_4^-}$ &    8.003 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.975 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.432 & $A_{1g}$$|$${A_1^+}$ &    9.172 & $B_{1u}$$|$${M_3^-}$ &    9.747 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.160} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.952} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.114 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.766 & $A_{2u}$$|$${A_2^-}$ &    9.340 & $A_{g}$$|$${M_1^+}$ &    9.982 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.195 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.246 & $A_{2u}$$|$${A_2^-}$ &    9.433 & $B_{2g}$$|$${M_2^+}$ &   10.209 & $A_{g}$$|$${L_1^+}$ &    9.178 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{  10.202} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.412 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.077 & $B_{2u}$$|$${A_4^-}$ &    9.967 & $B_{2g}$$|$${M_2^+}$ &   10.309 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.312} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.732 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.375 & $B_{1g}$$|$${A_3^+}$ &   10.700 & $B_{1u}$$|$${M_3^-}$ &   10.496 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.335 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.902} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.734 & $B_{1g}$$|$${M_3^+}$ &    3.065 & $B_{1g}$$|$${L_3^+}$ &    3.392 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.278} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    3.151 & $B_{2u}$$|$${M_2^-}$ &    3.172 & $A_{u}$$|$${L_1^-}$ &    3.452 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.411} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.323 & $A_{u}$$|$${M_1^-}$ &    3.293 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.551} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.543} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    3.263 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.360 & $B_{1u}$$|$${M_3^-}$ &    3.515 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   3.352} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.383 & $B_{1u}$$|$${A_3^-}$ &    3.651 & $B_{2u}$$|$${M_2^-}$ &    3.563 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.623} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.735 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &    3.394 & $B_{2g}$$|$${A_4^+}$ &    3.729 & $B_{3g}$$|$${M_4^+}$ &    3.812 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.793} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    3.529 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.819} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.745 & $B_{2g}$$|$${M_2^+}$ &    3.838 & $B_{2u}$$|$${L_2^-}$ &    3.978 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.614} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.902 & $B_{1g}$$|$${M_3^+}$ &    3.904 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.043} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.042} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
9 &   &   & \multirow{2}{*}{   4.288} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.147 & $B_{3u}$$|$${M_4^-}$ &    3.951 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.691} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.326 & $A_{g}$$|$${M_1^+}$ &    4.018 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.370} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.324 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.337} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.573 & $B_{3u}$$|$${M_4^-}$ &    4.512 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.377 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.959 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.676 & $B_{2g}$$|$${M_2^+}$ &    4.606 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.647} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.404 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.492} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.433} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.790 & $B_{1u}$$|$${M_3^-}$ &    4.613 & $B_{1g}$$|$${L_3^+}$ &   &   &    4.931 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &   &   &    4.849 & $B_{3u}$$|$${M_4^-}$ &    4.632 & $B_{3u}$$|$${L_4^-}$ &    4.795 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.037} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   5.404} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.576 & $A_{1g}$$|$${A_1^+}$ &    4.865 & $B_{1g}$$|$${M_3^+}$ &    4.887 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.020} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &    4.621 & $A_{2u}$$|$${A_2^-}$ &    5.148 & $B_{2u}$$|$${M_2^-}$ &    5.288 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.152} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &    5.437 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.612} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.150 & $B_{1u}$$|$${M_3^-}$ &    5.620 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.352} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   5.829} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.303 & $A_{g}$$|$${M_1^+}$ &    5.758 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.638} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   & \multirow{2}{*}{   5.692} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.777 & $A_{g}$$|$${M_1^+}$ &    5.843 & $B_{2g}$$|$${L_2^+}$ &    5.568 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.908} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.850 & $B_{3g}$$|$${M_4^+}$ &    6.018 & $A_{g}$$|$${L_1^+}$ &    5.603 & $A_{2}''$$|$${K_4}$ &    5.768 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    5.716 & $A_{1g}$$|$${A_1^+}$ &    5.948 & $B_{2u}$$|$${M_2^-}$ &    6.064 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.134} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.156 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   6.116} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.112 & $A_{2u}$$|$${A_2^-}$ &    6.090 & $B_{1u}$$|$${M_3^-}$ &    6.160 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.331} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &    6.591 & $B_{1g}$$|$${A_3^+}$ &    6.134 & $B_{2g}$$|$${M_2^+}$ &    6.515 & $B_{2u}$$|$${L_2^-}$ &    6.142 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.740} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.626} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.229 & $B_{3g}$$|$${M_4^+}$ &    6.550 & $B_{1u}$$|$${L_3^-}$ &    6.337 & $A_{1}'$$|$${K_1}$ &    6.388 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    6.562 & $B_{3u}$$|$${M_4^-}$ &    6.829 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.811} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.317} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 & \multirow{2}{*}{   7.726} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.672 & $B_{2u}$$|$${A_4^-}$ &    7.232 & $B_{2u}$$|$${M_2^-}$ &    6.890 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   7.523} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.253 & $A_{u}$$|$${M_1^-}$ &    7.521 & $A_{u}$$|$${L_1^-}$ &    7.115 & $A_{1}''$$|$${K_3}$ &    7.388 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.906 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.878 & $B_{1g}$$|$${M_3^+}$ &    7.601 & $B_{3g}$$|$${L_4^+}$ &    7.779 & $A_{2}'$$|$${K_2}$ &    7.575 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.974 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.857} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.137 & $B_{3u}$$|$${M_4^-}$ &    7.685 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   8.300} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.588 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    7.980 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.330 & $A_{g}$$|$${M_1^+}$ &    7.995 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.842 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   8.393} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.003} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.670 & $B_{2u}$$|$${M_2^-}$ &    8.014 & $A_{g}$$|$${L_1^+}$ &    8.495 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.116} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.709 & $A_{g}$$|$${M_1^+}$ &    8.117 & $B_{2g}$$|$${L_2^+}$ &    8.729 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.421} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.230} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.890 & $B_{3u}$$|$${M_4^-}$ &    8.141 & $B_{3u}$$|$${L_4^-}$ &    9.158 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.158} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    9.108 & $B_{1u}$$|$${M_3^-}$ &    8.311 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.347} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    8.748 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.738 & $A_{1g}$$|$${A_1^+}$ &    9.173 & $B_{1u}$$|$${M_3^-}$ &    9.919 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.183} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    9.108 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.059 & $A_{2u}$$|$${A_2^-}$ &    9.702 & $B_{2g}$$|$${M_2^+}$ &   10.192 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.500} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &   10.427 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.165 & $A_{2u}$$|$${A_2^-}$ &    9.715 & $A_{g}$$|$${M_1^+}$ &   10.222 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.231 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.502 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.111 & $B_{2u}$$|$${A_4^-}$ &   10.080 & $B_{2g}$$|$${M_2^+}$ &   10.472 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.489} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.451} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.779 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.405 & $B_{1g}$$|$${A_3^+}$ &   10.938 & $B_{1u}$$|$${M_3^-}$ &   10.752 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ti ~ 1a & ($0,0,0$) & $a$ & $4.9629$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2476$) & $c$ & $7.9500$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.6389$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4815$ \\
Ge3 ~ 2e & ($0,0,0.3340$) & $d_{T_{2}}$ & $3.9362$ \\
\hline
\hline
\end{tabular}

==> (inline-113) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.285 & $B_{1u}$$|$${\Gamma_3^-}$ &   -3.442 & $B_{1u}$$|$${A_3^-}$ &    1.151 & $B_{1g}$$|$${M_3^+}$ &    0.896 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.562} & \multirow{2}{*}{$E''$$|$${K_5}$} &    1.896 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
2 &   -2.738 & $B_{2g}$$|$${\Gamma_4^+}$ &   -2.441 & $B_{2g}$$|$${A_4^+}$ &    1.228 & $A_{u}$$|$${M_1^-}$ &    1.403 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.228} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.891} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.160 & $B_{2u}$$|$${M_2^-}$ &    1.433 & $B_{2u}$$|$${L_2^-}$ &    2.625 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    2.556 & $B_{1u}$$|$${M_3^-}$ &    2.434 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.764} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.772} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
5 &   &   & \multirow{2}{*}{   2.127} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.671 & $B_{3g}$$|$${M_4^+}$ &    2.934 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.141} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.994 & $B_{1g}$$|$${M_3^+}$ &    3.121 & $A_{g}$$|$${L_1^+}$ &    2.784 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.062} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   2.382} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.106 & $B_{2u}$$|$${M_2^-}$ &    3.168 & $B_{2g}$$|$${L_2^+}$ &    3.449 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   2.279} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.308 & $B_{2g}$$|$${M_2^+}$ &    3.198 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.552} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.311 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   2.509} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.810 & $B_{1u}$$|$${M_3^-}$ &    3.279 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.438 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.005} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.819 & $B_{3u}$$|$${M_4^-}$ &    3.366 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.737} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.498} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   & \multirow{2}{*}{   2.852} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.828 & $A_{g}$$|$${M_1^+}$ &    3.528 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.277 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.921 & $B_{3u}$$|$${M_4^-}$ &    3.681 & $B_{1g}$$|$${L_3^+}$ &    3.740 & $A_{2}''$$|$${K_4}$ &    3.541 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.332} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   3.288} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.952 & $B_{3g}$$|$${M_4^+}$ &    3.777 & $B_{3g}$$|$${L_4^+}$ &    3.931 & $A_{1}'$$|$${K_1}$ &    3.588 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &   &   &    4.086 & $A_{g}$$|$${M_1^+}$ &    4.033 & $B_{2u}$$|$${L_2^-}$ &    4.168 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.450} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   3.368} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.680 & $A_{2u}$$|$${A_2^-}$ &    4.225 & $B_{1g}$$|$${M_3^+}$ &    4.171 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.233} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   & \multirow{2}{*}{   3.945} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.260 & $B_{2u}$$|$${M_2^-}$ &    4.475 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.571 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    3.770 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.316 & $B_{1u}$$|$${M_3^-}$ &    4.516 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.642} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.671} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   4.299} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.946 & $A_{1g}$$|$${A_1^+}$ &    4.576 & $B_{1u}$$|$${M_3^-}$ &    4.724 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.769 & $A_{2u}$$|$${A_2^-}$ &    4.589 & $B_{3u}$$|$${M_4^-}$ &    4.922 & $B_{3u}$$|$${L_4^-}$ &    4.863 & $A_{2}''$$|$${K_4}$ &    4.872 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.591} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.971 & $A_{1g}$$|$${A_1^+}$ &    4.854 & $B_{2g}$$|$${M_2^+}$ &    5.305 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.871} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.146} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
21 &   &   & \multirow{2}{*}{   4.974} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.143 & $B_{2u}$$|$${M_2^-}$ &    5.417 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.472} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.218 & $B_{3u}$$|$${M_4^-}$ &    5.469 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.411} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.641 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &   &   & \multirow{2}{*}{   5.766} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.224 & $B_{2g}$$|$${M_2^+}$ &    5.654 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.834} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   5.813} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.369 & $A_{g}$$|$${M_1^+}$ &    5.776 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.603} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    5.781 & $B_{1g}$$|$${A_3^+}$ &    5.909 & $B_{3g}$$|$${M_4^+}$ &    5.918 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.096} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.901 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.856 & $B_{2u}$$|$${A_4^-}$ &    6.194 & $A_{u}$$|$${M_1^-}$ &    6.073 & $A_{g}$$|$${L_1^+}$ &    5.893 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.226} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.928} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.389 & $B_{2u}$$|$${M_2^-}$ &    6.400 & $A_{u}$$|$${L_1^-}$ &    6.428 & $A_{1}''$$|$${K_3}$ &    6.275 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.521 & $A_{g}$$|$${M_1^+}$ &    6.513 & $B_{3g}$$|$${L_4^+}$ &    6.515 & $A_{1}'$$|$${K_1}$ &    6.578 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.839} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.468} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.809 & $B_{1g}$$|$${M_3^+}$ &    6.526 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.928} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.646 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    6.859 & $B_{3u}$$|$${M_4^-}$ &    6.607 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.869} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.932} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.508} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.993 & $A_{g}$$|$${M_1^+}$ &    6.737 & $B_{1g}$$|$${L_3^+}$ &    6.955 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    7.049 & $B_{2u}$$|$${M_2^-}$ &    6.861 & $B_{2u}$$|$${L_2^-}$ &    7.070 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.870} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    7.002 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.739} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.197 & $B_{1u}$$|$${M_3^-}$ &    7.164 & $B_{3u}$$|$${L_4^-}$ &    7.213 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    7.068 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.923 & $B_{1u}$$|$${M_3^-}$ &    7.169 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.241} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.955 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    7.132 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.556 & $A_{2u}$$|$${A_2^-}$ &    8.427 & $B_{3u}$$|$${M_4^-}$ &    7.727 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.753 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    7.365 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.294 & $A_{1g}$$|$${A_1^+}$ &    8.479 & $B_{2g}$$|$${M_2^+}$ &    8.888 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.555} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.105} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.358 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.014 & $A_{2u}$$|$${A_2^-}$ &    8.818 & $A_{g}$$|$${M_1^+}$ &    9.366 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.091 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.282 & $B_{2u}$$|$${A_4^-}$ &    9.334 & $B_{2g}$$|$${M_2^+}$ &    9.370 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.643} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.616} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.912 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.804 & $B_{1g}$$|$${A_3^+}$ &    9.983 & $B_{1u}$$|$${M_3^-}$ &    9.903 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.765} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.579 & $B_{1g}$$|$${M_3^+}$ &    2.920 & $B_{1g}$$|$${L_3^+}$ &    3.063 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.310} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.962 & $B_{1u}$$|$${M_3^-}$ &    3.019 & $A_{u}$$|$${L_1^-}$ &    3.108 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.180} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.209 & $B_{2u}$$|$${M_2^-}$ &    3.298 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.588} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.362} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    3.236 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.234 & $A_{u}$$|$${M_1^-}$ &    3.364 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   3.263} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.225 & $B_{1u}$$|$${A_3^-}$ &    3.318 & $B_{2g}$$|$${M_2^+}$ &    3.403 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.601} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.411 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &    3.369 & $B_{2g}$$|$${A_4^+}$ &    3.600 & $B_{2u}$$|$${M_2^-}$ &    3.456 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.643 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.293} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.697} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.748 & $B_{1g}$$|$${M_3^+}$ &    3.535 & $B_{1u}$$|$${L_3^-}$ &    3.745 & $A_{1}'$$|$${K_1}$ &    3.767 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &   &   &    3.786 & $B_{3g}$$|$${M_4^+}$ &    3.588 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.788} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.823 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    3.396 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.723} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.958 & $B_{3u}$$|$${M_4^-}$ &    3.720 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.868} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.595} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.018 & $A_{g}$$|$${M_1^+}$ &    3.860 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.833} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.817 & $A_{2u}$$|$${A_2^-}$ &    4.097 & $B_{3u}$$|$${M_4^-}$ &    4.232 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.934} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &    3.610 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.038 & $A_{1g}$$|$${A_1^+}$ &    4.116 & $B_{1u}$$|$${M_3^-}$ &    4.320 & $B_{3g}$$|$${L_4^+}$ &    4.157 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.200} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.120} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.331 & $B_{1g}$$|$${M_3^+}$ &    4.512 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.448} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.450 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &   &   &    4.709 & $B_{2u}$$|$${M_2^-}$ &    4.567 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.803} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.907} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.180} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.845 & $B_{3g}$$|$${M_4^+}$ &    4.603 & $B_{1u}$$|$${L_3^-}$ &    4.827 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.864 & $B_{3u}$$|$${M_4^-}$ &    4.716 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.158} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.836 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   5.207} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.825 & $A_{2u}$$|$${A_2^-}$ &    4.924 & $B_{1u}$$|$${M_3^-}$ &    4.842 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.934} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   5.135} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.975 & $B_{2g}$$|$${M_2^+}$ &    5.016 & $B_{3u}$$|$${L_4^-}$ &    5.232 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.269 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.996 & $A_{g}$$|$${M_1^+}$ &    5.310 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.238} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.394} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.337} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.146 & $A_{1g}$$|$${A_1^+}$ &    5.422 & $B_{3u}$$|$${M_4^-}$ &    5.479 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.455} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.620 & $B_{2u}$$|$${M_2^-}$ &    5.737 & $A_{g}$$|$${L_1^+}$ &    5.641 & $A_{2}''$$|$${K_4}$ &    5.800 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.560} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.634 & $A_{g}$$|$${M_1^+}$ &    5.862 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.838} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.049} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   5.870} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.800 & $B_{2g}$$|$${M_2^+}$ &    6.043 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.930} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.920 & $B_{1u}$$|$${M_3^-}$ &    6.135 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.018} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.217 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.215 & $B_{2u}$$|$${A_4^-}$ &    6.296 & $B_{3g}$$|$${M_4^+}$ &    6.354 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.288} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.137 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.283 & $B_{1g}$$|$${A_3^+}$ &    6.639 & $A_{g}$$|$${M_1^+}$ &    6.356 & $A_{g}$$|$${L_1^+}$ &    6.087 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.282 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.552} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.654 & $B_{2u}$$|$${M_2^-}$ &    6.869 & $B_{3g}$$|$${L_4^+}$ &    6.636 & $A_{1}''$$|$${K_3}$ &    6.688 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.299 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.858 & $A_{u}$$|$${M_1^-}$ &    7.049 & $A_{u}$$|$${L_1^-}$ &    6.721 & $A_{1}'$$|$${K_1}$ &    6.838 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.316 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.977} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.231 & $B_{3u}$$|$${M_4^-}$ &    7.184 & $B_{1g}$$|$${L_3^+}$ &    7.174 & $A_{2}'$$|$${K_2}$ &    7.009 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.347 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.329 & $B_{1g}$$|$${M_3^+}$ &    7.226 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.348} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.021 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.457} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.785} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.406 & $B_{1u}$$|$${M_3^-}$ &    7.239 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.460} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.420 & $A_{g}$$|$${M_1^+}$ &    7.335 & $B_{1u}$$|$${L_3^-}$ &    7.423 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.609} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.832} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.629 & $B_{2u}$$|$${M_2^-}$ &    7.521 & $B_{3u}$$|$${L_4^-}$ &    7.578 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.525} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    8.243 & $B_{1u}$$|$${M_3^-}$ &    7.574 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.593} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   7.967} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.847 & $A_{2u}$$|$${A_2^-}$ &    8.427 & $B_{3u}$$|$${M_4^-}$ &    7.935 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.947 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    8.720 & $A_{1g}$$|$${A_1^+}$ &    8.810 & $B_{2g}$$|$${M_2^+}$ &    9.079 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.926} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.449} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.628 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.313 & $A_{2u}$$|$${A_2^-}$ &    9.329 & $A_{g}$$|$${M_1^+}$ &    9.534 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.083 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.520 & $B_{2u}$$|$${A_4^-}$ &    9.446 & $B_{2g}$$|$${M_2^+}$ &    9.807 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.876} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.852} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.137 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.887 & $B_{1g}$$|$${A_3^+}$ &   10.308 & $B_{1u}$$|$${M_3^-}$ &   10.187 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Y ~ 1a & ($0,0,0$) & $a$ & $5.0274$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2501$) & $c$ & $7.7976$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4127$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5137$ \\
Ge3 ~ 2e & ($0,0,0.3453$) & $d_{T_{2}}$ & $3.8967$ \\
\hline
\hline
\end{tabular}

==> (inline-114) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{  -0.792} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.096 & $B_{1g}$$|$${M_3^+}$ &    2.345 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.771} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.559} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
2 &   &   &   &   &    2.501 & $B_{2u}$$|$${M_2^-}$ &    2.524 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.044} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.623 & $A_{u}$$|$${M_1^-}$ &    2.549 & $B_{2u}$$|$${L_2^-}$ &    2.805 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.844} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   1.345} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.768 & $B_{1u}$$|$${M_3^-}$ &    2.617 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.927} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.230} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.003 & $B_{3g}$$|$${M_4^+}$ &    3.193 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.285} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.095} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.092 & $B_{2u}$$|$${M_2^-}$ &    3.219 & $B_{3g}$$|$${L_4^+}$ &    3.276 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    2.534 & $B_{2g}$$|$${A_4^+}$ &    3.315 & $B_{1g}$$|$${M_3^+}$ &    3.572 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.721} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.572 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.354 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   2.546} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.598 & $B_{2g}$$|$${M_2^+}$ &    3.618 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.632} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.731 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.882 & $B_{3u}$$|$${M_4^-}$ &    3.618 & $B_{2g}$$|$${L_2^+}$ &    4.125 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.510 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.666 & $B_{1u}$$|$${A_3^-}$ &    4.109 & $A_{g}$$|$${M_1^+}$ &    3.996 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.141} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.981 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.560} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.734} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.195 & $B_{2g}$$|$${M_2^+}$ &    4.153 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.984 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.253 & $B_{1u}$$|$${M_3^-}$ &    4.162 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.250} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.489} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.707} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.112} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.307 & $B_{3u}$$|$${M_4^-}$ &    4.197 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &   &   &    4.434 & $B_{1u}$$|$${M_3^-}$ &    4.363 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.384} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.521} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 &    3.776 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.375 & $A_{1g}$$|$${A_1^+}$ &    4.582 & $B_{2u}$$|$${M_2^-}$ &    4.497 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.492} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.426 & $A_{2u}$$|$${A_2^-}$ &    4.649 & $A_{g}$$|$${M_1^+}$ &    4.528 & $A_{u}$$|$${L_1^-}$ &    4.570 & $A_{1}'$$|$${K_1}$ &    4.683 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.785} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.657 & $B_{3u}$$|$${M_4^-}$ &    4.531 & $B_{3g}$$|$${L_4^+}$ &    4.687 & $A_{2}''$$|$${K_4}$ &    4.828 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.981} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.777 & $B_{1u}$$|$${M_3^-}$ &    5.061 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.880} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.896 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   5.169} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.960 & $B_{3g}$$|$${M_4^+}$ &    5.248 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.899} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.368} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.080 & $B_{1g}$$|$${M_3^+}$ &    5.404 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.992} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.381} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.133 & $B_{2u}$$|$${M_2^-}$ &    5.496 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.571 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.377} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.303 & $B_{2g}$$|$${M_2^+}$ &    5.818 & $B_{3g}$$|$${L_4^+}$ &    5.114 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.894} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &    5.405 & $A_{1g}$$|$${A_1^+}$ &    5.470 & $B_{3g}$$|$${M_4^+}$ &    5.865 & $B_{1u}$$|$${L_3^-}$ &    5.362 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.898} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.652 & $B_{2u}$$|$${A_4^-}$ &    5.720 & $A_{g}$$|$${M_1^+}$ &    6.037 & $A_{g}$$|$${L_1^+}$ &    6.218 & $A_{1}'$$|$${K_1}$ &    6.077 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    5.886 & $A_{2u}$$|$${A_2^-}$ &    6.096 & $B_{3u}$$|$${M_4^-}$ &    6.456 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.480} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.782 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   5.928} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.044 & $B_{1g}$$|$${A_3^+}$ &    6.232 & $A_{u}$$|$${M_1^-}$ &    6.616 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.973 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.096} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.845 & $B_{2u}$$|$${M_2^-}$ &    6.623 & $B_{2g}$$|$${L_2^+}$ &    6.721 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   7.004} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    7.243 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.145 & $B_{1g}$$|$${M_3^+}$ &    6.812 & $B_{2u}$$|$${L_2^-}$ &    7.422 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.314 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.662} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.632 & $A_{g}$$|$${M_1^+}$ &    6.946 & $A_{g}$$|$${L_1^+}$ &    7.545 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.073} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.442} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.633 & $B_{3u}$$|$${M_4^-}$ &    6.953 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.752} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.151} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.052 & $B_{2u}$$|$${M_2^-}$ &    7.010 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.126 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.512} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.295 & $B_{1u}$$|$${M_3^-}$ &    7.353 & $B_{3u}$$|$${L_4^-}$ &    8.333 & $A_{2}''$$|$${K_4}$ &    7.261 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.363} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.347 & $B_{1u}$$|$${M_3^-}$ &    7.511 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.621} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.358} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 &    7.682 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.505 & $B_{3u}$$|$${M_4^-}$ &    7.954 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.272 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.010 & $A_{1g}$$|$${A_1^+}$ &    8.798 & $A_{g}$$|$${M_1^+}$ &    9.269 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.649} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.470} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.549 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.101 & $A_{2u}$$|$${A_2^-}$ &    8.957 & $B_{2g}$$|$${M_2^+}$ &    9.352 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.599 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.330 & $A_{1g}$$|$${A_1^+}$ &    9.341 & $B_{2g}$$|$${M_2^+}$ &    9.729 & $A_{g}$$|$${L_1^+}$ &    9.523 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.532} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.834 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.571 & $B_{1g}$$|$${A_3^+}$ &    9.521 & $A_{g}$$|$${M_1^+}$ &    9.767 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.697} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.075 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.621 & $B_{2u}$$|$${A_4^-}$ &   10.072 & $B_{1u}$$|$${M_3^-}$ &   10.379 & $A_{g}$$|$${L_1^+}$ &   &   &   10.383 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.946} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.886 & $B_{1u}$$|$${M_3^-}$ &    3.173 & $B_{2u}$$|$${L_2^-}$ &    2.956 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.183} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.937 & $B_{1g}$$|$${M_3^+}$ &    3.206 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.459} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.196} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.011 & $B_{2u}$$|$${M_2^-}$ &    3.223 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.506} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   3.330} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.375 & $B_{2u}$$|$${M_2^-}$ &    3.268 & $A_{u}$$|$${L_1^-}$ &    3.471 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.553 & $B_{1u}$$|$${A_3^-}$ &    3.406 & $A_{u}$$|$${M_1^-}$ &    3.430 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.549} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.679} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   3.341} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.624} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.581 & $B_{2g}$$|$${M_2^+}$ &    3.668 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    3.611 & $B_{3g}$$|$${M_4^+}$ &    3.734 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.817} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.680 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.410 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.633 & $B_{2g}$$|$${A_4^+}$ &    3.925 & $B_{1g}$$|$${M_3^+}$ &    3.876 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.983} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    3.565 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.082} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.961 & $B_{3u}$$|$${M_4^-}$ &    3.931 & $B_{1g}$$|$${L_3^+}$ &    4.127 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.774 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    4.271 & $B_{2g}$$|$${M_2^+}$ &    4.264 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.232} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.113 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.824} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.389} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.386 & $A_{g}$$|$${M_1^+}$ &    4.277 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.681 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.471 & $B_{3u}$$|$${M_4^-}$ &    4.320 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.494} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.776 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.430} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.408 & $A_{1g}$$|$${A_1^+}$ &    4.614 & $B_{1u}$$|$${M_3^-}$ &    4.372 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.779} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.466 & $A_{2u}$$|$${A_2^-}$ &    4.669 & $B_{3u}$$|$${M_4^-}$ &    4.905 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.640} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   5.046} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.630} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.780 & $B_{2u}$$|$${M_2^-}$ &    4.943 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.865} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.854 & $B_{1u}$$|$${M_3^-}$ &    5.057 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.045} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &    5.069 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.304} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.107 & $B_{1g}$$|$${M_3^+}$ &    5.134 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.019 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.534} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.345 & $A_{g}$$|$${M_1^+}$ &    5.226 & $B_{3g}$$|$${L_4^+}$ &    5.062 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.055} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   & \multirow{2}{*}{   5.369} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.577 & $B_{3g}$$|$${M_4^+}$ &    5.435 & $A_{g}$$|$${L_1^+}$ &    5.364 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.828} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.689 & $B_{2u}$$|$${M_2^-}$ &    5.595 & $B_{3u}$$|$${L_4^-}$ &    5.557 & $A_{1}'$$|$${K_1}$ &    5.206 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    5.443 & $A_{1g}$$|$${A_1^+}$ &    5.717 & $A_{g}$$|$${M_1^+}$ &    5.870 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.775} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.864 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.918} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.733 & $A_{2u}$$|$${A_2^-}$ &    5.745 & $B_{1u}$$|$${M_3^-}$ &    5.950 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.031} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &    6.065 & $B_{2u}$$|$${A_4^-}$ &    5.761 & $B_{2g}$$|$${M_2^+}$ &    6.232 & $B_{3g}$$|$${L_4^+}$ &    5.833 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.576} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.386 & $B_{1g}$$|$${A_3^+}$ &    5.883 & $B_{3g}$$|$${M_4^+}$ &    6.262 & $A_{g}$$|$${L_1^+}$ &    6.230 & $A_{1}'$$|$${K_1}$ &    6.255 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.426} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.125 & $B_{3u}$$|$${M_4^-}$ &    6.647 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.567} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.047 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   7.341} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.891 & $A_{u}$$|$${M_1^-}$ &    6.705 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.197} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   & \multirow{2}{*}{   7.253} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.089 & $B_{2u}$$|$${M_2^-}$ &    7.177 & $B_{1g}$$|$${L_3^+}$ &    6.753 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.474 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.516 & $B_{1g}$$|$${M_3^+}$ &    7.307 & $B_{2u}$$|$${L_2^-}$ &    7.427 & $A_{2}'$$|$${K_2}$ &    7.231 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.529 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.548} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.824 & $B_{3u}$$|$${M_4^-}$ &    7.317 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   8.008} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.284 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    7.687 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.982 & $A_{g}$$|$${M_1^+}$ &    7.553 & $A_{g}$$|$${L_1^+}$ &   &   &    7.520 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   8.047} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.630} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.307 & $B_{1u}$$|$${M_3^-}$ &    7.649 & $B_{1u}$$|$${L_3^-}$ &    8.131 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.658} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.399 & $B_{2u}$$|$${M_2^-}$ &    7.679 & $B_{3u}$$|$${L_4^-}$ &    8.320 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.082} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.905} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.441 & $B_{3u}$$|$${M_4^-}$ &    7.735 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.861} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.777} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
34 &   &   &   &   &    8.629 & $B_{1u}$$|$${M_3^-}$ &    8.133 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.243 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.300 & $A_{1g}$$|$${A_1^+}$ &    9.182 & $A_{g}$$|$${M_1^+}$ &    9.451 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.988} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.721} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.354 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.416 & $A_{2u}$$|$${A_2^-}$ &    9.303 & $B_{2g}$$|$${M_2^+}$ &    9.543 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.840 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.215 & $A_{1g}$$|$${A_1^+}$ &    9.363 & $B_{2g}$$|$${M_2^+}$ &   10.015 & $A_{g}$$|$${L_1^+}$ &    9.379 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.770} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.899 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.591 & $B_{1g}$$|$${A_3^+}$ &    9.377 & $A_{g}$$|$${M_1^+}$ &   10.020 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.873} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.105 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.651 & $B_{2u}$$|$${A_4^-}$ &   10.309 & $B_{1u}$$|$${M_3^-}$ &   10.266 & $A_{g}$$|$${L_1^+}$ &   &   &   10.271 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Zr ~ 1a & ($0,0,0$) & $a$ & $4.9868$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2486$) & $c$ & $8.0440$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5559$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4934$ \\
Ge3 ~ 2e & ($0,0,0.3411$) & $d_{T_{2}}$ & $3.9999$ \\
\hline
\hline
\end{tabular}

==> (inline-115) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.073 & $B_{1u}$$|$${\Gamma_3^-}$ &   -3.356 & $B_{1u}$$|$${A_3^-}$ &    0.687 & $A_{u}$$|$${M_1^-}$ &   -0.610 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.441} & \multirow{2}{*}{$E''$$|$${K_5}$} &    1.389 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
2 &   -2.699 & $B_{2g}$$|$${\Gamma_4^+}$ &   -2.247 & $B_{2g}$$|$${A_4^+}$ &    1.147 & $B_{1g}$$|$${M_3^+}$ &    0.816 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.118} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.334} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.229 & $B_{2u}$$|$${M_2^-}$ &    1.304 & $B_{1g}$$|$${L_3^+}$ &    2.568 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    2.519 & $B_{3g}$$|$${M_4^+}$ &    2.523 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.690} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.694} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
5 &   &   & \multirow{2}{*}{   1.979} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.577 & $B_{1u}$$|$${M_3^-}$ &    3.114 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.327} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.930 & $B_{2u}$$|$${M_2^-}$ &    3.154 & $B_{2g}$$|$${L_2^+}$ &    3.044 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.136} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   2.255} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.124 & $B_{1g}$$|$${M_3^+}$ &    3.185 & $A_{g}$$|$${L_1^+}$ &    3.383 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   2.479} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.164 & $B_{2g}$$|$${M_2^+}$ &    3.188 & $B_{3u}$$|$${L_4^-}$ &    3.480 & $A_{1}'$$|$${K_1}$ &    3.313 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   2.659} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.544 & $B_{3g}$$|$${M_4^+}$ &    3.304 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.496} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.344 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   2.690} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    3.642 & $B_{1u}$$|$${M_3^-}$ &    3.356 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.437} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   & \multirow{2}{*}{   2.842} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.834 & $B_{3u}$$|$${M_4^-}$ &    3.479 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.556} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   2.994} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.019 & $B_{1u}$$|$${M_3^-}$ &    3.819 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.905 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   & \multirow{2}{*}{   2.846} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.023 & $B_{3u}$$|$${M_4^-}$ &    3.837 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.122} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.119 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    3.232 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.090 & $A_{g}$$|$${M_1^+}$ &    4.118 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.354} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   3.328} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.641 & $A_{2u}$$|$${A_2^-}$ &    4.141 & $B_{2u}$$|$${M_2^-}$ &    4.149 & $B_{1u}$$|$${L_3^-}$ &    4.282 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &    3.922 & $A_{1g}$$|$${A_1^+}$ &    4.265 & $B_{1u}$$|$${M_3^-}$ &    4.195 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.299} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.368 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &    3.450 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.121} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.310 & $A_{g}$$|$${M_1^+}$ &    4.266 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.392} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   4.036} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.474 & $B_{2g}$$|$${M_2^+}$ &    4.453 & $B_{3u}$$|$${L_4^-}$ &    4.494 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.473 & $A_{2u}$$|$${A_2^-}$ &    4.506 & $B_{1g}$$|$${M_3^+}$ &    4.665 & $B_{3u}$$|$${L_4^-}$ &    4.555 & $A_{2}''$$|$${K_4}$ &    4.616 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.695} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.737} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.514 & $B_{3u}$$|$${M_4^-}$ &    5.058 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.823} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.750} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    4.917 & $B_{2u}$$|$${M_2^-}$ &    5.165 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.447} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.355 & $B_{1g}$$|$${A_3^+}$ &    4.918 & $B_{2g}$$|$${M_2^+}$ &    5.555 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.005} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.563} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   &    5.366 & $A_{1g}$$|$${A_1^+}$ &    5.405 & $A_{g}$$|$${M_1^+}$ &    5.559 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.794} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.597 & $B_{2u}$$|$${A_4^-}$ &    5.441 & $B_{3u}$$|$${M_4^-}$ &    5.559 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.755} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.827 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.624} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.491 & $B_{3g}$$|$${M_4^+}$ &    5.918 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.000 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.811} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.953 & $A_{u}$$|$${M_1^-}$ &    6.031 & $A_{g}$$|$${L_1^+}$ &    5.809 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.360} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   & \multirow{2}{*}{   5.692} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.219 & $B_{2u}$$|$${M_2^-}$ &    6.167 & $B_{1u}$$|$${L_3^-}$ &    6.226 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.526 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.550 & $B_{3u}$$|$${M_4^-}$ &    6.167 & $A_{u}$$|$${L_1^-}$ &    6.719 & $A_{1}'$$|$${K_1}$ &    6.418 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.616 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.099} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.615 & $B_{1g}$$|$${M_3^+}$ &    6.235 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.763} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.445} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    6.625 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.709 & $A_{g}$$|$${M_1^+}$ &    6.347 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.671} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.506} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.980 & $B_{1u}$$|$${M_3^-}$ &    6.558 & $B_{1g}$$|$${L_3^+}$ &    6.875 & $A_{2}'$$|$${K_2}$ &    6.585 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    7.228 & $B_{2u}$$|$${M_2^-}$ &    6.769 & $B_{2g}$$|$${L_2^+}$ &    7.004 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.589} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.845} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.757} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.428 & $B_{1u}$$|$${M_3^-}$ &    6.791 & $B_{3u}$$|$${L_4^-}$ &    7.693 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &   &   &    7.661 & $A_{g}$$|$${M_1^+}$ &    7.197 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.740} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.783 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    6.880 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.856 & $A_{1g}$$|$${A_1^+}$ &    8.021 & $B_{2g}$$|$${M_2^+}$ &    8.353 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.376 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    7.615 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.165 & $A_{2u}$$|$${A_2^-}$ &    8.186 & $B_{3u}$$|$${M_4^-}$ &    8.581 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.286} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.779} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    8.767 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.392 & $A_{2u}$$|$${A_2^-}$ &    8.513 & $A_{g}$$|$${M_1^+}$ &    8.823 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.778 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.981 & $B_{2u}$$|$${A_4^-}$ &    8.818 & $B_{2g}$$|$${M_2^+}$ &    9.035 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.157} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.088} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.452 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.309 & $B_{1g}$$|$${A_3^+}$ &    9.502 & $B_{1u}$$|$${M_3^-}$ &    9.379 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.792} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.813 & $B_{1g}$$|$${M_3^+}$ &    2.967 & $A_{u}$$|$${L_1^-}$ &    2.980 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.239} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.847 & $B_{1u}$$|$${M_3^-}$ &    3.092 & $B_{2u}$$|$${L_2^-}$ &    3.258 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.011} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.113 & $B_{2u}$$|$${M_2^-}$ &    3.123 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.447} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.403 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   3.136} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.165 & $A_{u}$$|$${M_1^-}$ &    3.287 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.427} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    3.289 & $B_{1u}$$|$${A_3^-}$ &    3.196 & $B_{2g}$$|$${M_2^+}$ &    3.392 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.512} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    3.214 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.393 & $B_{2g}$$|$${A_4^+}$ &    3.397 & $B_{2u}$$|$${M_2^-}$ &    3.526 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.753 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.309} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.670} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.746 & $B_{1g}$$|$${M_3^+}$ &    3.648 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.733} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.757 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    3.751 & $B_{3g}$$|$${M_4^+}$ &    3.683 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.825} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    3.491 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.726 & $A_{2u}$$|$${A_2^-}$ &    3.883 & $B_{3u}$$|$${M_4^-}$ &    3.757 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.752} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.498 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.842} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.934 & $B_{1u}$$|$${M_3^-}$ &    3.839 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.899} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
11 & \multirow{2}{*}{   3.757} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.238 & $A_{g}$$|$${M_1^+}$ &    4.243 & $B_{3g}$$|$${L_4^+}$ &    3.996 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.966} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.272 & $B_{3u}$$|$${M_4^-}$ &    4.290 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.422} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.290 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.257} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.443 & $B_{3g}$$|$${M_4^+}$ &    4.470 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.600} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.003 & $A_{1g}$$|$${A_1^+}$ &    4.582 & $B_{2g}$$|$${M_2^+}$ &    4.528 & $B_{2u}$$|$${L_2^-}$ &    4.480 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.470} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.245} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.635 & $B_{3u}$$|$${M_4^-}$ &    4.560 & $B_{1g}$$|$${L_3^+}$ &    4.488 & $A_{2}'$$|$${K_2}$ &    4.603 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.640 & $B_{1u}$$|$${M_3^-}$ &    4.584 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.780} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.691} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.972} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.590 & $A_{2u}$$|$${A_2^-}$ &    4.643 & $B_{1g}$$|$${M_3^+}$ &    4.692 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   5.059} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.678 & $B_{2u}$$|$${M_2^-}$ &    4.753 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.113} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.699 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    5.001 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.165 & $A_{g}$$|$${M_1^+}$ &    5.067 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.070} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.181} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.117} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.509 & $B_{2g}$$|$${M_2^+}$ &    5.216 & $B_{2g}$$|$${L_2^+}$ &    5.334 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.549 & $B_{3u}$$|$${M_4^-}$ &    5.771 & $A_{g}$$|$${L_1^+}$ &    5.357 & $A_{1}'$$|$${K_1}$ &    5.678 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.593} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.349 & $A_{1g}$$|$${A_1^+}$ &    5.556 & $B_{2u}$$|$${M_2^-}$ &    5.823 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.742} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.763} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   &    5.860 & $B_{1g}$$|$${A_3^+}$ &    5.630 & $B_{1u}$$|$${M_3^-}$ &    5.889 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.064} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.958 & $B_{2u}$$|$${A_4^-}$ &    5.632 & $A_{g}$$|$${M_1^+}$ &    6.036 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.945} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.240 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.009} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.968 & $B_{3g}$$|$${M_4^+}$ &    6.089 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.390 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.732 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.560 & $B_{2u}$$|$${M_2^-}$ &    6.336 & $A_{g}$$|$${L_1^+}$ &    6.078 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.522} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    6.768 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.244} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.645 & $A_{u}$$|$${M_1^-}$ &    6.557 & $B_{3g}$$|$${L_4^+}$ &    6.386 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.873 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.914 & $B_{3u}$$|$${M_4^-}$ &    6.822 & $A_{u}$$|$${L_1^-}$ &    6.929 & $A_{2}'$$|$${K_2}$ &    6.585 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.911 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.829} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.026 & $B_{1u}$$|$${M_3^-}$ &    6.935 & $B_{1u}$$|$${L_3^-}$ &    7.055 & $A_{2}''$$|$${K_4}$ &    6.783 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   7.195} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.097 & $B_{1g}$$|$${M_3^+}$ &    6.954 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.121} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.875 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.538} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.132 & $A_{g}$$|$${M_1^+}$ &    6.962 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   7.128} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.378} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.525 & $B_{2u}$$|$${M_2^-}$ &    7.172 & $B_{3u}$$|$${L_4^-}$ &    7.270 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.635} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.588 & $A_{g}$$|$${M_1^+}$ &    7.216 & $B_{2g}$$|$${L_2^+}$ &    7.637 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.132} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    7.544 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.769 & $B_{1u}$$|$${M_3^-}$ &    7.346 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.117} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   7.750} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.157 & $A_{2u}$$|$${A_2^-}$ &    8.135 & $B_{3u}$$|$${M_4^-}$ &    8.267 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.288 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    8.341 & $A_{1g}$$|$${A_1^+}$ &    8.396 & $B_{2g}$$|$${M_2^+}$ &    8.728 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.623} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.105} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.078 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.714 & $A_{2u}$$|$${A_2^-}$ &    8.916 & $B_{2g}$$|$${M_2^+}$ &    8.981 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.724 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.139 & $B_{2u}$$|$${A_4^-}$ &    9.007 & $A_{g}$$|$${M_1^+}$ &    9.454 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.408} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.339} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   10.645 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.384 & $B_{1g}$$|$${A_3^+}$ &    9.840 & $B_{1u}$$|$${M_3^-}$ &    9.689 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nb ~ 1a & ($0,0,0$) & $a$ & $4.9588$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2481$) & $c$ & $7.7056$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5249$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4794$ \\
Ge3 ~ 2e & ($0,0,0.3362$) & $d_{T_{2}}$ & $3.8240$ \\
\hline
\hline
\end{tabular}

==> (inline-116) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.593 & $B_{1u}$$|$${\Gamma_3^-}$ &   -3.313 & $B_{1u}$$|$${A_3^-}$ &    1.533 & $A_{u}$$|$${M_1^-}$ &    1.374 & $A_{u}$$|$${L_1^-}$ &    2.558 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.370} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -2.882 & $B_{2g}$$|$${\Gamma_4^+}$ &   -2.839 & $B_{2g}$$|$${A_4^+}$ &    2.040 & $B_{1g}$$|$${M_3^+}$ &    2.327 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.811} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.883} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.149 & $B_{2u}$$|$${M_2^-}$ &    2.421 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.092 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    2.511 & $B_{1u}$$|$${M_3^-}$ &    2.556 & $B_{3g}$$|$${L_4^+}$ &    2.937 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.173} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.203} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.033 & $B_{3g}$$|$${M_4^+}$ &    3.137 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.290} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.627} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.144 & $B_{2u}$$|$${M_2^-}$ &    3.249 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.436} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   2.784} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.370 & $B_{1g}$$|$${M_3^+}$ &    3.351 & $B_{2g}$$|$${L_2^+}$ &    3.571 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   2.817} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.776 & $B_{2g}$$|$${M_2^+}$ &    3.540 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.750} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.664 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.434} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.990 & $A_{g}$$|$${M_1^+}$ &    3.708 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.730} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.181 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.023 & $B_{3u}$$|$${M_4^-}$ &    3.746 & $A_{g}$$|$${L_1^+}$ &    4.015 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.385} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.569} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.185 & $B_{3u}$$|$${M_4^-}$ &    4.065 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.330} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.837 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   &   &   &    4.323 & $B_{1u}$$|$${M_3^-}$ &    4.098 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.908 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.507} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.912} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.335 & $B_{2u}$$|$${M_2^-}$ &    4.260 & $B_{3u}$$|$${L_4^-}$ &    4.403 & $A_{2}''$$|$${K_4}$ &    4.119 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &   &   &    4.484 & $A_{g}$$|$${M_1^+}$ &    4.296 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.405} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.291} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 &    4.121 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.958 & $A_{2u}$$|$${A_2^-}$ &    4.534 & $B_{3u}$$|$${M_4^-}$ &    4.355 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.890} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.342} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.723 & $B_{1u}$$|$${M_3^-}$ &    4.504 & $B_{1u}$$|$${L_3^-}$ &    4.657 & $A_{2}'$$|$${K_2}$ &    4.733 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.758 & $B_{1g}$$|$${M_3^+}$ &    4.661 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.848} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.982} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   5.069} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.518 & $A_{1g}$$|$${A_1^+}$ &    4.811 & $B_{2g}$$|$${M_2^+}$ &    4.776 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    5.079 & $A_{2u}$$|$${A_2^-}$ &    4.993 & $B_{1u}$$|$${M_3^-}$ &    4.897 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.932} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.013 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   5.132} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.500 & $A_{1g}$$|$${A_1^+}$ &    5.233 & $B_{3g}$$|$${M_4^+}$ &    5.816 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.230} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 &   &   & \multirow{2}{*}{   5.545} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.282 & $B_{2u}$$|$${M_2^-}$ &    5.833 & $B_{2g}$$|$${L_2^+}$ &    5.621 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.947} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.285 & $B_{3u}$$|$${M_4^-}$ &    6.002 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.717} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.289 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &   &   & \multirow{2}{*}{   5.787} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.811 & $A_{g}$$|$${M_1^+}$ &    6.018 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.331} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   5.950} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.834 & $B_{2g}$$|$${M_2^+}$ &    6.250 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.789} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.342 & $B_{1g}$$|$${A_3^+}$ &    6.069 & $B_{3g}$$|$${M_4^+}$ &    6.390 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.654} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   6.525} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.415 & $B_{2u}$$|$${A_4^-}$ &    6.655 & $B_{2u}$$|$${M_2^-}$ &    6.733 & $A_{g}$$|$${L_1^+}$ &    6.334 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.876} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.952 & $A_{u}$$|$${M_1^-}$ &    7.228 & $A_{u}$$|$${L_1^-}$ &    7.083 & $A_{1}''$$|$${K_3}$ &    7.258 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.275 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.573 & $B_{1u}$$|$${M_3^-}$ &    7.300 & $B_{3g}$$|$${L_4^+}$ &    7.597 & $A_{2}''$$|$${K_4}$ &    7.402 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.459 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.958} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.606 & $B_{1g}$$|$${M_3^+}$ &    7.446 & $B_{1g}$$|$${L_3^+}$ &    7.828 & $A_{2}'$$|$${K_2}$ &    7.510 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   7.490} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.819 & $B_{3u}$$|$${M_4^-}$ &    7.561 & $A_{g}$$|$${L_1^+}$ &    7.912 & $A_{1}'$$|$${K_1}$ &    7.658 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.188} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.897 & $A_{g}$$|$${M_1^+}$ &    7.570 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.937} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.811} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 &    7.950 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.063 & $B_{2u}$$|$${M_2^-}$ &    7.613 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    7.974 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.530} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.121 & $A_{g}$$|$${M_1^+}$ &    8.036 & $B_{2g}$$|$${L_2^+}$ &    8.091 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.817} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   8.020} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.058 & $B_{1u}$$|$${M_3^-}$ &    8.112 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.224} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   &   &    8.450 & $A_{2u}$$|$${A_2^-}$ &    9.081 & $B_{3u}$$|$${M_4^-}$ &    8.607 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.630 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.437 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.573 & $A_{1g}$$|$${A_1^+}$ &    9.453 & $A_{g}$$|$${M_1^+}$ &    9.869 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.417} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.074} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.536 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.220 & $A_{2u}$$|$${A_2^-}$ &    9.626 & $B_{2g}$$|$${M_2^+}$ &   10.293 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.589 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.954 & $B_{2u}$$|$${A_4^-}$ &   10.330 & $B_{2g}$$|$${M_2^+}$ &   10.383 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.616} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.591} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.804 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.570 & $B_{1g}$$|$${A_3^+}$ &   10.943 & $B_{1u}$$|$${M_3^-}$ &   10.828 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.004} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.774 & $B_{1g}$$|$${M_3^+}$ &    3.078 & $A_{u}$$|$${L_1^-}$ &    2.919 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.330} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.850 & $B_{1u}$$|$${M_3^-}$ &    3.234 & $B_{1g}$$|$${L_3^+}$ &    3.287 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.221} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.125 & $B_{2u}$$|$${M_2^-}$ &    3.402 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.692} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.509} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    2.909 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.276 & $A_{u}$$|$${M_1^-}$ &    3.434 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    3.125 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.817 & $B_{1u}$$|$${A_3^-}$ &    3.529 & $B_{2u}$$|$${M_2^-}$ &    3.576 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.714} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.748 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.303} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.174 & $B_{2g}$$|$${A_4^+}$ &    3.808 & $B_{2g}$$|$${M_2^+}$ &    3.609 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.955} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   3.731} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.818 & $B_{3g}$$|$${M_4^+}$ &    3.747 & $B_{1u}$$|$${L_3^-}$ &    3.796 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.445} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.039 & $B_{1g}$$|$${M_3^+}$ &    3.784 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.821} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.069 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   &    4.202 & $A_{2u}$$|$${A_2^-}$ &    4.122 & $B_{3u}$$|$${M_4^-}$ &    3.990 & $A_{g}$$|$${L_1^+}$ &   &   &    4.098 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.596 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.252} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.236 & $B_{3u}$$|$${M_4^-}$ &    3.991 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.362} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.103} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.660} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.307 & $A_{g}$$|$${M_1^+}$ &    4.261 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   4.323} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.414 & $B_{2u}$$|$${M_2^-}$ &    4.483 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.522} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.150 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.438} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.598 & $B_{3u}$$|$${M_4^-}$ &    4.569 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.372} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   & \multirow{2}{*}{   4.511} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.796 & $B_{1u}$$|$${M_3^-}$ &    4.600 & $B_{3g}$$|$${L_4^+}$ &    4.649 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.227} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.804 & $B_{1g}$$|$${M_3^+}$ &    4.782 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.086} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.987 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &    4.643 & $A_{1g}$$|$${A_1^+}$ &    4.853 & $B_{2g}$$|$${M_2^+}$ &    4.822 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.028 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.543} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.008} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.066 & $B_{1u}$$|$${M_3^-}$ &    4.907 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.198} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.183} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    5.320 & $B_{3u}$$|$${M_4^-}$ &    5.040 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.620 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.222 & $A_{2u}$$|$${A_2^-}$ &    5.389 & $A_{g}$$|$${M_1^+}$ &    5.366 & $B_{1u}$$|$${L_3^-}$ &    5.546 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.399} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   6.006} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.738} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.683 & $B_{2u}$$|$${M_2^-}$ &    5.963 & $B_{2g}$$|$${L_2^+}$ &    5.571 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.904 & $B_{3g}$$|$${M_4^+}$ &    6.245 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.923} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.902 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   6.018} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.885 & $A_{1g}$$|$${A_1^+}$ &    6.003 & $A_{g}$$|$${M_1^+}$ &    6.345 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.481} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   5.933} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.228 & $B_{1u}$$|$${M_3^-}$ &    6.345 & $B_{2u}$$|$${L_2^-}$ &    6.127 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.046} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.305 & $B_{2g}$$|$${M_2^+}$ &    6.363 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.363} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.630 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.805 & $B_{1g}$$|$${A_3^+}$ &    6.437 & $B_{3g}$$|$${M_4^+}$ &    6.652 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.796} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    7.636 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.831 & $B_{2u}$$|$${A_4^-}$ &    6.849 & $B_{2u}$$|$${M_2^-}$ &    7.050 & $A_{g}$$|$${L_1^+}$ &    6.519 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.656 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.542} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.397 & $A_{u}$$|$${M_1^-}$ &    7.661 & $A_{u}$$|$${L_1^-}$ &    7.211 & $A_{1}''$$|$${K_3}$ &    7.482 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.009} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.822 & $B_{1u}$$|$${M_3^-}$ &    7.735 & $B_{3g}$$|$${L_4^+}$ &    7.846 & $A_{2}''$$|$${K_4}$ &    7.689 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   7.976} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.017 & $B_{1g}$$|$${M_3^+}$ &    7.826 & $B_{1g}$$|$${L_3^+}$ &    7.880 & $A_{2}'$$|$${K_2}$ &    7.698 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.178 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.024 & $A_{g}$$|$${M_1^+}$ &    8.051 & $B_{2u}$$|$${L_2^-}$ &    8.041 & $A_{1}'$$|$${K_1}$ &    7.989 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    8.213 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.250} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.191 & $B_{3u}$$|$${M_4^-}$ &    8.170 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.334} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.305} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 &    8.387 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.485 & $A_{g}$$|$${M_1^+}$ &    8.171 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.515} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.331} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.615 & $B_{2u}$$|$${M_2^-}$ &    8.294 & $B_{2g}$$|$${L_2^+}$ &    8.644 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.315} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    9.048 & $B_{3u}$$|$${M_4^-}$ &    8.297 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.539} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.542} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.788 & $A_{2u}$$|$${A_2^-}$ &    9.357 & $B_{1u}$$|$${M_3^-}$ &    8.899 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.913 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.926 & $A_{1g}$$|$${A_1^+}$ &    9.888 & $B_{2g}$$|$${M_2^+}$ &   10.078 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.740} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.357} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.665 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.468 & $A_{2u}$$|$${A_2^-}$ &    9.943 & $A_{g}$$|$${M_1^+}$ &   10.550 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.866 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.309 & $B_{2u}$$|$${A_4^-}$ &   10.447 & $B_{2g}$$|$${M_2^+}$ &   10.669 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.786} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.791} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   12.059 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.720 & $B_{1g}$$|$${A_3^+}$ &   11.219 & $B_{1u}$$|$${M_3^-}$ &   11.078 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Pr ~ 1a & ($0,0,0$) & $a$ & $5.0401$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2499$) & $c$ & $7.8091$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4040$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5201$ \\
Ge3 ~ 2e & ($0,0,0.3461$) & $d_{T_{2}}$ & $3.9027$ \\
\hline
\hline
\end{tabular}

==> (inline-117) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{  -0.597} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.343 & $B_{1g}$$|$${M_3^+}$ &    2.490 & $B_{1g}$$|$${L_3^+}$ &    2.582 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.518} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.458 & $B_{2u}$$|$${M_2^-}$ &    2.522 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.799} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.989} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.559 & $B_{1u}$$|$${M_3^-}$ &    2.523 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.803} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   1.321} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.654 & $B_{2u}$$|$${M_2^-}$ &    2.570 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.890} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.025} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.667 & $A_{u}$$|$${M_1^-}$ &    2.814 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.089} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.034} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.969 & $B_{3g}$$|$${M_4^+}$ &    3.137 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.314} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.464} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.317 & $B_{1g}$$|$${M_3^+}$ &    3.499 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.564 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.414 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.514 & $B_{2g}$$|$${M_2^+}$ &    3.517 & $B_{1u}$$|$${L_3^-}$ &    3.325 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.613} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.980 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.805 & $B_{1u}$$|$${A_3^-}$ &    3.736 & $B_{3u}$$|$${M_4^-}$ &    3.565 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.080} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.289} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.824 & $B_{2g}$$|$${A_4^+}$ &    4.004 & $B_{3u}$$|$${M_4^-}$ &    4.009 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.864 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.761} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.091 & $B_{1u}$$|$${M_3^-}$ &    4.061 & $B_{2g}$$|$${L_2^+}$ &    4.187 & $A_{1}'$$|$${K_1}$ &    4.039 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.317 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.093 & $B_{2g}$$|$${M_2^+}$ &    4.174 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.212} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.386} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    3.613 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.204 & $A_{2u}$$|$${A_2^-}$ &    4.145 & $A_{g}$$|$${M_1^+}$ &    4.283 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.792} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.239} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.440 & $B_{2u}$$|$${M_2^-}$ &    4.326 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.299} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.437} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
15 &   &   &   &   &    4.504 & $B_{1u}$$|$${M_3^-}$ &    4.381 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.381} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.550} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.642 & $B_{3u}$$|$${M_4^-}$ &    4.488 & $A_{g}$$|$${L_1^+}$ &    4.634 & $A_{1}'$$|$${K_1}$ &    4.611 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.703 & $A_{g}$$|$${M_1^+}$ &    4.566 & $B_{3u}$$|$${L_4^-}$ &    4.762 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.624} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.011} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.570 & $A_{1g}$$|$${A_1^+}$ &    4.730 & $B_{1u}$$|$${M_3^-}$ &    4.715 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.829} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    4.926 & $A_{2u}$$|$${A_2^-}$ &    4.986 & $B_{3g}$$|$${M_4^+}$ &    4.919 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.961 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.322} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.137} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.113 & $B_{2u}$$|$${M_2^-}$ &    5.372 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.879} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.988 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &   &   &    5.167 & $B_{2g}$$|$${M_2^+}$ &    5.375 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.424 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.361} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.393} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.255 & $B_{1g}$$|$${M_3^+}$ &    5.734 & $B_{2u}$$|$${L_2^-}$ &    5.290 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.759} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    5.402 & $B_{3g}$$|$${M_4^+}$ &    5.890 & $B_{1u}$$|$${L_3^-}$ &    5.343 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.851} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.456 & $B_{1g}$$|$${A_3^+}$ &    5.881 & $A_{g}$$|$${M_1^+}$ &    6.104 & $A_{g}$$|$${L_1^+}$ &    6.264 & $A_{1}'$$|$${K_1}$ &    6.306 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    5.936 & $B_{2u}$$|$${A_4^-}$ &    5.978 & $B_{3u}$$|$${M_4^-}$ &    6.484 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.397} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.693 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   5.938} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.979} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.141 & $A_{u}$$|$${M_1^-}$ &    6.492 & $A_{g}$$|$${L_1^+}$ &   &   &    6.847 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &   &   &    6.746 & $B_{2u}$$|$${M_2^-}$ &    6.703 & $B_{3u}$$|$${L_4^-}$ &    6.638 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   6.937} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    7.079 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.149 & $A_{1g}$$|$${A_1^+}$ &    7.090 & $B_{1g}$$|$${M_3^+}$ &    6.727 & $B_{3g}$$|$${L_4^+}$ &    7.376 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.175 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.582} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.625 & $A_{g}$$|$${M_1^+}$ &    6.854 & $B_{1u}$$|$${L_3^-}$ &    7.549 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.993} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.455} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.633 & $B_{3u}$$|$${M_4^-}$ &    6.946 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.759} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.294} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.125 & $B_{2u}$$|$${M_2^-}$ &    7.046 & $A_{g}$$|$${L_1^+}$ &   &   &    7.238 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.579} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.135 & $B_{1u}$$|$${M_3^-}$ &    7.255 & $B_{2g}$$|$${L_2^+}$ &    8.170 & $A_{2}''$$|$${K_4}$ &    7.247 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.394} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.200 & $B_{1u}$$|$${M_3^-}$ &    7.437 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.455} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.392} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 &    7.696 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.387 & $B_{3u}$$|$${M_4^-}$ &    8.050 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.105 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.817 & $A_{2u}$$|$${A_2^-}$ &    8.588 & $A_{g}$$|$${M_1^+}$ &    9.080 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.512} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.271} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.457 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.987 & $A_{1g}$$|$${A_1^+}$ &    8.821 & $B_{2g}$$|$${M_2^+}$ &    9.222 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.658 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.387 & $B_{1g}$$|$${A_3^+}$ &    9.176 & $B_{2g}$$|$${M_2^+}$ &    9.521 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.520} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.387} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.701 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.390 & $B_{2u}$$|$${A_4^-}$ &    9.722 & $A_{g}$$|$${M_1^+}$ &    9.607 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.867 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.451 & $A_{2u}$$|$${A_2^-}$ &    9.884 & $B_{1u}$$|$${M_3^-}$ &   10.499 & $B_{1u}$$|$${L_3^-}$ &    9.728 & $A_{1}'$$|$${K_1}$ &   10.504 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.953} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.638 & $B_{1u}$$|$${M_3^-}$ &    2.775 & $B_{2u}$$|$${L_2^-}$ &    2.704 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.144} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.682 & $B_{2u}$$|$${M_2^-}$ &    3.120 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.407} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.001} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.131 & $B_{1g}$$|$${M_3^+}$ &    3.324 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.314} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   3.119} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.198 & $B_{2u}$$|$${M_2^-}$ &    3.349 & $B_{2g}$$|$${L_2^+}$ &    3.462 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   3.471} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.524 & $B_{2g}$$|$${M_2^+}$ &    3.563 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.508} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.611 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.279} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.535 & $B_{3g}$$|$${M_4^+}$ &    3.585 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.653} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &    3.819 & $B_{2g}$$|$${A_4^+}$ &    3.677 & $A_{u}$$|$${M_1^-}$ &    3.604 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.542} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.345 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.913 & $B_{1u}$$|$${A_3^-}$ &    3.821 & $B_{3u}$$|$${M_4^-}$ &    3.756 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.952} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    3.678 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   4.009} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.056 & $B_{1g}$$|$${M_3^+}$ &    4.010 & $A_{u}$$|$${L_1^-}$ &    4.089 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.807} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.074 & $B_{2g}$$|$${M_2^+}$ &    4.118 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.188} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.955 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    4.228 & $A_{2u}$$|$${A_2^-}$ &    4.164 & $B_{3u}$$|$${M_4^-}$ &    4.326 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.767 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    4.046 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.362} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.322 & $A_{g}$$|$${M_1^+}$ &    4.345 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.425} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.777} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.384} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.580 & $B_{2u}$$|$${M_2^-}$ &    4.439 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.525 & $A_{1g}$$|$${A_1^+}$ &    4.601 & $B_{1u}$$|$${M_3^-}$ &    4.647 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.636} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.812} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   5.015} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.793} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.629 & $B_{3u}$$|$${M_4^-}$ &    4.709 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.861 & $B_{1u}$$|$${M_3^-}$ &    5.171 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.073} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.850 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &    5.122 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.968 & $A_{2u}$$|$${A_2^-}$ &    5.348 & $B_{1g}$$|$${M_3^+}$ &    5.178 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.956} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.519} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.280} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.517 & $A_{g}$$|$${M_1^+}$ &    5.203 & $B_{2u}$$|$${L_2^-}$ &    5.291 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    5.674 & $B_{2g}$$|$${M_2^+}$ &    5.344 & $B_{1u}$$|$${L_3^-}$ &    5.469 & $A_{2}''$$|$${K_4}$ &    5.032 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.917} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.343} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.679 & $B_{3g}$$|$${M_4^+}$ &    5.483 & $B_{2g}$$|$${L_2^+}$ &    5.702 & $A_{1}'$$|$${K_1}$ &    5.291 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.737 & $B_{2u}$$|$${M_2^-}$ &    5.915 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.770} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.928} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
22 & \multirow{2}{*}{   5.987} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.941 & $A_{1g}$$|$${A_1^+}$ &    5.807 & $B_{1u}$$|$${M_3^-}$ &    6.150 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    6.007 & $B_{1g}$$|$${A_3^+}$ &    5.840 & $A_{g}$$|$${M_1^+}$ &    6.209 & $B_{1u}$$|$${L_3^-}$ &    5.904 & $A_{2}''$$|$${K_4}$ &    5.928 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.552} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.363 & $B_{2u}$$|$${A_4^-}$ &    5.943 & $B_{3g}$$|$${M_4^+}$ &    6.213 & $B_{2u}$$|$${L_2^-}$ &    6.279 & $A_{1}'$$|$${K_1}$ &    6.402 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.415} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.946 & $B_{3u}$$|$${M_4^-}$ &    6.737 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.448} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.888 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    7.350 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.781 & $A_{u}$$|$${M_1^-}$ &    6.742 & $B_{3u}$$|$${L_4^-}$ &   &   &    7.145 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.378} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.269} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.022 & $B_{2u}$$|$${M_2^-}$ &    7.062 & $A_{u}$$|$${L_1^-}$ &    6.584 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   7.197} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    7.441 & $B_{1g}$$|$${M_3^+}$ &    7.260 & $B_{1g}$$|$${L_3^+}$ &    7.323 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.442 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.643} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.818 & $B_{3u}$$|$${M_4^-}$ &    7.315 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.046} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.293 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    7.627 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.017 & $A_{g}$$|$${M_1^+}$ &    7.548 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.637} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    8.022 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.712} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.118 & $B_{1u}$$|$${M_3^-}$ &    7.604 & $B_{2g}$$|$${L_2^+}$ &    8.135 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.059} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.298 & $B_{3u}$$|$${M_4^-}$ &    7.614 & $B_{3u}$$|$${L_4^-}$ &    8.202 & $A_{1}'$$|$${K_1}$ &    7.680 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.927} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.499 & $B_{2u}$$|$${M_2^-}$ &    7.683 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.730} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.755} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.184} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.582 & $B_{1u}$$|$${M_3^-}$ &    8.252 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.197 & $A_{2u}$$|$${A_2^-}$ &    9.060 & $A_{g}$$|$${M_1^+}$ &    9.313 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.945} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.564} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.459 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.360 & $A_{1g}$$|$${A_1^+}$ &    9.168 & $B_{2g}$$|$${M_2^+}$ &    9.456 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.705 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.264 & $A_{2u}$$|$${A_2^-}$ &    9.286 & $B_{2g}$$|$${M_2^+}$ &    9.858 & $B_{1u}$$|$${L_3^-}$ &    9.501 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.671} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.836 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.466 & $B_{2u}$$|$${A_4^-}$ &    9.496 & $A_{g}$$|$${M_1^+}$ &    9.914 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.718} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.951 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.483 & $B_{1g}$$|$${A_3^+}$ &   10.163 & $B_{1u}$$|$${M_3^-}$ &   10.312 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.317 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nd ~ 1a & ($0,0,0$) & $a$ & $5.0323$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2499$) & $c$ & $7.8032$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4110$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5162$ \\
Ge3 ~ 2e & ($0,0,0.3455$) & $d_{T_{2}}$ & $3.8995$ \\
\hline
\hline
\end{tabular}

==> (inline-118) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{  -0.567} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.325 & $B_{1g}$$|$${M_3^+}$ &    2.499 & $B_{1g}$$|$${L_3^+}$ &    2.575 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.542} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.469 & $B_{2u}$$|$${M_2^-}$ &    2.534 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.822} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.024} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.549 & $B_{1u}$$|$${M_3^-}$ &    2.551 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.843} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   1.508} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.674 & $B_{2u}$$|$${M_2^-}$ &    2.583 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.935} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.065} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.693 & $A_{u}$$|$${M_1^-}$ &    2.848 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.078} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.067} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.015 & $B_{3g}$$|$${M_4^+}$ &    3.135 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.306} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.487} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.320 & $B_{1g}$$|$${M_3^+}$ &    3.505 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.554 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.440 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.553 & $B_{2g}$$|$${M_2^+}$ &    3.531 & $B_{3u}$$|$${L_4^-}$ &    3.309 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.616} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.963 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.784 & $B_{1u}$$|$${A_3^-}$ &    3.779 & $B_{3u}$$|$${M_4^-}$ &    3.567 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.098} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.290} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.839 & $B_{2g}$$|$${A_4^+}$ &    3.987 & $B_{3u}$$|$${M_4^-}$ &    3.994 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.827 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.727} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.134 & $B_{2g}$$|$${M_2^+}$ &    4.120 & $B_{2g}$$|$${L_2^+}$ &    4.151 & $A_{1}'$$|$${K_1}$ &    4.039 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.296 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.148 & $B_{1u}$$|$${M_3^-}$ &    4.189 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.247} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.446} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    3.664 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.165 & $A_{2u}$$|$${A_2^-}$ &    4.152 & $A_{g}$$|$${M_1^+}$ &    4.266 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.756} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.202} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.422 & $B_{2u}$$|$${M_2^-}$ &    4.350 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.328} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.486} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
15 &   &   &   &   &    4.545 & $B_{1u}$$|$${M_3^-}$ &    4.407 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.442} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.529 & $A_{1g}$$|$${A_1^+}$ &    4.622 & $B_{3u}$$|$${M_4^-}$ &    4.496 & $A_{g}$$|$${L_1^+}$ &    4.651 & $A_{1}'$$|$${K_1}$ &    4.617 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.551} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.701 & $A_{g}$$|$${M_1^+}$ &    4.524 & $B_{3u}$$|$${L_4^-}$ &    4.799 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.624} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.030} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.727 & $B_{1u}$$|$${M_3^-}$ &    4.705 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.859} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    4.865 & $A_{2u}$$|$${A_2^-}$ &    5.017 & $B_{3g}$$|$${M_4^+}$ &    4.857 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.932 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.321} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.175} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.156 & $B_{2u}$$|$${M_2^-}$ &    5.408 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.935} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.990 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &   &   &    5.214 & $B_{2g}$$|$${M_2^+}$ &    5.432 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.367 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.453} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.454} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.241 & $B_{1g}$$|$${M_3^+}$ &    5.771 & $B_{2u}$$|$${L_2^-}$ &    5.320 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.806} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    5.475 & $B_{3g}$$|$${M_4^+}$ &    5.913 & $B_{1u}$$|$${L_3^-}$ &    5.326 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.891} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.528 & $B_{1g}$$|$${A_3^+}$ &    5.867 & $A_{g}$$|$${M_1^+}$ &    6.092 & $A_{g}$$|$${L_1^+}$ &    6.275 & $A_{1}'$$|$${K_1}$ &    6.290 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    5.969 & $B_{2u}$$|$${A_4^-}$ &    5.914 & $B_{3u}$$|$${M_4^-}$ &    6.507 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.339} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.736 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   5.933} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.048} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.197 & $A_{u}$$|$${M_1^-}$ &    6.546 & $A_{u}$$|$${L_1^-}$ &   &   &    6.904 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &   &   &    6.755 & $B_{2u}$$|$${M_2^-}$ &    6.652 & $B_{3u}$$|$${L_4^-}$ &    6.680 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   6.945} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    7.129 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.118 & $A_{1g}$$|$${A_1^+}$ &    7.133 & $B_{1g}$$|$${M_3^+}$ &    6.773 & $B_{3g}$$|$${L_4^+}$ &    7.419 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.223 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.627} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.645 & $B_{3u}$$|$${M_4^-}$ &    6.901 & $B_{1u}$$|$${L_3^-}$ &    7.576 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.043} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   7.389} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.656 & $A_{g}$$|$${M_1^+}$ &    6.981 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.759} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.304} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.025 & $B_{1u}$$|$${M_3^-}$ &    7.072 & $A_{g}$$|$${L_1^+}$ &   &   &    7.258 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.601} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.064 & $B_{2u}$$|$${M_2^-}$ &    7.308 & $B_{2g}$$|$${L_2^+}$ &    8.041 & $A_{2}''$$|$${K_4}$ &    7.276 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.313} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.245 & $B_{1u}$$|$${M_3^-}$ &    7.470 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.521} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.353} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 &    7.710 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.452 & $B_{3u}$$|$${M_4^-}$ &    7.972 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.977 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.893 & $A_{2u}$$|$${A_2^-}$ &    8.675 & $A_{g}$$|$${M_1^+}$ &    9.165 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.578} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.361} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.525 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.033 & $A_{1g}$$|$${A_1^+}$ &    8.888 & $B_{2g}$$|$${M_2^+}$ &    9.282 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.608 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.324 & $A_{2u}$$|$${A_2^-}$ &    9.248 & $B_{2g}$$|$${M_2^+}$ &    9.614 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.600} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.450} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.749 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.473 & $B_{2u}$$|$${A_4^-}$ &    9.623 & $A_{g}$$|$${M_1^+}$ &    9.678 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.960 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.490 & $B_{1g}$$|$${A_3^+}$ &    9.969 & $B_{1u}$$|$${M_3^-}$ &   10.372 & $B_{1u}$$|$${L_3^-}$ &    9.630 & $A_{1}'$$|$${K_1}$ &   10.376 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.969} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.651 & $B_{1u}$$|$${M_3^-}$ &    2.787 & $B_{2u}$$|$${L_2^-}$ &    2.716 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.180} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.696 & $B_{2u}$$|$${M_2^-}$ &    3.161 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.441} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.000} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.129 & $B_{1g}$$|$${M_3^+}$ &    3.338 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.302} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   3.128} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.233 & $B_{2u}$$|$${M_2^-}$ &    3.376 & $B_{2g}$$|$${L_2^+}$ &    3.478 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   3.514} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.563 & $B_{2g}$$|$${M_2^+}$ &    3.595 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.492} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.636 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.314} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.587 & $B_{3g}$$|$${M_4^+}$ &    3.599 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.699} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &    3.824 & $B_{2g}$$|$${A_4^+}$ &    3.681 & $A_{u}$$|$${M_1^-}$ &    3.617 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.592} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.352 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.911 & $B_{1u}$$|$${A_3^-}$ &    3.871 & $B_{3u}$$|$${M_4^-}$ &    3.808 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.950 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.686 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   4.037} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.069 & $B_{1g}$$|$${M_3^+}$ &    4.028 & $A_{u}$$|$${L_1^-}$ &    4.091 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.977} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.810} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.145 & $B_{2g}$$|$${M_2^+}$ &    4.179 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.208} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    4.206 & $A_{2u}$$|$${A_2^-}$ &    4.161 & $B_{3u}$$|$${M_4^-}$ &    4.333 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.733 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    4.043 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.392} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.336 & $A_{g}$$|$${M_1^+}$ &    4.364 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.445} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.776} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.410} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.587 & $B_{2u}$$|$${M_2^-}$ &    4.427 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.542 & $A_{1g}$$|$${A_1^+}$ &    4.604 & $B_{3u}$$|$${M_4^-}$ &    4.606 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.691} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.831 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   5.070} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.770} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.627 & $B_{1u}$$|$${M_3^-}$ &    4.666 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.853} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.897 & $B_{1u}$$|$${M_3^-}$ &    5.148 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.108} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &    5.180 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.908 & $A_{2u}$$|$${A_2^-}$ &    5.316 & $B_{1g}$$|$${M_3^+}$ &    5.176 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.991} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.534} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.328} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.534 & $A_{g}$$|$${M_1^+}$ &    5.213 & $B_{2u}$$|$${L_2^-}$ &    5.256 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    5.719 & $B_{3g}$$|$${M_4^+}$ &    5.339 & $B_{1u}$$|$${L_3^-}$ &    5.501 & $A_{2}''$$|$${K_4}$ &    4.995 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.945} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.350} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.732 & $B_{2g}$$|$${M_2^+}$ &    5.528 & $B_{2g}$$|$${L_2^+}$ &    5.720 & $A_{1}'$$|$${K_1}$ &    5.284 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.774 & $B_{2u}$$|$${M_2^-}$ &    5.966 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.827} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.919 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.987} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.925 & $A_{1g}$$|$${A_1^+}$ &    5.833 & $A_{g}$$|$${M_1^+}$ &    6.153 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.980} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &    6.068 & $B_{1g}$$|$${A_3^+}$ &    5.855 & $B_{1u}$$|$${M_3^-}$ &    6.217 & $B_{2u}$$|$${L_2^-}$ &    5.931 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.483} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.362} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.881 & $B_{3u}$$|$${M_4^-}$ &    6.246 & $B_{1u}$$|$${L_3^-}$ &    6.292 & $A_{1}'$$|$${K_1}$ &    6.420 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    5.983 & $B_{3g}$$|$${M_4^+}$ &    6.682 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.383} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.946 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    7.408 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.421 & $B_{2u}$$|$${A_4^-}$ &    6.842 & $A_{u}$$|$${M_1^-}$ &    6.753 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.139} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   7.446} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.310} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.991 & $B_{2u}$$|$${M_2^-}$ &    7.124 & $A_{u}$$|$${L_1^-}$ &    6.643 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.491 & $B_{1g}$$|$${M_3^+}$ &    7.307 & $B_{1g}$$|$${L_3^+}$ &    7.369 & $A_{2}'$$|$${K_2}$ &    7.187 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.501 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.712} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.843 & $B_{3u}$$|$${M_4^-}$ &    7.359 & $B_{3g}$$|$${L_4^+}$ &    8.010 & $A_{2}''$$|$${K_4}$ &    7.335 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.662 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.994 & $B_{1u}$$|$${M_3^-}$ &    7.599 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.050} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.693} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    7.901 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.725} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.051 & $A_{g}$$|$${M_1^+}$ &    7.662 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.080} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.357 & $B_{3u}$$|$${M_4^-}$ &    7.674 & $B_{3u}$$|$${L_4^-}$ &    8.234 & $A_{1}'$$|$${K_1}$ &    7.693 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.933} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.474 & $B_{2u}$$|$${M_2^-}$ &    7.728 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.798} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.791} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.212} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.641 & $B_{1u}$$|$${M_3^-}$ &    8.190 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.264 & $A_{2u}$$|$${A_2^-}$ &    9.142 & $A_{g}$$|$${M_1^+}$ &    9.391 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.009} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.649} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.366 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.418 & $A_{1g}$$|$${A_1^+}$ &    9.248 & $B_{2g}$$|$${M_2^+}$ &    9.519 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.799 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.139 & $A_{2u}$$|$${A_2^-}$ &    9.348 & $B_{2g}$$|$${M_2^+}$ &    9.947 & $B_{1u}$$|$${L_3^-}$ &    9.410 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.739} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.903 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.556 & $B_{2u}$$|$${A_4^-}$ &    9.407 & $A_{g}$$|$${M_1^+}$ &    9.993 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.801} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.047 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.581 & $B_{1g}$$|$${A_3^+}$ &   10.251 & $B_{1u}$$|$${M_3^-}$ &   10.189 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.194 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sm ~ 1a & ($0,0,0$) & $a$ & $5.0227$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2501$) & $c$ & $7.8003$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4203$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5113$ \\
Ge3 ~ 2e & ($0,0,0.3449$) & $d_{T_{2}}$ & $3.8989$ \\
\hline
\hline
\end{tabular}

==> (inline-119) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{  -0.621} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.295 & $B_{1g}$$|$${M_3^+}$ &    2.509 & $B_{1g}$$|$${L_3^+}$ &    2.530 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.590} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.505 & $B_{1u}$$|$${M_3^-}$ &    2.549 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.864} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.029} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.519 & $B_{2u}$$|$${M_2^-}$ &    2.582 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.900} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   1.454} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.686 & $B_{2u}$$|$${M_2^-}$ &    2.603 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.989} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.127} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.724 & $A_{u}$$|$${M_1^-}$ &    2.886 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.038} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.127} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.064 & $B_{3g}$$|$${M_4^+}$ &    3.175 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.252} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.520} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.341 & $B_{1g}$$|$${M_3^+}$ &    3.515 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.565 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.456 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.629 & $B_{2g}$$|$${M_2^+}$ &    3.537 & $B_{3u}$$|$${L_4^-}$ &    3.302 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.639} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.931 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.737 & $B_{1u}$$|$${A_3^-}$ &    3.815 & $B_{3u}$$|$${M_4^-}$ &    3.585 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.145} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.243 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.814 & $B_{2g}$$|$${A_4^+}$ &    3.952 & $B_{3u}$$|$${M_4^-}$ &    4.000 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.777 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.269} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.730} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.185 & $A_{g}$$|$${M_1^+}$ &    4.219 & $B_{2g}$$|$${L_2^+}$ &    4.148 & $A_{1}'$$|$${K_1}$ &    4.050 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.220 & $B_{1u}$$|$${M_3^-}$ &    4.231 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.280} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.519} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    3.732 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.086 & $A_{2u}$$|$${A_2^-}$ &    4.228 & $B_{2g}$$|$${M_2^+}$ &    4.250 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.744} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.185} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.406 & $B_{2u}$$|$${M_2^-}$ &    4.334 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.415} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.537} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
15 &   &   &   &   &    4.555 & $B_{1u}$$|$${M_3^-}$ &    4.447 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.478} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.496} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.602 & $B_{3u}$$|$${M_4^-}$ &    4.454 & $B_{2u}$$|$${L_2^-}$ &    4.684 & $A_{1}'$$|$${K_1}$ &    4.580 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.713 & $A_{g}$$|$${M_1^+}$ &    4.511 & $A_{g}$$|$${L_1^+}$ &    4.805 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.656} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.037} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.506 & $A_{1g}$$|$${A_1^+}$ &    4.753 & $B_{1u}$$|$${M_3^-}$ &    4.667 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.913} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    4.783 & $A_{2u}$$|$${A_2^-}$ &    5.037 & $B_{3g}$$|$${M_4^+}$ &    4.756 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.860 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.299} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.229} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.202 & $B_{1g}$$|$${M_3^+}$ &    5.469 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.018} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.977 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &   &   &    5.227 & $B_{2u}$$|$${M_2^-}$ &    5.495 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.279 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.537} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.531} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.274 & $B_{2g}$$|$${M_2^+}$ &    5.803 & $B_{2u}$$|$${L_2^-}$ &    5.261 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.877} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    5.559 & $B_{3g}$$|$${M_4^+}$ &    5.952 & $B_{1u}$$|$${L_3^-}$ &    5.356 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.936} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.607 & $B_{1g}$$|$${A_3^+}$ &    5.801 & $B_{3u}$$|$${M_4^-}$ &    6.038 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.231} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.241 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.036 & $B_{2u}$$|$${A_4^-}$ &    5.840 & $A_{g}$$|$${M_1^+}$ &    6.518 & $A_{g}$$|$${L_1^+}$ &   &   &    6.797 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.945} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.044 & $A_{1g}$$|$${A_1^+}$ &    6.256 & $A_{u}$$|$${M_1^-}$ &    6.542 & $B_{3u}$$|$${L_4^-}$ &    6.289 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.914} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   & \multirow{2}{*}{   6.139} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.766 & $B_{2u}$$|$${M_2^-}$ &    6.609 & $A_{u}$$|$${L_1^-}$ &    6.736 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.188 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.170 & $B_{1g}$$|$${M_3^+}$ &    6.836 & $B_{3g}$$|$${L_4^+}$ &    7.456 & $A_{2}'$$|$${K_2}$ &    6.963 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.263} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.679} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.650 & $B_{3u}$$|$${M_4^-}$ &    6.950 & $B_{1u}$$|$${L_3^-}$ &    7.592 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.094} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    7.679 & $A_{g}$$|$${M_1^+}$ &    7.002 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.736} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.291 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.149} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.750 & $B_{1u}$$|$${M_3^-}$ &    7.080 & $A_{g}$$|$${L_1^+}$ &   &   &    7.229 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.597} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.940 & $B_{2u}$$|$${M_2^-}$ &    7.363 & $B_{2g}$$|$${L_2^+}$ &    7.767 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.294} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   7.271} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.311 & $B_{1u}$$|$${M_3^-}$ &    7.519 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.593} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.711 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.517 & $B_{3u}$$|$${M_4^-}$ &    7.807 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.303 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.725 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.950 & $A_{2u}$$|$${A_2^-}$ &    8.776 & $A_{g}$$|$${M_1^+}$ &    9.247 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.649} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.451} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.480 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.103 & $A_{1g}$$|$${A_1^+}$ &    8.962 & $B_{2g}$$|$${M_2^+}$ &    9.360 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.599 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.108 & $A_{2u}$$|$${A_2^-}$ &    9.334 & $B_{2g}$$|$${M_2^+}$ &    9.709 & $B_{1u}$$|$${L_3^-}$ &    9.488 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.536} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.860 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.583 & $B_{2u}$$|$${A_4^-}$ &    9.482 & $A_{g}$$|$${M_1^+}$ &    9.777 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.694} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.070 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.604 & $B_{1g}$$|$${A_3^+}$ &   10.070 & $B_{1u}$$|$${M_3^-}$ &   10.155 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.157 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.969} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.555 & $B_{1u}$$|$${M_3^-}$ &    2.779 & $B_{2u}$$|$${L_2^-}$ &    2.607 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.200} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.716 & $B_{2u}$$|$${M_2^-}$ &    3.184 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.381} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.019} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.064 & $B_{1g}$$|$${M_3^+}$ &    3.289 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.225} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   3.090} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.256 & $B_{2u}$$|$${M_2^-}$ &    3.419 & $B_{2g}$$|$${L_2^+}$ &    3.486 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   3.550} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.552 & $A_{u}$$|$${M_1^-}$ &    3.462 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.494} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.665 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    3.264 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.610 & $B_{2g}$$|$${M_2^+}$ &    3.614 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.734} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   3.360} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.704 & $B_{2g}$$|$${A_4^+}$ &    3.640 & $B_{3g}$$|$${M_4^+}$ &    3.678 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.606} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    3.807 & $B_{1u}$$|$${A_3^-}$ &    3.913 & $B_{3u}$$|$${M_4^-}$ &    3.794 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.912 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.552 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   4.088} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.008 & $B_{1g}$$|$${M_3^+}$ &    3.981 & $A_{u}$$|$${L_1^-}$ &    4.182 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.000} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.880} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.087 & $B_{3u}$$|$${M_4^-}$ &    4.276 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.263} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    4.131 & $A_{2u}$$|$${A_2^-}$ &    4.293 & $B_{2g}$$|$${M_2^+}$ &    4.383 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.668 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.954 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.376} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.417 & $A_{g}$$|$${M_1^+}$ &    4.388 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.468} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.733} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.400} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.613 & $B_{3u}$$|$${M_4^-}$ &    4.396 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.529 & $A_{1g}$$|$${A_1^+}$ &    4.614 & $B_{2u}$$|$${M_2^-}$ &    4.518 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.712} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.794 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    5.034 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.749} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.634 & $B_{1u}$$|$${M_3^-}$ &    4.554 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.855} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.117} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.860 & $B_{1u}$$|$${M_3^-}$ &    5.047 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.123} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &    4.821 & $A_{2u}$$|$${A_2^-}$ &    5.264 & $B_{1g}$$|$${M_3^+}$ &    5.074 & $B_{1g}$$|$${L_3^+}$ &   &   &    4.954 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.485} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.284} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.448 & $A_{g}$$|$${M_1^+}$ &    5.167 & $B_{2u}$$|$${L_2^-}$ &    5.221 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.986} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    5.688 & $B_{3g}$$|$${M_4^+}$ &    5.245 & $B_{1u}$$|$${L_3^-}$ &    5.432 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.873} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.370} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.736 & $B_{2g}$$|$${M_2^+}$ &    5.575 & $B_{2g}$$|$${L_2^+}$ &    5.640 & $A_{1}'$$|$${K_1}$ &    5.152 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.751 & $B_{1u}$$|$${M_3^-}$ &    5.984 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.783} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.802 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   6.001} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.840 & $A_{1g}$$|$${A_1^+}$ &    5.778 & $B_{2u}$$|$${M_2^-}$ &    6.083 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.028} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &    6.029 & $B_{1g}$$|$${A_3^+}$ &    5.802 & $B_{3u}$$|$${M_4^-}$ &    6.180 & $B_{2u}$$|$${L_2^-}$ &    5.859 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.345} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.222} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.841 & $A_{g}$$|$${M_1^+}$ &    6.241 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.286} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.378 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    5.954 & $B_{3g}$$|$${M_4^+}$ &    6.579 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.019} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    7.382 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.375 & $B_{2u}$$|$${A_4^-}$ &    6.898 & $A_{u}$$|$${M_1^-}$ &    6.730 & $A_{g}$$|$${L_1^+}$ &    6.325 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.395} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.275} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.937 & $B_{2u}$$|$${M_2^-}$ &    7.180 & $A_{u}$$|$${L_1^-}$ &    6.750 & $A_{1}''$$|$${K_3}$ &    7.045 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.538 & $B_{1g}$$|$${M_3^+}$ &    7.335 & $B_{3g}$$|$${L_4^+}$ &    7.449 & $A_{2}'$$|$${K_2}$ &    7.261 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.508 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.652} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.718 & $B_{1u}$$|$${M_3^-}$ &    7.348 & $B_{1g}$$|$${L_3^+}$ &    7.732 & $A_{2}''$$|$${K_4}$ &    7.310 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.679 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.837 & $B_{3u}$$|$${M_4^-}$ &    7.562 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.999} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.612 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.723 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.677} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.031 & $A_{g}$$|$${M_1^+}$ &    7.685 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.677} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.017} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.357 & $B_{2u}$$|$${M_2^-}$ &    7.699 & $B_{2g}$$|$${L_2^+}$ &    8.183 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.854} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.449 & $B_{3u}$$|$${M_4^-}$ &    7.742 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.858} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.780} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.154} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.622 & $B_{1u}$$|$${M_3^-}$ &    8.027 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.267 & $A_{2u}$$|$${A_2^-}$ &    9.177 & $A_{g}$$|$${M_1^+}$ &    9.438 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.990} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.707} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.271 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.425 & $A_{1g}$$|$${A_1^+}$ &    9.296 & $B_{2g}$$|$${M_2^+}$ &    9.553 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.847 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.955 & $A_{2u}$$|$${A_2^-}$ &    9.315 & $A_{g}$$|$${M_1^+}$ &    9.975 & $B_{1u}$$|$${L_3^-}$ &    9.314 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.776} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.894 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.599 & $B_{2u}$$|$${A_4^-}$ &    9.368 & $B_{2g}$$|$${M_2^+}$ &   10.029 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.868} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.102 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.643 & $B_{1g}$$|$${A_3^+}$ &   10.304 & $B_{1u}$$|$${M_3^-}$ &   10.034 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.013 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Gd ~ 1a & ($0,0,0$) & $a$ & $5.0155$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2502$) & $c$ & $7.7954$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4276$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5078$ \\
Ge3 ~ 2e & ($0,0,0.3443$) & $d_{T_{2}}$ & $3.8951$ \\
\hline
\hline
\end{tabular}

==> (inline-120) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{  -0.713} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.238 & $B_{1g}$$|$${M_3^+}$ &    2.481 & $B_{1g}$$|$${L_3^+}$ &    2.489 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.610} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.463 & $B_{1u}$$|$${M_3^-}$ &    2.525 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.867} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.999} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.521 & $B_{2u}$$|$${M_2^-}$ &    2.593 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.900} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   1.485} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.674 & $B_{2u}$$|$${M_2^-}$ &    2.593 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.008} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.163} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.717 & $A_{u}$$|$${M_1^-}$ &    2.902 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.990} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.134} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.088 & $B_{3g}$$|$${M_4^+}$ &    3.195 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.170} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.552} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.349 & $B_{1g}$$|$${M_3^+}$ &    3.475 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.574 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.425 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.662 & $B_{2g}$$|$${M_2^+}$ &    3.505 & $B_{1u}$$|$${L_3^-}$ &    3.291 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.648} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.869 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.673 & $B_{1u}$$|$${A_3^-}$ &    3.736 & $B_{3u}$$|$${M_4^-}$ &    3.597 & $A_{u}$$|$${L_1^-}$ &    4.138 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.191 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.773 & $B_{2g}$$|$${A_4^+}$ &    3.958 & $B_{3u}$$|$${M_4^-}$ &    4.002 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.172} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.716 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.226} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.735} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.198 & $A_{g}$$|$${M_1^+}$ &    4.224 & $A_{g}$$|$${L_1^+}$ &   &   &    4.049 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.272 & $B_{1u}$$|$${M_3^-}$ &    4.262 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.289} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.492} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.731} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.971 & $A_{2u}$$|$${A_2^-}$ &    4.294 & $B_{2g}$$|$${M_2^+}$ &    4.273 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.158} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.380 & $B_{2u}$$|$${M_2^-}$ &    4.280 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.476} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.526 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.788 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.564 & $B_{1u}$$|$${M_3^-}$ &    4.377 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.593} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.521} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.428} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.598 & $B_{3u}$$|$${M_4^-}$ &    4.474 & $B_{2u}$$|$${L_2^-}$ &    4.694 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.711 & $A_{g}$$|$${M_1^+}$ &    4.511 & $A_{g}$$|$${L_1^+}$ &    4.813 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.700} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.040} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.489 & $A_{1g}$$|$${A_1^+}$ &    4.763 & $B_{1u}$$|$${M_3^-}$ &    4.618 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.946} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    4.733 & $A_{2u}$$|$${A_2^-}$ &    5.054 & $B_{3g}$$|$${M_4^+}$ &    4.696 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.783 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.263} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.265} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.155 & $B_{1g}$$|$${M_3^+}$ &    5.513 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.079} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.959 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &   &   &    5.266 & $B_{2u}$$|$${M_2^-}$ &    5.538 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.225 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.599} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.576} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.323 & $B_{2g}$$|$${M_2^+}$ &    5.815 & $B_{2u}$$|$${L_2^-}$ &    5.198 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.928} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    5.613 & $B_{3g}$$|$${M_4^+}$ &    5.984 & $B_{1u}$$|$${L_3^-}$ &    5.373 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.946} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.664 & $B_{1g}$$|$${A_3^+}$ &    5.688 & $B_{3u}$$|$${M_4^-}$ &    6.009 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.117} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.219 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.008 & $A_{1g}$$|$${A_1^+}$ &    5.811 & $A_{g}$$|$${M_1^+}$ &    6.447 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.839 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.951} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.089 & $B_{2u}$$|$${A_4^-}$ &    6.308 & $A_{u}$$|$${M_1^-}$ &    6.525 & $A_{g}$$|$${L_1^+}$ &    6.293 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.841} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   & \multirow{2}{*}{   6.205} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.751 & $B_{2u}$$|$${M_2^-}$ &    6.666 & $A_{u}$$|$${L_1^-}$ &    6.782 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.178} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.202 & $B_{1g}$$|$${M_3^+}$ &    6.881 & $B_{3g}$$|$${L_4^+}$ &    7.485 & $A_{2}'$$|$${K_2}$ &    7.016 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.718} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.540 & $B_{1u}$$|$${M_3^-}$ &    6.989 & $B_{1u}$$|$${L_3^-}$ &    7.559 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.137} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.219 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.661 & $B_{3u}$$|$${M_4^-}$ &    7.021 & $B_{1g}$$|$${L_3^+}$ &    7.611 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.344 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.023} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.699 & $A_{g}$$|$${M_1^+}$ &    7.093 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.726} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.215 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    7.526 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.858 & $B_{2u}$$|$${M_2^-}$ &    7.411 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.292} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   7.602} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.253} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.369 & $B_{1u}$$|$${M_3^-}$ &    7.563 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.664} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    8.573 & $B_{3u}$$|$${M_4^-}$ &    7.682 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.326 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.733 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.005 & $A_{2u}$$|$${A_2^-}$ &    8.865 & $A_{g}$$|$${M_1^+}$ &    9.321 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.709} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.529} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.402 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.158 & $A_{1g}$$|$${A_1^+}$ &    9.023 & $B_{2g}$$|$${M_2^+}$ &    9.423 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.660 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.958 & $A_{2u}$$|$${A_2^-}$ &    9.391 & $A_{g}$$|$${M_1^+}$ &    9.786 & $B_{1u}$$|$${L_3^-}$ &    9.397 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.606} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.948 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.673 & $B_{2u}$$|$${A_4^-}$ &    9.405 & $B_{2g}$$|$${M_2^+}$ &    9.856 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.773} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.164 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.700 & $B_{1g}$$|$${A_3^+}$ &   10.154 & $B_{1u}$$|$${M_3^-}$ &   10.003 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.999 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.956} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.504 & $B_{1u}$$|$${M_3^-}$ &    2.752 & $B_{2u}$$|$${L_2^-}$ &    2.551 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.157} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.693 & $B_{2u}$$|$${M_2^-}$ &    3.208 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.302} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.008} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.026 & $B_{1g}$$|$${M_3^+}$ &    3.270 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.225} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   3.052} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.280 & $B_{2u}$$|$${M_2^-}$ &    3.406 & $B_{1g}$$|$${L_3^+}$ &    3.490 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   3.556} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.515 & $A_{u}$$|$${M_1^-}$ &    3.444 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.511} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.682 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    3.212 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.635 & $B_{2g}$$|$${M_2^+}$ &    3.597 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.753} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   3.371} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.658 & $B_{2g}$$|$${A_4^+}$ &    3.670 & $B_{3g}$$|$${M_4^+}$ &    3.714 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.628} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    3.748 & $B_{1u}$$|$${A_3^-}$ &    3.873 & $B_{3u}$$|$${M_4^-}$ &    3.735 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.837 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.511 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.015 & $A_{2u}$$|$${A_2^-}$ &    3.997 & $B_{1g}$$|$${M_3^+}$ &    3.981 & $A_{u}$$|$${L_1^-}$ &    4.169 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.009} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.869} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.101} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.045 & $B_{3u}$$|$${M_4^-}$ &    4.333 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.270} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &   &   &    4.362 & $B_{2g}$$|$${M_2^+}$ &    4.359 & $A_{g}$$|$${L_1^+}$ &   &   &    4.593 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.900 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.396} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.419 & $A_{g}$$|$${M_1^+}$ &    4.389 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.469} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.687} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.419} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.586 & $B_{2u}$$|$${M_2^-}$ &    4.398 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.518 & $A_{1g}$$|$${A_1^+}$ &    4.616 & $B_{3u}$$|$${M_4^-}$ &    4.436 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.760} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.765 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    5.101 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.714} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.656 & $B_{1u}$$|$${M_3^-}$ &    4.452 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.886} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.161} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.872 & $B_{1u}$$|$${M_3^-}$ &    5.023 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.144} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &    4.778 & $A_{2u}$$|$${A_2^-}$ &    5.215 & $B_{1g}$$|$${M_3^+}$ &    5.024 & $A_{g}$$|$${L_1^+}$ &   &   &    4.896 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.446} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.231} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.450 & $A_{g}$$|$${M_1^+}$ &    5.141 & $B_{2u}$$|$${L_2^-}$ &    5.169 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.011} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    5.697 & $B_{3u}$$|$${M_4^-}$ &    5.243 & $B_{1u}$$|$${L_3^-}$ &    5.446 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.880} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.409} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.703 & $B_{3g}$$|$${M_4^+}$ &    5.628 & $B_{2g}$$|$${L_2^+}$ &    5.651 & $A_{1}'$$|$${K_1}$ &    5.107 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.793 & $B_{1u}$$|$${M_3^-}$ &    6.016 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.841} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.784 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.999} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.796 & $A_{1g}$$|$${A_1^+}$ &    5.797 & $B_{2g}$$|$${M_2^+}$ &    6.057 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.083} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &    6.100 & $B_{1g}$$|$${A_3^+}$ &    5.798 & $B_{2u}$$|$${M_2^-}$ &    6.156 & $B_{2u}$$|$${L_2^-}$ &    5.860 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.239} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.133} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.828 & $A_{g}$$|$${M_1^+}$ &    6.281 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.166} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.371 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    5.983 & $B_{3g}$$|$${M_4^+}$ &    6.496 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.915} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    7.302 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.431 & $B_{2u}$$|$${A_4^-}$ &    6.867 & $B_{2u}$$|$${M_2^-}$ &    6.735 & $A_{g}$$|$${L_1^+}$ &    6.332 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.459} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.310} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.958 & $A_{u}$$|$${M_1^-}$ &    7.241 & $A_{u}$$|$${L_1^-}$ &    6.808 & $A_{1}''$$|$${K_3}$ &    7.103 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.503 & $B_{1u}$$|$${M_3^-}$ &    7.372 & $B_{3g}$$|$${L_4^+}$ &    7.492 & $A_{2}'$$|$${K_2}$ &    7.299 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.568 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.647} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.586 & $B_{1g}$$|$${M_3^+}$ &    7.390 & $B_{1g}$$|$${L_3^+}$ &    7.518 & $A_{2}''$$|$${K_4}$ &    7.344 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.605 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.853 & $B_{3u}$$|$${M_4^-}$ &    7.605 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.997} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.612 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.738 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.739} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.054 & $A_{g}$$|$${M_1^+}$ &    7.722 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.725} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.040} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.325 & $B_{2u}$$|$${M_2^-}$ &    7.751 & $B_{2g}$$|$${L_2^+}$ &    8.205 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.860} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.512 & $B_{3u}$$|$${M_4^-}$ &    7.799 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.932} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.822} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.169} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.680 & $B_{1u}$$|$${M_3^-}$ &    7.937 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.324 & $A_{2u}$$|$${A_2^-}$ &    9.186 & $A_{g}$$|$${M_1^+}$ &    9.511 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.050} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.788} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.171 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.483 & $A_{1g}$$|$${A_1^+}$ &    9.290 & $A_{g}$$|$${M_1^+}$ &    9.617 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.942 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.788 & $A_{2u}$$|$${A_2^-}$ &    9.363 & $B_{2g}$$|$${M_2^+}$ &    9.828 & $B_{1u}$$|$${L_3^-}$ &    9.210 & $A_{1}'$$|$${K_1}$ &    9.840 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.960 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.693 & $B_{2u}$$|$${A_4^-}$ &    9.439 & $B_{2g}$$|$${M_2^+}$ &   10.095 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.951} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.847} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.199 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.739 & $B_{1g}$$|$${A_3^+}$ &   10.392 & $B_{1u}$$|$${M_3^-}$ &   10.110 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tb ~ 1a & ($0,0,0$) & $a$ & $5.0132$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2502$) & $c$ & $7.7930$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4304$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5066$ \\
Ge3 ~ 2e & ($0,0,0.3441$) & $d_{T_{2}}$ & $3.8936$ \\
\hline
\hline
\end{tabular}

==> (inline-121) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{  -0.619} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.206 & $B_{1g}$$|$${M_3^+}$ &    2.460 & $A_{u}$$|$${L_1^-}$ &    2.451 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.623} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.426 & $B_{1u}$$|$${M_3^-}$ &    2.491 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.862} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.994} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.512 & $B_{2u}$$|$${M_2^-}$ &    2.586 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.882} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   1.494} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.672 & $B_{2u}$$|$${M_2^-}$ &    2.610 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.015} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.136} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.707 & $A_{u}$$|$${M_1^-}$ &    2.884 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.971} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.134} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.095 & $B_{3g}$$|$${M_4^+}$ &    3.207 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.139} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.580} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.352 & $B_{1g}$$|$${M_3^+}$ &    3.441 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.577 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.409 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.676 & $B_{2g}$$|$${M_2^+}$ &    3.499 & $A_{g}$$|$${L_1^+}$ &    3.286 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.651} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.825 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.619 & $B_{2g}$$|$${A_4^+}$ &    3.692 & $B_{3u}$$|$${M_4^-}$ &    3.599 & $B_{1g}$$|$${L_3^+}$ &    4.136 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.157 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.756 & $B_{1u}$$|$${A_3^-}$ &    3.967 & $B_{3u}$$|$${M_4^-}$ &    4.002 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.183} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.689 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.208} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.728} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.205 & $A_{g}$$|$${M_1^+}$ &    4.213 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.024 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.291 & $B_{1u}$$|$${M_3^-}$ &    4.245 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.298} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.479} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.724} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.927 & $A_{1g}$$|$${A_1^+}$ &    4.320 & $B_{2g}$$|$${M_2^+}$ &    4.268 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.152} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.373 & $B_{2u}$$|$${M_2^-}$ &    4.302 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.499} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.506 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.816 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.549 & $B_{1u}$$|$${M_3^-}$ &    4.364 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.615} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.540} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.391} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.600 & $B_{3u}$$|$${M_4^-}$ &    4.472 & $B_{3g}$$|$${L_4^+}$ &    4.693 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.705 & $A_{g}$$|$${M_1^+}$ &    4.487 & $B_{1u}$$|$${L_3^-}$ &    4.799 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.715} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.046} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.477 & $A_{2u}$$|$${A_2^-}$ &    4.769 & $B_{1u}$$|$${M_3^-}$ &    4.601 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.955} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    4.729 & $A_{1g}$$|$${A_1^+}$ &    5.060 & $B_{3g}$$|$${M_4^+}$ &    4.687 & $A_{g}$$|$${L_1^+}$ &   &   &    4.755 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.245} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.280} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.138 & $B_{1g}$$|$${M_3^+}$ &    5.534 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.095} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.928 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &   &   &    5.273 & $B_{2u}$$|$${M_2^-}$ &    5.562 & $B_{2u}$$|$${L_2^-}$ &   &   &    5.221 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.618} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.583} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.346 & $B_{2g}$$|$${M_2^+}$ &    5.815 & $B_{3g}$$|$${L_4^+}$ &    5.174 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.949} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    5.629 & $B_{3g}$$|$${M_4^+}$ &    5.976 & $B_{1u}$$|$${L_3^-}$ &    5.376 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.945} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.692 & $B_{2u}$$|$${A_4^-}$ &    5.646 & $B_{3u}$$|$${M_4^-}$ &    6.000 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.072} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.189 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    5.973 & $A_{2u}$$|$${A_2^-}$ &    5.798 & $A_{g}$$|$${M_1^+}$ &    6.416 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.808} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.950} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.110 & $B_{1g}$$|$${A_3^+}$ &    6.322 & $A_{u}$$|$${M_1^-}$ &    6.527 & $B_{1u}$$|$${L_3^-}$ &    6.292 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.234} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.742 & $B_{2u}$$|$${M_2^-}$ &    6.686 & $B_{1g}$$|$${L_3^+}$ &    6.798 & $A_{1}''$$|$${K_3}$ &    6.856 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.154} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.220 & $B_{1g}$$|$${M_3^+}$ &    6.897 & $B_{2u}$$|$${L_2^-}$ &    7.471 & $A_{2}''$$|$${K_4}$ &    7.035 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.737} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.451 & $B_{1u}$$|$${M_3^-}$ &    7.006 & $A_{g}$$|$${L_1^+}$ &    7.500 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.152} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.215 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.669 & $B_{3u}$$|$${M_4^-}$ &    7.033 & $A_{u}$$|$${L_1^-}$ &    7.623 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.368 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.979} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.710 & $A_{g}$$|$${M_1^+}$ &    7.101 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.727} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.215 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    7.468 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.836 & $B_{2u}$$|$${M_2^-}$ &    7.430 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.304} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   7.606} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.249} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.393 & $B_{1u}$$|$${M_3^-}$ &    7.582 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.692} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    8.594 & $B_{3u}$$|$${M_4^-}$ &    7.643 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.339 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.735 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.031 & $A_{1g}$$|$${A_1^+}$ &    8.900 & $A_{g}$$|$${M_1^+}$ &    9.350 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.735} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.561} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.359 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.179 & $A_{2u}$$|$${A_2^-}$ &    9.049 & $B_{2g}$$|$${M_2^+}$ &    9.447 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.686 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.889 & $A_{1g}$$|$${A_1^+}$ &    9.340 & $A_{g}$$|$${M_1^+}$ &    9.811 & $A_{g}$$|$${L_1^+}$ &    9.345 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.633} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.979 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.706 & $B_{1g}$$|$${A_3^+}$ &    9.434 & $B_{2g}$$|$${M_2^+}$ &    9.886 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.801} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.201 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.739 & $B_{2u}$$|$${A_4^-}$ &   10.184 & $B_{1u}$$|$${M_3^-}$ &    9.938 & $A_{g}$$|$${L_1^+}$ &   &   &    9.925 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.943} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.484 & $B_{1u}$$|$${M_3^-}$ &    2.742 & $B_{3g}$$|$${L_4^+}$ &    2.529 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.128} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.683 & $B_{2u}$$|$${M_2^-}$ &    3.210 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.269} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.008} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.007 & $B_{1g}$$|$${M_3^+}$ &    3.259 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.229} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   3.032} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.283 & $B_{2u}$$|$${M_2^-}$ &    3.375 & $A_{u}$$|$${L_1^-}$ &    3.493 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   3.545} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.492 & $A_{u}$$|$${M_1^-}$ &    3.454 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.510} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.690 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    3.189 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.641 & $B_{2g}$$|$${M_2^+}$ &    3.588 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.749} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   3.364} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.630 & $B_{1u}$$|$${A_3^-}$ &    3.669 & $B_{3g}$$|$${M_4^+}$ &    3.698 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.625} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    3.713 & $B_{2g}$$|$${A_4^+}$ &    3.831 & $B_{3u}$$|$${M_4^-}$ &    3.718 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.807 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.485 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.968 & $A_{1g}$$|$${A_1^+}$ &    3.989 & $B_{1g}$$|$${M_3^+}$ &    3.979 & $B_{1g}$$|$${L_3^+}$ &    4.161 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.007} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.861} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.102} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.046 & $B_{3u}$$|$${M_4^-}$ &    4.339 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.270} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &   &   &    4.379 & $B_{2g}$$|$${M_2^+}$ &    4.346 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.570 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.866 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.400} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.418 & $A_{g}$$|$${M_1^+}$ &    4.387 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.467} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.667} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.423} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.570 & $B_{2u}$$|$${M_2^-}$ &    4.388 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.509 & $A_{2u}$$|$${A_2^-}$ &    4.616 & $B_{3u}$$|$${M_4^-}$ &    4.394 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.773} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.749 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    5.126 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.698} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.665 & $B_{1u}$$|$${M_3^-}$ &    4.441 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.870 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.175} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.873 & $B_{1u}$$|$${M_3^-}$ &    4.999 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.144} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.892} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
17 &   &   &    4.769 & $A_{1g}$$|$${A_1^+}$ &    5.192 & $B_{1g}$$|$${M_3^+}$ &    5.005 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.423} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.205} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.444 & $A_{g}$$|$${M_1^+}$ &    5.124 & $B_{3g}$$|$${L_4^+}$ &    5.146 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.013} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    5.656 & $B_{3u}$$|$${M_4^-}$ &    5.248 & $A_{g}$$|$${L_1^+}$ &    5.444 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.882} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.420} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.704 & $B_{3g}$$|$${M_4^+}$ &    5.647 & $B_{3u}$$|$${L_4^-}$ &    5.648 & $A_{1}'$$|$${K_1}$ &    5.079 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.798 & $B_{2u}$$|$${M_2^-}$ &    6.022 & $B_{2u}$$|$${L_2^-}$ &    5.856 & $A_{2}''$$|$${K_4}$ &    5.784 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.997} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.775 & $A_{2u}$$|$${A_2^-}$ &    5.804 & $B_{1u}$$|$${M_3^-}$ &    6.041 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.860} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.102} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   6.098} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.821 & $A_{g}$$|$${M_1^+}$ &    6.143 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.200} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.821 & $B_{2g}$$|$${M_2^+}$ &    6.298 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.119} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.361 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.131 & $B_{2u}$$|$${A_4^-}$ &    5.988 & $B_{3g}$$|$${M_4^+}$ &    6.465 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.876} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    7.239 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.449 & $B_{1g}$$|$${A_3^+}$ &    6.837 & $B_{2u}$$|$${M_2^-}$ &    6.736 & $B_{1u}$$|$${L_3^-}$ &    6.333 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.481} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.321} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.980 & $A_{u}$$|$${M_1^-}$ &    7.263 & $B_{1g}$$|$${L_3^+}$ &    6.830 & $A_{1}''$$|$${K_3}$ &    7.124 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.422 & $B_{1u}$$|$${M_3^-}$ &    7.384 & $B_{2u}$$|$${L_2^-}$ &    7.436 & $A_{2}''$$|$${K_4}$ &    7.315 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.590 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.647} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.606 & $B_{1g}$$|$${M_3^+}$ &    7.408 & $A_{u}$$|$${L_1^-}$ &    7.510 & $A_{2}'$$|$${K_2}$ &    7.356 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.610 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.860 & $B_{3u}$$|$${M_4^-}$ &    7.623 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.997} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.612 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.743 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.761} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.063 & $A_{g}$$|$${M_1^+}$ &    7.735 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.744} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.051} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.316 & $B_{2u}$$|$${M_2^-}$ &    7.771 & $B_{3u}$$|$${L_4^-}$ &    8.213 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.866} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.536 & $B_{3u}$$|$${M_4^-}$ &    7.821 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.960} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.839} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.174} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.702 & $B_{1u}$$|$${M_3^-}$ &    7.906 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.346 & $A_{1g}$$|$${A_1^+}$ &    9.148 & $A_{g}$$|$${M_1^+}$ &    9.542 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.073} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.773 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    9.130 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.502 & $A_{2u}$$|$${A_2^-}$ &    9.317 & $A_{g}$$|$${M_1^+}$ &    9.639 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.822} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    9.977 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.725 & $A_{1g}$$|$${A_1^+}$ &    9.390 & $B_{2g}$$|$${M_2^+}$ &    9.762 & $A_{g}$$|$${L_1^+}$ &    9.166 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.985 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.726 & $B_{1g}$$|$${A_3^+}$ &    9.465 & $B_{2g}$$|$${M_2^+}$ &   10.130 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.982} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.872} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.236 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.778 & $B_{2u}$$|$${A_4^-}$ &   10.426 & $B_{1u}$$|$${M_3^-}$ &   10.139 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Dy ~ 1a & ($0,0,0$) & $a$ & $5.0106$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2503$) & $c$ & $7.7893$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4323$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5053$ \\
Ge3 ~ 2e & ($0,0,0.3439$) & $d_{T_{2}}$ & $3.8905$ \\
\hline
\hline
\end{tabular}

==> (inline-122) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{  -0.753} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.180 & $B_{1g}$$|$${M_3^+}$ &    2.442 & $A_{u}$$|$${L_1^-}$ &    2.443 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.630} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.417 & $B_{1u}$$|$${M_3^-}$ &    2.480 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.861} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.997} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.507 & $B_{2u}$$|$${M_2^-}$ &    2.579 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.863} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   1.499} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.669 & $B_{2u}$$|$${M_2^-}$ &    2.614 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.030} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.154} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.706 & $A_{u}$$|$${M_1^-}$ &    2.889 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.962} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.155} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.109 & $B_{3g}$$|$${M_4^+}$ &    3.227 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.097} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &    2.583 & $B_{2g}$$|$${A_4^+}$ &    3.357 & $B_{1g}$$|$${M_3^+}$ &    3.400 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.584 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.386 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   2.587} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.630 & $B_{3u}$$|$${M_4^-}$ &    3.498 & $A_{g}$$|$${L_1^+}$ &    3.291 & $A_{2}'$$|$${K_2}$ &    3.658 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.800 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.700 & $B_{2g}$$|$${M_2^+}$ &    3.608 & $B_{1g}$$|$${L_3^+}$ &    4.137 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.670} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.140 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.696 & $B_{1u}$$|$${A_3^-}$ &    3.983 & $B_{3u}$$|$${M_4^-}$ &    4.007 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.194} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.187} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.734} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.195 & $A_{g}$$|$${M_1^+}$ &    4.212 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.039 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.340 & $B_{1u}$$|$${M_3^-}$ &    4.215 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.313} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.464} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.725} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.873 & $A_{1g}$$|$${A_1^+}$ &    4.351 & $B_{2g}$$|$${M_2^+}$ &    4.266 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.159} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.362 & $B_{2u}$$|$${M_2^-}$ &    4.331 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.536} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.484 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.866 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.564 & $B_{1u}$$|$${M_3^-}$ &    4.359 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.640} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.563} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.355} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.613 & $B_{3u}$$|$${M_4^-}$ &    4.484 & $B_{3g}$$|$${L_4^+}$ &    4.680 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.704 & $A_{g}$$|$${M_1^+}$ &    4.485 & $B_{1u}$$|$${L_3^-}$ &    4.815 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.738} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.054} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.479 & $A_{2u}$$|$${A_2^-}$ &    4.777 & $B_{1u}$$|$${M_3^-}$ &    4.598 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.973} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    4.738 & $A_{1g}$$|$${A_1^+}$ &    5.077 & $B_{3g}$$|$${M_4^+}$ &    4.688 & $A_{g}$$|$${L_1^+}$ &   &   &    4.743 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.229} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.297} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.134 & $B_{1g}$$|$${M_3^+}$ &    5.566 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.133} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.922 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &   &   &    5.292 & $B_{2u}$$|$${M_2^-}$ &    5.581 & $B_{2u}$$|$${L_2^-}$ &   &   &    5.221 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.642} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.603} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.386 & $B_{2g}$$|$${M_2^+}$ &    5.818 & $B_{3g}$$|$${L_4^+}$ &    5.166 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.985} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    5.614 & $B_{3u}$$|$${M_4^-}$ &    5.980 & $B_{1u}$$|$${L_3^-}$ &    5.384 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.953} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.744 & $B_{2u}$$|$${A_4^-}$ &    5.653 & $B_{3g}$$|$${M_4^+}$ &    6.032 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.034} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.192 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    5.976 & $A_{2u}$$|$${A_2^-}$ &    5.800 & $A_{g}$$|$${M_1^+}$ &    6.398 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.785} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.963} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.141 & $B_{1g}$$|$${A_3^+}$ &    6.355 & $A_{u}$$|$${M_1^-}$ &    6.543 & $B_{1u}$$|$${L_3^-}$ &    6.305 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.260} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.739 & $B_{2u}$$|$${M_2^-}$ &    6.726 & $B_{1g}$$|$${L_3^+}$ &    6.825 & $A_{1}''$$|$${K_3}$ &    6.882 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.142} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.243 & $B_{1g}$$|$${M_3^+}$ &    6.925 & $B_{2u}$$|$${L_2^-}$ &    7.395 & $A_{2}''$$|$${K_4}$ &    7.070 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.764} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.373 & $B_{1u}$$|$${M_3^-}$ &    7.029 & $A_{g}$$|$${L_1^+}$ &    7.522 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.179} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.200 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.682 & $B_{3u}$$|$${M_4^-}$ &    7.053 & $A_{u}$$|$${L_1^-}$ &    7.645 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.409 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.946} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.728 & $A_{g}$$|$${M_1^+}$ &    7.116 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.735} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.223 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    7.446 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.825 & $B_{2u}$$|$${M_2^-}$ &    7.455 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.319} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   7.620} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.253} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.431 & $B_{1u}$$|$${M_3^-}$ &    7.604 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.723} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    8.623 & $B_{3u}$$|$${M_4^-}$ &    7.609 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.358 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.745 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.065 & $A_{1g}$$|$${A_1^+}$ &    8.935 & $A_{g}$$|$${M_1^+}$ &    9.389 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.773} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.606} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.352 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.213 & $A_{2u}$$|$${A_2^-}$ &    9.088 & $B_{2g}$$|$${M_2^+}$ &    9.481 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.725 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.851 & $A_{1g}$$|$${A_1^+}$ &    9.327 & $A_{g}$$|$${M_1^+}$ &    9.831 & $A_{g}$$|$${L_1^+}$ &    9.333 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.670} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.018 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.750 & $B_{1g}$$|$${A_3^+}$ &    9.472 & $B_{2g}$$|$${M_2^+}$ &    9.922 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.843} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.246 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.785 & $B_{2u}$$|$${A_4^-}$ &   10.227 & $B_{1u}$$|$${M_3^-}$ &    9.926 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.882 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.958} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.460 & $B_{1u}$$|$${M_3^-}$ &    2.706 & $B_{3g}$$|$${L_4^+}$ &    2.504 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.076} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.650 & $B_{2u}$$|$${M_2^-}$ &    3.239 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.212} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.988} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.985 & $B_{1g}$$|$${M_3^+}$ &    3.248 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.244} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   3.003} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.313 & $B_{2u}$$|$${M_2^-}$ &    3.346 & $A_{u}$$|$${L_1^-}$ &    3.492 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   3.556} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.472 & $A_{u}$$|$${M_1^-}$ &    3.459 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.534} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.700 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    3.158 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.644 & $B_{2g}$$|$${M_2^+}$ &    3.569 & $A_{g}$$|$${L_1^+}$ &   &   &    3.763 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.387} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.602 & $B_{1u}$$|$${A_3^-}$ &    3.701 & $B_{3g}$$|$${M_4^+}$ &    3.643 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.642} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.767} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    3.684 & $B_{2g}$$|$${A_4^+}$ &    3.766 & $B_{3u}$$|$${M_4^-}$ &    3.752 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.459 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.907 & $A_{1g}$$|$${A_1^+}$ &    3.984 & $B_{1g}$$|$${M_3^+}$ &    3.980 & $B_{1g}$$|$${L_3^+}$ &    4.149 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.014} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.837 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.106} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.059 & $B_{3u}$$|$${M_4^-}$ &    4.313 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.269} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.847} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.415 & $A_{g}$$|$${M_1^+}$ &    4.341 & $A_{g}$$|$${L_1^+}$ &   &   &    4.538 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   4.418} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.428 & $B_{2g}$$|$${M_2^+}$ &    4.362 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.467} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.640} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.440} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.555 & $B_{2u}$$|$${M_2^-}$ &    4.387 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.502 & $A_{2u}$$|$${A_2^-}$ &    4.637 & $B_{3u}$$|$${M_4^-}$ &    4.392 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.801} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.730 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    5.145 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.677} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.671 & $B_{1u}$$|$${M_3^-}$ &    4.467 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.827 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.201} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.875 & $B_{1u}$$|$${M_3^-}$ &    4.960 & $A_{u}$$|$${L_1^-}$ &    5.110 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.911} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    4.755 & $A_{1g}$$|$${A_1^+}$ &    5.157 & $B_{1g}$$|$${M_3^+}$ &    4.998 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.156} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   5.404} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.181} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.433 & $A_{g}$$|$${M_1^+}$ &    5.108 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.030} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    5.605 & $B_{3u}$$|$${M_4^-}$ &    5.247 & $A_{g}$$|$${L_1^+}$ &    5.451 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.891} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.444} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.716 & $B_{3g}$$|$${M_4^+}$ &    5.670 & $B_{3u}$$|$${L_4^-}$ &    5.643 & $A_{1}'$$|$${K_1}$ &    5.067 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.804 & $B_{2u}$$|$${M_2^-}$ &    6.035 & $B_{1u}$$|$${L_3^-}$ &    5.858 & $A_{2}''$$|$${K_4}$ &    5.778 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.990} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.765 & $A_{2u}$$|$${A_2^-}$ &    5.809 & $A_{g}$$|$${M_1^+}$ &    6.039 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.881} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.126} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   6.057} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.818 & $B_{1u}$$|$${M_3^-}$ &    6.136 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.156} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.843 & $B_{2g}$$|$${M_2^+}$ &    6.314 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.065} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.363 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.151 & $B_{2u}$$|$${A_4^-}$ &    6.002 & $B_{3g}$$|$${M_4^+}$ &    6.427 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.829} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    7.163 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.471 & $B_{1g}$$|$${A_3^+}$ &    6.809 & $B_{2u}$$|$${M_2^-}$ &    6.732 & $B_{1u}$$|$${L_3^-}$ &    6.330 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.511} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.343} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.006 & $A_{u}$$|$${M_1^-}$ &    7.293 & $B_{1g}$$|$${L_3^+}$ &    6.855 & $A_{1}''$$|$${K_3}$ &    7.154 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.337 & $B_{1u}$$|$${M_3^-}$ &    7.407 & $B_{2u}$$|$${L_2^-}$ &    7.353 & $A_{2}''$$|$${K_4}$ &    7.329 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.611 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.643} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.626 & $B_{1g}$$|$${M_3^+}$ &    7.424 & $A_{u}$$|$${L_1^-}$ &    7.529 & $A_{2}'$$|$${K_2}$ &    7.378 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.621 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.872 & $B_{3u}$$|$${M_4^-}$ &    7.643 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.003} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.608 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.755 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.791} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.075 & $A_{g}$$|$${M_1^+}$ &    7.755 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.766} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.067} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.311 & $B_{2u}$$|$${M_2^-}$ &    7.794 & $B_{3u}$$|$${L_4^-}$ &    8.226 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.876} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.563 & $B_{3u}$$|$${M_4^-}$ &    7.849 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.990} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.864} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.183} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.727 & $B_{1u}$$|$${M_3^-}$ &    7.871 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.363 & $A_{1g}$$|$${A_1^+}$ &    9.126 & $A_{g}$$|$${M_1^+}$ &    9.571 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.099} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.717 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    9.108 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.534 & $A_{2u}$$|$${A_2^-}$ &    9.349 & $A_{g}$$|$${M_1^+}$ &    9.672 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.854} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   10.015 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.677 & $A_{1g}$$|$${A_1^+}$ &    9.416 & $B_{2g}$$|$${M_2^+}$ &    9.707 & $A_{g}$$|$${L_1^+}$ &    9.142 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.020 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.769 & $B_{1g}$$|$${A_3^+}$ &    9.500 & $B_{2g}$$|$${M_2^+}$ &   10.164 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.019} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.908} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.278 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.818 & $B_{2u}$$|$${A_4^-}$ &   10.465 & $B_{1u}$$|$${M_3^-}$ &   10.179 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ho ~ 1a & ($0,0,0$) & $a$ & $5.0098$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2503$) & $c$ & $7.7877$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4348$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5049$ \\
Ge3 ~ 2e & ($0,0,0.3437$) & $d_{T_{2}}$ & $3.8899$ \\
\hline
\hline
\end{tabular}

==> (inline-123) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{  -0.813} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.144 & $B_{1g}$$|$${M_3^+}$ &    2.410 & $A_{u}$$|$${L_1^-}$ &    2.342 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.629} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.324 & $B_{1u}$$|$${M_3^-}$ &    2.461 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.841} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.977} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.498 & $B_{2u}$$|$${M_2^-}$ &    2.563 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.826} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   1.482} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.657 & $B_{2u}$$|$${M_2^-}$ &    2.598 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.015} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.157} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.682 & $A_{u}$$|$${M_1^-}$ &    2.873 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.939} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.138} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.088 & $B_{3g}$$|$${M_4^+}$ &    3.263 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.050} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &    2.535 & $B_{2g}$$|$${A_4^+}$ &    3.353 & $B_{1g}$$|$${M_3^+}$ &    3.349 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.589 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.347 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   2.604} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.563 & $B_{3u}$$|$${M_4^-}$ &    3.497 & $A_{g}$$|$${L_1^+}$ &    3.285 & $A_{2}'$$|$${K_2}$ &    3.627 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.750 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.735 & $B_{2g}$$|$${M_2^+}$ &    3.608 & $B_{1g}$$|$${L_3^+}$ &    4.176 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.695} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.078 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.648 & $B_{1u}$$|$${A_3^-}$ &    3.987 & $B_{3u}$$|$${M_4^-}$ &    4.040 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.200} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.159} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.785} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.202 & $A_{g}$$|$${M_1^+}$ &    4.186 & $A_{g}$$|$${L_1^+}$ &   &   &    4.043 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.357 & $B_{1u}$$|$${M_3^-}$ &    4.217 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.350} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.469} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.780} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.812 & $A_{1g}$$|$${A_1^+}$ &    4.366 & $B_{2g}$$|$${M_2^+}$ &    4.270 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.170} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.381 & $B_{2u}$$|$${M_2^-}$ &    4.331 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.546} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.478 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.879 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.566 & $B_{1u}$$|$${M_3^-}$ &    4.344 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.639} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.576} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.314} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.613 & $B_{3u}$$|$${M_4^-}$ &    4.463 & $B_{1u}$$|$${L_3^-}$ &    4.685 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.722 & $A_{g}$$|$${M_1^+}$ &    4.494 & $B_{3g}$$|$${L_4^+}$ &    4.809 & $A_{2}''$$|$${K_4}$ &    4.701 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.041} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.473 & $A_{2u}$$|$${A_2^-}$ &    4.781 & $B_{1u}$$|$${M_3^-}$ &    4.565 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.979} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.734} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
19 &   &   &    4.759 & $A_{1g}$$|$${A_1^+}$ &    5.076 & $B_{3g}$$|$${M_4^+}$ &    4.662 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.201} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.298} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.106 & $B_{1g}$$|$${M_3^+}$ &    5.578 & $B_{2u}$$|$${L_2^-}$ &    5.131 & $A_{2}'$$|$${K_2}$ &    4.885 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.287 & $B_{2u}$$|$${M_2^-}$ &    5.583 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.139} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.194 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.639} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.598} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.399 & $B_{2g}$$|$${M_2^+}$ &    5.803 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.996} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    5.569 & $B_{3u}$$|$${M_4^-}$ &    5.909 & $B_{1u}$$|$${L_3^-}$ &    5.363 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.934} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.757 & $B_{2u}$$|$${A_4^-}$ &    5.644 & $B_{3g}$$|$${M_4^+}$ &    6.038 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.987} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.134 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    5.911 & $A_{2u}$$|$${A_2^-}$ &    5.786 & $A_{g}$$|$${M_1^+}$ &    6.360 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.744} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.950} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.150 & $B_{1g}$$|$${A_3^+}$ &    6.358 & $A_{u}$$|$${M_1^-}$ &    6.530 & $B_{1u}$$|$${L_3^-}$ &    6.297 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.268} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.716 & $B_{2u}$$|$${M_2^-}$ &    6.736 & $B_{1g}$$|$${L_3^+}$ &    6.829 & $A_{1}''$$|$${K_3}$ &    6.879 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.117} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.250 & $B_{1g}$$|$${M_3^+}$ &    6.922 & $B_{2u}$$|$${L_2^-}$ &    7.290 & $A_{2}''$$|$${K_4}$ &    7.080 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.758} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.266 & $B_{1u}$$|$${M_3^-}$ &    7.033 & $A_{g}$$|$${L_1^+}$ &    7.524 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.185} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.130 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.691 & $B_{3u}$$|$${M_4^-}$ &    7.055 & $A_{u}$$|$${L_1^-}$ &    7.639 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.418 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.903} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.730 & $A_{g}$$|$${M_1^+}$ &    7.109 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.733} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.206 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    7.425 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.795 & $B_{2u}$$|$${M_2^-}$ &    7.463 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.316} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   7.608} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.232} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.426 & $B_{1u}$$|$${M_3^-}$ &    7.558 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.743} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    8.632 & $B_{3u}$$|$${M_4^-}$ &    7.609 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.360 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.759 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.069 & $A_{1g}$$|$${A_1^+}$ &    8.961 & $A_{g}$$|$${M_1^+}$ &    9.404 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.766} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.620} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.287 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.211 & $A_{2u}$$|$${A_2^-}$ &    9.080 & $B_{2g}$$|$${M_2^+}$ &    9.488 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.718 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.766 & $A_{1g}$$|$${A_1^+}$ &    9.252 & $A_{g}$$|$${M_1^+}$ &    9.767 & $A_{g}$$|$${L_1^+}$ &    9.257 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.679} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.032 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.765 & $B_{1g}$$|$${A_3^+}$ &    9.486 & $B_{2g}$$|$${M_2^+}$ &    9.910 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.858} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.265 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.808 & $B_{2u}$$|$${A_4^-}$ &   10.244 & $B_{1u}$$|$${M_3^-}$ &    9.938 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.790 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.968} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.430 & $B_{1u}$$|$${M_3^-}$ &    2.675 & $B_{3g}$$|$${L_4^+}$ &    2.473 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.030} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.621 & $B_{2u}$$|$${M_2^-}$ &    3.229 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.162} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.973} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.957 & $B_{1g}$$|$${M_3^+}$ &    3.260 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.250} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.972} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.335 & $B_{2u}$$|$${M_2^-}$ &    3.308 & $A_{u}$$|$${L_1^-}$ &    3.485 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   3.560} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.442 & $A_{u}$$|$${M_1^-}$ &    3.457 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.548} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.700 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    3.123 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.641 & $B_{2g}$$|$${M_2^+}$ &    3.547 & $A_{g}$$|$${L_1^+}$ &   &   &    3.722 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.403} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.567 & $B_{1u}$$|$${A_3^-}$ &    3.699 & $B_{3u}$$|$${M_4^-}$ &    3.587 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.645} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.774} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    3.643 & $B_{2g}$$|$${A_4^+}$ &    3.721 & $B_{3g}$$|$${M_4^+}$ &    3.777 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.422 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.850 & $A_{1g}$$|$${A_1^+}$ &    3.968 & $B_{1g}$$|$${M_3^+}$ &    3.970 & $B_{1g}$$|$${L_3^+}$ &    4.135 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.013} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.797 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.105} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.067 & $B_{3u}$$|$${M_4^-}$ &    4.289 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.264} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.833} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.406 & $A_{g}$$|$${M_1^+}$ &    4.295 & $A_{g}$$|$${L_1^+}$ &   &   &    4.512 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   4.424} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.465 & $B_{2g}$$|$${M_2^+}$ &    4.336 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.457} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.615} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.446} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.535 & $B_{2u}$$|$${M_2^-}$ &    4.383 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.495 & $A_{2u}$$|$${A_2^-}$ &    4.650 & $B_{3u}$$|$${M_4^-}$ &    4.424 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.816} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.707 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    5.156 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.651} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.665 & $B_{1u}$$|$${M_3^-}$ &    4.492 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.788 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.213} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.870 & $B_{1u}$$|$${M_3^-}$ &    4.922 & $A_{u}$$|$${L_1^-}$ &    5.074 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.915} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    4.737 & $A_{1g}$$|$${A_1^+}$ &    5.122 & $B_{1g}$$|$${M_3^+}$ &    4.979 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.155} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   5.375} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.150} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.417 & $A_{g}$$|$${M_1^+}$ &    5.083 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.034} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    5.558 & $B_{3u}$$|$${M_4^-}$ &    5.237 & $A_{g}$$|$${L_1^+}$ &    5.438 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.886} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.453} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.711 & $B_{3g}$$|$${M_4^+}$ &    5.675 & $B_{3u}$$|$${L_4^-}$ &    5.632 & $A_{1}'$$|$${K_1}$ &    5.042 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.791 & $A_{g}$$|$${M_1^+}$ &    6.017 & $B_{1u}$$|$${L_3^-}$ &    5.847 & $A_{2}''$$|$${K_4}$ &    5.766 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.975} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.744 & $A_{2u}$$|$${A_2^-}$ &    5.798 & $B_{2u}$$|$${M_2^-}$ &    6.038 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.888} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.131} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   6.017} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.817 & $B_{1u}$$|$${M_3^-}$ &    6.118 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.115} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.854 & $B_{2g}$$|$${M_2^+}$ &    6.315 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.013} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.349 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.159 & $B_{2u}$$|$${A_4^-}$ &    5.999 & $B_{3g}$$|$${M_4^+}$ &    6.392 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.785} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    7.090 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.484 & $B_{1g}$$|$${A_3^+}$ &    6.772 & $B_{2u}$$|$${M_2^-}$ &    6.723 & $B_{1u}$$|$${L_3^-}$ &    6.317 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.519} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.342} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.017 & $A_{u}$$|$${M_1^-}$ &    7.304 & $B_{1g}$$|$${L_3^+}$ &    6.867 & $A_{1}''$$|$${K_3}$ &    7.164 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.260 & $B_{1u}$$|$${M_3^-}$ &    7.406 & $B_{2u}$$|$${L_2^-}$ &    7.277 & $A_{2}''$$|$${K_4}$ &    7.333 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.621 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.631} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.633 & $B_{1g}$$|$${M_3^+}$ &    7.430 & $A_{u}$$|$${L_1^-}$ &    7.535 & $A_{2}'$$|$${K_2}$ &    7.377 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.625 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.871 & $B_{3u}$$|$${M_4^-}$ &    7.649 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.995} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.598 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.754 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.801} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.073 & $A_{g}$$|$${M_1^+}$ &    7.759 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.773} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.068} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.296 & $B_{2u}$$|$${M_2^-}$ &    7.802 & $B_{3u}$$|$${L_4^-}$ &    8.224 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.873} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.574 & $B_{3u}$$|$${M_4^-}$ &    7.837 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.005} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.871} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.177} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.735 & $B_{1u}$$|$${M_3^-}$ &    7.859 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.367 & $A_{1g}$$|$${A_1^+}$ &    9.097 & $A_{g}$$|$${M_1^+}$ &    9.585 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.108} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.661 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    9.081 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.540 & $A_{2u}$$|$${A_2^-}$ &    9.366 & $A_{g}$$|$${M_1^+}$ &    9.651 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.871} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   10.025 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.631 & $A_{1g}$$|$${A_1^+}$ &    9.428 & $B_{2g}$$|$${M_2^+}$ &    9.680 & $B_{2g}$$|$${L_2^+}$ &    9.112 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.038 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.786 & $B_{1g}$$|$${A_3^+}$ &    9.511 & $B_{2g}$$|$${M_2^+}$ &   10.183 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.034} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.919} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.298 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.839 & $B_{2u}$$|$${A_4^-}$ &   10.482 & $B_{1u}$$|$${M_3^-}$ &   10.193 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Er ~ 1a & ($0,0,0$) & $a$ & $5.0085$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2502$) & $c$ & $7.7848$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4366$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5043$ \\
Ge3 ~ 2e & ($0,0,0.3435$) & $d_{T_{2}}$ & $3.8888$ \\
\hline
\hline
\end{tabular}

==> (inline-124) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{  -0.858} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.109 & $B_{1g}$$|$${M_3^+}$ &    2.382 & $B_{1g}$$|$${L_3^+}$ &    2.348 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.630} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.328 & $B_{1u}$$|$${M_3^-}$ &    2.447 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.829} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.973} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.480 & $B_{2u}$$|$${M_2^-}$ &    2.545 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.795} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   1.505} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.649 & $B_{2u}$$|$${M_2^-}$ &    2.594 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.010} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.169} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.670 & $A_{u}$$|$${M_1^-}$ &    2.888 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.943} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.131} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.081 & $B_{3g}$$|$${M_4^+}$ &    3.277 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.011} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &    2.485 & $B_{1u}$$|$${A_3^-}$ &    3.355 & $B_{1g}$$|$${M_3^+}$ &    3.301 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.596 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.315 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.614 & $B_{2g}$$|$${A_4^+}$ &    3.504 & $B_{3u}$$|$${M_4^-}$ &    3.488 & $B_{1u}$$|$${L_3^-}$ &    3.288 & $A_{2}'$$|$${K_2}$ &    3.602 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.688 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.617} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.744 & $B_{2g}$$|$${M_2^+}$ &    3.611 & $A_{u}$$|$${L_1^-}$ &    4.179 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.698} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.066 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.000 & $B_{3u}$$|$${M_4^-}$ &    4.049 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.209} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.136} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.766 & $A_{2u}$$|$${A_2^-}$ &    4.217 & $A_{g}$$|$${M_1^+}$ &    4.158 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.040 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.796} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.378 & $B_{2u}$$|$${M_2^-}$ &    4.206 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.356} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.453} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.784} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.380 & $B_{1u}$$|$${M_3^-}$ &    4.258 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.157} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.388 & $B_{2g}$$|$${M_2^+}$ &    4.349 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.564} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.465 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.908 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.557 & $B_{1u}$$|$${M_3^-}$ &    4.351 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.650} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.596} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.282} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.623 & $B_{3u}$$|$${M_4^-}$ &    4.437 & $A_{g}$$|$${L_1^+}$ &    4.692 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.722 & $A_{g}$$|$${M_1^+}$ &    4.499 & $B_{2u}$$|$${L_2^-}$ &    4.793 & $A_{2}''$$|$${K_4}$ &    4.680 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.044} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.485 & $A_{1g}$$|$${A_1^+}$ &    4.781 & $B_{1u}$$|$${M_3^-}$ &    4.553 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.988} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.743} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
19 &   &   &    4.756 & $A_{2u}$$|$${A_2^-}$ &    5.079 & $B_{3g}$$|$${M_4^+}$ &    4.651 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.182} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.307} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.095 & $B_{1g}$$|$${M_3^+}$ &    5.578 & $B_{3g}$$|$${L_4^+}$ &    5.116 & $A_{2}'$$|$${K_2}$ &    4.869 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.286 & $B_{2u}$$|$${M_2^-}$ &    5.599 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.155} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.177 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.644} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.597} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.417 & $B_{2g}$$|$${M_2^+}$ &    5.793 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.012} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    5.536 & $B_{3u}$$|$${M_4^-}$ &    5.915 & $A_{g}$$|$${L_1^+}$ &    5.358 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.928} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.782 & $B_{1g}$$|$${A_3^+}$ &    5.644 & $B_{3g}$$|$${M_4^+}$ &    6.051 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.949} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.133 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    5.924 & $A_{1g}$$|$${A_1^+}$ &    5.777 & $A_{g}$$|$${M_1^+}$ &    6.342 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.718} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.953} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.167 & $B_{2u}$$|$${A_4^-}$ &    6.377 & $A_{u}$$|$${M_1^-}$ &    6.533 & $A_{g}$$|$${L_1^+}$ &    6.298 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.279} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.703 & $B_{2u}$$|$${M_2^-}$ &    6.748 & $A_{u}$$|$${L_1^-}$ &    6.843 & $A_{1}''$$|$${K_3}$ &    6.885 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.092 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.215 & $B_{1u}$$|$${M_3^-}$ &    6.930 & $B_{3g}$$|$${L_4^+}$ &    7.239 & $A_{2}''$$|$${K_4}$ &    7.095 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.103} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.763} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.268 & $B_{1g}$$|$${M_3^+}$ &    7.044 & $B_{1u}$$|$${L_3^-}$ &    7.542 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.198} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    7.700 & $B_{3u}$$|$${M_4^-}$ &    7.068 & $B_{1g}$$|$${L_3^+}$ &    7.649 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.433 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.878} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.739 & $A_{g}$$|$${M_1^+}$ &    7.116 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.738} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.208 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    7.440 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.783 & $B_{2u}$$|$${M_2^-}$ &    7.480 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.325} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   7.610} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.230} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.444 & $B_{1u}$$|$${M_3^-}$ &    7.530 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.766} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    8.652 & $B_{3u}$$|$${M_4^-}$ &    7.622 & $B_{3u}$$|$${L_4^-}$ &   &   &    7.373 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.760 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.089 & $A_{2u}$$|$${A_2^-}$ &    8.986 & $A_{g}$$|$${M_1^+}$ &    9.430 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.784} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.647} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.288 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.220 & $A_{1g}$$|$${A_1^+}$ &    9.097 & $B_{2g}$$|$${M_2^+}$ &    9.505 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.736 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.744 & $A_{2u}$$|$${A_2^-}$ &    9.247 & $A_{g}$$|$${M_1^+}$ &    9.742 & $B_{1u}$$|$${L_3^-}$ &    9.252 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.697} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.058 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.791 & $B_{2u}$$|$${A_4^-}$ &    9.509 & $B_{2g}$$|$${M_2^+}$ &    9.933 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.884} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.296 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.841 & $B_{1g}$$|$${A_3^+}$ &   10.273 & $B_{1u}$$|$${M_3^-}$ &    9.957 & $A_{g}$$|$${L_1^+}$ &   &   &    9.760 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.958} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.439 & $B_{1u}$$|$${M_3^-}$ &    2.652 & $B_{2u}$$|$${L_2^-}$ &    2.482 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.992} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.598 & $B_{2u}$$|$${M_2^-}$ &    3.209 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.120} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.970} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.932 & $B_{1g}$$|$${M_3^+}$ &    3.264 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.252} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.945} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.341 & $B_{2u}$$|$${M_2^-}$ &    3.270 & $B_{1g}$$|$${L_3^+}$ &    3.484 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.526 & $B_{2g}$$|$${A_4^+}$ &    3.410 & $A_{u}$$|$${M_1^-}$ &    3.465 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.546} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.688 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    3.118 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.547} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.636 & $B_{3u}$$|$${M_4^-}$ &    3.532 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.704 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    3.381 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.645 & $B_{2g}$$|$${M_2^+}$ &    3.533 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.641} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.767} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.398} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.596 & $B_{1u}$$|$${A_3^-}$ &    3.724 & $B_{3g}$$|$${M_4^+}$ &    3.783 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    3.803 & $A_{2u}$$|$${A_2^-}$ &    3.953 & $B_{1g}$$|$${M_3^+}$ &    3.962 & $A_{u}$$|$${L_1^-}$ &    4.126 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.011} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.750 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.109} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.074 & $B_{3u}$$|$${M_4^-}$ &    4.261 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.265} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.824} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.404 & $A_{g}$$|$${M_1^+}$ &    4.274 & $A_{g}$$|$${L_1^+}$ &   &   &    4.492 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   4.428} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.484 & $B_{2g}$$|$${M_2^+}$ &    4.314 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.451} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.592} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.449} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.517 & $B_{2u}$$|$${M_2^-}$ &    4.381 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.494 & $A_{1g}$$|$${A_1^+}$ &    4.658 & $B_{3u}$$|$${M_4^-}$ &    4.440 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.825} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.692 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    5.179 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.633} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.673 & $B_{1u}$$|$${M_3^-}$ &    4.504 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.767 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.225} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.867 & $B_{1u}$$|$${M_3^-}$ &    4.902 & $B_{1g}$$|$${L_3^+}$ &    5.057 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.918} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    4.737 & $A_{2u}$$|$${A_2^-}$ &    5.106 & $B_{1g}$$|$${M_3^+}$ &    4.981 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.153} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   5.347} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.122} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.414 & $A_{g}$$|$${M_1^+}$ &    5.061 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.033} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    5.526 & $B_{3u}$$|$${M_4^-}$ &    5.233 & $B_{1u}$$|$${L_3^-}$ &    5.432 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.887} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.462} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.711 & $B_{3g}$$|$${M_4^+}$ &    5.691 & $B_{2g}$$|$${L_2^+}$ &    5.631 & $A_{1}'$$|$${K_1}$ &    5.050 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.785 & $A_{g}$$|$${M_1^+}$ &    6.023 & $A_{g}$$|$${L_1^+}$ &    5.843 & $A_{2}''$$|$${K_4}$ &    5.757 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.972} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.765 & $A_{1g}$$|$${A_1^+}$ &    5.790 & $B_{2u}$$|$${M_2^-}$ &    6.038 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.905} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.146} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   5.990} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.826 & $B_{1u}$$|$${M_3^-}$ &    6.100 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.090} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.876 & $B_{2g}$$|$${M_2^+}$ &    6.327 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.975} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.351 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.189 & $B_{1g}$$|$${A_3^+}$ &    5.999 & $B_{3g}$$|$${M_4^+}$ &    6.374 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.759} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    7.046 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.496 & $B_{2u}$$|$${A_4^-}$ &    6.747 & $B_{2u}$$|$${M_2^-}$ &    6.726 & $A_{g}$$|$${L_1^+}$ &    6.317 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.532} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.348} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.034 & $A_{u}$$|$${M_1^-}$ &    7.321 & $A_{u}$$|$${L_1^-}$ &    6.884 & $A_{1}''$$|$${K_3}$ &    7.180 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.214 & $B_{1u}$$|$${M_3^-}$ &    7.413 & $B_{3g}$$|$${L_4^+}$ &    7.231 & $A_{2}''$$|$${K_4}$ &    7.349 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.641 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.636} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.650 & $B_{1g}$$|$${M_3^+}$ &    7.446 & $B_{1g}$$|$${L_3^+}$ &    7.550 & $A_{2}'$$|$${K_2}$ &    7.384 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.647 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.877 & $B_{3u}$$|$${M_4^-}$ &    7.665 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.998} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.605 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.758 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.816} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.081 & $A_{g}$$|$${M_1^+}$ &    7.771 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.789} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.078} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.296 & $B_{2u}$$|$${M_2^-}$ &    7.818 & $B_{2g}$$|$${L_2^+}$ &    8.234 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.880} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.595 & $B_{3u}$$|$${M_4^-}$ &    7.822 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.030} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.885} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.184} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.755 & $B_{1u}$$|$${M_3^-}$ &    7.876 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.385 & $A_{2u}$$|$${A_2^-}$ &    9.093 & $A_{g}$$|$${M_1^+}$ &    9.615 & $B_{2g}$$|$${L_2^+}$ &    9.108 & $A_{1}'$$|$${K_1}$ &    9.633 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    9.080 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.553 & $A_{1g}$$|$${A_1^+}$ &    9.393 & $A_{g}$$|$${M_1^+}$ &    9.623 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.129} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.901} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.047 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.615 & $A_{2u}$$|$${A_2^-}$ &    9.453 & $B_{2g}$$|$${M_2^+}$ &    9.696 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.065 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.811 & $B_{2u}$$|$${A_4^-}$ &    9.531 & $B_{2g}$$|$${M_2^+}$ &   10.213 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.059} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.937} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.326 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.870 & $B_{1g}$$|$${A_3^+}$ &   10.509 & $B_{1u}$$|$${M_3^-}$ &   10.214 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tm ~ 1a & ($0,0,0$) & $a$ & $5.0075$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2502$) & $c$ & $7.7821$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4378$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5037$ \\
Ge3 ~ 2e & ($0,0,0.3434$) & $d_{T_{2}}$ & $3.8875$ \\
\hline
\hline
\end{tabular}

==> (inline-125) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{  -0.948} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.064 & $B_{1g}$$|$${M_3^+}$ &    2.337 & $A_{u}$$|$${L_1^-}$ &    2.307 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.603} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.286 & $B_{1u}$$|$${M_3^-}$ &    2.404 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.800} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.965} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.439 & $B_{2u}$$|$${M_2^-}$ &    2.518 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.755} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   1.482} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.631 & $A_{u}$$|$${M_1^-}$ &    2.550 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.973} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.146} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.632 & $B_{2u}$$|$${M_2^-}$ &    2.853 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.897} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.096} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.055 & $B_{3g}$$|$${M_4^+}$ &    3.245 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.983} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &    2.415 & $B_{2g}$$|$${A_4^+}$ &    3.342 & $B_{1g}$$|$${M_3^+}$ &    3.251 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.558 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.261 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.550 & $B_{1u}$$|$${A_3^-}$ &    3.445 & $B_{3u}$$|$${M_4^-}$ &    3.451 & $A_{g}$$|$${L_1^+}$ &    3.269 & $A_{2}'$$|$${K_2}$ &    3.584 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.620 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.620} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.720 & $B_{2g}$$|$${M_2^+}$ &    3.598 & $B_{1g}$$|$${L_3^+}$ &    4.138 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.670} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.014 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.989 & $B_{3u}$$|$${M_4^-}$ &    4.025 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.200} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.107} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.708 & $A_{1g}$$|$${A_1^+}$ &    4.200 & $A_{g}$$|$${M_1^+}$ &    4.118 & $A_{g}$$|$${L_1^+}$ &   &   &    4.035 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.781} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.331 & $B_{2u}$$|$${M_2^-}$ &    4.172 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.330} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.407} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.724} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.375 & $B_{2g}$$|$${M_2^+}$ &    4.206 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.130} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.388 & $B_{1u}$$|$${M_3^-}$ &    4.342 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.563} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.424 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.924 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.533 & $B_{1u}$$|$${M_3^-}$ &    4.343 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.650} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.612} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.246} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.607 & $B_{3u}$$|$${M_4^-}$ &    4.428 & $B_{1u}$$|$${L_3^-}$ &    4.661 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.692 & $A_{g}$$|$${M_1^+}$ &    4.482 & $B_{3g}$$|$${L_4^+}$ &    4.772 & $A_{2}''$$|$${K_4}$ &    4.652 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.058} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.466 & $A_{2u}$$|$${A_2^-}$ &    4.769 & $B_{1u}$$|$${M_3^-}$ &    4.532 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.974} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.736} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
19 &   &   &    4.728 & $A_{1g}$$|$${A_1^+}$ &    5.079 & $B_{1g}$$|$${M_3^+}$ &    4.624 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.154} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.307} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.081 & $B_{3g}$$|$${M_4^+}$ &    5.574 & $B_{2u}$$|$${L_2^-}$ &    5.095 & $A_{2}'$$|$${K_2}$ &    4.841 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.278 & $B_{2u}$$|$${M_2^-}$ &    5.604 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.158} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.143 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.648} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.594} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.433 & $B_{2g}$$|$${M_2^+}$ &    5.779 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.023} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    5.496 & $B_{3u}$$|$${M_4^-}$ &    5.888 & $B_{1u}$$|$${L_3^-}$ &    5.366 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.916} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.807 & $B_{2u}$$|$${A_4^-}$ &    5.646 & $B_{3g}$$|$${M_4^+}$ &    6.061 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.905} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.114 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    5.885 & $A_{2u}$$|$${A_2^-}$ &    5.762 & $A_{g}$$|$${M_1^+}$ &    6.316 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.691} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.962} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.172 & $B_{1g}$$|$${A_3^+}$ &    6.385 & $A_{u}$$|$${M_1^-}$ &    6.537 & $B_{1u}$$|$${L_3^-}$ &    6.291 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.291} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.685 & $B_{2u}$$|$${M_2^-}$ &    6.765 & $B_{1g}$$|$${L_3^+}$ &    6.852 & $A_{1}''$$|$${K_3}$ &    6.904 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.030 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.144 & $B_{1u}$$|$${M_3^-}$ &    6.944 & $B_{2u}$$|$${L_2^-}$ &    7.170 & $A_{2}''$$|$${K_4}$ &    7.109 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.095} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.777} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.281 & $B_{1g}$$|$${M_3^+}$ &    7.060 & $A_{g}$$|$${L_1^+}$ &    7.548 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.213} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    7.700 & $B_{3u}$$|$${M_4^-}$ &    7.076 & $A_{u}$$|$${L_1^-}$ &    7.674 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.445 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.858} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.749 & $A_{g}$$|$${M_1^+}$ &    7.133 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.740} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.221 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    7.456 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.790 & $B_{2u}$$|$${M_2^-}$ &    7.498 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.353} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   7.632} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.247} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.476 & $B_{1u}$$|$${M_3^-}$ &    7.516 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.789} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    8.665 & $B_{3u}$$|$${M_4^-}$ &    7.653 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.377 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.746 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.117 & $A_{1g}$$|$${A_1^+}$ &    9.014 & $A_{g}$$|$${M_1^+}$ &    9.462 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.819} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.677} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.271 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.246 & $A_{2u}$$|$${A_2^-}$ &    9.135 & $B_{2g}$$|$${M_2^+}$ &    9.520 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.772 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.710 & $A_{1g}$$|$${A_1^+}$ &    9.224 & $A_{g}$$|$${M_1^+}$ &    9.703 & $A_{g}$$|$${L_1^+}$ &    9.228 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.717} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.075 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.812 & $B_{1g}$$|$${A_3^+}$ &    9.530 & $B_{2g}$$|$${M_2^+}$ &    9.959 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.905} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.322 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.871 & $B_{2u}$$|$${A_4^-}$ &   10.295 & $B_{1u}$$|$${M_3^-}$ &    9.981 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.717 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.918} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.394 & $B_{1u}$$|$${M_3^-}$ &    2.620 & $B_{3g}$$|$${L_4^+}$ &    2.434 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.945} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.566 & $B_{2u}$$|$${M_2^-}$ &    3.185 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.071} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.954} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.900 & $B_{1g}$$|$${M_3^+}$ &    3.228 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.235} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.899} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.315 & $B_{2u}$$|$${M_2^-}$ &    3.233 & $B_{2u}$$|$${L_2^-}$ &    3.476 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.483 & $B_{1u}$$|$${A_3^-}$ &    3.373 & $A_{u}$$|$${M_1^-}$ &    3.465 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.516} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.645 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    3.072 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.502} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.567 & $B_{3u}$$|$${M_4^-}$ &    3.468 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.706 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    3.335 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.643 & $B_{2g}$$|$${M_2^+}$ &    3.507 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.610} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.733} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.365} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.548 & $B_{2g}$$|$${A_4^+}$ &    3.688 & $B_{3g}$$|$${M_4^+}$ &    3.753 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    3.750 & $A_{1g}$$|$${A_1^+}$ &    3.937 & $B_{1g}$$|$${M_3^+}$ &    3.953 & $B_{1g}$$|$${L_3^+}$ &    4.109 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.995} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.702 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.107} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.070 & $B_{3u}$$|$${M_4^-}$ &    4.226 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.262} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.807} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.393 & $A_{g}$$|$${M_1^+}$ &    4.246 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.472 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   4.422} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.463 & $B_{2g}$$|$${M_2^+}$ &    4.288 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.441} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.566} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.442} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.490 & $B_{2u}$$|$${M_2^-}$ &    4.373 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.486 & $A_{2u}$$|$${A_2^-}$ &    4.637 & $B_{3u}$$|$${M_4^-}$ &    4.421 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.814} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.665 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    5.199 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.607} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.674 & $B_{1u}$$|$${M_3^-}$ &    4.477 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.729 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.218} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.863 & $B_{1u}$$|$${M_3^-}$ &    4.867 & $A_{u}$$|$${L_1^-}$ &    5.026 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.907} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    4.731 & $A_{1g}$$|$${A_1^+}$ &    5.075 & $B_{1g}$$|$${M_3^+}$ &    4.952 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.133} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   5.304} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.078} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.392 & $A_{g}$$|$${M_1^+}$ &    5.029 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.013} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    5.481 & $B_{3u}$$|$${M_4^-}$ &    5.225 & $A_{g}$$|$${L_1^+}$ &    5.421 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.886} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.456} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.703 & $B_{3g}$$|$${M_4^+}$ &    5.700 & $B_{3u}$$|$${L_4^-}$ &    5.614 & $A_{1}'$$|$${K_1}$ &    5.013 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.770 & $A_{g}$$|$${M_1^+}$ &    5.998 & $B_{1u}$$|$${L_3^-}$ &    5.835 & $A_{2}''$$|$${K_4}$ &    5.745 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.964} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.733 & $A_{2u}$$|$${A_2^-}$ &    5.775 & $B_{2u}$$|$${M_2^-}$ &    6.026 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.917} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.154} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   5.955} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.831 & $B_{1u}$$|$${M_3^-}$ &    6.076 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.055} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.894 & $B_{2g}$$|$${M_2^+}$ &    6.337 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.927} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.332 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.212 & $B_{2u}$$|$${A_4^-}$ &    5.993 & $B_{3g}$$|$${M_4^+}$ &    6.348 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.727} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.975 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.513 & $B_{1g}$$|$${A_3^+}$ &    6.716 & $B_{2u}$$|$${M_2^-}$ &    6.722 & $B_{1u}$$|$${L_3^-}$ &    6.309 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.545} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.355} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.048 & $A_{u}$$|$${M_1^-}$ &    7.336 & $B_{1g}$$|$${L_3^+}$ &    6.898 & $A_{1}''$$|$${K_3}$ &    7.195 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.143 & $B_{1u}$$|$${M_3^-}$ &    7.419 & $B_{2u}$$|$${L_2^-}$ &    7.160 & $A_{2}''$$|$${K_4}$ &    7.358 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.662 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.635} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.663 & $B_{1g}$$|$${M_3^+}$ &    7.457 & $A_{u}$$|$${L_1^-}$ &    7.561 & $A_{2}'$$|$${K_2}$ &    7.390 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.667 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.883 & $B_{3u}$$|$${M_4^-}$ &    7.677 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.000} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.604 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.760 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.829} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.086 & $A_{g}$$|$${M_1^+}$ &    7.781 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.803} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.086} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.294 & $B_{2u}$$|$${M_2^-}$ &    7.802 & $B_{3g}$$|$${L_4^+}$ &    8.241 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.885} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.612 & $B_{3u}$$|$${M_4^-}$ &    7.831 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.051} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.899} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.189} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.774 & $B_{1u}$$|$${M_3^-}$ &    7.892 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.388 & $A_{1g}$$|$${A_1^+}$ &    9.056 & $A_{g}$$|$${M_1^+}$ &    9.568 & $A_{g}$$|$${L_1^+}$ &    9.070 & $A_{1}'$$|$${K_1}$ &    9.578 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    9.045 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.568 & $A_{2u}$$|$${A_2^-}$ &    9.417 & $A_{g}$$|$${M_1^+}$ &    9.641 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.148} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.928} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.068 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.581 & $A_{1g}$$|$${A_1^+}$ &    9.475 & $B_{2g}$$|$${M_2^+}$ &    9.713 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.091 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.836 & $B_{1g}$$|$${A_3^+}$ &    9.552 & $B_{2g}$$|$${M_2^+}$ &   10.235 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.083} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.957} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.355 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.900 & $B_{2u}$$|$${A_4^-}$ &   10.534 & $B_{1u}$$|$${M_3^-}$ &   10.242 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Yb ~ 1a & ($0,0,0$) & $a$ & $4.9918$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2504$) & $c$ & $7.7965$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4424$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4959$ \\
Ge3 ~ 2e & ($0,0,0.3434$) & $d_{T_{2}}$ & $3.8926$ \\
\hline
\hline
\end{tabular}

==> (inline-126) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -1.510} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{  -2.314} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.525 & $B_{2u}$$|$${M_2^-}$ &    2.536 & $B_{2u}$$|$${L_2^-}$ &    2.595 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.733} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.555 & $B_{1u}$$|$${M_3^-}$ &    2.697 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.868} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.947} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.621 & $B_{1g}$$|$${M_3^+}$ &    2.963 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.998} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.724 & $B_{2u}$$|$${M_2^-}$ &    3.161 & $B_{2g}$$|$${L_2^+}$ &    3.149 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.976} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.238 & $B_{3g}$$|$${M_4^+}$ &    3.217 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.295} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.343} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   0.042} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.309 & $B_{3u}$$|$${M_4^-}$ &    3.238 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.409} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.717 & $A_{u}$$|$${M_1^-}$ &    3.306 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.463} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.496 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.041} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.744 & $B_{1g}$$|$${M_3^+}$ &    3.396 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.516 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    3.584 & $A_{2u}$$|$${A_2^-}$ &    3.798 & $B_{2g}$$|$${M_2^+}$ &    3.878 & $A_{u}$$|$${L_1^-}$ &    4.223 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.745} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.187 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.989} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.997 & $B_{3u}$$|$${M_4^-}$ &    3.942 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.239} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    3.847 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.076 & $A_{g}$$|$${M_1^+}$ &    4.060 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.292} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   3.916} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.138} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.193 & $B_{1u}$$|$${M_3^-}$ &    4.119 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.446} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &   &   &    4.418 & $B_{2u}$$|$${M_2^-}$ &    4.179 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.328 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.087 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.215 & $B_{2g}$$|$${A_4^+}$ &    4.615 & $B_{2g}$$|$${M_2^+}$ &    4.411 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.639} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.451 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.429 & $B_{1u}$$|$${\Gamma_3^-}$ &    4.357 & $B_{1u}$$|$${A_3^-}$ &    4.618 & $B_{1u}$$|$${M_3^-}$ &    4.510 & $A_{g}$$|$${L_1^+}$ &   &   &    4.459 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.463} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.375 & $A_{1g}$$|$${A_1^+}$ &    4.717 & $A_{g}$$|$${M_1^+}$ &    4.555 & $B_{3u}$$|$${L_4^-}$ &    4.651 & $A_{1}'$$|$${K_1}$ &    4.885 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.451} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.723 & $B_{3u}$$|$${M_4^-}$ &    4.560 & $B_{2g}$$|$${L_2^+}$ &    4.907 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.898} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   5.104} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.928 & $B_{1u}$$|$${M_3^-}$ &    4.744 & $B_{1u}$$|$${L_3^-}$ &    4.931 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.670 & $A_{2u}$$|$${A_2^-}$ &    4.948 & $B_{1g}$$|$${M_3^+}$ &    4.798 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.133} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.082} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.510} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.369} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.268 & $B_{3u}$$|$${M_4^-}$ &    5.571 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.293 & $B_{2g}$$|$${M_2^+}$ &    5.735 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.261} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.201 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.852} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.713 & $B_{1g}$$|$${A_3^+}$ &    5.415 & $B_{2u}$$|$${M_2^-}$ &    5.761 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.013 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    5.747 & $A_{1g}$$|$${A_1^+}$ &    5.432 & $B_{3g}$$|$${M_4^+}$ &    5.948 & $B_{1u}$$|$${L_3^-}$ &    5.671 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.023} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   5.885} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.761} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.646 & $A_{g}$$|$${M_1^+}$ &    6.035 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.716} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    5.981 & $B_{3g}$$|$${M_4^+}$ &    6.118 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.419} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.976} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.039 & $B_{2u}$$|$${A_4^-}$ &    6.126 & $A_{u}$$|$${M_1^-}$ &    6.282 & $A_{g}$$|$${L_1^+}$ &    6.195 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.362} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.644 & $B_{2u}$$|$${M_2^-}$ &    6.574 & $A_{u}$$|$${L_1^-}$ &    6.689 & $A_{1}''$$|$${K_3}$ &    6.995 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.523 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.660 & $B_{1u}$$|$${M_3^-}$ &    6.840 & $B_{1g}$$|$${L_3^+}$ &    6.725 & $A_{2}''$$|$${K_4}$ &    7.101 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.867} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.545} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.099 & $B_{1g}$$|$${M_3^+}$ &    7.070 & $A_{g}$$|$${L_1^+}$ &    7.374 & $A_{2}'$$|$${K_2}$ &    7.154 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    7.784 & $B_{3u}$$|$${M_4^-}$ &    7.156 & $B_{3g}$$|$${L_4^+}$ &    7.790 & $A_{1}'$$|$${K_1}$ &    7.197 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.348 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.983} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.806 & $A_{g}$$|$${M_1^+}$ &    7.174 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.819} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.206} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 &    7.433 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.844 & $B_{2u}$$|$${M_2^-}$ &    7.364 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.671} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.157} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.430 & $B_{3u}$$|$${M_4^-}$ &    7.453 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.587} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.267} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
34 &   &   &   &   &    8.490 & $B_{1u}$$|$${M_3^-}$ &    7.537 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.727 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.984 & $A_{2u}$$|$${A_2^-}$ &    8.844 & $A_{g}$$|$${M_1^+}$ &    9.347 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.828} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.435 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    9.171 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.307 & $A_{1g}$$|$${A_1^+}$ &    9.099 & $A_{g}$$|$${M_1^+}$ &    9.423 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   9.549} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    9.743 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.475 & $A_{2u}$$|$${A_2^-}$ &    9.127 & $B_{2g}$$|$${M_2^+}$ &    9.539 & $B_{3u}$$|$${L_4^-}$ &    9.097 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.855 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.746 & $B_{1g}$$|$${A_3^+}$ &    9.476 & $B_{2g}$$|$${M_2^+}$ &    9.838 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.850} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.720} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.283 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.766 & $B_{2u}$$|$${A_4^-}$ &   10.261 & $B_{1u}$$|$${M_3^-}$ &    9.977 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.936} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.499 & $B_{2u}$$|$${M_2^-}$ &    2.521 & $B_{2u}$$|$${L_2^-}$ &    2.634 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.796} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.587 & $B_{1u}$$|$${M_3^-}$ &    3.302 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.891} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.974} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.984 & $B_{1g}$$|$${M_3^+}$ &    3.352 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.339} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.899} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.336 & $B_{3u}$$|$${M_4^-}$ &    3.421 & $A_{u}$$|$${L_1^-}$ &    3.440 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   3.578} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.424 & $B_{2u}$$|$${M_2^-}$ &    3.445 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.668} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.567 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    3.179 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.699 & $B_{2g}$$|$${M_2^+}$ &    3.448 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.674 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   3.437} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.609 & $A_{2u}$$|$${A_2^-}$ &    3.787 & $A_{u}$$|$${M_1^-}$ &    3.471 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.809} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.912} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    4.169 & $B_{1u}$$|$${A_3^-}$ &    3.861 & $B_{3g}$$|$${M_4^+}$ &    3.916 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.930} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.201} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.090 & $B_{1g}$$|$${M_3^+}$ &    4.120 & $A_{u}$$|$${L_1^-}$ &    4.151 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.119} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &   &   &    4.100 & $B_{3u}$$|$${M_4^-}$ &    4.150 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.355} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    4.073 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.214 & $B_{2g}$$|$${A_4^+}$ &    4.379 & $A_{g}$$|$${M_1^+}$ &    4.204 & $A_{g}$$|$${L_1^+}$ &   &   &    4.497 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    4.313 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.354} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.512 & $B_{2u}$$|$${M_2^-}$ &    4.223 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.457} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.501} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.370} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.699 & $B_{2g}$$|$${M_2^+}$ &    4.479 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.428 & $A_{1g}$$|$${A_1^+}$ &    4.731 & $B_{1u}$$|$${M_3^-}$ &    4.601 & $B_{2g}$$|$${L_2^+}$ &    4.927 & $A_{2}'$$|$${K_2}$ &    4.638 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    5.165 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.694 & $A_{2u}$$|$${A_2^-}$ &    4.746 & $B_{3u}$$|$${M_4^-}$ &    4.680 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.060} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.712 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.210} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.747} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.001 & $B_{1g}$$|$${M_3^+}$ &    4.844 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.105} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    5.003 & $B_{1u}$$|$${M_3^-}$ &    5.106 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.311} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   5.368} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.988} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.356 & $B_{3u}$$|$${M_4^-}$ &    5.138 & $B_{2u}$$|$${L_2^-}$ &   &   &    5.129 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    5.471 & $A_{g}$$|$${M_1^+}$ &    5.351 & $B_{1u}$$|$${L_3^-}$ &    5.500 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.280} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.935} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.596} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.748 & $A_{g}$$|$${M_1^+}$ &    5.718 & $B_{2g}$$|$${L_2^+}$ &    5.766 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.757 & $B_{1u}$$|$${M_3^-}$ &    5.903 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.795} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.865 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   6.045} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.652 & $A_{1g}$$|$${A_1^+}$ &    5.842 & $B_{2g}$$|$${M_2^+}$ &    6.212 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.222} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   5.936} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.861 & $B_{3g}$$|$${M_4^+}$ &    6.213 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.898} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   6.105} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.916 & $B_{2u}$$|$${M_2^-}$ &    6.233 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.260 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.199 & $B_{1g}$$|$${A_3^+}$ &    6.248 & $B_{3g}$$|$${M_4^+}$ &    6.367 & $B_{1u}$$|$${L_3^-}$ &    5.991 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.544} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.491 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.488 & $B_{2u}$$|$${A_4^-}$ &    6.683 & $B_{2u}$$|$${M_2^-}$ &    6.573 & $A_{g}$$|$${L_1^+}$ &    6.258 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.439} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.485} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.717 & $B_{1u}$$|$${M_3^-}$ &    7.286 & $A_{u}$$|$${L_1^-}$ &    6.763 & $A_{2}''$$|$${K_4}$ &    7.173 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.989 & $A_{u}$$|$${M_1^-}$ &    7.351 & $B_{1g}$$|$${L_3^+}$ &    6.871 & $A_{1}''$$|$${K_3}$ &    7.274 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.610 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.594} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.572 & $B_{1g}$$|$${M_3^+}$ &    7.546 & $B_{3g}$$|$${L_4^+}$ &    7.489 & $A_{2}'$$|$${K_2}$ &    7.502 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.657 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.909 & $B_{3u}$$|$${M_4^-}$ &    7.705 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.020} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.574 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.734 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.733} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.097 & $A_{g}$$|$${M_1^+}$ &    7.718 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   7.806} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.979} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.318 & $B_{2u}$$|$${M_2^-}$ &    7.767 & $A_{g}$$|$${L_1^+}$ &    8.284 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.764} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.563 & $B_{3u}$$|$${M_4^-}$ &    7.837 & $B_{2g}$$|$${L_2^+}$ &    8.930 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.881} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   8.206} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.770 & $B_{1u}$$|$${M_3^-}$ &    7.865 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.989} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   &   &    9.160 & $A_{2u}$$|$${A_2^-}$ &    8.922 & $A_{g}$$|$${M_1^+}$ &    9.280 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.290 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.943 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.416 & $A_{2u}$$|$${A_2^-}$ &    9.350 & $A_{g}$$|$${M_1^+}$ &    9.556 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.133} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.845} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.028 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.598 & $A_{1g}$$|$${A_1^+}$ &    9.408 & $B_{2g}$$|$${M_2^+}$ &    9.739 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.052 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.831 & $B_{1g}$$|$${A_3^+}$ &    9.573 & $B_{2g}$$|$${M_2^+}$ &   10.159 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.053} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.967} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.325 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.842 & $B_{2u}$$|$${A_4^-}$ &   10.499 & $B_{1u}$$|$${M_3^-}$ &   10.235 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Lu ~ 1a & ($0,0,0$) & $a$ & $5.0077$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2493$) & $c$ & $7.7666$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4271$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5038$ \\
Ge3 ~ 2e & ($0,0,0.3438$) & $d_{T_{2}}$ & $3.8720$ \\
\hline
\hline
\end{tabular}

==> (inline-127) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{  -0.838} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.925 & $B_{1g}$$|$${M_3^+}$ &    2.202 & $B_{1g}$$|$${L_3^+}$ &    2.564 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.572} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.370 & $B_{2u}$$|$${M_2^-}$ &    2.319 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.756} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.889} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.525 & $B_{1u}$$|$${M_3^-}$ &    2.453 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.653} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   1.488} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.547 & $A_{u}$$|$${M_1^-}$ &    2.557 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.871} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.189} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.635 & $B_{2u}$$|$${M_2^-}$ &    2.865 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.850} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.089} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.052 & $B_{3g}$$|$${M_4^+}$ &    3.115 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.937} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &    2.274 & $B_{1u}$$|$${A_3^-}$ &    3.305 & $B_{3u}$$|$${M_4^-}$ &    3.253 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.566 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.152 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.446 & $B_{2g}$$|$${A_4^+}$ &    3.318 & $B_{1g}$$|$${M_3^+}$ &    3.466 & $B_{1u}$$|$${L_3^-}$ &    3.264 & $A_{2}'$$|$${K_2}$ &    3.604 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.496 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.710} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.714 & $B_{2g}$$|$${M_2^+}$ &    3.607 & $A_{u}$$|$${L_1^-}$ &    4.138 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.673} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.069} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.999 & $B_{3u}$$|$${M_4^-}$ &    4.076 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.181} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.667 & $A_{2u}$$|$${A_2^-}$ &    4.141 & $A_{g}$$|$${M_1^+}$ &    4.092 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.991 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.125 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.857} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.330 & $B_{2u}$$|$${M_2^-}$ &    4.132 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.346} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.372} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.712} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.391 & $B_{2g}$$|$${M_2^+}$ &    4.171 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.067} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.398 & $B_{1u}$$|$${M_3^-}$ &    4.333 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.561} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.444 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.973 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.517 & $B_{1u}$$|$${M_3^-}$ &    4.375 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.563 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.660} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.154} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.636 & $B_{3u}$$|$${M_4^-}$ &    4.418 & $A_{g}$$|$${L_1^+}$ &    4.570 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.639} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    4.658 & $A_{g}$$|$${M_1^+}$ &    4.448 & $B_{1g}$$|$${L_3^+}$ &    4.736 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.073} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.567 & $A_{1g}$$|$${A_1^+}$ &    4.780 & $B_{1u}$$|$${M_3^-}$ &    4.455 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.977} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.706} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
19 &   &   &    4.703 & $A_{2u}$$|$${A_2^-}$ &    5.021 & $B_{1g}$$|$${M_3^+}$ &    4.570 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.101} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.290} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.109 & $B_{3g}$$|$${M_4^+}$ &    5.539 & $B_{3g}$$|$${L_4^+}$ &    5.032 & $A_{2}'$$|$${K_2}$ &    4.905 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.214 & $B_{2u}$$|$${M_2^-}$ &    5.605 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.183} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.080 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.586} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.532} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.394 & $B_{3u}$$|$${M_4^-}$ &    5.712 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.028} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    5.478 & $B_{2g}$$|$${M_2^+}$ &    6.069 & $B_{1u}$$|$${L_3^-}$ &    5.393 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.871} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.872 & $B_{1g}$$|$${A_3^+}$ &    5.620 & $B_{3g}$$|$${M_4^+}$ &    6.116 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.792} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.313 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.155 & $A_{1g}$$|$${A_1^+}$ &    5.703 & $A_{g}$$|$${M_1^+}$ &    6.312 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.650} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.921} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.182 & $B_{2u}$$|$${A_4^-}$ &    6.427 & $A_{u}$$|$${M_1^-}$ &    6.556 & $A_{g}$$|$${L_1^+}$ &    6.242 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.288} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.612 & $B_{2u}$$|$${M_2^-}$ &    6.790 & $A_{u}$$|$${L_1^-}$ &    6.891 & $A_{1}''$$|$${K_3}$ &    6.896 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.067 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.187 & $B_{1u}$$|$${M_3^-}$ &    6.936 & $B_{3g}$$|$${L_4^+}$ &    7.215 & $A_{2}''$$|$${K_4}$ &    7.137 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.095} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.771} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.336 & $B_{1g}$$|$${M_3^+}$ &    7.107 & $B_{1u}$$|$${L_3^-}$ &    7.604 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.272} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    7.750 & $B_{3u}$$|$${M_4^-}$ &    7.142 & $B_{1g}$$|$${L_3^+}$ &    7.738 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.500 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.846} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.805 & $A_{g}$$|$${M_1^+}$ &    7.197 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.784} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.275 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    7.509 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.819 & $B_{2u}$$|$${M_2^-}$ &    7.510 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   7.383} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   7.685} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.305} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.535 & $B_{1u}$$|$${M_3^-}$ &    7.560 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.835} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    8.714 & $B_{3u}$$|$${M_4^-}$ &    7.669 & $B_{3u}$$|$${L_4^-}$ &   &   &    7.441 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.818 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.240 & $A_{1g}$$|$${A_1^+}$ &    9.059 & $A_{g}$$|$${M_1^+}$ &    9.528 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.875} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.721} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.603 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.281 & $A_{2u}$$|$${A_2^-}$ &    9.178 & $B_{2g}$$|$${M_2^+}$ &    9.592 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.839 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.965 & $A_{2u}$$|$${A_2^-}$ &    9.562 & $A_{g}$$|$${M_1^+}$ &    9.943 & $B_{1u}$$|$${L_3^-}$ &    9.564 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.805} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.116 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.826 & $B_{2u}$$|$${A_4^-}$ &    9.611 & $B_{2g}$$|$${M_2^+}$ &    9.984 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.977} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.400 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.989 & $B_{1g}$$|$${A_3^+}$ &   10.367 & $B_{1u}$$|$${M_3^-}$ &   10.094 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.962 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.916} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.490 & $B_{2u}$$|$${M_2^-}$ &    2.538 & $B_{2u}$$|$${L_2^-}$ &    2.624 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.844} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.575 & $B_{1u}$$|$${M_3^-}$ &    3.105 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.966} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.944} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.825 & $B_{1g}$$|$${M_3^+}$ &    3.131 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.222} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.835} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.273 & $A_{u}$$|$${M_1^-}$ &    3.247 & $B_{3g}$$|$${L_4^+}$ &    3.478 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    3.371 & $B_{2g}$$|$${A_4^+}$ &    3.334 & $B_{2u}$$|$${M_2^-}$ &    3.329 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.503} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.630 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    3.152 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.407 & $B_{1u}$$|$${A_3^-}$ &    3.420 & $B_{3u}$$|$${M_4^-}$ &    3.477 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.690} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    3.210 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.469} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.642 & $B_{2g}$$|$${M_2^+}$ &    3.515 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.560} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.359} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.677 & $B_{3g}$$|$${M_4^+}$ &    3.748 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.732 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    3.700 & $A_{2u}$$|$${A_2^-}$ &    3.891 & $B_{1g}$$|$${M_3^+}$ &    3.932 & $A_{u}$$|$${L_1^-}$ &    4.096 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.000} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.580 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.168} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.083 & $B_{3u}$$|$${M_4^-}$ &    4.183 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.276} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.783} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.403 & $A_{g}$$|$${M_1^+}$ &    4.211 & $A_{g}$$|$${L_1^+}$ &   &   &    4.480 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   4.444} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.457 & $B_{2g}$$|$${M_2^+}$ &    4.240 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.431} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.510} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.461} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.469 & $B_{2u}$$|$${M_2^-}$ &    4.422 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.514} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.650 & $B_{3u}$$|$${M_4^-}$ &    4.435 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.782} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.569 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   5.200} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.667 & $B_{1u}$$|$${M_3^-}$ &    4.457 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.654 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &    4.579 & $A_{1g}$$|$${A_1^+}$ &    4.864 & $B_{1u}$$|$${M_3^-}$ &    4.800 & $B_{1g}$$|$${L_3^+}$ &    4.973 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.869} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   5.206} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.701 & $A_{2u}$$|$${A_2^-}$ &    5.028 & $B_{1g}$$|$${M_3^+}$ &    4.930 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.088} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.978} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.343 & $A_{g}$$|$${M_1^+}$ &    4.996 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.955} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
19 &    5.239 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.393 & $B_{3u}$$|$${M_4^-}$ &    5.184 & $B_{1u}$$|$${L_3^-}$ &    5.381 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.925} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.436} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.675 & $B_{3g}$$|$${M_4^+}$ &    5.703 & $B_{2g}$$|$${L_2^+}$ &    5.579 & $A_{1}'$$|$${K_1}$ &    5.140 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.709 & $B_{2u}$$|$${M_2^-}$ &    5.980 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.830} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.696 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.937} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.886} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.732 & $A_{g}$$|$${M_1^+}$ &    5.993 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.157} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    5.847 & $B_{1u}$$|$${M_3^-}$ &    6.123 & $A_{g}$$|$${L_1^+}$ &    5.866 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.000} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.944 & $A_{1g}$$|$${A_1^+}$ &    5.937 & $B_{2g}$$|$${M_2^+}$ &    6.343 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.940} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.407 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.287 & $B_{1g}$$|$${A_3^+}$ &    5.989 & $B_{3g}$$|$${M_4^+}$ &    6.347 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.704} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.962 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.523 & $B_{2u}$$|$${A_4^-}$ &    6.641 & $B_{2u}$$|$${M_2^-}$ &    6.750 & $A_{g}$$|$${L_1^+}$ &    6.281 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.549} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.355} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.082 & $A_{u}$$|$${M_1^-}$ &    7.360 & $A_{u}$$|$${L_1^-}$ &    6.938 & $A_{1}''$$|$${K_3}$ &    7.224 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.135 & $B_{1u}$$|$${M_3^-}$ &    7.414 & $B_{3g}$$|$${L_4^+}$ &    7.154 & $A_{2}''$$|$${K_4}$ &    7.388 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.713 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.715} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.710 & $B_{1g}$$|$${M_3^+}$ &    7.515 & $B_{1g}$$|$${L_3^+}$ &    7.613 & $A_{2}'$$|$${K_2}$ &    7.419 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.732 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.925 & $B_{3u}$$|$${M_4^-}$ &    7.731 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.041} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.685 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.817 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.829} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.138 & $A_{g}$$|$${M_1^+}$ &    7.824 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.860} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.106} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.339 & $B_{2u}$$|$${M_2^-}$ &    7.841 & $B_{2u}$$|$${L_2^-}$ &    8.302 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.910} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.661 & $B_{3u}$$|$${M_4^-}$ &    7.880 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.097} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.932} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.245} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.836 & $B_{1u}$$|$${M_3^-}$ &    7.928 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.549 & $A_{1g}$$|$${A_1^+}$ &    9.349 & $A_{g}$$|$${M_1^+}$ &    9.706 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.208} & \multirow{2}{*}{$E''$$|$${K_5}$} &    9.786 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    9.346 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.557 & $A_{2u}$$|$${A_2^-}$ &    9.470 & $A_{g}$$|$${M_1^+}$ &    9.778 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   9.958} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   10.138 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.789 & $A_{2u}$$|$${A_2^-}$ &    9.494 & $B_{2g}$$|$${M_2^+}$ &    9.783 & $B_{2g}$$|$${L_2^+}$ &    9.367 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.142 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.848 & $B_{2u}$$|$${A_4^-}$ &    9.661 & $B_{2g}$$|$${M_2^+}$ &   10.242 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.153} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.057} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.429 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.015 & $B_{1g}$$|$${A_3^+}$ &   10.605 & $B_{1u}$$|$${M_3^-}$ &   10.364 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Hf ~ 1a & ($0,0,0$) & $a$ & $4.9794$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2481$) & $c$ & $7.7362$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4483$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4897$ \\
Ge3 ~ 2e & ($0,0,0.3418$) & $d_{T_{2}}$ & $3.8382$ \\
\hline
\hline
\end{tabular}

==> (inline-128) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.969 & $B_{1u}$$|$${\Gamma_3^-}$ &   -4.082 & $B_{1u}$$|$${A_3^-}$ &   -1.794 & $A_{u}$$|$${M_1^-}$ &   -2.087 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.020} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   1.398} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
2 &   -3.432 & $B_{2g}$$|$${\Gamma_4^+}$ &   -3.283 & $B_{2g}$$|$${A_4^+}$ &   -1.613 & $B_{1g}$$|$${M_3^+}$ &   -1.416 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.261} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.923 & $B_{2u}$$|$${M_2^-}$ &    1.661 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.124} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.144} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
4 &   &   &   &   &    2.160 & $B_{1u}$$|$${M_3^-}$ &    2.405 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.773} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.530 & $B_{2u}$$|$${M_2^-}$ &    2.729 & $B_{2u}$$|$${L_2^-}$ &    2.206 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.605} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.233} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.844 & $B_{3g}$$|$${M_4^+}$ &    2.742 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.702} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.636} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.970 & $B_{3u}$$|$${M_4^-}$ &    3.302 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.849 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   2.413} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.241 & $B_{1g}$$|$${M_3^+}$ &    3.345 & $B_{2g}$$|$${L_2^+}$ &    3.289 & $A_{2}'$$|$${K_2}$ &    3.347 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.384} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.649 & $B_{2g}$$|$${M_2^+}$ &    3.520 & $A_{g}$$|$${L_1^+}$ &    3.685 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.631} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    2.816 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.967 & $A_{g}$$|$${M_1^+}$ &    3.733 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.217} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.261} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.394} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.020 & $B_{2u}$$|$${M_2^-}$ &    3.953 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.739 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.134 & $B_{3u}$$|$${M_4^-}$ &    3.980 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.262} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.144} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.292} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.427 & $A_{2u}$$|$${A_2^-}$ &    4.168 & $B_{1u}$$|$${M_3^-}$ &    4.038 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.701} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.464 & $B_{2g}$$|$${M_2^+}$ &    4.082 & $A_{g}$$|$${L_1^+}$ &    4.278 & $A_{1}'$$|$${K_1}$ &    4.335 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.306 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.496 & $A_{g}$$|$${M_1^+}$ &    4.083 & $B_{3g}$$|$${L_4^+}$ &    4.413 & $A_{2}''$$|$${K_4}$ &    4.377 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.665} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.000} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.555 & $B_{1u}$$|$${M_3^-}$ &    4.229 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.605} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.387 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    4.682 & $B_{3u}$$|$${M_4^-}$ &    4.309 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.645} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   4.959} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.614 & $A_{1g}$$|$${A_1^+}$ &    4.899 & $B_{3g}$$|$${M_4^+}$ &    4.463 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.865} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    4.720 & $A_{2u}$$|$${A_2^-}$ &    4.921 & $B_{1g}$$|$${M_3^+}$ &    4.477 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.711} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   4.975} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.353} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.933 & $B_{1u}$$|$${M_3^-}$ &    5.548 & $B_{3g}$$|$${L_4^+}$ &    4.910 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.137 & $B_{2u}$$|$${M_2^-}$ &    5.564 & $B_{2u}$$|$${L_2^-}$ &    5.155 & $A_{2}''$$|$${K_4}$ &    4.815 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.832} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.603} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.207 & $B_{3u}$$|$${M_4^-}$ &    5.708 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.497} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.142} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
23 &   &   &   &   &    5.559 & $B_{3g}$$|$${M_4^+}$ &    6.139 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.916} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.983 & $A_{1g}$$|$${A_1^+}$ &    5.723 & $A_{g}$$|$${M_1^+}$ &    6.244 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.673} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.316 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.213 & $B_{1g}$$|$${A_3^+}$ &    5.809 & $B_{2g}$$|$${M_2^+}$ &    6.354 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.713} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   6.040} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.433 & $B_{2u}$$|$${A_4^-}$ &    6.568 & $B_{2u}$$|$${M_2^-}$ &    6.739 & $A_{g}$$|$${L_1^+}$ &    6.273 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.638} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.886 & $A_{u}$$|$${M_1^-}$ &    6.949 & $B_{3g}$$|$${L_4^+}$ &    7.111 & $A_{2}''$$|$${K_4}$ &    6.913 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.922 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.077 & $B_{1u}$$|$${M_3^-}$ &    7.143 & $A_{u}$$|$${L_1^-}$ &    7.186 & $A_{1}''$$|$${K_3}$ &    7.392 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.381} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.696} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.635 & $B_{1g}$$|$${M_3^+}$ &    7.344 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.829} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.441 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    7.743 & $B_{3u}$$|$${M_4^-}$ &    7.420 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.608} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    7.755 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.109} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.905 & $B_{2u}$$|$${M_2^-}$ &    7.495 & $B_{1g}$$|$${L_3^+}$ &    7.870 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.785 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.946 & $A_{g}$$|$${M_1^+}$ &    7.589 & $B_{2u}$$|$${L_2^-}$ &    7.899 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.627} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    7.814 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.502} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.790 & $B_{1u}$$|$${M_3^-}$ &    7.884 & $B_{2g}$$|$${L_2^+}$ &    9.107 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   7.858} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.088 & $A_{g}$$|$${M_1^+}$ &    7.925 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.130} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.749 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   &   &    9.238 & $A_{1g}$$|$${A_1^+}$ &    9.127 & $B_{3u}$$|$${M_4^-}$ &    9.539 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.555 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    9.043 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.404 & $A_{2u}$$|$${A_2^-}$ &    9.386 & $B_{2g}$$|$${M_2^+}$ &    9.758 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.228} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.958} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.246 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.871 & $A_{2u}$$|$${A_2^-}$ &    9.452 & $A_{g}$$|$${M_1^+}$ &   10.112 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.609 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.097 & $B_{2u}$$|$${A_4^-}$ &   10.084 & $B_{2g}$$|$${M_2^+}$ &   10.213 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.418} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.352} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.792 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.508 & $B_{1g}$$|$${A_3^+}$ &   10.787 & $B_{1u}$$|$${M_3^-}$ &   10.632 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.915} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.516 & $B_{2u}$$|$${M_2^-}$ &    2.577 & $B_{2u}$$|$${L_2^-}$ &    2.582 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.846} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.532 & $B_{1u}$$|$${M_3^-}$ &    2.855 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.953} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.930} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.706 & $B_{1g}$$|$${M_3^+}$ &    2.965 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.206} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    2.556 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.966 & $A_{u}$$|$${M_1^-}$ &    3.199 & $B_{3u}$$|$${L_4^-}$ &    3.445 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.755} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.699 & $B_{1u}$$|$${A_3^-}$ &    3.284 & $B_{3u}$$|$${M_4^-}$ &    3.290 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.482} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.497 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &    2.712 & $B_{2g}$$|$${A_4^+}$ &    3.331 & $B_{2u}$$|$${M_2^-}$ &    3.421 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.677} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    2.899 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.415} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.661 & $B_{3g}$$|$${M_4^+}$ &    3.545 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.523} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.092 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.673 & $B_{2g}$$|$${M_2^+}$ &    3.713 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.770 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.352} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.543 & $A_{2u}$$|$${A_2^-}$ &    3.852 & $B_{1g}$$|$${M_3^+}$ &    3.929 & $A_{u}$$|$${L_1^-}$ &    3.976 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.011} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   & \multirow{2}{*}{   4.225} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.159 & $B_{3u}$$|$${M_4^-}$ &    4.035 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.262} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.648} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.345 & $B_{2u}$$|$${M_2^-}$ &    4.099 & $A_{g}$$|$${L_1^+}$ &   &   &    4.240 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   4.249} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.396 & $A_{g}$$|$${M_1^+}$ &    4.172 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.458} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.304} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.512} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.555 & $B_{2g}$$|$${M_2^+}$ &    4.490 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.534} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.682 & $B_{1u}$$|$${M_3^-}$ &    4.525 & $B_{2u}$$|$${L_2^-}$ &    4.842 & $A_{2}'$$|$${K_2}$ &    4.462 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.088} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.686 & $B_{3u}$$|$${M_4^-}$ &    4.562 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.864} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.521 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &    4.660 & $A_{1g}$$|$${A_1^+}$ &    4.820 & $B_{1u}$$|$${M_3^-}$ &    4.569 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.937} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   5.308} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.774 & $A_{2u}$$|$${A_2^-}$ &    4.931 & $B_{1g}$$|$${M_3^+}$ &    4.662 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.031} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.860} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.263 & $B_{3u}$$|$${M_4^-}$ &    4.883 & $A_{g}$$|$${L_1^+}$ &   &   &    5.010 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.471 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.283 & $A_{g}$$|$${M_1^+}$ &    5.217 & $B_{1u}$$|$${L_3^-}$ &    5.328 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.024} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.854} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.532} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.634 & $B_{2u}$$|$${M_2^-}$ &    5.813 & $B_{2g}$$|$${L_2^+}$ &    5.492 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.717 & $B_{3g}$$|$${M_4^+}$ &    6.034 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.786} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.760 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.969} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.847} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.863 & $A_{g}$$|$${M_1^+}$ &    6.092 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.290} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    6.020 & $B_{1u}$$|$${M_3^-}$ &    6.284 & $A_{g}$$|$${L_1^+}$ &    5.852 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.981} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.997 & $A_{1g}$$|$${A_1^+}$ &    6.050 & $B_{3g}$$|$${M_4^+}$ &    6.385 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.181} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.611 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.617 & $B_{1g}$$|$${A_3^+}$ &    6.169 & $B_{2g}$$|$${M_2^+}$ &    6.481 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.768} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.888 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.671 & $B_{2u}$$|$${A_4^-}$ &    6.679 & $B_{2u}$$|$${M_2^-}$ &    6.972 & $A_{g}$$|$${L_1^+}$ &    6.415 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.870} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.375} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.138 & $B_{1u}$$|$${M_3^-}$ &    7.496 & $B_{3g}$$|$${L_4^+}$ &    7.144 & $A_{1}''$$|$${K_3}$ &    7.410 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.320 & $A_{u}$$|$${M_1^-}$ &    7.578 & $A_{u}$$|$${L_1^-}$ &    7.155 & $A_{2}''$$|$${K_4}$ &    7.468 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.943 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.941} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.963 & $B_{1g}$$|$${M_3^+}$ &    7.782 & $B_{1g}$$|$${L_3^+}$ &    7.836 & $A_{2}'$$|$${K_2}$ &    7.653 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.948 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.049 & $B_{3u}$$|$${M_4^-}$ &    7.988 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.182} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.922 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.977 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.112} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.328 & $A_{g}$$|$${M_1^+}$ &    7.996 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   8.138} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.396} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.499 & $B_{2u}$$|$${M_2^-}$ &    8.023 & $A_{g}$$|$${L_1^+}$ &    8.499 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.221} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.952 & $B_{3u}$$|$${M_4^-}$ &    8.139 & $B_{2g}$$|$${L_2^+}$ &    9.102 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.139} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   8.443} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.078 & $A_{g}$$|$${M_1^+}$ &    8.150 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.426} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   &   &    9.407 & $A_{2u}$$|$${A_2^-}$ &    9.100 & $B_{1u}$$|$${M_3^-}$ &    9.482 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.494 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    9.041 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.670 & $A_{1g}$$|$${A_1^+}$ &    9.657 & $B_{2g}$$|$${M_2^+}$ &    9.883 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.475} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.181} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.521 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.160 & $A_{2u}$$|$${A_2^-}$ &    9.821 & $A_{g}$$|$${M_1^+}$ &   10.285 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.554 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.145 & $B_{2u}$$|$${A_4^-}$ &   10.175 & $B_{2g}$$|$${M_2^+}$ &   10.503 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.567} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.550} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.850 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.513 & $B_{1g}$$|$${A_3^+}$ &   11.012 & $B_{1u}$$|$${M_3^-}$ &   10.856 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ta ~ 1a & ($0,0,0$) & $a$ & $4.9546$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2479$) & $c$ & $7.7030$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5114$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4773$ \\
Ge3 ~ 2e & ($0,0,0.3370$) & $d_{T_{2}}$ & $3.8184$ \\
\hline
\hline
\end{tabular}

==> (inline-129) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -4.392 & $B_{1u}$$|$${\Gamma_3^-}$ &   -4.225 & $B_{2g}$$|$${A_4^+}$ &   -0.855 & $A_{u}$$|$${M_1^-}$ &   -1.158 & $B_{1g}$$|$${L_3^+}$ &    2.108 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.004} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -3.843 & $B_{2g}$$|$${\Gamma_4^+}$ &   -3.836 & $B_{1u}$$|$${A_3^-}$ &    1.607 & $B_{1g}$$|$${M_3^+}$ &    1.804 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.473} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.717} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.987 & $B_{2u}$$|$${M_2^-}$ &    2.003 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.513} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.078 & $B_{1u}$$|$${M_3^-}$ &    2.369 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.679} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.829} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.414 & $B_{2u}$$|$${M_2^-}$ &    2.465 & $B_{3g}$$|$${L_4^+}$ &   &   &    2.687 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.481} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.824 & $B_{3g}$$|$${M_4^+}$ &    2.674 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.033} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.145} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   & \multirow{2}{*}{   2.756} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.836 & $B_{3u}$$|$${M_4^-}$ &    3.151 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.644 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.225 & $B_{1g}$$|$${M_3^+}$ &    3.393 & $B_{3u}$$|$${L_4^-}$ &    3.033 & $A_{2}'$$|$${K_2}$ &    3.233 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.768} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.153 & $A_{1g}$$|$${A_1^+}$ &    3.765 & $B_{2g}$$|$${M_2^+}$ &    3.482 & $B_{2g}$$|$${L_2^+}$ &    3.515 & $A_{1}'$$|$${K_1}$ &    3.721 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   3.416} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.806 & $A_{g}$$|$${M_1^+}$ &    3.575 & $B_{1u}$$|$${L_3^-}$ &    3.794 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.725} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
11 & \multirow{2}{*}{   2.894} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.869 & $B_{2u}$$|$${M_2^-}$ &    3.755 & $B_{1g}$$|$${L_3^+}$ &    4.184 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.633} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.152 & $B_{1u}$$|$${M_3^-}$ &    3.869 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.318} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.753} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.291} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.180 & $B_{3u}$$|$${M_4^-}$ &    3.894 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.729} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.469 & $A_{g}$$|$${M_1^+}$ &    4.031 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.357} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.904 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.295 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.479 & $B_{3u}$$|$${M_4^-}$ &    4.071 & $A_{u}$$|$${L_1^-}$ &   &   &    3.976 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.729} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   3.861} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.599 & $B_{1u}$$|$${M_3^-}$ &    4.299 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.692} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.370 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    4.669 & $B_{2g}$$|$${M_2^+}$ &    4.416 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.855} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 & \multirow{2}{*}{   4.934} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.637 & $A_{2u}$$|$${A_2^-}$ &    4.787 & $B_{1g}$$|$${M_3^+}$ &    4.651 & $B_{3u}$$|$${L_4^-}$ &    4.692 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.869 & $A_{1g}$$|$${A_1^+}$ &    5.083 & $B_{1u}$$|$${M_3^-}$ &    4.703 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.810} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.878 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   5.135} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.509} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.132 & $B_{3u}$$|$${M_4^-}$ &    5.725 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.026} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
21 &   &   &   &   &    5.133 & $B_{3g}$$|$${M_4^+}$ &    5.801 & $B_{3g}$$|$${L_4^+}$ &    5.393 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.856} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.626 & $A_{2u}$$|$${A_2^-}$ &    5.189 & $B_{2u}$$|$${M_2^-}$ &    5.837 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.681} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.323} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   5.693} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.830 & $A_{g}$$|$${M_1^+}$ &    6.100 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.996} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.870 & $B_{3g}$$|$${M_4^+}$ &    6.296 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.760} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.347 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.428 & $B_{2u}$$|$${A_4^-}$ &    5.924 & $B_{2g}$$|$${M_2^+}$ &    6.410 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.684} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   6.576} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.504 & $B_{1g}$$|$${A_3^+}$ &    6.615 & $B_{2u}$$|$${M_2^-}$ &    6.843 & $B_{1u}$$|$${L_3^-}$ &    6.373 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.825} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.878 & $B_{1u}$$|$${M_3^-}$ &    7.234 & $B_{2u}$$|$${L_2^-}$ &    6.921 & $A_{2}''$$|$${K_4}$ &    7.201 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.662 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.077 & $A_{u}$$|$${M_1^-}$ &    7.338 & $B_{1g}$$|$${L_3^+}$ &    7.176 & $A_{1}''$$|$${K_3}$ &    7.480 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.530} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.035} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.724 & $B_{1g}$$|$${M_3^+}$ &    7.571 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.925} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.618 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    7.817 & $B_{3u}$$|$${M_4^-}$ &    7.609 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.758 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.577 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.208} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.082 & $B_{2u}$$|$${M_2^-}$ &    7.622 & $A_{g}$$|$${L_1^+}$ &    7.927 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.850} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.984 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.106 & $A_{g}$$|$${M_1^+}$ &    7.646 & $B_{3g}$$|$${L_4^+}$ &    8.092 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    8.007 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.628} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.202 & $A_{g}$$|$${M_1^+}$ &    8.112 & $B_{3u}$$|$${L_4^-}$ &    8.245 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.888} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   8.078} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.076 & $B_{1u}$$|$${M_3^-}$ &    8.148 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.371} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   &   &    8.344 & $A_{1g}$$|$${A_1^+}$ &    9.207 & $B_{3u}$$|$${M_4^-}$ &    8.529 & $A_{g}$$|$${L_1^+}$ &   &   &    8.558 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.491 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.546 & $A_{2u}$$|$${A_2^-}$ &    9.619 & $A_{g}$$|$${M_1^+}$ &    9.921 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.435} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.144} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.641 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.298 & $A_{1g}$$|$${A_1^+}$ &    9.646 & $B_{2g}$$|$${M_2^+}$ &   10.384 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.731 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.119 & $B_{1g}$$|$${A_3^+}$ &   10.420 & $B_{2g}$$|$${M_2^+}$ &   10.474 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  10.719} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.703} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.957 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.746 & $B_{2u}$$|$${A_4^-}$ &   11.055 & $B_{1u}$$|$${M_3^-}$ &   10.959 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.854} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.274 & $B_{1u}$$|$${M_3^-}$ &    2.589 & $B_{3g}$$|$${L_4^+}$ &    2.314 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.763} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.531 & $B_{2u}$$|$${M_2^-}$ &    2.867 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.821} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.968} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.710 & $B_{1g}$$|$${M_3^+}$ &    2.965 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.272} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    2.488 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    2.998 & $B_{3u}$$|$${M_4^-}$ &    3.080 & $A_{u}$$|$${L_1^-}$ &    3.328 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.622} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.313 & $B_{2g}$$|$${A_4^+}$ &    3.010 & $A_{u}$$|$${M_1^-}$ &    3.254 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.566} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.319 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &    2.716 & $B_{1u}$$|$${A_3^-}$ &    3.286 & $B_{2u}$$|$${M_2^-}$ &    3.382 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.780} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    2.631 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.362 & $A_{1g}$$|$${A_1^+}$ &    3.756 & $B_{3g}$$|$${M_4^+}$ &    3.591 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.656} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.977 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.391} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.759 & $B_{2g}$$|$${M_2^+}$ &    3.696 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.794 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.408} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.945 & $B_{1g}$$|$${M_3^+}$ &    3.698 & $B_{2g}$$|$${L_2^+}$ &    3.788 & $A_{1}'$$|$${K_1}$ &    4.018 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   4.144} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.097 & $B_{2u}$$|$${M_2^-}$ &    3.981 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.309} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.028} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.605} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.254 & $B_{3u}$$|$${M_4^-}$ &    3.982 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   4.321} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.334 & $A_{g}$$|$${M_1^+}$ &    4.162 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.439} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.059} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.429} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.549 & $B_{3u}$$|$${M_4^-}$ &    4.194 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.565} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.728 & $B_{1u}$$|$${M_3^-}$ &    4.522 & $A_{u}$$|$${L_1^-}$ &    4.666 & $A_{2}'$$|$${K_2}$ &    4.159 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.936} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.809 & $B_{1g}$$|$${M_3^+}$ &    4.576 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.984} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.591 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.632} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.823 & $B_{2g}$$|$${M_2^+}$ &    4.777 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.966 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.530} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.864 & $B_{1u}$$|$${M_3^-}$ &    4.849 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.145} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.144} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   &    4.673 & $A_{2u}$$|$${A_2^-}$ &    5.263 & $B_{3u}$$|$${M_4^-}$ &    4.959 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.661 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.903 & $A_{1g}$$|$${A_1^+}$ &    5.361 & $A_{g}$$|$${M_1^+}$ &    5.324 & $A_{g}$$|$${L_1^+}$ &    5.322 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.320} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.897} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.730} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.655 & $B_{2u}$$|$${M_2^-}$ &    5.961 & $B_{3u}$$|$${L_4^-}$ &    5.531 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.836 & $B_{3g}$$|$${M_4^+}$ &    6.251 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.866} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.887 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   6.023} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.898} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.012 & $A_{g}$$|$${M_1^+}$ &    6.290 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.471} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    6.140 & $B_{1u}$$|$${M_3^-}$ &    6.318 & $B_{2u}$$|$${L_2^-}$ &    5.948 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.062} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.922 & $A_{2u}$$|$${A_2^-}$ &    6.340 & $B_{3g}$$|$${M_4^+}$ &    6.371 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.397} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.663 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.837 & $B_{2u}$$|$${A_4^-}$ &    6.350 & $B_{2g}$$|$${M_2^+}$ &    6.641 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.792} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.714 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.867 & $B_{1g}$$|$${A_3^+}$ &    6.811 & $B_{2u}$$|$${M_2^-}$ &    7.125 & $B_{1u}$$|$${L_3^-}$ &    6.553 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.793 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.494} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.078 & $B_{1u}$$|$${M_3^-}$ &    7.690 & $B_{2u}$$|$${L_2^-}$ &    7.091 & $A_{2}''$$|$${K_4}$ &    7.538 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.095} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.464 & $A_{u}$$|$${M_1^-}$ &    7.727 & $B_{1g}$$|$${L_3^+}$ &    7.267 & $A_{1}''$$|$${K_3}$ &    7.647 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   8.044} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.096 & $B_{1g}$$|$${M_3^+}$ &    7.908 & $A_{u}$$|$${L_1^-}$ &    7.946 & $A_{2}'$$|$${K_2}$ &    7.757 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.192 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.177 & $B_{3u}$$|$${M_4^-}$ &    8.065 & $B_{3g}$$|$${L_4^+}$ &    8.252 & $A_{1}'$$|$${K_1}$ &    8.062 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    8.226 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.328} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.242 & $A_{g}$$|$${M_1^+}$ &    8.195 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.320} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.330} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 &    8.436 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.498 & $A_{g}$$|$${M_1^+}$ &    8.196 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.580} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.404} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.627 & $B_{2u}$$|$${M_2^-}$ &    8.335 & $B_{3u}$$|$${L_4^-}$ &    8.690 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.354} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    9.132 & $B_{3u}$$|$${M_4^-}$ &    8.335 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.640} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.586} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.484 & $A_{1g}$$|$${A_1^+}$ &    9.366 & $B_{1u}$$|$${M_3^-}$ &    8.619 & $A_{g}$$|$${L_1^+}$ &   &   &    8.639 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.914 & $A_{2u}$$|$${A_2^-}$ &    9.898 & $B_{2g}$$|$${M_2^+}$ &   10.099 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.749} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.405} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.781 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.534 & $A_{1g}$$|$${A_1^+}$ &   10.057 & $A_{g}$$|$${M_1^+}$ &   10.628 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.914 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.398 & $B_{1g}$$|$${A_3^+}$ &   10.522 & $B_{2g}$$|$${M_2^+}$ &   10.739 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.873} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.881} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   12.160 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.837 & $B_{2u}$$|$${A_4^-}$ &   11.313 & $B_{1u}$$|$${M_3^-}$ &   11.181 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
U ~ 1a & ($0,0,0$) & $a$ & $5.1092$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2475$) & $c$ & $7.8594$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4147$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5546$ \\
Ge3 ~ 2e & ($0,0,0.3464$) & $d_{T_{2}}$ & $3.8900$ \\
\hline
\hline
\end{tabular}

==> (inline-130) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -4.950 & $B_{2g}$$|$${\Gamma_4^+}$ &   -5.147 & $B_{2g}$$|$${A_4^+}$ &   -3.416 & $A_{u}$$|$${M_1^-}$ &   -3.337 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{  -1.510} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  -1.528} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
2 &   -4.890 & $B_{1u}$$|$${\Gamma_3^-}$ &   -4.629 & $B_{1u}$$|$${A_3^-}$ &   -3.275 & $B_{1g}$$|$${M_3^+}$ &   -3.297 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.253} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   -1.502 & $B_{2u}$$|$${M_2^-}$ &   -2.207 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{  -1.352} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{  -1.468} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
4 &   &   &   &   &   -0.760 & $B_{1u}$$|$${M_3^-}$ &    1.392 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.488} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.446 & $B_{3g}$$|$${M_4^+}$ &    2.176 & $B_{2g}$$|$${L_2^+}$ &   -0.985 & $A_{2}''$$|$${K_4}$ &    1.805 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    1.878 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.199 & $B_{2u}$$|$${M_2^-}$ &    2.461 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.087} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   1.907} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
7 & \multirow{2}{*}{   2.017} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.743} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.524 & $B_{3u}$$|$${M_4^-}$ &    2.556 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &   &   &    2.683 & $B_{2g}$$|$${M_2^+}$ &    3.041 & $B_{3u}$$|$${L_4^-}$ &    2.646 & $A_{2}''$$|$${K_4}$ &    2.597 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.512} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.855} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    2.983 & $B_{1u}$$|$${M_3^-}$ &    3.091 & $A_{g}$$|$${L_1^+}$ &    3.063 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.103} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &   &   &    3.423 & $B_{1g}$$|$${M_3^+}$ &    3.123 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.210} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   2.976} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.030} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.521 & $A_{g}$$|$${M_1^+}$ &    3.400 & $A_{g}$$|$${L_1^+}$ &   &   &    3.114 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.593 & $B_{1u}$$|$${M_3^-}$ &    3.425 & $B_{2u}$$|$${L_2^-}$ &    3.433 & $A_{2}'$$|$${K_2}$ &    3.556 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.581} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.055 & $A_{1g}$$|$${A_1^+}$ &    3.647 & $B_{3u}$$|$${M_4^-}$ &    3.633 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.634} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.638 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    3.951 & $A_{1g}$$|$${A_1^+}$ &    3.697 & $B_{3g}$$|$${M_4^+}$ &    3.730 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.680 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    3.914 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.050} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.796 & $B_{2g}$$|$${M_2^+}$ &    3.742 & $B_{2g}$$|$${L_2^+}$ &    3.729 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.777} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.053} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.917 & $B_{2u}$$|$${M_2^-}$ &    3.742 & $B_{3u}$$|$${L_4^-}$ &    3.746 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.233} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.226 & $B_{3g}$$|$${M_4^+}$ &    3.810 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.851} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.858} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   4.222} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.229 & $A_{g}$$|$${M_1^+}$ &    4.147 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.283 & $A_{2u}$$|$${A_2^-}$ &    4.279 & $B_{3u}$$|$${M_4^-}$ &    4.427 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.517} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.280} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   4.527} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.520} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.327 & $B_{2u}$$|$${M_2^-}$ &    4.517 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.725 & $B_{1u}$$|$${M_3^-}$ &    4.643 & $A_{u}$$|$${L_1^-}$ &    4.904 & $A_{2}'$$|$${K_2}$ &    4.664 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.388} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.309} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.896 & $B_{1g}$$|$${M_3^+}$ &    4.906 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.100} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.246} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
23 &   &   &   &   &    5.146 & $B_{3u}$$|$${M_4^-}$ &    5.434 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.485} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.391 & $B_{2u}$$|$${A_4^-}$ &    5.264 & $A_{g}$$|$${M_1^+}$ &    5.796 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.453} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.765 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    5.722 & $B_{1g}$$|$${A_3^+}$ &    5.417 & $B_{2g}$$|$${M_2^+}$ &    5.880 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.980 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   6.414} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.735} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.747 & $B_{2u}$$|$${M_2^-}$ &    6.030 & $B_{2g}$$|$${L_2^+}$ &    5.541 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.408} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &   &   &    6.727 & $A_{u}$$|$${M_1^-}$ &    6.246 & $B_{1u}$$|$${L_3^-}$ &    6.798 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.561 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.805 & $A_{2u}$$|$${A_2^-}$ &    6.788 & $B_{1u}$$|$${M_3^-}$ &    6.359 & $A_{g}$$|$${L_1^+}$ &    6.909 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   6.727} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 &    6.787 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.700} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.889 & $B_{3u}$$|$${M_4^-}$ &    6.769 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.985} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    6.939 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.061 & $A_{g}$$|$${M_1^+}$ &    6.941 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   6.810} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    7.034 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.903} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.258 & $B_{2u}$$|$${M_2^-}$ &    7.037 & $B_{2g}$$|$${L_2^+}$ &    7.090 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.082} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.443 & $B_{1g}$$|$${M_3^+}$ &    7.077 & $B_{3u}$$|$${L_4^-}$ &    7.560 & $A_{2}'$$|$${K_2}$ &    6.925 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.112} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.538 & $B_{1u}$$|$${M_3^-}$ &    7.162 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.819} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.110 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.261} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.089 & $B_{2g}$$|$${M_2^+}$ &    7.328 & $A_{u}$$|$${L_1^-}$ &   &   &    7.434 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.239 & $A_{2u}$$|$${A_2^-}$ &    8.405 & $B_{3u}$$|$${M_4^-}$ &    8.784 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.549} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.968} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.863 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.459 & $A_{1g}$$|$${A_1^+}$ &    8.701 & $A_{g}$$|$${M_1^+}$ &    8.999 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.366 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.617 & $A_{1g}$$|$${A_1^+}$ &    8.976 & $B_{2g}$$|$${M_2^+}$ &    9.160 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.257} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.201} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.392 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.788 & $B_{1g}$$|$${A_3^+}$ &    9.448 & $A_{g}$$|$${M_1^+}$ &    9.440 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.492 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.251 & $B_{2u}$$|$${A_4^-}$ &    9.570 & $B_{1u}$$|$${M_3^-}$ &    9.691 & $A_{g}$$|$${L_1^+}$ &    9.457 & $A_{1}'$$|$${K_1}$ &    9.697 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.579} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.700 & $B_{2u}$$|$${M_2^-}$ &    1.701 & $B_{3g}$$|$${L_4^+}$ &    1.938 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.291} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.906 & $B_{1u}$$|$${M_3^-}$ &    2.618 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.425} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.689} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.631 & $B_{1g}$$|$${M_3^+}$ &    2.753 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.743} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    2.205 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.677 & $A_{u}$$|$${M_1^-}$ &    2.767 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.990} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 & \multirow{2}{*}{   2.332} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.416 & $B_{1u}$$|$${A_3^-}$ &    2.841 & $B_{2u}$$|$${M_2^-}$ &    2.801 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.198} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &   &   &    2.444 & $B_{2g}$$|$${A_4^+}$ &    2.932 & $B_{3u}$$|$${M_4^-}$ &    3.137 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.018} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &    2.468 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.925} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.036 & $B_{2g}$$|$${M_2^+}$ &    3.154 & $A_{g}$$|$${L_1^+}$ &   &   &    3.273 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.651 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.173 & $B_{3g}$$|$${M_4^+}$ &    3.190 & $B_{3g}$$|$${L_4^+}$ &    3.314 & $A_{2}'$$|$${K_2}$ &    3.484 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.959} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.369 & $A_{1g}$$|$${A_1^+}$ &    3.527 & $B_{1g}$$|$${M_3^+}$ &    3.580 & $B_{1g}$$|$${L_3^+}$ &    3.706 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.606} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   & \multirow{2}{*}{   3.808} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.599 & $B_{3u}$$|$${M_4^-}$ &    3.715 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.781} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.446} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.762 & $B_{2g}$$|$${M_2^+}$ &    3.748 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.986 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.062 & $A_{1g}$$|$${A_1^+}$ &    4.032 & $B_{1u}$$|$${M_3^-}$ &    3.766 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.000} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.084 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.137} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.092} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.053 & $A_{g}$$|$${M_1^+}$ &    3.992 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.121} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &   &   &    4.119 & $B_{2u}$$|$${M_2^-}$ &    4.011 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.012} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.469} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.144} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.172 & $B_{3u}$$|$${M_4^-}$ &    4.098 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.148} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.310 & $B_{1u}$$|$${M_3^-}$ &    4.355 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.446} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.736} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.283 & $A_{2u}$$|$${A_2^-}$ &    4.719 & $A_{g}$$|$${M_1^+}$ &    4.435 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.263} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   4.529} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.863 & $B_{1g}$$|$${M_3^+}$ &    4.523 & $A_{g}$$|$${L_1^+}$ &    4.647 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.846 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.902 & $B_{3g}$$|$${M_4^+}$ &    4.657 & $A_{u}$$|$${L_1^-}$ &    4.798 & $A_{2}'$$|$${K_2}$ &    4.530 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.303} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.711} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.934 & $B_{2u}$$|$${M_2^-}$ &    5.027 & $B_{3u}$$|$${L_4^-}$ &    4.886 & $A_{1}'$$|$${K_1}$ &    4.672 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    5.069 & $B_{3u}$$|$${M_4^-}$ &    5.139 & $B_{2u}$$|$${L_2^-}$ &    5.253 & $A_{2}''$$|$${K_4}$ &    4.941 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.473} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.467} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.284 & $B_{3g}$$|$${M_4^+}$ &    5.168 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.407} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.402} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
23 &   &   &   &   &    5.314 & $A_{g}$$|$${M_1^+}$ &    5.629 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.563} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.708 & $B_{2u}$$|$${A_4^-}$ &    5.345 & $B_{1u}$$|$${M_3^-}$ &    5.884 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.458} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.041 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    5.733 & $A_{2u}$$|$${A_2^-}$ &    5.407 & $B_{2g}$$|$${M_2^+}$ &    6.080 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.424} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.755 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.968 & $B_{1g}$$|$${A_3^+}$ &    5.986 & $B_{2u}$$|$${M_2^-}$ &    6.365 & $B_{1u}$$|$${L_3^-}$ &    5.672 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.878} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.592} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.400 & $A_{u}$$|$${M_1^-}$ &    6.611 & $B_{2u}$$|$${L_2^-}$ &    6.239 & $A_{1}''$$|$${K_3}$ &    6.486 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.898 & $B_{1u}$$|$${M_3^-}$ &    6.631 & $B_{1g}$$|$${L_3^+}$ &    6.910 & $A_{2}''$$|$${K_4}$ &    6.601 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.032 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.083} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.103 & $B_{1g}$$|$${M_3^+}$ &    6.966 & $A_{u}$$|$${L_1^-}$ &    6.995 & $A_{2}'$$|$${K_2}$ &    6.855 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.033 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.176 & $B_{3u}$$|$${M_4^-}$ &    7.023 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.371} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.140} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    7.045 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.327} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.506 & $A_{g}$$|$${M_1^+}$ &    7.086 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.453} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.804 & $B_{2u}$$|$${M_2^-}$ &    7.107 & $B_{3u}$$|$${L_4^-}$ &    7.723 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.153} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   7.373} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.848 & $B_{3u}$$|$${M_4^-}$ &    7.189 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.222} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.735} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.056 & $B_{1u}$$|$${M_3^-}$ &    7.500 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.326 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.566 & $A_{2u}$$|$${A_2^-}$ &    8.490 & $B_{2g}$$|$${M_2^+}$ &    8.719 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.373} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.949} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.059 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.887 & $A_{1g}$$|$${A_1^+}$ &    8.523 & $A_{g}$$|$${M_1^+}$ &    9.008 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.289 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.656 & $A_{1g}$$|$${A_1^+}$ &    8.909 & $B_{2g}$$|$${M_2^+}$ &    9.194 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.217} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.211} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.302 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.679 & $B_{1g}$$|$${A_3^+}$ &    9.331 & $A_{g}$$|$${M_1^+}$ &    9.455 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.324 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.002 & $B_{2u}$$|$${A_4^-}$ &    9.606 & $B_{1u}$$|$${M_3^-}$ &    9.684 & $A_{g}$$|$${L_1^+}$ &    9.335 & $A_{1}'$$|$${K_1}$ &    9.683 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Li ~ 1a & ($0,0,0$) & $a$ & $5.2423$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2477$) & $c$ & $8.4665$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0540$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6212$ \\
Sn3 ~ 2e & ($0,0,0.3196$) & $d_{T_{2}}$ & $4.1951$ \\
\hline
\hline
\end{tabular}

==> (inline-131) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -3.456} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{  -3.476} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.986 & $B_{1u}$$|$${M_3^-}$ &    1.832 & $B_{1u}$$|$${L_3^-}$ &    1.502 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.108} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.045 & $B_{1g}$$|$${M_3^+}$ &    1.907 & $B_{2u}$$|$${L_2^-}$ &    1.568 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{2}{*}{  -2.968} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{  -3.245} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.699 & $B_{2u}$$|$${M_2^-}$ &    2.012 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.602} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.228 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
4 &   &   &   &   &    1.814 & $B_{1u}$$|$${M_3^-}$ &    2.036 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.241} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   -1.497 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   1.860} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.408 & $B_{3g}$$|$${M_4^+}$ &    2.190 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.938} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.971 & $B_{3u}$$|$${M_4^-}$ &    2.222 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.271 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.926} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.063 & $B_{2g}$$|$${M_2^+}$ &    2.303 & $B_{2g}$$|$${L_2^+}$ &    3.018 & $A_{2}'$$|$${K_2}$ &    2.610 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &   &   &    3.110 & $B_{1g}$$|$${M_3^+}$ &    2.589 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.182} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.838 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    2.343 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.803 & $A_{2u}$$|$${A_2^-}$ &    3.136 & $A_{g}$$|$${M_1^+}$ &    2.762 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.176} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.937} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.918 & $A_{1g}$$|$${A_1^+}$ &    3.306 & $B_{3u}$$|$${M_4^-}$ &    2.808 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.259} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.346 & $B_{1g}$$|$${A_3^+}$ &    3.576 & $B_{2u}$$|$${M_2^-}$ &    3.621 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.199} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &    3.857 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.611 & $A_{2u}$$|$${A_2^-}$ &    3.585 & $B_{2g}$$|$${M_2^+}$ &    4.030 & $B_{2g}$$|$${L_2^+}$ &    3.458 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.997} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.675 & $B_{2u}$$|$${A_4^-}$ &    3.641 & $A_{g}$$|$${M_1^+}$ &    4.284 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.696} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.060 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    4.060 & $A_{1g}$$|$${A_1^+}$ &    4.073 & $B_{1u}$$|$${M_3^-}$ &    4.308 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.265} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.197} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.372} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.356 & $B_{2g}$$|$${M_2^+}$ &    4.385 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.743} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    4.428 & $B_{1g}$$|$${M_3^+}$ &    4.423 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.346} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.869} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.417} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.429 & $A_{u}$$|$${M_1^-}$ &    4.454 & $A_{g}$$|$${L_1^+}$ &    4.128 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.440 & $B_{3u}$$|$${M_4^-}$ &    4.455 & $B_{1g}$$|$${L_3^+}$ &    4.785 & $A_{1}'$$|$${K_1}$ &    4.602 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.873 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.443} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.567 & $A_{g}$$|$${M_1^+}$ &    4.533 & $B_{3g}$$|$${L_4^+}$ &    4.818 & $A_{2}''$$|$${K_4}$ &    4.876 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.052} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.576 & $B_{1u}$$|$${M_3^-}$ &    4.537 & $B_{2g}$$|$${L_2^+}$ &    5.334 & $A_{1}''$$|$${K_3}$ &    5.040 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.708} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.699 & $B_{2u}$$|$${M_2^-}$ &    4.684 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.340} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.310} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
22 &    5.213 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    4.815 & $A_{u}$$|$${M_1^-}$ &    4.778 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.661 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.028 & $B_{1u}$$|$${A_3^-}$ &    4.901 & $A_{g}$$|$${M_1^+}$ &    5.214 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.402} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.330} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 &    5.750 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.096 & $B_{2g}$$|$${A_4^+}$ &    5.706 & $B_{1g}$$|$${M_3^+}$ &    5.464 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   6.066} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.049} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.839 & $B_{3g}$$|$${M_4^+}$ &    5.883 & $B_{2u}$$|$${L_2^-}$ &    5.423 & $A_{1}'$$|$${K_1}$ &    5.710 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    6.000 & $B_{2u}$$|$${M_2^-}$ &    5.925 & $B_{3g}$$|$${L_4^+}$ &    6.049 & $A_{2}'$$|$${K_2}$ &    5.872 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.098} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.154} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.288 & $B_{3u}$$|$${M_4^-}$ &    6.235 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.184} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.214} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
28 &   &   &   &   &    6.334 & $A_{g}$$|$${M_1^+}$ &    6.323 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.147} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.732} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.418 & $B_{3g}$$|$${M_4^+}$ &    6.341 & $B_{2g}$$|$${L_2^+}$ &    6.185 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.361} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.449 & $B_{3u}$$|$${M_4^-}$ &    6.447 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.672} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   6.725} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.802} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.864 & $B_{2u}$$|$${M_2^-}$ &    6.527 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.629} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.417 & $B_{3u}$$|$${M_4^-}$ &    6.545 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.411} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    6.767 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.868} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.454 & $A_{g}$$|$${M_1^+}$ &    6.993 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.895 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    7.376 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.480 & $B_{1u}$$|$${M_3^-}$ &    7.250 & $B_{2u}$$|$${L_2^-}$ &    7.529 & $A_{1}'$$|$${K_1}$ &    6.940 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.409} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.834 & $B_{2u}$$|$${A_4^-}$ &    7.511 & $B_{2g}$$|$${M_2^+}$ &    7.935 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.721} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.009} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   &   &    8.006 & $A_{1g}$$|$${A_1^+}$ &    7.570 & $B_{2u}$$|$${M_2^-}$ &    8.073 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.568 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.191 & $B_{1g}$$|$${A_3^+}$ &    8.103 & $B_{1u}$$|$${M_3^-}$ &    8.087 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.029} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.102} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.672 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.245 & $A_{2u}$$|$${A_2^-}$ &    8.299 & $B_{2g}$$|$${M_2^+}$ &    8.154 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.960 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.047 & $A_{2u}$$|$${A_2^-}$ &   10.994 & $B_{1u}$$|$${M_3^-}$ &   11.061 & $B_{1u}$$|$${L_3^-}$ &   10.998 & $A_{2}''$$|$${K_4}$ &   11.063 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.121} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.743 & $B_{1u}$$|$${M_3^-}$ &    2.448 & $B_{1g}$$|$${L_3^+}$ &    1.745 & $A_{2}''$$|$${K_4}$ &    2.507 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.920 & $B_{1g}$$|$${M_3^+}$ &    2.482 & $B_{1u}$$|$${L_3^-}$ &    2.017 & $A_{2}'$$|$${K_2}$ &    2.546 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.634} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.657 & $B_{2u}$$|$${M_2^-}$ &    2.578 & $B_{3u}$$|$${L_4^-}$ &    3.028 & $A_{2}'$$|$${K_2}$ &    2.556 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.736} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.001 & $B_{2g}$$|$${M_2^+}$ &    2.582 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.072} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.558} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
5 &   &   & \multirow{2}{*}{   2.158} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.034 & $B_{3g}$$|$${M_4^+}$ &    2.769 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.224} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.117 & $B_{1g}$$|$${M_3^+}$ &    2.812 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.341} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.957} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   &    2.861 & $A_{2u}$$|$${A_2^-}$ &    3.138 & $B_{3u}$$|$${M_4^-}$ &    2.826 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.372 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.934 & $A_{1g}$$|$${A_1^+}$ &    3.356 & $A_{g}$$|$${M_1^+}$ &    2.862 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.453} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.983 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    3.066 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.067} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.390 & $B_{3u}$$|$${M_4^-}$ &    3.499 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.538} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.318} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.452 & $B_{1u}$$|$${M_3^-}$ &    3.511 & $A_{g}$$|$${L_1^+}$ &    3.459 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.634 & $A_{2u}$$|$${A_2^-}$ &    3.565 & $B_{2u}$$|$${M_2^-}$ &    3.586 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.602} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.622} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.900 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.083 & $A_{1g}$$|$${A_1^+}$ &    4.149 & $B_{1u}$$|$${M_3^-}$ &    4.082 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.143} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.269 & $B_{1g}$$|$${A_3^+}$ &    4.200 & $A_{g}$$|$${M_1^+}$ &    4.381 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.913} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.344 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    4.393 & $B_{2u}$$|$${A_4^-}$ &    4.228 & $B_{2g}$$|$${M_2^+}$ &    4.581 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.558} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   5.112} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.394} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.499 & $B_{2g}$$|$${M_2^+}$ &    4.603 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.092} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    4.504 & $A_{u}$$|$${M_1^-}$ &    4.616 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.574} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &    5.130 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.548} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.516 & $B_{3u}$$|$${M_4^-}$ &    4.644 & $B_{3g}$$|$${L_4^+}$ &    4.441 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.180 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    4.664 & $B_{1g}$$|$${M_3^+}$ &    4.752 & $B_{2g}$$|$${L_2^+}$ &    5.210 & $A_{1}'$$|$${K_1}$ &    4.781 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.235} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.074 & $B_{1u}$$|$${A_3^-}$ &    4.689 & $A_{g}$$|$${M_1^+}$ &    4.837 & $A_{g}$$|$${L_1^+}$ &    5.459 & $A_{2}''$$|$${K_4}$ &    5.537 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &    5.225 & $B_{2g}$$|$${A_4^+}$ &    4.864 & $B_{2u}$$|$${M_2^-}$ &    4.856 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.630} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.605 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   5.548} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.427} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.298 & $B_{1u}$$|$${M_3^-}$ &    5.395 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.607} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
22 &   &   &   &   &    5.384 & $A_{g}$$|$${M_1^+}$ &    5.432 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.662} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &    5.795 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.440} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.899 & $A_{u}$$|$${M_1^-}$ &    6.133 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.771} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 &    5.906 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.132 & $B_{3g}$$|$${M_4^+}$ &    6.218 & $B_{1g}$$|$${L_3^+}$ &    5.708 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   6.417} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.687} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.397 & $B_{1g}$$|$${M_3^+}$ &    6.305 & $B_{2u}$$|$${L_2^-}$ &    5.871 & $A_{1}''$$|$${K_3}$ &    6.102 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    6.430 & $B_{2u}$$|$${M_2^-}$ &    6.328 & $B_{3g}$$|$${L_4^+}$ &    6.362 & $A_{2}'$$|$${K_2}$ &    6.185 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.636} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.814} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.454 & $B_{3u}$$|$${M_4^-}$ &    6.443 & $B_{3u}$$|$${L_4^-}$ &    6.396 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.731} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    6.597 & $B_{3g}$$|$${M_4^+}$ &    6.693 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.699} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   6.717} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.820} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.923 & $B_{3u}$$|$${M_4^-}$ &    6.735 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.853} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.932 & $B_{2u}$$|$${M_2^-}$ &    6.784 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.105} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   6.945} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.155} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.182 & $A_{g}$$|$${M_1^+}$ &    6.880 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.862} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.476 & $B_{3u}$$|$${M_4^-}$ &    6.950 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.531} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    7.305 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.238} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.618 & $A_{g}$$|$${M_1^+}$ &    7.284 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.228 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    7.437 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.719 & $B_{2g}$$|$${M_2^+}$ &    7.477 & $B_{2u}$$|$${L_2^-}$ &    7.832 & $A_{1}'$$|$${K_1}$ &    7.240 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.749} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.240 & $B_{2u}$$|$${A_4^-}$ &    7.719 & $B_{1u}$$|$${M_3^-}$ &    8.231 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.991} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.248} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   &   &    8.264 & $A_{1g}$$|$${A_1^+}$ &    7.877 & $B_{2u}$$|$${M_2^-}$ &    8.272 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.893 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.465 & $A_{2u}$$|$${A_2^-}$ &    8.403 & $B_{1u}$$|$${M_3^-}$ &    8.414 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.250} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.411} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.897 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.502 & $B_{1g}$$|$${A_3^+}$ &    8.484 & $B_{2g}$$|$${M_2^+}$ &    8.416 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   11.037 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.120 & $A_{2u}$$|$${A_2^-}$ &   11.068 & $B_{1u}$$|$${M_3^-}$ &   11.122 & $B_{1u}$$|$${L_3^-}$ &   11.072 & $A_{2}''$$|$${K_4}$ &   11.122 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Mg ~ 1a & ($0,0,0$) & $a$ & $5.2747$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2474$) & $c$ & $8.4739$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9036$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6373$ \\
Sn3 ~ 2e & ($0,0,0.3287$) & $d_{T_{2}}$ & $4.1927$ \\
\hline
\hline
\end{tabular}

==> (inline-132) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -2.976} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{  -3.269} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &   -0.814 & $B_{1u}$$|$${M_3^-}$ &    1.223 & $B_{2u}$$|$${L_2^-}$ &    0.492 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   1.627} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.352 & $B_{2u}$$|$${M_2^-}$ &    1.865 & $B_{3g}$$|$${L_4^+}$ &    1.891 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{2}{*}{  -2.819} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{  -2.975} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.578 & $B_{1u}$$|$${M_3^-}$ &    1.925 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.371} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.380} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
4 &   &   &   &   &    1.608 & $B_{1g}$$|$${M_3^+}$ &    2.090 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   -1.515 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   1.898} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.168 & $B_{3g}$$|$${M_4^+}$ &    2.376 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.568} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.425 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.895 & $B_{3u}$$|$${M_4^-}$ &    2.408 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.610 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.919} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.956 & $B_{2u}$$|$${M_2^-}$ &    2.411 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.891} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.845} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
8 &   &   &   &   &    2.962 & $B_{2g}$$|$${M_2^+}$ &    2.595 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    1.792 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.226 & $A_{1g}$$|$${A_1^+}$ &    3.128 & $A_{g}$$|$${M_1^+}$ &    2.872 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.917} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.865} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   2.810} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.330 & $B_{1g}$$|$${A_3^+}$ &    3.277 & $B_{1g}$$|$${M_3^+}$ &    3.028 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.491 & $A_{2u}$$|$${A_2^-}$ &    3.313 & $B_{3u}$$|$${M_4^-}$ &    3.140 & $B_{1u}$$|$${L_3^-}$ &    3.215 & $A_{2}'$$|$${K_2}$ &    2.870 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.022} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.640 & $A_{2u}$$|$${A_2^-}$ &    3.572 & $B_{2g}$$|$${M_2^+}$ &    3.770 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.595} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.927 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.782 & $B_{2u}$$|$${A_4^-}$ &    3.739 & $A_{u}$$|$${M_1^-}$ &    3.820 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.949 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.173} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.139} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.865 & $B_{1g}$$|$${M_3^+}$ &    3.852 & $B_{2g}$$|$${L_2^+}$ &    3.608 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.073} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    3.952 & $B_{1u}$$|$${M_3^-}$ &    3.976 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.791} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &    4.252 & $B_{1u}$$|$${\Gamma_3^-}$ &    4.170 & $A_{1g}$$|$${A_1^+}$ &    3.972 & $A_{g}$$|$${M_1^+}$ &    4.293 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.194} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &    4.460 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.190 & $B_{1u}$$|$${A_3^-}$ &    4.085 & $B_{2g}$$|$${M_2^+}$ &    4.321 & $A_{g}$$|$${L_1^+}$ &    4.184 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.670} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.335 & $B_{2g}$$|$${A_4^+}$ &    4.119 & $B_{1u}$$|$${M_3^-}$ &    4.347 & $B_{3u}$$|$${L_4^-}$ &    4.347 & $A_{2}''$$|$${K_4}$ &    4.672 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.340} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.186 & $B_{3u}$$|$${M_4^-}$ &    4.423 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.834} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.806} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.102} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.571 & $B_{2u}$$|$${M_2^-}$ &    4.454 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.403} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.766 & $A_{g}$$|$${M_1^+}$ &    4.822 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.005} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.873 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.314 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.870 & $A_{u}$$|$${M_1^-}$ &    4.848 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.889 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.526 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.734} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.422 & $B_{3g}$$|$${M_4^+}$ &    5.253 & $A_{u}$$|$${L_1^-}$ &    5.364 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.076} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   5.537} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.531 & $B_{3u}$$|$${M_4^-}$ &    5.293 & $B_{2u}$$|$${L_2^-}$ &    5.386 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.536} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.575 & $B_{2u}$$|$${M_2^-}$ &    5.549 & $B_{3u}$$|$${L_4^-}$ &    5.796 & $A_{1}'$$|$${K_1}$ &    5.730 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.610 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.689 & $A_{g}$$|$${M_1^+}$ &    5.595 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.841} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.950 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   5.695} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.680} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.828 & $B_{1g}$$|$${M_3^+}$ &    5.605 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   6.035} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    6.035 & $B_{3g}$$|$${M_4^+}$ &    6.015 & $B_{2u}$$|$${L_2^-}$ &    5.941 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.816} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.203} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.404 & $B_{2u}$$|$${M_2^-}$ &    6.248 & $B_{2g}$$|$${L_2^+}$ &    6.108 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.162} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.415 & $A_{g}$$|$${M_1^+}$ &    6.313 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.458} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   6.242} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.546} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.490 & $B_{3u}$$|$${M_4^-}$ &    6.314 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.209} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.221 & $B_{3u}$$|$${M_4^-}$ &    6.335 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.253} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    6.834 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.787} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.312 & $B_{1u}$$|$${M_3^-}$ &    6.719 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.729 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   7.228} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.334 & $A_{g}$$|$${M_1^+}$ &    7.116 & $B_{2u}$$|$${L_2^-}$ &    7.407 & $A_{1}'$$|$${K_1}$ &    6.847 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.774 & $B_{2u}$$|$${A_4^-}$ &    7.396 & $B_{2g}$$|$${M_2^+}$ &    7.779 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.532} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.820} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.293 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.791 & $A_{1g}$$|$${A_1^+}$ &    7.439 & $B_{2u}$$|$${M_2^-}$ &    7.860 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.996 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.124 & $A_{2u}$$|$${A_2^-}$ &    7.978 & $B_{1u}$$|$${M_3^-}$ &    8.041 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.942} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.038} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.485 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.148 & $B_{1g}$$|$${A_3^+}$ &    8.011 & $B_{1u}$$|$${M_3^-}$ &    8.071 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.531 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.323 & $A_{2u}$$|$${A_2^-}$ &    8.158 & $B_{2g}$$|$${M_2^+}$ &    8.289 & $B_{1u}$$|$${L_3^-}$ &    7.980 & $A_{2}''$$|$${K_4}$ &    8.288 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.895} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.009 & $B_{1u}$$|$${M_3^-}$ &    2.227 & $B_{2u}$$|$${L_2^-}$ &    1.019 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.110} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.110 & $B_{2u}$$|$${M_2^-}$ &    2.442 & $B_{3u}$$|$${L_4^-}$ &    2.257 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.049} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.172 & $B_{1g}$$|$${M_3^+}$ &    2.618 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.533} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.625 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.173} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.806 & $B_{3g}$$|$${M_4^+}$ &    2.688 & $A_{u}$$|$${L_1^-}$ &   &   &    2.827 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.167} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.870 & $B_{2g}$$|$${M_2^+}$ &    2.707 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.115} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.844} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 &    1.814 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.012 & $B_{3u}$$|$${M_4^-}$ &    2.780 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.163} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.229} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.118 & $B_{2u}$$|$${M_2^-}$ &    2.942 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.166} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.040 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    3.273 & $B_{1g}$$|$${M_3^+}$ &    3.055 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.200} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    3.054 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.295 & $A_{1g}$$|$${A_1^+}$ &    3.395 & $B_{1u}$$|$${M_3^-}$ &    3.152 & $B_{2u}$$|$${L_2^-}$ &    3.211 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.421} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.421 & $A_{2u}$$|$${A_2^-}$ &    3.396 & $B_{3u}$$|$${M_4^-}$ &    3.460 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.410} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.374 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.592 & $A_{2u}$$|$${A_2^-}$ &    3.808 & $A_{g}$$|$${M_1^+}$ &    3.614 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.388} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.095} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.158 & $A_{1g}$$|$${A_1^+}$ &    3.886 & $A_{u}$$|$${M_1^-}$ &    3.893 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.815} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.178 & $B_{1g}$$|$${A_3^+}$ &    4.001 & $B_{1u}$$|$${M_3^-}$ &    3.993 & $A_{u}$$|$${L_1^-}$ &   &   &    4.258 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.430 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.348 & $B_{1u}$$|$${A_3^-}$ &    4.007 & $B_{2g}$$|$${M_2^+}$ &    4.047 & $B_{3u}$$|$${L_4^-}$ &    3.978 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.341} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    4.474 & $B_{1u}$$|$${\Gamma_3^-}$ &    4.354 & $B_{2u}$$|$${A_4^-}$ &    4.098 & $B_{1g}$$|$${M_3^+}$ &    4.060 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.025} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.133} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.362} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.238 & $B_{3u}$$|$${M_4^-}$ &    4.443 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.397} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    4.323 & $B_{2g}$$|$${M_2^+}$ &    4.552 & $B_{3g}$$|$${L_4^+}$ &    4.622 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.143} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.494} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.338 & $A_{g}$$|$${M_1^+}$ &    4.608 & $B_{2g}$$|$${L_2^+}$ &    5.015 & $A_{2}''$$|$${K_4}$ &    4.781 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    4.696 & $B_{2u}$$|$${M_2^-}$ &    4.733 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.111} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.072} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.215} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.538 & $B_{2g}$$|$${A_4^+}$ &    4.864 & $B_{1u}$$|$${M_3^-}$ &    4.884 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.119} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.885 & $A_{g}$$|$${M_1^+}$ &    5.088 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.178} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.244 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.227 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.608 & $B_{3u}$$|$${M_4^-}$ &    5.221 & $A_{g}$$|$${L_1^+}$ &   &   &    5.255 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.669 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.278} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.619 & $A_{g}$$|$${M_1^+}$ &    5.641 & $B_{3u}$$|$${L_4^-}$ &    5.453 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.359} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 &    5.773 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.684 & $B_{3g}$$|$${M_4^+}$ &    5.706 & $B_{2u}$$|$${L_2^-}$ &    5.711 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   6.013} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.968} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.809 & $A_{u}$$|$${M_1^-}$ &    5.885 & $B_{3g}$$|$${L_4^+}$ &    5.798 & $A_{1}''$$|$${K_3}$ &    6.033 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.882 & $B_{2u}$$|$${M_2^-}$ &    6.050 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.975} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.096} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 & \multirow{2}{*}{   6.156} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.475} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.196 & $B_{3g}$$|$${M_4^+}$ &    6.070 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.344 & $B_{1g}$$|$${M_3^+}$ &    6.167 & $B_{1g}$$|$${L_3^+}$ &    6.091 & $A_{2}''$$|$${K_4}$ &    6.144 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.229} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.522} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.421 & $B_{2u}$$|$${M_2^-}$ &    6.587 & $B_{2g}$$|$${L_2^+}$ &    6.321 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.685} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.853 & $B_{3u}$$|$${M_4^-}$ &    6.656 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.032} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   6.702} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.916} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.126 & $A_{g}$$|$${M_1^+}$ &    6.758 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.746} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.283 & $B_{3u}$$|$${M_4^-}$ &    6.788 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.371} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    7.175 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.124} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.466 & $A_{g}$$|$${M_1^+}$ &    7.005 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.980 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    7.364 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.514 & $B_{1u}$$|$${M_3^-}$ &    7.333 & $B_{2u}$$|$${L_2^-}$ &    7.684 & $A_{1}'$$|$${K_1}$ &    7.129 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.588} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.074 & $A_{1g}$$|$${A_1^+}$ &    7.563 & $B_{2g}$$|$${M_2^+}$ &    8.069 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.789} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.066} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   &   &    8.104 & $B_{2u}$$|$${A_4^-}$ &    7.732 & $B_{2u}$$|$${M_2^-}$ &    8.069 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.044 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.298 & $A_{2u}$$|$${A_2^-}$ &    8.016 & $B_{1u}$$|$${M_3^-}$ &    8.279 & $B_{1u}$$|$${L_3^-}$ &    8.006 & $A_{2}''$$|$${K_4}$ &    8.277 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.755 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.368 & $A_{2u}$$|$${A_2^-}$ &    8.299 & $B_{1u}$$|$${M_3^-}$ &    8.306 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.144} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.308} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.774 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.418 & $B_{1g}$$|$${A_3^+}$ &    8.330 & $B_{2g}$$|$${M_2^+}$ &    8.324 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ca ~ 1a & ($0,0,0$) & $a$ & $5.2959$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2481$) & $c$ & $8.5507$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8451$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6480$ \\
Sn3 ~ 2e & ($0,0,0.3336$) & $d_{T_{2}}$ & $4.2436$ \\
\hline
\hline
\end{tabular}

==> (inline-133) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -2.589} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{  -3.047} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.205 & $B_{1u}$$|$${M_3^-}$ &    2.149 & $B_{1u}$$|$${L_3^-}$ &    2.040 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.281} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.911 & $B_{1g}$$|$${M_3^+}$ &    2.289 & $B_{3g}$$|$${L_4^+}$ &    2.131 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{2}{*}{  -2.486} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{  -2.518} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.018 & $B_{1u}$$|$${M_3^-}$ &    2.353 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.215} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.431 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
4 &   &   &   &   &    2.304 & $B_{2u}$$|$${M_2^-}$ &    2.373 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.471} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   -2.024 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   1.824} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.560 & $B_{3g}$$|$${M_4^+}$ &    2.394 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.981} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.943 & $B_{2g}$$|$${M_2^+}$ &    2.712 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.095} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   1.890} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.210 & $B_{3u}$$|$${M_4^-}$ &    2.758 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.120} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    3.344 & $B_{2g}$$|$${M_2^+}$ &    2.860 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.101} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.631 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.038 & $B_{1g}$$|$${A_3^+}$ &    3.432 & $A_{g}$$|$${M_1^+}$ &    3.400 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.380} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   2.960} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.338 & $A_{1g}$$|$${A_1^+}$ &    3.471 & $B_{1g}$$|$${M_3^+}$ &    3.474 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.125 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.399 & $A_{2u}$$|$${A_2^-}$ &    3.508 & $B_{2u}$$|$${M_2^-}$ &    3.713 & $B_{2g}$$|$${L_2^+}$ &    3.499 & $A_{2}'$$|$${K_2}$ &    3.539 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.806} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.508 & $B_{2u}$$|$${A_4^-}$ &    3.721 & $B_{3u}$$|$${M_4^-}$ &    3.776 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.608} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.760 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.264 & $A_{1g}$$|$${A_1^+}$ &    3.857 & $B_{2g}$$|$${M_2^+}$ &    3.814 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.151} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.310} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.340} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.917 & $B_{1u}$$|$${M_3^-}$ &    4.197 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.813} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.053 & $B_{3u}$$|$${M_4^-}$ &    4.228 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.171} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.851} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.400} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.187 & $B_{1g}$$|$${M_3^+}$ &    4.263 & $B_{2g}$$|$${L_2^+}$ &    4.081 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.225 & $A_{g}$$|$${M_1^+}$ &    4.273 & $B_{1u}$$|$${L_3^-}$ &    4.466 & $A_{1}'$$|$${K_1}$ &    4.266 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.894 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.421 & $A_{2u}$$|$${A_2^-}$ &    4.237 & $A_{u}$$|$${M_1^-}$ &    4.421 & $B_{3g}$$|$${L_4^+}$ &    4.541 & $A_{2}''$$|$${K_4}$ &    4.680 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.071 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.582} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.345 & $B_{1u}$$|$${M_3^-}$ &    4.430 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.857} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.790} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.152} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.670 & $B_{2u}$$|$${M_2^-}$ &    4.517 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.583} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.689 & $A_{u}$$|$${M_1^-}$ &    4.863 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.938} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.014} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
22 &    5.266 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.797 & $A_{g}$$|$${M_1^+}$ &    5.010 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.320 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.952 & $B_{2g}$$|$${A_4^+}$ &    5.366 & $B_{3g}$$|$${M_4^+}$ &    5.045 & $A_{u}$$|$${L_1^-}$ &    5.248 & $A_{1}''$$|$${K_3}$ &    5.085 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.431} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.007 & $B_{1u}$$|$${A_3^-}$ &    5.525 & $B_{2u}$$|$${M_2^-}$ &    5.230 & $B_{2u}$$|$${L_2^-}$ &    5.391 & $A_{1}'$$|$${K_1}$ &    5.107 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.425} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.586 & $B_{1g}$$|$${M_3^+}$ &    5.407 & $B_{1g}$$|$${L_3^+}$ &    5.902 & $A_{2}''$$|$${K_4}$ &    5.511 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.557} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.988 & $B_{3g}$$|$${M_4^+}$ &    5.543 & $B_{3g}$$|$${L_4^+}$ &    5.914 & $A_{2}'$$|$${K_2}$ &    5.772 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.544} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.006 & $A_{g}$$|$${M_1^+}$ &    6.057 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.974} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.947} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 &    5.845 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.211 & $B_{3u}$$|$${M_4^-}$ &    6.084 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.883} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.499} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.211 & $A_{g}$$|$${M_1^+}$ &    6.086 & $A_{g}$$|$${L_1^+}$ &    6.200 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.056} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.860 & $B_{3u}$$|$${M_4^-}$ &    6.256 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.901} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.495 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.654} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.927 & $B_{2u}$$|$${M_2^-}$ &    6.349 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.576 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.054} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.104 & $B_{3u}$$|$${M_4^-}$ &    6.593 & $B_{3g}$$|$${L_4^+}$ &    7.214 & $A_{1}'$$|$${K_1}$ &    6.681 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.296} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.135 & $B_{1u}$$|$${M_3^-}$ &    6.868 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.313} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.112} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 &    7.166 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.137 & $B_{2g}$$|$${M_2^+}$ &    7.548 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.303} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.429 & $B_{2u}$$|$${A_4^-}$ &    7.153 & $A_{g}$$|$${M_1^+}$ &    7.610 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.419} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.606} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   &   &    7.583 & $A_{1g}$$|$${A_1^+}$ &    7.592 & $B_{1u}$$|$${M_3^-}$ &    7.634 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.056 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.659 & $B_{1g}$$|$${A_3^+}$ &    7.793 & $B_{2g}$$|$${M_2^+}$ &    7.646 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.535} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.700} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.119 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.755 & $A_{2u}$$|$${A_2^-}$ &    7.824 & $B_{2u}$$|$${M_2^-}$ &    7.797 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.434 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.685 & $A_{2u}$$|$${A_2^-}$ &    8.399 & $B_{1u}$$|$${M_3^-}$ &    8.725 & $B_{1u}$$|$${L_3^-}$ &    8.401 & $A_{2}''$$|$${K_4}$ &    8.731 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.332} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.096 & $B_{1u}$$|$${M_3^-}$ &    2.673 & $A_{u}$$|$${L_1^-}$ &    2.128 & $A_{2}''$$|$${K_4}$ &    2.609 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.398 & $B_{1g}$$|$${M_3^+}$ &    2.755 & $B_{3g}$$|$${L_4^+}$ &    2.436 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.844} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.794} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.775 & $B_{2u}$$|$${M_2^-}$ &    2.761 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.138} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.360} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.916 & $B_{2g}$$|$${M_2^+}$ &    3.017 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.904} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.596} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.980 & $B_{3g}$$|$${M_4^+}$ &    3.100 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.197} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.464} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.138 & $B_{1u}$$|$${M_3^-}$ &    3.137 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.319 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.274} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.339 & $B_{3u}$$|$${M_4^-}$ &    3.176 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.387} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.362} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    2.641 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.429 & $B_{2u}$$|$${M_2^-}$ &    3.348 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.782 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.386 & $A_{1g}$$|$${A_1^+}$ &    3.481 & $B_{1g}$$|$${M_3^+}$ &    3.410 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.430} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.420} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.390} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.436 & $A_{2u}$$|$${A_2^-}$ &    3.749 & $B_{3u}$$|$${M_4^-}$ &    3.739 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.858 & $B_{1g}$$|$${A_3^+}$ &    3.813 & $B_{2g}$$|$${M_2^+}$ &    3.803 & $A_{g}$$|$${L_1^+}$ &    3.527 & $A_{2}'$$|$${K_2}$ &    3.692 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.249} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.147 & $B_{2u}$$|$${A_4^-}$ &    3.992 & $B_{1u}$$|$${M_3^-}$ &    3.889 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.672} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.864 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.226 & $A_{1g}$$|$${A_1^+}$ &    4.010 & $A_{g}$$|$${M_1^+}$ &    3.972 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.348} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    4.792 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.337 & $A_{2u}$$|$${A_2^-}$ &    4.090 & $B_{2g}$$|$${M_2^+}$ &    4.322 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.076} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.939 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.454} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.114 & $B_{3u}$$|$${M_4^-}$ &    4.385 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.354} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.947} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.244 & $A_{u}$$|$${M_1^-}$ &    4.428 & $B_{2g}$$|$${L_2^+}$ &    4.258 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.616} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.415 & $B_{1g}$$|$${M_3^+}$ &    4.509 & $B_{3u}$$|$${L_4^-}$ &    4.900 & $A_{1}'$$|$${K_1}$ &    4.571 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.160} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.554 & $A_{g}$$|$${M_1^+}$ &    4.556 & $B_{3g}$$|$${L_4^+}$ &    5.037 & $A_{2}''$$|$${K_4}$ &    4.976 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.837 & $B_{1u}$$|$${A_3^-}$ &    4.775 & $B_{2u}$$|$${M_2^-}$ &    4.850 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.122} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.050} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.319} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.887 & $B_{2g}$$|$${A_4^+}$ &    4.920 & $B_{1u}$$|$${M_3^-}$ &    4.925 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.105} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.943 & $A_{g}$$|$${M_1^+}$ &    5.023 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.144} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.140 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.412 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.617 & $B_{3g}$$|$${M_4^+}$ &    5.189 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.299} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.499 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.230} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.625 & $A_{u}$$|$${M_1^-}$ &    5.622 & $B_{2u}$$|$${L_2^-}$ &    5.426 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.780 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.805 & $B_{2u}$$|$${M_2^-}$ &    5.809 & $B_{3g}$$|$${L_4^+}$ &    5.597 & $A_{1}''$$|$${K_3}$ &    5.345 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   6.048} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.035} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.029 & $A_{g}$$|$${M_1^+}$ &    5.844 & $A_{u}$$|$${L_1^-}$ &    6.042 & $A_{2}''$$|$${K_4}$ &    5.820 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    6.125 & $B_{1g}$$|$${M_3^+}$ &    5.958 & $B_{1g}$$|$${L_3^+}$ &    6.088 & $A_{1}'$$|$${K_1}$ &    5.950 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.110} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.280} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.128 & $B_{3g}$$|$${M_4^+}$ &    6.372 & $B_{3u}$$|$${L_4^-}$ &    6.115 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.467} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    6.502 & $B_{3u}$$|$${M_4^-}$ &    6.398 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.600} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   6.252} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.828} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.782 & $A_{g}$$|$${M_1^+}$ &    6.542 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.506} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.898 & $B_{3u}$$|$${M_4^-}$ &    6.544 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.976} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.965 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.971} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.109 & $B_{2u}$$|$${M_2^-}$ &    6.606 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.857 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    7.046 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.200 & $B_{3u}$$|$${M_4^-}$ &    6.885 & $B_{3g}$$|$${L_4^+}$ &    7.500 & $A_{1}'$$|$${K_1}$ &    6.963 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.326} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.317} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.285 & $B_{2g}$$|$${M_2^+}$ &    6.948 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.510} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.203} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
34 &   &   &   &   &    7.290 & $A_{g}$$|$${M_1^+}$ &    7.812 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.412} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.748 & $B_{2u}$$|$${A_4^-}$ &    7.305 & $B_{1u}$$|$${M_3^-}$ &    7.860 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.568} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.882} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   &   &    7.877 & $A_{1g}$$|$${A_1^+}$ &    7.880 & $B_{1u}$$|$${M_3^-}$ &    7.862 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.310 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.938 & $B_{1g}$$|$${A_3^+}$ &    7.942 & $B_{2u}$$|$${M_2^-}$ &    7.886 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.716} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.899} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.329 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.965 & $A_{2u}$$|$${A_2^-}$ &    7.965 & $B_{2g}$$|$${M_2^+}$ &    7.886 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.532 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.746 & $A_{2u}$$|$${A_2^-}$ &    8.466 & $B_{1u}$$|$${M_3^-}$ &    8.753 & $B_{1u}$$|$${L_3^-}$ &    8.467 & $A_{2}''$$|$${K_4}$ &    8.755 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sc ~ 1a & ($0,0,0$) & $a$ & $5.2589$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2463$) & $c$ & $8.4891$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8772$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6295$ \\
Sn3 ~ 2e & ($0,0,0.3305$) & $d_{T_{2}}$ & $4.1817$ \\
\hline
\hline
\end{tabular}

==> (inline-134) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -1.835} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{  -2.303} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.497 & $B_{1u}$$|$${M_3^-}$ &    2.124 & $B_{2u}$$|$${L_2^-}$ &    1.719 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.298} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.794 & $B_{1u}$$|$${M_3^-}$ &    2.214 & $B_{3g}$$|$${L_4^+}$ &    2.098 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{2}{*}{  -1.748} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{  -1.715} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.897 & $B_{1g}$$|$${M_3^+}$ &    2.533 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.633} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.488} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
4 &   &   &   &   &    2.102 & $B_{2u}$$|$${M_2^-}$ &    2.553 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   -1.485 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   1.908} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.484 & $B_{3g}$$|$${M_4^+}$ &    2.555 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.759} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.526 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    3.002 & $B_{2g}$$|$${M_2^+}$ &    2.642 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.944 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.090} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.259 & $B_{2u}$$|$${M_2^-}$ &    2.703 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.053} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.988} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
8 &   &   &   &   &    3.325 & $B_{3u}$$|$${M_4^-}$ &    2.978 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.490 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.479 & $B_{1g}$$|$${A_3^+}$ &    3.392 & $B_{1g}$$|$${M_3^+}$ &    3.255 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.198} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.080} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.038} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.492 & $A_{1g}$$|$${A_1^+}$ &    3.505 & $B_{3u}$$|$${M_4^-}$ &    3.384 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.496 & $A_{2u}$$|$${A_2^-}$ &    3.651 & $B_{2g}$$|$${M_2^+}$ &    3.432 & $B_{1u}$$|$${L_3^-}$ &    3.404 & $A_{2}'$$|$${K_2}$ &    3.358 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    4.011 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.946 & $B_{2u}$$|$${A_4^-}$ &    3.709 & $B_{1g}$$|$${M_3^+}$ &    3.716 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.626} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.461 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.162} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.020 & $A_{2u}$$|$${A_2^-}$ &    3.742 & $A_{g}$$|$${M_1^+}$ &    3.762 & $B_{1g}$$|$${L_3^+}$ &   &   &    4.172 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.104 & $B_{1u}$$|$${A_3^-}$ &    3.744 & $A_{u}$$|$${M_1^-}$ &    3.859 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.943} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.254} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.168} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.123 & $B_{2g}$$|$${A_4^+}$ &    4.002 & $B_{1u}$$|$${M_3^-}$ &    4.040 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.264} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.099 & $B_{2g}$$|$${M_2^+}$ &    4.481 & $B_{2g}$$|$${L_2^+}$ &    4.176 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.288} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
17 &    4.215 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    4.165 & $A_{g}$$|$${M_1^+}$ &    4.531 & $B_{1u}$$|$${L_3^-}$ &    4.364 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.832} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.392 & $A_{1g}$$|$${A_1^+}$ &    4.248 & $B_{3u}$$|$${M_4^-}$ &    4.549 & $B_{3g}$$|$${L_4^+}$ &    4.723 & $A_{2}''$$|$${K_4}$ &    4.890 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.416} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.494 & $B_{1u}$$|$${M_3^-}$ &    4.568 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.970} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.922} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.212} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.774 & $B_{2u}$$|$${M_2^-}$ &    4.692 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.532} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.899 & $A_{g}$$|$${M_1^+}$ &    4.998 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.046} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.016 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.477 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.203 & $A_{u}$$|$${M_1^-}$ &    5.097 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.206} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.582 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.811} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.506 & $B_{3g}$$|$${M_4^+}$ &    5.372 & $B_{2u}$$|$${L_2^-}$ &    5.524 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.706} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.673 & $B_{2u}$$|$${M_2^-}$ &    5.465 & $A_{u}$$|$${L_1^-}$ &    5.651 & $A_{1}''$$|$${K_3}$ &    5.230 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.716} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.745 & $B_{3u}$$|$${M_4^-}$ &    5.740 & $B_{3g}$$|$${L_4^+}$ &    5.865 & $A_{2}''$$|$${K_4}$ &    5.858 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.735 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.980 & $B_{1g}$$|$${M_3^+}$ &    5.756 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.964} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.157} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 & \multirow{2}{*}{   5.787} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.816} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.992 & $B_{3g}$$|$${M_4^+}$ &    5.856 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.045 & $A_{g}$$|$${M_1^+}$ &    6.027 & $B_{2u}$$|$${L_2^-}$ &    6.142 & $A_{1}'$$|$${K_1}$ &    6.165 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.826} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.317} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.450 & $B_{2u}$$|$${M_2^-}$ &    6.431 & $A_{g}$$|$${L_1^+}$ &    6.279 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.349} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.675 & $A_{g}$$|$${M_1^+}$ &    6.442 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.746} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   6.373} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.496} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.815 & $B_{3u}$$|$${M_4^-}$ &    6.446 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.382} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.227 & $B_{3u}$$|$${M_4^-}$ &    6.506 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.269} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   7.195} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.851} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.323 & $B_{1u}$$|$${M_3^-}$ &    6.646 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.637 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &   &   &    7.334 & $A_{g}$$|$${M_1^+}$ &    7.210 & $B_{2u}$$|$${L_2^-}$ &    7.346 & $A_{1}'$$|$${K_1}$ &    6.862 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.245 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.756 & $A_{1g}$$|$${A_1^+}$ &    7.440 & $B_{2u}$$|$${M_2^-}$ &    7.787 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.535} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.817} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.300 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.853 & $B_{2u}$$|$${A_4^-}$ &    7.472 & $B_{2g}$$|$${M_2^+}$ &    7.836 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.679 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.049 & $A_{2u}$$|$${A_2^-}$ &    7.711 & $B_{1u}$$|$${M_3^-}$ &    8.113 & $B_{1u}$$|$${L_3^-}$ &    7.713 & $A_{2}''$$|$${K_4}$ &    8.144 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.592 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.269 & $A_{2u}$$|$${A_2^-}$ &    8.121 & $B_{1u}$$|$${M_3^-}$ &    8.178 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.067} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.160} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.609 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.347 & $B_{1g}$$|$${A_3^+}$ &    8.232 & $B_{2g}$$|$${M_2^+}$ &    8.196 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.265} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.982 & $B_{1u}$$|$${M_3^-}$ &    2.726 & $A_{u}$$|$${L_1^-}$ &    2.011 & $A_{2}''$$|$${K_4}$ &    2.652 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.339 & $B_{1g}$$|$${M_3^+}$ &    2.756 & $B_{3g}$$|$${L_4^+}$ &    2.389 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.811} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.745} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.701 & $B_{2u}$$|$${M_2^-}$ &    2.853 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.159} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.182} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.960 & $B_{3g}$$|$${M_4^+}$ &    2.914 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.924} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.502} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.971 & $B_{2g}$$|$${M_2^+}$ &    2.949 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.263} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.442} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.379 & $B_{1u}$$|$${M_3^-}$ &    2.966 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.108 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.375} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.385 & $B_{2u}$$|$${M_2^-}$ &    3.245 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.318} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.373} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    2.627 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.409 & $B_{1g}$$|$${M_3^+}$ &    3.337 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.083 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.522 & $A_{1g}$$|$${A_1^+}$ &    3.437 & $B_{3u}$$|$${M_4^-}$ &    3.364 & $B_{2u}$$|$${L_2^-}$ &    3.394 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.491} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.484} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.532 & $A_{2u}$$|$${A_2^-}$ &    3.578 & $B_{3u}$$|$${M_4^-}$ &    3.737 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.480} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    4.007 & $A_{2u}$$|$${A_2^-}$ &    4.010 & $A_{g}$$|$${M_1^+}$ &    3.786 & $A_{g}$$|$${L_1^+}$ &   &   &    3.544 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.175} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.172 & $B_{1g}$$|$${A_3^+}$ &    4.020 & $B_{2g}$$|$${M_2^+}$ &    3.882 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.874} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.679 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.343 & $A_{1g}$$|$${A_1^+}$ &    4.088 & $B_{1u}$$|$${M_3^-}$ &    4.087 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.401 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.501 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.377 & $B_{2u}$$|$${A_4^-}$ &    4.093 & $A_{u}$$|$${M_1^-}$ &    4.167 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.143} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.437} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 &    4.672 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.405} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.270 & $B_{1g}$$|$${M_3^+}$ &    4.242 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   5.190} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.312 & $B_{3u}$$|$${M_4^-}$ &    4.618 & $B_{2g}$$|$${L_2^+}$ &    4.217 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.470} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    4.570 & $B_{1u}$$|$${A_3^-}$ &    4.356 & $B_{2g}$$|$${M_2^+}$ &    4.635 & $B_{3u}$$|$${L_4^-}$ &    4.763 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.211} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.593 & $B_{2g}$$|$${A_4^+}$ &    4.473 & $A_{g}$$|$${M_1^+}$ &    4.679 & $B_{3g}$$|$${L_4^+}$ &    5.199 & $A_{2}''$$|$${K_4}$ &    4.979 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.602} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.858 & $B_{2u}$$|$${M_2^-}$ &    4.901 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.272} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.187} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.403} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.042 & $A_{g}$$|$${M_1^+}$ &    4.967 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.314} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.099 & $B_{1u}$$|$${M_3^-}$ &    5.196 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.278} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.304 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.632 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.808 & $B_{3g}$$|$${M_4^+}$ &    5.428 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.460} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.634 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.321} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.932 & $B_{3u}$$|$${M_4^-}$ &    5.755 & $B_{2u}$$|$${L_2^-}$ &    5.591 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.766 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.945 & $A_{u}$$|$${M_1^-}$ &    5.976 & $B_{3u}$$|$${L_4^-}$ &    5.896 & $A_{1}''$$|$${K_3}$ &    5.532 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   6.078} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.034} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.951 & $B_{2u}$$|$${M_2^-}$ &    6.003 & $B_{3g}$$|$${L_4^+}$ &    6.056 & $A_{1}'$$|$${K_1}$ &    6.093 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.975 & $A_{g}$$|$${M_1^+}$ &    6.142 & $A_{u}$$|$${L_1^-}$ &    6.157 & $A_{2}''$$|$${K_4}$ &    6.285 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.229} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.630} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.263 & $B_{3g}$$|$${M_4^+}$ &    6.225 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.173} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.314} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
28 &   &   &   &   &    6.462 & $B_{1g}$$|$${M_3^+}$ &    6.314 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.430} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.739} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.570 & $B_{2u}$$|$${M_2^-}$ &    6.712 & $B_{2g}$$|$${L_2^+}$ &    6.431 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.813} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.960 & $B_{3u}$$|$${M_4^-}$ &    6.735 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.132} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   6.876} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.959} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.220 & $A_{g}$$|$${M_1^+}$ &    6.871 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.818} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.358 & $B_{3u}$$|$${M_4^-}$ &    6.871 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.472} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    7.263 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.234} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.552 & $B_{1u}$$|$${M_3^-}$ &    7.035 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.012 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    7.473 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.555 & $A_{g}$$|$${M_1^+}$ &    7.476 & $B_{2u}$$|$${L_2^-}$ &    7.745 & $A_{1}'$$|$${K_1}$ &    7.226 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.654} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.076 & $A_{1g}$$|$${A_1^+}$ &    7.615 & $B_{2g}$$|$${M_2^+}$ &    8.079 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.800} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.096} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   &   &    8.123 & $B_{2u}$$|$${A_4^-}$ &    7.812 & $B_{2u}$$|$${M_2^-}$ &    8.098 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.846 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.189 & $A_{2u}$$|$${A_2^-}$ &    7.842 & $B_{1u}$$|$${M_3^-}$ &    8.194 & $B_{1u}$$|$${L_3^-}$ &    7.839 & $A_{2}''$$|$${K_4}$ &    8.196 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.825 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.502 & $A_{2u}$$|$${A_2^-}$ &    8.397 & $B_{1u}$$|$${M_3^-}$ &    8.408 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.264} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.413} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.854 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.552 & $B_{1g}$$|$${A_3^+}$ &    8.411 & $B_{2g}$$|$${M_2^+}$ &    8.438 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ti ~ 1a & ($0,0,0$) & $a$ & $5.2267$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2460$) & $c$ & $8.4671$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9700$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6133$ \\
Sn3 ~ 2e & ($0,0,0.3246$) & $d_{T_{2}}$ & $4.1665$ \\
\hline
\hline
\end{tabular}

==> (inline-135) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -1.309} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{  -1.720} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.385 & $B_{1u}$$|$${M_3^-}$ &    1.964 & $B_{2u}$$|$${L_2^-}$ &    1.409 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.168} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.670 & $B_{1g}$$|$${M_3^+}$ &    2.198 & $B_{3g}$$|$${L_4^+}$ &    1.917 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{2}{*}{  -1.176} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{  -1.180} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.884 & $B_{2u}$$|$${M_2^-}$ &    2.296 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.717} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.510} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
4 &   &   &   &   &    2.028 & $B_{1u}$$|$${M_3^-}$ &    2.390 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   -1.125 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   1.887} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.382 & $B_{3g}$$|$${M_4^+}$ &    2.517 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.724} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.521 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    3.008 & $B_{2g}$$|$${M_2^+}$ &    2.526 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.615 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.260} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.065 & $B_{2u}$$|$${M_2^-}$ &    2.641 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.150} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.747 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    3.202 & $B_{3u}$$|$${M_4^-}$ &    2.843 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.087} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.360 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.132 & $B_{1u}$$|$${A_3^-}$ &    3.305 & $B_{1g}$$|$${M_3^+}$ &    3.079 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.162} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   2.916} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.244 & $A_{2u}$$|$${A_2^-}$ &    3.438 & $B_{3u}$$|$${M_4^-}$ &    3.143 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.092 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.490 & $B_{2g}$$|$${A_4^+}$ &    3.547 & $A_{u}$$|$${M_1^-}$ &    3.249 & $A_{g}$$|$${L_1^+}$ &    3.243 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.136} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &    3.153 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.507 & $A_{1g}$$|$${A_1^+}$ &    3.634 & $A_{g}$$|$${M_1^+}$ &    3.525 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.597} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    3.345 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.700 & $A_{2u}$$|$${A_2^-}$ &    3.725 & $B_{1g}$$|$${M_3^+}$ &    3.819 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.968 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.028} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.718 & $B_{1g}$$|$${A_3^+}$ &    3.796 & $B_{2g}$$|$${M_2^+}$ &    4.004 & $B_{2g}$$|$${L_2^+}$ &    3.850 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.145} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   3.844} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.981 & $B_{1u}$$|$${M_3^-}$ &    4.224 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.022} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.324} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.018 & $A_{g}$$|$${M_1^+}$ &    4.425 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.376} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   4.046} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.338 & $B_{2g}$$|$${M_2^+}$ &    4.568 & $B_{1u}$$|$${L_3^-}$ &    4.151 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.367} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.347 & $B_{3u}$$|$${M_4^-}$ &    4.636 & $B_{2g}$$|$${L_2^+}$ &    4.743 & $A_{2}''$$|$${K_4}$ &    4.856 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.090 & $B_{2u}$$|$${A_4^-}$ &    4.593 & $B_{1u}$$|$${M_3^-}$ &    4.680 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.972} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.993 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 &    4.931 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.352 & $A_{1g}$$|$${A_1^+}$ &    4.739 & $B_{2u}$$|$${M_2^-}$ &    4.763 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.051} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 & \multirow{2}{*}{   5.256} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.596} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.803 & $B_{3u}$$|$${M_4^-}$ &    4.877 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.235} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &   &   &    4.987 & $A_{g}$$|$${M_1^+}$ &    4.948 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.324 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.600} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.935} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.394 & $B_{2u}$$|$${M_2^-}$ &    4.989 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.332} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.405} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
24 &   &   &   &   &    5.419 & $A_{u}$$|$${M_1^-}$ &    5.253 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.628 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.730} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.468 & $A_{g}$$|$${M_1^+}$ &    5.634 & $A_{u}$$|$${L_1^-}$ &    5.537 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.486} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.754} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.573 & $B_{3g}$$|$${M_4^+}$ &    5.936 & $B_{3g}$$|$${L_4^+}$ &    5.666 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.180} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.057 & $B_{1g}$$|$${M_3^+}$ &    5.962 & $B_{1g}$$|$${L_3^+}$ &    5.706 & $A_{1}''$$|$${K_3}$ &    5.949 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.764 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.140 & $B_{3g}$$|$${M_4^+}$ &    5.976 & $B_{2u}$$|$${L_2^-}$ &    5.820 & $A_{2}''$$|$${K_4}$ &    6.220 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.077} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.181} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.215 & $B_{2u}$$|$${M_2^-}$ &    6.527 & $A_{g}$$|$${L_1^+}$ &    6.339 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.485} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.884 & $A_{g}$$|$${M_1^+}$ &    6.549 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.868} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   6.331} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.465} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.965 & $B_{3u}$$|$${M_4^-}$ &    6.567 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.528} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.219 & $B_{1u}$$|$${M_3^-}$ &    6.662 & $B_{3u}$$|$${L_4^-}$ &    7.246 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    7.241 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.881} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.256 & $B_{3u}$$|$${M_4^-}$ &    6.759 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.289} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.736 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.268} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.371 & $B_{2u}$$|$${M_2^-}$ &    6.989 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.872 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.441 & $A_{2u}$$|$${A_2^-}$ &    7.394 & $A_{g}$$|$${M_1^+}$ &    7.531 & $B_{1u}$$|$${L_3^-}$ &    7.388 & $A_{1}'$$|$${K_1}$ &    7.541 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    7.358 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.937 & $A_{1g}$$|$${A_1^+}$ &    7.438 & $B_{1u}$$|$${M_3^-}$ &    7.887 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.646} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.914} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.556 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.983 & $B_{2u}$$|$${A_4^-}$ &    7.589 & $B_{2g}$$|$${M_2^+}$ &    7.958 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.760 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.530 & $A_{2u}$$|$${A_2^-}$ &    8.344 & $B_{1u}$$|$${M_3^-}$ &    8.434 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.326} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.432} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.880 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.631 & $B_{1g}$$|$${A_3^+}$ &    8.494 & $B_{2g}$$|$${M_2^+}$ &    8.459 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.216} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.920 & $B_{1u}$$|$${M_3^-}$ &    2.698 & $A_{u}$$|$${L_1^-}$ &    1.941 & $A_{2}''$$|$${K_4}$ &    2.618 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.203 & $B_{1g}$$|$${M_3^+}$ &    2.778 & $B_{1g}$$|$${L_3^+}$ &    2.251 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.775} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.667} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.653 & $B_{2u}$$|$${M_2^-}$ &    2.789 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.159} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.990} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.982 & $B_{3g}$$|$${M_4^+}$ &    2.818 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.861 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.402} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.995 & $B_{2g}$$|$${M_2^+}$ &    2.856 & $B_{2u}$$|$${L_2^-}$ &    3.237 & $A_{2}'$$|$${K_2}$ &    2.995 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.392} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.311 & $B_{1g}$$|$${M_3^+}$ &    2.886 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.346} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.999} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   &    3.327 & $A_{2u}$$|$${A_2^-}$ &    3.350 & $B_{2u}$$|$${M_2^-}$ &    2.905 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.616 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.350} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.420 & $B_{3u}$$|$${M_4^-}$ &    3.313 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.371} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.452} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 &    3.261 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.489 & $B_{3u}$$|$${M_4^-}$ &    3.357 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.464} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.569 & $A_{1g}$$|$${A_1^+}$ &    3.534 & $B_{1u}$$|$${M_3^-}$ &    3.624 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.516} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.573} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   &    3.721 & $A_{2u}$$|$${A_2^-}$ &    3.890 & $A_{g}$$|$${M_1^+}$ &    3.810 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.142} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.329} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.133 & $B_{1u}$$|$${M_3^-}$ &    4.030 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.019} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.693 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &   &   &    4.197 & $A_{u}$$|$${M_1^-}$ &    4.277 & $A_{u}$$|$${L_1^-}$ &   &   &    4.315 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.581 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.368 & $B_{1g}$$|$${A_3^+}$ &    4.240 & $B_{2g}$$|$${M_2^+}$ &    4.320 & $B_{3u}$$|$${L_4^-}$ &    4.059 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.403} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    4.670 & $B_{1u}$$|$${\Gamma_3^-}$ &    4.391 & $A_{1g}$$|$${A_1^+}$ &    4.389 & $B_{1g}$$|$${M_3^+}$ &    4.356 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.174} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.888} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.512 & $B_{2u}$$|$${A_4^-}$ &    4.415 & $A_{g}$$|$${M_1^+}$ &    4.521 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.548} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    4.585 & $B_{1u}$$|$${A_3^-}$ &    4.461 & $B_{3u}$$|$${M_4^-}$ &    4.763 & $B_{3g}$$|$${L_4^+}$ &    4.639 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    5.057 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.651 & $B_{2g}$$|$${A_4^+}$ &    4.543 & $B_{2g}$$|$${M_2^+}$ &    4.780 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.237} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.963 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   5.269} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.685} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.805 & $B_{2u}$$|$${M_2^-}$ &    4.969 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.298} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    5.007 & $B_{3u}$$|$${M_4^-}$ &    4.977 & $B_{1u}$$|$${L_3^-}$ &    5.419 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.329} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.828} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.113 & $A_{g}$$|$${M_1^+}$ &    5.151 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.565} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.522 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &   &   &    5.324 & $B_{1u}$$|$${M_3^-}$ &    5.270 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.669} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.782 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.463} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.660 & $B_{2u}$$|$${M_2^-}$ &    5.415 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.583} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.837} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.680 & $A_{g}$$|$${M_1^+}$ &    5.633 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.715} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   & \multirow{2}{*}{   5.805} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.056 & $B_{3g}$$|$${M_4^+}$ &    6.280 & $B_{2u}$$|$${L_2^-}$ &    5.651 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.934 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.095 & $A_{u}$$|$${M_1^-}$ &    6.286 & $A_{u}$$|$${L_1^-}$ &    5.854 & $A_{1}'$$|$${K_1}$ &    5.733 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.278} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.934} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.426 & $B_{3g}$$|$${M_4^+}$ &    6.288 & $B_{3g}$$|$${L_4^+}$ &    6.016 & $A_{1}''$$|$${K_3}$ &    6.208 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.460 & $B_{2u}$$|$${M_2^-}$ &    6.448 & $B_{1g}$$|$${L_3^+}$ &    6.221 & $A_{2}''$$|$${K_4}$ &    6.392 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.784} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.945} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.594 & $B_{1g}$$|$${M_3^+}$ &    6.869 & $B_{2g}$$|$${L_2^+}$ &    6.538 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.966} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    7.112 & $B_{3u}$$|$${M_4^-}$ &    6.881 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.315} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.083} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.041} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.436 & $A_{g}$$|$${M_1^+}$ &    7.008 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.987} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.462 & $B_{3u}$$|$${M_4^-}$ &    7.015 & $A_{g}$$|$${L_1^+}$ &    7.524 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    7.350 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.318} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.514 & $B_{1u}$$|$${M_3^-}$ &    7.157 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.561} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.121 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.538 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.671 & $A_{g}$$|$${M_1^+}$ &    7.405 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.320 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.738 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.794 & $A_{2u}$$|$${A_2^-}$ &    7.715 & $B_{1u}$$|$${M_3^-}$ &    7.778 & $B_{1u}$$|$${L_3^-}$ &    7.851 & $A_{1}'$$|$${K_1}$ &    7.778 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   7.756} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.214 & $A_{1g}$$|$${A_1^+}$ &    7.796 & $B_{2g}$$|$${M_2^+}$ &    8.226 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.965} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.245} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    8.360 & $B_{2u}$$|$${A_4^-}$ &    7.853 & $B_{2u}$$|$${M_2^-}$ &    8.273 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.070 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.756 & $A_{2u}$$|$${A_2^-}$ &    8.651 & $B_{2g}$$|$${M_2^+}$ &    8.658 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.518} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.665} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    9.128 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.838 & $B_{1g}$$|$${A_3^+}$ &    8.652 & $B_{1u}$$|$${M_3^-}$ &    8.696 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Y ~ 1a & ($0,0,0$) & $a$ & $5.3018$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2470$) & $c$ & $8.5390$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8086$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6509$ \\
Sn3 ~ 2e & ($0,0,0.3355$) & $d_{T_{2}}$ & $4.2189$ \\
\hline
\hline
\end{tabular}

==> (inline-136) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -1.863} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{  -2.258} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.120 & $B_{1u}$$|$${M_3^-}$ &    2.182 & $B_{2u}$$|$${L_2^-}$ &    1.683 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.341} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.667 & $B_{1u}$$|$${M_3^-}$ &    2.243 & $B_{3g}$$|$${L_4^+}$ &    2.280 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   -1.815 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -1.626} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.122 & $B_{1g}$$|$${M_3^+}$ &    2.476 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.383} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.363} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{  -1.616} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.174 & $B_{2u}$$|$${M_2^-}$ &    2.497 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.796} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.473 & $B_{3g}$$|$${M_4^+}$ &    2.534 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.724} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.548 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.919 & $B_{2g}$$|$${M_2^+}$ &    2.733 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.926} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   1.976} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.964 & $B_{2u}$$|$${M_2^-}$ &    2.945 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.934} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    3.272 & $B_{3u}$$|$${M_4^-}$ &    2.979 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.001} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.333 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.181 & $B_{1g}$$|$${A_3^+}$ &    3.438 & $B_{2g}$$|$${M_2^+}$ &    3.055 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.098} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   2.863} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.384 & $A_{2u}$$|$${A_2^-}$ &    3.511 & $B_{1g}$$|$${M_3^+}$ &    3.477 & $A_{g}$$|$${L_1^+}$ &   &   &    3.331 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.481 & $A_{1g}$$|$${A_1^+}$ &    3.602 & $B_{3u}$$|$${M_4^-}$ &    3.486 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.556} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.469 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.954} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.726 & $B_{2u}$$|$${A_4^-}$ &    3.679 & $A_{g}$$|$${M_1^+}$ &    3.653 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.567 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.863 & $A_{2u}$$|$${A_2^-}$ &    3.716 & $A_{u}$$|$${M_1^-}$ &    3.696 & $A_{u}$$|$${L_1^-}$ &    3.661 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.971} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    4.094 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   4.167} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.760 & $B_{1g}$$|$${M_3^+}$ &    3.716 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.851} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.233} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.771 & $B_{2g}$$|$${M_2^+}$ &    3.727 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.104} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &    4.247 & $B_{2g}$$|$${A_4^+}$ &    3.876 & $B_{1u}$$|$${M_3^-}$ &    4.150 & $B_{1u}$$|$${L_3^-}$ &    4.183 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    4.393 & $B_{1u}$$|$${\Gamma_3^-}$ &    4.266 & $B_{1u}$$|$${A_3^-}$ &    4.005 & $B_{3u}$$|$${M_4^-}$ &    4.280 & $B_{2g}$$|$${L_2^+}$ &    4.416 & $A_{2}''$$|$${K_4}$ &    4.294 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.686} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.418} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.200 & $B_{1u}$$|$${M_3^-}$ &    4.335 & $B_{3u}$$|$${L_4^-}$ &    4.452 & $A_{1}'$$|$${K_1}$ &    4.515 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    4.265 & $A_{g}$$|$${M_1^+}$ &    4.416 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.656} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.566} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.194} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.423} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.640 & $B_{2u}$$|$${M_2^-}$ &    4.655 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.852 & $A_{g}$$|$${M_1^+}$ &    4.807 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.757} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.863 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.249 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.447 & $A_{1g}$$|$${A_1^+}$ &    4.981 & $A_{u}$$|$${M_1^-}$ &    4.957 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.951} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.314} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.663} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.214 & $B_{3g}$$|$${M_4^+}$ &    5.072 & $A_{g}$$|$${L_1^+}$ &    5.459 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.321 & $B_{2u}$$|$${M_2^-}$ &    5.255 & $A_{u}$$|$${L_1^-}$ &    5.463 & $A_{1}''$$|$${K_3}$ &    5.158 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.324 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.327} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.391 & $B_{3u}$$|$${M_4^-}$ &    5.464 & $B_{3g}$$|$${L_4^+}$ &    5.672 & $A_{2}''$$|$${K_4}$ &    5.662 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.450} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.751 & $B_{3g}$$|$${M_4^+}$ &    5.515 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.702} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.979 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.440} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.794 & $B_{1g}$$|$${M_3^+}$ &    5.670 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.995} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   5.636} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.307 & $A_{g}$$|$${M_1^+}$ &    5.828 & $B_{2u}$$|$${L_2^-}$ &    6.095 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.197} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.319 & $B_{2u}$$|$${M_2^-}$ &    6.189 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.460} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.100} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 & \multirow{2}{*}{   6.237} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.544 & $B_{3u}$$|$${M_4^-}$ &    6.193 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.310} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.560 & $A_{g}$$|$${M_1^+}$ &    6.207 & $B_{1u}$$|$${L_3^-}$ &    6.585 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.142} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    6.260 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.883 & $B_{1u}$$|$${M_3^-}$ &    6.244 & $B_{3u}$$|$${L_4^-}$ &    6.897 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.847 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.686} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.002 & $B_{3u}$$|$${M_4^-}$ &    6.422 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.080} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.416 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.859 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.078 & $B_{1u}$$|$${M_3^-}$ &    7.119 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.679 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.993} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.514 & $B_{2u}$$|$${A_4^-}$ &    7.123 & $A_{g}$$|$${M_1^+}$ &    7.523 & $A_{g}$$|$${L_1^+}$ &    7.116 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.566} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   &   &    7.527 & $A_{1g}$$|$${A_1^+}$ &    7.195 & $B_{2g}$$|$${M_2^+}$ &    7.577 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.275} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    7.159 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.663 & $A_{2u}$$|$${A_2^-}$ &    7.285 & $B_{2u}$$|$${M_2^-}$ &    7.734 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.744} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    8.171 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.867 & $A_{2u}$$|$${A_2^-}$ &    7.703 & $B_{1u}$$|$${M_3^-}$ &    7.764 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.649} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    8.229 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.877 & $B_{1g}$$|$${A_3^+}$ &    7.842 & $B_{2g}$$|$${M_2^+}$ &    7.771 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.760 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.352} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.932 & $B_{1u}$$|$${M_3^-}$ &    2.709 & $A_{u}$$|$${L_1^-}$ &    1.962 & $A_{2}''$$|$${K_4}$ &    2.644 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.487 & $B_{1g}$$|$${M_3^+}$ &    2.710 & $B_{3g}$$|$${L_4^+}$ &    2.492 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.809} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.660} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.650 & $B_{2u}$$|$${M_2^-}$ &    2.783 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.041} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.253} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.881 & $B_{2g}$$|$${M_2^+}$ &    2.834 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.819} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.563} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.890 & $B_{3g}$$|$${M_4^+}$ &    3.037 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.146} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.483} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.035 & $B_{2u}$$|$${M_2^-}$ &    3.085 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.235} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &    3.414 & $A_{2u}$$|$${A_2^-}$ &    3.308 & $B_{1u}$$|$${M_3^-}$ &    3.212 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.183} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.490 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.436} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.326 & $B_{3u}$$|$${M_4^-}$ &    3.283 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.386} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    3.125 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.593 & $B_{1g}$$|$${M_3^+}$ &    3.452 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.347} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.479} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.526 & $A_{1g}$$|$${A_1^+}$ &    3.697 & $B_{3u}$$|$${M_4^-}$ &    3.673 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.452 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.928 & $A_{2u}$$|$${A_2^-}$ &    3.715 & $B_{2g}$$|$${M_2^+}$ &    3.766 & $B_{3u}$$|$${L_4^-}$ &    3.650 & $A_{2}'$$|$${K_2}$ &    3.640 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.144} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.052 & $B_{1g}$$|$${A_3^+}$ &    3.971 & $B_{1u}$$|$${M_3^-}$ &    3.775 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.759} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.849 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.304 & $B_{2u}$$|$${A_4^-}$ &    4.002 & $A_{u}$$|$${M_1^-}$ &    3.913 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.196} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    4.377 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.377 & $A_{1g}$$|$${A_1^+}$ &    4.032 & $A_{g}$$|$${M_1^+}$ &    4.068 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.046} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.572 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.428} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.043 & $B_{3u}$$|$${M_4^-}$ &    4.204 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.302} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.978} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.166 & $B_{2g}$$|$${M_2^+}$ &    4.399 & $B_{3u}$$|$${L_4^-}$ &    4.244 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.468 & $B_{1u}$$|$${A_3^-}$ &    4.216 & $B_{1g}$$|$${M_3^+}$ &    4.420 & $B_{2g}$$|$${L_2^+}$ &    4.816 & $A_{1}'$$|$${K_1}$ &    4.514 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.164} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.475 & $B_{2g}$$|$${A_4^+}$ &    4.571 & $A_{g}$$|$${M_1^+}$ &    4.533 & $B_{3g}$$|$${L_4^+}$ &    4.938 & $A_{2}''$$|$${K_4}$ &    4.742 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.510} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.681 & $B_{2u}$$|$${M_2^-}$ &    4.661 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.982} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.871} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.210} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.873 & $B_{1u}$$|$${M_3^-}$ &    4.890 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.098} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.914 & $A_{g}$$|$${M_1^+}$ &    5.020 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.000} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.044 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.441 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.452 & $B_{3u}$$|$${M_4^-}$ &    5.315 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.192} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.544 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.118} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.508 & $B_{3g}$$|$${M_4^+}$ &    5.368 & $B_{2u}$$|$${L_2^-}$ &    5.447 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.773} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.573 & $B_{2u}$$|$${M_2^-}$ &    5.608 & $B_{3u}$$|$${L_4^-}$ &    5.634 & $A_{1}''$$|$${K_3}$ &    5.384 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.703} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.716 & $A_{u}$$|$${M_1^-}$ &    5.695 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.841} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.840 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   6.053} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.058 & $B_{3g}$$|$${M_4^+}$ &    5.914 & $A_{u}$$|$${L_1^-}$ &   &   &    6.041 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.381} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.240 & $B_{1g}$$|$${M_3^+}$ &    5.980 & $B_{2u}$$|$${L_2^-}$ &    5.988 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.069} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.169} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.382 & $B_{2u}$$|$${M_2^-}$ &    6.093 & $B_{1g}$$|$${L_3^+}$ &    6.191 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.554} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.409 & $A_{g}$$|$${M_1^+}$ &    6.435 & $B_{3u}$$|$${L_4^-}$ &    6.449 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.575} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    6.194 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.662 & $B_{3u}$$|$${M_4^-}$ &    6.449 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.855} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   6.679} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.777} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.952 & $B_{1u}$$|$${M_3^-}$ &    6.661 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.586} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    6.971 & $A_{g}$$|$${M_1^+}$ &    6.671 & $A_{g}$$|$${L_1^+}$ &    6.959 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.919 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.067} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.134 & $B_{3u}$$|$${M_4^-}$ &    6.840 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.278} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.816 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.037 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.323 & $B_{2g}$$|$${M_2^+}$ &    7.351 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.054 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.220 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.663 & $A_{2u}$$|$${A_2^-}$ &    7.334 & $B_{1u}$$|$${M_3^-}$ &    7.702 & $B_{1u}$$|$${L_3^-}$ &    7.529 & $A_{1}'$$|$${K_1}$ &    7.711 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   7.458} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.871 & $A_{1g}$$|$${A_1^+}$ &    7.337 & $A_{g}$$|$${M_1^+}$ &    7.844 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.577} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.869} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    7.879 & $B_{2u}$$|$${A_4^-}$ &    7.640 & $B_{2u}$$|$${M_2^-}$ &    7.868 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.510 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.146 & $A_{2u}$$|$${A_2^-}$ &    8.043 & $B_{1u}$$|$${M_3^-}$ &    8.040 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.885} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.041} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.514 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.182 & $B_{1g}$$|$${A_3^+}$ &    8.077 & $B_{2g}$$|$${M_2^+}$ &    8.066 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Zr ~ 1a & ($0,0,0$) & $a$ & $5.2575$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2461$) & $c$ & $8.5037$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8678$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6288$ \\
Sn3 ~ 2e & ($0,0,0.3314$) & $d_{T_{2}}$ & $4.1861$ \\
\hline
\hline
\end{tabular}

==> (inline-137) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.177 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -1.453} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.470 & $B_{1u}$$|$${M_3^-}$ &    1.958 & $B_{2u}$$|$${L_2^-}$ &    1.523 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.226} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{2}{*}{  -0.977} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    1.888 & $B_{1u}$$|$${M_3^-}$ &    2.242 & $B_{3g}$$|$${L_4^+}$ &    2.237 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -0.856} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.932 & $B_{2u}$$|$${M_2^-}$ &    2.545 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.557} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.375} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{  -0.906} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.043 & $B_{1g}$$|$${M_3^+}$ &    2.559 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.849} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.401 & $B_{3g}$$|$${M_4^+}$ &    2.630 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.635} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.600 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.905 & $B_{2u}$$|$${M_2^-}$ &    2.714 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   2.979} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   2.302} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.952 & $B_{2g}$$|$${M_2^+}$ &    2.805 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.008} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    3.230 & $A_{u}$$|$${M_1^-}$ &    2.889 & $A_{g}$$|$${L_1^+}$ &   &   &    3.058 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.297 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.882 & $B_{1u}$$|$${A_3^-}$ &    3.360 & $B_{1g}$$|$${M_3^+}$ &    2.938 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.080} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.063} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   2.928} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.325 & $B_{2g}$$|$${A_4^+}$ &    3.377 & $B_{3u}$$|$${M_4^-}$ &    3.169 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.372 & $A_{2u}$$|$${A_2^-}$ &    3.425 & $B_{3u}$$|$${M_4^-}$ &    3.228 & $A_{u}$$|$${L_1^-}$ &    3.516 & $A_{2}'$$|$${K_2}$ &    3.106 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.000 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.532 & $B_{1g}$$|$${A_3^+}$ &    3.628 & $B_{1g}$$|$${M_3^+}$ &    3.387 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.547} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.124 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    3.130 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.583 & $A_{1g}$$|$${A_1^+}$ &    3.678 & $B_{2g}$$|$${M_2^+}$ &    3.597 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.029} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.120} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.621 & $A_{2u}$$|$${A_2^-}$ &    3.708 & $A_{g}$$|$${M_1^+}$ &    3.831 & $B_{2g}$$|$${L_2^+}$ &    3.961 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    4.005 & $B_{2u}$$|$${A_4^-}$ &    3.905 & $B_{1u}$$|$${M_3^-}$ &    3.984 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.985} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.165 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.278} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.057} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.055 & $B_{2g}$$|$${M_2^+}$ &    4.297 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.215} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    4.201 & $B_{3u}$$|$${M_4^-}$ &    4.316 & $B_{3u}$$|$${L_4^-}$ &    4.337 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.526} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.168} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.229 & $A_{g}$$|$${M_1^+}$ &    4.480 & $B_{2g}$$|$${L_2^+}$ &    4.465 & $A_{2}''$$|$${K_4}$ &    4.606 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    4.275 & $B_{1u}$$|$${M_3^-}$ &    4.602 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.864} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.779} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.255} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.543} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.725 & $B_{2u}$$|$${M_2^-}$ &    4.816 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.949 & $B_{3u}$$|$${M_4^-}$ &    4.880 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.920} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.945 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.436 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.559 & $A_{1g}$$|$${A_1^+}$ &    4.963 & $A_{g}$$|$${M_1^+}$ &    4.912 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.159} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.479} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.856} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.309 & $B_{2u}$$|$${M_2^-}$ &    5.161 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.361} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &   &   &    5.337 & $A_{u}$$|$${M_1^-}$ &    5.294 & $A_{g}$$|$${L_1^+}$ &   &   &    5.324 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.559 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.640} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.345 & $B_{3g}$$|$${M_4^+}$ &    5.563 & $A_{u}$$|$${L_1^-}$ &    5.577 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.684} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.679} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.855 & $B_{3g}$$|$${M_4^+}$ &    5.683 & $B_{3g}$$|$${L_4^+}$ &    5.663 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.820} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.015 & $B_{1g}$$|$${M_3^+}$ &    5.738 & $B_{2u}$$|$${L_2^-}$ &    5.665 & $A_{1}''$$|$${K_3}$ &    5.875 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.680} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.157 & $B_{2u}$$|$${M_2^-}$ &    5.928 & $B_{1g}$$|$${L_3^+}$ &    6.261 & $A_{1}'$$|$${K_1}$ &    6.188 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.023} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.174 & $A_{g}$$|$${M_1^+}$ &    6.401 & $B_{1u}$$|$${L_3^-}$ &    6.294 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.356} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    5.848 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.747 & $B_{1u}$$|$${M_3^-}$ &    6.436 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.759} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   6.146} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.295} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.759 & $A_{g}$$|$${M_1^+}$ &    6.445 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.403} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    6.847 & $B_{3u}$$|$${M_4^-}$ &    6.549 & $B_{3u}$$|$${L_4^-}$ &    6.769 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.718 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.847} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.126 & $B_{3u}$$|$${M_4^-}$ &    6.557 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.173} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.556 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.160} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.233 & $B_{1u}$$|$${M_3^-}$ &    7.033 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.810 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.343 & $A_{2u}$$|$${A_2^-}$ &    7.278 & $A_{g}$$|$${M_1^+}$ &    7.431 & $B_{1u}$$|$${L_3^-}$ &    7.241 & $A_{1}'$$|$${K_1}$ &    7.446 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    7.215 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.734 & $A_{1g}$$|$${A_1^+}$ &    7.285 & $B_{2u}$$|$${M_2^-}$ &    7.724 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.458} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.745} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.403 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.819 & $B_{2u}$$|$${A_4^-}$ &    7.421 & $B_{2g}$$|$${M_2^+}$ &    7.773 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.545 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.267 & $A_{2u}$$|$${A_2^-}$ &    8.110 & $B_{1u}$$|$${M_3^-}$ &    8.190 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.080} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.183} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.612 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.387 & $B_{1g}$$|$${A_3^+}$ &    8.235 & $B_{2g}$$|$${M_2^+}$ &    8.203 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.305} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.948 & $B_{1u}$$|$${M_3^-}$ &    2.735 & $A_{u}$$|$${L_1^-}$ &    1.985 & $A_{2}''$$|$${K_4}$ &    2.668 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.435 & $B_{1g}$$|$${M_3^+}$ &    2.759 & $B_{3g}$$|$${L_4^+}$ &    2.451 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.812} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.641} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.631 & $B_{2u}$$|$${M_2^-}$ &    2.803 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.101} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.100} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.945 & $B_{3g}$$|$${M_4^+}$ &    2.873 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.901} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.497} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.960 & $B_{2g}$$|$${M_2^+}$ &    2.989 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.216} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.475} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.147 & $B_{2u}$$|$${M_2^-}$ &    3.157 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.271 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.441} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.358 & $B_{1u}$$|$${M_3^-}$ &    3.157 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.270} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.320 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.563 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.443 & $B_{3u}$$|$${M_4^-}$ &    3.160 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.347} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    3.094 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.448 & $A_{2u}$$|$${A_2^-}$ &    3.532 & $B_{1g}$$|$${M_3^+}$ &    3.456 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.440} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.497} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.640 & $A_{1g}$$|$${A_1^+}$ &    3.603 & $B_{3u}$$|$${M_4^-}$ &    3.593 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.486} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &    3.717 & $A_{2u}$$|$${A_2^-}$ &    3.972 & $B_{2g}$$|$${M_2^+}$ &    3.853 & $B_{2g}$$|$${L_2^+}$ &    3.518 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.228} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.162 & $B_{1g}$$|$${A_3^+}$ &    3.996 & $A_{u}$$|$${M_1^-}$ &    3.964 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.859} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.914 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.369 & $B_{2u}$$|$${A_4^-}$ &    4.041 & $B_{1u}$$|$${M_3^-}$ &    4.035 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.239} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    4.375 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.405 & $B_{1u}$$|$${A_3^-}$ &    4.098 & $A_{g}$$|$${M_1^+}$ &    4.073 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.155} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.502 & $B_{1u}$$|$${\Gamma_3^-}$ &    4.460 & $B_{2g}$$|$${A_4^+}$ &    4.259 & $B_{3u}$$|$${M_4^-}$ &    4.240 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.417} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   5.026} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.467} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.260 & $B_{1g}$$|$${M_3^+}$ &    4.406 & $B_{3u}$$|$${L_4^-}$ &    4.290 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.342 & $B_{2g}$$|$${M_2^+}$ &    4.604 & $B_{2g}$$|$${L_2^+}$ &    4.762 & $A_{1}'$$|$${K_1}$ &    4.430 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.147} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.556 & $A_{1g}$$|$${A_1^+}$ &    4.547 & $A_{g}$$|$${M_1^+}$ &    4.712 & $B_{3g}$$|$${L_4^+}$ &    5.090 & $A_{2}''$$|$${K_4}$ &    4.877 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.623} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.792 & $B_{2u}$$|$${M_2^-}$ &    4.796 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.181} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.079} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.277} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.013 & $B_{1u}$$|$${M_3^-}$ &    4.980 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.935} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.066 & $B_{3u}$$|$${M_4^-}$ &    5.183 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.252} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.243 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.598 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.086 & $A_{g}$$|$${M_1^+}$ &    5.276 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.439} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.698} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.267} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.635 & $B_{2u}$$|$${M_2^-}$ &    5.304 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.510} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &   &   &    5.783 & $B_{3g}$$|$${M_4^+}$ &    5.555 & $A_{g}$$|$${L_1^+}$ &   &   &    5.625 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.743 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.669} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.948 & $A_{u}$$|$${M_1^-}$ &    5.991 & $B_{3g}$$|$${L_4^+}$ &    5.647 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.767} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.894 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.202 & $B_{3g}$$|$${M_4^+}$ &    6.005 & $B_{2u}$$|$${L_2^-}$ &    5.873 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.124} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.656} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.209 & $A_{g}$$|$${M_1^+}$ &    6.135 & $A_{u}$$|$${L_1^-}$ &    6.079 & $A_{2}''$$|$${K_4}$ &    6.061 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.297 & $B_{2u}$$|$${M_2^-}$ &    6.330 & $B_{1g}$$|$${L_3^+}$ &    6.272 & $A_{1}'$$|$${K_1}$ &    6.284 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.471} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.709} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.467 & $B_{1g}$$|$${M_3^+}$ &    6.691 & $B_{3u}$$|$${L_4^-}$ &    6.421 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.791} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.865 & $B_{1u}$$|$${M_3^-}$ &    6.692 & $B_{2g}$$|$${L_2^+}$ &    6.878 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.834 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.875} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.926 & $B_{3u}$$|$${M_4^-}$ &    6.831 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.105} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.791} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.856} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.213 & $A_{g}$$|$${M_1^+}$ &    6.860 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.236} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.309 & $B_{3u}$$|$${M_4^-}$ &    6.987 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.431} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.960 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.222 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.504 & $B_{1u}$$|$${M_3^-}$ &    7.365 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.224 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.471 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.443 & $A_{2u}$$|$${A_2^-}$ &    7.543 & $A_{g}$$|$${M_1^+}$ &    7.482 & $B_{1u}$$|$${L_3^-}$ &    7.714 & $A_{1}'$$|$${K_1}$ &    7.494 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   7.633} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.019 & $A_{1g}$$|$${A_1^+}$ &    7.579 & $B_{2g}$$|$${M_2^+}$ &    8.019 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.750} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.045} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    8.092 & $B_{2u}$$|$${A_4^-}$ &    7.740 & $B_{2u}$$|$${M_2^-}$ &    8.064 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.828 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.529 & $A_{2u}$$|$${A_2^-}$ &    8.388 & $B_{1u}$$|$${M_3^-}$ &    8.415 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.268} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.417} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.836 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.551 & $B_{1g}$$|$${A_3^+}$ &    8.410 & $B_{2g}$$|$${M_2^+}$ &    8.440 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nb ~ 1a & ($0,0,0$) & $a$ & $5.2245$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2460$) & $c$ & $8.4959$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9612$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6122$ \\
Sn3 ~ 2e & ($0,0,0.3257$) & $d_{T_{2}}$ & $4.1808$ \\
\hline
\hline
\end{tabular}

==> (inline-138) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.743 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -0.867} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.099 & $B_{1u}$$|$${M_3^-}$ &    2.038 & $B_{2u}$$|$${L_2^-}$ &    1.072 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.313} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{2}{*}{  -0.698} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    1.784 & $B_{1g}$$|$${M_3^+}$ &    2.240 & $B_{3g}$$|$${L_4^+}$ &    1.985 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -0.663} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.893 & $B_{2u}$$|$${M_2^-}$ &    2.328 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.567} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.474 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    1.949 & $B_{1u}$$|$${M_3^-}$ &    2.356 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.475} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   1.752} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.414 & $B_{3g}$$|$${M_4^+}$ &    2.513 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.813} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &   &   &    2.889 & $B_{2u}$$|$${M_2^-}$ &    2.526 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.531 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   0.871} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.361} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.976 & $B_{2g}$$|$${M_2^+}$ &    2.666 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.155} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.689 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    3.235 & $B_{3u}$$|$${M_4^-}$ &    2.898 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.167} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.168 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.888 & $A_{2u}$$|$${A_2^-}$ &    3.370 & $B_{1g}$$|$${M_3^+}$ &    2.970 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.203} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   2.756} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.071 & $B_{1u}$$|$${A_3^-}$ &    3.422 & $B_{3u}$$|$${M_4^-}$ &    3.031 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.171} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &    3.522 & $B_{2g}$$|$${A_4^+}$ &    3.431 & $A_{u}$$|$${M_1^-}$ &    3.471 & $A_{g}$$|$${L_1^+}$ &    3.292 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    2.851 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.534 & $A_{1g}$$|$${A_1^+}$ &    3.711 & $B_{2g}$$|$${M_2^+}$ &    3.559 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.519} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.290 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    3.413 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.618 & $B_{1g}$$|$${A_3^+}$ &    3.794 & $A_{g}$$|$${M_1^+}$ &    3.948 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.824} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.165} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.641 & $A_{2u}$$|$${A_2^-}$ &    3.854 & $B_{1u}$$|$${M_3^-}$ &    3.953 & $B_{2g}$$|$${L_2^+}$ &    3.973 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   & \multirow{2}{*}{   3.679} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.911 & $B_{1g}$$|$${M_3^+}$ &    3.972 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.058} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.894 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.204} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.138 & $B_{3u}$$|$${M_4^-}$ &    4.245 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.357} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    3.959 & $B_{2u}$$|$${A_4^-}$ &    4.142 & $A_{g}$$|$${M_1^+}$ &    4.469 & $B_{2u}$$|$${L_2^-}$ &    4.101 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.353} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.137} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.267 & $B_{2g}$$|$${M_2^+}$ &    4.471 & $B_{1u}$$|$${L_3^-}$ &    4.590 & $A_{2}''$$|$${K_4}$ &    4.706 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    4.544 & $B_{1u}$$|$${M_3^-}$ &    4.602 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.673} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.949} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 &    5.064 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.406 & $A_{1g}$$|$${A_1^+}$ &    4.613 & $B_{3u}$$|$${M_4^-}$ &    4.763 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.316} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.595} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.654 & $B_{2u}$$|$${M_2^-}$ &    4.824 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.226} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.974 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &   &   &    5.051 & $A_{g}$$|$${M_1^+}$ &    4.899 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.414} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.351} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.882} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.191 & $B_{2u}$$|$${M_2^-}$ &    4.948 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.350} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &   &   &    5.367 & $B_{3g}$$|$${M_4^+}$ &    5.423 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.476} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    5.548 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.569} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.430 & $A_{u}$$|$${M_1^-}$ &    5.613 & $A_{u}$$|$${L_1^-}$ &    5.568 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.631} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.599 & $A_{g}$$|$${M_1^+}$ &    5.858 & $B_{3g}$$|$${L_4^+}$ &    5.637 & $A_{1}'$$|$${K_1}$ &    5.499 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.169} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.022 & $B_{1g}$$|$${M_3^+}$ &    5.926 & $B_{1g}$$|$${L_3^+}$ &    5.697 & $A_{1}'$$|$${K_1}$ &    5.856 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.701 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.188 & $B_{3g}$$|$${M_4^+}$ &    5.978 & $B_{2u}$$|$${L_2^-}$ &    5.706 & $A_{2}''$$|$${K_4}$ &    6.124 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.115} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.224} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.205 & $B_{2u}$$|$${M_2^-}$ &    6.401 & $B_{1u}$$|$${L_3^-}$ &    6.268 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.369} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.539 & $B_{1u}$$|$${M_3^-}$ &    6.450 & $B_{2g}$$|$${L_2^+}$ &    6.570 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.336} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.307} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.748 & $A_{g}$$|$${M_1^+}$ &    6.485 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.755} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.458} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
32 &   &   &   &   &    6.844 & $B_{3u}$$|$${M_4^-}$ &    6.542 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.555 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.762 & $A_{2u}$$|$${A_2^-}$ &    7.086 & $B_{3u}$$|$${M_4^-}$ &    6.774 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.157} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.699 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.198} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.823} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.270 & $B_{2u}$$|$${M_2^-}$ &    6.796 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.812 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    7.282 & $B_{1u}$$|$${M_3^-}$ &    6.910 & $B_{2u}$$|$${L_2^-}$ &    7.307 & $A_{1}'$$|$${K_1}$ &    6.832 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    7.325 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.744 & $B_{2u}$$|$${A_4^-}$ &    7.330 & $A_{g}$$|$${M_1^+}$ &    7.776 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.513} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.792} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.327 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.852 & $A_{1g}$$|$${A_1^+}$ &    7.462 & $B_{2g}$$|$${M_2^+}$ &    7.817 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.543 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.453 & $B_{1g}$$|$${A_3^+}$ &    8.239 & $B_{1u}$$|$${M_3^-}$ &    8.338 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.262} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.365} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.814 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.494 & $A_{2u}$$|$${A_2^-}$ &    8.428 & $B_{2g}$$|$${M_2^+}$ &    8.407 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.240} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.655 & $B_{1u}$$|$${M_3^-}$ &    2.692 & $A_{u}$$|$${L_1^-}$ &    1.670 & $A_{2}''$$|$${K_4}$ &    2.617 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.315 & $B_{1g}$$|$${M_3^+}$ &    2.704 & $B_{1u}$$|$${L_3^-}$ &    2.319 & $A_{2}'$$|$${K_2}$ &    2.764 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.543} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.587 & $B_{2u}$$|$${M_2^-}$ &    2.763 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.083} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.802} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   1.890} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.974 & $B_{2g}$$|$${M_2^+}$ &    2.790 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.404} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.978 & $B_{3g}$$|$${M_4^+}$ &    2.875 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.325} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.982} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.422} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.127 & $B_{2u}$$|$${M_2^-}$ &    2.904 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    3.038 & $A_{2u}$$|$${A_2^-}$ &    3.408 & $B_{1g}$$|$${M_3^+}$ &    2.972 & $B_{1g}$$|$${L_3^+}$ &    3.325 & $A_{2}'$$|$${K_2}$ &    3.010 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.444 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.396} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.425 & $B_{3u}$$|$${M_4^-}$ &    3.159 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.329} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.431} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 &    3.273 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.491 & $B_{3u}$$|$${M_4^-}$ &    3.417 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.448} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.625 & $A_{1g}$$|$${A_1^+}$ &    3.503 & $B_{1u}$$|$${M_3^-}$ &    3.581 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.471} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.565} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   &    3.684 & $A_{2u}$$|$${A_2^-}$ &    3.988 & $A_{g}$$|$${M_1^+}$ &    3.970 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.247} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.339 & $B_{1g}$$|$${A_3^+}$ &    4.067 & $B_{1u}$$|$${M_3^-}$ &    3.982 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.991} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.858 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.418} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.136 & $A_{u}$$|$${M_1^-}$ &    3.984 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.047} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.502} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.188 & $B_{2g}$$|$${M_2^+}$ &    4.218 & $A_{u}$$|$${L_1^-}$ &    4.138 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    4.445 & $B_{1u}$$|$${A_3^-}$ &    4.198 & $B_{3u}$$|$${M_4^-}$ &    4.297 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.169} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.349 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &    4.523 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.454} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.427 & $B_{1g}$$|$${M_3^+}$ &    4.400 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.520} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
17 &    4.555 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    4.502 & $B_{2g}$$|$${M_2^+}$ &    4.751 & $B_{2g}$$|$${L_2^+}$ &    4.704 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.246} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.483 & $B_{2u}$$|$${A_4^-}$ &    4.555 & $A_{g}$$|$${M_1^+}$ &    4.800 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.837} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.921 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    4.511 & $A_{1g}$$|$${A_1^+}$ &    4.661 & $B_{3u}$$|$${M_4^-}$ &    4.874 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.120} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    5.250 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.618 & $B_{2g}$$|$${A_4^+}$ &    4.674 & $B_{2u}$$|$${M_2^-}$ &    4.877 & $B_{1u}$$|$${L_3^-}$ &    5.305 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.340} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.702} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.167 & $A_{g}$$|$${M_1^+}$ &    4.980 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.546} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.472 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &   &   &    5.233 & $B_{1u}$$|$${M_3^-}$ &    5.021 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.624} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.717 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.379} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.448 & $B_{2u}$$|$${M_2^-}$ &    5.390 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.572} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.733} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.818 & $A_{g}$$|$${M_1^+}$ &    5.721 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.692} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   & \multirow{2}{*}{   5.692} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.973 & $B_{3g}$$|$${M_4^+}$ &    6.229 & $A_{u}$$|$${L_1^-}$ &    5.720 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.882 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.051 & $A_{u}$$|$${M_1^-}$ &    6.243 & $B_{2u}$$|$${L_2^-}$ &    5.943 & $A_{1}''$$|$${K_3}$ &    5.785 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.138} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.925} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.389 & $B_{3g}$$|$${M_4^+}$ &    6.256 & $B_{3g}$$|$${L_4^+}$ &    5.948 & $A_{1}'$$|$${K_1}$ &    6.127 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.439 & $B_{2u}$$|$${M_2^-}$ &    6.402 & $B_{1g}$$|$${L_3^+}$ &    6.113 & $A_{2}''$$|$${K_4}$ &    6.329 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.670 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.926} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.539 & $B_{1g}$$|$${M_3^+}$ &    6.800 & $B_{3u}$$|$${L_4^-}$ &    6.465 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.896} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.787} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.723 & $B_{1u}$$|$${M_3^-}$ &    6.804 & $B_{2g}$$|$${L_2^+}$ &    6.745 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.936} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.037 & $B_{3u}$$|$${M_4^-}$ &    6.919 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.253} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.915} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   7.062} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.362 & $B_{3u}$$|$${M_4^-}$ &    6.956 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &    7.039 & $A_{2u}$$|$${A_2^-}$ &    7.383 & $A_{g}$$|$${M_1^+}$ &    7.072 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.479} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.010 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.281 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.260} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.612 & $A_{g}$$|$${M_1^+}$ &    7.091 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.112 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.678} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.615 & $B_{1u}$$|$${M_3^-}$ &    7.325 & $B_{2u}$$|$${L_2^-}$ &    7.777 & $A_{1}'$$|$${K_1}$ &    7.272 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    8.129 & $A_{1g}$$|$${A_1^+}$ &    7.717 & $B_{2g}$$|$${M_2^+}$ &    8.120 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.876} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.151} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.683 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.278 & $B_{2u}$$|$${A_4^-}$ &    7.762 & $B_{2u}$$|$${M_2^-}$ &    8.191 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.016 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.723 & $A_{2u}$$|$${A_2^-}$ &    8.581 & $B_{1u}$$|$${M_3^-}$ &    8.599 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.457} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.605} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    9.047 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.768 & $B_{1g}$$|$${A_3^+}$ &    8.590 & $B_{2g}$$|$${M_2^+}$ &    8.634 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Pr ~ 1a & ($0,0,0$) & $a$ & $5.3141$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2467$) & $c$ & $8.5500$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.7944$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6570$ \\
Sn3 ~ 2e & ($0,0,0.3366$) & $d_{T_{2}}$ & $4.2186$ \\
\hline
\hline
\end{tabular}

==> (inline-139) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.920 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.049} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.012 & $B_{1u}$$|$${M_3^-}$ &    2.166 & $B_{2u}$$|$${L_2^-}$ &    1.759 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.288} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{2}{*}{  -1.777} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    1.726 & $B_{1u}$$|$${M_3^-}$ &    2.269 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.291} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -1.512} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.135 & $B_{2u}$$|$${M_2^-}$ &    2.418 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   2.317} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -1.676} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.230 & $B_{1g}$$|$${M_3^+}$ &    2.423 & $B_{2g}$$|$${L_2^+}$ &    2.357 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.692} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.512 & $B_{3g}$$|$${M_4^+}$ &    2.545 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.676} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.559 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.659 & $B_{2u}$$|$${M_2^-}$ &    2.713 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.940} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   1.951} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.863 & $B_{2g}$$|$${M_2^+}$ &    2.818 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.926} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    3.230 & $B_{3u}$$|$${M_4^-}$ &    2.947 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.005} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.264 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.977 & $B_{1g}$$|$${A_3^+}$ &    3.391 & $B_{2g}$$|$${M_2^+}$ &    3.285 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.953} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   2.690} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.297 & $A_{2u}$$|$${A_2^-}$ &    3.518 & $B_{3u}$$|$${M_4^-}$ &    3.413 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.381 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.569 & $A_{1g}$$|$${A_1^+}$ &    3.636 & $B_{1g}$$|$${M_3^+}$ &    3.570 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.558} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.587 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.891} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.574 & $B_{2u}$$|$${A_4^-}$ &    3.654 & $B_{2g}$$|$${M_2^+}$ &    3.593 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.680 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.598 & $A_{2u}$$|$${A_2^-}$ &    3.773 & $A_{g}$$|$${M_1^+}$ &    3.630 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.830} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.723} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
14 &    4.173 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.985} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.780 & $A_{u}$$|$${M_1^-}$ &    3.786 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.287} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.863 & $B_{1u}$$|$${M_3^-}$ &    3.814 & $B_{1g}$$|$${L_3^+}$ &    3.863 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.096} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &    4.309 & $B_{2g}$$|$${A_4^+}$ &    3.886 & $B_{1g}$$|$${M_3^+}$ &    4.015 & $B_{1u}$$|$${L_3^-}$ &    4.248 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    4.487 & $B_{1u}$$|$${\Gamma_3^-}$ &    4.396 & $B_{1u}$$|$${A_3^-}$ &    3.945 & $B_{3u}$$|$${M_4^-}$ &    4.066 & $B_{3u}$$|$${L_4^-}$ &    4.387 & $A_{2}''$$|$${K_4}$ &    4.345 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.581} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.419} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.158 & $B_{1u}$$|$${M_3^-}$ &    4.193 & $B_{2g}$$|$${L_2^+}$ &    4.519 & $A_{1}'$$|$${K_1}$ &    4.466 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    4.332 & $A_{g}$$|$${M_1^+}$ &    4.413 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.625} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.507} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 &    5.164 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.551} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.571 & $B_{2u}$$|$${M_2^-}$ &    4.731 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.232 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.952 & $A_{g}$$|$${M_1^+}$ &    4.801 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.680} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.835 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.261} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.618} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.966 & $A_{u}$$|$${M_1^-}$ &    4.824 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.899} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    5.132 & $B_{3u}$$|$${M_4^-}$ &    5.173 & $A_{g}$$|$${L_1^+}$ &    5.431 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.288} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.629 & $A_{1g}$$|$${A_1^+}$ &    5.201 & $B_{2u}$$|$${M_2^-}$ &    5.212 & $A_{u}$$|$${L_1^-}$ &    5.512 & $A_{1}'$$|$${K_1}$ &    5.221 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.296} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.216 & $B_{3g}$$|$${M_4^+}$ &    5.409 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.565} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.601 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   5.382} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.734 & $B_{3g}$$|$${M_4^+}$ &    5.430 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.897} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   & \multirow{2}{*}{   5.402} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.807 & $B_{1g}$$|$${M_3^+}$ &    5.679 & $B_{1g}$$|$${L_3^+}$ &    5.669 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.635} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.242 & $B_{2u}$$|$${M_2^-}$ &    5.752 & $B_{2u}$$|$${L_2^-}$ &    6.064 & $A_{2}'$$|$${K_2}$ &    5.963 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.166} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.327 & $A_{g}$$|$${M_1^+}$ &    6.151 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.424} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.068} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 & \multirow{2}{*}{   6.198} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.466 & $B_{3u}$$|$${M_4^-}$ &    6.152 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.259} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.654 & $B_{1u}$$|$${M_3^-}$ &    6.163 & $A_{g}$$|$${L_1^+}$ &    6.669 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.109} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    6.476 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.734 & $A_{g}$$|$${M_1^+}$ &    6.187 & $B_{3u}$$|$${L_4^-}$ &    6.765 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.614 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.748} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.994 & $B_{3u}$$|$${M_4^-}$ &    6.374 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.091} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.361 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.699 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.999 & $B_{1u}$$|$${M_3^-}$ &    7.151 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.705 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.016} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.346 & $B_{2u}$$|$${A_4^-}$ &    7.096 & $B_{2g}$$|$${M_2^+}$ &    7.446 & $A_{g}$$|$${L_1^+}$ &    7.092 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.509} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   &   &    7.456 & $A_{1g}$$|$${A_1^+}$ &    7.120 & $A_{g}$$|$${M_1^+}$ &    7.516 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.185} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    7.141 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.628 & $A_{2u}$$|$${A_2^-}$ &    7.293 & $B_{2u}$$|$${M_2^-}$ &    7.637 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.646} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    8.030 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.710 & $B_{1g}$$|$${A_3^+}$ &    7.594 & $B_{1u}$$|$${M_3^-}$ &    7.676 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.554} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    8.130 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.764 & $A_{2u}$$|$${A_2^-}$ &    7.749 & $B_{2g}$$|$${M_2^+}$ &    7.718 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.730 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.398} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.882 & $B_{1u}$$|$${M_3^-}$ &    2.580 & $B_{2u}$$|$${L_2^-}$ &    1.918 & $A_{2}''$$|$${K_4}$ &    2.645 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.519 & $B_{2u}$$|$${M_2^-}$ &    2.683 & $B_{3g}$$|$${L_4^+}$ &    2.530 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.705} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.577} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.536 & $B_{1g}$$|$${M_3^+}$ &    2.704 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.912} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.159} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.817 & $B_{2u}$$|$${M_2^-}$ &    2.727 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.741} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.522} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.872 & $B_{2g}$$|$${M_2^+}$ &    2.938 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.038} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.358 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.876 & $B_{3g}$$|$${M_4^+}$ &    3.077 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.212} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.488} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.331 & $A_{2u}$$|$${A_2^-}$ &    3.009 & $B_{1u}$$|$${M_3^-}$ &    3.128 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.077} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.377} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.285 & $B_{3u}$$|$${M_4^-}$ &    3.517 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.316} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.684 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.595 & $B_{2g}$$|$${M_2^+}$ &    3.528 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.289} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.416} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.619 & $A_{1g}$$|$${A_1^+}$ &    3.654 & $B_{3u}$$|$${M_4^-}$ &    3.579 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.472 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.642 & $A_{2u}$$|$${A_2^-}$ &    3.781 & $B_{1g}$$|$${M_3^+}$ &    3.588 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.661} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.719 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.263} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.728 & $B_{1g}$$|$${A_3^+}$ &    3.951 & $B_{1u}$$|$${M_3^-}$ &    3.680 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.957} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    4.107 & $B_{2u}$$|$${A_4^-}$ &    3.966 & $B_{3u}$$|$${M_4^-}$ &    4.044 & $A_{g}$$|$${L_1^+}$ &    3.889 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.512 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   4.443} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.012 & $B_{2g}$$|$${M_2^+}$ &    4.123 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.045} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.049 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.746 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    4.071 & $A_{u}$$|$${M_1^-}$ &    4.134 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.268} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.889} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.566 & $A_{1g}$$|$${A_1^+}$ &    4.114 & $A_{g}$$|$${M_1^+}$ &    4.310 & $B_{2g}$$|$${L_2^+}$ &    4.381 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.619 & $B_{2g}$$|$${A_4^+}$ &    4.332 & $B_{1g}$$|$${M_3^+}$ &    4.315 & $B_{1g}$$|$${L_3^+}$ &    4.799 & $A_{2}''$$|$${K_4}$ &    4.641 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.078} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.634 & $B_{1u}$$|$${A_3^-}$ &    4.632 & $A_{g}$$|$${M_1^+}$ &    4.505 & $B_{1u}$$|$${L_3^-}$ &    4.827 & $A_{1}'$$|$${K_1}$ &    4.684 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.678} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.670 & $B_{2u}$$|$${M_2^-}$ &    4.555 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.950} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.845} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.244} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.711 & $B_{1u}$$|$${M_3^-}$ &    4.934 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.964} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.955 & $A_{g}$$|$${M_1^+}$ &    4.975 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.956} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.994 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.325 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.169 & $B_{3u}$$|$${M_4^-}$ &    5.261 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.134} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.417 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.018} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.485 & $B_{3g}$$|$${M_4^+}$ &    5.341 & $A_{g}$$|$${L_1^+}$ &    5.499 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.628} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.504 & $B_{2u}$$|$${M_2^-}$ &    5.468 & $B_{3u}$$|$${L_4^-}$ &    5.562 & $A_{1}''$$|$${K_3}$ &    5.407 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.537} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.602 & $A_{u}$$|$${M_1^-}$ &    5.676 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.669} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.760 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   5.985} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.038 & $B_{3g}$$|$${M_4^+}$ &    5.797 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.979} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   & \multirow{2}{*}{   6.201} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.168 & $B_{1g}$$|$${M_3^+}$ &    5.940 & $B_{2u}$$|$${L_2^-}$ &    5.969 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.032} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.345 & $B_{2u}$$|$${M_2^-}$ &    6.032 & $B_{1g}$$|$${L_3^+}$ &    6.155 & $A_{2}'$$|$${K_2}$ &    6.022 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.460} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.546 & $B_{3u}$$|$${M_4^-}$ &    6.333 & $B_{3u}$$|$${L_4^-}$ &    6.669 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.432} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    6.433 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.634 & $A_{g}$$|$${M_1^+}$ &    6.356 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.679} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   6.567} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.720} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.704 & $B_{1u}$$|$${M_3^-}$ &    6.538 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.466} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    6.725 & $A_{g}$$|$${M_1^+}$ &    6.538 & $B_{1u}$$|$${L_3^-}$ &    6.715 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.645 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.079} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.115 & $B_{3u}$$|$${M_4^-}$ &    6.786 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.263} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.760 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.895 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.195 & $B_{2g}$$|$${M_2^+}$ &    7.354 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.045 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.042 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.603 & $B_{2u}$$|$${A_4^-}$ &    7.225 & $B_{1u}$$|$${M_3^-}$ &    7.669 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.428} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.682 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.446} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.614 & $A_{2u}$$|$${A_2^-}$ &    7.317 & $A_{g}$$|$${M_1^+}$ &    7.723 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.759} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.773 & $A_{1g}$$|$${A_1^+}$ &    7.620 & $B_{2u}$$|$${M_2^-}$ &    7.743 & $B_{3u}$$|$${L_4^-}$ &    7.494 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.265 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.936 & $B_{1g}$$|$${A_3^+}$ &    7.840 & $B_{1u}$$|$${M_3^-}$ &    7.898 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.752} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.904} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.365 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.027 & $A_{2u}$$|$${A_2^-}$ &    7.961 & $B_{2g}$$|$${M_2^+}$ &    7.923 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nd ~ 1a & ($0,0,0$) & $a$ & $5.3076$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2468$) & $c$ & $8.5480$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8026$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6538$ \\
Sn3 ~ 2e & ($0,0,0.3361$) & $d_{T_{2}}$ & $4.2195$ \\
\hline
\hline
\end{tabular}

==> (inline-140) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.893 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.057} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.061 & $B_{1u}$$|$${M_3^-}$ &    2.168 & $B_{2u}$$|$${L_2^-}$ &    1.726 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.310} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{2}{*}{  -1.754} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    1.695 & $B_{1u}$$|$${M_3^-}$ &    2.277 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.319} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -1.494} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.133 & $B_{2u}$$|$${M_2^-}$ &    2.440 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.315} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -1.673} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.214 & $B_{1g}$$|$${M_3^+}$ &    2.446 & $B_{1u}$$|$${L_3^-}$ &    2.341 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.693} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.522 & $B_{3g}$$|$${M_4^+}$ &    2.543 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.677} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.556 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.649 & $B_{2u}$$|$${M_2^-}$ &    2.711 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.956} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   1.961} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.883 & $B_{2g}$$|$${M_2^+}$ &    2.801 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.934} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    3.249 & $B_{3u}$$|$${M_4^-}$ &    2.967 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.023} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.248 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.019 & $B_{1g}$$|$${A_3^+}$ &    3.413 & $B_{2g}$$|$${M_2^+}$ &    3.253 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.953} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   2.687} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.301 & $A_{2u}$$|$${A_2^-}$ &    3.472 & $B_{3u}$$|$${M_4^-}$ &    3.332 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.295 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.520 & $A_{2u}$$|$${A_2^-}$ &    3.631 & $B_{1g}$$|$${M_3^+}$ &    3.603 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.562} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.549 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.917} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.560 & $A_{1g}$$|$${A_1^+}$ &    3.699 & $B_{2g}$$|$${M_2^+}$ &    3.629 & $A_{g}$$|$${L_1^+}$ &   &   &    3.682 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.605 & $B_{2u}$$|$${A_4^-}$ &    3.795 & $A_{u}$$|$${M_1^-}$ &    3.641 & $B_{3u}$$|$${L_4^-}$ &    3.831 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.712} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    4.180 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.969} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.798 & $A_{g}$$|$${M_1^+}$ &    3.798 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.846} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.290} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.874 & $B_{1u}$$|$${M_3^-}$ &    3.834 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.116} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &    4.310 & $B_{2g}$$|$${A_4^+}$ &    3.882 & $B_{1g}$$|$${M_3^+}$ &    4.024 & $B_{3u}$$|$${L_4^-}$ &    4.263 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    4.488 & $B_{1u}$$|$${\Gamma_3^-}$ &    4.400 & $B_{1u}$$|$${A_3^-}$ &    3.964 & $B_{3u}$$|$${M_4^-}$ &    4.049 & $B_{1u}$$|$${L_3^-}$ &    4.419 & $A_{2}''$$|$${K_4}$ &    4.371 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.560} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.433} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.190 & $B_{1u}$$|$${M_3^-}$ &    4.221 & $B_{2g}$$|$${L_2^+}$ &    4.522 & $A_{1}'$$|$${K_1}$ &    4.447 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    4.338 & $A_{g}$$|$${M_1^+}$ &    4.430 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.670} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.554} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 &    5.187 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.542} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.585 & $B_{2u}$$|$${M_2^-}$ &    4.733 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.256 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.949 & $A_{g}$$|$${M_1^+}$ &    4.794 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.714} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.838 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.267} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.606 & $A_{1g}$$|$${A_1^+}$ &    4.988 & $A_{u}$$|$${M_1^-}$ &    4.850 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.937} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.636} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.043 & $B_{3u}$$|$${M_4^-}$ &    5.169 & $A_{g}$$|$${L_1^+}$ &    5.450 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.340} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.224 & $B_{2u}$$|$${M_2^-}$ &    5.235 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.499} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.230 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.346} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.256 & $B_{3g}$$|$${M_4^+}$ &    5.333 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.623 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.431} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.752 & $B_{3g}$$|$${M_4^+}$ &    5.469 & $B_{3g}$$|$${L_4^+}$ &    5.519 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.836} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   & \multirow{2}{*}{   5.456} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.819 & $B_{1g}$$|$${M_3^+}$ &    5.688 & $B_{1g}$$|$${L_3^+}$ &    5.678 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.639} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.214 & $B_{2u}$$|$${M_2^-}$ &    5.745 & $B_{2u}$$|$${L_2^-}$ &    6.076 & $A_{2}'$$|$${K_2}$ &    5.974 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.068} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.364 & $A_{g}$$|$${M_1^+}$ &    6.175 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.448} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.093} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 & \multirow{2}{*}{   6.111} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.496 & $B_{3u}$$|$${M_4^-}$ &    6.178 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.277} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.526 & $B_{1u}$$|$${M_3^-}$ &    6.185 & $A_{g}$$|$${L_1^+}$ &    6.544 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.115} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    6.409 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.676 & $A_{g}$$|$${M_1^+}$ &    6.212 & $B_{3u}$$|$${L_4^-}$ &    6.702 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.484 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.746} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.004 & $B_{3u}$$|$${M_4^-}$ &    6.397 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.087} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.382 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.756 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.025 & $B_{1u}$$|$${M_3^-}$ &    7.094 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.707 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.023} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.399 & $B_{2u}$$|$${A_4^-}$ &    7.129 & $A_{g}$$|$${M_1^+}$ &    7.478 & $A_{g}$$|$${L_1^+}$ &    7.104 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.530} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   &   &    7.479 & $A_{1g}$$|$${A_1^+}$ &    7.133 & $B_{2g}$$|$${M_2^+}$ &    7.542 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.221} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    7.145 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.517 & $A_{2u}$$|$${A_2^-}$ &    7.262 & $B_{2u}$$|$${M_2^-}$ &    7.603 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.616 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.077 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.758 & $B_{1g}$$|$${A_3^+}$ &    7.633 & $B_{1u}$$|$${M_3^-}$ &    7.672 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.581} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.677} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.157 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.782 & $A_{2u}$$|$${A_2^-}$ &    7.774 & $B_{2g}$$|$${M_2^+}$ &    7.704 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.390} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.847 & $B_{1u}$$|$${M_3^-}$ &    2.567 & $B_{2u}$$|$${L_2^-}$ &    1.881 & $A_{2}''$$|$${K_4}$ &    2.648 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.514 & $B_{2u}$$|$${M_2^-}$ &    2.697 & $B_{3g}$$|$${L_4^+}$ &    2.527 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.684} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.568} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.530 & $B_{1g}$$|$${M_3^+}$ &    2.708 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.896} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.145} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.824 & $B_{2u}$$|$${M_2^-}$ &    2.745 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.765} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.527} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.885 & $B_{2g}$$|$${M_2^+}$ &    2.958 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.068} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.342 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.894 & $B_{3g}$$|$${M_4^+}$ &    3.079 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.238} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.493} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.336 & $A_{2u}$$|$${A_2^-}$ &    3.046 & $B_{1u}$$|$${M_3^-}$ &    3.114 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.082} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.382} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.305 & $B_{3u}$$|$${M_4^-}$ &    3.484 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.339} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.727 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.604 & $B_{3u}$$|$${M_4^-}$ &    3.514 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.317} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.423} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.561 & $A_{2u}$$|$${A_2^-}$ &    3.643 & $B_{2g}$$|$${M_2^+}$ &    3.524 & $A_{g}$$|$${L_1^+}$ &   &   &    3.384 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.610 & $A_{1g}$$|$${A_1^+}$ &    3.756 & $B_{1g}$$|$${M_3^+}$ &    3.620 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.674} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.680 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.265} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.769 & $B_{1g}$$|$${A_3^+}$ &    3.958 & $B_{1u}$$|$${M_3^-}$ &    3.720 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.949} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    4.127 & $B_{2u}$$|$${A_4^-}$ &    3.989 & $B_{3u}$$|$${M_4^-}$ &    4.023 & $A_{g}$$|$${L_1^+}$ &    3.853 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.527 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   4.459} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.043 & $B_{2g}$$|$${M_2^+}$ &    4.080 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.058} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.020 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.757 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    4.085 & $A_{u}$$|$${M_1^-}$ &    4.150 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.289} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.918} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.537 & $A_{1g}$$|$${A_1^+}$ &    4.118 & $A_{g}$$|$${M_1^+}$ &    4.320 & $B_{1g}$$|$${L_3^+}$ &    4.380 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.632 & $B_{2g}$$|$${A_4^+}$ &    4.338 & $B_{1g}$$|$${M_3^+}$ &    4.340 & $B_{2g}$$|$${L_2^+}$ &    4.837 & $A_{2}''$$|$${K_4}$ &    4.647 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.046} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.645 & $B_{1u}$$|$${A_3^-}$ &    4.636 & $A_{g}$$|$${M_1^+}$ &    4.524 & $B_{1u}$$|$${L_3^-}$ &    4.843 & $A_{1}'$$|$${K_1}$ &    4.670 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.661} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.678 & $B_{2u}$$|$${M_2^-}$ &    4.569 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.983} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.881} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.244} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.750 & $B_{1u}$$|$${M_3^-}$ &    4.962 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.926} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.965 & $A_{g}$$|$${M_1^+}$ &    4.972 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.999} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.025 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.349 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.078 & $B_{3u}$$|$${M_4^-}$ &    5.277 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.175} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.444 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.048} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.529 & $B_{3g}$$|$${M_4^+}$ &    5.351 & $A_{g}$$|$${L_1^+}$ &    5.510 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.604} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.534 & $B_{2u}$$|$${M_2^-}$ &    5.387 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.589} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.428 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.535} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.638 & $A_{u}$$|$${M_1^-}$ &    5.719 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.793 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   6.041} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.051 & $B_{3g}$$|$${M_4^+}$ &    5.834 & $A_{u}$$|$${L_1^-}$ &    5.594 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.894} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   & \multirow{2}{*}{   6.254} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.193 & $B_{1g}$$|$${M_3^+}$ &    5.918 & $B_{2u}$$|$${L_2^-}$ &    5.976 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.041} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.295 & $B_{2u}$$|$${M_2^-}$ &    6.055 & $B_{1g}$$|$${L_3^+}$ &    6.178 & $A_{2}'$$|$${K_2}$ &    6.041 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.436} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.562 & $A_{g}$$|$${M_1^+}$ &    6.367 & $B_{3u}$$|$${L_4^-}$ &    6.586 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.465} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    6.354 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.572 & $B_{1u}$$|$${M_3^-}$ &    6.390 & $B_{2g}$$|$${L_2^+}$ &    6.601 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.510 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.738} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.582 & $B_{3u}$$|$${M_4^-}$ &    6.566 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.718} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.497} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.561} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.773 & $A_{g}$$|$${M_1^+}$ &    6.567 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.081} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.125 & $B_{3u}$$|$${M_4^-}$ &    6.805 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.262} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.779 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.954 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.235 & $B_{2g}$$|$${M_2^+}$ &    7.312 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.049 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.052 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.486 & $A_{2u}$$|$${A_2^-}$ &    7.250 & $B_{1u}$$|$${M_3^-}$ &    7.545 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.468} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.559 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.455} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.656 & $B_{2u}$$|$${A_4^-}$ &    7.330 & $A_{g}$$|$${M_1^+}$ &    7.757 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.784} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.799 & $A_{1g}$$|$${A_1^+}$ &    7.607 & $B_{2u}$$|$${M_2^-}$ &    7.771 & $B_{3u}$$|$${L_4^-}$ &    7.507 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.315 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.984 & $B_{1g}$$|$${A_3^+}$ &    7.884 & $B_{1u}$$|$${M_3^-}$ &    7.933 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.781} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.935} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.393 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.051 & $A_{2u}$$|$${A_2^-}$ &    7.987 & $B_{2g}$$|$${M_2^+}$ &    7.950 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sm ~ 1a & ($0,0,0$) & $a$ & $5.2988$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2471$) & $c$ & $8.5453$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8139$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6494$ \\
Sn3 ~ 2e & ($0,0,0.3354$) & $d_{T_{2}}$ & $4.2231$ \\
\hline
\hline
\end{tabular}

==> (inline-141) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.826 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.160} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.083 & $B_{1u}$$|$${M_3^-}$ &    2.139 & $B_{2u}$$|$${L_2^-}$ &    1.622 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.258} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{2}{*}{  -1.785} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    1.596 & $B_{1u}$$|$${M_3^-}$ &    2.270 & $B_{3g}$$|$${L_4^+}$ &    2.315 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -1.525} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.151 & $B_{2u}$$|$${M_2^-}$ &    2.462 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.345} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.354} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{  -1.521} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.178 & $B_{1g}$$|$${M_3^+}$ &    2.485 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.686} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.509 & $B_{3g}$$|$${M_4^+}$ &    2.535 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.648} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.548 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.620 & $B_{2u}$$|$${M_2^-}$ &    2.696 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.971} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   1.975} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.912 & $B_{2g}$$|$${M_2^+}$ &    2.747 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.918} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    3.279 & $B_{3u}$$|$${M_4^-}$ &    2.962 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.017} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.187 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.142 & $B_{1g}$$|$${A_3^+}$ &    3.364 & $B_{3u}$$|$${M_4^-}$ &    3.178 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.970} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   2.687} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.247 & $A_{2u}$$|$${A_2^-}$ &    3.433 & $B_{2g}$$|$${M_2^+}$ &    3.196 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.134 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.434 & $A_{2u}$$|$${A_2^-}$ &    3.616 & $B_{1g}$$|$${M_3^+}$ &    3.604 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.565} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.478 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.941} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.537 & $A_{1g}$$|$${A_1^+}$ &    3.736 & $A_{g}$$|$${M_1^+}$ &    3.651 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.662} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    3.708 & $B_{2u}$$|$${A_4^-}$ &    3.760 & $B_{2g}$$|$${M_2^+}$ &    3.699 & $B_{3u}$$|$${L_4^-}$ &    3.776 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.200 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.908} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.802 & $A_{u}$$|$${M_1^-}$ &    3.779 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.867} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.669 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.277} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.855 & $B_{1g}$$|$${M_3^+}$ &    3.832 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.129} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &    4.378 & $B_{2g}$$|$${A_4^+}$ &    3.886 & $B_{1u}$$|$${M_3^-}$ &    3.934 & $B_{3u}$$|$${L_4^-}$ &    4.242 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.499} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.395 & $B_{1u}$$|$${A_3^-}$ &    4.004 & $B_{3u}$$|$${M_4^-}$ &    4.064 & $B_{1u}$$|$${L_3^-}$ &    4.422 & $A_{2}''$$|$${K_4}$ &    4.393 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.427} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.195 & $B_{1u}$$|$${M_3^-}$ &    4.262 & $B_{2g}$$|$${L_2^+}$ &    4.503 & $A_{1}'$$|$${K_1}$ &    4.407 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.526 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    4.314 & $A_{g}$$|$${M_1^+}$ &    4.440 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.712} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.607} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 &    5.230 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.504} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.632 & $B_{2u}$$|$${M_2^-}$ &    4.725 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.249} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.895 & $B_{3u}$$|$${M_4^-}$ &    4.768 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.759} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.842 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &    4.550 & $A_{1g}$$|$${A_1^+}$ &    4.938 & $A_{g}$$|$${M_1^+}$ &    4.863 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.971} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.300 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.661} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.974 & $A_{u}$$|$${M_1^-}$ &    5.142 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.360} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.394} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.262 & $B_{2u}$$|$${M_2^-}$ &    5.207 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.237 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.394} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.282 & $B_{3g}$$|$${M_4^+}$ &    5.243 & $A_{u}$$|$${L_1^-}$ &    5.454 & $A_{1}''$$|$${K_3}$ &    5.643 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.486} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.783 & $B_{3g}$$|$${M_4^+}$ &    5.515 & $B_{3g}$$|$${L_4^+}$ &    5.517 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.704} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   & \multirow{2}{*}{   5.506} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.793 & $B_{1g}$$|$${M_3^+}$ &    5.680 & $B_{1g}$$|$${L_3^+}$ &    5.675 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.665} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.158 & $B_{2u}$$|$${M_2^-}$ &    5.729 & $B_{2u}$$|$${L_2^-}$ &    6.092 & $A_{2}'$$|$${K_2}$ &    5.986 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   5.891} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.285 & $B_{1u}$$|$${M_3^-}$ &    6.195 & $B_{2g}$$|$${L_2^+}$ &    6.315 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.114} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   5.972} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.288 & $A_{g}$$|$${M_1^+}$ &    6.197 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.387} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.321} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.522 & $B_{3u}$$|$${M_4^-}$ &    6.212 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.114} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    6.239 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.578 & $A_{g}$$|$${M_1^+}$ &    6.242 & $B_{3u}$$|$${L_4^-}$ &    6.600 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.294 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.738} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.008 & $B_{3u}$$|$${M_4^-}$ &    6.442 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.077} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.427 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.843 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.074 & $B_{1u}$$|$${M_3^-}$ &    7.004 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.711 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.026} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.309 & $A_{2u}$$|$${A_2^-}$ &    7.137 & $A_{g}$$|$${M_1^+}$ &    7.402 & $B_{1u}$$|$${L_3^-}$ &    7.121 & $A_{1}'$$|$${K_1}$ &    7.417 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.504 & $B_{2u}$$|$${A_4^-}$ &    7.187 & $B_{2g}$$|$${M_2^+}$ &    7.526 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.277} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.561} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.139 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.534 & $A_{1g}$$|$${A_1^+}$ &    7.219 & $B_{2u}$$|$${M_2^-}$ &    7.578 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.144 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.811 & $A_{2u}$$|$${A_2^-}$ &    7.673 & $B_{1u}$$|$${M_3^-}$ &    7.715 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.624} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.717} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.211 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.837 & $B_{1g}$$|$${A_3^+}$ &    7.831 & $B_{2g}$$|$${M_2^+}$ &    7.745 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.375} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.779 & $B_{1u}$$|$${M_3^-}$ &    2.526 & $B_{2u}$$|$${L_2^-}$ &    1.810 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.632} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.485 & $B_{2u}$$|$${M_2^-}$ &    2.710 & $A_{u}$$|$${L_1^-}$ &    2.518 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.552} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.516 & $B_{1g}$$|$${M_3^+}$ &    2.719 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.840} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.648 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.109} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.834 & $B_{2u}$$|$${M_2^-}$ &    2.772 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.801} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.534} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.900 & $B_{2g}$$|$${M_2^+}$ &    2.987 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.098} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.301 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.918 & $B_{3g}$$|$${M_4^+}$ &    3.052 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.229 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.500} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.295 & $A_{2u}$$|$${A_2^-}$ &    3.107 & $B_{1u}$$|$${M_3^-}$ &    3.071 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.114} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.272} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   3.389} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.331 & $B_{3u}$$|$${M_4^-}$ &    3.426 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.793 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.499 & $B_{3u}$$|$${M_4^-}$ &    3.427 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.358} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.372} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.430} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.474 & $A_{2u}$$|$${A_2^-}$ &    3.710 & $B_{1g}$$|$${M_3^+}$ &    3.507 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.585 & $A_{1g}$$|$${A_1^+}$ &    3.716 & $B_{2g}$$|$${M_2^+}$ &    3.670 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.687} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.615 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.262} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.835 & $B_{1g}$$|$${A_3^+}$ &    3.961 & $B_{1u}$$|$${M_3^-}$ &    3.782 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.922} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    4.165 & $B_{2u}$$|$${A_4^-}$ &    4.028 & $B_{3u}$$|$${M_4^-}$ &    3.983 & $A_{g}$$|$${L_1^+}$ &    3.792 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.527 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   4.478} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.089 & $A_{u}$$|$${M_1^-}$ &    3.992 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.068} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.966 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.756 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    4.090 & $B_{2g}$$|$${M_2^+}$ &    4.157 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.314} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.945} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.490 & $A_{1g}$$|$${A_1^+}$ &    4.113 & $A_{g}$$|$${M_1^+}$ &    4.311 & $B_{1g}$$|$${L_3^+}$ &    4.368 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.633 & $B_{2g}$$|$${A_4^+}$ &    4.328 & $B_{1g}$$|$${M_3^+}$ &    4.388 & $B_{2g}$$|$${L_2^+}$ &    4.852 & $A_{1}'$$|$${K_1}$ &    4.639 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.958} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.637} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.628 & $A_{g}$$|$${M_1^+}$ &    4.539 & $B_{1u}$$|$${L_3^-}$ &    4.868 & $A_{2}''$$|$${K_4}$ &    4.642 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    4.676 & $B_{2u}$$|$${M_2^-}$ &    4.581 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.014} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.920} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.242} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.643 & $B_{1u}$$|$${A_3^-}$ &    4.784 & $B_{1u}$$|$${M_3^-}$ &    4.962 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.825} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.920 & $B_{3u}$$|$${M_4^-}$ &    5.000 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.050} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.064 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.381 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.977 & $A_{g}$$|$${M_1^+}$ &    5.255 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.227} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.483 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.091} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.552 & $B_{2u}$$|$${M_2^-}$ &    5.267 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.445} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.563} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.579 & $B_{3g}$$|$${M_4^+}$ &    5.364 & $A_{g}$$|$${L_1^+}$ &   &   &    5.452 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.516} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.691 & $A_{u}$$|$${M_1^-}$ &    5.773 & $B_{3g}$$|$${L_4^+}$ &    5.525 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.748} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   6.044} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.059 & $B_{3g}$$|$${M_4^+}$ &    5.877 & $B_{2u}$$|$${L_2^-}$ &    5.644 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.328} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.213 & $B_{2u}$$|$${M_2^-}$ &    5.889 & $A_{u}$$|$${L_1^-}$ &    5.965 & $A_{2}''$$|$${K_4}$ &    5.844 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.115} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.228 & $B_{1g}$$|$${M_3^+}$ &    6.086 & $B_{1g}$$|$${L_3^+}$ &    6.208 & $A_{2}'$$|$${K_2}$ &    6.066 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.415} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.333 & $B_{1u}$$|$${M_3^-}$ &    6.418 & $B_{3u}$$|$${L_4^-}$ &    6.358 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.512} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    6.241 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.463 & $A_{g}$$|$${M_1^+}$ &    6.437 & $B_{2g}$$|$${L_2^+}$ &    6.506 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.263 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.760} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.637 & $B_{3u}$$|$${M_4^-}$ &    6.602 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.779} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.540} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.564} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.849 & $A_{g}$$|$${M_1^+}$ &    6.604 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.072} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.132 & $B_{3u}$$|$${M_4^-}$ &    6.827 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.254} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.798 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.043 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.282 & $B_{1u}$$|$${M_3^-}$ &    7.241 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.042 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.062 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.272 & $A_{2u}$$|$${A_2^-}$ &    7.296 & $B_{2g}$$|$${M_2^+}$ &    7.338 & $B_{1u}$$|$${L_3^-}$ &    7.518 & $A_{1}'$$|$${K_1}$ &    7.355 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   7.458} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.741 & $B_{2u}$$|$${A_4^-}$ &    7.338 & $A_{g}$$|$${M_1^+}$ &    7.807 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.526} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.821} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    7.834 & $A_{1g}$$|$${A_1^+}$ &    7.582 & $B_{2u}$$|$${M_2^-}$ &    7.811 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.385 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.048 & $B_{1g}$$|$${A_3^+}$ &    7.942 & $B_{1u}$$|$${M_3^-}$ &    7.979 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.814} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.973} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.428 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.077 & $A_{2u}$$|$${A_2^-}$ &    8.016 & $B_{2g}$$|$${M_2^+}$ &    7.980 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Gd ~ 1a & ($0,0,0$) & $a$ & $5.3971$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2472$) & $c$ & $8.6522$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8326$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6985$ \\
Sn3 ~ 2e & ($0,0,0.3363$) & $d_{T_{2}}$ & $4.2780$ \\
\hline
\hline
\end{tabular}

==> (inline-142) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -2.232 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -2.363} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &   -0.913 & $B_{1u}$$|$${M_3^-}$ &    1.828 & $B_{2u}$$|$${L_2^-}$ &    1.395 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   1.911} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{2}{*}{  -2.055} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    1.381 & $B_{1u}$$|$${M_3^-}$ &    2.014 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   1.919} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -1.860} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.865 & $B_{2u}$$|$${M_2^-}$ &    2.017 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.069} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -1.822} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    1.996 & $B_{1g}$$|$${M_3^+}$ &    2.284 & $B_{2g}$$|$${L_2^+}$ &    2.174 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.557} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.259 & $B_{3g}$$|$${M_4^+}$ &    2.372 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.282} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.408 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.362 & $B_{2u}$$|$${M_2^-}$ &    2.396 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   2.624} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   1.778} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.668 & $B_{2g}$$|$${M_2^+}$ &    2.408 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.589} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &   &   &    2.942 & $B_{3u}$$|$${M_4^-}$ &    2.458 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.667} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    1.981 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.579 & $B_{1g}$$|$${A_3^+}$ &    2.969 & $A_{g}$$|$${M_1^+}$ &    2.832 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.595} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   2.386} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.951 & $A_{2u}$$|$${A_2^-}$ &    3.000 & $B_{3u}$$|$${M_4^-}$ &    2.847 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.814 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.162 & $A_{2u}$$|$${A_2^-}$ &    3.046 & $B_{2g}$$|$${M_2^+}$ &    3.111 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.290} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.130 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.535} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.190 & $B_{2u}$$|$${A_4^-}$ &    3.100 & $B_{1g}$$|$${M_3^+}$ &    3.209 & $A_{u}$$|$${L_1^-}$ &   &   &    3.151 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.231 & $A_{1g}$$|$${A_1^+}$ &    3.227 & $A_{u}$$|$${M_1^-}$ &    3.216 & $B_{1g}$$|$${L_3^+}$ &    3.451 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.249} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    3.650 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.390} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.383 & $B_{1u}$$|$${M_3^-}$ &    3.297 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.466} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.944 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.392 & $B_{2g}$$|$${M_2^+}$ &    3.318 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.690} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   3.997} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.804 & $B_{2g}$$|$${A_4^+}$ &    3.438 & $B_{1g}$$|$${M_3^+}$ &    3.382 & $B_{1u}$$|$${L_3^-}$ &    3.550 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    3.823 & $B_{1u}$$|$${A_3^-}$ &    3.645 & $B_{1u}$$|$${M_3^-}$ &    3.486 & $B_{3u}$$|$${L_4^-}$ &    3.685 & $A_{2}''$$|$${K_4}$ &    3.747 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.011} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.097} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.648 & $B_{3u}$$|$${M_4^-}$ &    3.890 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.053} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.971} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
19 &   &   &   &   &    3.979 & $A_{g}$$|$${M_1^+}$ &    4.046 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.658} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.101} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.212 & $B_{2u}$$|$${M_2^-}$ &    4.266 & $B_{2u}$$|$${L_2^-}$ &    4.182 & $A_{1}'$$|$${K_1}$ &    4.001 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.341 & $B_{3u}$$|$${M_4^-}$ &    4.274 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.224} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.382 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.785} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.229 & $A_{1g}$$|$${A_1^+}$ &    4.428 & $A_{g}$$|$${M_1^+}$ &    4.301 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.410} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.250} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.458 & $A_{u}$$|$${M_1^-}$ &    4.661 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.714} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   4.796} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.571 & $B_{3g}$$|$${M_4^+}$ &    4.676 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.687 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   4.656} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.672 & $B_{2u}$$|$${M_2^-}$ &    4.731 & $A_{u}$$|$${L_1^-}$ &    4.962 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.096} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    4.807 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.115 & $B_{3g}$$|$${M_4^+}$ &    4.844 & $B_{3g}$$|$${L_4^+}$ &    5.006 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    4.853 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.762} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.266 & $B_{1g}$$|$${M_3^+}$ &    5.040 & $B_{2u}$$|$${L_2^-}$ &    5.028 & $A_{2}''$$|$${K_4}$ &    5.144 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.032} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.496 & $B_{2u}$$|$${M_2^-}$ &    5.159 & $B_{1g}$$|$${L_3^+}$ &    5.569 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.439} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 &   &   & \multirow{2}{*}{   5.253} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.549 & $A_{g}$$|$${M_1^+}$ &    5.525 & $A_{g}$$|$${L_1^+}$ &    5.678 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   5.314} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.646 & $B_{1u}$$|$${M_3^-}$ &    5.542 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.690} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.444} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   & \multirow{2}{*}{   5.675} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.881 & $B_{3u}$$|$${M_4^-}$ &    5.546 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    5.626 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.233 & $A_{g}$$|$${M_1^+}$ &    5.619 & $B_{3u}$$|$${L_4^-}$ &    6.280 & $A_{1}'$$|$${K_1}$ &    5.470 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    5.878 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.068} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.374 & $B_{3u}$$|$${M_4^-}$ &    5.763 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.416} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.769 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    5.949 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.387 & $B_{1u}$$|$${M_3^-}$ &    6.273 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.049 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.350} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.637 & $B_{2u}$$|$${A_4^-}$ &    6.499 & $B_{2u}$$|$${M_2^-}$ &    6.784 & $A_{g}$$|$${L_1^+}$ &    6.451 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.827} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   &   &    6.783 & $A_{2u}$$|$${A_2^-}$ &    6.500 & $B_{2g}$$|$${M_2^+}$ &    6.861 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.551} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    6.619 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.840 & $A_{1g}$$|$${A_1^+}$ &    6.502 & $A_{g}$$|$${M_1^+}$ &    6.900 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.922 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.293 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.001 & $B_{1g}$$|$${A_3^+}$ &    6.912 & $B_{1u}$$|$${M_3^-}$ &    6.986 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.901} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.989} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.446 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.161 & $A_{2u}$$|$${A_2^-}$ &    7.092 & $B_{2g}$$|$${M_2^+}$ &    7.031 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.254} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.604 & $B_{1u}$$|$${M_3^-}$ &    2.245 & $B_{2u}$$|$${L_2^-}$ &    1.629 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.340} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.213 & $B_{2u}$$|$${M_2^-}$ &    2.464 & $B_{3g}$$|$${L_4^+}$ &    2.371 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.397} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.343 & $B_{1g}$$|$${M_3^+}$ &    2.543 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.523} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.502 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.876} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.587 & $B_{2u}$$|$${M_2^-}$ &    2.595 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.549} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.343} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.663 & $B_{2g}$$|$${M_2^+}$ &    2.730 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.785} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.112 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.678 & $B_{3g}$$|$${M_4^+}$ &    2.759 & $B_{2u}$$|$${L_2^-}$ &   &   &    2.941 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.332} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.007 & $A_{2u}$$|$${A_2^-}$ &    2.747 & $B_{1u}$$|$${M_3^-}$ &    2.807 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.789} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.953} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   3.149} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.038 & $B_{3u}$$|$${M_4^-}$ &    3.069 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.397 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.106 & $B_{3u}$$|$${M_4^-}$ &    3.092 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.052} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.070} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.192} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.193 & $A_{2u}$$|$${A_2^-}$ &    3.313 & $B_{2g}$$|$${M_2^+}$ &    3.176 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.277 & $A_{1g}$$|$${A_1^+}$ &    3.361 & $B_{1g}$$|$${M_3^+}$ &    3.317 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.337} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.268 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.950} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.395 & $B_{1g}$$|$${A_3^+}$ &    3.575 & $A_{u}$$|$${M_1^-}$ &    3.403 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.538} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    3.735 & $B_{2u}$$|$${A_4^-}$ &    3.623 & $B_{1u}$$|$${M_3^-}$ &    3.555 & $B_{3u}$$|$${L_4^-}$ &    3.450 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.013 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.113 & $B_{2g}$$|$${A_4^+}$ &    3.666 & $B_{3u}$$|$${M_4^-}$ &    3.599 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.738} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.608 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.233 & $B_{1u}$$|$${\Gamma_3^-}$ &    4.127 & $B_{1u}$$|$${A_3^-}$ &    3.700 & $B_{2g}$$|$${M_2^+}$ &    3.636 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.908} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.365} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.137} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.799 & $B_{1g}$$|$${M_3^+}$ &    3.781 & $B_{1g}$$|$${L_3^+}$ &    4.050 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.806 & $A_{g}$$|$${M_1^+}$ &    4.001 & $B_{1u}$$|$${L_3^-}$ &    4.188 & $A_{2}''$$|$${K_4}$ &    4.168 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.476} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.161 & $A_{1g}$$|$${A_1^+}$ &    4.087 & $A_{g}$$|$${M_1^+}$ &    4.003 & $B_{2g}$$|$${L_2^+}$ &    4.269 & $A_{1}'$$|$${K_1}$ &    4.198 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.228} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.101 & $B_{1u}$$|$${M_3^-}$ &    4.215 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.388} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.293} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   4.788} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.302 & $B_{2u}$$|$${M_2^-}$ &    4.429 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.253} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.352 & $B_{3u}$$|$${M_4^-}$ &    4.438 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.411} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.431 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.936} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.418 & $A_{g}$$|$${M_1^+}$ &    4.672 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.612} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.592} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.854 & $B_{3g}$$|$${M_4^+}$ &    4.715 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.804} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    4.968 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.912 & $B_{2u}$$|$${M_2^-}$ &    4.793 & $A_{g}$$|$${L_1^+}$ &   &   &    4.800 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.039 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.868} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.101 & $A_{u}$$|$${M_1^-}$ &    5.057 & $B_{3g}$$|$${L_4^+}$ &    4.972 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.123} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.297} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.431 & $B_{3g}$$|$${M_4^+}$ &    5.152 & $B_{2u}$$|$${L_2^-}$ &    5.096 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.534} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.507 & $B_{2u}$$|$${M_2^-}$ &    5.300 & $A_{u}$$|$${L_1^-}$ &    5.343 & $A_{2}''$$|$${K_4}$ &    5.292 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.443} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.636 & $B_{1g}$$|$${M_3^+}$ &    5.498 & $B_{1g}$$|$${L_3^+}$ &    5.641 & $A_{2}'$$|$${K_2}$ &    5.505 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   5.655} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.662 & $B_{1u}$$|$${M_3^-}$ &    5.760 & $B_{2g}$$|$${L_2^+}$ &    5.693 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.817} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    5.627 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.960 & $B_{3u}$$|$${M_4^-}$ &    5.760 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.044} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   5.801} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.135} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.063 & $A_{g}$$|$${M_1^+}$ &    5.906 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.846} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    6.134 & $A_{g}$$|$${M_1^+}$ &    5.923 & $B_{1u}$$|$${L_3^-}$ &    6.163 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    5.922 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.420} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.488 & $B_{3u}$$|$${M_4^-}$ &    6.177 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.590} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.165 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.140 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.593 & $B_{2g}$$|$${M_2^+}$ &    6.534 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.394 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    6.485 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.757 & $A_{2u}$$|$${A_2^-}$ &    6.618 & $B_{1u}$$|$${M_3^-}$ &    6.816 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.799} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.827 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   6.791} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.884 & $B_{2u}$$|$${A_4^-}$ &    6.686 & $A_{g}$$|$${M_1^+}$ &    7.064 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.094} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.148 & $A_{1g}$$|$${A_1^+}$ &    6.884 & $B_{2u}$$|$${M_2^-}$ &    7.102 & $B_{3u}$$|$${L_4^-}$ &    6.853 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.519 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.201 & $B_{1g}$$|$${A_3^+}$ &    7.161 & $B_{1u}$$|$${M_3^-}$ &    7.227 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.098} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.247} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.687 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.380 & $A_{2u}$$|$${A_2^-}$ &    7.298 & $B_{2g}$$|$${M_2^+}$ &    7.274 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tb ~ 1a & ($0,0,0$) & $a$ & $5.2912$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2473$) & $c$ & $8.5419$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8269$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6456$ \\
Sn3 ~ 2e & ($0,0,0.3345$) & $d_{T_{2}}$ & $4.2255$ \\
\hline
\hline
\end{tabular}

==> (inline-143) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -1.790} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{  -2.189} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.175 & $B_{1u}$$|$${M_3^-}$ &    2.065 & $B_{3g}$$|$${L_4^+}$ &    1.493 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.189} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.489 & $B_{1u}$$|$${M_3^-}$ &    2.268 & $B_{2u}$$|$${L_2^-}$ &    2.284 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   -1.757 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -1.541} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.101 & $B_{2u}$$|$${M_2^-}$ &    2.486 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.408} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.394} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{  -1.558} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.139 & $B_{1g}$$|$${M_3^+}$ &    2.506 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.672} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.508 & $B_{3g}$$|$${M_4^+}$ &    2.529 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.565} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.539 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.565 & $B_{2u}$$|$${M_2^-}$ &    2.661 & $B_{3g}$$|$${L_4^+}$ &   &   &    2.931 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.990} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.932 & $B_{2g}$$|$${M_2^+}$ &    2.662 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.889} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.967} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
8 &   &   &   &   &    3.193 & $B_{3u}$$|$${M_4^-}$ &    2.987 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.107 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.075 & $A_{1g}$$|$${A_1^+}$ &    3.301 & $B_{3u}$$|$${M_4^-}$ &    3.006 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.988} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.036} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   2.637} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.211 & $B_{2u}$$|$${A_4^-}$ &    3.467 & $B_{2g}$$|$${M_2^+}$ &    3.114 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.425 & $A_{1g}$$|$${A_1^+}$ &    3.570 & $B_{1g}$$|$${M_3^+}$ &    3.558 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.563} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.382 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.986} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.509 & $A_{2u}$$|$${A_2^-}$ &    3.773 & $A_{g}$$|$${M_1^+}$ &    3.694 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.608} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    3.760 & $B_{1g}$$|$${A_3^+}$ &    3.786 & $A_{u}$$|$${M_1^-}$ &    3.713 & $B_{2g}$$|$${L_2^+}$ &    3.701 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.173 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.802} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.831 & $B_{1g}$$|$${M_3^+}$ &    3.771 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.883} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.630 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.255} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.833 & $B_{2g}$$|$${M_2^+}$ &    3.815 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.150} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &    4.323 & $B_{1u}$$|$${A_3^-}$ &    3.894 & $B_{1u}$$|$${M_3^-}$ &    3.853 & $B_{2g}$$|$${L_2^+}$ &    4.255 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.391} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.349 & $B_{2g}$$|$${A_4^+}$ &    4.035 & $B_{3u}$$|$${M_4^-}$ &    4.093 & $A_{g}$$|$${L_1^+}$ &    4.426 & $A_{2}''$$|$${K_4}$ &    4.354 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.432} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.194 & $B_{1u}$$|$${M_3^-}$ &    4.305 & $B_{3u}$$|$${L_4^-}$ &    4.481 & $A_{1}'$$|$${K_1}$ &    4.396 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.468 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    4.296 & $A_{g}$$|$${M_1^+}$ &    4.445 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.759} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.650} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.240} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.465} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.623 & $B_{2u}$$|$${M_2^-}$ &    4.719 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.710 & $B_{3u}$$|$${M_4^-}$ &    4.739 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.780} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.838 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.268 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.502 & $A_{2u}$$|$${A_2^-}$ &    4.915 & $A_{g}$$|$${M_1^+}$ &    4.846 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.020} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.342 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.689} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.005 & $A_{u}$$|$${M_1^-}$ &    5.066 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.202} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.451} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.258 & $B_{2u}$$|$${M_2^-}$ &    5.120 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.226 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.448} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.319 & $B_{3g}$$|$${M_4^+}$ &    5.291 & $B_{1g}$$|$${L_3^+}$ &    5.480 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.538} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.514} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.790 & $B_{3g}$$|$${M_4^+}$ &    5.558 & $B_{2u}$$|$${L_2^-}$ &    5.512 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.567} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.814 & $B_{1g}$$|$${M_3^+}$ &    5.687 & $B_{3g}$$|$${L_4^+}$ &    5.638 & $A_{2}''$$|$${K_4}$ &    5.687 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.650} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.018 & $B_{1u}$$|$${M_3^-}$ &    5.687 & $A_{u}$$|$${L_1^-}$ &    6.077 & $A_{2}''$$|$${K_4}$ &    5.996 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   5.720} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.080 & $B_{2u}$$|$${M_2^-}$ &    6.224 & $B_{1u}$$|$${L_3^-}$ &    6.117 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.138} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   5.857} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.319 & $A_{g}$$|$${M_1^+}$ &    6.226 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.426} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.335} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.511 & $A_{g}$$|$${M_1^+}$ &    6.233 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.149} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    5.966 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.566 & $B_{3u}$$|$${M_4^-}$ &    6.274 & $B_{2g}$$|$${L_2^+}$ &    6.505 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.179 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.717} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.015 & $B_{3u}$$|$${M_4^-}$ &    6.463 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.068} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.446 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.918 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.106 & $B_{1u}$$|$${M_3^-}$ &    6.906 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.699 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.020} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.084 & $A_{1g}$$|$${A_1^+}$ &    7.138 & $A_{g}$$|$${M_1^+}$ &    7.189 & $A_{g}$$|$${L_1^+}$ &    7.130 & $A_{1}'$$|$${K_1}$ &    7.206 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.561 & $A_{2u}$$|$${A_2^-}$ &    7.178 & $B_{2u}$$|$${M_2^-}$ &    7.571 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.329} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.595} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.143 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.582 & $B_{1g}$$|$${A_3^+}$ &    7.240 & $B_{2g}$$|$${M_2^+}$ &    7.617 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.211 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.844 & $A_{1g}$$|$${A_1^+}$ &    7.726 & $B_{1u}$$|$${M_3^-}$ &    7.760 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.655} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.755} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.248 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.903 & $B_{2u}$$|$${A_4^-}$ &    7.859 & $B_{2g}$$|$${M_2^+}$ &    7.779 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.344} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.689 & $B_{1u}$$|$${M_3^-}$ &    2.438 & $B_{3g}$$|$${L_4^+}$ &    1.716 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.539} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.406 & $B_{2u}$$|$${M_2^-}$ &    2.715 & $B_{1g}$$|$${L_3^+}$ &    2.507 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.519} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.497 & $B_{1g}$$|$${M_3^+}$ &    2.725 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.731} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.653 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.036} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.839 & $B_{2u}$$|$${M_2^-}$ &    2.796 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.831} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.514} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.910 & $B_{2g}$$|$${M_2^+}$ &    2.945 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.114} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.236 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.929 & $B_{3g}$$|$${M_4^+}$ &    2.983 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.030 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.491} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.132 & $A_{1g}$$|$${A_1^+}$ &    3.172 & $B_{1u}$$|$${M_3^-}$ &    3.008 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.149} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.290} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   3.390} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.308 & $B_{3u}$$|$${M_4^-}$ &    3.346 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.868 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.380 & $B_{3u}$$|$${M_4^-}$ &    3.373 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.384} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.396} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.435} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.465 & $A_{1g}$$|$${A_1^+}$ &    3.650 & $B_{1g}$$|$${M_3^+}$ &    3.481 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.562 & $A_{2u}$$|$${A_2^-}$ &    3.785 & $B_{2g}$$|$${M_2^+}$ &    3.717 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.711} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.527 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.248} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.903 & $B_{2u}$$|$${A_4^-}$ &    3.962 & $B_{1u}$$|$${M_3^-}$ &    3.805 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.878} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    4.213 & $B_{1g}$$|$${A_3^+}$ &    4.062 & $A_{u}$$|$${M_1^-}$ &    3.902 & $B_{2g}$$|$${L_2^+}$ &    3.715 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.492 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.451 & $A_{2u}$$|$${A_2^-}$ &    4.062 & $B_{3u}$$|$${M_4^-}$ &    3.939 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.071} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.907 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.715 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.493} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.103 & $A_{g}$$|$${M_1^+}$ &    4.133 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.334} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.763} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.141 & $B_{2g}$$|$${M_2^+}$ &    4.271 & $A_{u}$$|$${L_1^-}$ &    4.346 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.595 & $B_{1u}$$|$${A_3^-}$ &    4.290 & $B_{1g}$$|$${M_3^+}$ &    4.438 & $B_{3u}$$|$${L_4^-}$ &    4.840 & $A_{1}'$$|$${K_1}$ &    4.600 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.996} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.598} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.601 & $A_{g}$$|$${M_1^+}$ &    4.546 & $A_{g}$$|$${L_1^+}$ &    4.877 & $A_{2}''$$|$${K_4}$ &    4.620 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    4.657 & $B_{2u}$$|$${M_2^-}$ &    4.586 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.005} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.937} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.236} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.604 & $B_{2g}$$|$${A_4^+}$ &    4.734 & $B_{3u}$$|$${M_4^-}$ &    4.944 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.648} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.798 & $B_{1u}$$|$${M_3^-}$ &    5.031 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.085} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.093 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.421 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.978 & $A_{g}$$|$${M_1^+}$ &    5.115 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.267} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.527} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.129} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.530 & $B_{2u}$$|$${M_2^-}$ &    5.201 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.285} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &   &   &    5.616 & $B_{3g}$$|$${M_4^+}$ &    5.367 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.459 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.529 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.486} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.740 & $A_{u}$$|$${M_1^-}$ &    5.810 & $B_{2u}$$|$${L_2^-}$ &    5.532 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.582} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.987 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.052 & $B_{3g}$$|$${M_4^+}$ &    5.837 & $B_{3g}$$|$${L_4^+}$ &    5.688 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.033} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.393} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.069 & $B_{1u}$$|$${M_3^-}$ &    5.941 & $B_{1g}$$|$${L_3^+}$ &    5.911 & $A_{2}''$$|$${K_4}$ &    5.892 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.128 & $B_{2u}$$|$${M_2^-}$ &    6.116 & $A_{u}$$|$${L_1^-}$ &    6.135 & $A_{2}''$$|$${K_4}$ &    6.090 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.125 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.418} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.264 & $B_{1g}$$|$${M_3^+}$ &    6.464 & $B_{2g}$$|$${L_2^+}$ &    6.239 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.557} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.184} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.364 & $A_{g}$$|$${M_1^+}$ &    6.479 & $B_{3u}$$|$${L_4^-}$ &    6.413 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.771} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.692 & $B_{3u}$$|$${M_4^-}$ &    6.634 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.841} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.577} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.583} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.924 & $A_{g}$$|$${M_1^+}$ &    6.634 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &    7.039 & $A_{1g}$$|$${A_1^+}$ &    7.136 & $B_{3u}$$|$${M_4^-}$ &    6.839 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.245} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.805 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.068 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.059} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.309 & $B_{1u}$$|$${M_3^-}$ &    7.113 & $A_{g}$$|$${L_1^+}$ &   &   &    7.032 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.132 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.341 & $A_{g}$$|$${M_1^+}$ &    7.173 & $B_{3g}$$|$${L_4^+}$ &    7.523 & $A_{1}'$$|$${K_1}$ &    7.136 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   7.456} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.827 & $B_{1g}$$|$${A_3^+}$ &    7.356 & $B_{2g}$$|$${M_2^+}$ &    7.849 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.579} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.858} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    7.869 & $A_{2u}$$|$${A_2^-}$ &    7.558 & $B_{2u}$$|$${M_2^-}$ &    7.856 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.460 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.105 & $A_{1g}$$|$${A_1^+}$ &    8.008 & $B_{1u}$$|$${M_3^-}$ &    8.014 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.852} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.015} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.466 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.119 & $B_{2u}$$|$${A_4^-}$ &    8.045 & $B_{2g}$$|$${M_2^+}$ &    8.030 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Dy ~ 1a & ($0,0,0$) & $a$ & $5.2896$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2474$) & $c$ & $8.5405$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8299$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6448$ \\
Sn3 ~ 2e & ($0,0,0.3343$) & $d_{T_{2}}$ & $4.2258$ \\
\hline
\hline
\end{tabular}

==> (inline-144) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -1.798} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{  -2.189} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.223 & $B_{1u}$$|$${M_3^-}$ &    2.048 & $B_{2u}$$|$${L_2^-}$ &    1.438 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.161} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.450 & $B_{1u}$$|$${M_3^-}$ &    2.263 & $B_{3g}$$|$${L_4^+}$ &    2.278 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   -1.740 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -1.480} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.085 & $B_{2u}$$|$${M_2^-}$ &    2.494 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.431} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.405} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{  -1.550} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.130 & $B_{1g}$$|$${M_3^+}$ &    2.509 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.673} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.502 & $B_{3g}$$|$${M_4^+}$ &    2.530 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.528} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.539 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.549 & $B_{2u}$$|$${M_2^-}$ &    2.630 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.862 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.996} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.938 & $B_{2g}$$|$${M_2^+}$ &    2.654 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.883} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.972} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
8 &   &   &   &   &    3.135 & $B_{3u}$$|$${M_4^-}$ &    2.954 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.068 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.009 & $A_{2u}$$|$${A_2^-}$ &    3.307 & $B_{3u}$$|$${M_4^-}$ &    2.987 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.996} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.040} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   2.619} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.229 & $B_{1g}$$|$${A_3^+}$ &    3.474 & $B_{2g}$$|$${M_2^+}$ &    3.098 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.429 & $A_{2u}$$|$${A_2^-}$ &    3.556 & $B_{1g}$$|$${M_3^+}$ &    3.539 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.560} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.363 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.995} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.493 & $A_{1g}$$|$${A_1^+}$ &    3.755 & $A_{g}$$|$${M_1^+}$ &    3.684 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.583} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    3.768 & $B_{2u}$$|$${A_4^-}$ &    3.779 & $A_{u}$$|$${M_1^-}$ &    3.708 & $B_{2g}$$|$${L_2^+}$ &    3.682 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.147 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.770} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.816 & $B_{1g}$$|$${M_3^+}$ &    3.762 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.885} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.615 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.253} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.855 & $B_{2g}$$|$${M_2^+}$ &    3.809 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.155} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &    4.308 & $B_{2g}$$|$${A_4^+}$ &    3.897 & $B_{1u}$$|$${M_3^-}$ &    3.850 & $B_{3u}$$|$${L_4^-}$ &    4.238 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.353} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.322 & $B_{1u}$$|$${A_3^-}$ &    4.046 & $B_{3u}$$|$${M_4^-}$ &    4.095 & $B_{1u}$$|$${L_3^-}$ &    4.431 & $A_{2}''$$|$${K_4}$ &    4.340 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.432} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.198 & $B_{1u}$$|$${M_3^-}$ &    4.319 & $B_{2g}$$|$${L_2^+}$ &    4.474 & $A_{1}'$$|$${K_1}$ &    4.391 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.450 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    4.289 & $A_{g}$$|$${M_1^+}$ &    4.445 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.773} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.662} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.239} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.458} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.621 & $B_{2u}$$|$${M_2^-}$ &    4.719 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.659 & $B_{3u}$$|$${M_4^-}$ &    4.727 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.778} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.835 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.276 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.482 & $A_{1g}$$|$${A_1^+}$ &    4.909 & $A_{g}$$|$${M_1^+}$ &    4.840 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.033} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.351 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.698} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.026 & $A_{u}$$|$${M_1^-}$ &    5.030 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.159} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.464} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.254 & $B_{2u}$$|$${M_2^-}$ &    5.113 & $A_{g}$$|$${L_1^+}$ &   &   &    5.219 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.460} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.325 & $B_{3g}$$|$${M_4^+}$ &    5.304 & $A_{u}$$|$${L_1^-}$ &    5.494 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.491} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.514} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.791 & $B_{3g}$$|$${M_4^+}$ &    5.566 & $B_{3g}$$|$${L_4^+}$ &    5.510 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.580} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.818 & $B_{1g}$$|$${M_3^+}$ &    5.676 & $B_{2u}$$|$${L_2^-}$ &    5.620 & $A_{2}''$$|$${K_4}$ &    5.695 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.647} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.933 & $B_{1u}$$|$${M_3^-}$ &    5.699 & $B_{1g}$$|$${L_3^+}$ &    6.009 & $A_{2}''$$|$${K_4}$ &    6.004 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   5.685} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.059 & $B_{2u}$$|$${M_2^-}$ &    6.228 & $A_{g}$$|$${L_1^+}$ &    6.116 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.147} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   5.838} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.320 & $A_{g}$$|$${M_1^+}$ &    6.235 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.437} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.339} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.500 & $A_{g}$$|$${M_1^+}$ &    6.240 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.155} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    5.878 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.573 & $B_{3u}$$|$${M_4^-}$ &    6.281 & $B_{3u}$$|$${L_4^-}$ &    6.477 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.145 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.712} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.016 & $B_{3u}$$|$${M_4^-}$ &    6.467 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.067} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.450 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.936 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.113 & $B_{1u}$$|$${M_3^-}$ &    6.886 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.700 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.019} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.016 & $A_{2u}$$|$${A_2^-}$ &    7.139 & $A_{g}$$|$${M_1^+}$ &    7.126 & $B_{1u}$$|$${L_3^-}$ &    7.135 & $A_{1}'$$|$${K_1}$ &    7.143 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.564 & $A_{1g}$$|$${A_1^+}$ &    7.171 & $B_{2u}$$|$${M_2^-}$ &    7.581 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.342} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.603} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.144 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.601 & $B_{2u}$$|$${A_4^-}$ &    7.253 & $B_{2g}$$|$${M_2^+}$ &    7.625 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.227 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.857 & $A_{2u}$$|$${A_2^-}$ &    7.744 & $B_{1u}$$|$${M_3^-}$ &    7.778 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.668} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.770} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.257 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.921 & $B_{1g}$$|$${A_3^+}$ &    7.868 & $B_{2g}$$|$${M_2^+}$ &    7.790 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.338} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.638 & $B_{1u}$$|$${M_3^-}$ &    2.398 & $B_{2u}$$|$${L_2^-}$ &    1.663 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.501} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.370 & $B_{2u}$$|$${M_2^-}$ &    2.717 & $A_{u}$$|$${L_1^-}$ &    2.505 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.506} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.492 & $B_{1g}$$|$${M_3^+}$ &    2.729 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.685} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.654 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.007} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.841 & $B_{2u}$$|$${M_2^-}$ &    2.801 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.838} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.510} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.908 & $B_{2g}$$|$${M_2^+}$ &    2.892 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.118} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.197 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.932 & $B_{3g}$$|$${M_4^+}$ &    2.946 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.960 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.490} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.064 & $A_{2u}$$|$${A_2^-}$ &    3.188 & $B_{1u}$$|$${M_3^-}$ &    3.014 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.156} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.293} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   3.392} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.253 & $B_{3u}$$|$${M_4^-}$ &    3.322 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.886 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.378 & $B_{3u}$$|$${M_4^-}$ &    3.363 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.388} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.400} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.437} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.467 & $A_{2u}$$|$${A_2^-}$ &    3.632 & $B_{1g}$$|$${M_3^+}$ &    3.468 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.548 & $A_{1g}$$|$${A_1^+}$ &    3.803 & $B_{2g}$$|$${M_2^+}$ &    3.729 & $B_{2g}$$|$${L_2^+}$ &    3.692 & $A_{2}'$$|$${K_2}$ &    3.501 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.240} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.919 & $B_{1g}$$|$${A_3^+}$ &    3.959 & $B_{1u}$$|$${M_3^-}$ &    3.777 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.716} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.858} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    4.225 & $B_{2u}$$|$${A_4^-}$ &    4.051 & $A_{u}$$|$${M_1^-}$ &    3.900 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.478 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.429 & $A_{1g}$$|$${A_1^+}$ &    4.069 & $B_{3u}$$|$${M_4^-}$ &    3.916 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.069} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.876 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.697} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.495} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.095 & $A_{g}$$|$${M_1^+}$ &    4.123 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.336} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.156 & $B_{2g}$$|$${M_2^+}$ &    4.255 & $B_{1g}$$|$${L_3^+}$ &    4.335 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    4.699 & $B_{1u}$$|$${\Gamma_3^-}$ &    4.580 & $B_{2g}$$|$${A_4^+}$ &    4.275 & $B_{1g}$$|$${M_3^+}$ &    4.450 & $B_{2g}$$|$${L_2^+}$ &    4.832 & $A_{1}'$$|$${K_1}$ &    4.584 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.008} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.582} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.589 & $A_{g}$$|$${M_1^+}$ &    4.543 & $B_{1u}$$|$${L_3^-}$ &    4.871 & $A_{2}''$$|$${K_4}$ &    4.608 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    4.646 & $B_{2u}$$|$${M_2^-}$ &    4.584 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.984} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.935} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.232} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.585} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.680 & $B_{3u}$$|$${M_4^-}$ &    4.934 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.794 & $B_{1u}$$|$${M_3^-}$ &    5.036 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.090} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.097 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.430 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.589 & $B_{1u}$$|$${A_3^-}$ &    4.976 & $A_{g}$$|$${M_1^+}$ &    5.077 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.274} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.519} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.141} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.513 & $B_{2u}$$|$${M_2^-}$ &    5.169 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.247} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &   &   &    5.621 & $B_{3g}$$|$${M_4^+}$ &    5.363 & $A_{g}$$|$${L_1^+}$ &   &   &    5.454 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.536 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.477} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.753 & $A_{u}$$|$${M_1^-}$ &    5.817 & $B_{3g}$$|$${L_4^+}$ &    5.531 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.535} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.896 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.983 & $B_{1u}$$|$${M_3^-}$ &    5.825 & $B_{2u}$$|$${L_2^-}$ &    5.702 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.030} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.408} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.048 & $B_{3g}$$|$${M_4^+}$ &    5.955 & $A_{u}$$|$${L_1^-}$ &    5.874 & $A_{2}''$$|$${K_4}$ &    5.905 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.107 & $B_{2u}$$|$${M_2^-}$ &    6.124 & $B_{1g}$$|$${L_3^+}$ &    6.081 & $A_{2}''$$|$${K_4}$ &    6.099 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.086 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.422} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.273 & $B_{1g}$$|$${M_3^+}$ &    6.478 & $B_{3u}$$|$${L_4^-}$ &    6.247 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.568} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.198} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.331 & $A_{g}$$|$${M_1^+}$ &    6.486 & $B_{2g}$$|$${L_2^+}$ &    6.381 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.772} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.706 & $B_{3u}$$|$${M_4^-}$ &    6.640 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.857} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.584} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.590} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.943 & $A_{g}$$|$${M_1^+}$ &    6.640 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &    6.964 & $A_{2u}$$|$${A_2^-}$ &    7.137 & $B_{3u}$$|$${M_4^-}$ &    6.840 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.243} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.802 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.069 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.053} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.314 & $B_{1u}$$|$${M_3^-}$ &    7.042 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.029 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.154 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.341 & $A_{g}$$|$${M_1^+}$ &    7.155 & $B_{2u}$$|$${L_2^-}$ &    7.524 & $A_{1}'$$|$${K_1}$ &    7.069 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   7.454} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.847 & $B_{2u}$$|$${A_4^-}$ &    7.370 & $B_{2g}$$|$${M_2^+}$ &    7.858 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.590} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.866} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    7.876 & $A_{1g}$$|$${A_1^+}$ &    7.552 & $B_{2u}$$|$${M_2^-}$ &    7.867 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.475 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.113 & $A_{2u}$$|$${A_2^-}$ &    8.024 & $B_{1u}$$|$${M_3^-}$ &    8.023 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.862} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.025} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.478 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.135 & $B_{1g}$$|$${A_3^+}$ &    8.052 & $B_{2g}$$|$${M_2^+}$ &    8.044 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ho ~ 1a & ($0,0,0$) & $a$ & $5.2888$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2474$) & $c$ & $8.5375$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8320$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6444$ \\
Sn3 ~ 2e & ($0,0,0.3341$) & $d_{T_{2}}$ & $4.2250$ \\
\hline
\hline
\end{tabular}

==> (inline-145) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -1.796} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{  -2.210} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.228 & $B_{1u}$$|$${M_3^-}$ &    2.018 & $B_{2u}$$|$${L_2^-}$ &    1.406 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.131} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.442 & $B_{1u}$$|$${M_3^-}$ &    2.247 & $B_{3g}$$|$${L_4^+}$ &    2.262 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   -1.721 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -1.486} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.063 & $B_{2u}$$|$${M_2^-}$ &    2.496 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.451} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.410} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{  -1.545} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.114 & $B_{1g}$$|$${M_3^+}$ &    2.499 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.670} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.490 & $B_{3g}$$|$${M_4^+}$ &    2.525 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.491} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.535 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.536 & $B_{2u}$$|$${M_2^-}$ &    2.597 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.810 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.997} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.944 & $B_{2g}$$|$${M_2^+}$ &    2.645 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.877} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.968} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
8 &   &   &   &   &    3.079 & $B_{3u}$$|$${M_4^-}$ &    2.919 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.044 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.961 & $A_{2u}$$|$${A_2^-}$ &    3.307 & $B_{3u}$$|$${M_4^-}$ &    2.987 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.992} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.037} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   2.601} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.246 & $B_{1g}$$|$${A_3^+}$ &    3.483 & $B_{2g}$$|$${M_2^+}$ &    3.073 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.436 & $A_{2u}$$|$${A_2^-}$ &    3.541 & $B_{1g}$$|$${M_3^+}$ &    3.526 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.560} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.334 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.010} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.491 & $A_{1g}$$|$${A_1^+}$ &    3.749 & $A_{g}$$|$${M_1^+}$ &    3.650 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.564} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   3.732} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.768 & $A_{u}$$|$${M_1^-}$ &    3.717 & $B_{2g}$$|$${L_2^+}$ &    3.661 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.133 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.803 & $B_{1g}$$|$${M_3^+}$ &    3.753 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.884} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.603 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.243} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.780 & $B_{2u}$$|$${A_4^-}$ &    3.870 & $B_{2g}$$|$${M_2^+}$ &    3.797 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.157} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &    4.282 & $B_{2g}$$|$${A_4^+}$ &    3.901 & $B_{1u}$$|$${M_3^-}$ &    3.855 & $B_{3u}$$|$${L_4^-}$ &    4.229 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.319} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.301 & $B_{1u}$$|$${A_3^-}$ &    4.050 & $B_{3u}$$|$${M_4^-}$ &    4.093 & $B_{1u}$$|$${L_3^-}$ &    4.419 & $A_{2}''$$|$${K_4}$ &    4.327 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.430} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.189 & $B_{1u}$$|$${M_3^-}$ &    4.328 & $B_{2g}$$|$${L_2^+}$ &    4.463 & $A_{1}'$$|$${K_1}$ &    4.379 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.431 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    4.279 & $A_{g}$$|$${M_1^+}$ &    4.440 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.770} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.663} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.237} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.447} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.611 & $B_{3u}$$|$${M_4^-}$ &    4.717 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.612 & $B_{2u}$$|$${M_2^-}$ &    4.719 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.774} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.830 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.290 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.477 & $A_{1g}$$|$${A_1^+}$ &    4.901 & $A_{g}$$|$${M_1^+}$ &    4.826 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.037} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.365 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.707} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.033 & $A_{u}$$|$${M_1^-}$ &    5.000 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.120} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.468} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.245 & $B_{2u}$$|$${M_2^-}$ &    5.106 & $A_{g}$$|$${L_1^+}$ &   &   &    5.212 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.462} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.325 & $B_{3g}$$|$${M_4^+}$ &    5.314 & $A_{u}$$|$${L_1^-}$ &    5.500 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.450} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.510} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.794 & $B_{3g}$$|$${M_4^+}$ &    5.563 & $B_{3g}$$|$${L_4^+}$ &    5.507 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.586} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.828 & $B_{1g}$$|$${M_3^+}$ &    5.662 & $B_{2u}$$|$${L_2^-}$ &    5.608 & $A_{2}''$$|$${K_4}$ &    5.707 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.651} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.874 & $B_{1u}$$|$${M_3^-}$ &    5.706 & $B_{1g}$$|$${L_3^+}$ &    5.967 & $A_{2}''$$|$${K_4}$ &    6.012 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   5.654} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.039 & $B_{2u}$$|$${M_2^-}$ &    6.238 & $A_{g}$$|$${L_1^+}$ &    6.124 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.153} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    5.818 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.326 & $A_{g}$$|$${M_1^+}$ &    6.242 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.453} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   5.825} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.346} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.504 & $A_{g}$$|$${M_1^+}$ &    6.247 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.167} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    6.586 & $B_{3u}$$|$${M_4^-}$ &    6.290 & $B_{3u}$$|$${L_4^-}$ &    6.466 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.130 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.713} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.025 & $B_{3u}$$|$${M_4^-}$ &    6.475 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.073} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.459 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.954 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.125 & $B_{1u}$$|$${M_3^-}$ &    6.871 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.702 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.023} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.974 & $A_{2u}$$|$${A_2^-}$ &    7.146 & $A_{g}$$|$${M_1^+}$ &    7.086 & $B_{1u}$$|$${L_3^-}$ &    7.145 & $A_{1}'$$|$${K_1}$ &    7.103 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.576 & $A_{1g}$$|$${A_1^+}$ &    7.170 & $B_{2u}$$|$${M_2^-}$ &    7.597 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.356} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.617} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.154 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.623 & $B_{2u}$$|$${A_4^-}$ &    7.268 & $B_{2g}$$|$${M_2^+}$ &    7.641 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.250 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.873 & $A_{2u}$$|$${A_2^-}$ &    7.763 & $B_{1u}$$|$${M_3^-}$ &    7.794 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.683} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.785} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.272 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.941 & $B_{1g}$$|$${A_3^+}$ &    7.881 & $B_{2g}$$|$${M_2^+}$ &    7.806 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.321} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.586 & $B_{1u}$$|$${M_3^-}$ &    2.362 & $B_{2u}$$|$${L_2^-}$ &    1.608 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.465} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.335 & $B_{2u}$$|$${M_2^-}$ &    2.716 & $A_{u}$$|$${L_1^-}$ &    2.499 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.494} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.484 & $B_{1g}$$|$${M_3^+}$ &    2.721 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.644} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.653 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.977} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.837 & $B_{2u}$$|$${M_2^-}$ &    2.808 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.843} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.495} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.914 & $B_{2g}$$|$${M_2^+}$ &    2.844 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.116} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.160 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.924 & $B_{3g}$$|$${M_4^+}$ &    2.910 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.901 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.479} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.009 & $A_{2u}$$|$${A_2^-}$ &    3.198 & $B_{3u}$$|$${M_4^-}$ &    3.013 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.163} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.288} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   3.389} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.209 & $B_{1u}$$|$${M_3^-}$ &    3.299 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.906 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.378 & $B_{3u}$$|$${M_4^-}$ &    3.365 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.393} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.403} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.435} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.477 & $A_{2u}$$|$${A_2^-}$ &    3.615 & $B_{1g}$$|$${M_3^+}$ &    3.455 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.537 & $A_{1g}$$|$${A_1^+}$ &    3.815 & $B_{2g}$$|$${M_2^+}$ &    3.738 & $B_{2g}$$|$${L_2^+}$ &    3.672 & $A_{2}'$$|$${K_2}$ &    3.476 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.231} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.941 & $B_{1g}$$|$${A_3^+}$ &    3.960 & $B_{1u}$$|$${M_3^-}$ &    3.744 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.723} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.842} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    4.236 & $B_{2u}$$|$${A_4^-}$ &    4.036 & $A_{u}$$|$${M_1^-}$ &    3.894 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.456 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.409 & $A_{1g}$$|$${A_1^+}$ &    4.070 & $B_{3u}$$|$${M_4^-}$ &    3.903 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.065} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.847 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.638} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.494} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.087 & $A_{g}$$|$${M_1^+}$ &    4.108 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.339} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.169 & $B_{2g}$$|$${M_2^+}$ &    4.235 & $B_{1g}$$|$${L_3^+}$ &    4.323 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    4.676 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.527} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.255 & $B_{1g}$$|$${M_3^+}$ &    4.461 & $B_{2g}$$|$${L_2^+}$ &    4.821 & $A_{1}'$$|$${K_1}$ &    4.568 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.019} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.576 & $A_{g}$$|$${M_1^+}$ &    4.541 & $B_{1u}$$|$${L_3^-}$ &    4.860 & $A_{2}''$$|$${K_4}$ &    4.598 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.557 & $B_{2g}$$|$${A_4^+}$ &    4.634 & $B_{2u}$$|$${M_2^-}$ &    4.580 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.958} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.928} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.227} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.567 & $B_{1u}$$|$${A_3^-}$ &    4.636 & $B_{3u}$$|$${M_4^-}$ &    4.924 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.568} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.787 & $B_{1u}$$|$${M_3^-}$ &    5.038 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.090} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.097 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.445 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.971 & $A_{g}$$|$${M_1^+}$ &    5.048 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.277} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.513} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.151} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.494 & $B_{2u}$$|$${M_2^-}$ &    5.139 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.219} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &   &   &    5.622 & $B_{3g}$$|$${M_4^+}$ &    5.359 & $A_{g}$$|$${L_1^+}$ &   &   &    5.448 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.550 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.470} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.765 & $A_{u}$$|$${M_1^-}$ &    5.814 & $B_{2u}$$|$${L_2^-}$ &    5.529 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.497} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.828 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.918 & $B_{1u}$$|$${M_3^-}$ &    5.819 & $B_{3g}$$|$${L_4^+}$ &    5.714 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.033} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.418} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.050 & $B_{3g}$$|$${M_4^+}$ &    5.968 & $A_{u}$$|$${L_1^-}$ &    5.840 & $A_{2}''$$|$${K_4}$ &    5.918 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.088 & $B_{2u}$$|$${M_2^-}$ &    6.135 & $B_{1g}$$|$${L_3^+}$ &    6.053 & $A_{2}''$$|$${K_4}$ &    6.108 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.056 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.426} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.284 & $B_{1g}$$|$${M_3^+}$ &    6.492 & $B_{3u}$$|$${L_4^-}$ &    6.258 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.581} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.207} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.305 & $A_{g}$$|$${M_1^+}$ &    6.497 & $B_{2g}$$|$${L_2^+}$ &    6.356 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.779} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.720 & $B_{3u}$$|$${M_4^-}$ &    6.649 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.873} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.593} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.597} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.961 & $A_{g}$$|$${M_1^+}$ &    6.649 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &    6.908 & $A_{2u}$$|$${A_2^-}$ &    7.145 & $B_{3u}$$|$${M_4^-}$ &    6.846 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.247} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.805 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.077 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.054} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.327 & $B_{1u}$$|$${M_3^-}$ &    6.988 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.019 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.173 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.346 & $A_{g}$$|$${M_1^+}$ &    7.146 & $B_{2u}$$|$${L_2^-}$ &    7.531 & $A_{1}'$$|$${K_1}$ &    7.031 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   7.457} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.868 & $B_{2u}$$|$${A_4^-}$ &    7.386 & $B_{2g}$$|$${M_2^+}$ &    7.871 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.604} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.880} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    7.890 & $A_{1g}$$|$${A_1^+}$ &    7.553 & $B_{2u}$$|$${M_2^-}$ &    7.883 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.490 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.127 & $A_{2u}$$|$${A_2^-}$ &    8.043 & $B_{1u}$$|$${M_3^-}$ &    8.038 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.879} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.042} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.499 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.155 & $B_{1g}$$|$${A_3^+}$ &    8.065 & $B_{2g}$$|$${M_2^+}$ &    8.062 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Er ~ 1a & ($0,0,0$) & $a$ & $5.2873$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2475$) & $c$ & $8.5385$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8350$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6437$ \\
Sn3 ~ 2e & ($0,0,0.3340$) & $d_{T_{2}}$ & $4.2257$ \\
\hline
\hline
\end{tabular}

==> (inline-146) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -1.796} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{  -2.206} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.209 & $B_{1u}$$|$${M_3^-}$ &    1.981 & $B_{3g}$$|$${L_4^+}$ &    1.360 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.098} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.437 & $B_{1u}$$|$${M_3^-}$ &    2.257 & $B_{2u}$$|$${L_2^-}$ &    2.259 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   -1.714 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -1.564} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.035 & $B_{2u}$$|$${M_2^-}$ &    2.480 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.454} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.421} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{  -1.564} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.110 & $B_{1g}$$|$${M_3^+}$ &    2.502 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.666} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.503 & $B_{3g}$$|$${M_4^+}$ &    2.530 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.464} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.539 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.518 & $B_{2u}$$|$${M_2^-}$ &    2.560 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.750 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.011} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.941 & $B_{2g}$$|$${M_2^+}$ &    2.633 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.873} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.960} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
8 &   &   &   &   &    3.024 & $B_{3u}$$|$${M_4^-}$ &    2.880 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.011 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.905 & $A_{1g}$$|$${A_1^+}$ &    3.314 & $B_{3u}$$|$${M_4^-}$ &    2.980 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.996} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.039} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   2.585} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.257 & $B_{2u}$$|$${A_4^-}$ &    3.486 & $B_{2g}$$|$${M_2^+}$ &    3.047 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.436 & $A_{1g}$$|$${A_1^+}$ &    3.527 & $B_{1g}$$|$${M_3^+}$ &    3.495 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.556} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.305 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.016} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.478 & $A_{2u}$$|$${A_2^-}$ &    3.752 & $A_{u}$$|$${M_1^-}$ &    3.614 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.541} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   3.682} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.756 & $A_{g}$$|$${M_1^+}$ &    3.726 & $B_{3u}$$|$${L_4^-}$ &    3.642 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.122 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.795 & $B_{1g}$$|$${M_3^+}$ &    3.743 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.890} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.573 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.240} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.787 & $B_{1g}$$|$${A_3^+}$ &    3.889 & $B_{2g}$$|$${M_2^+}$ &    3.776 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.163} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &    4.255 & $B_{1u}$$|$${A_3^-}$ &    3.896 & $B_{1u}$$|$${M_3^-}$ &    3.864 & $B_{2g}$$|$${L_2^+}$ &    4.222 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.284} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.275 & $B_{2g}$$|$${A_4^+}$ &    4.057 & $B_{3u}$$|$${M_4^-}$ &    4.080 & $A_{g}$$|$${L_1^+}$ &    4.411 & $A_{2}''$$|$${K_4}$ &    4.308 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.432} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.174 & $B_{1u}$$|$${M_3^-}$ &    4.340 & $B_{3u}$$|$${L_4^-}$ &    4.456 & $A_{1}'$$|$${K_1}$ &    4.365 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.404 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    4.273 & $A_{g}$$|$${M_1^+}$ &    4.443 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.761} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.663} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.236} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.434} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.570 & $B_{3u}$$|$${M_4^-}$ &    4.702 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.608 & $B_{2u}$$|$${M_2^-}$ &    4.716 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.780} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.827 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.293 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.461 & $A_{2u}$$|$${A_2^-}$ &    4.895 & $A_{g}$$|$${M_1^+}$ &    4.808 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.047} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.369 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.712} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.033 & $A_{u}$$|$${M_1^-}$ &    4.971 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.087} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.475} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.231 & $B_{2u}$$|$${M_2^-}$ &    5.099 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.201 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.463} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.334 & $B_{3g}$$|$${M_4^+}$ &    5.323 & $B_{1g}$$|$${L_3^+}$ &    5.496 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.414} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.504} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.787 & $B_{3g}$$|$${M_4^+}$ &    5.574 & $B_{2u}$$|$${L_2^-}$ &    5.506 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.597} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.805 & $B_{1u}$$|$${M_3^-}$ &    5.647 & $B_{3g}$$|$${L_4^+}$ &    5.575 & $A_{2}''$$|$${K_4}$ &    5.713 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.634} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.834 & $B_{1g}$$|$${M_3^+}$ &    5.699 & $A_{u}$$|$${L_1^-}$ &    5.919 & $A_{2}''$$|$${K_4}$ &    6.006 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   5.618} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.021 & $B_{2u}$$|$${M_2^-}$ &    6.239 & $B_{1u}$$|$${L_3^-}$ &    6.128 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.149} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    5.747 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.319 & $A_{g}$$|$${M_1^+}$ &    6.241 & $B_{3u}$$|$${L_4^-}$ &    6.444 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   5.814} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.339} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.502 & $A_{g}$$|$${M_1^+}$ &    6.242 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.463} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.169} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
32 &   &   &   &   &    6.592 & $B_{3u}$$|$${M_4^-}$ &    6.289 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.100 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.704} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.018 & $B_{3u}$$|$${M_4^-}$ &    6.470 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.065} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.453 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.965 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.123 & $B_{1u}$$|$${M_3^-}$ &    6.852 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.697 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.018} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.918 & $A_{1g}$$|$${A_1^+}$ &    7.139 & $A_{g}$$|$${M_1^+}$ &    7.034 & $A_{g}$$|$${L_1^+}$ &    7.142 & $A_{1}'$$|$${K_1}$ &    7.052 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.570 & $A_{2u}$$|$${A_2^-}$ &    7.161 & $B_{2u}$$|$${M_2^-}$ &    7.598 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.360} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.616} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.146 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.633 & $B_{1g}$$|$${A_3^+}$ &    7.272 & $B_{2g}$$|$${M_2^+}$ &    7.639 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.259 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.876 & $A_{1g}$$|$${A_1^+}$ &    7.773 & $B_{1u}$$|$${M_3^-}$ &    7.797 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.686} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.787} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.274 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.953 & $B_{2u}$$|$${A_4^-}$ &    7.882 & $B_{2g}$$|$${M_2^+}$ &    7.808 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.310} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.558 & $B_{1u}$$|$${M_3^-}$ &    2.322 & $B_{3g}$$|$${L_4^+}$ &    1.579 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.425} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.298 & $B_{2u}$$|$${M_2^-}$ &    2.716 & $B_{1g}$$|$${L_3^+}$ &    2.495 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.472} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.476 & $B_{1g}$$|$${M_3^+}$ &    2.722 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.599} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.653 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.943} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.839 & $B_{2u}$$|$${M_2^-}$ &    2.797 & $A_{g}$$|$${L_1^+}$ &   &   &    2.845 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.487} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.905 & $B_{2g}$$|$${M_2^+}$ &    2.809 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.118} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.846} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 &    2.133 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.925 & $B_{3g}$$|$${M_4^+}$ &    2.869 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.476} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.956 & $A_{1g}$$|$${A_1^+}$ &    3.140 & $B_{3u}$$|$${M_4^-}$ &    3.016 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.163} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.288} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   3.388} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.218 & $B_{1u}$$|$${M_3^-}$ &    3.270 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.920 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.381 & $B_{3u}$$|$${M_4^-}$ &    3.357 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.391} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.403} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.435} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.469 & $A_{1g}$$|$${A_1^+}$ &    3.593 & $B_{1g}$$|$${M_3^+}$ &    3.442 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.526 & $A_{2u}$$|$${A_2^-}$ &    3.828 & $B_{2g}$$|$${M_2^+}$ &    3.709 & $B_{2g}$$|$${L_2^+}$ &    3.644 & $A_{2}'$$|$${K_2}$ &    3.445 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.222} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.949 & $B_{2u}$$|$${A_4^-}$ &    3.951 & $B_{1u}$$|$${M_3^-}$ &    3.745 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.727} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.824} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    4.243 & $B_{1g}$$|$${A_3^+}$ &    4.019 & $A_{u}$$|$${M_1^-}$ &    3.881 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.436 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.400 & $A_{2u}$$|$${A_2^-}$ &    4.073 & $B_{3u}$$|$${M_4^-}$ &    3.913 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.062} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.831 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.580} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.471} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.081 & $A_{g}$$|$${M_1^+}$ &    4.091 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.337} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.180 & $B_{2g}$$|$${M_2^+}$ &    4.215 & $A_{u}$$|$${L_1^-}$ &    4.313 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    4.658 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.495} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.236 & $B_{1g}$$|$${M_3^+}$ &    4.468 & $B_{3u}$$|$${L_4^-}$ &    4.812 & $A_{1}'$$|$${K_1}$ &    4.548 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.024} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.562 & $A_{g}$$|$${M_1^+}$ &    4.537 & $A_{g}$$|$${L_1^+}$ &    4.847 & $A_{2}''$$|$${K_4}$ &    4.589 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.540 & $B_{1u}$$|$${A_3^-}$ &    4.594 & $B_{3u}$$|$${M_4^-}$ &    4.578 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.928} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.923} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.220} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.545 & $B_{2g}$$|$${A_4^+}$ &    4.624 & $B_{2u}$$|$${M_2^-}$ &    4.912 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.548} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.776 & $B_{1u}$$|$${M_3^-}$ &    5.016 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.091} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.098 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.445 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.965 & $A_{g}$$|$${M_1^+}$ &    5.038 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.279} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.505} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.154} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.474 & $B_{2u}$$|$${M_2^-}$ &    5.106 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.198} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &   &   &    5.622 & $B_{3g}$$|$${M_4^+}$ &    5.353 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.442 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.549 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.461} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.771 & $A_{u}$$|$${M_1^-}$ &    5.804 & $B_{3g}$$|$${L_4^+}$ &    5.524 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.459} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.761 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.854 & $B_{1u}$$|$${M_3^-}$ &    5.821 & $B_{2u}$$|$${L_2^-}$ &    5.719 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.016} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.426} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.035 & $B_{3g}$$|$${M_4^+}$ &    5.974 & $B_{1g}$$|$${L_3^+}$ &    5.791 & $A_{2}''$$|$${K_4}$ &    5.925 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.073 & $B_{2u}$$|$${M_2^-}$ &    6.136 & $A_{u}$$|$${L_1^-}$ &    6.022 & $A_{2}''$$|$${K_4}$ &    6.108 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.030 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.427} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.285 & $A_{g}$$|$${M_1^+}$ &    6.495 & $B_{2g}$$|$${L_2^+}$ &    6.260 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.585} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.216} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.287 & $B_{1g}$$|$${M_3^+}$ &    6.500 & $B_{3u}$$|$${L_4^-}$ &    6.337 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.767} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.727 & $B_{3u}$$|$${M_4^-}$ &    6.646 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.882} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.593} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.599} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.972 & $A_{g}$$|$${M_1^+}$ &    6.649 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &    6.853 & $A_{1g}$$|$${A_1^+}$ &    7.135 & $B_{3u}$$|$${M_4^-}$ &    6.836 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.237} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.790 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.067 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.043} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.321 & $B_{1u}$$|$${M_3^-}$ &    6.935 & $A_{g}$$|$${L_1^+}$ &   &   &    6.971 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.187 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.337 & $A_{g}$$|$${M_1^+}$ &    7.126 & $B_{3g}$$|$${L_4^+}$ &    7.523 & $A_{1}'$$|$${K_1}$ &    7.020 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   7.448} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.878 & $B_{1g}$$|$${A_3^+}$ &    7.391 & $B_{2g}$$|$${M_2^+}$ &    7.868 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.604} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.878} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    7.883 & $A_{2u}$$|$${A_2^-}$ &    7.541 & $B_{2u}$$|$${M_2^-}$ &    7.884 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.489 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.125 & $A_{1g}$$|$${A_1^+}$ &    8.052 & $B_{1u}$$|$${M_3^-}$ &    8.039 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.882} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.045} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.509 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.165 & $B_{2u}$$|$${A_4^-}$ &    8.063 & $B_{2g}$$|$${M_2^+}$ &    8.066 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tm ~ 1a & ($0,0,0$) & $a$ & $5.2861$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2475$) & $c$ & $8.5359$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8366$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6431$ \\
Sn3 ~ 2e & ($0,0,0.3338$) & $d_{T_{2}}$ & $4.2248$ \\
\hline
\hline
\end{tabular}

==> (inline-147) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -1.799} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{  -2.235} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.261 & $B_{1u}$$|$${M_3^-}$ &    1.951 & $B_{2u}$$|$${L_2^-}$ &    1.443 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.064} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.492 & $B_{1u}$$|$${M_3^-}$ &    2.221 & $B_{3g}$$|$${L_4^+}$ &    2.250 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   -1.706 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -1.549} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.005 & $B_{2u}$$|$${M_2^-}$ &    2.482 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.411} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.424} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{  -1.574} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.096 & $B_{1g}$$|$${M_3^+}$ &    2.507 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.654} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.476 & $B_{3g}$$|$${M_4^+}$ &    2.523 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.477} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.537 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.505 & $B_{2u}$$|$${M_2^-}$ &    2.528 & $A_{u}$$|$${L_1^-}$ &   &   &    2.728 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.010} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.945 & $B_{2g}$$|$${M_2^+}$ &    2.627 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.861} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.954} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
8 &   &   &   &   &    2.968 & $B_{3u}$$|$${M_4^-}$ &    2.868 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.044 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.884 & $A_{2u}$$|$${A_2^-}$ &    3.314 & $B_{3u}$$|$${M_4^-}$ &    2.988 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.988} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.028} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   2.569} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.282 & $B_{1g}$$|$${A_3^+}$ &    3.494 & $B_{2g}$$|$${M_2^+}$ &    3.019 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.442 & $A_{2u}$$|$${A_2^-}$ &    3.507 & $B_{1g}$$|$${M_3^+}$ &    3.524 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.554} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.274 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   4.029} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.493 & $A_{1g}$$|$${A_1^+}$ &    3.737 & $A_{u}$$|$${M_1^-}$ &    3.583 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.528} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   3.650} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.755 & $A_{g}$$|$${M_1^+}$ &    3.723 & $A_{u}$$|$${L_1^-}$ &    3.617 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.089 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.774 & $B_{1g}$$|$${M_3^+}$ &    3.731 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.890} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.608 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.229} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.805 & $B_{2u}$$|$${A_4^-}$ &    3.896 & $B_{2g}$$|$${M_2^+}$ &    3.759 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.163} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &    4.226 & $B_{2g}$$|$${A_4^+}$ &    3.901 & $B_{1u}$$|$${M_3^-}$ &    3.868 & $B_{3u}$$|$${L_4^-}$ &    4.231 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.250} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.243 & $B_{1u}$$|$${A_3^-}$ &    4.056 & $B_{3u}$$|$${M_4^-}$ &    4.076 & $B_{1u}$$|$${L_3^-}$ &    4.395 & $A_{2}''$$|$${K_4}$ &    4.323 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.416} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.163 & $B_{1u}$$|$${M_3^-}$ &    4.349 & $B_{2g}$$|$${L_2^+}$ &    4.446 & $A_{1}'$$|$${K_1}$ &    4.354 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.371 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    4.263 & $A_{g}$$|$${M_1^+}$ &    4.439 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.745} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.665} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.228} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.432} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.529 & $B_{3u}$$|$${M_4^-}$ &    4.714 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.603 & $B_{2u}$$|$${M_2^-}$ &    4.729 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.784} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.821 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.308 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.517 & $A_{1g}$$|$${A_1^+}$ &    4.883 & $A_{g}$$|$${M_1^+}$ &    4.800 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.052} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.383 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.716} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.061 & $A_{u}$$|$${M_1^-}$ &    4.943 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.060} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.479} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.225 & $B_{2u}$$|$${M_2^-}$ &    5.099 & $A_{g}$$|$${L_1^+}$ &   &   &    5.214 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.462} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.331 & $B_{3g}$$|$${M_4^+}$ &    5.336 & $A_{u}$$|$${L_1^-}$ &    5.497 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.378} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.495} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.785 & $B_{1u}$$|$${M_3^-}$ &    5.572 & $B_{3g}$$|$${L_4^+}$ &    5.516 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.601} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.787 & $B_{3g}$$|$${M_4^+}$ &    5.638 & $B_{2u}$$|$${L_2^-}$ &    5.568 & $A_{2}''$$|$${K_4}$ &    5.726 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.636} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.842 & $B_{1g}$$|$${M_3^+}$ &    5.711 & $B_{1g}$$|$${L_3^+}$ &    5.907 & $A_{2}''$$|$${K_4}$ &    6.017 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   5.603} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.006 & $B_{2u}$$|$${M_2^-}$ &    6.247 & $B_{1u}$$|$${L_3^-}$ &    6.138 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.156} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    5.725 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.347 & $A_{g}$$|$${M_1^+}$ &    6.248 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.466} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   5.810} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.344} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.523 & $A_{g}$$|$${M_1^+}$ &    6.252 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.181} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    6.600 & $B_{3u}$$|$${M_4^-}$ &    6.300 & $B_{3u}$$|$${L_4^-}$ &    6.486 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.142 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.702} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.021 & $B_{3u}$$|$${M_4^-}$ &    6.475 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.066} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.458 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.985 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.134 & $B_{1u}$$|$${M_3^-}$ &    6.840 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.699 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.018} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.923 & $A_{2u}$$|$${A_2^-}$ &    7.143 & $A_{g}$$|$${M_1^+}$ &    7.041 & $B_{1u}$$|$${L_3^-}$ &    7.149 & $A_{1}'$$|$${K_1}$ &    7.059 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.576 & $A_{1g}$$|$${A_1^+}$ &    7.160 & $B_{2u}$$|$${M_2^-}$ &    7.612 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.372} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.627} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.153 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.655 & $B_{2u}$$|$${A_4^-}$ &    7.285 & $B_{2g}$$|$${M_2^+}$ &    7.649 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.277 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.894 & $A_{2u}$$|$${A_2^-}$ &    7.790 & $B_{1u}$$|$${M_3^-}$ &    7.817 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.702} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.805} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.290 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.976 & $B_{1g}$$|$${A_3^+}$ &    7.896 & $B_{2g}$$|$${M_2^+}$ &    7.825 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.288} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.660 & $B_{1u}$$|$${M_3^-}$ &    2.282 & $B_{2u}$$|$${L_2^-}$ &    1.687 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.386} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.259 & $B_{2u}$$|$${M_2^-}$ &    2.713 & $B_{3g}$$|$${L_4^+}$ &    2.491 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.455} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.469 & $B_{1g}$$|$${M_3^+}$ &    2.718 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.555} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.656 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.906} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.834 & $B_{2u}$$|$${M_2^-}$ &    2.792 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.833 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.468} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.906 & $B_{2g}$$|$${M_2^+}$ &    2.814 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.114} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.848} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 &    2.186 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.916 & $B_{3g}$$|$${M_4^+}$ &    2.828 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.463} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.945 & $A_{2u}$$|$${A_2^-}$ &    3.084 & $B_{3u}$$|$${M_4^-}$ &    3.012 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.164} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.279} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   3.388} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.237 & $B_{1u}$$|$${M_3^-}$ &    3.245 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.941 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.384 & $B_{3u}$$|$${M_4^-}$ &    3.362 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.391} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.403} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.436} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.477 & $A_{2u}$$|$${A_2^-}$ &    3.576 & $B_{1g}$$|$${M_3^+}$ &    3.448 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.551 & $A_{1g}$$|$${A_1^+}$ &    3.837 & $B_{2g}$$|$${M_2^+}$ &    3.676 & $B_{3u}$$|$${L_4^-}$ &    3.622 & $A_{2}'$$|$${K_2}$ &    3.419 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.213} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.972 & $B_{1g}$$|$${A_3^+}$ &    3.950 & $B_{1u}$$|$${M_3^-}$ &    3.752 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.733} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.809} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    4.256 & $B_{2u}$$|$${A_4^-}$ &    3.999 & $A_{u}$$|$${M_1^-}$ &    3.918 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.411 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   4.416} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.071 & $B_{3u}$$|$${M_4^-}$ &    3.932 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.059} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.903 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.527} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.083 & $A_{g}$$|$${M_1^+}$ &    4.073 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.341} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &    4.472 & $A_{1g}$$|$${A_1^+}$ &    4.193 & $B_{2g}$$|$${M_2^+}$ &    4.192 & $B_{1g}$$|$${L_3^+}$ &    4.311 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    4.633 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.496} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.214 & $B_{1g}$$|$${M_3^+}$ &    4.480 & $B_{2g}$$|$${L_2^+}$ &    4.813 & $A_{1}'$$|$${K_1}$ &    4.535 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.032} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.553 & $A_{g}$$|$${M_1^+}$ &    4.535 & $B_{1u}$$|$${L_3^-}$ &    4.843 & $A_{2}''$$|$${K_4}$ &    4.581 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.514 & $B_{2g}$$|$${A_4^+}$ &    4.558 & $B_{3u}$$|$${M_4^-}$ &    4.575 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.895} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.914} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.218} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.519 & $B_{1u}$$|$${A_3^-}$ &    4.613 & $B_{2u}$$|$${M_2^-}$ &    4.920 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.532} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.774 & $B_{1u}$$|$${M_3^-}$ &    4.993 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.090} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.099 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.459 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.964 & $A_{g}$$|$${M_1^+}$ &    5.043 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.283} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.502} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.162} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.455 & $B_{2u}$$|$${M_2^-}$ &    5.076 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.183} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &   &   &    5.623 & $B_{3g}$$|$${M_4^+}$ &    5.361 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.430} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    5.563 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.456} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.783 & $A_{u}$$|$${M_1^-}$ &    5.796 & $B_{2u}$$|$${L_2^-}$ &    5.525 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.745 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.841 & $B_{1u}$$|$${M_3^-}$ &    5.823 & $B_{3g}$$|$${L_4^+}$ &    5.731 & $A_{1}''$$|$${K_3}$ &    5.453 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.015} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.433} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.032 & $B_{3g}$$|$${M_4^+}$ &    5.986 & $A_{u}$$|$${L_1^-}$ &    5.782 & $A_{2}''$$|$${K_4}$ &    5.935 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.063 & $B_{2u}$$|$${M_2^-}$ &    6.147 & $B_{1g}$$|$${L_3^+}$ &    6.016 & $A_{2}''$$|$${K_4}$ &    6.119 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.087 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.438} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.299 & $B_{1g}$$|$${M_3^+}$ &    6.509 & $B_{2g}$$|$${L_2^+}$ &    6.270 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.596} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.228} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.337 & $A_{g}$$|$${M_1^+}$ &    6.510 & $B_{3u}$$|$${L_4^-}$ &    6.386 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.770} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.743 & $B_{3u}$$|$${M_4^-}$ &    6.654 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.900} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.602} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.609} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.993 & $A_{g}$$|$${M_1^+}$ &    6.657 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &    6.864 & $A_{2u}$$|$${A_2^-}$ &    7.139 & $B_{3u}$$|$${M_4^-}$ &    6.838 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.239} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.792 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.072 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.043} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.330 & $B_{1u}$$|$${M_3^-}$ &    6.947 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.983 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.212 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.341 & $A_{g}$$|$${M_1^+}$ &    7.120 & $B_{2u}$$|$${L_2^-}$ &    7.528 & $A_{1}'$$|$${K_1}$ &    7.022 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   7.451} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.892 & $A_{1g}$$|$${A_1^+}$ &    7.407 & $B_{2g}$$|$${M_2^+}$ &    7.879 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.616} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.889} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    7.901 & $B_{2u}$$|$${A_4^-}$ &    7.542 & $B_{2u}$$|$${M_2^-}$ &    7.897 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.506 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.140 & $A_{2u}$$|$${A_2^-}$ &    8.074 & $B_{1u}$$|$${M_3^-}$ &    8.054 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.900} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.062} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.532 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.189 & $B_{1g}$$|$${A_3^+}$ &    8.076 & $B_{2g}$$|$${M_2^+}$ &    8.086 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Yb ~ 1a & ($0,0,0$) & $a$ & $5.2858$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2475$) & $c$ & $8.5285$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8351$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6429$ \\
Sn3 ~ 2e & ($0,0,0.3338$) & $d_{T_{2}}$ & $4.2219$ \\
\hline
\hline
\end{tabular}

==> (inline-148) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -2.610} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{  -2.907} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.035 & $B_{1u}$$|$${M_3^-}$ &    2.185 & $B_{2u}$$|$${L_2^-}$ &    1.635 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.163} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.643 & $B_{1u}$$|$${M_3^-}$ &    2.289 & $B_{3g}$$|$${L_4^+}$ &    2.159 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{2}{*}{  -2.430} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{  -2.333} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.982 & $B_{1g}$$|$${M_3^+}$ &    2.303 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.410} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.390} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
4 &   &   &   &   &    2.189 & $B_{2u}$$|$${M_2^-}$ &    2.417 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   -1.965 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   1.632} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.442 & $B_{2u}$$|$${M_2^-}$ &    2.448 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.460} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.479 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.590 & $B_{3g}$$|$${M_4^+}$ &    2.563 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.783 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   1.879} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.868 & $B_{3u}$$|$${M_4^-}$ &    2.586 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.993} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.125} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
8 &   &   &   &   &    2.991 & $B_{2g}$$|$${M_2^+}$ &    2.874 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.183 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.865 & $A_{2u}$$|$${A_2^-}$ &    3.260 & $B_{3u}$$|$${M_4^-}$ &    2.880 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.166} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.137 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   2.470} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.071 & $B_{1g}$$|$${A_3^+}$ &    3.435 & $B_{2g}$$|$${M_2^+}$ &    2.896 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.163} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &    3.401 & $A_{1g}$$|$${A_1^+}$ &    3.488 & $B_{1g}$$|$${M_3^+}$ &    3.363 & $B_{3u}$$|$${L_4^-}$ &    3.513 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.901} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.476 & $A_{2u}$$|$${A_2^-}$ &    3.813 & $A_{g}$$|$${M_1^+}$ &    3.456 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.666} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.361} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    3.532 & $B_{2u}$$|$${A_4^-}$ &    3.905 & $B_{2g}$$|$${M_2^+}$ &    3.759 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.139} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.533} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.989 & $B_{1u}$$|$${M_3^-}$ &    3.874 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.892} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.589 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.041 & $B_{3u}$$|$${M_4^-}$ &    4.117 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.234} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.339} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.317 & $A_{1g}$$|$${A_1^+}$ &    4.224 & $B_{1u}$$|$${M_3^-}$ &    4.242 & $B_{1g}$$|$${L_3^+}$ &    4.314 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.488} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.243 & $B_{1g}$$|$${M_3^+}$ &    4.294 & $A_{u}$$|$${L_1^-}$ &    4.417 & $A_{2}''$$|$${K_4}$ &    4.350 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.911 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    4.287 & $A_{g}$$|$${M_1^+}$ &    4.328 & $B_{2g}$$|$${L_2^+}$ &    4.568 & $A_{1}'$$|$${K_1}$ &    4.370 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.171 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.630} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.288 & $A_{u}$$|$${M_1^-}$ &    4.483 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.645} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.794} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.212} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.333 & $B_{3u}$$|$${M_4^-}$ &    4.602 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.650} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.583 & $B_{2u}$$|$${M_2^-}$ &    4.688 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.929} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.846 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.241 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.840 & $A_{g}$$|$${M_1^+}$ &    4.781 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.108} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.335 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.988 & $B_{2g}$$|$${A_4^+}$ &    4.856 & $A_{u}$$|$${M_1^-}$ &    4.880 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.059} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.396} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.071 & $B_{1u}$$|$${A_3^-}$ &    5.201 & $B_{2u}$$|$${M_2^-}$ &    4.934 & $A_{g}$$|$${L_1^+}$ &   &   &    5.141 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.303} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.355 & $B_{1u}$$|$${M_3^-}$ &    5.181 & $A_{u}$$|$${L_1^-}$ &    5.355 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.177} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.398 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.456 & $B_{3g}$$|$${M_4^+}$ &    5.552 & $B_{1g}$$|$${L_3^+}$ &    5.363 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.515} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.511} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.727 & $B_{1g}$$|$${M_3^+}$ &    5.604 & $B_{3g}$$|$${L_4^+}$ &    5.439 & $A_{1}'$$|$${K_1}$ &    5.607 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    5.950 & $B_{2u}$$|$${M_2^-}$ &    5.681 & $B_{2u}$$|$${L_2^-}$ &    6.027 & $A_{2}'$$|$${K_2}$ &    5.876 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.675} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.636} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.092 & $B_{3g}$$|$${M_4^+}$ &    6.184 & $B_{3u}$$|$${L_4^-}$ &    6.037 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.126} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.179 & $A_{g}$$|$${M_1^+}$ &    6.218 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.289} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    5.951 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.564 & $A_{2u}$$|$${A_2^-}$ &    6.373 & $B_{3u}$$|$${M_4^-}$ &    6.241 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.204} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   6.016} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.608} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.400 & $A_{g}$$|$${M_1^+}$ &    6.363 & $B_{1u}$$|$${L_3^-}$ &    6.317 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &   &   &    7.143 & $B_{3u}$$|$${M_4^-}$ &    6.697 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.193} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.680 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.772 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.820} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.234 & $B_{1u}$$|$${M_3^-}$ &    6.725 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.735 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.197} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.252 & $B_{2g}$$|$${M_2^+}$ &    6.928 & $B_{2u}$$|$${L_2^-}$ &    7.354 & $A_{1}'$$|$${K_1}$ &    6.839 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.497 & $B_{2u}$$|$${A_4^-}$ &    7.268 & $A_{g}$$|$${M_1^+}$ &    7.658 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.420} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.695} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.269 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.697 & $A_{1g}$$|$${A_1^+}$ &    7.345 & $B_{2u}$$|$${M_2^-}$ &    7.722 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.204 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.811 & $B_{1g}$$|$${A_3^+}$ &    7.765 & $B_{1u}$$|$${M_3^-}$ &    7.781 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.690} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.770} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.291 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.931 & $A_{2u}$$|$${A_2^-}$ &    7.915 & $B_{2g}$$|$${M_2^+}$ &    7.789 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.331} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.704 & $B_{1u}$$|$${M_3^-}$ &    2.272 & $B_{2u}$$|$${L_2^-}$ &    1.725 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.323} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.270 & $B_{2u}$$|$${M_2^-}$ &    2.696 & $A_{u}$$|$${L_1^-}$ &    2.447 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.482} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.413 & $B_{1g}$$|$${M_3^+}$ &    2.752 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.458} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.626 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.972} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.852 & $B_{2u}$$|$${M_2^-}$ &    2.765 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.810 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.498} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.895 & $B_{3u}$$|$${M_4^-}$ &    2.771 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.164} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.869} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 &    2.209 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.953 & $B_{2g}$$|$${M_2^+}$ &    2.785 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.467} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.878 & $A_{2u}$$|$${A_2^-}$ &    2.991 & $B_{3g}$$|$${M_4^+}$ &    3.062 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.226} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.324 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.297} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.188 & $B_{1u}$$|$${M_3^-}$ &    3.143 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.357} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.839 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.364 & $B_{3u}$$|$${M_4^-}$ &    3.342 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.468} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.360} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.450 & $A_{1g}$$|$${A_1^+}$ &    3.494 & $B_{1g}$$|$${M_3^+}$ &    3.393 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.455} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &    3.494 & $A_{2u}$$|$${A_2^-}$ &    3.864 & $B_{2g}$$|$${M_2^+}$ &    3.506 & $B_{3u}$$|$${L_4^-}$ &    3.538 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.261} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.935 & $B_{1g}$$|$${A_3^+}$ &    4.026 & $B_{1u}$$|$${M_3^-}$ &    3.783 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.729} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.710} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   & \multirow{2}{*}{   4.173} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.044 & $A_{g}$$|$${M_1^+}$ &    3.835 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.300} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.049 & $B_{3u}$$|$${M_4^-}$ &    3.941 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.049} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.750 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &    4.198 & $B_{2u}$$|$${A_4^-}$ &    4.153 & $B_{2g}$$|$${M_2^+}$ &    4.328 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.381} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &    4.787 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.282 & $A_{1g}$$|$${A_1^+}$ &    4.254 & $A_{u}$$|$${M_1^-}$ &    4.387 & $B_{1g}$$|$${L_3^+}$ &    4.292 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    4.958 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.495} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.404 & $B_{3u}$$|$${M_4^-}$ &    4.478 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.748} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.565 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   5.033} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.418 & $B_{1g}$$|$${M_3^+}$ &    4.527 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.576 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.611} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.563 & $A_{g}$$|$${M_1^+}$ &    4.595 & $B_{3g}$$|$${L_4^+}$ &    4.790 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.983} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.191} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.586 & $B_{2u}$$|$${M_2^-}$ &    4.870 & $B_{3u}$$|$${L_4^-}$ &    4.918 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.845 & $B_{1u}$$|$${A_3^-}$ &    4.718 & $B_{1u}$$|$${M_3^-}$ &    4.885 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.161} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.136 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.249 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.890 & $B_{2g}$$|$${A_4^+}$ &    4.978 & $A_{g}$$|$${M_1^+}$ &    5.039 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.282} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.485 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.180} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.412 & $B_{2u}$$|$${M_2^-}$ &    5.058 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.217} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.493} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.451 & $B_{1u}$$|$${M_3^-}$ &    5.233 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.347} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   & \multirow{2}{*}{   5.440} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.673 & $B_{3g}$$|$${M_4^+}$ &    5.822 & $B_{2u}$$|$${L_2^-}$ &    5.470 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.584 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.718 & $A_{u}$$|$${M_1^-}$ &    5.867 & $B_{3g}$$|$${L_4^+}$ &    5.471 & $A_{1}'$$|$${K_1}$ &    5.386 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.889 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.305} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.043 & $B_{2u}$$|$${M_2^-}$ &    5.934 & $A_{u}$$|$${L_1^-}$ &    5.696 & $A_{1}''$$|$${K_3}$ &    5.913 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.129} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.137 & $A_{g}$$|$${M_1^+}$ &    6.067 & $B_{1g}$$|$${L_3^+}$ &    6.149 & $A_{2}''$$|$${K_4}$ &    6.062 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.361} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.217 & $B_{3g}$$|$${M_4^+}$ &    6.479 & $B_{3u}$$|$${L_4^-}$ &    6.196 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.574} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.208} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.232 & $B_{1g}$$|$${M_3^+}$ &    6.503 & $B_{2g}$$|$${L_2^+}$ &    6.224 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   &    6.492 & $A_{2u}$$|$${A_2^-}$ &    6.683 & $B_{3u}$$|$${M_4^-}$ &    6.594 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.816} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.609 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   6.516} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.909} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.897 & $A_{g}$$|$${M_1^+}$ &    6.651 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.610} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    7.205 & $B_{3u}$$|$${M_4^-}$ &    6.704 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.302} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.095 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.102} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.392 & $B_{2g}$$|$${M_2^+}$ &    6.964 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.941 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.132 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.398 & $A_{g}$$|$${M_1^+}$ &    7.159 & $B_{2u}$$|$${L_2^-}$ &    7.612 & $A_{1}'$$|$${K_1}$ &    7.090 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   7.531} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.848 & $B_{2u}$$|$${A_4^-}$ &    7.405 & $B_{1u}$$|$${M_3^-}$ &    7.911 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.650} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.925} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    7.948 & $A_{1g}$$|$${A_1^+}$ &    7.621 & $B_{2u}$$|$${M_2^-}$ &    7.931 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.477 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.109 & $B_{1g}$$|$${A_3^+}$ &    8.023 & $B_{1u}$$|$${M_3^-}$ &    8.036 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.873} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.034} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.507 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.118 & $A_{2u}$$|$${A_2^-}$ &    8.093 & $B_{2g}$$|$${M_2^+}$ &    8.042 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Lu ~ 1a & ($0,0,0$) & $a$ & $5.2844$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2465$) & $c$ & $8.5157$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8241$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6422$ \\
Sn3 ~ 2e & ($0,0,0.3342$) & $d_{T_{2}}$ & $4.1990$ \\
\hline
\hline
\end{tabular}

==> (inline-149) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -1.823} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{  -2.181} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.257 & $B_{1u}$$|$${M_3^-}$ &    1.876 & $B_{2u}$$|$${L_2^-}$ &    1.360 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.009} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.570 & $B_{1u}$$|$${M_3^-}$ &    2.218 & $B_{3g}$$|$${L_4^+}$ &    2.273 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{2}{*}{  -1.704} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{  -1.522} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.916 & $B_{2u}$$|$${M_2^-}$ &    2.460 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.335} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.439} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
4 &   &   &   &   &    2.114 & $B_{1g}$$|$${M_3^+}$ &    2.469 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   -1.661 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   1.672} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.464 & $B_{2u}$$|$${M_2^-}$ &    2.539 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.558} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.580 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.485 & $B_{3g}$$|$${M_4^+}$ &    2.581 & $A_{u}$$|$${L_1^-}$ &   &   &    2.666 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.083} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.854 & $B_{3u}$$|$${M_4^-}$ &    2.608 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.818} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.925} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
8 &   &   &   &   &    2.951 & $B_{2g}$$|$${M_2^+}$ &    2.852 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    1.993 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.829 & $A_{2u}$$|$${A_2^-}$ &    3.324 & $B_{3u}$$|$${M_4^-}$ &    2.971 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.984} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.059} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   2.527} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.266 & $B_{1g}$$|$${A_3^+}$ &    3.469 & $B_{1g}$$|$${M_3^+}$ &    3.017 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.446 & $A_{2u}$$|$${A_2^-}$ &    3.557 & $B_{2g}$$|$${M_2^+}$ &    3.468 & $A_{g}$$|$${L_1^+}$ &    3.586 & $A_{2}'$$|$${K_2}$ &    3.231 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.979 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.518 & $A_{1g}$$|$${A_1^+}$ &    3.687 & $A_{u}$$|$${M_1^-}$ &    3.528 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.589} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.524} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.116} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.589} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.745 & $B_{1g}$$|$${M_3^+}$ &    3.699 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &   &   &    3.830 & $A_{g}$$|$${M_1^+}$ &    3.709 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.900} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.548 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.185} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.791 & $B_{2u}$$|$${A_4^-}$ &    3.906 & $B_{2g}$$|$${M_2^+}$ &    3.732 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.173} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &    4.067 & $B_{2g}$$|$${A_4^+}$ &    3.930 & $B_{1u}$$|$${M_3^-}$ &    3.850 & $B_{3u}$$|$${L_4^-}$ &    4.258 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.244} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.166 & $B_{1u}$$|$${A_3^-}$ &    4.058 & $B_{3u}$$|$${M_4^-}$ &    4.074 & $B_{1u}$$|$${L_3^-}$ &    4.374 & $A_{2}''$$|$${K_4}$ &    4.284 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.410} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.145 & $B_{1u}$$|$${M_3^-}$ &    4.375 & $B_{2g}$$|$${L_2^+}$ &    4.449 & $A_{1}'$$|$${K_1}$ &    4.342 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.261 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    4.275 & $A_{g}$$|$${M_1^+}$ &    4.476 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.705} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.626} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.249} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.501} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.453 & $B_{3u}$$|$${M_4^-}$ &    4.698 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.579 & $B_{2u}$$|$${M_2^-}$ &    4.744 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.762} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.836 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.339 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.503 & $A_{1g}$$|$${A_1^+}$ &    4.880 & $A_{g}$$|$${M_1^+}$ &    4.755 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.066} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.418 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.756} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.146 & $B_{2u}$$|$${M_2^-}$ &    4.922 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.000} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.445} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.165 & $A_{u}$$|$${M_1^-}$ &    5.110 & $A_{g}$$|$${L_1^+}$ &   &   &    5.182 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.447} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.332 & $B_{3g}$$|$${M_4^+}$ &    5.420 & $A_{u}$$|$${L_1^-}$ &    5.501 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.330} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.498} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.671 & $B_{1u}$$|$${M_3^-}$ &    5.554 & $B_{3g}$$|$${L_4^+}$ &    5.544 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.586} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.817 & $B_{3g}$$|$${M_4^+}$ &    5.584 & $B_{2u}$$|$${L_2^-}$ &    5.602 & $A_{1}''$$|$${K_3}$ &    5.799 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.613 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.955 & $B_{1g}$$|$${M_3^+}$ &    5.812 & $B_{1g}$$|$${L_3^+}$ &    5.883 & $A_{2}''$$|$${K_4}$ &    6.095 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.680} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.615} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.963 & $B_{2u}$$|$${M_2^-}$ &    6.301 & $B_{1u}$$|$${L_3^-}$ &    6.208 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.224} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.472 & $A_{g}$$|$${M_1^+}$ &    6.328 & $B_{2g}$$|$${L_2^+}$ &    6.564 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   5.793} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.368} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.671 & $A_{g}$$|$${M_1^+}$ &    6.335 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.626} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.271} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
32 &   &   &   &   &    6.674 & $B_{3u}$$|$${M_4^-}$ &    6.370 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.215 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.793} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.113 & $B_{3u}$$|$${M_4^-}$ &    6.500 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.153} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.490 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.054 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.167 & $B_{1u}$$|$${M_3^-}$ &    6.904 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.793 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.106} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.926 & $A_{2u}$$|$${A_2^-}$ &    7.230 & $A_{g}$$|$${M_1^+}$ &    7.047 & $B_{1u}$$|$${L_3^-}$ &    7.238 & $A_{1}'$$|$${K_1}$ &    7.064 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.593 & $A_{1g}$$|$${A_1^+}$ &    7.237 & $B_{2u}$$|$${M_2^-}$ &    7.655 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.383} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.677} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.243 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.656 & $B_{2u}$$|$${A_4^-}$ &    7.329 & $B_{2g}$$|$${M_2^+}$ &    7.699 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.375 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.038 & $A_{2u}$$|$${A_2^-}$ &    7.924 & $B_{1u}$$|$${M_3^-}$ &    7.955 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.845} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.941} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.379 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.087 & $B_{1g}$$|$${A_3^+}$ &    7.994 & $B_{2g}$$|$${M_2^+}$ &    7.956 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.262} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.587 & $B_{1u}$$|$${M_3^-}$ &    2.193 & $B_{2u}$$|$${L_2^-}$ &    1.611 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.303} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.174 & $B_{2u}$$|$${M_2^-}$ &    2.692 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.464} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.415} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.462 & $B_{1g}$$|$${M_3^+}$ &    2.739 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.676 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.843} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.822 & $B_{2u}$$|$${M_2^-}$ &    2.740 & $A_{u}$$|$${L_1^-}$ &    2.492 & $A_{2}'$$|$${K_2}$ &    2.775 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.435} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.888 & $B_{3g}$$|$${M_4^+}$ &    2.744 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.093} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.839} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 &    2.123 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.914 & $B_{2g}$$|$${M_2^+}$ &    2.822 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.437} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.886 & $A_{2u}$$|$${A_2^-}$ &    2.964 & $B_{3u}$$|$${M_4^-}$ &    2.995 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.135} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.247} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   3.406} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.255 & $B_{1u}$$|$${M_3^-}$ &    3.188 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.977 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.393 & $B_{3u}$$|$${M_4^-}$ &    3.369 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.395} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.369 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.453} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.480 & $A_{2u}$$|$${A_2^-}$ &    3.546 & $B_{1g}$$|$${M_3^+}$ &    3.432 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.401} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &    3.579 & $A_{1g}$$|$${A_1^+}$ &    3.828 & $B_{2g}$$|$${M_2^+}$ &    3.615 & $B_{3u}$$|$${L_4^-}$ &    3.589 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.203} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.020 & $B_{1g}$$|$${A_3^+}$ &    3.925 & $A_{u}$$|$${M_1^-}$ &    3.751 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.767} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.784} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    4.286 & $B_{2u}$$|$${A_4^-}$ &    3.982 & $B_{1u}$$|$${M_3^-}$ &    3.890 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.315 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   4.300} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.062 & $B_{3u}$$|$${M_4^-}$ &    3.900 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.062} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.858 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.410} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.092 & $A_{g}$$|$${M_1^+}$ &    3.999 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.332} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &    4.424 & $B_{1u}$$|$${A_3^-}$ &    4.140 & $B_{1g}$$|$${M_3^+}$ &    4.119 & $B_{1g}$$|$${L_3^+}$ &    4.311 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    4.544 & $B_{1u}$$|$${\Gamma_3^-}$ &    4.425 & $B_{2g}$$|$${A_4^+}$ &    4.229 & $B_{2g}$$|$${M_2^+}$ &    4.496 & $B_{2g}$$|$${L_2^+}$ &    4.770 & $A_{1}'$$|$${K_1}$ &    4.482 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.058} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.458 & $A_{1g}$$|$${A_1^+}$ &    4.490 & $B_{3u}$$|$${M_4^-}$ &    4.520 & $B_{1u}$$|$${L_3^-}$ &    4.780 & $A_{2}''$$|$${K_4}$ &    4.588 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.490} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.510 & $A_{g}$$|$${M_1^+}$ &    4.601 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.807} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.857} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.213} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.607 & $B_{2u}$$|$${M_2^-}$ &    4.898 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.529} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.721 & $B_{1u}$$|$${M_3^-}$ &    4.978 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.048} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.073 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.498 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.943 & $A_{g}$$|$${M_1^+}$ &    4.995 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.264} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.500} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.177} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.385 & $B_{2u}$$|$${M_2^-}$ &    5.033 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.139} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &   &   &    5.584 & $B_{3g}$$|$${M_4^+}$ &    5.353 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.387} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    5.559 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.447} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.730 & $B_{1u}$$|$${M_3^-}$ &    5.742 & $B_{2u}$$|$${L_2^-}$ &    5.517 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.667 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.831 & $A_{u}$$|$${M_1^-}$ &    5.794 & $B_{3g}$$|$${L_4^+}$ &    5.703 & $A_{2}''$$|$${K_4}$ &    5.424 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.078} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.440} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.025 & $B_{2u}$$|$${M_2^-}$ &    6.031 & $A_{u}$$|$${L_1^-}$ &    5.786 & $A_{1}''$$|$${K_3}$ &    5.985 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.081 & $B_{3g}$$|$${M_4^+}$ &    6.219 & $B_{1g}$$|$${L_3^+}$ &    6.046 & $A_{2}''$$|$${K_4}$ &    6.194 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.161 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.462} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.364 & $B_{1g}$$|$${M_3^+}$ &    6.567 & $B_{2g}$$|$${L_2^+}$ &    6.337 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.663} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.223} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.409 & $A_{g}$$|$${M_1^+}$ &    6.578 & $B_{3u}$$|$${L_4^-}$ &    6.456 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.808} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.805 & $B_{3u}$$|$${M_4^-}$ &    6.714 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.963} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.666} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.637} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.062 & $A_{g}$$|$${M_1^+}$ &    6.734 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &    6.855 & $A_{2u}$$|$${A_2^-}$ &    7.217 & $B_{3u}$$|$${M_4^-}$ &    6.872 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.317} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.827 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.148 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.138} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.384 & $B_{1u}$$|$${M_3^-}$ &    6.943 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.983 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.291 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.423 & $A_{g}$$|$${M_1^+}$ &    7.196 & $B_{2u}$$|$${L_2^-}$ &    7.610 & $A_{1}'$$|$${K_1}$ &    7.119 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   7.531} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.922 & $A_{1g}$$|$${A_1^+}$ &    7.452 & $B_{2g}$$|$${M_2^+}$ &    7.920 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.637} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.933} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    7.944 & $B_{2u}$$|$${A_4^-}$ &    7.616 & $B_{2u}$$|$${M_2^-}$ &    7.944 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.606 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.282 & $A_{2u}$$|$${A_2^-}$ &    8.189 & $B_{1u}$$|$${M_3^-}$ &    8.190 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.045} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.197} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.640 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.330 & $B_{1g}$$|$${A_3^+}$ &    8.192 & $B_{2g}$$|$${M_2^+}$ &    8.223 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Hf ~ 1a & ($0,0,0$) & $a$ & $5.2535$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2458$) & $c$ & $8.4911$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8596$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6267$ \\
Sn3 ~ 2e & ($0,0,0.3316$) & $d_{T_{2}}$ & $4.1739$ \\
\hline
\hline
\end{tabular}

==> (inline-150) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -1.274} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{  -1.399} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.908 & $B_{1u}$$|$${M_3^-}$ &    1.488 & $B_{2u}$$|$${L_2^-}$ &    0.946 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   1.760} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.536 & $B_{2u}$$|$${M_2^-}$ &    2.124 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.070} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   -0.876 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -0.979} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.036 & $B_{1u}$$|$${M_3^-}$ &    2.203 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.336} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{  -0.722} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.037 & $B_{1g}$$|$${M_3^+}$ &    2.291 & $B_{1u}$$|$${L_3^-}$ &    2.240 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.732} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.317 & $B_{3g}$$|$${M_4^+}$ &    2.546 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.538} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.355 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.399 & $B_{2u}$$|$${M_2^-}$ &    2.548 & $A_{u}$$|$${L_1^-}$ &   &   &    2.618 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.438} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.612 & $B_{3u}$$|$${M_4^-}$ &    2.653 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.779} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.875} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
8 &   &   &   &   &    2.940 & $B_{2g}$$|$${M_2^+}$ &    2.737 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    1.801 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.555 & $B_{1u}$$|$${A_3^-}$ &    3.033 & $A_{u}$$|$${M_1^-}$ &    2.833 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.007} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.002 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   2.545} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.617 & $A_{2u}$$|$${A_2^-}$ &    3.199 & $B_{1g}$$|$${M_3^+}$ &    2.980 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.066} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &    2.827 & $B_{2g}$$|$${A_4^+}$ &    3.411 & $B_{3u}$$|$${M_4^-}$ &    3.110 & $A_{u}$$|$${L_1^-}$ &    3.484 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    2.652 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.397} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.567 & $B_{1g}$$|$${M_3^+}$ &    3.322 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.550} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.068 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    2.768 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.659 & $A_{g}$$|$${M_1^+}$ &    3.405 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.477} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.039} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.509 & $A_{2u}$$|$${A_2^-}$ &    3.735 & $B_{2g}$$|$${M_2^+}$ &    3.406 & $B_{1g}$$|$${L_3^+}$ &    3.893 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    3.576 & $A_{1g}$$|$${A_1^+}$ &    3.912 & $B_{1u}$$|$${M_3^-}$ &    3.830 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.980} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.113 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.064} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.589 & $B_{1g}$$|$${A_3^+}$ &    4.047 & $B_{3u}$$|$${M_4^-}$ &    4.004 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.208} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    4.046 & $B_{2u}$$|$${A_4^-}$ &    4.069 & $B_{1u}$$|$${M_3^-}$ &    4.117 & $B_{1u}$$|$${L_3^-}$ &    4.271 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.439} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.084} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.078 & $B_{2g}$$|$${M_2^+}$ &    4.475 & $B_{2u}$$|$${L_2^-}$ &    4.324 & $A_{1}'$$|$${K_1}$ &    4.351 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    4.215 & $A_{g}$$|$${M_1^+}$ &    4.508 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.543} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.662} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.272} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.549 & $A_{1g}$$|$${A_1^+}$ &    4.411 & $B_{3u}$$|$${M_4^-}$ &    4.586 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.550} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.556 & $B_{2u}$$|$${M_2^-}$ &    4.785 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.824} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.910 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.439} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.958 & $A_{g}$$|$${M_1^+}$ &    4.862 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.169} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.932} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.051 & $B_{2u}$$|$${M_2^-}$ &    4.927 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.044} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.464 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.345 & $B_{3g}$$|$${M_4^+}$ &    5.281 & $A_{g}$$|$${L_1^+}$ &   &   &    5.271 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.558 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.542} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.440 & $A_{u}$$|$${M_1^-}$ &    5.602 & $B_{2u}$$|$${L_2^-}$ &    5.490 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.334} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.569} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.712 & $B_{1u}$$|$${M_3^-}$ &    5.661 & $B_{3g}$$|$${L_4^+}$ &    5.588 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.831} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.783 & $B_{3g}$$|$${M_4^+}$ &    5.668 & $A_{u}$$|$${L_1^-}$ &    5.748 & $A_{1}''$$|$${K_3}$ &    5.955 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.635 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.013 & $B_{2u}$$|$${M_2^-}$ &    6.022 & $B_{1g}$$|$${L_3^+}$ &    5.882 & $A_{2}''$$|$${K_4}$ &    6.270 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.658} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.859} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.141 & $B_{1g}$$|$${M_3^+}$ &    6.407 & $B_{1u}$$|$${L_3^-}$ &    6.355 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.402} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.281 & $A_{g}$$|$${M_1^+}$ &    6.500 & $A_{g}$$|$${L_1^+}$ &    6.377 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    5.947 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.273} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.938 & $B_{3u}$$|$${M_4^-}$ &    6.516 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.924} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.471} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.049} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.959 & $A_{g}$$|$${M_1^+}$ &    6.521 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &    6.705 & $A_{2u}$$|$${A_2^-}$ &    7.182 & $B_{3u}$$|$${M_4^-}$ &    6.606 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.213} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.512 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.189} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.895} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.254 & $B_{1u}$$|$${M_3^-}$ &    6.844 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.864 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    7.264 & $B_{2u}$$|$${M_2^-}$ &    6.937 & $B_{2u}$$|$${L_2^-}$ &    7.294 & $A_{1}'$$|$${K_1}$ &    6.875 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    7.221 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.708 & $A_{1g}$$|$${A_1^+}$ &    7.325 & $A_{g}$$|$${M_1^+}$ &    7.785 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.492} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.788} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.497 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.923 & $B_{2u}$$|$${A_4^-}$ &    7.472 & $B_{2g}$$|$${M_2^+}$ &    7.813 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.666 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.348 & $A_{2u}$$|$${A_2^-}$ &    8.231 & $B_{1u}$$|$${M_3^-}$ &    8.288 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.177} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.280} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.672 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.504 & $B_{1g}$$|$${A_3^+}$ &    8.299 & $B_{2g}$$|$${M_2^+}$ &    8.297 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.217} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.457 & $B_{1u}$$|$${M_3^-}$ &    2.147 & $B_{2u}$$|$${L_2^-}$ &    1.481 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.287} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.109 & $B_{2u}$$|$${M_2^-}$ &    2.559 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.433} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.330} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.431 & $B_{1g}$$|$${M_3^+}$ &    2.639 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.580 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.676} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.846 & $B_{2u}$$|$${M_2^-}$ &    2.705 & $B_{3g}$$|$${L_4^+}$ &    2.450 & $A_{2}'$$|$${K_2}$ &    2.686 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.386} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.863 & $B_{3u}$$|$${M_4^-}$ &    2.750 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.151} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.878} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 &    2.081 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.884 & $B_{3g}$$|$${M_4^+}$ &    2.881 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.425} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.748 & $A_{2u}$$|$${A_2^-}$ &    2.934 & $B_{2g}$$|$${M_2^+}$ &    2.992 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.158} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.216 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.460} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.397 & $B_{1u}$$|$${M_3^-}$ &    3.108 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.265} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    3.162 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.461 & $B_{3u}$$|$${M_4^-}$ &    3.422 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.417} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.483} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.545 & $A_{2u}$$|$${A_2^-}$ &    3.507 & $B_{1g}$$|$${M_3^+}$ &    3.460 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.458} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &    3.635 & $A_{1g}$$|$${A_1^+}$ &    3.831 & $A_{u}$$|$${M_1^-}$ &    3.495 & $B_{3u}$$|$${L_4^-}$ &    3.480 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    4.143 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   4.117} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.980 & $B_{2g}$$|$${M_2^+}$ &    3.859 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.886} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.742} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.174} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.996 & $B_{1u}$$|$${M_3^-}$ &    3.871 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.200 & $B_{1u}$$|$${A_3^-}$ &    4.044 & $B_{3u}$$|$${M_4^-}$ &    3.910 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.109} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.820 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.230} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.229 & $B_{1g}$$|$${A_3^+}$ &    4.090 & $A_{g}$$|$${M_1^+}$ &    4.055 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.364 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &    4.242 & $B_{2g}$$|$${A_4^+}$ &    4.091 & $B_{1g}$$|$${M_3^+}$ &    4.073 & $B_{1g}$$|$${L_3^+}$ &    4.266 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.400} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &    4.315 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.385} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.390 & $B_{2g}$$|$${M_2^+}$ &    4.594 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.659} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   5.186} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.471 & $A_{g}$$|$${M_1^+}$ &    4.628 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.662 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.407 & $B_{2u}$$|$${A_4^-}$ &    4.479 & $B_{3u}$$|$${M_4^-}$ &    4.702 & $B_{3g}$$|$${L_4^+}$ &    4.680 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.903} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.282} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.537 & $A_{1g}$$|$${A_1^+}$ &    4.584 & $B_{2u}$$|$${M_2^-}$ &    4.774 & $B_{2u}$$|$${L_2^-}$ &    4.804 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.634} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.784 & $B_{1u}$$|$${M_3^-}$ &    4.965 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.204} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.197 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.601} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.060 & $A_{g}$$|$${M_1^+}$ &    4.974 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.412} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   5.297} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.322 & $B_{2u}$$|$${M_2^-}$ &    5.166 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.269} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.618 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.749 & $B_{3g}$$|$${M_4^+}$ &    5.546 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.429} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    5.626 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.554} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.808 & $B_{1u}$$|$${M_3^-}$ &    5.886 & $B_{2u}$$|$${L_2^-}$ &    5.647 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.780 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.012 & $A_{u}$$|$${M_1^-}$ &    5.965 & $B_{3g}$$|$${L_4^+}$ &    5.790 & $A_{2}''$$|$${K_4}$ &    5.587 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.946 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.684 & $A_{2u}$$|$${A_2^-}$ &    6.152 & $B_{3g}$$|$${M_4^+}$ &    6.196 & $A_{u}$$|$${L_1^-}$ &    5.939 & $A_{1}''$$|$${K_3}$ &    6.124 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.092} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.694} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.161 & $B_{2u}$$|$${M_2^-}$ &    6.403 & $B_{1g}$$|$${L_3^+}$ &    6.094 & $A_{2}''$$|$${K_4}$ &    6.353 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    6.268 & $A_{g}$$|$${M_1^+}$ &    6.740 & $B_{2g}$$|$${L_2^+}$ &    6.330 & $A_{1}'$$|$${K_1}$ &    6.786 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.506} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.720} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.540 & $B_{1g}$$|$${M_3^+}$ &    6.755 & $B_{3u}$$|$${L_4^-}$ &    6.490 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.830} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    6.999 & $B_{3u}$$|$${M_4^-}$ &    6.790 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.184} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   6.878} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.856} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.305 & $A_{g}$$|$${M_1^+}$ &    6.859 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.850} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    7.331 & $B_{3u}$$|$${M_4^-}$ &    6.911 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.446} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.231 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.278} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.520 & $B_{1u}$$|$${M_3^-}$ &    6.964 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.973 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.589 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.578 & $A_{g}$$|$${M_1^+}$ &    7.308 & $B_{2u}$$|$${L_2^-}$ &    7.747 & $A_{1}'$$|$${K_1}$ &    7.265 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   7.664} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.028 & $A_{1g}$$|$${A_1^+}$ &    7.625 & $B_{2g}$$|$${M_2^+}$ &    8.044 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.774} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.078} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    8.180 & $B_{2u}$$|$${A_4^-}$ &    7.732 & $B_{2u}$$|$${M_2^-}$ &    8.119 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.891 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.606 & $A_{2u}$$|$${A_2^-}$ &    8.480 & $B_{2g}$$|$${M_2^+}$ &    8.499 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.365} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.509} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.947 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.675 & $B_{1g}$$|$${A_3^+}$ &    8.495 & $B_{1u}$$|$${M_3^-}$ &    8.543 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ta ~ 1a & ($0,0,0$) & $a$ & $5.2231$ \\
Fe ~ 6i & ($\frac{1}{2},0,0.2458$) & $c$ & $8.4871$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9407$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6116$ \\
Sn3 ~ 2e & ($0,0,0.3268$) & $d_{T_{2}}$ & $4.1723$ \\
\hline
\hline
\end{tabular}

==> (inline-151) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.408 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{  -0.800} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.622 & $B_{1u}$$|$${M_3^-}$ &    1.584 & $B_{2u}$$|$${L_2^-}$ &    0.573 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   1.853} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{2}{*}{  -0.784} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    1.573 & $B_{2u}$$|$${M_2^-}$ &    1.968 & $B_{1u}$$|$${L_3^-}$ &    2.063 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{  -0.691} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.860 & $B_{1g}$$|$${M_3^+}$ &    2.071 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.113} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.022 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    2.143 & $B_{1u}$$|$${M_3^-}$ &    2.134 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.382} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   1.669} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.304 & $B_{3g}$$|$${M_4^+}$ &    2.453 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.499} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &   &   &    2.333 & $B_{2u}$$|$${M_2^-}$ &    2.514 & $A_{u}$$|$${L_1^-}$ &   &   &    2.583 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.078} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.241 & $B_{1u}$$|$${A_3^-}$ &    2.456 & $B_{3u}$$|$${M_4^-}$ &    2.554 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.978} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.738 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.372 & $A_{2u}$$|$${A_2^-}$ &    2.942 & $B_{2g}$$|$${M_2^+}$ &    2.691 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.051} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    1.712 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.528} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.101 & $A_{u}$$|$${M_1^-}$ &    2.948 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.201} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.038 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.390 & $B_{1g}$$|$${M_3^+}$ &    3.008 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.054 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   2.390} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.834 & $B_{2g}$$|$${A_4^+}$ &    3.447 & $B_{3u}$$|$${M_4^-}$ &    3.099 & $B_{3u}$$|$${L_4^-}$ &    3.324 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.137} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &   &   & \multirow{2}{*}{   3.144} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.661 & $B_{1g}$$|$${M_3^+}$ &    3.268 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.498} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    2.699 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.722 & $A_{g}$$|$${M_1^+}$ &    3.358 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.266} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.907} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.571 & $A_{1g}$$|$${A_1^+}$ &    3.768 & $B_{2g}$$|$${M_2^+}$ &    3.699 & $B_{1g}$$|$${L_3^+}$ &    3.821 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    3.578 & $A_{2u}$$|$${A_2^-}$ &    3.840 & $B_{1u}$$|$${M_3^-}$ &    3.945 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.079} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.918 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.092} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.726 & $B_{1g}$$|$${A_3^+}$ &    3.843 & $B_{3u}$$|$${M_4^-}$ &    4.159 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.335} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   4.052} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.155 & $A_{g}$$|$${M_1^+}$ &    4.213 & $B_{3u}$$|$${L_4^-}$ &    4.139 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.486} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.235 & $B_{1u}$$|$${M_3^-}$ &    4.285 & $B_{1u}$$|$${L_3^-}$ &    4.311 & $A_{2}''$$|$${K_4}$ &    4.461 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.059 & $B_{2u}$$|$${A_4^-}$ &    4.274 & $B_{2g}$$|$${M_2^+}$ &    4.630 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.316} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.826} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   5.268} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.468 & $A_{1g}$$|$${A_1^+}$ &    4.430 & $B_{2u}$$|$${M_2^-}$ &    4.741 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.588} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.521 & $B_{3u}$$|$${M_4^-}$ &    4.849 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.151} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.971 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.293 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.060 & $A_{g}$$|$${M_1^+}$ &    4.887 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.394} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.341} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.955} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.110 & $B_{2u}$$|$${M_2^-}$ &    4.951 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.286} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &   &   &    5.353 & $B_{3g}$$|$${M_4^+}$ &    5.457 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.400} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    5.558 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.502} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.526 & $A_{u}$$|$${M_1^-}$ &    5.722 & $A_{u}$$|$${L_1^-}$ &    5.463 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.584} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.726 & $B_{1u}$$|$${M_3^-}$ &    5.829 & $B_{3g}$$|$${L_4^+}$ &    5.643 & $A_{1}''$$|$${K_3}$ &    5.457 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.148} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.809 & $A_{g}$$|$${M_1^+}$ &    5.868 & $B_{2u}$$|$${L_2^-}$ &    5.668 & $A_{1}'$$|$${K_1}$ &    5.934 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.585 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.055 & $B_{3g}$$|$${M_4^+}$ &    6.029 & $B_{1g}$$|$${L_3^+}$ &    5.882 & $A_{1}'$$|$${K_1}$ &    6.211 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.711 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.153 & $A_{2u}$$|$${A_2^-}$ &    6.128 & $B_{1g}$$|$${M_3^+}$ &    6.286 & $B_{1u}$$|$${L_3^-}$ &    5.912 & $A_{2}''$$|$${K_4}$ &    6.302 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.070} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.196} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.163 & $B_{2u}$$|$${M_2^-}$ &    6.437 & $B_{1u}$$|$${L_3^-}$ &    6.349 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.429} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    6.906 & $A_{g}$$|$${M_1^+}$ &    6.519 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.879} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   6.331} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.256} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.914 & $B_{3u}$$|$${M_4^-}$ &    6.564 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.537} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    7.131 & $B_{3u}$$|$${M_4^-}$ &    6.625 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.175} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.240} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.895} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.287 & $B_{2u}$$|$${M_2^-}$ &    6.703 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.675 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    7.291 & $B_{1u}$$|$${M_3^-}$ &    6.921 & $B_{2u}$$|$${L_2^-}$ &    7.349 & $A_{1}'$$|$${K_1}$ &    6.902 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    7.304 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.850 & $A_{1g}$$|$${A_1^+}$ &    7.347 & $A_{g}$$|$${M_1^+}$ &    7.827 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.542} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.828} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.526 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.895 & $B_{2u}$$|$${A_4^-}$ &    7.504 & $B_{2g}$$|$${M_2^+}$ &    7.847 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.667 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.566 & $A_{2u}$$|$${A_2^-}$ &    8.336 & $B_{1u}$$|$${M_3^-}$ &    8.431 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.337} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.441} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.859 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.598 & $B_{1g}$$|$${A_3^+}$ &    8.481 & $B_{2g}$$|$${M_2^+}$ &    8.470 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.148} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.241 & $B_{1u}$$|$${M_3^-}$ &    2.100 & $B_{2u}$$|$${L_2^-}$ &    1.251 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.246} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.040 & $B_{2u}$$|$${M_2^-}$ &    2.251 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.345} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.206} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.346 & $B_{1g}$$|$${M_3^+}$ &    2.505 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.269 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.470} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.658 & $B_{3u}$$|$${M_4^-}$ &    2.714 & $A_{u}$$|$${L_1^-}$ &    2.345 & $A_{2}'$$|$${K_2}$ &    2.645 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.313} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.837 & $B_{2u}$$|$${M_2^-}$ &    2.728 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.245} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.945} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 &    2.021 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.905 & $B_{3g}$$|$${M_4^+}$ &    2.912 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.373} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.516 & $A_{2u}$$|$${A_2^-}$ &    2.946 & $B_{2g}$$|$${M_2^+}$ &    2.978 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.249} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.023 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.432} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.435 & $B_{1g}$$|$${M_3^+}$ &    2.995 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.291} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    3.320 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.506 & $B_{3u}$$|$${M_4^-}$ &    3.235 & $B_{3u}$$|$${L_4^-}$ &    3.342 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.418} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.614 & $A_{2u}$$|$${A_2^-}$ &    3.518 & $B_{1u}$$|$${M_3^-}$ &    3.414 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.431} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.524} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   &    3.650 & $A_{1g}$$|$${A_1^+}$ &    3.869 & $B_{3u}$$|$${M_4^-}$ &    3.533 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.985} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.833} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.945 & $A_{u}$$|$${M_1^-}$ &    3.940 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.004} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.650} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
13 &   &   &   &   &    4.015 & $B_{1u}$$|$${M_3^-}$ &    3.975 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.215} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.192 & $B_{1u}$$|$${A_3^-}$ &    4.022 & $A_{g}$$|$${M_1^+}$ &    4.033 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.104} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.844 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &    4.370 & $B_{2g}$$|$${A_4^+}$ &    4.173 & $B_{2g}$$|$${M_2^+}$ &    4.226 & $B_{1g}$$|$${L_3^+}$ &   &   &    4.304 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &    4.286 & $B_{1u}$$|$${\Gamma_3^-}$ &    4.381 & $B_{1g}$$|$${A_3^+}$ &    4.250 & $B_{1g}$$|$${M_3^+}$ &    4.264 & $B_{3u}$$|$${L_4^-}$ &    4.161 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.501} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &    4.290 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   4.407} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.475 & $B_{2u}$$|$${M_2^-}$ &    4.547 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.513} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   5.270} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.516 & $A_{g}$$|$${M_1^+}$ &    4.697 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.739 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.509 & $B_{2u}$$|$${A_4^-}$ &    4.524 & $B_{2g}$$|$${M_2^+}$ &    4.761 & $B_{2g}$$|$${L_2^+}$ &    4.651 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.991} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.366} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.556 & $A_{1g}$$|$${A_1^+}$ &    4.579 & $B_{3u}$$|$${M_4^-}$ &    4.795 & $B_{3g}$$|$${L_4^+}$ &    4.908 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.711} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.905 & $B_{1u}$$|$${M_3^-}$ &    4.944 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.472} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.376 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.433 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.169 & $A_{g}$$|$${M_1^+}$ &    5.029 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.553} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.625 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.393} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.326 & $B_{2u}$$|$${M_2^-}$ &    5.338 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.506} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.706} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.898 & $B_{1u}$$|$${M_3^-}$ &    5.726 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.639} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   & \multirow{2}{*}{   5.659} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.932 & $B_{3g}$$|$${M_4^+}$ &    6.163 & $B_{2u}$$|$${L_2^-}$ &    5.762 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.730 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.945 & $A_{g}$$|$${M_1^+}$ &    6.210 & $B_{3g}$$|$${L_4^+}$ &    5.883 & $A_{2}''$$|$${K_4}$ &    5.753 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.897 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.289 & $A_{2u}$$|$${A_2^-}$ &    6.089 & $A_{u}$$|$${M_1^-}$ &    6.270 & $A_{u}$$|$${L_1^-}$ &    5.984 & $A_{1}''$$|$${K_3}$ &    6.167 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.085} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.891} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.307 & $B_{3g}$$|$${M_4^+}$ &    6.431 & $B_{1u}$$|$${L_3^-}$ &    6.042 & $A_{1}'$$|$${K_1}$ &    6.380 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    6.388 & $B_{2u}$$|$${M_2^-}$ &    6.458 & $B_{1g}$$|$${L_3^+}$ &    6.131 & $A_{2}''$$|$${K_4}$ &    6.461 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.790} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.942} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.595 & $B_{1g}$$|$${M_3^+}$ &    6.832 & $B_{2g}$$|$${L_2^+}$ &    6.518 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.920} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   &   &   &    7.091 & $B_{3u}$$|$${M_4^-}$ &    6.841 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.306} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   7.082} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.945} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.367 & $B_{3u}$$|$${M_4^-}$ &    6.938 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.951} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    7.444 & $A_{g}$$|$${M_1^+}$ &    6.993 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.493} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.274 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.301} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.616 & $B_{1u}$$|$${M_3^-}$ &    7.056 & $B_{3g}$$|$${L_4^+}$ &   &   &    7.028 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.702} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.644 & $A_{g}$$|$${M_1^+}$ &    7.330 & $B_{2u}$$|$${L_2^-}$ &    7.805 & $A_{1}'$$|$${K_1}$ &    7.317 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    8.124 & $A_{1g}$$|$${A_1^+}$ &    7.742 & $B_{2g}$$|$${M_2^+}$ &    8.128 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.884} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.171} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.772 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.344 & $B_{2u}$$|$${A_4^-}$ &    7.773 & $B_{2u}$$|$${M_2^-}$ &    8.231 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    9.064 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.783 & $A_{2u}$$|$${A_2^-}$ &    8.640 & $B_{2g}$$|$${M_2^+}$ &    8.661 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.527} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.673} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    9.128 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.860 & $B_{1g}$$|$${A_3^+}$ &    8.659 & $B_{1u}$$|$${M_3^-}$ &    8.711 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Li ~ 1a & ($0,0,0$) & $a$ & $4.9694$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2498$) & $c$ & $7.5694$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5582$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4847$ \\
Ge3 ~ 2e & ($0,0,0.3310$) & $d_{T_{2}}$ & $3.7817$ \\
\hline
\hline
\end{tabular}

==> (inline-152) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.625 & $B_{1u}$$|$${\Gamma_3^-}$ &   -1.982 & $B_{1u}$$|$${A_3^-}$ &    1.096 & $B_{1g}$$|$${M_3^+}$ &    1.178 & $B_{1g}$$|$${L_3^+}$ &    3.031 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.873} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -0.916 & $B_{2g}$$|$${\Gamma_4^+}$ &   -1.346 & $B_{2g}$$|$${A_4^+}$ &    1.594 & $A_{u}$$|$${M_1^-}$ &    1.975 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.193} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.850} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.618 & $B_{2u}$$|$${M_2^-}$ &    3.141 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.087} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.993 & $B_{1u}$$|$${M_3^-}$ &    3.271 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.203} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.516} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.685 & $B_{2g}$$|$${M_2^+}$ &    3.285 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.391} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.389} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.706 & $B_{2u}$$|$${M_2^-}$ &    3.310 & $A_{g}$$|$${L_1^+}$ &    3.346 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.627} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.752 & $B_{1g}$$|$${M_3^+}$ &    3.428 & $B_{2g}$$|$${L_2^+}$ &    3.447 & $A_{1}'$$|$${K_1}$ &    3.683 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.446} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.925 & $B_{3u}$$|$${M_4^-}$ &    3.738 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.475} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.821 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   &    3.936 & $A_{1g}$$|$${A_1^+}$ &    3.928 & $A_{g}$$|$${M_1^+}$ &    3.951 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.897} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.550} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.052} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.994 & $B_{3g}$$|$${M_4^+}$ &    4.094 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.323} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &   &   &    4.205 & $B_{3u}$$|$${M_4^-}$ &    4.225 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.976 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.563 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.284} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.521 & $B_{1g}$$|$${M_3^+}$ &    4.352 & $B_{3g}$$|$${L_4^+}$ &    4.455 & $A_{2}'$$|$${K_2}$ &    4.019 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.668} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.712 & $B_{1u}$$|$${M_3^-}$ &    4.697 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.523} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.651 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.562} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.070 & $B_{2u}$$|$${M_2^-}$ &    4.821 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.890} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    5.299 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.071 & $B_{1u}$$|$${M_3^-}$ &    4.944 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.118} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   5.426} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.575 & $A_{2u}$$|$${A_2^-}$ &    5.102 & $B_{3u}$$|$${M_4^-}$ &    5.056 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.088} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    5.206 & $A_{1g}$$|$${A_1^+}$ &    5.111 & $B_{2g}$$|$${M_2^+}$ &    5.142 & $A_{g}$$|$${L_1^+}$ &    5.340 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.632} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.524} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.397 & $A_{g}$$|$${M_1^+}$ &    5.549 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.350} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.404 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &   &   &    5.510 & $B_{3g}$$|$${M_4^+}$ &    5.677 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.570 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.839} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.536} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.597 & $A_{g}$$|$${M_1^+}$ &    5.939 & $B_{3u}$$|$${L_4^-}$ &    5.688 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.973} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
21 &   &   &   &   &    5.880 & $B_{2u}$$|$${M_2^-}$ &    6.177 & $B_{2g}$$|$${L_2^+}$ &    5.956 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.945} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.135 & $A_{2u}$$|$${A_2^-}$ &    5.986 & $B_{3g}$$|$${M_4^+}$ &    6.348 & $B_{1u}$$|$${L_3^-}$ &    6.150 & $A_{1}'$$|$${K_1}$ &    6.435 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    6.846 & $B_{1g}$$|$${A_3^+}$ &    6.252 & $B_{1u}$$|$${M_3^-}$ &    6.480 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.476} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.544} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 &    6.774 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.917 & $B_{2u}$$|$${A_4^-}$ &    6.716 & $B_{2g}$$|$${M_2^+}$ &    6.655 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   7.206} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.239} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.964 & $B_{3u}$$|$${M_4^-}$ &    6.696 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.235} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.310 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    7.317 & $A_{g}$$|$${M_1^+}$ &    7.032 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.401} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   7.915} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.318} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.401 & $B_{2u}$$|$${M_2^-}$ &    7.493 & $B_{3g}$$|$${L_4^+}$ &    7.362 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.707 & $B_{3u}$$|$${M_4^-}$ &    7.890 & $A_{g}$$|$${L_1^+}$ &    7.640 & $A_{1}''$$|$${K_3}$ &    7.453 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    8.047 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.383} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.711 & $A_{u}$$|$${M_1^-}$ &    7.893 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.784} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.843 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    8.099 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.879 & $A_{g}$$|$${M_1^+}$ &    7.946 & $B_{1g}$$|$${L_3^+}$ &   &   &    7.878 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   8.242} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.496} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.171 & $B_{2u}$$|$${M_2^-}$ &    7.983 & $B_{2u}$$|$${L_2^-}$ &    8.011 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.088} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.188 & $B_{1g}$$|$${M_3^+}$ &    8.010 & $A_{u}$$|$${L_1^-}$ &    8.070 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    8.423 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.511} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.980 & $B_{1u}$$|$${M_3^-}$ &    8.224 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.327} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.110} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.736} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.288 & $B_{3u}$$|$${M_4^-}$ &    8.238 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.579 & $A_{1g}$$|$${A_1^+}$ &    9.636 & $B_{2g}$$|$${M_2^+}$ &   10.016 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.747} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{  10.354} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   10.182 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.658 & $A_{2u}$$|$${A_2^-}$ &   10.103 & $B_{2g}$$|$${M_2^+}$ &   10.021 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.872 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.486 & $B_{2u}$$|$${A_4^-}$ &   10.149 & $A_{g}$$|$${M_1^+}$ &   10.715 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.604} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.428} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   11.986 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.576 & $B_{1g}$$|$${A_3^+}$ &   11.066 & $B_{1u}$$|$${M_3^-}$ &   10.825 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   13.041 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.232 & $A_{2u}$$|$${A_2^-}$ &   13.035 & $B_{1u}$$|$${M_3^-}$ &   13.187 & $B_{1u}$$|$${L_3^-}$ &   13.035 & $A_{2}''$$|$${K_4}$ &   13.182 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.550 & $B_{1u}$$|$${A_3^-}$ &    1.887 & $B_{1g}$$|$${M_3^+}$ &    2.055 & $B_{1g}$$|$${L_3^+}$ &    2.871 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.887} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   & \multirow{2}{*}{   1.808} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.442 & $A_{u}$$|$${M_1^-}$ &    2.500 & $A_{u}$$|$${L_1^-}$ &    3.180 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.535 & $B_{2u}$$|$${M_2^-}$ &    3.101 & $B_{2u}$$|$${L_2^-}$ &    3.238 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.116} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.868 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.243 & $B_{2g}$$|$${A_4^+}$ &    2.844 & $B_{1u}$$|$${M_3^-}$ &    3.232 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.285} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.012 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   2.455} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.528 & $B_{2g}$$|$${M_2^+}$ &    3.271 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.501} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.297} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.637 & $B_{2u}$$|$${M_2^-}$ &    3.306 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.307} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.635} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.697 & $A_{g}$$|$${M_1^+}$ &    3.411 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.559 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.342} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.703 & $B_{1g}$$|$${M_3^+}$ &    3.699 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.420} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.730 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   &    3.930 & $A_{1g}$$|$${A_1^+}$ &    3.842 & $B_{3g}$$|$${M_4^+}$ &    3.874 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.797} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.367} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.932} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.878 & $B_{3u}$$|$${M_4^-}$ &    3.919 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.152} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &   &   &    4.199 & $B_{3u}$$|$${M_4^-}$ &    4.162 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.906 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.443 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.029} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.479 & $B_{1g}$$|$${M_3^+}$ &    4.220 & $B_{3g}$$|$${L_4^+}$ &    4.422 & $A_{2}'$$|$${K_2}$ &    3.978 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.600} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.633 & $B_{1u}$$|$${M_3^-}$ &    4.488 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.538} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.457 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   4.511} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.985 & $B_{2g}$$|$${M_2^+}$ &    4.763 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.974} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   5.478} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.007 & $B_{3u}$$|$${M_4^-}$ &    4.893 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.109} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &    4.624 & $A_{2u}$$|$${A_2^-}$ &    5.049 & $B_{1u}$$|$${M_3^-}$ &    5.088 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.130} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   5.722} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.093 & $A_{1g}$$|$${A_1^+}$ &    5.114 & $B_{2u}$$|$${M_2^-}$ &    5.388 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.331} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   & \multirow{2}{*}{   5.598} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.316 & $A_{g}$$|$${M_1^+}$ &    5.689 & $B_{2u}$$|$${L_2^-}$ &   &   &    5.486 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.807} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.543 & $A_{g}$$|$${M_1^+}$ &    5.839 & $B_{3g}$$|$${L_4^+}$ &    5.520 & $A_{2}''$$|$${K_4}$ &    5.811 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   5.609} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.567 & $B_{3g}$$|$${M_4^+}$ &    5.868 & $B_{3u}$$|$${L_4^-}$ &    5.600 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.942} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
21 & \multirow{2}{*}{   5.884} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.944 & $B_{2u}$$|$${M_2^-}$ &    6.063 & $B_{1u}$$|$${L_3^-}$ &    5.919 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.915 & $A_{2u}$$|$${A_2^-}$ &    5.981 & $B_{3g}$$|$${M_4^+}$ &    6.063 & $B_{2g}$$|$${L_2^+}$ &    6.114 & $A_{1}'$$|$${K_1}$ &    6.163 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.993 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.986 & $B_{1g}$$|$${A_3^+}$ &    6.466 & $B_{2g}$$|$${M_2^+}$ &    6.540 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.464} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.493} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 &    6.706 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.023 & $B_{2u}$$|$${A_4^-}$ &    6.512 & $B_{1u}$$|$${M_3^-}$ &    6.679 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   7.168} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.170} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.946 & $B_{3u}$$|$${M_4^-}$ &    6.719 & $B_{1u}$$|$${L_3^-}$ &    7.050 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.363} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    7.034 & $A_{g}$$|$${M_1^+}$ &    7.007 & $B_{3u}$$|$${L_4^-}$ &    7.076 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.859 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.463} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.265 & $A_{u}$$|$${M_1^-}$ &    7.580 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.170} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.395 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
28 & \multirow{2}{*}{   7.977} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.359 & $B_{2u}$$|$${M_2^-}$ &    7.606 & $B_{1g}$$|$${L_3^+}$ &   &   &    7.421 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   7.507} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.816 & $B_{3u}$$|$${M_4^-}$ &    7.625 & $B_{3g}$$|$${L_4^+}$ &    7.670 & $A_{2}'$$|$${K_2}$ &    7.484 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   8.169} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.850 & $B_{1g}$$|$${M_3^+}$ &    8.011 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.960} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.604 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   8.277} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.054 & $A_{g}$$|$${M_1^+}$ &    8.030 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   8.098} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    8.196 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.383 & $B_{2u}$$|$${M_2^-}$ &    8.033 & $A_{g}$$|$${L_1^+}$ &    8.263 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    8.356 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.278} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.838 & $B_{3u}$$|$${M_4^-}$ &    8.045 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.437} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.145} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.526} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.170 & $B_{1u}$$|$${M_3^-}$ &    8.068 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.855 & $A_{2u}$$|$${A_2^-}$ &    9.840 & $B_{2g}$$|$${M_2^+}$ &   10.002 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.529} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.313} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   10.422 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.875 & $A_{1g}$$|$${A_1^+}$ &    9.919 & $B_{2g}$$|$${M_2^+}$ &   10.015 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.737 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.437 & $B_{2u}$$|$${A_4^-}$ &    9.952 & $A_{g}$$|$${M_1^+}$ &   10.695 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.507} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.347} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   11.932 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.498 & $B_{1g}$$|$${A_3^+}$ &   11.036 & $B_{1u}$$|$${M_3^-}$ &   10.743 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   12.984 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.138 & $A_{2u}$$|$${A_2^-}$ &   13.005 & $B_{1u}$$|$${M_3^-}$ &   13.133 & $B_{1u}$$|$${L_3^-}$ &   13.007 & $A_{2}''$$|$${K_4}$ &   13.132 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Mg ~ 1a & ($0,0,0$) & $a$ & $4.9881$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2499$) & $c$ & $7.6217$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4800$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4940$ \\
Ge3 ~ 2e & ($0,0,0.3373$) & $d_{T_{2}}$ & $3.8086$ \\
\hline
\hline
\end{tabular}

==> (inline-153) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.171 & $B_{2g}$$|$${\Gamma_4^+}$ &   -3.393 & $B_{1u}$$|$${A_3^-}$ &   -1.573 & $A_{u}$$|$${M_1^-}$ &   -1.503 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.746} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.545} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
2 &   -3.112 & $B_{1u}$$|$${\Gamma_3^-}$ &   -2.882 & $B_{2g}$$|$${A_4^+}$ &   -1.414 & $B_{1g}$$|$${M_3^+}$ &   -0.856 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.674} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.057 & $B_{2u}$$|$${M_2^-}$ &    2.341 & $B_{2u}$$|$${L_2^-}$ &    2.773 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.918} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.732 & $B_{1u}$$|$${M_3^-}$ &    3.216 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.012} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.244} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.365 & $B_{2g}$$|$${M_2^+}$ &    3.258 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.075} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.821} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.774 & $B_{2u}$$|$${M_2^-}$ &    3.500 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.110} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.339} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.781 & $B_{3u}$$|$${M_4^-}$ &    3.536 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.759 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.245 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.877 & $B_{1g}$$|$${M_3^+}$ &    3.816 & $B_{1u}$$|$${L_3^-}$ &    3.567 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.760} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   3.300} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.880} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.006 & $B_{3g}$$|$${M_4^+}$ &    4.036 & $A_{u}$$|$${L_1^-}$ &    3.609 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &   &   &    4.119 & $A_{g}$$|$${M_1^+}$ &    4.081 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.920} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.920 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.524} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.084} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.213 & $B_{3u}$$|$${M_4^-}$ &    4.259 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.934 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.396 & $B_{1u}$$|$${M_3^-}$ &    4.532 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.308} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.398 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.788} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.399 & $A_{1g}$$|$${A_1^+}$ &    4.690 & $B_{2g}$$|$${M_2^+}$ &    4.544 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.557} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.630 & $A_{2u}$$|$${A_2^-}$ &    4.733 & $B_{1g}$$|$${M_3^+}$ &    4.620 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.641} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.933} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.754} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.749 & $B_{2u}$$|$${M_2^-}$ &    5.054 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.648} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.810 & $B_{3u}$$|$${M_4^-}$ &    5.098 & $B_{1u}$$|$${L_3^-}$ &    4.671 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.114} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.064} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.893 & $B_{1u}$$|$${M_3^-}$ &    5.158 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.049} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.184 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &   &   &    4.999 & $B_{3g}$$|$${M_4^+}$ &    5.408 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.382} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 & \multirow{2}{*}{   5.272} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.174} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.188 & $B_{3g}$$|$${M_4^+}$ &    5.412 & $B_{3g}$$|$${L_4^+}$ &    5.097 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.432 & $B_{2u}$$|$${M_2^-}$ &    5.548 & $A_{g}$$|$${L_1^+}$ &    5.556 & $A_{2}''$$|$${K_4}$ &    5.570 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.449 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.622 & $A_{1g}$$|$${A_1^+}$ &    5.473 & $A_{g}$$|$${M_1^+}$ &    5.680 & $B_{2u}$$|$${L_2^-}$ &    5.999 & $A_{1}'$$|$${K_1}$ &    5.861 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.138} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.207 & $A_{2u}$$|$${A_2^-}$ &    5.761 & $A_{g}$$|$${M_1^+}$ &    6.003 & $B_{2g}$$|$${L_2^+}$ &    6.201 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.346} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &    6.685 & $B_{1g}$$|$${A_3^+}$ &    6.337 & $B_{1u}$$|$${M_3^-}$ &    6.230 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.517} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   6.752} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.777} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.415 & $B_{3u}$$|$${M_4^-}$ &    6.642 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.397 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    6.777 & $B_{2g}$$|$${M_2^+}$ &    6.671 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.745} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.175 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    7.250 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.852 & $B_{2u}$$|$${A_4^-}$ &    7.070 & $B_{2u}$$|$${M_2^-}$ &    6.761 & $B_{3u}$$|$${L_4^-}$ &   &   &    7.234 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.663} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.004} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.393 & $B_{3u}$$|$${M_4^-}$ &    7.141 & $B_{3g}$$|$${L_4^+}$ &    7.534 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   7.236} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    7.585 & $A_{g}$$|$${M_1^+}$ &    7.692 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.557} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    7.849 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.224} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.729 & $A_{u}$$|$${M_1^-}$ &    7.796 & $A_{g}$$|$${L_1^+}$ &   &   &    7.781 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.288 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.047 & $B_{2u}$$|$${M_2^-}$ &    7.899 & $B_{2u}$$|$${L_2^-}$ &    7.772 & $A_{1}'$$|$${K_1}$ &    7.805 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   8.445} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.677} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.209 & $B_{1g}$$|$${M_3^+}$ &    8.001 & $A_{u}$$|$${L_1^-}$ &    7.992 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.933} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.659 & $B_{1u}$$|$${M_3^-}$ &    8.002 & $B_{1g}$$|$${L_3^+}$ &    8.704 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    8.803 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.725} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.692 & $A_{g}$$|$${M_1^+}$ &    8.120 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.989} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.054} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.859} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.282 & $B_{3u}$$|$${M_4^-}$ &    8.234 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.445 & $A_{1g}$$|$${A_1^+}$ &    9.296 & $B_{2g}$$|$${M_2^+}$ &    9.777 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.871} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{  10.255} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.891 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.501 & $A_{2u}$$|$${A_2^-}$ &    9.832 & $B_{2g}$$|$${M_2^+}$ &    9.827 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.194 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.910 & $A_{2u}$$|$${A_2^-}$ &   10.005 & $B_{1u}$$|$${M_3^-}$ &   10.692 & $A_{g}$$|$${L_1^+}$ &    9.990 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{  10.333} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.773 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.333 & $B_{2u}$$|$${A_4^-}$ &   10.301 & $A_{g}$$|$${M_1^+}$ &   10.774 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.449} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.745 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.414 & $B_{1g}$$|$${A_3^+}$ &   10.971 & $B_{1u}$$|$${M_3^-}$ &   10.811 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.789 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.402 & $B_{2g}$$|$${\Gamma_4^+}$ &   -1.651 & $B_{1u}$$|$${A_3^-}$ &    1.236 & $B_{1g}$$|$${M_3^+}$ &    1.275 & $B_{1g}$$|$${L_3^+}$ &    2.734 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.620} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -0.895 & $B_{1u}$$|$${\Gamma_3^-}$ &   -0.310 & $B_{2g}$$|$${A_4^+}$ &    1.444 & $A_{u}$$|$${M_1^-}$ &    1.599 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.807} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.583} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.923 & $B_{2u}$$|$${M_2^-}$ &    2.293 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.777} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.684 & $B_{1u}$$|$${M_3^-}$ &    3.107 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.947} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.192} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.240 & $B_{2g}$$|$${M_2^+}$ &    3.204 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.046} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.802} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.509 & $B_{2u}$$|$${M_2^-}$ &    3.412 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.084} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.226} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.551 & $B_{3g}$$|$${M_4^+}$ &    3.468 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.628} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.153} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.663 & $B_{1g}$$|$${M_3^+}$ &    3.689 & $B_{1u}$$|$${L_3^-}$ &    3.307 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.770} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.760 & $B_{3u}$$|$${M_4^-}$ &    3.703 & $B_{2u}$$|$${L_2^-}$ &    3.423 & $A_{2}'$$|$${K_2}$ &    3.679 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.168 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.879 & $A_{g}$$|$${M_1^+}$ &    3.856 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.810} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.755 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.267} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.874} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.154 & $B_{3u}$$|$${M_4^-}$ &    4.001 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.856 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.284 & $B_{1u}$$|$${M_3^-}$ &    4.337 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.313} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.186 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.630} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.306 & $A_{1g}$$|$${A_1^+}$ &    4.538 & $B_{2g}$$|$${M_2^+}$ &    4.435 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.637} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.529 & $A_{2u}$$|$${A_2^-}$ &    4.623 & $B_{1g}$$|$${M_3^+}$ &    4.464 & $B_{2g}$$|$${L_2^+}$ &    4.567 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.050} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.566} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.656 & $B_{3u}$$|$${M_4^-}$ &    4.825 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.631} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.637} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
16 &   &   &   &   &    4.716 & $B_{2u}$$|$${M_2^-}$ &    4.863 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.225} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.178} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.771 & $B_{1u}$$|$${M_3^-}$ &    5.093 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.964} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.865 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &   &   &    5.091 & $B_{3g}$$|$${M_4^+}$ &    5.364 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.345} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 & \multirow{2}{*}{   5.376} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.254} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.217 & $A_{g}$$|$${M_1^+}$ &    5.485 & $B_{3g}$$|$${L_4^+}$ &    5.173 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.346 & $B_{3g}$$|$${M_4^+}$ &    5.541 & $A_{g}$$|$${L_1^+}$ &    5.388 & $A_{2}''$$|$${K_4}$ &    5.346 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.936 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.461 & $A_{1g}$$|$${A_1^+}$ &    5.420 & $B_{2u}$$|$${M_2^-}$ &    5.817 & $B_{2u}$$|$${L_2^-}$ &    5.473 & $A_{1}'$$|$${K_1}$ &    5.831 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.942} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.045 & $A_{2u}$$|$${A_2^-}$ &    5.477 & $A_{g}$$|$${M_1^+}$ &    5.845 & $B_{2g}$$|$${L_2^+}$ &    6.099 & $A_{1}'$$|$${K_1}$ &    6.174 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   6.616} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.332 & $B_{3u}$$|$${M_4^-}$ &    6.100 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.353} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.259} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   6.650} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.343 & $B_{2g}$$|$${M_2^+}$ &    6.535 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.791 & $B_{1g}$$|$${A_3^+}$ &    6.408 & $B_{1u}$$|$${M_3^-}$ &    6.620 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.664} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.129} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 &    7.299 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.885 & $B_{2u}$$|$${A_4^-}$ &    7.029 & $B_{2u}$$|$${M_2^-}$ &    6.642 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.887} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.140} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.095 & $A_{u}$$|$${M_1^-}$ &    7.252 & $B_{3g}$$|$${L_4^+}$ &    6.873 & $A_{1}''$$|$${K_3}$ &    7.190 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.525 & $B_{3u}$$|$${M_4^-}$ &    7.402 & $A_{u}$$|$${L_1^-}$ &    7.495 & $A_{2}'$$|$${K_2}$ &    7.249 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.897} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.325} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.688 & $B_{1g}$$|$${M_3^+}$ &    7.454 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.713} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.251 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    7.762 & $A_{g}$$|$${M_1^+}$ &    7.734 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.343 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.912 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   8.157} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.191 & $B_{2u}$$|$${M_2^-}$ &    7.801 & $B_{2g}$$|$${L_2^+}$ &    7.967 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.841} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    8.057 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.470 & $A_{g}$$|$${M_1^+}$ &    7.809 & $A_{g}$$|$${L_1^+}$ &    8.496 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.410} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.197} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.668 & $B_{3u}$$|$${M_4^-}$ &    7.863 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.163} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.922} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
34 &   &   &   &   &    8.817 & $B_{1u}$$|$${M_3^-}$ &    7.919 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.500 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.524 & $A_{2u}$$|$${A_2^-}$ &    9.472 & $B_{2g}$$|$${M_2^+}$ &    9.680 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.285} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{  10.034} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   10.034 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.544 & $A_{1g}$$|$${A_1^+}$ &    9.627 & $B_{2g}$$|$${M_2^+}$ &    9.718 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.087 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.759 & $A_{2u}$$|$${A_2^-}$ &    9.814 & $A_{g}$$|$${M_1^+}$ &   10.450 & $A_{g}$$|$${L_1^+}$ &    9.977 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{  10.084} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.601 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.217 & $B_{2u}$$|$${A_4^-}$ &    9.984 & $B_{1u}$$|$${M_3^-}$ &   10.511 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.234} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.677 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.284 & $B_{1g}$$|$${A_3^+}$ &   10.778 & $B_{1u}$$|$${M_3^-}$ &   10.727 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.724 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ca ~ 1a & ($0,0,0$) & $a$ & $5.0171$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2517$) & $c$ & $7.7182$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4227$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5086$ \\
Ge3 ~ 2e & ($0,0,0.3431$) & $d_{T_{2}}$ & $3.8335$ \\
\hline
\hline
\end{tabular}

==> (inline-154) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -2.523 & $B_{2g}$$|$${\Gamma_4^+}$ &   -2.402 & $B_{1u}$$|$${A_3^-}$ &    1.034 & $A_{u}$$|$${M_1^-}$ &    0.974 & $B_{1g}$$|$${L_3^+}$ &    3.140 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.064} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -2.131 & $B_{1u}$$|$${\Gamma_3^-}$ &   -2.257 & $B_{2g}$$|$${A_4^+}$ &    1.057 & $B_{1g}$$|$${M_3^+}$ &    1.345 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.157} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.886} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.061 & $B_{1u}$$|$${M_3^-}$ &    3.108 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.174} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    3.079 & $B_{2u}$$|$${M_2^-}$ &    3.341 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.275} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.286} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.331 & $B_{2g}$$|$${M_2^+}$ &    3.521 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.692} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.452} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.641 & $B_{2u}$$|$${M_2^-}$ &    3.736 & $B_{1u}$$|$${L_3^-}$ &    3.685 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.786} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.885 & $B_{1g}$$|$${M_3^+}$ &    3.799 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.794} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.838 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.470} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.931 & $B_{3u}$$|$${M_4^-}$ &    3.942 & $A_{u}$$|$${L_1^-}$ &   &   &    3.867 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.891} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.948 & $B_{3g}$$|$${M_4^+}$ &    3.969 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.856} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.869} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 &    3.689 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.376 & $B_{1u}$$|$${M_3^-}$ &    4.033 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.812} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.302 & $A_{1g}$$|$${A_1^+}$ &    4.384 & $A_{g}$$|$${M_1^+}$ &    4.241 & $B_{2g}$$|$${L_2^+}$ &    4.024 & $A_{1}'$$|$${K_1}$ &    4.241 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   4.401} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.422 & $B_{2g}$$|$${M_2^+}$ &    4.279 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.387} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.280} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.705} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.620 & $B_{3u}$$|$${M_4^-}$ &    4.550 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.473 & $A_{2u}$$|$${A_2^-}$ &    4.782 & $B_{3g}$$|$${M_4^+}$ &    4.852 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.451} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.483} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.776} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.721} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.783 & $B_{1u}$$|$${M_3^-}$ &    4.915 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.836 & $B_{3u}$$|$${M_4^-}$ &    5.228 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.852} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.870 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.914} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.933} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.962 & $B_{2u}$$|$${M_2^-}$ &    5.249 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.270} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &   &   &    5.027 & $B_{1g}$$|$${M_3^+}$ &    5.275 & $B_{3g}$$|$${L_4^+}$ &    4.886 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    5.044 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.099} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.120 & $B_{3g}$$|$${M_4^+}$ &    5.502 & $B_{3u}$$|$${L_4^-}$ &    5.015 & $A_{2}'$$|$${K_2}$ &    5.349 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.222} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.305 & $B_{2u}$$|$${M_2^-}$ &    5.624 & $A_{g}$$|$${L_1^+}$ &    5.501 & $A_{2}''$$|$${K_4}$ &    5.672 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    5.665 & $A_{1g}$$|$${A_1^+}$ &    5.424 & $A_{g}$$|$${M_1^+}$ &    5.788 & $B_{2g}$$|$${L_2^+}$ &    5.935 & $A_{1}'$$|$${K_1}$ &    5.869 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.156} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.049 & $B_{1g}$$|$${A_3^+}$ &    5.877 & $A_{g}$$|$${M_1^+}$ &    5.801 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.040} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.107} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   &    6.545 & $B_{2u}$$|$${A_4^-}$ &    5.924 & $B_{1u}$$|$${M_3^-}$ &    6.162 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.042 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.748 & $A_{2u}$$|$${A_2^-}$ &    6.300 & $B_{2g}$$|$${M_2^+}$ &    6.445 & $A_{g}$$|$${L_1^+}$ &    6.217 & $A_{1}'$$|$${K_1}$ &    6.666 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   7.298} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.788} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.827 & $B_{3u}$$|$${M_4^-}$ &    6.880 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.835} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.921 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    7.051 & $B_{2u}$$|$${M_2^-}$ &    6.902 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.060 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.311 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.919} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.224 & $A_{g}$$|$${M_1^+}$ &    7.131 & $B_{1u}$$|$${L_3^-}$ &    7.186 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   7.290} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    7.575 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.351 & $A_{u}$$|$${M_1^-}$ &    7.451 & $A_{g}$$|$${L_1^+}$ &    7.377 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.812} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.740} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.716 & $B_{3u}$$|$${M_4^-}$ &    7.523 & $B_{2g}$$|$${L_2^+}$ &    7.669 & $A_{2}'$$|$${K_2}$ &    7.443 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    7.834 & $B_{1g}$$|$${M_3^+}$ &    7.612 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   8.181} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.471 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   8.074} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.306} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.085 & $B_{1u}$$|$${M_3^-}$ &    7.633 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   7.675} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.615 & $B_{2g}$$|$${M_2^+}$ &    7.710 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.366} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   8.637} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.555} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.727 & $B_{2u}$$|$${M_2^-}$ &    7.859 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.195} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    8.915 & $B_{3u}$$|$${M_4^-}$ &    8.719 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.418} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    9.266 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.719 & $A_{2u}$$|$${A_2^-}$ &    9.340 & $B_{2g}$$|$${M_2^+}$ &    9.171 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.683} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    9.496 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.071 & $A_{1g}$$|$${A_1^+}$ &    9.429 & $A_{g}$$|$${M_1^+}$ &    9.377 & $B_{3u}$$|$${L_4^-}$ &    9.443 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.240 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.749 & $B_{1g}$$|$${A_3^+}$ &    9.778 & $A_{g}$$|$${M_1^+}$ &   10.115 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.878} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.768} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   10.369 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.808 & $B_{2u}$$|$${A_4^-}$ &   10.306 & $B_{1u}$$|$${M_3^-}$ &   10.137 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   11.098 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.375 & $A_{2u}$$|$${A_2^-}$ &   10.359 & $B_{1u}$$|$${M_3^-}$ &   11.365 & $B_{1u}$$|$${L_3^-}$ &   10.313 & $A_{2}''$$|$${K_4}$ &   11.365 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.843} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.420 & $B_{1g}$$|$${M_3^+}$ &    2.536 & $B_{1g}$$|$${L_3^+}$ &    3.167 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.094} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.721 & $A_{u}$$|$${M_1^-}$ &    2.671 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.315} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.252} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.974 & $B_{2u}$$|$${M_2^-}$ &    3.103 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.351} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    2.125 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.065 & $B_{1u}$$|$${M_3^-}$ &    3.322 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.369} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.546 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.254 & $B_{1u}$$|$${A_3^-}$ &    3.252 & $B_{2g}$$|$${M_2^+}$ &    3.405 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.657 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.359} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.397 & $B_{2g}$$|$${A_4^+}$ &    3.471 & $B_{2u}$$|$${M_2^-}$ &    3.638 & $B_{1u}$$|$${L_3^-}$ &    3.502 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.715} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   3.701} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.722 & $B_{3g}$$|$${M_4^+}$ &    3.807 & $B_{2u}$$|$${L_2^-}$ &    3.779 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.505} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.778 & $B_{1g}$$|$${M_3^+}$ &    3.815 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.804} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.801 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.811} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.873 & $B_{3u}$$|$${M_4^-}$ &    3.827 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.823} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.589} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.132 & $A_{g}$$|$${M_1^+}$ &    3.966 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.843} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    4.205 & $A_{1g}$$|$${A_1^+}$ &    4.248 & $B_{2g}$$|$${M_2^+}$ &    4.079 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.260 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.684 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.306} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.316 & $B_{1u}$$|$${M_3^-}$ &    4.154 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.379} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.435} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.591} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.440 & $B_{3u}$$|$${M_4^-}$ &    4.303 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.398 & $A_{2u}$$|$${A_2^-}$ &    4.728 & $B_{1u}$$|$${M_3^-}$ &    4.745 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.509} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.526} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.801} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.538} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.785 & $B_{3u}$$|$${M_4^-}$ &    4.952 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.897 & $B_{1g}$$|$${M_3^+}$ &    4.957 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.768} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.648 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   5.115} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.020} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.903 & $B_{2u}$$|$${M_2^-}$ &    5.027 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.018 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.957 & $B_{3g}$$|$${M_4^+}$ &    5.398 & $B_{3g}$$|$${L_4^+}$ &    4.876 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.259} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 & \multirow{2}{*}{   5.318} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.174} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.299 & $B_{3g}$$|$${M_4^+}$ &    5.461 & $B_{3u}$$|$${L_4^-}$ &    5.039 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.306 & $A_{g}$$|$${M_1^+}$ &    5.608 & $A_{g}$$|$${L_1^+}$ &    5.451 & $A_{2}''$$|$${K_4}$ &    5.457 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.510 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.473 & $A_{1g}$$|$${A_1^+}$ &    5.354 & $B_{2u}$$|$${M_2^-}$ &    5.616 & $B_{2g}$$|$${L_2^+}$ &    5.571 & $A_{1}'$$|$${K_1}$ &    5.893 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.904} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.181 & $B_{1g}$$|$${A_3^+}$ &    5.500 & $A_{g}$$|$${M_1^+}$ &    6.035 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.948} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.009} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   &    6.570 & $B_{2u}$$|$${A_4^-}$ &    5.897 & $B_{2g}$$|$${M_2^+}$ &    6.160 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.080 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.726 & $A_{2u}$$|$${A_2^-}$ &    6.066 & $B_{1u}$$|$${M_3^-}$ &    6.394 & $A_{g}$$|$${L_1^+}$ &    6.028 & $A_{1}'$$|$${K_1}$ &    6.776 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    7.402 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.960} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.773 & $A_{u}$$|$${M_1^-}$ &    6.829 & $B_{1u}$$|$${L_3^-}$ &    6.531 & $A_{1}''$$|$${K_3}$ &    6.848 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    7.437 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.922 & $B_{3u}$$|$${M_4^-}$ &    7.037 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.972} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.896 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   7.564} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.000} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.246 & $B_{2u}$$|$${M_2^-}$ &    7.070 & $A_{u}$$|$${L_1^-}$ &   &   &    7.020 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.314 & $B_{1g}$$|$${M_3^+}$ &    7.085 & $B_{1g}$$|$${L_3^+}$ &    7.132 & $A_{2}'$$|$${K_2}$ &    7.059 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.565} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.371} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.442 & $A_{g}$$|$${M_1^+}$ &    7.267 & $B_{1u}$$|$${L_3^-}$ &    7.635 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.341} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    7.829 & $B_{3u}$$|$${M_4^-}$ &    7.352 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.258} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.571} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.829} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.274 & $B_{1u}$$|$${M_3^-}$ &    7.449 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.520} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.282 & $B_{3u}$$|$${M_4^-}$ &    7.478 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.571} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   8.453} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.399} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.772 & $B_{2g}$$|$${M_2^+}$ &    7.770 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.229} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    8.795 & $B_{2u}$$|$${M_2^-}$ &    8.766 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.846} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    9.200 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.746 & $A_{2u}$$|$${A_2^-}$ &    9.178 & $A_{g}$$|$${M_1^+}$ &    8.967 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.377} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    9.483 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.217 & $A_{1g}$$|$${A_1^+}$ &    9.203 & $B_{2g}$$|$${M_2^+}$ &    9.331 & $B_{3u}$$|$${L_4^-}$ &    9.204 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.019 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.563 & $B_{1g}$$|$${A_3^+}$ &    9.298 & $A_{g}$$|$${M_1^+}$ &    9.811 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.698} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.637} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   10.309 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.673 & $B_{2u}$$|$${A_4^-}$ &   10.190 & $B_{1u}$$|$${M_3^-}$ &    9.983 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   11.022 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.227 & $A_{2u}$$|$${A_2^-}$ &   10.306 & $B_{1u}$$|$${M_3^-}$ &   11.241 & $B_{1u}$$|$${L_3^-}$ &   10.304 & $A_{2}''$$|$${K_4}$ &   11.242 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sc ~ 1a & ($0,0,0$) & $a$ & $4.9725$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2496$) & $c$ & $7.6754$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4642$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4862$ \\
Ge3 ~ 2e & ($0,0,0.3395$) & $d_{T_{2}}$ & $3.8311$ \\
\hline
\hline
\end{tabular}

==> (inline-155) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.727 & $B_{2g}$$|$${\Gamma_4^+}$ &   -3.691 & $B_{2g}$$|$${A_4^+}$ &   -1.525 & $A_{u}$$|$${M_1^-}$ &   -1.290 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.878} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.042} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
2 &   -3.234 & $B_{1u}$$|$${\Gamma_3^-}$ &   -3.467 & $B_{1u}$$|$${A_3^-}$ &   -0.895 & $B_{1g}$$|$${M_3^+}$ &   -1.070 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.904} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.855 & $B_{2u}$$|$${M_2^-}$ &    2.839 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.317} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.197} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
4 &   &   &   &   &    3.261 & $B_{2g}$$|$${M_2^+}$ &    3.353 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.292} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.270 & $B_{1u}$$|$${M_3^-}$ &    3.626 & $B_{3u}$$|$${L_4^-}$ &    3.386 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.301} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.366} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.855 & $B_{2u}$$|$${M_2^-}$ &    3.649 & $B_{2g}$$|$${L_2^+}$ &    3.718 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.571} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.882 & $B_{1g}$$|$${M_3^+}$ &    3.687 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.743} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.632 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.419} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.076 & $B_{3u}$$|$${M_4^-}$ &    3.746 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.820} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   & \multirow{2}{*}{   3.744} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.081 & $B_{3g}$$|$${M_4^+}$ &    3.988 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.789} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.455} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.263 & $B_{1u}$$|$${M_3^-}$ &    4.247 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.904 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.901} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.305 & $A_{g}$$|$${M_1^+}$ &    4.288 & $B_{3g}$$|$${L_4^+}$ &    3.827 & $A_{1}'$$|$${K_1}$ &    3.942 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.657 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.523 & $B_{3u}$$|$${M_4^-}$ &    4.472 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.355} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.497} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.633} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.590 & $A_{2u}$$|$${A_2^-}$ &    4.662 & $B_{3g}$$|$${M_4^+}$ &    4.670 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.601 & $A_{1g}$$|$${A_1^+}$ &    4.717 & $B_{2g}$$|$${M_2^+}$ &    4.736 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.646} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.630 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.865} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.771} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.853 & $B_{1g}$$|$${M_3^+}$ &    4.777 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.695} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.863 & $B_{3u}$$|$${M_4^-}$ &    4.972 & $B_{2u}$$|$${L_2^-}$ &    4.745 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.977} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.140} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.997 & $B_{2u}$$|$${M_2^-}$ &    5.237 & $B_{1u}$$|$${L_3^-}$ &    4.842 & $A_{2}'$$|$${K_2}$ &    4.994 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    5.007 & $B_{1u}$$|$${M_3^-}$ &    5.443 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.057} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.299} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
19 & \multirow{2}{*}{   5.301} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.171} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.172 & $B_{3g}$$|$${M_4^+}$ &    5.488 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.200 & $A_{g}$$|$${M_1^+}$ &    5.611 & $B_{2u}$$|$${L_2^-}$ &    5.539 & $A_{1}'$$|$${K_1}$ &    5.743 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.677 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.854 & $A_{1g}$$|$${A_1^+}$ &    5.480 & $B_{2u}$$|$${M_2^-}$ &    5.934 & $B_{2g}$$|$${L_2^+}$ &    5.721 & $A_{2}''$$|$${K_4}$ &    6.210 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.102} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.176 & $A_{2u}$$|$${A_2^-}$ &    5.633 & $A_{g}$$|$${M_1^+}$ &    6.041 & $A_{g}$$|$${L_1^+}$ &    6.271 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.254} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &    6.519 & $B_{1g}$$|$${A_3^+}$ &    6.500 & $B_{1u}$$|$${M_3^-}$ &    6.110 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.617} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   6.797} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.688} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.561 & $B_{3u}$$|$${M_4^-}$ &    6.551 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.316 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    6.842 & $B_{2g}$$|$${M_2^+}$ &    6.689 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.701} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.051 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    7.253 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.799 & $B_{2u}$$|$${A_4^-}$ &    6.975 & $B_{2u}$$|$${M_2^-}$ &    6.926 & $B_{3u}$$|$${L_4^-}$ &   &   &    7.196 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.583} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.800} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.281 & $B_{3u}$$|$${M_4^-}$ &    6.979 & $B_{3g}$$|$${L_4^+}$ &    7.431 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   7.364} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    7.452 & $A_{g}$$|$${M_1^+}$ &    7.642 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.535} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    7.686 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.174} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.705 & $A_{u}$$|$${M_1^-}$ &    7.750 & $A_{g}$$|$${L_1^+}$ &   &   &    7.734 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.187 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.033 & $B_{2u}$$|$${M_2^-}$ &    7.974 & $B_{2u}$$|$${L_2^-}$ &    7.623 & $A_{1}'$$|$${K_1}$ &    7.805 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   8.653} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.818} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.255 & $B_{1g}$$|$${M_3^+}$ &    8.003 & $A_{u}$$|$${L_1^-}$ &    8.059 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.852} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.506 & $B_{1u}$$|$${M_3^-}$ &    8.025 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.807} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    8.993 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   8.901} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.025 & $A_{g}$$|$${M_1^+}$ &    8.026 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   8.018} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   9.060} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.096 & $B_{2g}$$|$${M_2^+}$ &    8.235 & $B_{3u}$$|$${L_4^-}$ &    9.059 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.365 & $A_{1g}$$|$${A_1^+}$ &    9.391 & $B_{3u}$$|$${M_4^-}$ &    9.664 & $B_{3u}$$|$${L_4^-}$ &    9.450 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{  10.188} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    9.668 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.500 & $A_{2u}$$|$${A_2^-}$ &    9.469 & $B_{1u}$$|$${M_3^-}$ &    9.822 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.964} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    9.770 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.574 & $A_{2u}$$|$${A_2^-}$ &    9.762 & $B_{2g}$$|$${M_2^+}$ &   10.534 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{  10.379} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.854 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.225 & $B_{2u}$$|$${A_4^-}$ &   10.403 & $A_{g}$$|$${M_1^+}$ &   10.647 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.416} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.672 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.445 & $B_{1g}$$|$${A_3^+}$ &   10.957 & $B_{1u}$$|$${M_3^-}$ &   10.859 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.537 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.398 & $B_{1u}$$|$${A_3^-}$ &    2.253 & $B_{1g}$$|$${M_3^+}$ &    2.354 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.346} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.133} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
2 &   &   &    1.519 & $B_{2g}$$|$${A_4^+}$ &    2.466 & $A_{u}$$|$${M_1^-}$ &    2.433 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.847} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.949 & $B_{2u}$$|$${M_2^-}$ &    3.253 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.374} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.378} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.080 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.279 & $B_{1u}$$|$${M_3^-}$ &    3.274 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    1.832 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.308} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.342 & $B_{2g}$$|$${M_2^+}$ &    3.494 & $B_{2g}$$|$${L_2^+}$ &    3.406 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.675} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.378} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.601 & $B_{2u}$$|$${M_2^-}$ &    3.736 & $B_{1u}$$|$${L_3^-}$ &    3.481 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.858} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.758 & $B_{1g}$$|$${M_3^+}$ &    3.741 & $B_{3u}$$|$${L_4^-}$ &    3.641 & $A_{1}'$$|$${K_1}$ &    3.719 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.381} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.786 & $B_{3g}$$|$${M_4^+}$ &    3.807 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.853} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.843} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
9 &   &   & \multirow{2}{*}{   3.875} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.031 & $B_{3u}$$|$${M_4^-}$ &    3.861 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.574} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.100 & $A_{g}$$|$${M_1^+}$ &    3.895 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.872} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.907 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.892} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.341 & $B_{1u}$$|$${M_3^-}$ &    4.148 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.933 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.868 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.441 & $B_{3u}$$|$${M_4^-}$ &    4.404 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.503} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.383 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.664} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.404 & $A_{1g}$$|$${A_1^+}$ &    4.533 & $B_{2g}$$|$${M_2^+}$ &    4.516 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.658} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.484 & $A_{2u}$$|$${A_2^-}$ &    4.732 & $B_{1g}$$|$${M_3^+}$ &    4.520 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.672} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   5.085} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.624} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.831 & $B_{3u}$$|$${M_4^-}$ &    4.902 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.749} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.919 & $B_{1u}$$|$${M_3^-}$ &    5.134 & $B_{2u}$$|$${L_2^-}$ &    4.683 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.139} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.261} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.049 & $B_{2u}$$|$${M_2^-}$ &    5.161 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.057} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.982 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &   &   &    5.054 & $B_{3g}$$|$${M_4^+}$ &    5.563 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.412} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 & \multirow{2}{*}{   5.488} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.348} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.346 & $A_{g}$$|$${M_1^+}$ &    5.645 & $B_{3g}$$|$${L_4^+}$ &    5.099 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.510 & $B_{2u}$$|$${M_2^-}$ &    5.777 & $B_{2g}$$|$${L_2^+}$ &    5.584 & $A_{2}''$$|$${K_4}$ &    5.638 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.875 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.657 & $A_{1g}$$|$${A_1^+}$ &    5.516 & $B_{3g}$$|$${M_4^+}$ &    5.925 & $A_{g}$$|$${L_1^+}$ &    5.589 & $A_{1}'$$|$${K_1}$ &    6.131 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.921} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.151 & $A_{2u}$$|$${A_2^-}$ &    5.612 & $A_{g}$$|$${M_1^+}$ &    5.984 & $B_{2u}$$|$${L_2^-}$ &    6.211 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.198} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &    6.677 & $B_{1g}$$|$${A_3^+}$ &    6.272 & $B_{2g}$$|$${M_2^+}$ &    6.063 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.334} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   6.836} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.794} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.428 & $B_{1u}$$|$${M_3^-}$ &    6.479 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.238 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    6.579 & $B_{3u}$$|$${M_4^-}$ &    6.676 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.745} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.130 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    7.305 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.800 & $B_{2u}$$|$${A_4^-}$ &    7.071 & $B_{2u}$$|$${M_2^-}$ &    6.930 & $B_{3u}$$|$${L_4^-}$ &   &   &    7.140 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.762 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.047} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.130 & $A_{u}$$|$${M_1^-}$ &    7.162 & $B_{3g}$$|$${L_4^+}$ &    6.857 & $A_{1}''$$|$${K_3}$ &    7.256 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.826} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.532 & $B_{3u}$$|$${M_4^-}$ &    7.388 & $A_{u}$$|$${L_1^-}$ &    7.463 & $A_{2}'$$|$${K_2}$ &    7.330 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   7.299} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.678 & $B_{1g}$$|$${M_3^+}$ &    7.480 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.785} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.347} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    7.928 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.703 & $A_{g}$$|$${M_1^+}$ &    7.681 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   8.025} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.236} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.242 & $B_{2u}$$|$${M_2^-}$ &    7.741 & $A_{g}$$|$${L_1^+}$ &    7.893 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.805} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.644 & $B_{3u}$$|$${M_4^-}$ &    7.774 & $B_{2g}$$|$${L_2^+}$ &    8.816 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.486} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.334} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.689 & $B_{1u}$$|$${M_3^-}$ &    7.796 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.034} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.862} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
34 &   &   &   &   &    8.792 & $A_{g}$$|$${M_1^+}$ &    8.067 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.762 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.389 & $A_{1g}$$|$${A_1^+}$ &    9.337 & $B_{2g}$$|$${M_2^+}$ &    9.573 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.268} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.950} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.432 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.459 & $A_{2u}$$|$${A_2^-}$ &    9.432 & $B_{1u}$$|$${M_3^-}$ &    9.655 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.970 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.459 & $A_{2u}$$|$${A_2^-}$ &    9.586 & $B_{2g}$$|$${M_2^+}$ &   10.373 & $A_{g}$$|$${L_1^+}$ &    9.431 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{  10.041} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.579 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.129 & $B_{2u}$$|$${A_4^-}$ &    9.796 & $A_{g}$$|$${M_1^+}$ &   10.436 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.186} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.614 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.258 & $B_{1g}$$|$${A_3^+}$ &   10.724 & $B_{1u}$$|$${M_3^-}$ &   10.516 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.477 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ti ~ 1a & ($0,0,0$) & $a$ & $4.9504$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2487$) & $c$ & $7.6174$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5372$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4752$ \\
Ge3 ~ 2e & ($0,0,0.3335$) & $d_{T_{2}}$ & $3.7888$ \\
\hline
\hline
\end{tabular}

==> (inline-156) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -2.419 & $B_{2g}$$|$${\Gamma_4^+}$ &   -2.600 & $B_{2g}$$|$${A_4^+}$ &    1.803 & $A_{u}$$|$${M_1^-}$ &    1.879 & $B_{1g}$$|$${L_3^+}$ &    2.968 & $A_{2}''$$|$${K_4}$ &    3.323 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   -2.155 & $B_{1u}$$|$${\Gamma_3^-}$ &   -2.414 & $B_{1u}$$|$${A_3^-}$ &    1.854 & $B_{1g}$$|$${M_3^+}$ &    1.916 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.423} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.328} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.982} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.910 & $B_{1u}$$|$${M_3^-}$ &    2.957 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    2.968 & $B_{2u}$$|$${M_2^-}$ &    3.443 & $A_{g}$$|$${L_1^+}$ &    3.507 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.364} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.347} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.333 & $B_{2g}$$|$${M_2^+}$ &    3.476 & $B_{3g}$$|$${L_4^+}$ &    3.513 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.173} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.819 & $B_{1g}$$|$${M_3^+}$ &    3.503 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.644} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.827} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   & \multirow{2}{*}{   3.197} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.961 & $B_{2u}$$|$${M_2^-}$ &    3.642 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.533} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.091 & $A_{g}$$|$${M_1^+}$ &    3.659 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.939} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.865 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.902} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.101 & $B_{3u}$$|$${M_4^-}$ &    4.015 & $A_{u}$$|$${L_1^-}$ &   &   &    3.876 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.573 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.176 & $B_{3g}$$|$${M_4^+}$ &    4.251 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.943} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.021} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.661} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.102} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.354 & $B_{1u}$$|$${M_3^-}$ &    4.370 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.357 & $B_{3u}$$|$${M_4^-}$ &    4.397 & $B_{3g}$$|$${L_4^+}$ &    4.509 & $A_{2}'$$|$${K_2}$ &    4.121 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.841} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.468 & $A_{1g}$$|$${A_1^+}$ &    4.561 & $B_{1g}$$|$${M_3^+}$ &    4.647 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.561} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.661 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    4.494 & $A_{2u}$$|$${A_2^-}$ &    4.816 & $B_{3u}$$|$${M_4^-}$ &    4.667 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.749} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.891} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.784} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.864 & $B_{2u}$$|$${M_2^-}$ &    4.829 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.890} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    4.879 & $B_{3g}$$|$${M_4^+}$ &    4.841 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.922} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   5.254} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.147 & $A_{2u}$$|$${A_2^-}$ &    4.947 & $B_{2g}$$|$${M_2^+}$ &    5.175 & $B_{1u}$$|$${L_3^-}$ &    4.951 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   5.287} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.073 & $B_{1u}$$|$${M_3^-}$ &    5.270 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.006} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.113} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
19 & \multirow{2}{*}{   5.360} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.347 & $A_{g}$$|$${M_1^+}$ &    5.531 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   5.396} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.616 & $B_{3g}$$|$${M_4^+}$ &    5.720 & $B_{2u}$$|$${L_2^-}$ &    5.618 & $A_{1}'$$|$${K_1}$ &    5.326 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.808 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.622 & $B_{2u}$$|$${M_2^-}$ &    5.748 & $B_{3g}$$|$${L_4^+}$ &    5.828 & $A_{2}''$$|$${K_4}$ &    5.914 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.902} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.408 & $A_{1g}$$|$${A_1^+}$ &    5.732 & $A_{g}$$|$${M_1^+}$ &    5.963 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.081} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.333 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &   &   & \multirow{2}{*}{   5.797} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.886 & $B_{3u}$$|$${M_4^-}$ &    6.013 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.377} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   6.043} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.683 & $B_{2u}$$|$${M_2^-}$ &    6.511 & $B_{3u}$$|$${L_4^-}$ &    6.354 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.906 & $B_{1g}$$|$${A_3^+}$ &    6.715 & $B_{1u}$$|$${M_3^-}$ &    6.543 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.828} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.835} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 &    7.203 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.925 & $B_{2u}$$|$${A_4^-}$ &    7.006 & $B_{2g}$$|$${M_2^+}$ &    6.855 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.803} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.980} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.439 & $B_{3u}$$|$${M_4^-}$ &    7.193 & $B_{3g}$$|$${L_4^+}$ &    7.558 & $A_{1}''$$|$${K_3}$ &    7.182 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.741 & $A_{g}$$|$${M_1^+}$ &    7.572 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.574} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.383 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    8.024 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.334} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.836 & $A_{u}$$|$${M_1^-}$ &    7.901 & $A_{g}$$|$${L_1^+}$ &   &   &    7.845 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.047 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.919 & $B_{2u}$$|$${M_2^-}$ &    8.017 & $B_{1u}$$|$${L_3^-}$ &    7.865 & $A_{1}'$$|$${K_1}$ &    7.926 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    8.523 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.898} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.997 & $A_{g}$$|$${M_1^+}$ &    8.134 & $A_{u}$$|$${L_1^-}$ &    8.113 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.175} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.752} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.404 & $B_{1g}$$|$${M_3^+}$ &    8.179 & $B_{1g}$$|$${L_3^+}$ &    8.180 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.964} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.674 & $B_{1u}$$|$${M_3^-}$ &    8.323 & $B_{2g}$$|$${L_2^+}$ &    8.650 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.226} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    8.947 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.891 & $B_{1u}$$|$${M_3^-}$ &    8.340 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.194} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   9.081} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.572 & $A_{1g}$$|$${A_1^+}$ &    9.454 & $B_{2g}$$|$${M_2^+}$ &    9.525 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.519 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.617 & $A_{2u}$$|$${A_2^-}$ &    9.490 & $B_{3u}$$|$${M_4^-}$ &    9.886 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  10.069} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{  10.378} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.258 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.979 & $A_{2u}$$|$${A_2^-}$ &   10.160 & $B_{2g}$$|$${M_2^+}$ &   10.243 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.956 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.373 & $B_{2u}$$|$${A_4^-}$ &   10.497 & $A_{g}$$|$${M_1^+}$ &   10.813 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.738} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.717} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.972 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.726 & $B_{1g}$$|$${A_3^+}$ &   11.247 & $B_{1u}$$|$${M_3^-}$ &   11.147 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.771 & $B_{1u}$$|$${A_3^-}$ &    2.225 & $B_{1g}$$|$${M_3^+}$ &    2.374 & $B_{1g}$$|$${L_3^+}$ &    2.882 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.175} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &    1.246 & $B_{2g}$$|$${A_4^+}$ &    2.475 & $A_{u}$$|$${M_1^-}$ &    2.441 & $A_{u}$$|$${L_1^-}$ &    3.350 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.868} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.822 & $B_{1u}$$|$${M_3^-}$ &    3.336 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.384} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.352} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    0.829 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.964 & $B_{2u}$$|$${M_2^-}$ &    3.337 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    1.314 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.323} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.482 & $B_{2g}$$|$${M_2^+}$ &    3.533 & $B_{2g}$$|$${L_2^+}$ &    3.386 & $A_{1}'$$|$${K_1}$ &    3.641 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.225} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.645 & $B_{2u}$$|$${M_2^-}$ &    3.563 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.433} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.727} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   & \multirow{2}{*}{   3.676} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.729 & $B_{1g}$$|$${M_3^+}$ &    3.594 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.397} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.828 & $B_{3g}$$|$${M_4^+}$ &    3.695 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.869} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.750 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.880} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.956 & $A_{g}$$|$${M_1^+}$ &    3.900 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.876} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.530} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.113 & $B_{3u}$$|$${M_4^-}$ &    3.936 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.002} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.009} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.291 & $B_{3u}$$|$${M_4^-}$ &    4.222 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.921 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.602 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.443 & $B_{1u}$$|$${M_3^-}$ &    4.271 & $B_{1g}$$|$${L_3^+}$ &    4.489 & $A_{2}'$$|$${K_2}$ &    4.044 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.664} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.414 & $A_{1g}$$|$${A_1^+}$ &    4.571 & $B_{1g}$$|$${M_3^+}$ &    4.630 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.557} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.757 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    4.432 & $A_{2u}$$|$${A_2^-}$ &    4.764 & $B_{2u}$$|$${M_2^-}$ &    4.732 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.868} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   5.354} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.633} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.808 & $B_{2g}$$|$${M_2^+}$ &    4.781 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.966} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    4.858 & $B_{3u}$$|$${M_4^-}$ &    4.803 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.886} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   5.366} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.459} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.035 & $B_{1u}$$|$${M_3^-}$ &    5.144 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.032} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &   &   &    5.287 & $B_{3g}$$|$${M_4^+}$ &    5.156 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.149} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 & \multirow{2}{*}{   5.545} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.471 & $A_{1g}$$|$${A_1^+}$ &    5.336 & $A_{g}$$|$${M_1^+}$ &    5.488 & $B_{1u}$$|$${L_3^-}$ &    5.309 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   5.494} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.518 & $B_{2u}$$|$${M_2^-}$ &    5.853 & $A_{g}$$|$${L_1^+}$ &    5.567 & $A_{1}'$$|$${K_1}$ &    5.379 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.845} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.628 & $B_{3u}$$|$${M_4^-}$ &    5.858 & $B_{3g}$$|$${L_4^+}$ &    5.685 & $A_{2}''$$|$${K_4}$ &    5.780 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.513 & $A_{2u}$$|$${A_2^-}$ &    5.720 & $A_{g}$$|$${M_1^+}$ &    5.907 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.985} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.228 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 & \multirow{2}{*}{   5.966} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.787} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.793 & $B_{3g}$$|$${M_4^+}$ &    5.953 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.385} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
24 &   &   &   &   &    6.511 & $B_{2g}$$|$${M_2^+}$ &    6.353 & $B_{3u}$$|$${L_4^-}$ &    6.323 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    6.108 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.021 & $B_{1g}$$|$${A_3^+}$ &    6.645 & $B_{1u}$$|$${M_3^-}$ &    6.595 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.577} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.768} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 &    7.263 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.021 & $B_{2u}$$|$${A_4^-}$ &    6.711 & $B_{2u}$$|$${M_2^-}$ &    6.850 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.906 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.240} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.326 & $A_{u}$$|$${M_1^-}$ &    7.377 & $B_{3g}$$|$${L_4^+}$ &    7.057 & $A_{1}''$$|$${K_3}$ &    7.325 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.077} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.708 & $B_{3u}$$|$${M_4^-}$ &    7.586 & $A_{u}$$|$${L_1^-}$ &    7.665 & $A_{2}'$$|$${K_2}$ &    7.340 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   7.523} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.727 & $A_{g}$$|$${M_1^+}$ &    7.691 & $B_{1g}$$|$${L_3^+}$ &    7.733 & $A_{1}'$$|$${K_1}$ &    7.461 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.108 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.890 & $B_{1g}$$|$${M_3^+}$ &    7.736 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.854} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.556 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   8.239} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.446} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.967 & $A_{g}$$|$${M_1^+}$ &    7.975 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.103} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.202 & $B_{2u}$$|$${M_2^-}$ &    8.024 & $B_{1u}$$|$${L_3^-}$ &    8.193 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    8.298 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.496} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.878 & $B_{3u}$$|$${M_4^-}$ &    8.045 & $B_{3u}$$|$${L_4^-}$ &    8.962 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.136} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   8.664} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.957 & $B_{1u}$$|$${M_3^-}$ &    8.060 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.431} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   &   &    9.671 & $A_{1g}$$|$${A_1^+}$ &    9.078 & $B_{1u}$$|$${M_3^-}$ &    9.691 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.696 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.947 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.674 & $A_{2u}$$|$${A_2^-}$ &    9.667 & $B_{2g}$$|$${M_2^+}$ &    9.847 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.526} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{  10.225} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.436 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.013 & $A_{2u}$$|$${A_2^-}$ &   10.051 & $B_{2g}$$|$${M_2^+}$ &   10.146 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.884 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.439 & $B_{2u}$$|$${A_4^-}$ &   10.080 & $A_{g}$$|$${M_1^+}$ &   10.663 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.569} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.487} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   12.015 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.680 & $B_{1g}$$|$${A_3^+}$ &   11.103 & $B_{1u}$$|$${M_3^-}$ &   10.902 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Y ~ 1a & ($0,0,0$) & $a$ & $5.0197$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2513$) & $c$ & $7.7484$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4079$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5098$ \\
Ge3 ~ 2e & ($0,0,0.3446$) & $d_{T_{2}}$ & $3.8541$ \\
\hline
\hline
\end{tabular}

==> (inline-157) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.463 & $B_{2g}$$|$${\Gamma_4^+}$ &   -3.409 & $B_{2g}$$|$${A_4^+}$ &   -1.237 & $A_{u}$$|$${M_1^-}$ &   -0.749 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.911} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.024} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
2 &   -2.899 & $B_{1u}$$|$${\Gamma_3^-}$ &   -3.142 & $B_{1u}$$|$${A_3^-}$ &    0.526 & $B_{1g}$$|$${M_3^+}$ &   -0.718 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.859} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.704 & $B_{2u}$$|$${M_2^-}$ &    2.692 & $B_{2u}$$|$${L_2^-}$ &    3.065 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.053} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.970 & $B_{1u}$$|$${M_3^-}$ &    3.079 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.306} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.073} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.072 & $B_{2g}$$|$${M_2^+}$ &    3.513 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.366} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.127} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.512 & $B_{2u}$$|$${M_2^-}$ &    3.580 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.460} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.506} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.813 & $B_{3u}$$|$${M_4^-}$ &    3.583 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.702} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.357} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.859 & $B_{3g}$$|$${M_4^+}$ &    3.917 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.538} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.643} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.876 & $B_{1g}$$|$${M_3^+}$ &    3.922 & $A_{u}$$|$${L_1^-}$ &   &   &    3.729 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.398 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.089 & $B_{1u}$$|$${M_3^-}$ &    3.963 & $B_{2u}$$|$${L_2^-}$ &    3.737 & $A_{2}'$$|$${K_2}$ &    3.823 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.552} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.792} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.268 & $B_{2g}$$|$${M_2^+}$ &    4.112 & $B_{2g}$$|$${L_2^+}$ &    3.970 & $A_{1}'$$|$${K_1}$ &    3.847 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.336 & $B_{3g}$$|$${M_4^+}$ &    4.176 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.117} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.136} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.306} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.436 & $A_{1g}$$|$${A_1^+}$ &    4.405 & $A_{g}$$|$${M_1^+}$ &    4.407 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.452 & $A_{2u}$$|$${A_2^-}$ &    4.453 & $B_{3u}$$|$${M_4^-}$ &    4.553 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.210} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.296} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.509} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.691} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.590 & $B_{2u}$$|$${M_2^-}$ &    4.825 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.694 & $B_{3u}$$|$${M_4^-}$ &    4.888 & $B_{3u}$$|$${L_4^-}$ &    4.469 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.735} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.802} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.783} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.729 & $B_{1u}$$|$${M_3^-}$ &    5.038 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.798} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &   &   &    4.855 & $B_{3g}$$|$${M_4^+}$ &    5.113 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.023 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.983} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.811} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.102 & $A_{g}$$|$${M_1^+}$ &    5.163 & $B_{3g}$$|$${L_4^+}$ &    5.167 & $A_{2}'$$|$${K_2}$ &    5.170 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.156 & $B_{1g}$$|$${M_3^+}$ &    5.321 & $B_{2u}$$|$${L_2^-}$ &    5.471 & $A_{1}'$$|$${K_1}$ &    5.515 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.289 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.468 & $A_{2u}$$|$${A_2^-}$ &    5.278 & $B_{2u}$$|$${M_2^-}$ &    5.495 & $B_{1u}$$|$${L_3^-}$ &    5.478 & $A_{2}''$$|$${K_4}$ &    5.653 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.064} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.939 & $B_{1g}$$|$${A_3^+}$ &    5.655 & $A_{g}$$|$${M_1^+}$ &    5.685 & $B_{2g}$$|$${L_2^+}$ &    6.182 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.989} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &    6.083 & $A_{1g}$$|$${A_1^+}$ &    6.096 & $B_{1u}$$|$${M_3^-}$ &    6.148 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.189} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   6.795} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.511 & $B_{2u}$$|$${A_4^-}$ &    6.150 & $B_{3u}$$|$${M_4^-}$ &    6.153 & $A_{g}$$|$${L_1^+}$ &   &   &    6.321 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.535} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.428 & $B_{2g}$$|$${M_2^+}$ &    6.534 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.368} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.686 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    6.960 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.711 & $B_{2u}$$|$${M_2^-}$ &    6.693 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.970 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.221 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.717} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.034 & $B_{3u}$$|$${M_4^-}$ &    6.764 & $B_{3u}$$|$${L_4^-}$ &    7.056 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   7.223} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   7.267} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.108 & $A_{g}$$|$${M_1^+}$ &    7.044 & $B_{1u}$$|$${L_3^-}$ &    7.276 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.955} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.332 & $A_{u}$$|$${M_1^-}$ &    7.426 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.384} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.287} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    7.611 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.868 & $B_{1g}$$|$${M_3^+}$ &    7.439 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   8.276} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.448} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.942 & $B_{2u}$$|$${M_2^-}$ &    7.638 & $A_{u}$$|$${L_1^-}$ &    7.692 & $A_{2}'$$|$${K_2}$ &    7.379 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    7.970 & $B_{1u}$$|$${M_3^-}$ &    7.642 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   8.239} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.433 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   8.683} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.527} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.503 & $B_{2g}$$|$${M_2^+}$ &    7.844 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.656} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    8.604 & $B_{1u}$$|$${M_3^-}$ &    7.928 & $B_{2u}$$|$${L_2^-}$ &    8.596 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.758 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.744 & $A_{2u}$$|$${A_2^-}$ &    8.932 & $B_{3u}$$|$${M_4^-}$ &    9.168 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.462} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.712} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.162 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.022 & $A_{1g}$$|$${A_1^+}$ &    9.199 & $B_{2g}$$|$${M_2^+}$ &    9.228 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.826 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.665 & $B_{2u}$$|$${A_4^-}$ &    9.786 & $A_{g}$$|$${M_1^+}$ &   10.140 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.832} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.740} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   10.267 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.666 & $A_{2u}$$|$${A_2^-}$ &    9.932 & $A_{g}$$|$${M_1^+}$ &   10.201 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   11.005 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.748 & $B_{1g}$$|$${A_3^+}$ &   10.348 & $B_{1u}$$|$${M_3^-}$ &   10.711 & $B_{1u}$$|$${L_3^-}$ &    9.867 & $A_{1}'$$|$${K_1}$ &   10.715 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.842} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.511 & $B_{1g}$$|$${M_3^+}$ &    2.562 & $A_{u}$$|$${L_1^-}$ &    3.195 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.063} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.630 & $A_{u}$$|$${M_1^-}$ &    2.619 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.295} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   &    2.006 & $B_{1u}$$|$${A_3^-}$ &    2.778 & $B_{2u}$$|$${M_2^-}$ &    2.972 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.335} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.698 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.008 & $B_{2g}$$|$${A_4^+}$ &    3.058 & $B_{1u}$$|$${M_3^-}$ &    3.070 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.321} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.321 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.088} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.166 & $B_{2g}$$|$${M_2^+}$ &    3.412 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.564} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.223} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.323 & $B_{2u}$$|$${M_2^-}$ &    3.585 & $B_{1u}$$|$${L_3^-}$ &    3.523 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.595} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.628 & $B_{3g}$$|$${M_4^+}$ &    3.680 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.618} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.654 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.309} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.766 & $B_{1g}$$|$${M_3^+}$ &    3.689 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.741 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.667} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.792 & $B_{3u}$$|$${M_4^-}$ &    3.805 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.724} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.803} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.517} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.082 & $B_{2g}$$|$${M_2^+}$ &    4.040 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.097} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.171 & $B_{1u}$$|$${M_3^-}$ &    4.042 & $B_{3g}$$|$${L_4^+}$ &    3.805 & $A_{1}'$$|$${K_1}$ &    4.151 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.653 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.179 & $A_{g}$$|$${M_1^+}$ &    4.050 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.216} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.337} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.600} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.252 & $A_{1g}$$|$${A_1^+}$ &    4.410 & $B_{3u}$$|$${M_4^-}$ &    4.237 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.306 & $A_{2u}$$|$${A_2^-}$ &    4.559 & $B_{2u}$$|$${M_2^-}$ &    4.604 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.335} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.411} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.665} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.564} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.559 & $B_{3u}$$|$${M_4^-}$ &    4.836 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.637 & $B_{1u}$$|$${M_3^-}$ &    4.907 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.677} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.739 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.832} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.903} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.764 & $B_{3g}$$|$${M_4^+}$ &    4.937 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.769} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &   &   &    4.988 & $B_{1g}$$|$${M_3^+}$ &    4.957 & $A_{g}$$|$${L_1^+}$ &    4.841 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.160} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.003} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.169 & $B_{3g}$$|$${M_4^+}$ &    5.344 & $B_{3g}$$|$${L_4^+}$ &    4.960 & $A_{2}'$$|$${K_2}$ &    5.152 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.259 & $A_{g}$$|$${M_1^+}$ &    5.505 & $B_{1u}$$|$${L_3^-}$ &    5.313 & $A_{2}''$$|$${K_4}$ &    5.157 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.482 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.504 & $A_{2u}$$|$${A_2^-}$ &    5.259 & $B_{2u}$$|$${M_2^-}$ &    5.518 & $B_{2g}$$|$${L_2^+}$ &    5.498 & $A_{1}'$$|$${K_1}$ &    5.802 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.891} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.945 & $A_{1g}$$|$${A_1^+}$ &    5.606 & $A_{g}$$|$${M_1^+}$ &    5.619 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.937} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.905} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   &    6.112 & $B_{1g}$$|$${A_3^+}$ &    5.863 & $B_{2g}$$|$${M_2^+}$ &    6.079 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.670} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.506 & $B_{2u}$$|$${A_4^-}$ &    6.042 & $B_{1u}$$|$${M_3^-}$ &    6.173 & $B_{1u}$$|$${L_3^-}$ &    6.116 & $A_{1}'$$|$${K_1}$ &    6.271 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.604} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.050 & $B_{3u}$$|$${M_4^-}$ &    6.499 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.401} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.757 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    6.985 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.742 & $A_{u}$$|$${M_1^-}$ &    6.658 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.842 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.293 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.781} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.842 & $B_{2u}$$|$${M_2^-}$ &    6.873 & $B_{3g}$$|$${L_4^+}$ &    6.461 & $A_{1}''$$|$${K_3}$ &    6.871 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.361 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.226 & $B_{3u}$$|$${M_4^-}$ &    7.013 & $A_{u}$$|$${L_1^-}$ &    7.081 & $A_{2}'$$|$${K_2}$ &    7.058 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.491} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.021} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.283 & $B_{1g}$$|$${M_3^+}$ &    7.080 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.530} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.176} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    7.359 & $A_{g}$$|$${M_1^+}$ &    7.162 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   7.622} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.837} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.034 & $B_{2u}$$|$${M_2^-}$ &    7.285 & $B_{2g}$$|$${L_2^+}$ &    7.541 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.273} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    8.152 & $B_{1u}$$|$${M_3^-}$ &    7.363 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.463} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   8.093} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.954} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.167 & $B_{3u}$$|$${M_4^-}$ &    7.386 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.470} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    8.540 & $B_{1u}$$|$${M_3^-}$ &    7.925 & $B_{2u}$$|$${L_2^-}$ &    8.543 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.507 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.677 & $A_{2u}$$|$${A_2^-}$ &    8.712 & $B_{2g}$$|$${M_2^+}$ &    8.919 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.751} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.333} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.382 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.037 & $A_{1g}$$|$${A_1^+}$ &    9.063 & $B_{2g}$$|$${M_2^+}$ &    9.170 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.642 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.521 & $B_{1g}$$|$${A_3^+}$ &    9.228 & $A_{g}$$|$${M_1^+}$ &    9.769 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.604} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.500} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.966 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.560 & $A_{2u}$$|$${A_2^-}$ &    9.671 & $A_{g}$$|$${M_1^+}$ &    9.877 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.936 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.563 & $B_{2u}$$|$${A_4^-}$ &   10.108 & $B_{1u}$$|$${M_3^-}$ &   10.577 & $B_{1u}$$|$${L_3^-}$ &    9.671 & $A_{1}'$$|$${K_1}$ &   10.578 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Zr ~ 1a & ($0,0,0$) & $a$ & $5.0791$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2499$) & $c$ & $7.7610$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4808$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5396$ \\
Ge3 ~ 2e & ($0,0,0.3402$) & $d_{T_{2}}$ & $3.8793$ \\
\hline
\hline
\end{tabular}

==> (inline-158) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -2.163 & $B_{2g}$$|$${\Gamma_4^+}$ &   -2.203 & $B_{2g}$$|$${A_4^+}$ &    1.537 & $A_{u}$$|$${M_1^-}$ &    1.588 & $A_{u}$$|$${L_1^-}$ &    2.969 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.956} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -1.779 & $B_{1u}$$|$${\Gamma_3^-}$ &   -2.030 & $B_{1u}$$|$${A_3^-}$ &    1.804 & $B_{1g}$$|$${M_3^+}$ &    1.818 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.045} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.834} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.669 & $B_{2u}$$|$${M_2^-}$ &    2.585 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.039} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.749 & $B_{2g}$$|$${M_2^+}$ &    2.889 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.225} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.004} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.870 & $B_{1u}$$|$${M_3^-}$ &    3.152 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.175 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.020} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.383 & $B_{2u}$$|$${M_2^-}$ &    3.337 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.235} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.452 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.088} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.528 & $B_{3u}$$|$${M_4^-}$ &    3.441 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.494} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.202} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.630 & $B_{3g}$$|$${M_4^+}$ &    3.467 & $A_{g}$$|$${L_1^+}$ &    3.465 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.415} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.658 & $B_{1g}$$|$${M_3^+}$ &    3.731 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.502} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.585} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.290} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.837 & $B_{1u}$$|$${M_3^-}$ &    3.770 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.526} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.029 & $B_{3g}$$|$${M_4^+}$ &    3.857 & $B_{2g}$$|$${L_2^+}$ &    3.581 & $A_{1}'$$|$${K_1}$ &    3.669 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.390 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.042 & $B_{3u}$$|$${M_4^-}$ &    3.981 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.841} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.897} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.003} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.160 & $A_{2u}$$|$${A_2^-}$ &    4.056 & $B_{2g}$$|$${M_2^+}$ &    4.022 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.230 & $A_{1g}$$|$${A_1^+}$ &    4.062 & $A_{g}$$|$${M_1^+}$ &    4.141 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.993} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.990} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.090} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.289} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.229 & $B_{2u}$$|$${M_2^-}$ &    4.268 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.270 & $B_{1u}$$|$${M_3^-}$ &    4.286 & $A_{g}$$|$${L_1^+}$ &    4.178 & $A_{2}''$$|$${K_4}$ &    4.169 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.410} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.307} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.332 & $B_{3u}$$|$${M_4^-}$ &    4.447 & $B_{1u}$$|$${L_3^-}$ &    4.414 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.368} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &   &   &    4.461 & $B_{1g}$$|$${M_3^+}$ &    4.473 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.493} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   4.569} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.519} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.586 & $B_{3g}$$|$${M_4^+}$ &    4.752 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.460 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.817 & $B_{2u}$$|$${M_2^-}$ &    4.830 & $B_{2u}$$|$${L_2^-}$ &    4.981 & $A_{2}''$$|$${K_4}$ &    4.644 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.078 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.561 & $A_{2u}$$|$${A_2^-}$ &    4.819 & $A_{g}$$|$${M_1^+}$ &    4.843 & $B_{1u}$$|$${L_3^-}$ &    5.062 & $A_{1}'$$|$${K_1}$ &    5.134 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.555} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.558 & $A_{1g}$$|$${A_1^+}$ &    5.209 & $A_{g}$$|$${M_1^+}$ &    5.319 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.582} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.630} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   5.577} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.281 & $B_{3u}$$|$${M_4^-}$ &    5.798 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.617} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.889 & $B_{1u}$$|$${M_3^-}$ &    5.905 & $A_{g}$$|$${L_1^+}$ &    5.718 & $A_{1}'$$|$${K_1}$ &    6.091 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    5.964 & $B_{1g}$$|$${A_3^+}$ &    6.084 & $B_{2u}$$|$${M_2^-}$ &    5.951 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.009} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.295 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    6.661 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.144 & $B_{2u}$$|$${A_4^-}$ &    6.209 & $B_{2g}$$|$${M_2^+}$ &    6.225 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.338} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   6.896} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.148} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.539 & $B_{3u}$$|$${M_4^-}$ &    6.310 & $B_{3g}$$|$${L_4^+}$ &    6.633 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.820 & $A_{g}$$|$${M_1^+}$ &    6.926 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.709} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.615 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    7.059 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.534} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.915 & $A_{u}$$|$${M_1^-}$ &    6.945 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.917 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.546 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.093 & $B_{2u}$$|$${M_2^-}$ &    6.973 & $A_{g}$$|$${L_1^+}$ &    6.972 & $A_{1}'$$|$${K_1}$ &    6.984 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   7.743} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.865} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.433 & $B_{1g}$$|$${M_3^+}$ &    7.192 & $A_{u}$$|$${L_1^-}$ &    7.227 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.115} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.748 & $B_{1u}$$|$${M_3^-}$ &    7.228 & $B_{2g}$$|$${L_2^+}$ &    7.878 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   8.010} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.928} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.895 & $B_{1u}$$|$${M_3^-}$ &    7.234 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.993} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.186} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
34 &   &   &   &   &    8.236 & $B_{2g}$$|$${M_2^+}$ &    7.321 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.052 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.459 & $A_{1g}$$|$${A_1^+}$ &    8.339 & $B_{3u}$$|$${M_4^-}$ &    8.692 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.827} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.122} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.882 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.571 & $A_{2u}$$|$${A_2^-}$ &    8.817 & $B_{2g}$$|$${M_2^+}$ &    8.885 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.913 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.756 & $A_{2u}$$|$${A_2^-}$ &    8.879 & $A_{g}$$|$${M_1^+}$ &    9.491 & $A_{g}$$|$${L_1^+}$ &    8.937 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.325} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.506 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.912 & $B_{2u}$$|$${A_4^-}$ &    9.210 & $A_{g}$$|$${M_1^+}$ &    9.650 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.365} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.402 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.167 & $B_{1g}$$|$${A_3^+}$ &    9.815 & $B_{1u}$$|$${M_3^-}$ &    9.785 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.739 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.985 & $B_{1u}$$|$${A_3^-}$ &    2.163 & $B_{1g}$$|$${M_3^+}$ &    2.117 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.019} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.797} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
2 &   &   &    1.268 & $B_{2g}$$|$${A_4^+}$ &    2.167 & $A_{u}$$|$${M_1^-}$ &    2.262 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.729} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.707 & $B_{2u}$$|$${M_2^-}$ &    2.855 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.027} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.141} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    0.907 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.929 & $B_{1u}$$|$${M_3^-}$ &    3.012 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    1.408 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.016} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.047 & $B_{2g}$$|$${M_2^+}$ &    3.286 & $B_{2g}$$|$${L_2^+}$ &    3.066 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.350} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.002} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.208 & $B_{2u}$$|$${M_2^-}$ &    3.357 & $B_{3u}$$|$${L_4^-}$ &    3.273 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.395} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.417 & $B_{3g}$$|$${M_4^+}$ &    3.428 & $B_{1u}$$|$${L_3^-}$ &    3.456 & $A_{1}'$$|$${K_1}$ &    3.494 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.171} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.504 & $B_{1g}$$|$${M_3^+}$ &    3.485 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.487} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.568} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
9 &   &   & \multirow{2}{*}{   3.574} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.551 & $B_{3u}$$|$${M_4^-}$ &    3.600 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.247} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.840 & $B_{2g}$$|$${M_2^+}$ &    3.638 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.516} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.591 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.609} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.909 & $A_{g}$$|$${M_1^+}$ &    3.781 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.617 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.546 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.952 & $B_{1u}$$|$${M_3^-}$ &    3.876 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.891} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.971} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.260} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.072 & $A_{2u}$$|$${A_2^-}$ &    4.056 & $B_{3u}$$|$${M_4^-}$ &    3.890 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.098 & $A_{1g}$$|$${A_1^+}$ &    4.172 & $B_{3u}$$|$${M_4^-}$ &    3.978 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.962} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.981} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.358} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.327} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.185 & $B_{2u}$$|$${M_2^-}$ &    4.271 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.209 & $B_{1u}$$|$${M_3^-}$ &    4.405 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.337} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.092 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.555} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.467} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.447 & $B_{3g}$$|$${M_4^+}$ &    4.460 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.350} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &   &   &    4.479 & $B_{1g}$$|$${M_3^+}$ &    4.573 & $A_{g}$$|$${L_1^+}$ &    4.394 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.649} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.512} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.646 & $B_{2u}$$|$${M_2^-}$ &    4.812 & $B_{3g}$$|$${L_4^+}$ &    4.544 & $A_{2}''$$|$${K_4}$ &    4.667 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.704 & $B_{3g}$$|$${M_4^+}$ &    4.940 & $B_{1u}$$|$${L_3^-}$ &    4.772 & $A_{2}''$$|$${K_4}$ &    4.753 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.361 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.029 & $A_{2u}$$|$${A_2^-}$ &    4.816 & $A_{g}$$|$${M_1^+}$ &    4.961 & $B_{2u}$$|$${L_2^-}$ &    5.005 & $A_{1}'$$|$${K_1}$ &    5.145 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.502} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.465} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.088 & $B_{3u}$$|$${M_4^-}$ &    5.263 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.495} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.611} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
23 &   &   &   &   &    5.194 & $A_{g}$$|$${M_1^+}$ &    5.835 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.510} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.819 & $A_{1g}$$|$${A_1^+}$ &    5.663 & $B_{2g}$$|$${M_2^+}$ &    5.859 & $B_{3u}$$|$${L_4^-}$ &    5.691 & $A_{1}'$$|$${K_1}$ &    6.024 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.099 & $B_{1g}$$|$${A_3^+}$ &    5.786 & $B_{1u}$$|$${M_3^-}$ &    5.875 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.729} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.275} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 &    6.681 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.224 & $B_{2u}$$|$${A_4^-}$ &    6.076 & $B_{2u}$$|$${M_2^-}$ &    6.234 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.118} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.388} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.346 & $A_{u}$$|$${M_1^-}$ &    6.474 & $B_{3g}$$|$${L_4^+}$ &    6.094 & $A_{1}''$$|$${K_3}$ &    6.368 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.798 & $B_{3u}$$|$${M_4^-}$ &    6.600 & $A_{u}$$|$${L_1^-}$ &    6.704 & $A_{2}'$$|$${K_2}$ &    6.456 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.158 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.733} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.890 & $B_{1g}$$|$${M_3^+}$ &    6.706 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.971} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.510 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   7.173} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.056 & $A_{g}$$|$${M_1^+}$ &    6.949 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.762 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.309} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.325 & $B_{2u}$$|$${M_2^-}$ &    6.965 & $B_{3u}$$|$${L_4^-}$ &    7.226 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.038} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.295 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.698 & $B_{3u}$$|$${M_4^-}$ &    6.969 & $B_{2g}$$|$${L_2^+}$ &    7.936 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.520} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.377} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.928 & $B_{1u}$$|$${M_3^-}$ &    6.998 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.242} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.050} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
34 &   &   &   &   &    7.954 & $B_{1u}$$|$${M_3^-}$ &    7.034 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.894 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.574 & $A_{1g}$$|$${A_1^+}$ &    8.515 & $B_{2g}$$|$${M_2^+}$ &    8.670 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.256} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.968} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.688 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.663 & $A_{2u}$$|$${A_2^-}$ &    8.652 & $A_{g}$$|$${M_1^+}$ &    8.778 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.115 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.596 & $A_{2u}$$|$${A_2^-}$ &    8.690 & $B_{2g}$$|$${M_2^+}$ &    9.318 & $A_{g}$$|$${L_1^+}$ &    8.720 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.067} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.379 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.942 & $B_{2u}$$|$${A_4^-}$ &    8.765 & $A_{g}$$|$${M_1^+}$ &    9.411 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.185} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.416 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.075 & $B_{1g}$$|$${A_3^+}$ &    9.645 & $B_{1u}$$|$${M_3^-}$ &    9.618 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.614 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nb ~ 1a & ($0,0,0$) & $a$ & $4.9493$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2492$) & $c$ & $7.6564$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5222$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4747$ \\
Ge3 ~ 2e & ($0,0,0.3353$) & $d_{T_{2}}$ & $3.8155$ \\
\hline
\hline
\end{tabular}

==> (inline-159) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.433 & $B_{1u}$$|$${\Gamma_3^-}$ &   -1.826 & $B_{1u}$$|$${A_3^-}$ &    2.267 & $A_{u}$$|$${M_1^-}$ &    2.234 & $A_{u}$$|$${L_1^-}$ &    3.178 & $A_{2}''$$|$${K_4}$ &    3.211 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   -0.449 & $B_{2g}$$|$${\Gamma_4^+}$ &   -0.597 & $B_{2g}$$|$${A_4^+}$ &    2.390 & $B_{1g}$$|$${M_3^+}$ &    2.552 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.546} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.411} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.001} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.050 & $B_{2u}$$|$${M_2^-}$ &    2.872 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    3.066 & $B_{1u}$$|$${M_3^-}$ &    3.496 & $B_{3g}$$|$${L_4^+}$ &    3.572 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.450} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.165} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.375 & $B_{2g}$$|$${M_2^+}$ &    3.569 & $B_{3u}$$|$${L_4^-}$ &    3.607 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.337} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.838 & $B_{2u}$$|$${M_2^-}$ &    3.589 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.711} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.875 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.408} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.011 & $B_{1g}$$|$${M_3^+}$ &    3.691 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.937 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.613} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.051 & $B_{3u}$$|$${M_4^-}$ &    3.726 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.923} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.079} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
9 &   &   & \multirow{2}{*}{   3.921} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.185 & $A_{g}$$|$${M_1^+}$ &    4.042 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.654} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.193 & $B_{3g}$$|$${M_4^+}$ &    4.172 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.961} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.178} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   & \multirow{2}{*}{   3.923} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.207 & $B_{1u}$$|$${M_3^-}$ &    4.339 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.831 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.325 & $B_{3u}$$|$${M_4^-}$ &    4.453 & $B_{3u}$$|$${L_4^-}$ &    4.564 & $A_{2}''$$|$${K_4}$ &    4.260 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.554} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.374 & $A_{2u}$$|$${A_2^-}$ &    4.501 & $B_{3g}$$|$${M_4^+}$ &    4.489 & $B_{3g}$$|$${L_4^+}$ &    4.570 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.447} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.612 & $A_{1g}$$|$${A_1^+}$ &    4.521 & $B_{2u}$$|$${M_2^-}$ &    4.524 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.659} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.828} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.835} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.616 & $B_{3u}$$|$${M_4^-}$ &    4.566 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.676} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.704 & $B_{1g}$$|$${M_3^+}$ &    4.820 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.757} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   5.101} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.051} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.812 & $B_{2g}$$|$${M_2^+}$ &    4.982 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.879} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &   &   &    4.987 & $B_{1u}$$|$${M_3^-}$ &    5.482 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.830} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   5.144} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.275} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.534 & $B_{3u}$$|$${M_4^-}$ &    5.603 & $A_{g}$$|$${L_1^+}$ &   &   &    4.982 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.629 & $B_{2u}$$|$${M_2^-}$ &    5.742 & $B_{2u}$$|$${L_2^-}$ &    5.815 & $A_{2}''$$|$${K_4}$ &    5.753 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.691} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.333 & $A_{2u}$$|$${A_2^-}$ &    5.691 & $A_{g}$$|$${M_1^+}$ &    5.808 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.877} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.037 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.602} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.750 & $B_{3g}$$|$${M_4^+}$ &    5.944 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.309} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.840 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.086 & $A_{g}$$|$${M_1^+}$ &    6.411 & $B_{3u}$$|$${L_4^-}$ &    6.123 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.154} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.405 & $A_{1g}$$|$${A_1^+}$ &    6.671 & $B_{2u}$$|$${M_2^-}$ &    6.420 & $A_{g}$$|$${L_1^+}$ &    6.545 & $A_{1}'$$|$${K_1}$ &    6.697 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.768 & $B_{1g}$$|$${A_3^+}$ &    6.672 & $B_{1u}$$|$${M_3^-}$ &    6.454 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.776} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.749} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 &    7.285 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.769 & $B_{2u}$$|$${A_4^-}$ &    6.907 & $B_{2g}$$|$${M_2^+}$ &    6.903 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.633} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.863} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.307 & $B_{3u}$$|$${M_4^-}$ &    7.122 & $B_{3g}$$|$${L_4^+}$ &    7.454 & $A_{1}''$$|$${K_3}$ &    7.066 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.710 & $A_{g}$$|$${M_1^+}$ &    7.425 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.490} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.358 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    7.907 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.243} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.740 & $A_{u}$$|$${M_1^-}$ &    7.813 & $A_{g}$$|$${L_1^+}$ &   &   &    7.719 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    8.021 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.788 & $B_{2u}$$|$${M_2^-}$ &    7.851 & $B_{1u}$$|$${L_3^-}$ &    7.838 & $A_{1}'$$|$${K_1}$ &    7.759 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    8.474 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.793} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.037 & $B_{1u}$$|$${M_3^-}$ &    8.023 & $A_{u}$$|$${L_1^-}$ &    8.012 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   8.029} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.666} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.272 & $B_{1g}$$|$${M_3^+}$ &    8.051 & $B_{1g}$$|$${L_3^+}$ &    8.041 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.842} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.733 & $B_{1u}$$|$${M_3^-}$ &    8.151 & $B_{3u}$$|$${L_4^-}$ &    8.789 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.071} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    8.811 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.756 & $A_{g}$$|$${M_1^+}$ &    8.191 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.050} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.951} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.342 & $A_{2u}$$|$${A_2^-}$ &    9.307 & $B_{3u}$$|$${M_4^-}$ &    9.387 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.402 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.518 & $A_{1g}$$|$${A_1^+}$ &    9.334 & $B_{2g}$$|$${M_2^+}$ &    9.747 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.897} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{  10.249} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.130 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.873 & $A_{2u}$$|$${A_2^-}$ &    9.997 & $B_{2g}$$|$${M_2^+}$ &   10.077 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.706 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.150 & $B_{2u}$$|$${A_4^-}$ &   10.319 & $A_{g}$$|$${M_1^+}$ &   10.684 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.582} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.540} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.796 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.495 & $B_{1g}$$|$${A_3^+}$ &   11.087 & $B_{1u}$$|$${M_3^-}$ &   10.948 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.588 & $B_{1u}$$|$${A_3^-}$ &    2.488 & $B_{1g}$$|$${M_3^+}$ &    2.507 & $A_{u}$$|$${L_1^-}$ &    3.308 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.210} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &    1.659 & $B_{2g}$$|$${A_4^+}$ &    2.579 & $A_{u}$$|$${M_1^-}$ &    2.667 & $B_{1g}$$|$${L_3^+}$ &    3.408 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.894} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.009 & $B_{2u}$$|$${M_2^-}$ &    3.330 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.457} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.464} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.169 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.172 & $B_{1u}$$|$${M_3^-}$ &    3.337 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    1.386 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   2.161} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.477 & $B_{2g}$$|$${M_2^+}$ &    3.578 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.489} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.709 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.240} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.555 & $B_{2u}$$|$${M_2^-}$ &    3.627 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.742 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.721} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.831 & $B_{1g}$$|$${M_3^+}$ &    3.700 & $B_{1u}$$|$${L_3^-}$ &    3.519 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.835} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.422} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.838 & $B_{3g}$$|$${M_4^+}$ &    3.848 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.850} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.901} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.101 & $B_{3u}$$|$${M_4^-}$ &    3.852 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.942} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.454} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.140 & $A_{g}$$|$${M_1^+}$ &    3.913 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.930} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.012} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.244 & $B_{3u}$$|$${M_4^-}$ &    4.148 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.950 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.879 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.250 & $B_{2u}$$|$${M_2^-}$ &    4.271 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.401} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.156 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.671} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.294 & $A_{2u}$$|$${A_2^-}$ &    4.378 & $B_{1u}$$|$${M_3^-}$ &    4.301 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.259} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.541 & $A_{1g}$$|$${A_1^+}$ &    4.449 & $B_{3u}$$|$${M_4^-}$ &    4.476 & $B_{1g}$$|$${L_3^+}$ &    4.542 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.167} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.677} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.656 & $B_{2g}$$|$${M_2^+}$ &    4.542 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.794} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.807} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
16 &   &   &   &   &    4.697 & $B_{1g}$$|$${M_3^+}$ &    4.697 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.199} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.144} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.946 & $B_{1u}$$|$${M_3^-}$ &    5.007 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.837} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.971} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    5.118 & $B_{3g}$$|$${M_4^+}$ &    5.271 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.238} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.295 & $A_{2u}$$|$${A_2^-}$ &    5.297 & $B_{3u}$$|$${M_4^-}$ &    5.296 & $B_{1u}$$|$${L_3^-}$ &    5.158 & $A_{2}''$$|$${K_4}$ &    5.025 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   5.367} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.417 & $B_{2u}$$|$${M_2^-}$ &    5.805 & $B_{2u}$$|$${L_2^-}$ &    5.594 & $A_{2}''$$|$${K_4}$ &    5.388 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.655} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.517 & $A_{g}$$|$${M_1^+}$ &    5.814 & $B_{3g}$$|$${L_4^+}$ &    5.698 & $A_{1}'$$|$${K_1}$ &    5.808 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.560} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.765 & $B_{3g}$$|$${M_4^+}$ &    5.900 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.817} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.329} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
23 &    6.082 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.842 & $A_{g}$$|$${M_1^+}$ &    6.233 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.085} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.218 & $A_{1g}$$|$${A_1^+}$ &    6.441 & $B_{2g}$$|$${M_2^+}$ &    6.339 & $A_{g}$$|$${L_1^+}$ &    6.413 & $A_{1}'$$|$${K_1}$ &    6.604 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.929 & $B_{1g}$$|$${A_3^+}$ &    6.584 & $B_{1u}$$|$${M_3^-}$ &    6.519 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.538} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.674} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 &    7.419 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.969 & $B_{2u}$$|$${A_4^-}$ &    6.658 & $B_{2u}$$|$${M_2^-}$ &    6.931 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.982} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.129} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.238 & $A_{u}$$|$${M_1^-}$ &    7.305 & $B_{3g}$$|$${L_4^+}$ &    6.942 & $A_{1}''$$|$${K_3}$ &    7.202 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    7.575 & $B_{3u}$$|$${M_4^-}$ &    7.488 & $A_{u}$$|$${L_1^-}$ &    7.539 & $A_{2}'$$|$${K_2}$ &    7.246 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.989 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.490} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.779 & $B_{1g}$$|$${M_3^+}$ &    7.586 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.736} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.338 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    8.026 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.876 & $A_{g}$$|$${M_1^+}$ &    7.623 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.552 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    8.180 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.390} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.080 & $B_{2u}$$|$${M_2^-}$ &    7.897 & $A_{g}$$|$${L_1^+}$ &    8.045 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.001} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.196} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.134 & $B_{1u}$$|$${M_3^-}$ &    7.921 & $B_{1u}$$|$${L_3^-}$ &    8.147 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.422} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.451 & $A_{g}$$|$${M_1^+}$ &    7.934 & $B_{3u}$$|$${L_4^-}$ &    8.504 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.042} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    8.430 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.764 & $B_{3u}$$|$${M_4^-}$ &    7.966 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.306} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.581} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.268 & $A_{2u}$$|$${A_2^-}$ &    8.944 & $B_{1u}$$|$${M_3^-}$ &    9.341 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.355 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.573 & $A_{1g}$$|$${A_1^+}$ &    9.565 & $B_{2g}$$|$${M_2^+}$ &    9.727 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.424} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{  10.115} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.318 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.886 & $A_{2u}$$|$${A_2^-}$ &    9.899 & $B_{2g}$$|$${M_2^+}$ &    9.993 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.800 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.337 & $B_{2u}$$|$${A_4^-}$ &    9.993 & $A_{g}$$|$${M_1^+}$ &   10.562 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.434} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.342} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.886 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.551 & $B_{1g}$$|$${A_3^+}$ &   10.971 & $B_{1u}$$|$${M_3^-}$ &   10.766 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Pr ~ 1a & ($0,0,0$) & $a$ & $5.0288$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2519$) & $c$ & $7.7995$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4052$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5144$ \\
Ge3 ~ 2e & ($0,0,0.3458$) & $d_{T_{2}}$ & $3.8709$ \\
\hline
\hline
\end{tabular}

==> (inline-160) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.149 & $B_{2g}$$|$${\Gamma_4^+}$ &   -3.116 & $B_{2g}$$|$${A_4^+}$ &   -0.035 & $A_{u}$$|$${M_1^-}$ &    0.762 & $A_{u}$$|$${L_1^-}$ &    2.501 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.885} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -2.468 & $B_{1u}$$|$${\Gamma_3^-}$ &   -2.733 & $B_{1u}$$|$${A_3^-}$ &    1.532 & $B_{1g}$$|$${M_3^+}$ &    1.263 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.059} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.840} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.434 & $B_{2u}$$|$${M_2^-}$ &    2.351 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.027} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.453 & $B_{1u}$$|$${M_3^-}$ &    2.948 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.107} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.863} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.996 & $B_{2g}$$|$${M_2^+}$ &    3.403 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.504} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.881} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.232 & $B_{2u}$$|$${M_2^-}$ &    3.417 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.329} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.401} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.619 & $B_{3u}$$|$${M_4^-}$ &    3.504 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.576 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.957 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.731 & $B_{3g}$$|$${M_4^+}$ &    3.837 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.490} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.713} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.322} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.509} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.840 & $B_{1g}$$|$${M_3^+}$ &    3.853 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &   &   &    3.946 & $B_{1u}$$|$${M_3^-}$ &    3.967 & $B_{2g}$$|$${L_2^+}$ &    3.699 & $A_{2}'$$|$${K_2}$ &    3.782 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.632} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.894} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.137 & $B_{2g}$$|$${M_2^+}$ &    4.076 & $A_{g}$$|$${L_1^+}$ &    4.010 & $A_{1}'$$|$${K_1}$ &    3.845 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.145 & $B_{3u}$$|$${M_4^-}$ &    4.103 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.089} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.004} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.163} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.225 & $A_{2u}$$|$${A_2^-}$ &    4.235 & $B_{3g}$$|$${M_4^+}$ &    4.127 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.371 & $A_{1g}$$|$${A_1^+}$ &    4.387 & $B_{2u}$$|$${M_2^-}$ &    4.351 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.118} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.172} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.482} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.564} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.435 & $A_{g}$$|$${M_1^+}$ &    4.607 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.651 & $B_{1u}$$|$${M_3^-}$ &    4.824 & $A_{g}$$|$${L_1^+}$ &    4.359 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.477} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.691} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.751} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.707 & $B_{3u}$$|$${M_4^-}$ &    4.868 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.713} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &   &   &    4.948 & $B_{3g}$$|$${M_4^+}$ &    5.053 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.921 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.960} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.770 & $A_{2u}$$|$${A_2^-}$ &    5.029 & $A_{g}$$|$${M_1^+}$ &    5.193 & $B_{3g}$$|$${L_4^+}$ &    5.334 & $A_{1}'$$|$${K_1}$ &    5.151 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.812} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.305 & $B_{2u}$$|$${M_2^-}$ &    5.300 & $B_{1g}$$|$${L_3^+}$ &    5.418 & $A_{2}'$$|$${K_2}$ &    5.292 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.006 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.396 & $B_{1g}$$|$${M_3^+}$ &    5.345 & $B_{2u}$$|$${L_2^-}$ &    5.439 & $A_{2}''$$|$${K_4}$ &    5.582 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.046} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.568 & $B_{1g}$$|$${A_3^+}$ &    5.758 & $A_{g}$$|$${M_1^+}$ &    5.527 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.893} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.821} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   &    6.048 & $A_{1g}$$|$${A_1^+}$ &    5.847 & $B_{1u}$$|$${M_3^-}$ &    5.933 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    6.803 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.337 & $B_{2u}$$|$${A_4^-}$ &    5.938 & $B_{3u}$$|$${M_4^-}$ &    6.129 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.171} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.306 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   6.814} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.392} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.134 & $B_{2g}$$|$${M_2^+}$ &    6.550 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.513 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    6.544 & $B_{2u}$$|$${M_2^-}$ &    6.579 & $A_{g}$$|$${L_1^+}$ &    6.201 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.882} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    6.948 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.741} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.976 & $B_{3u}$$|$${M_4^-}$ &    6.720 & $B_{1u}$$|$${L_3^-}$ &    6.856 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.189} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.982 & $A_{g}$$|$${M_1^+}$ &    6.762 & $B_{3u}$$|$${L_4^-}$ &    7.172 & $A_{1}'$$|$${K_1}$ &    7.004 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.957} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.117 & $A_{u}$$|$${M_1^-}$ &    7.116 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.370} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.195 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    7.192 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.668 & $B_{1g}$$|$${M_3^+}$ &    7.242 & $A_{g}$$|$${L_1^+}$ &   &   &    7.268 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   8.097} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.277} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.675 & $B_{1u}$$|$${M_3^-}$ &    7.436 & $A_{u}$$|$${L_1^-}$ &    7.508 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.302} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.978 & $B_{2u}$$|$${M_2^-}$ &    7.453 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.928} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    8.294 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.292 & $A_{2u}$$|$${A_2^-}$ &    8.167 & $B_{2g}$$|$${M_2^+}$ &    7.615 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.442} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   8.501} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.358} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.178 & $B_{1u}$$|$${M_3^-}$ &    7.979 & $B_{2u}$$|$${L_2^-}$ &    8.174 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    8.708 & $B_{3u}$$|$${M_4^-}$ &    8.867 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.212} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.440} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.855 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.777 & $A_{1g}$$|$${A_1^+}$ &    8.958 & $B_{2g}$$|$${M_2^+}$ &    9.015 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.717 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.404 & $B_{2u}$$|$${A_4^-}$ &    9.547 & $A_{g}$$|$${M_1^+}$ &    9.878 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.552} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.472} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   10.024 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.454 & $B_{1g}$$|$${A_3^+}$ &    9.813 & $A_{g}$$|$${M_1^+}$ &    9.894 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.712 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.468 & $A_{2u}$$|$${A_2^-}$ &   10.049 & $B_{1u}$$|$${M_3^-}$ &   10.553 & $B_{1u}$$|$${L_3^-}$ &    9.779 & $A_{1}'$$|$${K_1}$ &   10.560 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.833} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.479 & $B_{2u}$$|$${M_2^-}$ &    2.529 & $B_{2u}$$|$${L_2^-}$ &    2.620 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.040} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.531 & $B_{1u}$$|$${M_3^-}$ &    2.783 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.238} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.872} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.813 & $B_{1g}$$|$${M_3^+}$ &    2.971 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.122} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    2.254 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.895 & $A_{u}$$|$${M_1^-}$ &    3.008 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.303} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.766 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.505 & $B_{1u}$$|$${A_3^-}$ &    3.091 & $B_{2g}$$|$${M_2^+}$ &    3.336 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.575} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.950} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.514 & $B_{2g}$$|$${A_4^+}$ &    3.120 & $B_{2u}$$|$${M_2^-}$ &    3.444 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.325} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.452} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.583 & $B_{3g}$$|$${M_4^+}$ &    3.579 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.589 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.208 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.654 & $B_{3u}$$|$${M_4^-}$ &    3.608 & $B_{2u}$$|$${L_2^-}$ &    3.503 & $A_{2}'$$|$${K_2}$ &    3.625 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.282} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.619} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.798 & $B_{1g}$$|$${M_3^+}$ &    3.783 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.736} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.810} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.957 & $B_{2g}$$|$${M_2^+}$ &    3.920 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.621} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.090 & $A_{2u}$$|$${A_2^-}$ &    4.026 & $B_{1u}$$|$${M_3^-}$ &    4.043 & $B_{3g}$$|$${L_4^+}$ &    3.883 & $A_{1}'$$|$${K_1}$ &    4.251 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.193 & $A_{1g}$$|$${A_1^+}$ &    4.119 & $B_{3u}$$|$${M_4^-}$ &    4.185 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.157} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.323} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.520} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.250} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.204 & $A_{g}$$|$${M_1^+}$ &    4.253 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &   &   &    4.354 & $B_{2u}$$|$${M_2^-}$ &    4.432 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.315} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.430} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.603} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.484} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.518 & $B_{3u}$$|$${M_4^-}$ &    4.448 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.594 & $B_{1u}$$|$${M_3^-}$ &    4.653 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.655} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.480} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.709} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.828 & $A_{2u}$$|$${A_2^-}$ &    4.678 & $B_{3g}$$|$${M_4^+}$ &    5.021 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.859} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.206 & $B_{1g}$$|$${M_3^+}$ &    5.081 & $B_{1g}$$|$${L_3^+}$ &    4.740 & $A_{2}''$$|$${K_4}$ &    4.692 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.098} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.235 & $B_{3g}$$|$${M_4^+}$ &    5.124 & $B_{1u}$$|$${L_3^-}$ &    5.183 & $A_{2}'$$|$${K_2}$ &    4.984 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.931} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.323 & $B_{2u}$$|$${M_2^-}$ &    5.342 & $B_{2g}$$|$${L_2^+}$ &    5.328 & $A_{2}''$$|$${K_4}$ &    5.223 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.229 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.332 & $A_{g}$$|$${M_1^+}$ &    5.396 & $B_{3g}$$|$${L_4^+}$ &    5.553 & $A_{1}'$$|$${K_1}$ &    5.693 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.945} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.760 & $B_{1g}$$|$${A_3^+}$ &    5.622 & $B_{2g}$$|$${M_2^+}$ &    5.589 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.727} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.729} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   &    5.909 & $A_{1g}$$|$${A_1^+}$ &    5.725 & $A_{g}$$|$${M_1^+}$ &    6.000 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.624} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.361 & $B_{2u}$$|$${A_4^-}$ &    5.850 & $B_{3u}$$|$${M_4^-}$ &    6.057 & $A_{g}$$|$${L_1^+}$ &    6.170 & $A_{1}'$$|$${K_1}$ &    6.258 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.548} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.862 & $B_{1u}$$|$${M_3^-}$ &    6.515 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.247} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.559 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    6.818 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.567 & $A_{u}$$|$${M_1^-}$ &    6.623 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.705 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.994 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.644} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.729 & $B_{2u}$$|$${M_2^-}$ &    6.741 & $B_{3g}$$|$${L_4^+}$ &    6.269 & $A_{1}''$$|$${K_3}$ &    6.714 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.034 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.102 & $B_{1g}$$|$${M_3^+}$ &    6.829 & $A_{u}$$|$${L_1^-}$ &    6.902 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.023} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   7.386} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.996} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.115 & $B_{3u}$$|$${M_4^-}$ &    6.911 & $B_{1u}$$|$${L_3^-}$ &    7.420 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    7.231 & $A_{g}$$|$${M_1^+}$ &    6.913 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.462} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.050 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.490} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.699} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.865 & $B_{1u}$$|$${M_3^-}$ &    7.062 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.113} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.959 & $B_{3u}$$|$${M_4^-}$ &    7.159 & $B_{3u}$$|$${L_4^-}$ &    8.118 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.958} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.831} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.013 & $B_{2u}$$|$${M_2^-}$ &    7.234 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.157} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.325} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
34 &   &   &   &   &    8.114 & $B_{1u}$$|$${M_3^-}$ &    7.935 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    8.060 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.275 & $A_{2u}$$|$${A_2^-}$ &    8.347 & $B_{2g}$$|$${M_2^+}$ &    8.561 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.529} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.003} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.105 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.840 & $A_{1g}$$|$${A_1^+}$ &    8.864 & $B_{2g}$$|$${M_2^+}$ &    8.970 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.556 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.195 & $B_{1g}$$|$${A_3^+}$ &    8.990 & $A_{g}$$|$${M_1^+}$ &    9.447 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.348} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.289} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.710 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.311 & $B_{2u}$$|$${A_4^-}$ &    9.591 & $A_{g}$$|$${M_1^+}$ &    9.649 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.633 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.385 & $A_{2u}$$|$${A_2^-}$ &    9.829 & $B_{1u}$$|$${M_3^-}$ &   10.408 & $B_{1u}$$|$${L_3^-}$ &    9.592 & $A_{1}'$$|$${K_1}$ &   10.410 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nd ~ 1a & ($0,0,0$) & $a$ & $5.0204$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2519$) & $c$ & $7.7948$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4106$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5102$ \\
Ge3 ~ 2e & ($0,0,0.3454$) & $d_{T_{2}}$ & $3.8673$ \\
\hline
\hline
\end{tabular}

==> (inline-161) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.194 & $B_{2g}$$|$${\Gamma_4^+}$ &   -3.147 & $B_{2g}$$|$${A_4^+}$ &   -0.349 & $A_{u}$$|$${M_1^-}$ &    0.718 & $A_{u}$$|$${L_1^-}$ &    2.512 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.887} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -2.532 & $B_{1u}$$|$${\Gamma_3^-}$ &   -2.787 & $B_{1u}$$|$${A_3^-}$ &    1.467 & $B_{1g}$$|$${M_3^+}$ &    1.182 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.073} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.867} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.446 & $B_{2u}$$|$${M_2^-}$ &    2.359 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.057} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.461 & $B_{1u}$$|$${M_3^-}$ &    3.006 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.106} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.867} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.029 & $B_{2g}$$|$${M_2^+}$ &    3.421 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.517} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.895} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.286 & $B_{2u}$$|$${M_2^-}$ &    3.457 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.361} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.425} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.665 & $B_{3u}$$|$${M_4^-}$ &    3.531 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.573 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.965 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.799 & $B_{3g}$$|$${M_4^+}$ &    3.878 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.525} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.737} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.359} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.557} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.862 & $B_{1g}$$|$${M_3^+}$ &    3.910 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &   &   &    3.958 & $B_{1u}$$|$${M_3^-}$ &    4.038 & $B_{2g}$$|$${L_2^+}$ &    3.717 & $A_{2}'$$|$${K_2}$ &    3.804 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.622} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.882} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.124 & $B_{3u}$$|$${M_4^-}$ &    4.057 & $A_{g}$$|$${L_1^+}$ &    4.014 & $A_{1}'$$|$${K_1}$ &    3.844 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.217 & $B_{2g}$$|$${M_2^+}$ &    4.136 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.141} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.071} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.177} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.227 & $A_{2u}$$|$${A_2^-}$ &    4.261 & $B_{3g}$$|$${M_4^+}$ &    4.139 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.373 & $A_{1g}$$|$${A_1^+}$ &    4.410 & $B_{2u}$$|$${M_2^-}$ &    4.325 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.161} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.214} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.551} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.621} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.445 & $A_{g}$$|$${M_1^+}$ &    4.619 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.693 & $B_{1u}$$|$${M_3^-}$ &    4.776 & $B_{1u}$$|$${L_3^-}$ &    4.365 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.496} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.735} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.702 & $A_{2u}$$|$${A_2^-}$ &    4.709 & $B_{3u}$$|$${M_4^-}$ &    4.856 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.742} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.778} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.992 & $B_{3g}$$|$${M_4^+}$ &    5.105 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.832 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.979} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.093 & $A_{g}$$|$${M_1^+}$ &    5.246 & $B_{3g}$$|$${L_4^+}$ &    5.378 & $A_{2}'$$|$${K_2}$ &    5.168 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.850} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.343 & $B_{2u}$$|$${M_2^-}$ &    5.258 & $B_{1g}$$|$${L_3^+}$ &    5.406 & $A_{1}'$$|$${K_1}$ &    5.253 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.059 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.356 & $B_{1g}$$|$${M_3^+}$ &    5.364 & $B_{2u}$$|$${L_2^-}$ &    5.489 & $A_{2}''$$|$${K_4}$ &    5.629 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.068} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.622 & $B_{1g}$$|$${A_3^+}$ &    5.755 & $A_{g}$$|$${M_1^+}$ &    5.576 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.954} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.873} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   &    6.021 & $A_{1g}$$|$${A_1^+}$ &    5.906 & $B_{1u}$$|$${M_3^-}$ &    5.974 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.706} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.386 & $B_{2u}$$|$${A_4^-}$ &    5.931 & $B_{3u}$$|$${M_4^-}$ &    6.119 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.184} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.311 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.439} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.192 & $B_{2g}$$|$${M_2^+}$ &    6.571 & $A_{g}$$|$${L_1^+}$ &   &   &    6.564 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.838 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.584 & $B_{2u}$$|$${M_2^-}$ &    6.603 & $B_{3g}$$|$${L_4^+}$ &    6.224 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.942} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.002 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.633} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.952 & $B_{3u}$$|$${M_4^-}$ &    6.695 & $B_{3u}$$|$${L_4^-}$ &    6.921 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.204} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.006 & $A_{g}$$|$${M_1^+}$ &    6.778 & $B_{1u}$$|$${L_3^-}$ &    7.188 & $A_{1}'$$|$${K_1}$ &    6.996 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.954} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.188 & $A_{u}$$|$${M_1^-}$ &    7.176 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.303} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.209} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    7.236 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.730 & $B_{1g}$$|$${M_3^+}$ &    7.295 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    8.171 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.352} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.735 & $B_{1u}$$|$${M_3^-}$ &    7.506 & $A_{u}$$|$${L_1^-}$ &    7.564 & $A_{2}'$$|$${K_2}$ &    7.257 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.173} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.888 & $B_{2u}$$|$${M_2^-}$ &    7.512 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.995} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.318 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   &    8.356 & $A_{2u}$$|$${A_2^-}$ &    8.036 & $B_{1u}$$|$${M_3^-}$ &    7.680 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.504} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   8.562} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.414} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.238 & $B_{2g}$$|$${M_2^+}$ &    7.883 & $B_{2u}$$|$${L_2^-}$ &    8.031 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    8.782 & $B_{3u}$$|$${M_4^-}$ &    8.947 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.297} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.529} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.927 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.849 & $A_{1g}$$|$${A_1^+}$ &    9.037 & $B_{2g}$$|$${M_2^+}$ &    9.089 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.649 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.351 & $A_{2u}$$|$${A_2^-}$ &    9.593 & $A_{g}$$|$${M_1^+}$ &    9.971 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.641} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.555} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   10.123 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.505 & $B_{2u}$$|$${A_4^-}$ &    9.794 & $A_{g}$$|$${M_1^+}$ &    9.985 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.811 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.550 & $B_{1g}$$|$${A_3^+}$ &   10.143 & $B_{1u}$$|$${M_3^-}$ &   10.440 & $B_{1u}$$|$${L_3^-}$ &    9.713 & $A_{1}'$$|$${K_1}$ &   10.446 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.856} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.497 & $B_{2u}$$|$${M_2^-}$ &    2.547 & $B_{2u}$$|$${L_2^-}$ &    2.611 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.082} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.526 & $B_{1u}$$|$${M_3^-}$ &    2.774 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.248} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.880} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.794 & $B_{1g}$$|$${M_3^+}$ &    2.948 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.117} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    2.212 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.883 & $A_{u}$$|$${M_1^-}$ &    3.061 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.329} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.730 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.462 & $B_{1u}$$|$${A_3^-}$ &    3.123 & $B_{2g}$$|$${M_2^+}$ &    3.368 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.616 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.968} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.470 & $B_{2g}$$|$${A_4^+}$ &    3.169 & $B_{2u}$$|$${M_2^-}$ &    3.460 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.365} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.622} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   & \multirow{2}{*}{   3.506} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.646 & $B_{3g}$$|$${M_4^+}$ &    3.641 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.203 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.718 & $B_{3u}$$|$${M_4^-}$ &    3.673 & $B_{2u}$$|$${L_2^-}$ &    3.523 & $A_{2}'$$|$${K_2}$ &    3.624 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.322} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.636} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.817 & $B_{1g}$$|$${M_3^+}$ &    3.808 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.744} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.831} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    4.037 & $B_{1u}$$|$${M_3^-}$ &    3.994 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.618} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.098 & $A_{2u}$$|$${A_2^-}$ &    4.044 & $B_{2g}$$|$${M_2^+}$ &    4.054 & $B_{3g}$$|$${L_4^+}$ &    3.884 & $A_{1}'$$|$${K_1}$ &    4.244 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.197 & $A_{1g}$$|$${A_1^+}$ &    4.113 & $B_{3u}$$|$${M_4^-}$ &    4.171 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.232} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.374} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.559} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.235} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.216 & $A_{g}$$|$${M_1^+}$ &    4.271 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &   &   &    4.369 & $B_{2u}$$|$${M_2^-}$ &    4.391 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.328} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.435} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.667} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.527} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.502 & $B_{3u}$$|$${M_4^-}$ &    4.471 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.630 & $B_{1u}$$|$${M_3^-}$ &    4.616 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.695} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.519} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.728} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.747 & $A_{2u}$$|$${A_2^-}$ &    4.697 & $B_{3g}$$|$${M_4^+}$ &    5.025 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.909} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.171 & $B_{1g}$$|$${M_3^+}$ &    5.046 & $B_{1g}$$|$${L_3^+}$ &    4.752 & $A_{2}''$$|$${K_4}$ &    4.642 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.126} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.287 & $B_{3g}$$|$${M_4^+}$ &    5.110 & $B_{1u}$$|$${L_3^-}$ &    5.150 & $A_{2}'$$|$${K_2}$ &    4.952 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.954} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.361 & $A_{g}$$|$${M_1^+}$ &    5.392 & $B_{2g}$$|$${L_2^+}$ &    5.364 & $A_{2}''$$|$${K_4}$ &    5.205 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.285 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.362 & $B_{2u}$$|$${M_2^-}$ &    5.447 & $B_{3g}$$|$${L_4^+}$ &    5.582 & $A_{1}'$$|$${K_1}$ &    5.681 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.954} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.819 & $B_{1g}$$|$${A_3^+}$ &    5.680 & $B_{2g}$$|$${M_2^+}$ &    5.611 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.785} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.785} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   &    5.860 & $A_{1g}$$|$${A_1^+}$ &    5.721 & $A_{g}$$|$${M_1^+}$ &    6.033 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.532} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.411 & $B_{2u}$$|$${A_4^-}$ &    5.815 & $B_{3u}$$|$${M_4^-}$ &    6.038 & $B_{1u}$$|$${L_3^-}$ &    6.187 & $A_{1}'$$|$${K_1}$ &    6.255 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.468} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.913 & $B_{1u}$$|$${M_3^-}$ &    6.514 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.232} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.624 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    6.855 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.632 & $A_{u}$$|$${M_1^-}$ &    6.548 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.755 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.052 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.691} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.748 & $B_{2u}$$|$${M_2^-}$ &    6.794 & $B_{3g}$$|$${L_4^+}$ &    6.332 & $A_{1}''$$|$${K_3}$ &    6.756 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.088 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.114 & $B_{3u}$$|$${M_4^-}$ &    6.896 & $A_{u}$$|$${L_1^-}$ &    6.952 & $A_{2}'$$|$${K_2}$ &    7.048 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.409} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.996} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.159 & $B_{1g}$$|$${M_3^+}$ &    6.962 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.421} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.061} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    7.260 & $A_{g}$$|$${M_1^+}$ &    6.965 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   7.563} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.772} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.923 & $B_{1u}$$|$${M_3^-}$ &    7.122 & $B_{2g}$$|$${L_2^+}$ &    7.445 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.080} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.940 & $B_{2u}$$|$${M_2^-}$ &    7.225 & $B_{3u}$$|$${L_4^-}$ &    7.967 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    7.912 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.857} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.966 & $B_{1u}$$|$${M_3^-}$ &    7.284 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.221} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.346} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.997} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.027 & $B_{3u}$$|$${M_4^-}$ &    7.842 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.335 & $A_{2u}$$|$${A_2^-}$ &    8.416 & $B_{2g}$$|$${M_2^+}$ &    8.638 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.607} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.087} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.172 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.907 & $A_{1g}$$|$${A_1^+}$ &    8.938 & $B_{2g}$$|$${M_2^+}$ &    9.040 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.473 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.253 & $A_{2u}$$|$${A_2^-}$ &    9.078 & $A_{g}$$|$${M_1^+}$ &    9.536 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.431} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.365} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.810 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.293 & $B_{1g}$$|$${A_3^+}$ &    9.513 & $A_{g}$$|$${M_1^+}$ &    9.735 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.732 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.410 & $B_{2u}$$|$${A_4^-}$ &    9.919 & $B_{1u}$$|$${M_3^-}$ &   10.280 & $B_{1u}$$|$${L_3^-}$ &    9.511 & $A_{1}'$$|$${K_1}$ &   10.281 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sm ~ 1a & ($0,0,0$) & $a$ & $5.0119$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2520$) & $c$ & $7.7841$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4168$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5060$ \\
Ge3 ~ 2e & ($0,0,0.3448$) & $d_{T_{2}}$ & $3.8607$ \\
\hline
\hline
\end{tabular}

==> (inline-162) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.289 & $B_{2g}$$|$${\Gamma_4^+}$ &   -3.247 & $B_{2g}$$|$${A_4^+}$ &   -0.692 & $A_{u}$$|$${M_1^-}$ &    0.509 & $A_{u}$$|$${L_1^-}$ &    2.464 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.853} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -2.663 & $B_{1u}$$|$${\Gamma_3^-}$ &   -2.919 & $B_{1u}$$|$${A_3^-}$ &    1.282 & $B_{1g}$$|$${M_3^+}$ &    0.941 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.064} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.866} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.416 & $B_{1u}$$|$${M_3^-}$ &    2.353 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.086} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.437 & $B_{2u}$$|$${M_2^-}$ &    3.086 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.064} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.892} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.069 & $B_{2g}$$|$${M_2^+}$ &    3.441 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.503} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.882} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.363 & $B_{2u}$$|$${M_2^-}$ &    3.463 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.391} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.438} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.670 & $B_{3u}$$|$${M_4^-}$ &    3.562 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.569 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.927 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.884 & $B_{3g}$$|$${M_4^+}$ &    3.911 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.556} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.756} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.400} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.597} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.885 & $B_{1g}$$|$${M_3^+}$ &    4.007 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &   &   &    3.976 & $B_{1u}$$|$${M_3^-}$ &    4.016 & $A_{g}$$|$${L_1^+}$ &    3.738 & $A_{2}'$$|$${K_2}$ &    3.832 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.595} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.845} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.082 & $B_{3u}$$|$${M_4^-}$ &    4.135 & $B_{2g}$$|$${L_2^+}$ &    4.006 & $A_{1}'$$|$${K_1}$ &    3.843 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.297 & $B_{3g}$$|$${M_4^+}$ &    4.157 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.155} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.160} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.205} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.180 & $A_{2u}$$|$${A_2^-}$ &    4.323 & $B_{2g}$$|$${M_2^+}$ &    4.176 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.376 & $A_{1g}$$|$${A_1^+}$ &    4.428 & $B_{2u}$$|$${M_2^-}$ &    4.259 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.260} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.252} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.632} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.618 & $A_{2u}$$|$${A_2^-}$ &    4.446 & $A_{g}$$|$${M_1^+}$ &    4.601 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.694} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.718 & $B_{3u}$$|$${M_4^-}$ &    4.642 & $B_{3u}$$|$${L_4^-}$ &    4.373 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.521} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.793} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.740 & $B_{1u}$$|$${M_3^-}$ &    4.868 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.776} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.796} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.018 & $B_{3g}$$|$${M_4^+}$ &    5.165 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.657 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.982} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.167 & $A_{g}$$|$${M_1^+}$ &    5.178 & $B_{1g}$$|$${L_3^+}$ &    5.302 & $A_{2}'$$|$${K_2}$ &    5.152 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.894} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.281 & $B_{1g}$$|$${M_3^+}$ &    5.295 & $B_{3g}$$|$${L_4^+}$ &    5.494 & $A_{1}'$$|$${K_1}$ &    5.174 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.144 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.375 & $B_{2u}$$|$${M_2^-}$ &    5.356 & $B_{2u}$$|$${L_2^-}$ &    5.531 & $A_{2}''$$|$${K_4}$ &    5.685 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.092} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.717 & $B_{1g}$$|$${A_3^+}$ &    5.742 & $A_{g}$$|$${M_1^+}$ &    5.648 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.050} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.947} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   &    5.942 & $A_{1g}$$|$${A_1^+}$ &    5.888 & $B_{3u}$$|$${M_4^-}$ &    6.032 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.497} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.423} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.986 & $B_{1u}$$|$${M_3^-}$ &    6.065 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.174} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.282 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    6.286 & $B_{2g}$$|$${M_2^+}$ &    6.551 & $A_{g}$$|$${L_1^+}$ &   &   &    6.630 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.886 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.464 & $B_{2u}$$|$${A_4^-}$ &    6.625 & $B_{2u}$$|$${M_2^-}$ &    6.573 & $B_{3u}$$|$${L_4^-}$ &    6.243 & $A_{1}'$$|$${K_1}$ &    6.974 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.089 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.502} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.921 & $B_{3u}$$|$${M_4^-}$ &    6.672 & $B_{3g}$$|$${L_4^+}$ &    7.008 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   7.036} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   7.222} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.042 & $A_{g}$$|$${M_1^+}$ &    6.869 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.193} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.941} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.282 & $A_{u}$$|$${M_1^-}$ &    7.270 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.037} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.273 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.727 & $B_{2u}$$|$${M_2^-}$ &    7.372 & $A_{g}$$|$${L_1^+}$ &    7.212 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.982 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.444} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.755 & $B_{1u}$$|$${M_3^-}$ &    7.591 & $B_{1g}$$|$${L_3^+}$ &    7.636 & $A_{2}'$$|$${K_2}$ &    7.341 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.266} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.814 & $B_{1g}$$|$${M_3^+}$ &    7.597 & $A_{u}$$|$${L_1^-}$ &    7.764 & $A_{2}''$$|$${K_4}$ &    7.385 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &    8.461 & $A_{2u}$$|$${A_2^-}$ &    7.844 & $B_{1u}$$|$${M_3^-}$ &    7.704 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.095} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.595} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.641} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.484} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.345 & $B_{2g}$$|$${M_2^+}$ &    7.775 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    8.879 & $B_{3u}$$|$${M_4^-}$ &    9.055 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.411} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.645} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.037 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.956 & $A_{1g}$$|$${A_1^+}$ &    9.143 & $B_{2g}$$|$${M_2^+}$ &    9.188 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.556 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.173 & $A_{2u}$$|$${A_2^-}$ &    9.569 & $A_{g}$$|$${M_1^+}$ &   10.093 & $A_{g}$$|$${L_1^+}$ &    9.619 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.666} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.245 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.633 & $B_{2u}$$|$${A_4^-}$ &    9.851 & $A_{g}$$|$${M_1^+}$ &   10.096 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.759} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.937 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.672 & $B_{1g}$$|$${A_3^+}$ &   10.269 & $B_{1u}$$|$${M_3^-}$ &   10.268 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.262 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.842} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.479 & $B_{1u}$$|$${M_3^-}$ &    2.570 & $B_{2u}$$|$${L_2^-}$ &    2.554 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.086} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.513 & $B_{2u}$$|$${M_2^-}$ &    2.728 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.217} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.905} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.729 & $B_{1g}$$|$${M_3^+}$ &    2.874 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.107} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    2.089 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.830 & $A_{u}$$|$${M_1^-}$ &    3.089 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.347} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.629 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.349 & $B_{1u}$$|$${A_3^-}$ &    3.159 & $B_{2g}$$|$${M_2^+}$ &    3.402 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.606 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.963} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.355 & $B_{2g}$$|$${A_4^+}$ &    3.203 & $B_{2u}$$|$${M_2^-}$ &    3.473 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.395} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.633 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.527} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.682 & $B_{3g}$$|$${M_4^+}$ &    3.656 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.641} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 &    3.158 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.756 & $B_{3u}$$|$${M_4^-}$ &    3.720 & $B_{2u}$$|$${L_2^-}$ &    3.532 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.338} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.642} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.819 & $B_{1g}$$|$${M_3^+}$ &    3.821 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.740} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.840} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    4.050 & $B_{3u}$$|$${M_4^-}$ &    4.047 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.591} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.085 & $A_{2u}$$|$${A_2^-}$ &    4.057 & $B_{1u}$$|$${M_3^-}$ &    4.059 & $B_{2g}$$|$${L_2^+}$ &    3.864 & $A_{1}'$$|$${K_1}$ &    4.230 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.190 & $A_{1g}$$|$${A_1^+}$ &    4.122 & $B_{2g}$$|$${M_2^+}$ &    4.132 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.299} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.415} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.588} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.203} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.213 & $A_{g}$$|$${M_1^+}$ &    4.253 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &   &   &    4.356 & $B_{2u}$$|$${M_2^-}$ &    4.330 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.319} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.417} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.729} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.560} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.479 & $B_{3u}$$|$${M_4^-}$ &    4.482 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.666 & $B_{1u}$$|$${M_3^-}$ &    4.501 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.721} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.518 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.755} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.640 & $A_{2u}$$|$${A_2^-}$ &    4.720 & $B_{3g}$$|$${M_4^+}$ &    4.994 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.541} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   4.956} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.122 & $B_{1g}$$|$${M_3^+}$ &    4.997 & $A_{g}$$|$${L_1^+}$ &    4.769 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.133} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.319 & $B_{3g}$$|$${M_4^+}$ &    5.099 & $B_{1u}$$|$${L_3^-}$ &    5.099 & $A_{2}'$$|$${K_2}$ &    4.901 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.959} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.377 & $A_{g}$$|$${M_1^+}$ &    5.465 & $B_{2g}$$|$${L_2^+}$ &    5.381 & $A_{2}''$$|$${K_4}$ &    5.143 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.381 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.390 & $B_{2u}$$|$${M_2^-}$ &    5.480 & $B_{3g}$$|$${L_4^+}$ &    5.603 & $A_{1}'$$|$${K_1}$ &    5.650 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.957} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.765 & $A_{1g}$$|$${A_1^+}$ &    5.709 & $A_{g}$$|$${M_1^+}$ &    5.606 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.869} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.860} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   &    5.937 & $B_{1g}$$|$${A_3^+}$ &    5.729 & $B_{3u}$$|$${M_4^-}$ &    5.974 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.348} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.299} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.770 & $B_{2g}$$|$${M_2^+}$ &    6.091 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.164} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.227 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    5.981 & $B_{1u}$$|$${M_3^-}$ &    6.423 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.709 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.906 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.470 & $B_{2u}$$|$${A_4^-}$ &    6.714 & $A_{u}$$|$${M_1^-}$ &    6.516 & $A_{g}$$|$${L_1^+}$ &    6.199 & $A_{1}'$$|$${K_1}$ &    6.813 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.145 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.749} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.735 & $B_{2u}$$|$${M_2^-}$ &    6.855 & $B_{3g}$$|$${L_4^+}$ &    6.414 & $A_{1}''$$|$${K_3}$ &    6.817 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.171 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.111 & $B_{3u}$$|$${M_4^-}$ &    6.981 & $A_{u}$$|$${L_1^-}$ &    7.025 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.917} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   7.444} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.001} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.237 & $B_{1g}$$|$${M_3^+}$ &    7.035 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.361} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    7.302 & $A_{g}$$|$${M_1^+}$ &    7.043 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.050 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   7.646} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.858} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.694 & $B_{1u}$$|$${M_3^-}$ &    7.207 & $B_{2g}$$|$${L_2^+}$ &    7.484 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.167} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.827 & $B_{2u}$$|$${M_2^-}$ &    7.311 & $B_{3u}$$|$${L_4^-}$ &    7.697 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    7.657 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.891} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.018 & $B_{1u}$$|$${M_3^-}$ &    7.348 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.319} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.406} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.044} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.118 & $B_{3u}$$|$${M_4^-}$ &    7.681 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.441 & $A_{2u}$$|$${A_2^-}$ &    8.527 & $B_{2g}$$|$${M_2^+}$ &    8.753 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.708} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.206} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.269 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.991 & $A_{1g}$$|$${A_1^+}$ &    9.031 & $B_{2g}$$|$${M_2^+}$ &    9.130 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.358 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.067 & $A_{2u}$$|$${A_2^-}$ &    9.182 & $A_{g}$$|$${M_1^+}$ &    9.658 & $B_{1u}$$|$${L_3^-}$ &    9.401 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.464} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.934 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.424 & $B_{1g}$$|$${A_3^+}$ &    9.411 & $A_{g}$$|$${M_1^+}$ &    9.846 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.540} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.861 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.533 & $B_{2u}$$|$${A_4^-}$ &   10.037 & $B_{1u}$$|$${M_3^-}$ &   10.097 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.096 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Gd ~ 1a & ($0,0,0$) & $a$ & $5.0065$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2519$) & $c$ & $7.7693$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4213$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5032$ \\
Ge3 ~ 2e & ($0,0,0.3442$) & $d_{T_{2}}$ & $3.8550$ \\
\hline
\hline
\end{tabular}

==> (inline-163) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.379 & $B_{2g}$$|$${\Gamma_4^+}$ &   -3.338 & $B_{2g}$$|$${A_4^+}$ &   -0.930 & $A_{u}$$|$${M_1^-}$ &   -0.180 & $A_{u}$$|$${L_1^-}$ &    2.380 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.796} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -2.781 & $B_{1u}$$|$${\Gamma_3^-}$ &   -3.032 & $B_{1u}$$|$${A_3^-}$ &    1.069 & $B_{1g}$$|$${M_3^+}$ &    0.616 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.996} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.866} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.337 & $B_{1u}$$|$${M_3^-}$ &    2.326 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.087} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.401 & $B_{2u}$$|$${M_2^-}$ &    3.110 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.041} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.868} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.100 & $B_{2g}$$|$${M_2^+}$ &    3.402 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.463} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.834} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.390 & $B_{2u}$$|$${M_2^-}$ &    3.447 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.382} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.463} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.585 & $B_{3u}$$|$${M_4^-}$ &    3.588 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.553 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.860 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.900 & $B_{1g}$$|$${M_3^+}$ &    3.933 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.582} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.763} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.395} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.566} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.913 & $B_{3g}$$|$${M_4^+}$ &    3.979 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &   &   &    4.003 & $B_{1u}$$|$${M_3^-}$ &    4.035 & $B_{2u}$$|$${L_2^-}$ &    3.751 & $A_{2}'$$|$${K_2}$ &    3.842 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.573} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.826} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.059 & $B_{3u}$$|$${M_4^-}$ &    4.158 & $B_{3g}$$|$${L_4^+}$ &    3.992 & $A_{1}'$$|$${K_1}$ &    3.852 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.329 & $B_{3g}$$|$${M_4^+}$ &    4.169 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.147} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.197} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.249} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.092 & $A_{2u}$$|$${A_2^-}$ &    4.363 & $B_{2g}$$|$${M_2^+}$ &    4.197 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.386 & $A_{1g}$$|$${A_1^+}$ &    4.417 & $B_{2u}$$|$${M_2^-}$ &    4.203 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.298} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.253} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.665} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.608 & $A_{2u}$$|$${A_2^-}$ &    4.439 & $A_{g}$$|$${M_1^+}$ &    4.457 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.719} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.715 & $B_{3u}$$|$${M_4^-}$ &    4.638 & $B_{3u}$$|$${L_4^-}$ &    4.401 & $A_{2}''$$|$${K_4}$ &    4.509 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.817} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.778 & $B_{1u}$$|$${M_3^-}$ &    4.862 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.784} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.520} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   4.786} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.024 & $B_{3g}$$|$${M_4^+}$ &    5.125 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.963} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.202 & $A_{g}$$|$${M_1^+}$ &    5.203 & $B_{1u}$$|$${L_3^-}$ &    5.250 & $A_{2}'$$|$${K_2}$ &    5.117 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.919} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.233 & $B_{1g}$$|$${M_3^+}$ &    5.314 & $B_{3g}$$|$${L_4^+}$ &    5.544 & $A_{1}'$$|$${K_1}$ &    5.127 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.242 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.389 & $B_{2u}$$|$${M_2^-}$ &    5.333 & $B_{2u}$$|$${L_2^-}$ &    5.554 & $A_{2}''$$|$${K_4}$ &    5.720 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.111} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.840 & $B_{1g}$$|$${A_3^+}$ &    5.728 & $A_{g}$$|$${M_1^+}$ &    5.703 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.137} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.005} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   &    5.883 & $A_{1g}$$|$${A_1^+}$ &    5.831 & $B_{3u}$$|$${M_4^-}$ &    6.019 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.328} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.249} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.066 & $B_{1u}$$|$${M_3^-}$ &    6.090 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.148} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.257 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    6.383 & $B_{2g}$$|$${M_2^+}$ &    6.492 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.683 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.935 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.525 & $B_{2u}$$|$${A_4^-}$ &    6.643 & $B_{2u}$$|$${M_2^-}$ &    6.557 & $A_{g}$$|$${L_1^+}$ &    6.255 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.914} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.180 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.554} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.931 & $B_{3u}$$|$${M_4^-}$ &    6.725 & $B_{3g}$$|$${L_4^+}$ &    7.078 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.265} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.093 & $A_{g}$$|$${M_1^+}$ &    6.973 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.146} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.985 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.963} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.358 & $A_{u}$$|$${M_1^-}$ &    7.377 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.147} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.267 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.566 & $B_{1u}$$|$${M_3^-}$ &    7.438 & $A_{g}$$|$${L_1^+}$ &    7.261 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.921 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.515} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.631 & $B_{2u}$$|$${M_2^-}$ &    7.581 & $B_{2u}$$|$${L_2^-}$ &    7.564 & $A_{2}''$$|$${K_4}$ &    7.409 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.340} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.888 & $B_{1g}$$|$${M_3^+}$ &    7.661 & $B_{1g}$$|$${L_3^+}$ &    7.704 & $A_{2}'$$|$${K_2}$ &    7.448 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.548} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.932 & $B_{1u}$$|$${M_3^-}$ &    7.671 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   8.199} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.671} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.709} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.456 & $B_{2g}$$|$${M_2^+}$ &    7.853 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.588 & $A_{2u}$$|$${A_2^-}$ &    8.960 & $B_{3u}$$|$${M_4^-}$ &    9.158 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.502} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.751} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.138 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.043 & $A_{1g}$$|$${A_1^+}$ &    9.231 & $B_{2g}$$|$${M_2^+}$ &    9.270 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.489 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.048 & $A_{2u}$$|$${A_2^-}$ &    9.516 & $A_{g}$$|$${M_1^+}$ &   10.097 & $B_{1u}$$|$${L_3^-}$ &    9.551 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.757} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.341 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.736 & $B_{2u}$$|$${A_4^-}$ &    9.936 & $A_{g}$$|$${M_1^+}$ &   10.193 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.860} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.047 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.780 & $B_{1g}$$|$${A_3^+}$ &   10.378 & $B_{1u}$$|$${M_3^-}$ &   10.245 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.130 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.826} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.428 & $B_{1u}$$|$${M_3^-}$ &    2.549 & $B_{2u}$$|$${L_2^-}$ &    2.494 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.024} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.486 & $B_{2u}$$|$${M_2^-}$ &    2.672 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.151} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.899} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.656 & $B_{1g}$$|$${M_3^+}$ &    2.789 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.112} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.932 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.763 & $A_{u}$$|$${M_1^-}$ &    3.100 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.347} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.506 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.207 & $B_{1u}$$|$${A_3^-}$ &    3.182 & $B_{2g}$$|$${M_2^+}$ &    3.422 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.585 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.925} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.217 & $B_{2g}$$|$${A_4^+}$ &    3.220 & $B_{2u}$$|$${M_2^-}$ &    3.471 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.398} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.631} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   & \multirow{2}{*}{   3.514} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.692 & $B_{3g}$$|$${M_4^+}$ &    3.616 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.104 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.741 & $B_{3u}$$|$${M_4^-}$ &    3.739 & $B_{2u}$$|$${L_2^-}$ &    3.537 & $A_{2}'$$|$${K_2}$ &    3.650 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.339} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.649} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.813 & $B_{1g}$$|$${M_3^+}$ &    3.828 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.737} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.833} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.974 & $B_{3u}$$|$${M_4^-}$ &    4.038 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.557} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.019 & $A_{2u}$$|$${A_2^-}$ &    4.074 & $B_{1u}$$|$${M_3^-}$ &    4.093 & $A_{g}$$|$${L_1^+}$ &    3.836 & $A_{1}'$$|$${K_1}$ &    4.203 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   4.161} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.169 & $B_{2g}$$|$${M_2^+}$ &    4.097 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.300} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.393} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.607} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.203 & $A_{g}$$|$${M_1^+}$ &    4.192 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.200 & $A_{1g}$$|$${A_1^+}$ &    4.329 & $B_{2u}$$|$${M_2^-}$ &    4.316 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.338} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.401 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.773} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.578} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.470 & $B_{3u}$$|$${M_4^-}$ &    4.382 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.439} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.690 & $B_{1u}$$|$${M_3^-}$ &    4.476 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.729} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.790} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.588 & $A_{2u}$$|$${A_2^-}$ &    4.749 & $B_{3g}$$|$${M_4^+}$ &    4.930 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.547} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   4.945} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.065 & $B_{1g}$$|$${M_3^+}$ &    4.972 & $A_{g}$$|$${L_1^+}$ &    4.795 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.124} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.329 & $B_{3g}$$|$${M_4^+}$ &    5.092 & $B_{1u}$$|$${L_3^-}$ &    5.041 & $A_{2}'$$|$${K_2}$ &    4.837 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.995} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.372 & $A_{g}$$|$${M_1^+}$ &    5.493 & $B_{3g}$$|$${L_4^+}$ &    5.385 & $A_{2}''$$|$${K_4}$ &    5.102 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.462 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.396 & $B_{2u}$$|$${M_2^-}$ &    5.523 & $B_{2g}$$|$${L_2^+}$ &    5.601 & $A_{1}'$$|$${K_1}$ &    5.626 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.952} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.723 & $A_{1g}$$|$${A_1^+}$ &    5.633 & $B_{3u}$$|$${M_4^-}$ &    5.586 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.943} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.919} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   &    6.044 & $B_{1g}$$|$${A_3^+}$ &    5.686 & $A_{g}$$|$${M_1^+}$ &    5.949 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.178} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.135} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.851 & $B_{2g}$$|$${M_2^+}$ &    6.139 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.075} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.215 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    6.040 & $B_{1u}$$|$${M_3^-}$ &    6.326 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.780 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.959 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.525 & $B_{2u}$$|$${A_4^-}$ &    6.695 & $B_{2u}$$|$${M_2^-}$ &    6.521 & $A_{g}$$|$${L_1^+}$ &    6.196 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.790} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.209 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.797} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.782 & $A_{u}$$|$${M_1^-}$ &    6.904 & $B_{3g}$$|$${L_4^+}$ &    6.485 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.255 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.132 & $B_{3u}$$|$${M_4^-}$ &    7.051 & $A_{u}$$|$${L_1^-}$ &    7.090 & $A_{2}'$$|$${K_2}$ &    6.861 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.486} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.019} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.304 & $B_{1g}$$|$${M_3^+}$ &    7.099 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.340} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.877 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    7.348 & $A_{g}$$|$${M_1^+}$ &    7.123 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.061 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.513 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.922} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.506 & $B_{1u}$$|$${M_3^-}$ &    7.285 & $B_{2g}$$|$${L_2^+}$ &    7.508 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.250} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.711} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.765 & $B_{2u}$$|$${M_2^-}$ &    7.386 & $B_{3u}$$|$${L_4^-}$ &    7.529 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.933} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.110 & $B_{1u}$$|$${M_3^-}$ &    7.407 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.418} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.470} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.093} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.195 & $B_{3u}$$|$${M_4^-}$ &    7.560 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.558 & $A_{2u}$$|$${A_2^-}$ &    8.640 & $B_{2g}$$|$${M_2^+}$ &    8.866 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.791} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.316} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.295 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.064 & $A_{1g}$$|$${A_1^+}$ &    9.109 & $B_{2g}$$|$${M_2^+}$ &    9.206 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.362 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.942 & $A_{2u}$$|$${A_2^-}$ &    9.246 & $A_{g}$$|$${M_1^+}$ &    9.762 & $B_{1u}$$|$${L_3^-}$ &    9.340 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.546} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.034 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.539 & $B_{1g}$$|$${A_3^+}$ &    9.377 & $A_{g}$$|$${M_1^+}$ &    9.936 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.634} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.972 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.633 & $B_{2u}$$|$${A_4^-}$ &   10.139 & $B_{1u}$$|$${M_3^-}$ &    9.976 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.970 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tb ~ 1a & ($0,0,0$) & $a$ & $5.0048$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2518$) & $c$ & $7.7624$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4231$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5024$ \\
Ge3 ~ 2e & ($0,0,0.3439$) & $d_{T_{2}}$ & $3.8525$ \\
\hline
\hline
\end{tabular}

==> (inline-164) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.420 & $B_{2g}$$|$${\Gamma_4^+}$ &   -3.374 & $B_{2g}$$|$${A_4^+}$ &   -1.030 & $A_{u}$$|$${M_1^-}$ &   -0.434 & $A_{u}$$|$${L_1^-}$ &    2.594 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.771} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -2.834 & $B_{1u}$$|$${\Gamma_3^-}$ &   -3.086 & $B_{1u}$$|$${A_3^-}$ &    0.945 & $B_{1g}$$|$${M_3^+}$ &    0.348 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.967} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.856} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.386 & $B_{2u}$$|$${M_2^-}$ &    2.315 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.081} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.535 & $B_{1u}$$|$${M_3^-}$ &    3.119 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.022} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.869} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.118 & $B_{2g}$$|$${M_2^+}$ &    3.370 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.439} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.811} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.400 & $B_{2u}$$|$${M_2^-}$ &    3.469 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.373} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.479} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.540 & $B_{3u}$$|$${M_4^-}$ &    3.601 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.569 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.994 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.909 & $B_{1g}$$|$${M_3^+}$ &    3.946 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.593} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.766} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.387} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.545} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.919 & $B_{3g}$$|$${M_4^+}$ &    3.966 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &   &   &    4.025 & $B_{1u}$$|$${M_3^-}$ &    4.040 & $B_{2u}$$|$${L_2^-}$ &    3.761 & $A_{2}'$$|$${K_2}$ &    3.843 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.566} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.820} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.060 & $B_{3u}$$|$${M_4^-}$ &    4.157 & $B_{3g}$$|$${L_4^+}$ &    3.989 & $A_{1}'$$|$${K_1}$ &    3.865 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.345 & $B_{3g}$$|$${M_4^+}$ &    4.179 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.142} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.207} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.272} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.092 & $A_{2u}$$|$${A_2^-}$ &    4.373 & $B_{2g}$$|$${M_2^+}$ &    4.184 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.423 & $A_{1g}$$|$${A_1^+}$ &    4.409 & $B_{2u}$$|$${M_2^-}$ &    4.216 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.307} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.256} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.673} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.619 & $A_{2u}$$|$${A_2^-}$ &    4.440 & $A_{g}$$|$${M_1^+}$ &    4.428 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.729} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.715 & $B_{3u}$$|$${M_4^-}$ &    4.632 & $B_{3u}$$|$${L_4^-}$ &    4.419 & $A_{2}''$$|$${K_4}$ &    4.476 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.827} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.793 & $B_{1u}$$|$${M_3^-}$ &    4.919 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.786} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.517} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   4.777} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.018 & $B_{3g}$$|$${M_4^+}$ &    5.101 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.951} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.213 & $B_{1g}$$|$${M_3^+}$ &    5.216 & $B_{1u}$$|$${L_3^-}$ &    5.229 & $A_{2}'$$|$${K_2}$ &    5.092 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.926} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.222 & $A_{g}$$|$${M_1^+}$ &    5.316 & $B_{3g}$$|$${L_4^+}$ &    5.563 & $A_{2}''$$|$${K_4}$ &    5.232 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.288 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.390 & $B_{2u}$$|$${M_2^-}$ &    5.318 & $B_{2u}$$|$${L_2^-}$ &    5.572 & $A_{1}'$$|$${K_1}$ &    5.735 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.120} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.897 & $B_{1g}$$|$${A_3^+}$ &    5.724 & $A_{g}$$|$${M_1^+}$ &    5.727 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.119} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.031} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   &    6.078 & $A_{1g}$$|$${A_1^+}$ &    5.807 & $B_{3u}$$|$${M_4^-}$ &    6.117 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.266} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.185} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.108 & $B_{1u}$$|$${M_3^-}$ &    6.174 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.193} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.370 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    6.427 & $B_{2g}$$|$${M_2^+}$ &    6.466 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.706 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.961 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.558 & $B_{2u}$$|$${A_4^-}$ &    6.647 & $B_{2u}$$|$${M_2^-}$ &    6.564 & $A_{g}$$|$${L_1^+}$ &    6.258 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.872} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.225 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.577} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.942 & $B_{3u}$$|$${M_4^-}$ &    6.747 & $B_{3g}$$|$${L_4^+}$ &    7.106 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.285} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.117 & $A_{g}$$|$${M_1^+}$ &    7.020 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.138} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.994 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.975} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.387 & $A_{u}$$|$${M_1^-}$ &    7.425 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.197} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.320 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.603 & $B_{1u}$$|$${M_3^-}$ &    7.474 & $A_{g}$$|$${L_1^+}$ &    7.285 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.960 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.542} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.604 & $B_{2u}$$|$${M_2^-}$ &    7.540 & $B_{2u}$$|$${L_2^-}$ &    7.604 & $A_{2}''$$|$${K_4}$ &    7.436 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.367} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.916 & $B_{1g}$$|$${M_3^+}$ &    7.689 & $B_{1g}$$|$${L_3^+}$ &    7.731 & $A_{2}'$$|$${K_2}$ &    7.473 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.573} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.977 & $B_{1u}$$|$${M_3^-}$ &    7.699 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   8.246} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.706} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.737} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.506 & $B_{2g}$$|$${M_2^+}$ &    7.888 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.648 & $A_{2u}$$|$${A_2^-}$ &    8.991 & $B_{3u}$$|$${M_4^-}$ &    9.200 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.534} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.793} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.188 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.082 & $A_{1g}$$|$${A_1^+}$ &    9.269 & $B_{2g}$$|$${M_2^+}$ &    9.304 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.608 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.127 & $A_{2u}$$|$${A_2^-}$ &    9.629 & $A_{g}$$|$${M_1^+}$ &   10.168 & $B_{1u}$$|$${L_3^-}$ &    9.665 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.794} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.378 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.776 & $B_{2u}$$|$${A_4^-}$ &    9.974 & $A_{g}$$|$${M_1^+}$ &   10.232 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.902} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.091 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.824 & $B_{1g}$$|$${A_3^+}$ &   10.422 & $B_{1u}$$|$${M_3^-}$ &   10.292 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.204 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.823} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.474 & $B_{2u}$$|$${M_2^-}$ &    2.538 & $B_{2u}$$|$${L_2^-}$ &    2.724 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.997} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.619 & $B_{1g}$$|$${M_3^+}$ &    2.642 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.123} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.897} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.642 & $B_{1u}$$|$${M_3^-}$ &    2.744 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.113} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.843 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.726 & $A_{u}$$|$${M_1^-}$ &    3.105 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.345} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.439 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.130 & $B_{1u}$$|$${A_3^-}$ &    3.199 & $B_{2g}$$|$${M_2^+}$ &    3.437 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.604 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.907} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.136 & $B_{2g}$$|$${A_4^+}$ &    3.227 & $B_{2u}$$|$${M_2^-}$ &    3.493 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.393} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.618} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   & \multirow{2}{*}{   3.501} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.689 & $B_{3g}$$|$${M_4^+}$ &    3.590 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.244 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.720 & $B_{3u}$$|$${M_4^-}$ &    3.742 & $B_{2u}$$|$${L_2^-}$ &    3.550 & $A_{2}'$$|$${K_2}$ &    3.670 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.333} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.660} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.818 & $B_{1g}$$|$${M_3^+}$ &    3.841 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.740} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.831} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.962 & $B_{3u}$$|$${M_4^-}$ &    4.038 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.546} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.023 & $A_{2u}$$|$${A_2^-}$ &    4.097 & $B_{1u}$$|$${M_3^-}$ &    4.088 & $A_{g}$$|$${L_1^+}$ &    3.829 & $A_{1}'$$|$${K_1}$ &    4.189 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   4.142} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.183 & $B_{2g}$$|$${M_2^+}$ &    4.110 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.296} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.376 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.620} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.207 & $A_{g}$$|$${M_1^+}$ &    4.176 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.389} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.245 & $A_{1g}$$|$${A_1^+}$ &    4.317 & $B_{2u}$$|$${M_2^-}$ &    4.313 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.350} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.787} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.587 & $A_{2u}$$|$${A_2^-}$ &    4.472 & $B_{3u}$$|$${M_4^-}$ &    4.358 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.445} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   4.589} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.703 & $B_{1u}$$|$${M_3^-}$ &    4.470 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.730} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.807} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.764 & $B_{3g}$$|$${M_4^+}$ &    4.899 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.544} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   4.937} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.039 & $B_{1g}$$|$${M_3^+}$ &    5.028 & $A_{g}$$|$${L_1^+}$ &    4.812 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.117} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.328 & $B_{3g}$$|$${M_4^+}$ &    5.093 & $B_{1u}$$|$${L_3^-}$ &    5.015 & $A_{2}'$$|$${K_2}$ &    4.806 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   5.007} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.367 & $A_{g}$$|$${M_1^+}$ &    5.492 & $B_{3g}$$|$${L_4^+}$ &    5.391 & $A_{2}''$$|$${K_4}$ &    5.214 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.503 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.393 & $B_{2u}$$|$${M_2^-}$ &    5.551 & $B_{2g}$$|$${L_2^+}$ &    5.599 & $A_{1}'$$|$${K_1}$ &    5.620 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.951} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.943 & $A_{1g}$$|$${A_1^+}$ &    5.594 & $B_{3u}$$|$${M_4^-}$ &    5.573 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.978} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.947} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   6.072} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.676 & $A_{g}$$|$${M_1^+}$ &    6.112 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.112} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.890 & $B_{2g}$$|$${M_2^+}$ &    6.164 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.037} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.332 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.091 & $B_{1g}$$|$${A_3^+}$ &    6.075 & $B_{1u}$$|$${M_3^-}$ &    6.294 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.745} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.985 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.561 & $B_{2u}$$|$${A_4^-}$ &    6.678 & $B_{2u}$$|$${M_2^-}$ &    6.526 & $A_{g}$$|$${L_1^+}$ &    6.195 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.265 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.820} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.808 & $A_{u}$$|$${M_1^-}$ &    6.926 & $B_{3g}$$|$${L_4^+}$ &    6.512 & $A_{1}''$$|$${K_3}$ &    6.808 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.299 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.146 & $B_{3u}$$|$${M_4^-}$ &    7.077 & $A_{u}$$|$${L_1^-}$ &    7.117 & $A_{2}'$$|$${K_2}$ &    6.883 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.506} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.028} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.332 & $B_{1g}$$|$${M_3^+}$ &    7.124 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.340} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.900 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    7.369 & $A_{g}$$|$${M_1^+}$ &    7.159 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.068 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.547 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.946} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.549 & $B_{1u}$$|$${M_3^-}$ &    7.316 & $B_{2g}$$|$${L_2^+}$ &    7.552 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.286} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.734} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.752 & $B_{2u}$$|$${M_2^-}$ &    7.418 & $B_{3u}$$|$${L_4^-}$ &    7.553 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.950} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.154 & $B_{1u}$$|$${M_3^-}$ &    7.439 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.463} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.501} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.114} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.225 & $B_{3u}$$|$${M_4^-}$ &    7.520 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.610 & $A_{2u}$$|$${A_2^-}$ &    8.691 & $B_{2g}$$|$${M_2^+}$ &    8.914 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.824} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.360} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.409 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.098 & $A_{1g}$$|$${A_1^+}$ &    9.144 & $B_{2g}$$|$${M_2^+}$ &    9.241 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.428 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.028 & $A_{2u}$$|$${A_2^-}$ &    9.305 & $A_{g}$$|$${M_1^+}$ &    9.809 & $B_{1u}$$|$${L_3^-}$ &    9.471 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.581} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.072 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.586 & $B_{1g}$$|$${A_3^+}$ &    9.485 & $A_{g}$$|$${M_1^+}$ &    9.973 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.674} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.017 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.672 & $B_{2u}$$|$${A_4^-}$ &   10.181 & $B_{1u}$$|$${M_3^-}$ &   10.057 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.053 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Dy ~ 1a & ($0,0,0$) & $a$ & $5.0037$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2518$) & $c$ & $7.7560$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4245$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5018$ \\
Ge3 ~ 2e & ($0,0,0.3437$) & $d_{T_{2}}$ & $3.8502$ \\
\hline
\hline
\end{tabular}

==> (inline-165) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.458 & $B_{2g}$$|$${\Gamma_4^+}$ &   -3.410 & $B_{2g}$$|$${A_4^+}$ &   -1.123 & $A_{u}$$|$${M_1^-}$ &   -0.586 & $A_{u}$$|$${L_1^-}$ &    2.572 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.728} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -2.884 & $B_{1u}$$|$${\Gamma_3^-}$ &   -3.137 & $B_{1u}$$|$${A_3^-}$ &    0.803 & $B_{1g}$$|$${M_3^+}$ &   -0.360 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.917} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.857} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.352 & $B_{2u}$$|$${M_2^-}$ &    2.284 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.077} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.514 & $B_{1u}$$|$${M_3^-}$ &    3.134 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.001} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.858} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.118 & $B_{2g}$$|$${M_2^+}$ &    3.320 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.414} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.777} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.418 & $B_{2u}$$|$${M_2^-}$ &    3.461 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.368} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.482} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.476 & $B_{3u}$$|$${M_4^-}$ &    3.606 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.552 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.969 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.911 & $B_{1g}$$|$${M_3^+}$ &    3.942 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.591} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.762} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.390} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.530} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.936 & $B_{3g}$$|$${M_4^+}$ &    3.953 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &   &   &    4.025 & $B_{1u}$$|$${M_3^-}$ &    4.060 & $B_{2u}$$|$${L_2^-}$ &    3.764 & $A_{2}'$$|$${K_2}$ &    3.834 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.551} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.802} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.059 & $B_{3u}$$|$${M_4^-}$ &    4.155 & $B_{3u}$$|$${L_4^-}$ &    3.977 & $A_{1}'$$|$${K_1}$ &    3.871 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.356 & $B_{3g}$$|$${M_4^+}$ &    4.157 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.138} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.226} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.286} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.036 & $A_{2u}$$|$${A_2^-}$ &    4.394 & $B_{2g}$$|$${M_2^+}$ &    4.200 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.418 & $A_{1g}$$|$${A_1^+}$ &    4.396 & $B_{2u}$$|$${M_2^-}$ &    4.216 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.327} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.252} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.684} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.615 & $A_{2u}$$|$${A_2^-}$ &    4.431 & $A_{g}$$|$${M_1^+}$ &    4.360 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.741} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.716 & $B_{3u}$$|$${M_4^-}$ &    4.634 & $B_{3u}$$|$${L_4^-}$ &    4.425 & $A_{2}''$$|$${K_4}$ &    4.409 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.837} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.797 & $B_{1u}$$|$${M_3^-}$ &    4.918 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.786} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.514} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   4.769} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.011 & $B_{3g}$$|$${M_4^+}$ &    5.069 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.939} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.185 & $B_{1g}$$|$${M_3^+}$ &    5.223 & $B_{1u}$$|$${L_3^-}$ &    5.200 & $A_{2}'$$|$${K_2}$ &    5.060 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.933} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.230 & $A_{g}$$|$${M_1^+}$ &    5.299 & $B_{2u}$$|$${L_2^-}$ &    5.563 & $A_{2}''$$|$${K_4}$ &    5.230 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.318 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.389 & $B_{2u}$$|$${M_2^-}$ &    5.317 & $B_{3g}$$|$${L_4^+}$ &    5.587 & $A_{1}'$$|$${K_1}$ &    5.743 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.122} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.937 & $B_{1g}$$|$${A_3^+}$ &    5.713 & $A_{g}$$|$${M_1^+}$ &    5.744 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.091} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.049} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   &    6.074 & $A_{1g}$$|$${A_1^+}$ &    5.775 & $B_{3u}$$|$${M_4^-}$ &    6.135 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.195} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.111} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.131 & $B_{1u}$$|$${M_3^-}$ &    6.170 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.224} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.367 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &   &   &    6.459 & $B_{2g}$$|$${M_2^+}$ &    6.433 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.723 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.976 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.573 & $B_{2u}$$|$${A_4^-}$ &    6.641 & $B_{2u}$$|$${M_2^-}$ &    6.562 & $A_{g}$$|$${L_1^+}$ &    6.255 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.822} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.252 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.594} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.949 & $B_{3u}$$|$${M_4^-}$ &    6.764 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.126} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    7.292 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.134 & $A_{g}$$|$${M_1^+}$ &    7.057 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.995 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.299} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.980} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.411 & $A_{u}$$|$${M_1^-}$ &    7.461 & $B_{2g}$$|$${L_2^+}$ &    7.129 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   7.236} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    7.531 & $B_{1u}$$|$${M_3^-}$ &    7.491 & $B_{2u}$$|$${L_2^-}$ &    7.302 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.961 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.563} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.573 & $B_{2u}$$|$${M_2^-}$ &    7.492 & $A_{g}$$|$${L_1^+}$ &    7.530 & $A_{2}''$$|$${K_4}$ &    7.458 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.389} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.940 & $B_{1g}$$|$${M_3^+}$ &    7.712 & $B_{1g}$$|$${L_3^+}$ &    7.753 & $A_{2}'$$|$${K_2}$ &    7.493 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.593} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.009 & $B_{1u}$$|$${M_3^-}$ &    7.723 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   8.280} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.728} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.759} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.544 & $B_{2g}$$|$${M_2^+}$ &    7.912 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.695 & $A_{2u}$$|$${A_2^-}$ &    9.016 & $B_{3u}$$|$${M_4^-}$ &    9.236 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.564} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.822} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.220 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.112 & $A_{1g}$$|$${A_1^+}$ &    9.296 & $B_{2g}$$|$${M_2^+}$ &    9.328 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.601 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.093 & $A_{2u}$$|$${A_2^-}$ &    9.624 & $A_{g}$$|$${M_1^+}$ &   10.140 & $B_{1u}$$|$${L_3^-}$ &    9.657 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.829} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.408 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.808 & $B_{2u}$$|$${A_4^-}$ &   10.004 & $A_{g}$$|$${M_1^+}$ &   10.264 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.934} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.127 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.859 & $B_{1g}$$|$${A_3^+}$ &   10.457 & $B_{1u}$$|$${M_3^-}$ &   10.318 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.166 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.826} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.452 & $B_{2u}$$|$${M_2^-}$ &    2.518 & $B_{2u}$$|$${L_2^-}$ &    2.705 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.959} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.576 & $B_{1g}$$|$${M_3^+}$ &    2.607 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.082} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.896} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.626 & $B_{1u}$$|$${M_3^-}$ &    2.697 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.115} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.750 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.685 & $A_{u}$$|$${M_1^-}$ &    3.118 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.351} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.371 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.050 & $B_{1u}$$|$${A_3^-}$ &    3.196 & $B_{2g}$$|$${M_2^+}$ &    3.438 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.583 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.884} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.058 & $B_{2g}$$|$${A_4^+}$ &    3.245 & $B_{2u}$$|$${M_2^-}$ &    3.483 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.388} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.614} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   & \multirow{2}{*}{   3.501} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.677 & $B_{3u}$$|$${M_4^-}$ &    3.548 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.218 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.705 & $B_{3g}$$|$${M_4^+}$ &    3.763 & $B_{2u}$$|$${L_2^-}$ &    3.543 & $A_{2}'$$|$${K_2}$ &    3.667 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.344} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.657} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.806 & $B_{1g}$$|$${M_3^+}$ &    3.835 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.729} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.823} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.946 & $B_{3u}$$|$${M_4^-}$ &    4.030 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.524} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.977 & $A_{2u}$$|$${A_2^-}$ &    4.094 & $B_{1u}$$|$${M_3^-}$ &    4.066 & $A_{g}$$|$${L_1^+}$ &    3.812 & $A_{1}'$$|$${K_1}$ &    4.173 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   4.121} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.195 & $A_{g}$$|$${M_1^+}$ &    4.140 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.278} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.316 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.625} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.215 & $B_{2g}$$|$${M_2^+}$ &    4.141 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.366} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.237 & $A_{1g}$$|$${A_1^+}$ &    4.297 & $B_{2u}$$|$${M_2^-}$ &    4.296 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.371} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.805} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.572 & $A_{2u}$$|$${A_2^-}$ &    4.478 & $B_{3u}$$|$${M_4^-}$ &    4.324 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.457} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   4.595} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.701 & $B_{1u}$$|$${M_3^-}$ &    4.456 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.734} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.816} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.772 & $B_{3g}$$|$${M_4^+}$ &    4.874 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.550} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   4.927} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.018 & $B_{1g}$$|$${M_3^+}$ &    5.018 & $A_{g}$$|$${L_1^+}$ &    4.818 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.109} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.324 & $B_{3g}$$|$${M_4^+}$ &    5.086 & $B_{1u}$$|$${L_3^-}$ &    4.993 & $A_{2}'$$|$${K_2}$ &    4.781 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   5.021} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.358 & $A_{g}$$|$${M_1^+}$ &    5.492 & $B_{3g}$$|$${L_4^+}$ &    5.382 & $A_{2}''$$|$${K_4}$ &    5.203 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.527 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.389 & $B_{2u}$$|$${M_2^-}$ &    5.556 & $B_{2u}$$|$${L_2^-}$ &    5.591 & $A_{1}'$$|$${K_1}$ &    5.606 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.946} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.942 & $A_{1g}$$|$${A_1^+}$ &    5.555 & $B_{3u}$$|$${M_4^-}$ &    5.568 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.994} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.965} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   6.007} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.666 & $A_{g}$$|$${M_1^+}$ &    6.111 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.046} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.914 & $B_{2g}$$|$${M_2^+}$ &    6.178 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.999} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.331 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.133 & $B_{1g}$$|$${A_3^+}$ &    6.090 & $B_{1u}$$|$${M_3^-}$ &    6.260 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.696} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    7.002 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.568 & $B_{2u}$$|$${A_4^-}$ &    6.649 & $B_{2u}$$|$${M_2^-}$ &    6.528 & $A_{g}$$|$${L_1^+}$ &    6.191 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.258 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.833} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.828 & $A_{u}$$|$${M_1^-}$ &    6.938 & $B_{3g}$$|$${L_4^+}$ &    6.534 & $A_{1}''$$|$${K_3}$ &    6.831 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.322 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.156 & $B_{3u}$$|$${M_4^-}$ &    7.099 & $A_{u}$$|$${L_1^-}$ &    7.139 & $A_{2}'$$|$${K_2}$ &    6.895 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.520 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.038} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.355 & $B_{1g}$$|$${M_3^+}$ &    7.145 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.339} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.921 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   7.522} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.385 & $A_{g}$$|$${M_1^+}$ &    7.188 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.076 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.964} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.479 & $B_{1u}$$|$${M_3^-}$ &    7.344 & $B_{2g}$$|$${L_2^+}$ &    7.482 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.316} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.752} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.737 & $B_{2u}$$|$${M_2^-}$ &    7.440 & $B_{3u}$$|$${L_4^-}$ &    7.568 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.965} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.184 & $B_{1u}$$|$${M_3^-}$ &    7.453 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.497} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.519} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.130} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.251 & $B_{3u}$$|$${M_4^-}$ &    7.479 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.656 & $A_{2u}$$|$${A_2^-}$ &    8.732 & $B_{2g}$$|$${M_2^+}$ &    8.956 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.852} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.400} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.420 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.118 & $A_{1g}$$|$${A_1^+}$ &    9.164 & $B_{2g}$$|$${M_2^+}$ &    9.262 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.436 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.996 & $A_{2u}$$|$${A_2^-}$ &    9.329 & $A_{g}$$|$${M_1^+}$ &    9.845 & $B_{1u}$$|$${L_3^-}$ &    9.463 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.605} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.104 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.625 & $B_{1g}$$|$${A_3^+}$ &    9.483 & $A_{g}$$|$${M_1^+}$ &   10.000 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.702} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.054 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.703 & $B_{2u}$$|$${A_4^-}$ &   10.214 & $B_{1u}$$|$${M_3^-}$ &   10.027 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.019 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ho ~ 1a & ($0,0,0$) & $a$ & $5.0025$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2517$) & $c$ & $7.7493$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4259$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5012$ \\
Ge3 ~ 2e & ($0,0,0.3435$) & $d_{T_{2}}$ & $3.8482$ \\
\hline
\hline
\end{tabular}

==> (inline-166) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.496 & $B_{2g}$$|$${\Gamma_4^+}$ &   -3.442 & $B_{2g}$$|$${A_4^+}$ &   -1.208 & $A_{u}$$|$${M_1^-}$ &   -0.704 & $A_{u}$$|$${L_1^-}$ &    2.592 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.691} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -2.931 & $B_{1u}$$|$${\Gamma_3^-}$ &   -3.185 & $B_{1u}$$|$${A_3^-}$ &    0.639 & $B_{1g}$$|$${M_3^+}$ &   -0.607 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.874} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.845} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.323 & $B_{2u}$$|$${M_2^-}$ &    2.256 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.075} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.533 & $B_{1u}$$|$${M_3^-}$ &    3.160 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.979} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.871} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.126 & $B_{2g}$$|$${M_2^+}$ &    3.277 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.390} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.747} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.420 & $B_{3u}$$|$${M_4^-}$ &    3.460 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.369} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.497} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.447 & $B_{2u}$$|$${M_2^-}$ &    3.611 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.546 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.974 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.916 & $B_{1g}$$|$${M_3^+}$ &    3.926 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.600} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.761} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.403} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.527} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.965 & $B_{3g}$$|$${M_4^+}$ &    3.962 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &   &   &    4.034 & $B_{1u}$$|$${M_3^-}$ &    4.093 & $B_{2u}$$|$${L_2^-}$ &    3.768 & $A_{2}'$$|$${K_2}$ &    3.829 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.540} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.790} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.070 & $B_{3u}$$|$${M_4^-}$ &    4.143 & $B_{3u}$$|$${L_4^-}$ &    3.968 & $A_{1}'$$|$${K_1}$ &    3.880 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.375 & $B_{3g}$$|$${M_4^+}$ &    4.168 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.141} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.255} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.306} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.000 & $A_{2u}$$|$${A_2^-}$ &    4.391 & $B_{2u}$$|$${M_2^-}$ &    4.221 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.435 & $A_{1g}$$|$${A_1^+}$ &    4.425 & $A_{g}$$|$${M_1^+}$ &    4.233 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.360} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.261} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.704} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.615 & $A_{2u}$$|$${A_2^-}$ &    4.427 & $B_{2g}$$|$${M_2^+}$ &    4.314 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.760} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.727 & $B_{3u}$$|$${M_4^-}$ &    4.648 & $B_{3u}$$|$${L_4^-}$ &    4.438 & $A_{2}''$$|$${K_4}$ &    4.365 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.849} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.804 & $B_{1u}$$|$${M_3^-}$ &    4.928 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.793} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.526} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   4.772} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.008 & $B_{3g}$$|$${M_4^+}$ &    5.038 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.940} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.157 & $B_{1g}$$|$${M_3^+}$ &    5.231 & $B_{1u}$$|$${L_3^-}$ &    5.170 & $A_{2}'$$|$${K_2}$ &    5.026 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.946} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.241 & $A_{g}$$|$${M_1^+}$ &    5.285 & $B_{2u}$$|$${L_2^-}$ &    5.564 & $A_{2}''$$|$${K_4}$ &    5.249 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.349 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.390 & $B_{2u}$$|$${M_2^-}$ &    5.322 & $B_{3g}$$|$${L_4^+}$ &    5.604 & $A_{1}'$$|$${K_1}$ &    5.752 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.125} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.977 & $B_{1g}$$|$${A_3^+}$ &    5.705 & $A_{g}$$|$${M_1^+}$ &    5.765 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.069} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.070} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   6.047} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.750 & $B_{3u}$$|$${M_4^-}$ &    6.152 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.135} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.157 & $B_{1u}$$|$${M_3^-}$ &    6.201 & $A_{g}$$|$${L_1^+}$ &    6.254 & $A_{1}'$$|$${K_1}$ &    6.389 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.112 & $A_{1g}$$|$${A_1^+}$ &    6.493 & $B_{2g}$$|$${M_2^+}$ &    6.410 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.258} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.741 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    6.997 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.597 & $B_{2u}$$|$${A_4^-}$ &    6.639 & $B_{2u}$$|$${M_2^-}$ &    6.564 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.784} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.284 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.612} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.962 & $B_{3u}$$|$${M_4^-}$ &    6.783 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.125} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    7.286 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.154 & $A_{g}$$|$${M_1^+}$ &    7.095 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.001 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.316} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.989} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.436 & $A_{u}$$|$${M_1^-}$ &    7.455 & $B_{2u}$$|$${L_2^-}$ &    7.152 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   7.276} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    7.500 & $B_{1u}$$|$${M_3^-}$ &    7.500 & $B_{2g}$$|$${L_2^+}$ &    7.323 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.983 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.586} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.554 & $B_{2u}$$|$${M_2^-}$ &    7.518 & $A_{g}$$|$${L_1^+}$ &    7.499 & $A_{2}''$$|$${K_4}$ &    7.481 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.412} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.966 & $B_{1g}$$|$${M_3^+}$ &    7.736 & $B_{1g}$$|$${L_3^+}$ &    7.777 & $A_{2}'$$|$${K_2}$ &    7.515 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.614} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.045 & $B_{1u}$$|$${M_3^-}$ &    7.747 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   8.318} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.756} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.783} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.585 & $B_{2g}$$|$${M_2^+}$ &    7.941 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.745 & $A_{2u}$$|$${A_2^-}$ &    9.044 & $B_{3u}$$|$${M_4^-}$ &    9.272 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.595} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.853} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.258 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.144 & $A_{1g}$$|$${A_1^+}$ &    9.326 & $B_{2g}$$|$${M_2^+}$ &    9.356 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.618 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.090 & $A_{2u}$$|$${A_2^-}$ &    9.642 & $A_{g}$$|$${M_1^+}$ &   10.135 & $B_{1u}$$|$${L_3^-}$ &    9.673 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.865} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.440 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.842 & $B_{2u}$$|$${A_4^-}$ &   10.035 & $A_{g}$$|$${M_1^+}$ &   10.298 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.968} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.165 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.898 & $B_{1g}$$|$${A_3^+}$ &   10.494 & $B_{1u}$$|$${M_3^-}$ &   10.352 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.157 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.824} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.430 & $B_{2u}$$|$${M_2^-}$ &    2.497 & $B_{2u}$$|$${L_2^-}$ &    2.675 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.924} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.535 & $B_{1g}$$|$${M_3^+}$ &    2.572 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.044} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.890} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.601 & $B_{1u}$$|$${M_3^-}$ &    2.650 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.112} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.650 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.644 & $A_{u}$$|$${M_1^-}$ &    3.123 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.349} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.301 & $B_{1u}$$|$${\Gamma_3^-}$ &    1.966 & $B_{1u}$$|$${A_3^-}$ &    3.203 & $B_{2g}$$|$${M_2^+}$ &    3.442 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.571 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.858} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.976 & $B_{2g}$$|$${A_4^+}$ &    3.254 & $B_{2u}$$|$${M_2^-}$ &    3.477 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.379} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.601} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   & \multirow{2}{*}{   3.490} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.627 & $B_{3u}$$|$${M_4^-}$ &    3.506 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.188 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.708 & $B_{3g}$$|$${M_4^+}$ &    3.771 & $B_{2u}$$|$${L_2^-}$ &    3.543 & $A_{2}'$$|$${K_2}$ &    3.674 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.346} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.660} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.800 & $B_{1g}$$|$${M_3^+}$ &    3.836 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.730} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.816} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.943 & $B_{3u}$$|$${M_4^-}$ &    4.027 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.507} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.936 & $A_{2u}$$|$${A_2^-}$ &    4.099 & $B_{1u}$$|$${M_3^-}$ &    4.050 & $A_{g}$$|$${L_1^+}$ &    3.798 & $A_{1}'$$|$${K_1}$ &    4.158 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   4.099} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.189 & $A_{g}$$|$${M_1^+}$ &    4.122 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.266} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.274 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.632} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.233 & $B_{2g}$$|$${M_2^+}$ &    4.157 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.354} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.249 & $A_{1g}$$|$${A_1^+}$ &    4.279 & $B_{2u}$$|$${M_2^-}$ &    4.250 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.384} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.818} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.564 & $A_{2u}$$|$${A_2^-}$ &    4.482 & $B_{3u}$$|$${M_4^-}$ &    4.328 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.462} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   4.601} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.704 & $B_{1u}$$|$${M_3^-}$ &    4.444 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.733} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.830} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.784 & $B_{3g}$$|$${M_4^+}$ &    4.846 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.550} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   4.917} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.994 & $B_{1g}$$|$${M_3^+}$ &    5.004 & $A_{g}$$|$${L_1^+}$ &    4.828 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.098} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.320 & $B_{3g}$$|$${M_4^+}$ &    5.079 & $B_{1u}$$|$${L_3^-}$ &    4.969 & $A_{2}'$$|$${K_2}$ &    4.753 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   5.032} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.348 & $A_{g}$$|$${M_1^+}$ &    5.491 & $B_{3g}$$|$${L_4^+}$ &    5.374 & $A_{2}''$$|$${K_4}$ &    5.186 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.556 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.385 & $B_{2u}$$|$${M_2^-}$ &    5.541 & $B_{2u}$$|$${L_2^-}$ &    5.583 & $A_{1}'$$|$${K_1}$ &    5.595 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.941} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.929 & $A_{1g}$$|$${A_1^+}$ &    5.519 & $B_{3u}$$|$${M_4^-}$ &    5.586 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.956} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.983} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   5.950} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.658 & $A_{g}$$|$${M_1^+}$ &    6.101 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.990} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.944 & $B_{2g}$$|$${M_2^+}$ &    6.193 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.025} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.323 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.171 & $B_{1g}$$|$${A_3^+}$ &    6.109 & $B_{1u}$$|$${M_3^-}$ &    6.237 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.661} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    7.023 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.592 & $B_{2u}$$|$${A_4^-}$ &    6.625 & $B_{2u}$$|$${M_2^-}$ &    6.536 & $A_{g}$$|$${L_1^+}$ &    6.189 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.239 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.847} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.850 & $A_{u}$$|$${M_1^-}$ &    6.953 & $B_{3g}$$|$${L_4^+}$ &    6.558 & $A_{1}''$$|$${K_3}$ &    6.855 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.356 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.171 & $B_{3u}$$|$${M_4^-}$ &    7.122 & $A_{u}$$|$${L_1^-}$ &    7.163 & $A_{2}'$$|$${K_2}$ &    6.910 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.523 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.050} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.379 & $B_{1g}$$|$${M_3^+}$ &    7.169 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.345} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.945 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   7.540} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.405 & $A_{g}$$|$${M_1^+}$ &    7.219 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.087 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.981} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.421 & $B_{1u}$$|$${M_3^-}$ &    7.372 & $B_{2g}$$|$${L_2^+}$ &    7.423 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.347} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.771} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.733 & $B_{2u}$$|$${M_2^-}$ &    7.451 & $B_{2u}$$|$${L_2^-}$ &    7.589 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.985} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.221 & $B_{1u}$$|$${M_3^-}$ &    7.468 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.536} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.543} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.148} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.278 & $B_{3u}$$|$${M_4^-}$ &    7.474 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.705 & $A_{2u}$$|$${A_2^-}$ &    8.778 & $B_{2g}$$|$${M_2^+}$ &    9.000 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.881} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.441} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.403 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.144 & $A_{1g}$$|$${A_1^+}$ &    9.190 & $B_{2g}$$|$${M_2^+}$ &    9.288 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.473 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.964 & $A_{2u}$$|$${A_2^-}$ &    9.349 & $A_{g}$$|$${M_1^+}$ &    9.878 & $B_{1u}$$|$${L_3^-}$ &    9.446 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.633} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.137 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.667 & $B_{1g}$$|$${A_3^+}$ &    9.478 & $A_{g}$$|$${M_1^+}$ &   10.001 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.735} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.093 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.736 & $B_{2u}$$|$${A_4^-}$ &   10.249 & $B_{1u}$$|$${M_3^-}$ &   10.030 & $A_{g}$$|$${L_1^+}$ &   &   &    9.986 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Er ~ 1a & ($0,0,0$) & $a$ & $5.0816$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2508$) & $c$ & $7.8701$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4515$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5408$ \\
Ge3 ~ 2e & ($0,0,0.3443$) & $d_{T_{2}}$ & $3.9217$ \\
\hline
\hline
\end{tabular}

==> (inline-167) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.529 & $B_{2g}$$|$${\Gamma_4^+}$ &   -3.467 & $B_{2g}$$|$${A_4^+}$ &   -1.739 & $A_{u}$$|$${M_1^-}$ &   -1.447 & $B_{1g}$$|$${L_3^+}$ &    2.333 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.406} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -3.030 & $B_{1u}$$|$${\Gamma_3^-}$ &   -3.259 & $B_{1u}$$|$${A_3^-}$ &   -1.130 & $B_{1g}$$|$${M_3^+}$ &   -1.434 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.426} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.679} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.134 & $B_{2u}$$|$${M_2^-}$ &    2.004 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.696} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.290 & $B_{1u}$$|$${M_3^-}$ &    2.811 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.597} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.731} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.704 & $B_{2g}$$|$${M_2^+}$ &    2.895 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.865} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.471} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.065 & $B_{3u}$$|$${M_4^-}$ &    3.219 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.976} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.135} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.131 & $B_{2u}$$|$${M_2^-}$ &    3.395 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.203 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.709 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.370 & $B_{3g}$$|$${M_4^+}$ &    3.531 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.088} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.233 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   3.207} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.183} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.514 & $B_{1u}$$|$${M_3^-}$ &    3.565 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.353} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &   &   &    3.624 & $B_{1g}$$|$${M_3^+}$ &    3.667 & $A_{u}$$|$${L_1^-}$ &    3.531 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.316} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.276} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.692 & $B_{3u}$$|$${M_4^-}$ &    3.737 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.577} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.621 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   &   &   &    3.815 & $B_{3g}$$|$${M_4^+}$ &    3.778 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.776} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.457} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.645 & $A_{2u}$$|$${A_2^-}$ &    4.017 & $B_{2g}$$|$${M_2^+}$ &    3.782 & $B_{2u}$$|$${L_2^-}$ &    3.603 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.066 & $A_{1g}$$|$${A_1^+}$ &    4.062 & $B_{2u}$$|$${M_2^-}$ &    3.808 & $B_{3g}$$|$${L_4^+}$ &    3.724 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.809} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.047} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.112} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.151 & $A_{g}$$|$${M_1^+}$ &    3.919 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.965} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    4.252 & $B_{1u}$$|$${M_3^-}$ &    4.308 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.915 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.271} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.194 & $A_{2u}$$|$${A_2^-}$ &    4.290 & $B_{3g}$$|$${M_4^+}$ &    4.367 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.468} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.154} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   4.279} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.397 & $B_{3u}$$|$${M_4^-}$ &    4.588 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.498} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.600 & $A_{g}$$|$${M_1^+}$ &    4.598 & $B_{1u}$$|$${L_3^-}$ &    4.788 & $A_{2}'$$|$${K_2}$ &    4.671 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.414} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.738 & $B_{2u}$$|$${M_2^-}$ &    4.615 & $B_{3g}$$|$${L_4^+}$ &    4.936 & $A_{2}''$$|$${K_4}$ &    4.728 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.892 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.778 & $B_{1g}$$|$${M_3^+}$ &    4.676 & $B_{1g}$$|$${L_3^+}$ &    4.975 & $A_{1}'$$|$${K_1}$ &    5.079 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.610} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.464 & $B_{1g}$$|$${A_3^+}$ &    5.225 & $A_{g}$$|$${M_1^+}$ &    5.188 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.514} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.466} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   5.582} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.266 & $B_{3u}$$|$${M_4^-}$ &    5.554 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.661} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.599 & $B_{1u}$$|$${M_3^-}$ &    5.692 & $A_{g}$$|$${L_1^+}$ &    5.693 & $A_{1}'$$|$${K_1}$ &    5.823 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    5.670 & $A_{1g}$$|$${A_1^+}$ &    5.984 & $B_{2g}$$|$${M_2^+}$ &    5.890 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.731} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.980 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    6.278 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.853} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.987 & $B_{2u}$$|$${M_2^-}$ &    6.024 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.226} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   6.569} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.221 & $B_{3u}$$|$${M_4^-}$ &    6.026 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.397} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   &    5.978 & $B_{2u}$$|$${A_4^-}$ &    6.400 & $A_{g}$$|$${M_1^+}$ &    6.375 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.388 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.620 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.372} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.790 & $A_{u}$$|$${M_1^-}$ &    6.726 & $A_{g}$$|$${L_1^+}$ &    6.537 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   6.559} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    6.666 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.847 & $B_{2u}$$|$${M_2^-}$ &    6.782 & $B_{2g}$$|$${L_2^+}$ &    6.575 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.341 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.809} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.867 & $B_{1u}$$|$${M_3^-}$ &    6.816 & $B_{2u}$$|$${L_2^-}$ &    6.865 & $A_{2}''$$|$${K_4}$ &    6.821 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.666} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.207 & $B_{1u}$$|$${M_3^-}$ &    7.064 & $A_{u}$$|$${L_1^-}$ &    7.117 & $A_{2}'$$|$${K_2}$ &    6.881 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.853} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.275 & $B_{1g}$$|$${M_3^+}$ &    7.074 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.423} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.945} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.001} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.660 & $B_{2g}$$|$${M_2^+}$ &    7.155 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.930 & $A_{2u}$$|$${A_2^-}$ &    8.281 & $B_{3u}$$|$${M_4^-}$ &    8.438 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.762} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.922} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.270 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.148 & $A_{1g}$$|$${A_1^+}$ &    8.452 & $B_{2g}$$|$${M_2^+}$ &    8.459 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.147 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.539 & $A_{2u}$$|$${A_2^-}$ &    9.085 & $A_{g}$$|$${M_1^+}$ &    9.330 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.047} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.003} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.487 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.801 & $B_{2u}$$|$${A_4^-}$ &    9.216 & $A_{g}$$|$${M_1^+}$ &    9.420 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.114 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.918 & $B_{1g}$$|$${A_3^+}$ &    9.524 & $B_{1u}$$|$${M_3^-}$ &    9.584 & $B_{1u}$$|$${L_3^-}$ &    9.177 & $A_{1}'$$|$${K_1}$ &    9.579 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.631 & $B_{1u}$$|$${A_3^-}$ &    2.176 & $B_{1g}$$|$${M_3^+}$ &    2.193 & $A_{u}$$|$${L_1^-}$ &    2.459 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.675} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &    1.655 & $B_{2g}$$|$${A_4^+}$ &    2.229 & $A_{u}$$|$${M_1^-}$ &    2.230 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.786} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.677} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.276 & $B_{2u}$$|$${M_2^-}$ &    2.305 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.810} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.272 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.386 & $B_{1u}$$|$${M_3^-}$ &    2.811 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.990} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.004 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.731} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.832 & $B_{2g}$$|$${M_2^+}$ &    3.142 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.256} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.593} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.950 & $B_{2u}$$|$${M_2^-}$ &    3.225 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.000} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.237} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.271 & $B_{3u}$$|$${M_4^-}$ &    3.241 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.307 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.948 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.425 & $B_{3g}$$|$${M_4^+}$ &    3.486 & $B_{2u}$$|$${L_2^-}$ &    3.321 & $A_{2}'$$|$${K_2}$ &    3.427 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.141} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.393} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.489 & $B_{1g}$$|$${M_3^+}$ &    3.532 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.343} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.533} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.566 & $B_{3u}$$|$${M_4^-}$ &    3.688 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.320} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.575 & $A_{2u}$$|$${A_2^-}$ &    3.625 & $B_{1u}$$|$${M_3^-}$ &    3.701 & $A_{g}$$|$${L_1^+}$ &    3.605 & $A_{1}'$$|$${K_1}$ &    3.679 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.641} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.803 & $B_{2g}$$|$${M_2^+}$ &    3.711 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.833} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.875 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.132} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    3.934 & $A_{g}$$|$${M_1^+}$ &    3.754 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.899} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    3.880 & $A_{1g}$$|$${A_1^+}$ &    4.004 & $B_{2u}$$|$${M_2^-}$ &    3.866 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.854} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.199} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.139 & $A_{2u}$$|$${A_2^-}$ &    4.085 & $B_{3g}$$|$${M_4^+}$ &    3.880 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.903} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   4.273} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.121 & $B_{3u}$$|$${M_4^-}$ &    3.978 & $B_{3u}$$|$${L_4^-}$ &    4.125 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.303} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.187 & $B_{1u}$$|$${M_3^-}$ &    4.475 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.285} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.053} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   4.303} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.608 & $B_{1g}$$|$${M_3^+}$ &    4.509 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.467} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.618 & $B_{3g}$$|$${M_4^+}$ &    4.510 & $B_{1u}$$|$${L_3^-}$ &    4.574 & $A_{2}'$$|$${K_2}$ &    4.379 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.395} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.751 & $B_{2u}$$|$${M_2^-}$ &    4.807 & $B_{3g}$$|$${L_4^+}$ &    4.768 & $A_{2}''$$|$${K_4}$ &    4.718 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.123 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.769 & $A_{g}$$|$${M_1^+}$ &    4.860 & $B_{2u}$$|$${L_2^-}$ &    5.017 & $A_{1}'$$|$${K_1}$ &    4.964 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.454} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.464} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.048 & $B_{3u}$$|$${M_4^-}$ &    5.043 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.418} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.392} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
23 &   &   &   &   &    5.188 & $A_{g}$$|$${M_1^+}$ &    5.591 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.494} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.516 & $A_{1g}$$|$${A_1^+}$ &    5.424 & $B_{2g}$$|$${M_2^+}$ &    5.609 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.498} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.768 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    5.686 & $B_{1g}$$|$${A_3^+}$ &    5.571 & $B_{1u}$$|$${M_3^-}$ &    5.725 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.106} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.306 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.003 & $B_{2u}$$|$${A_4^-}$ &    5.981 & $B_{2u}$$|$${M_2^-}$ &    6.004 & $A_{g}$$|$${L_1^+}$ &    5.637 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.624 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.099} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.170 & $A_{u}$$|$${M_1^-}$ &    6.179 & $B_{3g}$$|$${L_4^+}$ &    5.905 & $A_{1}''$$|$${K_3}$ &    6.145 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.714 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.436 & $B_{3u}$$|$${M_4^-}$ &    6.406 & $A_{u}$$|$${L_1^-}$ &    6.477 & $A_{2}'$$|$${K_2}$ &    6.165 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.797} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.426} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.664 & $B_{1g}$$|$${M_3^+}$ &    6.490 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.609} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.295 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    6.670 & $A_{g}$$|$${M_1^+}$ &    6.510 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.470 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.880 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.168} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.781 & $B_{1u}$$|$${M_3^-}$ &    6.640 & $B_{2g}$$|$${L_2^+}$ &    6.781 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.625} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   6.986} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.993 & $B_{2u}$$|$${M_2^-}$ &    6.710 & $B_{3u}$$|$${L_4^-}$ &    6.844 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.190} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.424 & $B_{1u}$$|$${M_3^-}$ &    6.718 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.698} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.767} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.329} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.487 & $B_{3u}$$|$${M_4^-}$ &    6.795 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.915 & $A_{2u}$$|$${A_2^-}$ &    7.948 & $B_{2g}$$|$${M_2^+}$ &    8.189 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.029} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.578} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.521 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.186 & $A_{1g}$$|$${A_1^+}$ &    8.270 & $B_{2g}$$|$${M_2^+}$ &    8.335 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.924 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.388 & $A_{2u}$$|$${A_2^-}$ &    8.484 & $A_{g}$$|$${M_1^+}$ &    8.983 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.799} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.667} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.170 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.680 & $B_{2u}$$|$${A_4^-}$ &    8.947 & $A_{g}$$|$${M_1^+}$ &    9.036 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.033 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.683 & $B_{1g}$$|$${A_3^+}$ &    9.268 & $B_{1u}$$|$${M_3^-}$ &    9.391 & $B_{1u}$$|$${L_3^-}$ &    8.947 & $A_{1}'$$|$${K_1}$ &    9.390 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tm ~ 1a & ($0,0,0$) & $a$ & $5.0011$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2515$) & $c$ & $7.7372$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4281$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5005$ \\
Ge3 ~ 2e & ($0,0,0.3431$) & $d_{T_{2}}$ & $3.8448$ \\
\hline
\hline
\end{tabular}

==> (inline-168) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.576 & $B_{2g}$$|$${\Gamma_4^+}$ &   -3.502 & $B_{2g}$$|$${A_4^+}$ &   -1.381 & $A_{u}$$|$${M_1^-}$ &   -0.946 & $B_{1g}$$|$${L_3^+}$ &    2.549 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.596} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -3.027 & $B_{1u}$$|$${\Gamma_3^-}$ &   -3.287 & $B_{1u}$$|$${A_3^-}$ &   -0.334 & $B_{1g}$$|$${M_3^+}$ &   -0.924 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.772} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.800} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.242 & $B_{2u}$$|$${M_2^-}$ &    2.176 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.055} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.492 & $B_{1u}$$|$${M_3^-}$ &    3.167 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.924} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.880} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.125 & $B_{2g}$$|$${M_2^+}$ &    3.196 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.327} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.668} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.294 & $B_{3u}$$|$${M_4^-}$ &    3.444 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.352} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.497} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.489 & $B_{2u}$$|$${M_2^-}$ &    3.612 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.518 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.924 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.916 & $B_{1g}$$|$${M_3^+}$ &    3.868 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.603} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.749} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   3.412} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.515} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.000 & $B_{3g}$$|$${M_4^+}$ &    3.973 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &   &   &    4.035 & $B_{1u}$$|$${M_3^-}$ &    4.119 & $B_{3u}$$|$${L_4^-}$ &    3.768 & $A_{2}'$$|$${K_2}$ &    3.795 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.508} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.751} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.088 & $B_{3u}$$|$${M_4^-}$ &    4.130 & $B_{2u}$$|$${L_2^-}$ &    3.934 & $A_{1}'$$|$${K_1}$ &    3.890 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.366 & $B_{2u}$$|$${M_2^-}$ &    4.175 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.139} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.259} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.334} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.916 & $A_{2u}$$|$${A_2^-}$ &    4.398 & $B_{3g}$$|$${M_4^+}$ &    4.220 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.451 & $A_{1g}$$|$${A_1^+}$ &    4.399 & $A_{g}$$|$${M_1^+}$ &    4.222 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.402} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.281 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.726} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.608 & $A_{2u}$$|$${A_2^-}$ &    4.469 & $B_{2g}$$|$${M_2^+}$ &    4.278 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.292} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   4.763} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.730 & $B_{3u}$$|$${M_4^-}$ &    4.653 & $B_{3u}$$|$${L_4^-}$ &    4.452 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.846} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.806 & $B_{1u}$$|$${M_3^-}$ &    4.923 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.791} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.530} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   4.775} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.992 & $B_{3g}$$|$${M_4^+}$ &    4.954 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.942} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.082 & $B_{1g}$$|$${M_3^+}$ &    5.236 & $B_{1u}$$|$${L_3^-}$ &    5.090 & $A_{2}'$$|$${K_2}$ &    4.939 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.963} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.258 & $A_{g}$$|$${M_1^+}$ &    5.244 & $B_{2u}$$|$${L_2^-}$ &    5.558 & $A_{2}''$$|$${K_4}$ &    5.245 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.396 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.382 & $B_{2u}$$|$${M_2^-}$ &    5.321 & $B_{3g}$$|$${L_4^+}$ &    5.632 & $A_{1}'$$|$${K_1}$ &    5.762 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   6.016} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.921} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.672 & $A_{g}$$|$${M_1^+}$ &    5.790 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.013} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.097} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
23 &   &   &   &   &    5.689 & $B_{3u}$$|$${M_4^-}$ &    6.175 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.119} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.031 & $B_{1g}$$|$${A_3^+}$ &    6.194 & $B_{1u}$$|$${M_3^-}$ &    6.190 & $A_{g}$$|$${L_1^+}$ &    6.236 & $A_{1}'$$|$${K_1}$ &    6.377 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.108 & $A_{1g}$$|$${A_1^+}$ &    6.547 & $B_{2g}$$|$${M_2^+}$ &    6.356 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.310} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.706} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 &    7.025 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.631 & $B_{2u}$$|$${A_4^-}$ &    6.619 & $B_{2u}$$|$${M_2^-}$ &    6.551 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.232 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.638} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.982 & $B_{3u}$$|$${M_4^-}$ &    6.809 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.121} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.766 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    7.334 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.183 & $A_{g}$$|$${M_1^+}$ &    7.159 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.997 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.340} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.995} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.407 & $B_{1u}$$|$${M_3^-}$ &    7.384 & $B_{2u}$$|$${L_2^-}$ &    7.191 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   7.345} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    7.477 & $A_{u}$$|$${M_1^-}$ &    7.555 & $A_{g}$$|$${L_1^+}$ &    7.352 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    8.022 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.620} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.522 & $B_{2u}$$|$${M_2^-}$ &    7.566 & $B_{2g}$$|$${L_2^+}$ &    7.403 & $A_{2}''$$|$${K_4}$ &    7.517 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.447} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.007 & $B_{1g}$$|$${M_3^+}$ &    7.774 & $B_{1g}$$|$${L_3^+}$ &    7.815 & $A_{2}'$$|$${K_2}$ &    7.549 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.648} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.102 & $B_{1u}$$|$${M_3^-}$ &    7.787 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   8.382} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.799} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.821} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.654 & $B_{2g}$$|$${M_2^+}$ &    7.985 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.834 & $A_{2u}$$|$${A_2^-}$ &    9.090 & $B_{3u}$$|$${M_4^-}$ &    9.335 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.646} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.901} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.321 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.193 & $A_{1g}$$|$${A_1^+}$ &    9.373 & $B_{2g}$$|$${M_2^+}$ &    9.399 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.608 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.050 & $A_{2u}$$|$${A_2^-}$ &    9.633 & $A_{g}$$|$${M_1^+}$ &   10.093 & $B_{1u}$$|$${L_3^-}$ &    9.660 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.927} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.491 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.897 & $B_{2u}$$|$${A_4^-}$ &   10.085 & $A_{g}$$|$${M_1^+}$ &   10.352 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.024} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.226 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.960 & $B_{1g}$$|$${A_3^+}$ &   10.555 & $B_{1u}$$|$${M_3^-}$ &   10.411 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.110 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.760 & $B_{1u}$$|$${A_3^-}$ &    2.372 & $B_{2u}$$|$${M_2^-}$ &    2.440 & $B_{2u}$$|$${L_2^-}$ &    2.647 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.842} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &    1.778 & $B_{2g}$$|$${A_4^+}$ &    2.437 & $B_{1g}$$|$${M_3^+}$ &    2.486 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.959} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.837} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.544 & $A_{u}$$|$${M_1^-}$ &    2.539 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.107} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.401 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.577 & $B_{1u}$$|$${M_3^-}$ &    3.147 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.348} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.135 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.864} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.209 & $B_{2g}$$|$${M_2^+}$ &    3.403 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.549 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.799} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.283 & $B_{2u}$$|$${M_2^-}$ &    3.454 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.349} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.568} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   & \multirow{2}{*}{   3.469} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.512 & $B_{3u}$$|$${M_4^-}$ &    3.467 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.142 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.720 & $B_{3g}$$|$${M_4^+}$ &    3.793 & $B_{2u}$$|$${L_2^-}$ &    3.552 & $A_{2}'$$|$${K_2}$ &    3.698 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.353} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.671} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.796 & $B_{1g}$$|$${M_3^+}$ &    3.849 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.724} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.801} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.962 & $B_{3u}$$|$${M_4^-}$ &    4.005 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.468} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.855 & $A_{2u}$$|$${A_2^-}$ &    4.103 & $B_{1u}$$|$${M_3^-}$ &    4.022 & $B_{3g}$$|$${L_4^+}$ &    3.766 & $A_{1}'$$|$${K_1}$ &    4.109 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   4.041} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.176 & $A_{g}$$|$${M_1^+}$ &    4.088 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.244} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.200 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.654} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.244 & $B_{2u}$$|$${M_2^-}$ &    4.168 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.324} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.269 & $A_{1g}$$|$${A_1^+}$ &    4.279 & $B_{2g}$$|$${M_2^+}$ &    4.202 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.414} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.842} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.551 & $A_{2u}$$|$${A_2^-}$ &    4.495 & $B_{3u}$$|$${M_4^-}$ &    4.346 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.478} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   4.622} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.700 & $B_{1u}$$|$${M_3^-}$ &    4.408 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.732} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.849} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.800 & $B_{3g}$$|$${M_4^+}$ &    4.774 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.553} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   4.895} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.936 & $B_{1g}$$|$${M_3^+}$ &    4.976 & $A_{g}$$|$${L_1^+}$ &    4.841 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.077} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.303 & $B_{3g}$$|$${M_4^+}$ &    5.060 & $B_{1u}$$|$${L_3^-}$ &    4.909 & $A_{2}'$$|$${K_2}$ &    4.680 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   5.052} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.318 & $A_{g}$$|$${M_1^+}$ &    5.483 & $B_{3g}$$|$${L_4^+}$ &    5.351 & $A_{2}''$$|$${K_4}$ &    5.161 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.606 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.367 & $B_{2u}$$|$${M_2^-}$ &    5.504 & $B_{2u}$$|$${L_2^-}$ &    5.557 & $A_{1}'$$|$${K_1}$ &    5.568 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.884} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.841} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.444 & $B_{3u}$$|$${M_4^-}$ &    5.621 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.879} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.018} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
23 &   &   &   &   &    5.628 & $A_{g}$$|$${M_1^+}$ &    6.102 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.930} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.935 & $A_{1g}$$|$${A_1^+}$ &    5.995 & $B_{2g}$$|$${M_2^+}$ &    6.186 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.070} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.318 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.238 & $B_{1g}$$|$${A_3^+}$ &    6.141 & $B_{1u}$$|$${M_3^-}$ &    6.223 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.591} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    7.055 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.629 & $B_{2u}$$|$${A_4^-}$ &    6.579 & $B_{2u}$$|$${M_2^-}$ &    6.535 & $A_{g}$$|$${L_1^+}$ &    6.175 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.188 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.875} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.884 & $A_{u}$$|$${M_1^-}$ &    6.980 & $B_{3g}$$|$${L_4^+}$ &    6.596 & $A_{1}''$$|$${K_3}$ &    6.896 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.415 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.195 & $B_{3u}$$|$${M_4^-}$ &    7.160 & $A_{u}$$|$${L_1^-}$ &    7.203 & $A_{2}'$$|$${K_2}$ &    6.936 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.566 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.068} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.337 & $B_{1u}$$|$${M_3^-}$ &    7.206 & $B_{1g}$$|$${L_3^+}$ &    7.337 & $A_{2}''$$|$${K_4}$ &    6.981 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   7.571} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.418 & $B_{1g}$$|$${M_3^+}$ &    7.274 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.354} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.099 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   8.006} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.434 & $A_{g}$$|$${M_1^+}$ &    7.399 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   7.403} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.799} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.728 & $B_{2u}$$|$${M_2^-}$ &    7.421 & $B_{2g}$$|$${L_2^+}$ &    7.621 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.014} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.284 & $B_{1u}$$|$${M_3^-}$ &    7.509 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.603} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.584} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.177} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.323 & $B_{3u}$$|$${M_4^-}$ &    7.511 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.795 & $A_{2u}$$|$${A_2^-}$ &    8.858 & $B_{2g}$$|$${M_2^+}$ &    9.079 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.928} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.513} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.396 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.185 & $A_{1g}$$|$${A_1^+}$ &    9.233 & $B_{2g}$$|$${M_2^+}$ &    9.331 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.535 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.919 & $A_{2u}$$|$${A_2^-}$ &    9.376 & $A_{g}$$|$${M_1^+}$ &    9.905 & $B_{1u}$$|$${L_3^-}$ &    9.440 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.677} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.191 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.737 & $B_{1g}$$|$${A_3^+}$ &    9.494 & $A_{g}$$|$${M_1^+}$ &    9.998 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.790} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.158 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.788 & $B_{2u}$$|$${A_4^-}$ &   10.309 & $B_{1u}$$|$${M_3^-}$ &   10.078 & $A_{g}$$|$${L_1^+}$ &   &   &    9.940 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Yb ~ 1a & ($0,0,0$) & $a$ & $5.0014$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2514$) & $c$ & $7.7312$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4283$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5007$ \\
Ge3 ~ 2e & ($0,0,0.3430$) & $d_{T_{2}}$ & $3.8434$ \\
\hline
\hline
\end{tabular}

==> (inline-169) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -2.568 & $B_{2g}$$|$${\Gamma_4^+}$ &   -2.452 & $B_{1u}$$|$${A_3^-}$ &    1.001 & $A_{u}$$|$${M_1^-}$ &    0.949 & $B_{1g}$$|$${L_3^+}$ &    2.438 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.522} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -2.101 & $B_{1u}$$|$${\Gamma_3^-}$ &   -2.244 & $B_{2g}$$|$${A_4^+}$ &    1.088 & $B_{1g}$$|$${M_3^+}$ &    1.338 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.643} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.819} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.284 & $B_{2u}$$|$${M_2^-}$ &    2.252 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.070} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.398 & $B_{1u}$$|$${M_3^-}$ &    3.047 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.149} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.891} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.072 & $B_{3u}$$|$${M_4^-}$ &    3.151 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.419} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.663} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.331 & $B_{2g}$$|$${M_2^+}$ &    3.449 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.301} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.506} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.395 & $B_{2u}$$|$${M_2^-}$ &    3.528 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.495 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.944 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.881 & $B_{1g}$$|$${M_3^+}$ &    3.938 & $A_{u}$$|$${L_1^-}$ &    3.682 & $A_{2}'$$|$${K_2}$ &    3.833 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.460} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.657 & $A_{2u}$$|$${A_2^-}$ &    3.977 & $B_{3g}$$|$${M_4^+}$ &    3.960 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.871} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.890} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   & \multirow{2}{*}{   3.771} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.019 & $B_{3u}$$|$${M_4^-}$ &    4.072 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.793} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.247 & $B_{1u}$$|$${M_3^-}$ &    4.080 & $B_{2u}$$|$${L_2^-}$ &    4.015 & $A_{1}'$$|$${K_1}$ &    4.173 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.310 & $A_{1g}$$|$${A_1^+}$ &    4.374 & $B_{2u}$$|$${M_2^-}$ &    4.099 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.203} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.201 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.763} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.320} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.382 & $A_{g}$$|$${M_1^+}$ &    4.279 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.266} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &   &   &    4.536 & $B_{2g}$$|$${M_2^+}$ &    4.337 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.500} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.845} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.575 & $A_{2u}$$|$${A_2^-}$ &    4.671 & $B_{3u}$$|$${M_4^-}$ &    4.535 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.387} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   4.721} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.786 & $B_{3g}$$|$${M_4^+}$ &    4.621 & $B_{3u}$$|$${L_4^-}$ &    4.782 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.846} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.795 & $B_{1u}$$|$${M_3^-}$ &    4.870 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.784} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.631} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   4.818} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.982 & $B_{1g}$$|$${M_3^+}$ &    5.244 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.945} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.193 & $B_{3g}$$|$${M_4^+}$ &    5.287 & $B_{1u}$$|$${L_3^-}$ &    4.977 & $A_{2}'$$|$${K_2}$ &    4.837 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   5.050} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.372 & $B_{2u}$$|$${M_2^-}$ &    5.320 & $B_{2u}$$|$${L_2^-}$ &    5.475 & $A_{2}''$$|$${K_4}$ &    5.354 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.110 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.465 & $A_{g}$$|$${M_1^+}$ &    5.381 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.843} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.715 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.788} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.709 & $A_{1g}$$|$${A_1^+}$ &    5.493 & $B_{3u}$$|$${M_4^-}$ &    5.692 & $A_{g}$$|$${L_1^+}$ &   &   &    5.935 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   5.774} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.862 & $A_{g}$$|$${M_1^+}$ &    5.803 & $B_{2g}$$|$${L_2^+}$ &    5.977 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.128} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   6.155} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.920 & $B_{1u}$$|$${M_3^-}$ &    6.191 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.076} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.096 & $B_{1g}$$|$${A_3^+}$ &    6.329 & $B_{2g}$$|$${M_2^+}$ &    6.235 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.493} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.652 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.556 & $B_{2u}$$|$${A_4^-}$ &    6.557 & $B_{2u}$$|$${M_2^-}$ &    6.438 & $A_{g}$$|$${L_1^+}$ &    6.213 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.012 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.774} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.789 & $B_{1u}$$|$${M_3^-}$ &    6.883 & $B_{3g}$$|$${L_4^+}$ &    6.780 & $A_{2}''$$|$${K_4}$ &    6.816 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.305} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.046 & $B_{3u}$$|$${M_4^-}$ &    7.097 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.146} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.932 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.937} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.209 & $A_{g}$$|$${M_1^+}$ &    7.188 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   7.319} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.319 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.406 & $A_{u}$$|$${M_1^-}$ &    7.453 & $A_{g}$$|$${L_1^+}$ &    7.241 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.712 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.384} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.454 & $B_{2u}$$|$${M_2^-}$ &    7.557 & $B_{2g}$$|$${L_2^+}$ &    7.371 & $A_{1}'$$|$${K_1}$ &    7.498 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.149} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.890 & $B_{1g}$$|$${M_3^+}$ &    7.668 & $B_{1g}$$|$${L_3^+}$ &    7.726 & $A_{2}'$$|$${K_2}$ &    7.530 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.384} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.087 & $B_{1u}$$|$${M_3^-}$ &    7.693 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   8.372} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.680} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.544} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.631 & $B_{2g}$$|$${M_2^+}$ &    7.862 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.630 & $A_{2u}$$|$${A_2^-}$ &    8.976 & $B_{3u}$$|$${M_4^-}$ &    9.255 & $B_{2g}$$|$${L_2^+}$ &    9.370 & $A_{1}'$$|$${K_1}$ &    9.761 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    9.262 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.051 & $A_{1g}$$|$${A_1^+}$ &    9.354 & $A_{g}$$|$${M_1^+}$ &    9.409 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.474} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.778} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.416 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.757 & $A_{2u}$$|$${A_2^-}$ &    9.400 & $B_{2g}$$|$${M_2^+}$ &    9.751 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.373 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.878 & $B_{1g}$$|$${A_3^+}$ &    9.872 & $A_{g}$$|$${M_1^+}$ &   10.197 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.949} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.806} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.201 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.907 & $B_{2u}$$|$${A_4^-}$ &   10.426 & $B_{1u}$$|$${M_3^-}$ &   10.223 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.830} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.277 & $B_{2u}$$|$${M_2^-}$ &    2.303 & $B_{2u}$$|$${L_2^-}$ &    2.504 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.629} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.430 & $B_{1g}$$|$${M_3^+}$ &    2.536 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.723} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.846} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.453 & $B_{1u}$$|$${M_3^-}$ &    2.663 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.126} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    2.042 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.709 & $A_{u}$$|$${M_1^-}$ &    3.159 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.364} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.547 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.220 & $B_{1u}$$|$${A_3^-}$ &    3.197 & $B_{3u}$$|$${M_4^-}$ &    3.161 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.503 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.736} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.349 & $B_{2g}$$|$${A_4^+}$ &    3.248 & $B_{2g}$$|$${M_2^+}$ &    3.420 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.381} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.578} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   & \multirow{2}{*}{   3.463} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.302 & $B_{2u}$$|$${M_2^-}$ &    3.431 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.993 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.781 & $B_{3g}$$|$${M_4^+}$ &    3.819 & $A_{u}$$|$${L_1^-}$ &    3.505 & $A_{2}'$$|$${K_2}$ &    3.659 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.381} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.678 & $A_{2u}$$|$${A_2^-}$ &    3.781 & $B_{1g}$$|$${M_3^+}$ &    3.865 & $B_{2u}$$|$${L_2^-}$ &    3.782 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.837} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   & \multirow{2}{*}{   3.707} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.945 & $B_{3u}$$|$${M_4^-}$ &    3.968 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.829} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.575} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.137 & $A_{g}$$|$${M_1^+}$ &    4.028 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.128 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    4.218 & $A_{1g}$$|$${A_1^+}$ &    4.206 & $B_{1u}$$|$${M_3^-}$ &    4.047 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.205} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.210 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.600} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.235} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.211 & $B_{2u}$$|$${M_2^-}$ &    4.082 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.273} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &   &   &    4.386 & $B_{2g}$$|$${M_2^+}$ &    4.258 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.523} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.928} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.512 & $A_{2u}$$|$${A_2^-}$ &    4.499 & $B_{3u}$$|$${M_4^-}$ &    4.414 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.538} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   4.552} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.739 & $B_{1u}$$|$${M_3^-}$ &    4.536 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.773} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   5.009} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.854 & $B_{1g}$$|$${M_3^+}$ &    4.707 & $B_{1g}$$|$${L_3^+}$ &   &   &    4.619 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.867} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.949 & $B_{3g}$$|$${M_4^+}$ &    4.975 & $A_{g}$$|$${L_1^+}$ &    4.840 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.648} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
19 & \multirow{2}{*}{   5.058} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.317 & $B_{3u}$$|$${M_4^-}$ &    5.077 & $B_{1u}$$|$${L_3^-}$ &    4.983 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   5.123} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.357 & $A_{g}$$|$${M_1^+}$ &    5.512 & $B_{3g}$$|$${L_4^+}$ &    5.404 & $A_{2}''$$|$${K_4}$ &    5.066 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.564 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.386 & $B_{3g}$$|$${M_4^+}$ &    5.518 & $B_{2u}$$|$${L_2^-}$ &    5.615 & $A_{1}'$$|$${K_1}$ &    5.558 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.709} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.536 & $A_{1g}$$|$${A_1^+}$ &    5.442 & $B_{2u}$$|$${M_2^-}$ &    5.631 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.703} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.979 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &   &   & \multirow{2}{*}{   5.641} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.494 & $A_{g}$$|$${M_1^+}$ &    5.698 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.038} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   5.901} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.952 & $B_{2g}$$|$${M_2^+}$ &    6.055 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.010} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.239 & $B_{1g}$$|$${A_3^+}$ &    6.061 & $B_{1u}$$|$${M_3^-}$ &    6.248 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.393} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.629 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.584 & $B_{2u}$$|$${A_4^-}$ &    6.444 & $B_{2u}$$|$${M_2^-}$ &    6.391 & $A_{g}$$|$${L_1^+}$ &    6.053 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.062 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.944} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.769 & $B_{1u}$$|$${M_3^-}$ &    7.033 & $B_{3g}$$|$${L_4^+}$ &    6.603 & $A_{1}''$$|$${K_3}$ &    6.905 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.413 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.854 & $A_{u}$$|$${M_1^-}$ &    7.136 & $A_{u}$$|$${L_1^-}$ &    6.753 & $A_{2}''$$|$${K_4}$ &    6.957 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.502 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.016} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.212 & $B_{3u}$$|$${M_4^-}$ &    7.155 & $B_{1g}$$|$${L_3^+}$ &    7.185 & $A_{2}'$$|$${K_2}$ &    6.988 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   7.569} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.376 & $B_{1g}$$|$${M_3^+}$ &    7.248 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.345} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.035 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.890} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.432 & $A_{g}$$|$${M_1^+}$ &    7.265 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.383} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.682} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.694 & $B_{2u}$$|$${M_2^-}$ &    7.409 & $B_{2g}$$|$${L_2^+}$ &    7.633 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.931} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.283 & $B_{1u}$$|$${M_3^-}$ &    7.502 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.587} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.575} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.095} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.310 & $B_{3u}$$|$${M_4^-}$ &    7.503 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.717 & $A_{2u}$$|$${A_2^-}$ &    8.816 & $B_{2g}$$|$${M_2^+}$ &    9.036 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.891} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.466} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.147 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.201 & $A_{1g}$$|$${A_1^+}$ &    9.145 & $A_{g}$$|$${M_1^+}$ &    9.337 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.499 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.553 & $A_{2u}$$|$${A_2^-}$ &    9.232 & $B_{2g}$$|$${M_2^+}$ &    9.555 & $B_{1u}$$|$${L_3^-}$ &    9.163 & $A_{1}'$$|$${K_1}$ &    9.565 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.143 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.681 & $B_{1g}$$|$${A_3^+}$ &    9.400 & $A_{g}$$|$${M_1^+}$ &    9.918 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.765} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.667} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.117 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.762 & $B_{2u}$$|$${A_4^-}$ &   10.272 & $B_{1u}$$|$${M_3^-}$ &   10.051 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Lu ~ 1a & ($0,0,0$) & $a$ & $4.9973$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2505$) & $c$ & $7.7221$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4246$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4987$ \\
Ge3 ~ 2e & ($0,0,0.3430$) & $d_{T_{2}}$ & $3.8537$ \\
\hline
\hline
\end{tabular}

==> (inline-170) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.690 & $B_{2g}$$|$${\Gamma_4^+}$ &   -3.586 & $B_{2g}$$|$${A_4^+}$ &   -1.595 & $A_{u}$$|$${M_1^-}$ &   -1.265 & $B_{1g}$$|$${L_3^+}$ &    2.464 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.527} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -3.150 & $B_{1u}$$|$${\Gamma_3^-}$ &   -3.422 & $B_{1u}$$|$${A_3^-}$ &   -0.873 & $B_{1g}$$|$${M_3^+}$ &   -1.174 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.689} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.799} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.185 & $B_{2u}$$|$${M_2^-}$ &    2.111 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.007} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.413 & $B_{1u}$$|$${M_3^-}$ &    3.054 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.833} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.851} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.146 & $B_{2g}$$|$${M_2^+}$ &    3.201 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.246} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.607} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.163 & $B_{3u}$$|$${M_4^-}$ &    3.441 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.303} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.416} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.484 & $B_{2u}$$|$${M_2^-}$ &    3.645 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.511 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.848 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.928 & $B_{1g}$$|$${M_3^+}$ &    3.844 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.631} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.740 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   3.370} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.596} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.961 & $B_{3g}$$|$${M_4^+}$ &    3.991 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.760} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &   &   &    4.061 & $B_{1u}$$|$${M_3^-}$ &    4.077 & $B_{2u}$$|$${L_2^-}$ &    3.790 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.524} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.707} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.083 & $B_{3u}$$|$${M_4^-}$ &    4.108 & $B_{3u}$$|$${L_4^-}$ &    3.939 & $A_{1}'$$|$${K_1}$ &    3.913 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.348 & $B_{2u}$$|$${M_2^-}$ &    4.155 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.106} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.236 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.379} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.817 & $A_{2u}$$|$${A_2^-}$ &    4.409 & $A_{g}$$|$${M_1^+}$ &    4.200 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.244} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.527 & $A_{1g}$$|$${A_1^+}$ &    4.414 & $B_{3g}$$|$${M_4^+}$ &    4.203 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.366} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.688} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.619 & $A_{2u}$$|$${A_2^-}$ &    4.434 & $B_{2g}$$|$${M_2^+}$ &    4.255 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.276} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   4.700} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.735 & $B_{3u}$$|$${M_4^-}$ &    4.622 & $B_{3u}$$|$${L_4^-}$ &    4.476 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.809} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.818 & $B_{1u}$$|$${M_3^-}$ &    4.921 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.793} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.490} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   4.776} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.952 & $B_{3g}$$|$${M_4^+}$ &    4.970 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.917} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.101 & $B_{1g}$$|$${M_3^+}$ &    5.192 & $B_{2u}$$|$${L_2^-}$ &    5.100 & $A_{2}'$$|$${K_2}$ &    4.942 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.939} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.287 & $A_{g}$$|$${M_1^+}$ &    5.244 & $B_{1u}$$|$${L_3^-}$ &    5.543 & $A_{2}''$$|$${K_4}$ &    5.234 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.516 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.359 & $B_{2u}$$|$${M_2^-}$ &    5.295 & $B_{3g}$$|$${L_4^+}$ &    5.675 & $A_{1}'$$|$${K_1}$ &    5.767 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.983} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.884} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.661 & $B_{3u}$$|$${M_4^-}$ &    5.797 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.974} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.112} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
23 &   &   &   &   &    5.686 & $A_{g}$$|$${M_1^+}$ &    6.144 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.143} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.060 & $A_{1g}$$|$${A_1^+}$ &    6.275 & $B_{1u}$$|$${M_3^-}$ &    6.206 & $B_{1u}$$|$${L_3^-}$ &    6.248 & $A_{1}'$$|$${K_1}$ &    6.341 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.202 & $B_{1g}$$|$${A_3^+}$ &    6.596 & $B_{2u}$$|$${M_2^-}$ &    6.394 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.415} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.729} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 &    7.066 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.636} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.648 & $B_{2g}$$|$${M_2^+}$ &    6.640 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.130 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.040 & $B_{3u}$$|$${M_4^-}$ &    6.809 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.178} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.765 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    7.420 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.647 & $B_{2u}$$|$${A_4^-}$ &    7.263 & $A_{g}$$|$${M_1^+}$ &    7.304 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.112 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.433} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.115} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.278 & $B_{1u}$$|$${M_3^-}$ &    7.428 & $B_{2u}$$|$${L_2^-}$ &    7.241 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   7.505} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    7.530 & $A_{u}$$|$${M_1^-}$ &    7.574 & $A_{g}$$|$${L_1^+}$ &    7.266 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    8.139 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.662} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.585 & $B_{2u}$$|$${M_2^-}$ &    7.710 & $B_{2g}$$|$${L_2^+}$ &    7.451 & $A_{1}'$$|$${K_1}$ &    7.557 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   8.495} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.072 & $B_{1g}$$|$${M_3^+}$ &    7.830 & $A_{u}$$|$${L_1^-}$ &    7.881 & $A_{2}'$$|$${K_2}$ &    7.622 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.709} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.188 & $B_{1u}$$|$${M_3^-}$ &    7.847 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   8.471} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.816} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.881} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.755 & $B_{2g}$$|$${M_2^+}$ &    8.015 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.050 & $A_{2u}$$|$${A_2^-}$ &    9.162 & $B_{3u}$$|$${M_4^-}$ &    9.425 & $B_{3u}$$|$${L_4^-}$ &    9.674 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.945} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    9.394 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.185 & $A_{1g}$$|$${A_1^+}$ &    9.442 & $B_{2g}$$|$${M_2^+}$ &    9.469 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.721} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    9.627 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.026 & $A_{2u}$$|$${A_2^-}$ &    9.651 & $A_{g}$$|$${M_1^+}$ &   10.067 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{  10.048} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.571 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.950 & $B_{2u}$$|$${A_4^-}$ &   10.162 & $A_{g}$$|$${M_1^+}$ &   10.405 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.108} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.324 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.086 & $B_{1g}$$|$${A_3^+}$ &   10.647 & $B_{1u}$$|$${M_3^-}$ &   10.530 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.081 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.508 & $B_{1u}$$|$${A_3^-}$ &    2.315 & $B_{2u}$$|$${M_2^-}$ &    2.376 & $B_{2u}$$|$${L_2^-}$ &    2.617 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.767} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &    1.552 & $B_{2g}$$|$${A_4^+}$ &    2.329 & $B_{1g}$$|$${M_3^+}$ &    2.390 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.878} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.827} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.430 & $A_{u}$$|$${M_1^-}$ &    2.410 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.074} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.068 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.554 & $B_{1u}$$|$${M_3^-}$ &    3.144 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.285} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    1.953 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.838} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.215 & $B_{2g}$$|$${M_2^+}$ &    3.290 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.510} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.741} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.282 & $B_{2u}$$|$${M_2^-}$ &    3.464 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.311} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.413} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.385 & $B_{3u}$$|$${M_4^-}$ &    3.464 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.547 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    3.091 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.685 & $B_{3g}$$|$${M_4^+}$ &    3.769 & $B_{2u}$$|$${L_2^-}$ &    3.555 & $A_{2}'$$|$${K_2}$ &    3.715 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.326} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.732} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.778 & $B_{1g}$$|$${M_3^+}$ &    3.848 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.744} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.797} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.960 & $B_{3u}$$|$${M_4^-}$ &    3.978 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.457} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.762 & $A_{2u}$$|$${A_2^-}$ &    4.118 & $B_{1u}$$|$${M_3^-}$ &    4.057 & $B_{3g}$$|$${L_4^+}$ &    3.764 & $A_{1}'$$|$${K_1}$ &    4.037 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.964} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.184 & $A_{g}$$|$${M_1^+}$ &    4.073 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.223} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.156 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.656} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.226 & $B_{2u}$$|$${M_2^-}$ &    4.094 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.308} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.353 & $A_{1g}$$|$${A_1^+}$ &    4.260 & $B_{2g}$$|$${M_2^+}$ &    4.193 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.388} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.832} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.523 & $A_{2u}$$|$${A_2^-}$ &    4.495 & $B_{3u}$$|$${M_4^-}$ &    4.322 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.453} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   4.621} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.699 & $B_{1u}$$|$${M_3^-}$ &    4.344 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.715} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.890} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.828 & $B_{3g}$$|$${M_4^+}$ &    4.745 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.516} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   4.841} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.917 & $B_{1g}$$|$${M_3^+}$ &    4.955 & $A_{g}$$|$${L_1^+}$ &    4.872 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.019} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.273 & $B_{3g}$$|$${M_4^+}$ &    5.042 & $B_{1u}$$|$${L_3^-}$ &    4.879 & $A_{2}'$$|$${K_2}$ &    4.641 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   5.042} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.290 & $A_{g}$$|$${M_1^+}$ &    5.457 & $B_{2u}$$|$${L_2^-}$ &    5.330 & $A_{2}''$$|$${K_4}$ &    5.147 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.673 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.333 & $B_{2u}$$|$${M_2^-}$ &    5.459 & $B_{3g}$$|$${L_4^+}$ &    5.533 & $A_{1}'$$|$${K_1}$ &    5.547 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.827} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.779} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.388 & $B_{3u}$$|$${M_4^-}$ &    5.623 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.812} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.025} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
23 &   &   &   &   &    5.617 & $A_{g}$$|$${M_1^+}$ &    6.108 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.930} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.944 & $A_{1g}$$|$${A_1^+}$ &    6.062 & $B_{2g}$$|$${M_2^+}$ &    6.204 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.129} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.320 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.352 & $B_{1g}$$|$${A_3^+}$ &    6.185 & $B_{1u}$$|$${M_3^-}$ &    6.235 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.590} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    7.099 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.647 & $B_{2u}$$|$${A_4^-}$ &    6.527 & $B_{2u}$$|$${M_2^-}$ &    6.599 & $A_{g}$$|$${L_1^+}$ &    6.174 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.105 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.866} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.932 & $A_{u}$$|$${M_1^-}$ &    6.970 & $B_{3g}$$|$${L_4^+}$ &    6.648 & $A_{1}''$$|$${K_3}$ &    6.926 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.483 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.241 & $B_{1u}$$|$${M_3^-}$ &    7.196 & $A_{u}$$|$${L_1^-}$ &    7.238 & $A_{2}''$$|$${K_4}$ &    6.933 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.641} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.169} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.244 & $B_{3u}$$|$${M_4^-}$ &    7.281 & $B_{1g}$$|$${L_3^+}$ &    7.266 & $A_{2}'$$|$${K_2}$ &    7.058 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    7.479 & $B_{1g}$$|$${M_3^+}$ &    7.368 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.399} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.195 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.656 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.048} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.496 & $A_{g}$$|$${M_1^+}$ &    7.435 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   7.498} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.840} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.778 & $B_{2u}$$|$${M_2^-}$ &    7.500 & $B_{2g}$$|$${L_2^+}$ &    7.693 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.064} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.364 & $B_{1u}$$|$${M_3^-}$ &    7.542 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.693} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.622} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.226} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.390 & $B_{3u}$$|$${M_4^-}$ &    7.561 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.981 & $A_{2u}$$|$${A_2^-}$ &    8.993 & $B_{2g}$$|$${M_2^+}$ &    9.237 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.998} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.651} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.456 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.171 & $A_{1g}$$|$${A_1^+}$ &    9.257 & $B_{2g}$$|$${M_2^+}$ &    9.333 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.604 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.929 & $A_{2u}$$|$${A_2^-}$ &    9.440 & $A_{g}$$|$${M_1^+}$ &    9.932 & $B_{1u}$$|$${L_3^-}$ &    9.495 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.696} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.270 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.832 & $B_{2u}$$|$${A_4^-}$ &    9.560 & $A_{g}$$|$${M_1^+}$ &   10.109 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.859} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   11.249 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.868 & $B_{1g}$$|$${A_3^+}$ &   10.389 & $B_{1u}$$|$${M_3^-}$ &   10.109 & $A_{g}$$|$${L_1^+}$ &   &   &    9.946 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Hf ~ 1a & ($0,0,0$) & $a$ & $4.9773$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2494$) & $c$ & $7.6795$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4608$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4886$ \\
Ge3 ~ 2e & ($0,0,0.3398$) & $d_{T_{2}}$ & $3.8299$ \\
\hline
\hline
\end{tabular}

==> (inline-171) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -2.745 & $B_{2g}$$|$${\Gamma_4^+}$ &   -2.751 & $B_{2g}$$|$${A_4^+}$ &    1.450 & $A_{u}$$|$${M_1^-}$ &    1.481 & $A_{u}$$|$${L_1^-}$ &    2.241 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.665} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -2.287 & $B_{1u}$$|$${\Gamma_3^-}$ &   -2.600 & $B_{1u}$$|$${A_3^-}$ &    1.795 & $B_{1g}$$|$${M_3^+}$ &    1.773 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.781} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.846} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.206 & $B_{1u}$$|$${M_3^-}$ &    2.166 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.286} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.267 & $B_{2u}$$|$${M_2^-}$ &    3.053 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.291} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.911} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.024 & $B_{2g}$$|$${M_2^+}$ &    3.261 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.327 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.661} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.132 & $B_{3u}$$|$${M_4^-}$ &    3.276 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.639} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.344 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.129} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.496 & $B_{2u}$$|$${M_2^-}$ &    3.668 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.739} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 &    2.794 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.902 & $B_{1g}$$|$${M_3^+}$ &    3.686 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.640} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   3.232} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.367 & $A_{2u}$$|$${A_2^-}$ &    3.995 & $B_{3g}$$|$${M_4^+}$ &    3.786 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.886} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   & \multirow{2}{*}{   3.456} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.059 & $B_{1u}$$|$${M_3^-}$ &    3.932 & $B_{3u}$$|$${L_4^-}$ &    3.702 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.439} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.126 & $B_{3u}$$|$${M_4^-}$ &    3.956 & $B_{1u}$$|$${L_3^-}$ &    3.709 & $A_{1}'$$|$${K_1}$ &    3.914 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.640} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.227 & $B_{2u}$$|$${M_2^-}$ &    4.033 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.282} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.015 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.384} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.284 & $A_{g}$$|$${M_1^+}$ &    4.152 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.100} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.555 & $A_{1g}$$|$${A_1^+}$ &    4.436 & $B_{3g}$$|$${M_4^+}$ &    4.247 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.436} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.801} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.596 & $A_{2u}$$|$${A_2^-}$ &    4.523 & $B_{2g}$$|$${M_2^+}$ &    4.359 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.397} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   4.736} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.621 & $B_{3u}$$|$${M_4^-}$ &    4.384 & $A_{g}$$|$${L_1^+}$ &    4.555 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.818} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.808 & $B_{1g}$$|$${M_3^+}$ &    4.607 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.677} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.516 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.826} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.829 & $B_{1u}$$|$${M_3^-}$ &    4.619 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.519} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
19 & \multirow{2}{*}{   4.919} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.150 & $A_{g}$$|$${M_1^+}$ &    5.137 & $B_{1u}$$|$${L_3^-}$ &    4.757 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   5.018} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.231 & $B_{3g}$$|$${M_4^+}$ &    5.345 & $B_{2u}$$|$${L_2^-}$ &    5.393 & $A_{1}'$$|$${K_1}$ &    4.520 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.671} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.380 & $B_{2u}$$|$${M_2^-}$ &    5.467 & $B_{3g}$$|$${L_4^+}$ &    5.540 & $A_{2}''$$|$${K_4}$ &    5.693 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.563 & $A_{1g}$$|$${A_1^+}$ &    5.446 & $B_{3u}$$|$${M_4^-}$ &    5.817 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.797} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.166} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
23 &    5.699 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.603} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.704 & $A_{g}$$|$${M_1^+}$ &    6.149 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.037} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.454 & $B_{1u}$$|$${M_3^-}$ &    6.297 & $B_{1u}$$|$${L_3^-}$ &    6.297 & $A_{1}'$$|$${K_1}$ &    6.442 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.576 & $B_{1g}$$|$${A_3^+}$ &    6.525 & $B_{2u}$$|$${M_2^-}$ &    6.317 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.652} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.668} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 &    7.114 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.698 & $B_{2u}$$|$${A_4^-}$ &    6.834 & $B_{2g}$$|$${M_2^+}$ &    6.825 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.235 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.724} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.171 & $B_{3u}$$|$${M_4^-}$ &    6.929 & $B_{3g}$$|$${L_4^+}$ &    7.172 & $A_{2}''$$|$${K_4}$ &    6.877 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.630} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.208 & $B_{1u}$$|$${M_3^-}$ &    7.428 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.313} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.317 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   & \multirow{2}{*}{   7.230} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.499 & $A_{g}$$|$${M_1^+}$ &    7.661 & $A_{g}$$|$${L_1^+}$ &   &   &    7.629 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.677 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.656 & $A_{u}$$|$${M_1^-}$ &    7.675 & $B_{1u}$$|$${L_3^-}$ &    7.319 & $A_{1}''$$|$${K_3}$ &    7.710 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    8.316 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.767} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.703 & $B_{2u}$$|$${M_2^-}$ &    7.949 & $A_{u}$$|$${L_1^-}$ &    7.694 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.884} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.635} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.215 & $B_{1g}$$|$${M_3^+}$ &    7.998 & $B_{1g}$$|$${L_3^+}$ &    7.974 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.820} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.496 & $B_{1u}$$|$${M_3^-}$ &    8.003 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.781} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.916} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.919} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.051 & $B_{2g}$$|$${M_2^+}$ &    8.075 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    9.235 & $A_{1g}$$|$${A_1^+}$ &    9.104 & $A_{g}$$|$${M_1^+}$ &    9.563 & $B_{1u}$$|$${L_3^-}$ &    9.150 & $A_{1}'$$|$${K_1}$ &    9.578 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    9.035 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.411 & $A_{2u}$$|$${A_2^-}$ &    9.248 & $B_{3u}$$|$${M_4^-}$ &    9.575 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.823} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{  10.096} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.813 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.591 & $A_{2u}$$|$${A_2^-}$ &    9.746 & $B_{2g}$$|$${M_2^+}$ &    9.835 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.689 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.078 & $B_{2u}$$|$${A_4^-}$ &   10.254 & $A_{g}$$|$${M_1^+}$ &   10.545 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.384} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.353} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.596 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.354 & $B_{1g}$$|$${A_3^+}$ &   10.913 & $B_{1u}$$|$${M_3^-}$ &   10.799 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -0.750 & $B_{2g}$$|$${\Gamma_4^+}$ &   -0.396 & $B_{1u}$$|$${A_3^-}$ &    2.228 & $B_{1u}$$|$${M_3^-}$ &    2.225 & $A_{u}$$|$${L_1^-}$ &    2.273 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.867} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.735 & $B_{2g}$$|$${A_4^+}$ &    2.267 & $A_{u}$$|$${M_1^-}$ &    2.399 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.954} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.860} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.299 & $B_{1g}$$|$${M_3^+}$ &    2.530 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.077} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.426 & $B_{2u}$$|$${M_2^-}$ &    3.230 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.273} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    1.118 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.877} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.309 & $B_{2g}$$|$${M_2^+}$ &    3.237 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.437 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.699} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.311 & $B_{3u}$$|$${M_4^-}$ &    3.358 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.356} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.529} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   & \multirow{2}{*}{   3.400} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.317 & $B_{2u}$$|$${M_2^-}$ &    3.515 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.933 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.721 & $B_{3g}$$|$${M_4^+}$ &    3.795 & $B_{2u}$$|$${L_2^-}$ &    3.504 & $A_{2}'$$|$${K_2}$ &    3.752 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.344} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.591 & $A_{2u}$$|$${A_2^-}$ &    3.760 & $B_{1g}$$|$${M_3^+}$ &    3.840 & $A_{g}$$|$${L_1^+}$ &    3.605 & $A_{1}'$$|$${K_1}$ &    3.765 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   3.755} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.040 & $B_{3u}$$|$${M_4^-}$ &    3.883 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.796} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.817} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.355} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.074 & $B_{2u}$$|$${M_2^-}$ &    3.888 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.850} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.142 & $A_{g}$$|$${M_1^+}$ &    4.003 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.247} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.107} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.682} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.154 & $B_{1u}$$|$${M_3^-}$ &    4.077 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.407 & $A_{1g}$$|$${A_1^+}$ &    4.400 & $B_{2g}$$|$${M_2^+}$ &    4.135 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.532} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.196 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.959} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.644 & $A_{2u}$$|$${A_2^-}$ &    4.496 & $B_{3u}$$|$${M_4^-}$ &    4.348 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.417 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.673} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.710 & $B_{1u}$$|$${M_3^-}$ &    4.431 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.692} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.580} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.959} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.800 & $B_{1g}$$|$${M_3^+}$ &    4.596 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.852} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.929 & $B_{3g}$$|$${M_4^+}$ &    4.871 & $A_{g}$$|$${L_1^+}$ &    4.708 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.640} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
19 & \multirow{2}{*}{   5.010} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.237 & $B_{3u}$$|$${M_4^-}$ &    5.094 & $B_{1u}$$|$${L_3^-}$ &    4.962 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   5.158} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.301 & $B_{2u}$$|$${M_2^-}$ &    5.505 & $B_{2u}$$|$${L_2^-}$ &    5.275 & $A_{2}''$$|$${K_4}$ &    4.953 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.648} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.336 & $A_{g}$$|$${M_1^+}$ &    5.570 & $B_{3g}$$|$${L_4^+}$ &    5.539 & $A_{1}'$$|$${K_1}$ &    5.605 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.587} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.402 & $B_{3g}$$|$${M_4^+}$ &    5.740 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.718} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.150} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
23 &    5.900 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.703 & $A_{g}$$|$${M_1^+}$ &    6.031 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.994} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.755 & $A_{1g}$$|$${A_1^+}$ &    6.272 & $B_{2g}$$|$${M_2^+}$ &    6.213 & $B_{3u}$$|$${L_4^-}$ &    6.283 & $A_{1}'$$|$${K_1}$ &    6.323 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    6.696 & $B_{1g}$$|$${A_3^+}$ &    6.334 & $B_{1u}$$|$${M_3^-}$ &    6.348 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.350} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.612} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 &    6.958 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.780 & $B_{2u}$$|$${A_4^-}$ &    6.519 & $B_{2u}$$|$${M_2^-}$ &    6.810 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.268 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.957} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.108 & $A_{u}$$|$${M_1^-}$ &    7.092 & $B_{3g}$$|$${L_4^+}$ &    6.811 & $A_{1}''$$|$${K_3}$ &    7.040 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.756 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.132 & $B_{1u}$$|$${M_3^-}$ &    7.359 & $A_{u}$$|$${L_1^-}$ &    7.112 & $A_{2}''$$|$${K_4}$ &    7.080 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.873} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.418} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.405 & $B_{3u}$$|$${M_4^-}$ &    7.483 & $B_{1g}$$|$${L_3^+}$ &    7.437 & $A_{2}'$$|$${K_2}$ &    7.239 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    7.670 & $B_{1g}$$|$${M_3^+}$ &    7.541 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.566} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.447 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.944 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.240} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.718 & $A_{g}$$|$${M_1^+}$ &    7.688 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.797} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.053} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.949 & $B_{2u}$$|$${M_2^-}$ &    7.706 & $A_{g}$$|$${L_1^+}$ &    7.926 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.279} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.597 & $B_{3u}$$|$${M_4^-}$ &    7.743 & $B_{3u}$$|$${L_4^-}$ &    8.874 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.814} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   8.428} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.678 & $B_{1u}$$|$${M_3^-}$ &    7.760 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.030} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   &   &    9.298 & $A_{2u}$$|$${A_2^-}$ &    8.845 & $A_{g}$$|$${M_1^+}$ &    9.359 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.370 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.794 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.326 & $A_{1g}$$|$${A_1^+}$ &    9.310 & $B_{2g}$$|$${M_2^+}$ &    9.507 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.234} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.897} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.002 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.557 & $A_{2u}$$|$${A_2^-}$ &    9.611 & $B_{2g}$$|$${M_2^+}$ &    9.700 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.546 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.080 & $B_{2u}$$|$${A_4^-}$ &    9.781 & $A_{g}$$|$${M_1^+}$ &   10.335 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.178} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.065} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.596 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.258 & $B_{1g}$$|$${A_3^+}$ &   10.713 & $B_{1u}$$|$${M_3^-}$ &   10.494 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ta ~ 1a & ($0,0,0$) & $a$ & $4.9466$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2488$) & $c$ & $7.6562$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5216$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4733$ \\
Ge3 ~ 2e & ($0,0,0.3353$) & $d_{T_{2}}$ & $3.8100$ \\
\hline
\hline
\end{tabular}

==> (inline-172) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.692 & $B_{1u}$$|$${\Gamma_3^-}$ &   -2.119 & $B_{1u}$$|$${A_3^-}$ &    2.090 & $A_{u}$$|$${M_1^-}$ &    2.074 & $A_{u}$$|$${L_1^-}$ &    2.518 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.839} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -1.352 & $B_{2g}$$|$${\Gamma_4^+}$ &   -1.174 & $B_{2g}$$|$${A_4^+}$ &    2.325 & $B_{1g}$$|$${M_3^+}$ &    2.364 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.897} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.842} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.468 & $B_{1u}$$|$${M_3^-}$ &    2.464 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.077 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    2.493 & $B_{2u}$$|$${M_2^-}$ &    3.083 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.502} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.374 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.944} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.104 & $B_{3u}$$|$${M_4^-}$ &    3.305 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.395} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.660} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.308 & $B_{2g}$$|$${M_2^+}$ &    3.390 & $B_{2u}$$|$${L_2^-}$ &    3.549 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.178} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.489 & $B_{2u}$$|$${M_2^-}$ &    3.471 & $B_{3g}$$|$${L_4^+}$ &    3.603 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.841} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 &    3.186 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.980 & $B_{1g}$$|$${M_3^+}$ &    3.585 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.784} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   3.512} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.490} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.041 & $B_{1u}$$|$${M_3^-}$ &    3.711 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.883 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &   &   &    4.152 & $B_{3g}$$|$${M_4^+}$ &    3.725 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.873} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.061} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.558} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.593 & $A_{2u}$$|$${A_2^-}$ &    4.179 & $B_{2u}$$|$${M_2^-}$ &    4.045 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.849} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.189 & $A_{g}$$|$${M_1^+}$ &    4.112 & $B_{1u}$$|$${L_3^-}$ &    4.374 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.131} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   4.373} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.193 & $B_{3u}$$|$${M_4^-}$ &    4.289 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.483} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    4.638 & $A_{1g}$$|$${A_1^+}$ &    4.340 & $B_{3g}$$|$${M_4^+}$ &    4.404 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.210 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.792} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.811} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.542 & $B_{3u}$$|$${M_4^-}$ &    4.506 & $B_{1g}$$|$${L_3^+}$ &    4.575 & $A_{2}'$$|$${K_2}$ &    4.276 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.699 & $B_{1g}$$|$${M_3^+}$ &    4.551 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.713} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.656} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.913} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.850 & $A_{2u}$$|$${A_2^-}$ &    4.773 & $B_{2g}$$|$${M_2^+}$ &    4.764 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.850} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.899 & $B_{1u}$$|$${M_3^-}$ &    5.473 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.761} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.827} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
19 & \multirow{2}{*}{   5.076} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.431 & $B_{3u}$$|$${M_4^-}$ &    5.586 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   5.264} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.626 & $B_{2u}$$|$${M_2^-}$ &    5.689 & $B_{2u}$$|$${L_2^-}$ &    5.631 & $A_{2}''$$|$${K_4}$ &    5.746 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.595} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.703 & $B_{3g}$$|$${M_4^+}$ &    5.819 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.795} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.063 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.495} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.744 & $A_{g}$$|$${M_1^+}$ &    5.918 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.281} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.913 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.085 & $A_{g}$$|$${M_1^+}$ &    6.361 & $B_{3u}$$|$${L_4^-}$ &    6.154 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.160} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.487 & $A_{1g}$$|$${A_1^+}$ &    6.609 & $B_{1u}$$|$${M_3^-}$ &    6.413 & $B_{1u}$$|$${L_3^-}$ &    6.556 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.693} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   &    6.779 & $B_{2u}$$|$${A_4^-}$ &    6.627 & $B_{2u}$$|$${M_2^-}$ &    6.516 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.845} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    7.110 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.814} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.974 & $B_{2g}$$|$${M_2^+}$ &    6.982 & $A_{g}$$|$${L_1^+}$ &   &   &    6.790 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.291 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.269 & $B_{3u}$$|$${M_4^-}$ &    7.074 & $B_{3g}$$|$${L_4^+}$ &    7.324 & $A_{2}''$$|$${K_4}$ &    6.998 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.703} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.826 & $B_{1g}$$|$${A_3^+}$ &    7.347 & $B_{1u}$$|$${M_3^-}$ &    7.419 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.450} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.450 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   & \multirow{2}{*}{   7.344} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.713 & $A_{g}$$|$${M_1^+}$ &    7.817 & $A_{g}$$|$${L_1^+}$ &   &   &    7.748 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.918 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.791 & $A_{u}$$|$${M_1^-}$ &    7.905 & $B_{1u}$$|$${L_3^-}$ &    7.477 & $A_{1}''$$|$${K_3}$ &    7.795 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    8.506 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.876} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.794 & $B_{2u}$$|$${M_2^-}$ &    8.073 & $A_{u}$$|$${L_1^-}$ &    7.872 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.035} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.756} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.337 & $B_{1g}$$|$${M_3^+}$ &    8.113 & $B_{1g}$$|$${L_3^+}$ &    8.058 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.920} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.735 & $B_{1u}$$|$${M_3^-}$ &    8.177 & $B_{3u}$$|$${L_4^-}$ &    8.865 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.131} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    8.849 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.826 & $A_{g}$$|$${M_1^+}$ &    8.240 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.055} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   9.028} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.983 & $A_{2u}$$|$${A_2^-}$ &    9.332 & $B_{2g}$$|$${M_2^+}$ &    9.089 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.114 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.547 & $A_{1g}$$|$${A_1^+}$ &    9.370 & $B_{3u}$$|$${M_4^-}$ &    9.750 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.977} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{  10.293} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.173 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.933 & $A_{2u}$$|$${A_2^-}$ &   10.046 & $B_{2g}$$|$${M_2^+}$ &   10.147 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.805 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.218 & $B_{2u}$$|$${A_4^-}$ &   10.410 & $A_{g}$$|$${M_1^+}$ &   10.752 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.641} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.620} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.856 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.578 & $B_{1g}$$|$${A_3^+}$ &   11.156 & $B_{1u}$$|$${M_3^-}$ &   11.036 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -0.587 & $B_{1u}$$|$${\Gamma_3^-}$ &   -1.267 & $B_{1u}$$|$${A_3^-}$ &    2.308 & $A_{u}$$|$${M_1^-}$ &    2.263 & $A_{u}$$|$${L_1^-}$ &    2.644 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.849} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -0.502 & $B_{2g}$$|$${\Gamma_4^+}$ &    0.889 & $B_{2g}$$|$${A_4^+}$ &    2.360 & $B_{1g}$$|$${M_3^+}$ &    2.502 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.899} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.830} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.533 & $B_{2u}$$|$${M_2^-}$ &    2.638 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.138} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.575 & $B_{1u}$$|$${M_3^-}$ &    3.053 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.338} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.845} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.083 & $B_{3u}$$|$${M_4^-}$ &    3.315 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.412 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.578} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.247 & $B_{2u}$$|$${M_2^-}$ &    3.332 & $B_{1u}$$|$${L_3^-}$ &    3.427 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.578} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   3.341} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.425 & $B_{2g}$$|$${M_2^+}$ &    3.574 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.430} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    3.240 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.784 & $B_{1g}$$|$${M_3^+}$ &    3.582 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.601 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.366} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.535 & $A_{2u}$$|$${A_2^-}$ &    3.784 & $B_{3g}$$|$${M_4^+}$ &    3.635 & $B_{3u}$$|$${L_4^-}$ &    3.468 & $A_{1}'$$|$${K_1}$ &    3.748 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   & \multirow{2}{*}{   3.766} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.843 & $B_{2u}$$|$${M_2^-}$ &    3.826 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.861} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.880} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.375} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.123 & $B_{3u}$$|$${M_4^-}$ &    3.847 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.973} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.131 & $A_{g}$$|$${M_1^+}$ &    3.900 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.230} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.887} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.677} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.223 & $B_{1u}$$|$${M_3^-}$ &    4.143 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.546 & $A_{1g}$$|$${A_1^+}$ &    4.404 & $B_{3u}$$|$${M_4^-}$ &    4.242 & $B_{3g}$$|$${L_4^+}$ &    4.560 & $A_{2}'$$|$${K_2}$ &    4.183 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.875} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.682} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.642 & $B_{2g}$$|$${M_2^+}$ &    4.484 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.723} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.311 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    4.718 & $B_{1g}$$|$${M_3^+}$ &    4.545 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.790} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   5.044} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.795} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.839 & $B_{1u}$$|$${M_3^-}$ &    4.659 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.810} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &   &   &    5.021 & $B_{3g}$$|$${M_4^+}$ &    5.214 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.916} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 & \multirow{2}{*}{   5.191} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.807 & $A_{2u}$$|$${A_2^-}$ &    5.237 & $B_{3u}$$|$${M_4^-}$ &    5.267 & $B_{1u}$$|$${L_3^-}$ &    5.058 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   5.362} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.384 & $B_{2u}$$|$${M_2^-}$ &    5.723 & $B_{2u}$$|$${L_2^-}$ &    5.399 & $A_{2}''$$|$${K_4}$ &    5.352 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.633} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.488 & $A_{g}$$|$${M_1^+}$ &    5.797 & $B_{3g}$$|$${L_4^+}$ &    5.663 & $A_{1}'$$|$${K_1}$ &    5.789 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.518} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.707 & $B_{3g}$$|$${M_4^+}$ &    5.885 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.752} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.310} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   6.116} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.857 & $A_{g}$$|$${M_1^+}$ &    6.212 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    6.300 & $A_{1g}$$|$${A_1^+}$ &    6.476 & $B_{2g}$$|$${M_2^+}$ &    6.420 & $A_{g}$$|$${L_1^+}$ &    6.437 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.642} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    6.125 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.964 & $B_{2u}$$|$${A_4^-}$ &    6.536 & $B_{1u}$$|$${M_3^-}$ &    6.484 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.573} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    7.100 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.989 & $B_{1g}$$|$${A_3^+}$ &    6.617 & $B_{2u}$$|$${M_2^-}$ &    7.011 & $A_{g}$$|$${L_1^+}$ &   &   &    6.673 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.407 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.073} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.266 & $A_{u}$$|$${M_1^-}$ &    7.255 & $B_{3g}$$|$${L_4^+}$ &    6.961 & $A_{1}''$$|$${K_3}$ &    7.183 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.000 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.343 & $B_{1u}$$|$${M_3^-}$ &    7.511 & $A_{u}$$|$${L_1^-}$ &    7.332 & $A_{2}''$$|$${K_4}$ &    7.217 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.023} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.577} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.543 & $B_{3u}$$|$${M_4^-}$ &    7.629 & $B_{2u}$$|$${L_2^-}$ &    7.570 & $A_{2}'$$|$${K_2}$ &    7.375 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    7.819 & $B_{1g}$$|$${M_3^+}$ &    7.633 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.707} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.646 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    8.193 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   8.443} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.884 & $A_{g}$$|$${M_1^+}$ &    7.893 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.997} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   8.259} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.083 & $B_{2u}$$|$${M_2^-}$ &    7.944 & $B_{3u}$$|$${L_4^-}$ &    8.081 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.477} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.546 & $A_{g}$$|$${M_1^+}$ &    7.955 & $B_{1u}$$|$${L_3^-}$ &    8.601 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.077} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    8.497 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    8.806 & $B_{3u}$$|$${M_4^-}$ &    7.992 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.307} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   8.628} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.865 & $A_{2u}$$|$${A_2^-}$ &    8.947 & $B_{1u}$$|$${M_3^-}$ &    8.960 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.976 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    9.533 & $A_{1g}$$|$${A_1^+}$ &    9.541 & $B_{2g}$$|$${M_2^+}$ &    9.710 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.478} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{  10.125} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   10.358 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.961 & $A_{2u}$$|$${A_2^-}$ &    9.972 & $B_{2g}$$|$${M_2^+}$ &   10.066 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.867 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.379 & $B_{2u}$$|$${A_4^-}$ &   10.057 & $A_{g}$$|$${M_1^+}$ &   10.592 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.487} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.413} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.945 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.629 & $B_{1g}$$|$${A_3^+}$ &   11.027 & $B_{1u}$$|$${M_3^-}$ &   10.841 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
U ~ 1a & ($0,0,0$) & $a$ & $5.0956$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2501$) & $c$ & $7.8839$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4240$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5478$ \\
Ge3 ~ 2e & ($0,0,0.3463$) & $d_{T_{2}}$ & $3.9407$ \\
\hline
\hline
\end{tabular}

==> (inline-173) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -2.576 & $B_{2g}$$|$${\Gamma_4^+}$ &   -2.672 & $B_{2g}$$|$${A_4^+}$ &   -1.018 & $B_{2u}$$|$${M_2^-}$ &   -1.556 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   1.356} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   0.983} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
2 &   -2.158 & $B_{1u}$$|$${\Gamma_3^-}$ &   -2.180 & $B_{1u}$$|$${A_3^-}$ &    0.829 & $A_{u}$$|$${M_1^-}$ &   -0.652 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.086} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.224 & $B_{1g}$$|$${M_3^+}$ &    1.403 & $B_{1g}$$|$${L_3^+}$ &    1.766 & $A_{2}''$$|$${K_4}$ &    1.926 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    1.709 & $B_{1u}$$|$${M_3^-}$ &    1.785 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.140} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.515} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
5 &   &   & \multirow{2}{*}{   1.340} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.842 & $B_{2g}$$|$${M_2^+}$ &    2.406 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   1.619} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.192 & $B_{3u}$$|$${M_4^-}$ &    2.871 & $B_{2u}$$|$${L_2^-}$ &    2.938 & $A_{1}'$$|$${K_1}$ &    2.945 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.416} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    2.733 & $B_{3g}$$|$${M_4^+}$ &    2.924 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.940} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.045} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    1.957 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.758 & $B_{2u}$$|$${M_2^-}$ &    3.002 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.771} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   2.658} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.876 & $B_{1u}$$|$${M_3^-}$ &    3.140 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.958} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.132} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.483 & $B_{3u}$$|$${M_4^-}$ &    3.166 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   2.821} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   2.832} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.529 & $B_{1g}$$|$${M_3^+}$ &    3.348 & $B_{3u}$$|$${L_4^-}$ &    3.124 & $A_{2}''$$|$${K_4}$ &    3.189 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.560 & $B_{3g}$$|$${M_4^+}$ &    3.502 & $B_{2u}$$|$${L_2^-}$ &    3.423 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.454} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   2.836} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.038 & $A_{2u}$$|$${A_2^-}$ &    3.688 & $B_{2u}$$|$${M_2^-}$ &    3.604 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.467} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    3.725 & $A_{2u}$$|$${A_2^-}$ &    3.736 & $A_{g}$$|$${M_1^+}$ &    3.616 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.535 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   3.879} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.892 & $A_{1g}$$|$${A_1^+}$ &    3.783 & $B_{2g}$$|$${M_2^+}$ &    3.616 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.720} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.623} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   3.961} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.831 & $B_{1u}$$|$${M_3^-}$ &    3.914 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.059} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.935 & $A_{g}$$|$${M_1^+}$ &    3.938 & $B_{1u}$$|$${L_3^-}$ &    4.160 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.977} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   3.997} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.151 & $B_{3u}$$|$${M_4^-}$ &    4.042 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.255} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   4.294} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.350 & $B_{3g}$$|$${M_4^+}$ &    4.440 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.166 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.258} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.362 & $B_{2u}$$|$${M_2^-}$ &    4.441 & $B_{3g}$$|$${L_4^+}$ &    4.342 & $A_{2}'$$|$${K_2}$ &    4.207 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.806 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.569 & $B_{1g}$$|$${M_3^+}$ &    4.457 & $B_{1g}$$|$${L_3^+}$ &    4.354 & $A_{2}''$$|$${K_4}$ &    4.425 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.268} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.257 & $B_{1g}$$|$${A_3^+}$ &    4.775 & $B_{3u}$$|$${M_4^-}$ &    4.771 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.148} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.114} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   5.264} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.099 & $A_{g}$$|$${M_1^+}$ &    5.287 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.341} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.480 & $B_{1u}$$|$${M_3^-}$ &    5.558 & $B_{3u}$$|$${L_4^-}$ &    5.497 & $A_{1}'$$|$${K_1}$ &    5.756 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.643} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.687 & $B_{2u}$$|$${M_2^-}$ &    5.805 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.678} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.060} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
26 &    5.867 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.822 & $B_{2g}$$|$${M_2^+}$ &    5.878 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.481 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.737 & $A_{1g}$$|$${A_1^+}$ &    5.924 & $B_{3u}$$|$${M_4^-}$ &    6.015 & $A_{g}$$|$${L_1^+}$ &    6.151 & $A_{1}''$$|$${K_3}$ &    6.094 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.481 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.812 & $B_{2u}$$|$${A_4^-}$ &    6.319 & $A_{g}$$|$${M_1^+}$ &    6.237 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.247} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.359 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   6.548} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.314} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.465 & $A_{u}$$|$${M_1^-}$ &    6.583 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.372 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    6.640 & $B_{1u}$$|$${M_3^-}$ &    6.600 & $A_{g}$$|$${L_1^+}$ &    6.530 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.433} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    6.799 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.509} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.749 & $B_{2u}$$|$${M_2^-}$ &    6.661 & $B_{2u}$$|$${L_2^-}$ &    6.663 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.412} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.983 & $B_{1g}$$|$${M_3^+}$ &    6.674 & $A_{u}$$|$${L_1^-}$ &    6.705 & $A_{2}'$$|$${K_2}$ &    6.477 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.554} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.038 & $B_{1u}$$|$${M_3^-}$ &    6.764 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.242} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.686} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.634} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.467 & $B_{2g}$$|$${M_2^+}$ &    6.810 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.681 & $A_{2u}$$|$${A_2^-}$ &    7.824 & $B_{3u}$$|$${M_4^-}$ &    8.131 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.351} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.622} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.054 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.731 & $A_{1g}$$|$${A_1^+}$ &    8.200 & $B_{2g}$$|$${M_2^+}$ &    8.178 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.041 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.349 & $B_{2u}$$|$${A_4^-}$ &    8.686 & $A_{g}$$|$${M_1^+}$ &    9.001 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.787} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.686} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.548 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.623 & $B_{1g}$$|$${A_3^+}$ &    9.251 & $B_{1u}$$|$${M_3^-}$ &    9.080 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    9.814 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.843 & $A_{2u}$$|$${A_2^-}$ &    9.547 & $A_{g}$$|$${M_1^+}$ &    9.796 & $B_{1u}$$|$${L_3^-}$ &    9.532 & $A_{1}'$$|$${K_1}$ &    9.775 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -0.775 & $B_{2g}$$|$${\Gamma_4^+}$ &    0.492 & $B_{1u}$$|$${A_3^-}$ &    1.475 & $B_{2u}$$|$${M_2^-}$ &    1.374 & $B_{2u}$$|$${L_2^-}$ &    2.135 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.094} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.670 & $B_{2g}$$|$${A_4^+}$ &    1.983 & $A_{u}$$|$${M_1^-}$ &    1.967 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.202} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.491} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.075 & $B_{1u}$$|$${M_3^-}$ &    2.191 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.599} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.169 & $B_{1g}$$|$${M_3^+}$ &    2.635 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.691} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    1.195 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.512} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.528 & $B_{2g}$$|$${M_2^+}$ &    2.664 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.053} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.212} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.743 & $B_{2u}$$|$${M_2^-}$ &    3.034 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.856} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.906} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.750 & $B_{3u}$$|$${M_4^-}$ &    3.044 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.141 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.470 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.226 & $B_{3g}$$|$${M_4^+}$ &    3.207 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.217} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.304 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   2.931} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.314 & $A_{2u}$$|$${A_2^-}$ &    3.357 & $B_{1u}$$|$${M_3^-}$ &    3.430 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.385} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   & \multirow{2}{*}{   3.354} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.430 & $B_{1g}$$|$${M_3^+}$ &    3.479 & $A_{u}$$|$${L_1^-}$ &    3.286 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.185} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.443 & $B_{3u}$$|$${M_4^-}$ &    3.580 & $B_{2g}$$|$${L_2^+}$ &    3.431 & $A_{1}'$$|$${K_1}$ &    3.388 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.460} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.677 & $B_{2g}$$|$${M_2^+}$ &    3.581 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.728} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.717 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   3.999} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    3.854 & $A_{g}$$|$${M_1^+}$ &    3.645 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.738} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    3.749 & $A_{2u}$$|$${A_2^-}$ &    3.862 & $B_{2u}$$|$${M_2^-}$ &    3.654 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.731} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.068} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.846 & $A_{1g}$$|$${A_1^+}$ &    3.982 & $B_{3g}$$|$${M_4^+}$ &    3.727 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.789} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   4.194} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.032 & $B_{1u}$$|$${M_3^-}$ &    3.944 & $B_{3u}$$|$${L_4^-}$ &    3.977 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.184} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.079 & $B_{3u}$$|$${M_4^-}$ &    4.321 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.205} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.967} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   4.203} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.495 & $B_{3g}$$|$${M_4^+}$ &    4.322 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.384} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.551 & $B_{2u}$$|$${M_2^-}$ &    4.534 & $B_{1g}$$|$${L_3^+}$ &    4.551 & $A_{2}''$$|$${K_4}$ &    4.406 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.280} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.571 & $A_{g}$$|$${M_1^+}$ &    4.679 & $B_{3g}$$|$${L_4^+}$ &    4.614 & $A_{2}'$$|$${K_2}$ &    4.614 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.880 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.678 & $B_{1g}$$|$${M_3^+}$ &    4.686 & $B_{2u}$$|$${L_2^-}$ &    4.762 & $A_{1}'$$|$${K_1}$ &    4.747 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.385} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.365} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.914 & $B_{3u}$$|$${M_4^-}$ &    4.814 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.289} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.173} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
23 &   &   &   &   &    5.182 & $A_{g}$$|$${M_1^+}$ &    5.386 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.396} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.409 & $B_{1g}$$|$${A_3^+}$ &    5.268 & $B_{2g}$$|$${M_2^+}$ &    5.764 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.332} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.988 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    5.855 & $B_{2u}$$|$${A_4^-}$ &    5.369 & $B_{1u}$$|$${M_3^-}$ &    5.955 & $A_{g}$$|$${L_1^+}$ &   &   &    6.029 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.084 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.881 & $A_{1g}$$|$${A_1^+}$ &    5.808 & $B_{2u}$$|$${M_2^-}$ &    6.014 & $B_{3g}$$|$${L_4^+}$ &    5.545 & $A_{1}'$$|$${K_1}$ &    6.105 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.543 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.939} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.059 & $A_{u}$$|$${M_1^-}$ &    6.105 & $A_{g}$$|$${L_1^+}$ &    5.785 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   6.172} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    6.592 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.319 & $B_{3u}$$|$${M_4^-}$ &    6.275 & $A_{u}$$|$${L_1^-}$ &    6.409 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.799 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.550} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.601 & $B_{1g}$$|$${M_3^+}$ &    6.362 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.572} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.257 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   6.838} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.646 & $A_{g}$$|$${M_1^+}$ &    6.454 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   6.498} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   & \multirow{2}{*}{   7.031} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.882 & $B_{1u}$$|$${M_3^-}$ &    6.506 & $B_{3u}$$|$${L_4^-}$ &    6.837 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.879} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.011 & $B_{2u}$$|$${M_2^-}$ &    6.513 & $B_{2g}$$|$${L_2^+}$ &    6.893 & $A_{2}''$$|$${K_4}$ &    6.563 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.106} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.267 & $B_{1u}$$|$${M_3^-}$ &    6.601 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.544} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.571} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.223} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.349 & $B_{3u}$$|$${M_4^-}$ &    6.853 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.806 & $A_{2u}$$|$${A_2^-}$ &    7.806 & $B_{2g}$$|$${M_2^+}$ &    8.058 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.863} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.426} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.346 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.937 & $A_{1g}$$|$${A_1^+}$ &    8.083 & $B_{2g}$$|$${M_2^+}$ &    8.130 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.912 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.401 & $B_{2u}$$|$${A_4^-}$ &    8.289 & $A_{g}$$|$${M_1^+}$ &    8.811 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.612} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.460} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.415 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.486 & $B_{1g}$$|$${A_3^+}$ &    9.067 & $B_{1u}$$|$${M_3^-}$ &    8.814 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    9.806 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.726 & $A_{2u}$$|$${A_2^-}$ &    9.438 & $A_{g}$$|$${M_1^+}$ &    9.736 & $B_{1u}$$|$${L_3^-}$ &    9.440 & $A_{1}'$$|$${K_1}$ &    9.736 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Li ~ 1a & ($0,0,0$) & $a$ & $5.2515$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2484$) & $c$ & $8.3333$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0428$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6257$ \\
Sn3 ~ 2e & ($0,0,0.3174$) & $d_{T_{2}}$ & $4.1403$ \\
\hline
\hline
\end{tabular}

==> (inline-174) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.278} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.988 & $B_{1g}$$|$${M_3^+}$ &    2.423 & $B_{1g}$$|$${L_3^+}$ &    2.047 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.425} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.026 & $B_{1u}$$|$${M_3^-}$ &    2.452 & $B_{2u}$$|$${L_2^-}$ &    2.256 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.539} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.311 & $B_{2u}$$|$${M_2^-}$ &    2.594 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.791} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.580 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.743} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.950 & $B_{2g}$$|$${M_2^+}$ &    2.607 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.739 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.267} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.004 & $B_{3g}$$|$${M_4^+}$ &    2.685 & $B_{1u}$$|$${L_3^-}$ &    3.048 & $A_{2}'$$|$${K_2}$ &    2.786 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    2.481 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.086 & $B_{3u}$$|$${M_4^-}$ &    2.788 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.100} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.859} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
7 & \multirow{2}{*}{   2.521} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.001 & $A_{2u}$$|$${A_2^-}$ &    3.116 & $B_{1g}$$|$${M_3^+}$ &    2.828 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &    3.102 & $B_{1u}$$|$${A_3^-}$ &    3.253 & $A_{u}$$|$${M_1^-}$ &    2.950 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.130} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.160} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
9 &    3.077 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.119 & $A_{1g}$$|$${A_1^+}$ &    3.379 & $B_{3u}$$|$${M_4^-}$ &    3.514 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.199 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.226 & $B_{2g}$$|$${A_4^+}$ &    3.427 & $B_{2u}$$|$${M_2^-}$ &    3.563 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.530} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.289 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    3.406 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.308} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.512 & $A_{g}$$|$${M_1^+}$ &    3.595 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.569} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   3.447} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.575 & $B_{1u}$$|$${M_3^-}$ &    3.636 & $B_{1g}$$|$${L_3^+}$ &    3.613 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.695 & $A_{2u}$$|$${A_2^-}$ &    3.729 & $B_{1g}$$|$${M_3^+}$ &    3.753 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.019} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.239 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   4.097} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.132 & $A_{1g}$$|$${A_1^+}$ &    4.017 & $B_{1u}$$|$${M_3^-}$ &    3.948 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.331} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   4.373} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.168 & $B_{2g}$$|$${M_2^+}$ &    4.139 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.042} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 &    4.160 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.353 & $B_{3u}$$|$${M_4^-}$ &    4.451 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.469} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   5.192} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.391} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.366 & $A_{g}$$|$${M_1^+}$ &    4.606 & $B_{3u}$$|$${L_4^-}$ &    4.563 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.707 & $B_{2u}$$|$${M_2^-}$ &    4.612 & $A_{g}$$|$${L_1^+}$ &    4.838 & $A_{2}''$$|$${K_4}$ &    4.616 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.211} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.501 & $B_{1g}$$|$${A_3^+}$ &    4.734 & $B_{2g}$$|$${M_2^+}$ &    4.753 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.984} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.967} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
20 &   &   &    4.575 & $B_{2u}$$|$${A_4^-}$ &    4.807 & $A_{g}$$|$${M_1^+}$ &    4.846 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.300} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.254} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.845 & $B_{1u}$$|$${M_3^-}$ &    5.226 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.995} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.113 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &   &   &    5.079 & $A_{g}$$|$${M_1^+}$ &    5.315 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.205 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.671 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.274} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.407 & $B_{3g}$$|$${M_4^+}$ &    5.554 & $B_{2u}$$|$${L_2^-}$ &    5.200 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.357} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   5.763} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.752 & $B_{2u}$$|$${M_2^-}$ &    5.613 & $B_{3g}$$|$${L_4^+}$ &    5.483 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.348} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.923 & $B_{3g}$$|$${M_4^+}$ &    5.996 & $B_{3u}$$|$${L_4^-}$ &    5.807 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.373} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.015 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.949 & $B_{3u}$$|$${M_4^-}$ &    6.131 & $B_{2u}$$|$${L_2^-}$ &    6.291 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.310} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.545} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.246 & $A_{u}$$|$${M_1^-}$ &    6.506 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.336} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.462 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   &   &   &    6.600 & $B_{2u}$$|$${M_2^-}$ &    6.529 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.513 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.662} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.656} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.704 & $B_{1g}$$|$${M_3^+}$ &    6.671 & $A_{g}$$|$${L_1^+}$ &    6.646 & $A_{2}'$$|$${K_2}$ &    6.649 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    6.956 & $B_{3u}$$|$${M_4^-}$ &    6.685 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.953} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.683 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.919 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.848} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.023 & $A_{g}$$|$${M_1^+}$ &    6.691 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.774} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.042} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.261 & $B_{2u}$$|$${M_2^-}$ &    6.837 & $B_{2g}$$|$${L_2^+}$ &    7.186 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.888} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.294 & $B_{1u}$$|$${M_3^-}$ &    6.865 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.585} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.813} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.079} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.348 & $B_{3u}$$|$${M_4^-}$ &    7.078 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.792 & $A_{1g}$$|$${A_1^+}$ &    7.740 & $A_{g}$$|$${M_1^+}$ &    8.025 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.680} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.118} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.992 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.026 & $A_{2u}$$|$${A_2^-}$ &    7.830 & $B_{2g}$$|$${M_2^+}$ &    8.075 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.445 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.544 & $B_{2u}$$|$${A_4^-}$ &    8.048 & $B_{2g}$$|$${M_2^+}$ &    8.233 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.188} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.238} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.038 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.718 & $B_{1g}$$|$${A_3^+}$ &    8.454 & $B_{1u}$$|$${M_3^-}$ &    8.400 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   12.345 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.424 & $A_{2u}$$|$${A_2^-}$ &   12.346 & $B_{1u}$$|$${M_3^-}$ &   12.395 & $B_{1u}$$|$${L_3^-}$ &   12.346 & $A_{2}''$$|$${K_4}$ &   12.392 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.236} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.847 & $B_{1u}$$|$${M_3^-}$ &    2.467 & $B_{1g}$$|$${L_3^+}$ &    1.854 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.416} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.021 & $B_{1g}$$|$${M_3^+}$ &    2.537 & $B_{3u}$$|$${L_4^-}$ &    2.133 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.561} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.375 & $B_{2u}$$|$${M_2^-}$ &    2.588 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.794} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.536 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.746} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.854 & $B_{2g}$$|$${M_2^+}$ &    2.612 & $A_{u}$$|$${L_1^-}$ &   &   &    2.623 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.259} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.940 & $B_{3g}$$|$${M_4^+}$ &    2.692 & $B_{1u}$$|$${L_3^-}$ &    3.035 & $A_{2}'$$|$${K_2}$ &    2.771 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    2.391 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.054 & $B_{3u}$$|$${M_4^-}$ &    2.730 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.129} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.905} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
7 & \multirow{2}{*}{   2.446} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.089 & $A_{1g}$$|$${A_1^+}$ &    3.115 & $B_{1g}$$|$${M_3^+}$ &    2.800 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &    3.094 & $A_{2u}$$|$${A_2^-}$ &    3.337 & $B_{2u}$$|$${M_2^-}$ &    2.915 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.216} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.151 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   3.442} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.329} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.379 & $B_{3u}$$|$${M_4^-}$ &    3.373 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.215} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &   &   &    3.418 & $A_{g}$$|$${M_1^+}$ &    3.589 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.412} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    3.711 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.654 & $A_{2u}$$|$${A_2^-}$ &    3.662 & $A_{u}$$|$${M_1^-}$ &    3.595 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.438} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &    3.853 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.778 & $B_{1u}$$|$${A_3^-}$ &    3.728 & $B_{1u}$$|$${M_3^-}$ &    3.783 & $A_{u}$$|$${L_1^-}$ &    3.525 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    3.904 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.956 & $B_{2g}$$|$${A_4^+}$ &    3.891 & $B_{1g}$$|$${M_3^+}$ &    3.838 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.006} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.175 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   3.940} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.027 & $A_{1g}$$|$${A_1^+}$ &    3.993 & $B_{1u}$$|$${M_3^-}$ &    3.968 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.440} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   4.250} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.161 & $B_{2g}$$|$${M_2^+}$ &    4.174 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.082} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 &    4.203 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.251 & $A_{g}$$|$${M_1^+}$ &    4.421 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.537} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   5.153} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.368} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.315 & $B_{3u}$$|$${M_4^-}$ &    4.556 & $B_{3u}$$|$${L_4^-}$ &    4.402 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.563 & $B_{2g}$$|$${M_2^+}$ &    4.735 & $B_{2g}$$|$${L_2^+}$ &    5.096 & $A_{2}''$$|$${K_4}$ &    4.609 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.232} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.604 & $B_{1g}$$|$${A_3^+}$ &    4.725 & $B_{2u}$$|$${M_2^-}$ &    4.754 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.103} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.047} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
20 &   &   &    4.662 & $B_{2u}$$|$${A_4^-}$ &    4.772 & $A_{g}$$|$${M_1^+}$ &    4.801 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.391} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.326} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.098 & $A_{g}$$|$${M_1^+}$ &    5.275 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.137} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.235 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &   &   &    5.108 & $B_{1u}$$|$${M_3^-}$ &    5.275 & $A_{g}$$|$${L_1^+}$ &   &   &    5.262 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.767 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.335} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.575 & $B_{3g}$$|$${M_4^+}$ &    5.704 & $B_{2u}$$|$${L_2^-}$ &    5.220 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.361} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   5.854} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.860 & $B_{2u}$$|$${M_2^-}$ &    5.769 & $B_{3g}$$|$${L_4^+}$ &    5.462 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.307} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.874 & $A_{u}$$|$${M_1^-}$ &    6.025 & $B_{3u}$$|$${L_4^-}$ &    5.783 & $A_{1}''$$|$${K_3}$ &    6.014 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.979 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.971 & $B_{3g}$$|$${M_4^+}$ &    6.110 & $A_{u}$$|$${L_1^-}$ &    5.847 & $A_{2}''$$|$${K_4}$ &    6.078 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.283} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.734} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.012 & $B_{3u}$$|$${M_4^-}$ &    6.178 & $B_{1g}$$|$${L_3^+}$ &    6.267 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.376} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    6.365 & $B_{1g}$$|$${M_3^+}$ &    6.188 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.332} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   6.579} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.749} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.584 & $B_{2u}$$|$${M_2^-}$ &    6.575 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.707} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.901 & $B_{3u}$$|$${M_4^-}$ &    6.633 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.106} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.925 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.784} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.061 & $B_{3u}$$|$${M_4^-}$ &    6.759 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.759} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   6.944} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.200 & $A_{g}$$|$${M_1^+}$ &    6.766 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.234} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.825} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.457 & $B_{1u}$$|$${M_3^-}$ &    6.860 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.834 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   7.316} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.480 & $B_{2u}$$|$${M_2^-}$ &    7.155 & $B_{2u}$$|$${L_2^-}$ &    7.419 & $A_{1}'$$|$${K_1}$ &    6.857 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.067 & $A_{1g}$$|$${A_1^+}$ &    7.494 & $A_{g}$$|$${M_1^+}$ &    8.047 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.828} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.095} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.880 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.209 & $A_{2u}$$|$${A_2^-}$ &    7.636 & $B_{2g}$$|$${M_2^+}$ &    8.154 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.668 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.509 & $B_{2u}$$|$${A_4^-}$ &    8.201 & $B_{2g}$$|$${M_2^+}$ &    8.212 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.115} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.225} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.035 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.668 & $B_{1g}$$|$${A_3^+}$ &    8.447 & $B_{1u}$$|$${M_3^-}$ &    8.350 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   12.346 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.407 & $A_{2u}$$|$${A_2^-}$ &   12.361 & $B_{1u}$$|$${M_3^-}$ &   12.398 & $B_{1u}$$|$${L_3^-}$ &   12.363 & $A_{2}''$$|$${K_4}$ &   12.397 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Mg ~ 1a & ($0,0,0$) & $a$ & $5.2809$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2485$) & $c$ & $8.3581$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8898$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6404$ \\
Sn3 ~ 2e & ($0,0,0.3271$) & $d_{T_{2}}$ & $4.1532$ \\
\hline
\hline
\end{tabular}

==> (inline-175) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.007} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.023 & $B_{1u}$$|$${M_3^-}$ &    1.851 & $B_{2u}$$|$${L_2^-}$ &    1.008 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   1.900} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.771 & $B_{2u}$$|$${M_2^-}$ &    2.331 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.227} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.074} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.084 & $B_{1g}$$|$${M_3^+}$ &    2.432 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.747 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.201} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.558 & $A_{u}$$|$${M_1^-}$ &    2.538 & $A_{u}$$|$${L_1^-}$ &    2.515 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.754} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    1.978 & $B_{1u}$$|$${A_3^-}$ &    2.780 & $B_{2g}$$|$${M_2^+}$ &    2.746 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.860} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    1.828 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.321} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.911 & $B_{3u}$$|$${M_4^-}$ &    2.906 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.964} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    2.185 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.952 & $B_{3g}$$|$${M_4^+}$ &    3.045 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.952} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.391 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.425 & $B_{2g}$$|$${A_4^+}$ &    3.129 & $B_{2u}$$|$${M_2^-}$ &    3.093 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.049 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.498} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.373 & $A_{1g}$$|$${A_1^+}$ &    3.150 & $B_{1g}$$|$${M_3^+}$ &    3.143 & $A_{u}$$|$${L_1^-}$ &    3.256 & $A_{2}'$$|$${K_2}$ &    3.166 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    3.522 & $A_{2u}$$|$${A_2^-}$ &    3.419 & $B_{3u}$$|$${M_4^-}$ &    3.230 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.340} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.424} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 &    3.262 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.553} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.473 & $B_{1g}$$|$${M_3^+}$ &    3.394 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.640} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.515 & $B_{1u}$$|$${M_3^-}$ &    3.532 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.853} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.545 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.765 & $A_{2u}$$|$${A_2^-}$ &    3.838 & $B_{1u}$$|$${M_3^-}$ &    3.760 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.094} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.042} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.221 & $A_{1g}$$|$${A_1^+}$ &    3.850 & $A_{g}$$|$${M_1^+}$ &    3.850 & $A_{g}$$|$${L_1^+}$ &    3.957 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.285} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.887 & $B_{2g}$$|$${M_2^+}$ &    3.907 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.004} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.138 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.938} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.132 & $B_{3u}$$|$${M_4^-}$ &    4.317 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.180} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    4.356 & $B_{1g}$$|$${A_3^+}$ &    4.584 & $A_{g}$$|$${M_1^+}$ &    4.416 & $B_{3u}$$|$${L_4^-}$ &    4.657 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.980} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.361} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.599 & $B_{2u}$$|$${M_2^-}$ &    4.529 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.665} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.599} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
19 &   &   &   &   &    4.684 & $B_{1u}$$|$${M_3^-}$ &    4.715 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.281} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.558 & $B_{2u}$$|$${A_4^-}$ &    4.729 & $A_{g}$$|$${M_1^+}$ &    5.010 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.739} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.642 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.913} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.738 & $B_{2g}$$|$${M_2^+}$ &    5.096 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.935 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.455} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.035 & $B_{3g}$$|$${M_4^+}$ &    5.107 & $B_{1u}$$|$${L_3^-}$ &    4.773 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.144} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   5.021} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.398 & $B_{2u}$$|$${M_2^-}$ &    5.213 & $A_{g}$$|$${L_1^+}$ &    5.407 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.530 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.482 & $B_{3g}$$|$${M_4^+}$ &    5.345 & $B_{3g}$$|$${L_4^+}$ &    5.426 & $A_{2}''$$|$${K_4}$ &    5.253 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.530 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.860} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.506 & $B_{3u}$$|$${M_4^-}$ &    5.572 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.916} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.056} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
26 & \multirow{2}{*}{   5.850} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.950 & $A_{g}$$|$${M_1^+}$ &    5.644 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.316} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.244 & $A_{u}$$|$${M_1^-}$ &    6.440 & $B_{3g}$$|$${L_4^+}$ &    6.024 & $A_{1}'$$|$${K_1}$ &    6.428 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.910 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.284 & $B_{2u}$$|$${M_2^-}$ &    6.490 & $A_{u}$$|$${L_1^-}$ &    6.241 & $A_{1}''$$|$${K_3}$ &    6.435 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.580} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.558} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.676 & $B_{3u}$$|$${M_4^-}$ &    6.509 & $B_{1g}$$|$${L_3^+}$ &    6.615 & $A_{2}'$$|$${K_2}$ &    6.456 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    6.681 & $B_{1g}$$|$${M_3^+}$ &    6.516 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.746} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.586 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.748 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.787} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.850 & $A_{g}$$|$${M_1^+}$ &    6.586 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.618} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   6.929} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.087 & $B_{1u}$$|$${M_3^-}$ &    6.699 & $B_{2g}$$|$${L_2^+}$ &    7.051 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.835} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.165 & $B_{2u}$$|$${M_2^-}$ &    6.795 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.463} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.721} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   6.998} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.314 & $B_{3u}$$|$${M_4^-}$ &    6.970 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.624 & $A_{1g}$$|$${A_1^+}$ &    7.634 & $B_{2g}$$|$${M_2^+}$ &    7.818 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.557} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.964} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.892 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.900 & $A_{2u}$$|$${A_2^-}$ &    7.702 & $A_{g}$$|$${M_1^+}$ &    7.956 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.271 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.412 & $B_{2u}$$|$${A_4^-}$ &    7.871 & $B_{2g}$$|$${M_2^+}$ &    8.114 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.070} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.127} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.837 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.561 & $B_{1g}$$|$${A_3^+}$ &    8.346 & $B_{1u}$$|$${M_3^-}$ &    8.291 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.863 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.092 & $A_{2u}$$|$${A_2^-}$ &    8.764 & $B_{1u}$$|$${M_3^-}$ &    9.020 & $B_{1u}$$|$${L_3^-}$ &    8.752 & $A_{2}''$$|$${K_4}$ &    9.012 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.945} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    0.865 & $B_{1u}$$|$${M_3^-}$ &    1.854 & $B_{2u}$$|$${L_2^-}$ &    0.871 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   1.938} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.721 & $B_{2u}$$|$${M_2^-}$ &    2.375 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.240} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.008} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.201 & $B_{1g}$$|$${M_3^+}$ &    2.507 & $B_{3g}$$|$${L_4^+}$ &   &   &    2.643 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.111} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.678 & $B_{2g}$$|$${M_2^+}$ &    2.589 & $B_{1g}$$|$${L_3^+}$ &    2.339 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.657} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.193} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.684 & $B_{3g}$$|$${M_4^+}$ &    2.662 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.820} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    1.708 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.895 & $B_{3u}$$|$${M_4^-}$ &    2.793 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.860 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.333} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.035 & $B_{1u}$$|$${A_3^-}$ &    3.013 & $B_{2u}$$|$${M_2^-}$ &    3.033 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.899} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.879} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    3.241 & $B_{2g}$$|$${A_4^+}$ &    3.023 & $A_{u}$$|$${M_1^-}$ &    3.037 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.033 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.330 & $A_{1g}$$|$${A_1^+}$ &    3.180 & $B_{1g}$$|$${M_3^+}$ &    3.047 & $B_{1u}$$|$${L_3^-}$ &    3.198 & $A_{2}'$$|$${K_2}$ &    3.117 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.253 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.446 & $A_{2u}$$|$${A_2^-}$ &    3.370 & $B_{3u}$$|$${M_4^-}$ &    3.195 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.220} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.265} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.541} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.451} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.428 & $B_{1g}$$|$${M_3^+}$ &    3.378 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.593 & $B_{1u}$$|$${M_3^-}$ &    3.476 & $B_{1u}$$|$${L_3^-}$ &    3.776 & $A_{1}'$$|$${K_1}$ &    3.428 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    3.664 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.728 & $A_{2u}$$|$${A_2^-}$ &    3.687 & $A_{g}$$|$${M_1^+}$ &    3.669 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.901} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.021 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   3.853} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.083 & $A_{1g}$$|$${A_1^+}$ &    3.785 & $B_{1u}$$|$${M_3^-}$ &    3.766 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.178} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   4.145} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.844 & $B_{2g}$$|$${M_2^+}$ &    3.843 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.902} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.963} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.061 & $B_{3u}$$|$${M_4^-}$ &    4.292 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.249} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   4.301} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.331 & $A_{g}$$|$${M_1^+}$ &    4.337 & $B_{3u}$$|$${L_4^-}$ &    4.503 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.055} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.434 & $B_{2g}$$|$${M_2^+}$ &    4.551 & $A_{g}$$|$${L_1^+}$ &    4.690 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.564} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.482 & $B_{1g}$$|$${A_3^+}$ &    4.519 & $B_{2u}$$|$${M_2^-}$ &    4.591 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.705} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   5.161} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.579 & $B_{2u}$$|$${A_4^-}$ &    4.685 & $A_{g}$$|$${M_1^+}$ &    4.790 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.589 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.973} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.764 & $B_{1u}$$|$${M_3^-}$ &    5.060 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.739} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.963 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    5.438 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.133 & $B_{3g}$$|$${M_4^+}$ &    5.149 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.997 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.537} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.055} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.372 & $B_{2u}$$|$${M_2^-}$ &    5.170 & $A_{g}$$|$${L_1^+}$ &    5.342 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.102} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
24 &   &   &   &   &    5.482 & $B_{3u}$$|$${M_4^-}$ &    5.377 & $B_{3g}$$|$${L_4^+}$ &    5.491 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.609 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.765} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.556 & $B_{3g}$$|$${M_4^+}$ &    5.536 & $B_{3u}$$|$${L_4^-}$ &    5.624 & $A_{1}''$$|$${K_3}$ &    5.865 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.797} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.714 & $A_{u}$$|$${M_1^-}$ &    5.680 & $B_{2u}$$|$${L_2^-}$ &    5.799 & $A_{1}'$$|$${K_1}$ &    5.941 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.486} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.739 & $A_{g}$$|$${M_1^+}$ &    5.960 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.864} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.010} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 &    5.816 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.232 & $B_{1g}$$|$${M_3^+}$ &    6.040 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.279} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.520} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.267 & $B_{2u}$$|$${M_2^-}$ &    6.367 & $B_{2g}$$|$${L_2^+}$ &    6.137 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.489} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.748 & $B_{3u}$$|$${M_4^-}$ &    6.445 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.899} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.729 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.544} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.813 & $B_{3u}$$|$${M_4^-}$ &    6.533 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.568} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   6.734} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.998 & $A_{g}$$|$${M_1^+}$ &    6.589 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.088} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.688} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.223 & $B_{1u}$$|$${M_3^-}$ &    6.592 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.583 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   7.128} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.327 & $B_{2u}$$|$${M_2^-}$ &    7.035 & $B_{2u}$$|$${L_2^-}$ &    7.235 & $A_{1}'$$|$${K_1}$ &    6.713 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.841 & $A_{1g}$$|$${A_1^+}$ &    7.340 & $A_{g}$$|$${M_1^+}$ &    7.803 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.586} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.875} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.720 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.020 & $A_{2u}$$|$${A_2^-}$ &    7.424 & $B_{2g}$$|$${M_2^+}$ &    7.959 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.452 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.317 & $B_{2u}$$|$${A_4^-}$ &    7.975 & $B_{2g}$$|$${M_2^+}$ &    8.008 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.918} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.032} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.825 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.479 & $B_{1g}$$|$${A_3^+}$ &    8.246 & $B_{1u}$$|$${M_3^-}$ &    8.162 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.828 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.063 & $A_{2u}$$|$${A_2^-}$ &    8.778 & $B_{1u}$$|$${M_3^-}$ &    9.028 & $B_{1u}$$|$${L_3^-}$ &    8.771 & $A_{2}''$$|$${K_4}$ &    9.023 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ca ~ 1a & ($0,0,0$) & $a$ & $5.3037$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2489$) & $c$ & $8.4376$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8164$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6519$ \\
Sn3 ~ 2e & ($0,0,0.3331$) & $d_{T_{2}}$ & $4.1999$ \\
\hline
\hline
\end{tabular}

==> (inline-176) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.358} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.065 & $B_{1u}$$|$${M_3^-}$ &    2.656 & $A_{u}$$|$${L_1^-}$ &    2.104 & $A_{2}''$$|$${K_4}$ &    2.726 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.359 & $B_{1g}$$|$${M_3^+}$ &    2.708 & $B_{1g}$$|$${L_3^+}$ &    2.627 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.774} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.762} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.698 & $B_{2u}$$|$${M_2^-}$ &    2.735 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.919} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.429} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.795 & $B_{2g}$$|$${M_2^+}$ &    2.895 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.837} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &    2.804 & $B_{1u}$$|$${A_3^-}$ &    2.987 & $A_{u}$$|$${M_1^-}$ &    2.991 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.952} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.572 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.849} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.008 & $B_{3g}$$|$${M_4^+}$ &    3.096 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.155} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.657} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.224 & $B_{1g}$$|$${M_3^+}$ &    3.275 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.284} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.980 & $B_{2g}$$|$${A_4^+}$ &    3.258 & $B_{1u}$$|$${M_3^-}$ &    3.286 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.399} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.780 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.441 & $A_{2u}$$|$${A_2^-}$ &    3.313 & $B_{3u}$$|$${M_4^-}$ &    3.311 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.381} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.031 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.453 & $A_{1g}$$|$${A_1^+}$ &    3.349 & $B_{2u}$$|$${M_2^-}$ &    3.356 & $A_{g}$$|$${L_1^+}$ &   &   &    3.511 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.052 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.575} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.660 & $B_{2g}$$|$${M_2^+}$ &    3.574 & $B_{2g}$$|$${L_2^+}$ &    3.612 & $A_{2}'$$|$${K_2}$ &    3.918 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.646} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.769 & $B_{3u}$$|$${M_4^-}$ &    3.756 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.636} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.924 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.023 & $B_{1g}$$|$${A_3^+}$ &    3.818 & $B_{1g}$$|$${M_3^+}$ &    3.778 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.046} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.202} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.327 & $A_{1g}$$|$${A_1^+}$ &    3.826 & $B_{1u}$$|$${M_3^-}$ &    4.011 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.076} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.342} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.031 & $B_{3u}$$|$${M_4^-}$ &    4.071 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.199} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.743} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.076 & $A_{g}$$|$${M_1^+}$ &    4.410 & $B_{3g}$$|$${L_4^+}$ &    4.251 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.359 & $B_{2u}$$|$${A_4^-}$ &    4.476 & $B_{2g}$$|$${M_2^+}$ &    4.523 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.524} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.409 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.970} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.511} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.664 & $B_{1u}$$|$${M_3^-}$ &    4.528 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.484} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    4.677 & $A_{g}$$|$${M_1^+}$ &    4.673 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.584} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 &    5.235 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.624 & $A_{2u}$$|$${A_2^-}$ &    4.751 & $B_{2u}$$|$${M_2^-}$ &    4.923 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.787 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.310} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.846} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.810 & $A_{g}$$|$${M_1^+}$ &    4.965 & $B_{2u}$$|$${L_2^-}$ &    4.616 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.970} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
22 &   &   &   &   &    4.895 & $B_{3g}$$|$${M_4^+}$ &    5.135 & $A_{g}$$|$${L_1^+}$ &    4.976 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.342} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.902} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.229 & $B_{2u}$$|$${M_2^-}$ &    5.184 & $B_{3g}$$|$${L_4^+}$ &    5.349 & $A_{2}''$$|$${K_4}$ &    5.029 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.382 & $B_{3g}$$|$${M_4^+}$ &    5.205 & $B_{1u}$$|$${L_3^-}$ &    5.361 & $A_{1}'$$|$${K_1}$ &    5.246 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.558 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.175} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.003 & $A_{u}$$|$${M_1^-}$ &    5.846 & $B_{2u}$$|$${L_2^-}$ &    6.017 & $A_{1}''$$|$${K_3}$ &    6.204 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.065 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.429 & $B_{3u}$$|$${M_4^-}$ &    6.239 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.412} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.255 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   6.307} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.391} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.442 & $B_{1g}$$|$${M_3^+}$ &    6.263 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.255 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.459 & $A_{g}$$|$${M_1^+}$ &    6.267 & $B_{3g}$$|$${L_4^+}$ &    6.424 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.367} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   6.571} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.396} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.521 & $B_{2u}$$|$${M_2^-}$ &    6.288 & $B_{1u}$$|$${L_3^-}$ &    6.519 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    6.639 & $B_{3u}$$|$${M_4^-}$ &    6.363 & $A_{g}$$|$${L_1^+}$ &    6.816 & $A_{1}'$$|$${K_1}$ &    6.410 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.718} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.535} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.660 & $A_{g}$$|$${M_1^+}$ &    6.469 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.957} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.441} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
32 &   &   &   &   &    6.797 & $B_{1u}$$|$${M_3^-}$ &    6.484 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.737 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.139} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.154 & $B_{3u}$$|$${M_4^-}$ &    6.773 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.139} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.067} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.152} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.341 & $A_{g}$$|$${M_1^+}$ &    7.551 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.426 & $A_{1g}$$|$${A_1^+}$ &    7.366 & $B_{2g}$$|$${M_2^+}$ &    7.552 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.409} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.685} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.542 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.521 & $A_{2u}$$|$${A_2^-}$ &    7.450 & $B_{2g}$$|$${M_2^+}$ &    7.664 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.871 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.027 & $B_{2u}$$|$${A_4^-}$ &    7.675 & $B_{2u}$$|$${M_2^-}$ &    7.742 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.682} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.713} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.436 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.155 & $B_{1g}$$|$${A_3^+}$ &    7.935 & $B_{1u}$$|$${M_3^-}$ &    7.864 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.953 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.297 & $A_{2u}$$|$${A_2^-}$ &    8.934 & $B_{1u}$$|$${M_3^-}$ &    9.275 & $B_{1u}$$|$${L_3^-}$ &    8.932 & $A_{2}''$$|$${K_4}$ &    9.274 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.325} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.098 & $B_{1u}$$|$${M_3^-}$ &    2.640 & $B_{3g}$$|$${L_4^+}$ &    2.136 & $A_{2}''$$|$${K_4}$ &    2.621 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.434 & $B_{1g}$$|$${M_3^+}$ &    2.684 & $A_{u}$$|$${L_1^-}$ &    2.485 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.745} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.752} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.641 & $B_{2u}$$|$${M_2^-}$ &    2.783 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.917} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.407} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.732 & $B_{2g}$$|$${M_2^+}$ &    2.908 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.858} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.708} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.869 & $B_{3g}$$|$${M_4^+}$ &    2.996 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.986} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.555} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.250 & $B_{2u}$$|$${M_2^-}$ &    3.061 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.113} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &    3.397 & $A_{1g}$$|$${A_1^+}$ &    3.272 & $B_{3u}$$|$${M_4^-}$ &    3.230 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.255} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.598 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.399 & $A_{2u}$$|$${A_2^-}$ &    3.352 & $B_{1g}$$|$${M_3^+}$ &    3.260 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.311} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    3.414 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.493} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.369 & $B_{1u}$$|$${M_3^-}$ &    3.346 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.269} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.538} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.449 & $A_{u}$$|$${M_1^-}$ &    3.541 & $A_{u}$$|$${L_1^-}$ &   &   &    3.333 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.631 & $B_{1u}$$|$${A_3^-}$ &    3.617 & $B_{2g}$$|$${M_2^+}$ &    3.571 & $B_{2g}$$|$${L_2^+}$ &    3.519 & $A_{2}'$$|$${K_2}$ &    3.803 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.559 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.690 & $B_{2g}$$|$${A_4^+}$ &    3.705 & $B_{3u}$$|$${M_4^-}$ &    3.686 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.694} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.925 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    3.775 & $B_{1u}$$|$${\Gamma_3^-}$ &    4.152 & $B_{1g}$$|$${A_3^+}$ &    3.787 & $B_{1g}$$|$${M_3^+}$ &    3.761 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.102} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.029} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.238 & $A_{1g}$$|$${A_1^+}$ &    3.789 & $B_{1u}$$|$${M_3^-}$ &    3.912 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.970} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.274} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.913 & $A_{g}$$|$${M_1^+}$ &    4.021 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.251} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.763} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.974 & $B_{3u}$$|$${M_4^-}$ &    4.328 & $B_{3g}$$|$${L_4^+}$ &    4.072 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.381 & $B_{2u}$$|$${A_4^-}$ &    4.180 & $B_{2g}$$|$${M_2^+}$ &    4.407 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.606} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.322 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   5.030} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.395} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.524 & $A_{g}$$|$${M_1^+}$ &    4.451 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.491} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    4.641 & $B_{2u}$$|$${M_2^-}$ &    4.657 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.633} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   5.165} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.618 & $A_{2u}$$|$${A_2^-}$ &    4.668 & $A_{g}$$|$${M_1^+}$ &    4.827 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.775 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.863} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.742 & $B_{1u}$$|$${M_3^-}$ &    5.019 & $B_{2u}$$|$${L_2^-}$ &    4.690 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.946} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 &    5.328 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.008 & $B_{3g}$$|$${M_4^+}$ &    5.078 & $B_{1u}$$|$${L_3^-}$ &    4.705 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.465} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.954} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.246 & $B_{2u}$$|$${M_2^-}$ &    5.091 & $A_{g}$$|$${L_1^+}$ &    5.296 & $A_{1}'$$|$${K_1}$ &    5.027 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.482 & $B_{3g}$$|$${M_4^+}$ &    5.238 & $B_{3g}$$|$${L_4^+}$ &    5.412 & $A_{1}''$$|$${K_3}$ &    5.028 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.510 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.099} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.514 & $A_{u}$$|$${M_1^-}$ &    5.736 & $A_{u}$$|$${L_1^-}$ &    5.431 & $A_{2}''$$|$${K_4}$ &    5.637 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   6.061} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.006 & $B_{1g}$$|$${M_3^+}$ &    5.832 & $B_{1g}$$|$${L_3^+}$ &    5.924 & $A_{2}'$$|$${K_2}$ &    5.749 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.291} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.341 & $A_{g}$$|$${M_1^+}$ &    5.971 & $B_{2u}$$|$${L_2^-}$ &    6.372 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.283} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    6.084 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.378 & $B_{3u}$$|$${M_4^-}$ &    6.148 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.507} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   6.300} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.358} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.546 & $B_{3u}$$|$${M_4^-}$ &    6.158 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.285} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.678 & $B_{2u}$$|$${M_2^-}$ &    6.340 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.690} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.660 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.525} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.798 & $A_{g}$$|$${M_1^+}$ &    6.368 & $A_{g}$$|$${L_1^+}$ &   &   &    6.430 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.932} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.949 & $B_{3u}$$|$${M_4^-}$ &    6.446 & $B_{3g}$$|$${L_4^+}$ &    7.024 & $A_{1}'$$|$${K_1}$ &    6.541 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.163} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.951 & $B_{1u}$$|$${M_3^-}$ &    6.819 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.305} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.090} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.173} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.999 & $A_{g}$$|$${M_1^+}$ &    7.546 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.614 & $A_{1g}$$|$${A_1^+}$ &    7.128 & $B_{2g}$$|$${M_2^+}$ &    7.566 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.324} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.618} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.324 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.632 & $A_{2u}$$|$${A_2^-}$ &    7.605 & $B_{2g}$$|$${M_2^+}$ &    7.697 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.080 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.930 & $B_{2u}$$|$${A_4^-}$ &    7.745 & $B_{2u}$$|$${M_2^-}$ &    7.715 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.531} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.671} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.398 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.036 & $B_{1g}$$|$${A_3^+}$ &    7.859 & $B_{1u}$$|$${M_3^-}$ &    7.743 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.994 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.287 & $A_{2u}$$|$${A_2^-}$ &    8.979 & $B_{1u}$$|$${M_3^-}$ &    9.279 & $B_{1u}$$|$${L_3^-}$ &    8.978 & $A_{2}''$$|$${K_4}$ &    9.279 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sc ~ 1a & ($0,0,0$) & $a$ & $5.2561$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2473$) & $c$ & $8.4048$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8704$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6281$ \\
Sn3 ~ 2e & ($0,0,0.3292$) & $d_{T_{2}}$ & $4.1578$ \\
\hline
\hline
\end{tabular}

==> (inline-177) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.344} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.903 & $B_{1u}$$|$${M_3^-}$ &    2.413 & $B_{1g}$$|$${L_3^+}$ &    1.959 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.631} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.204 & $B_{1g}$$|$${M_3^+}$ &    2.523 & $A_{u}$$|$${L_1^-}$ &    2.634 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.693} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.534 & $B_{2u}$$|$${M_2^-}$ &    2.605 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.855} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.756 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.706 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.596 & $A_{u}$$|$${M_1^-}$ &    2.866 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.873} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   2.244} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.929 & $B_{1u}$$|$${A_3^-}$ &    2.773 & $B_{2g}$$|$${M_2^+}$ &    2.950 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.947} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &    1.955 & $B_{2g}$$|$${A_4^+}$ &    3.109 & $B_{3g}$$|$${M_4^+}$ &    3.037 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.182} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    2.244 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.748} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.154 & $B_{1g}$$|$${M_3^+}$ &    3.124 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.195} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.475 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.287 & $B_{2u}$$|$${M_2^-}$ &    3.343 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.351 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.663} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.536 & $A_{2u}$$|$${A_2^-}$ &    3.407 & $B_{3u}$$|$${M_4^-}$ &    3.355 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.335} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.500} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.631 & $A_{1g}$$|$${A_1^+}$ &    3.547 & $B_{1u}$$|$${M_3^-}$ &    3.357 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.561 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.700} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.584 & $B_{3u}$$|$${M_4^-}$ &    3.593 & $B_{1g}$$|$${L_3^+}$ &    3.489 & $A_{2}'$$|$${K_2}$ &    3.538 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.739} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.671 & $B_{1g}$$|$${M_3^+}$ &    3.711 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.933} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.912 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.120} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.925 & $B_{2g}$$|$${M_2^+}$ &    3.743 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.121 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.058} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.937 & $B_{1u}$$|$${M_3^-}$ &    3.979 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.136} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.147} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
15 &   &   &    4.146 & $A_{2u}$$|$${A_2^-}$ &    4.063 & $A_{g}$$|$${M_1^+}$ &    4.028 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.993} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.322 & $B_{1g}$$|$${A_3^+}$ &    4.255 & $B_{3u}$$|$${M_4^-}$ &    4.546 & $B_{3g}$$|$${L_4^+}$ &    4.188 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.267} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   4.459} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.701 & $A_{g}$$|$${M_1^+}$ &    4.607 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.742} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   5.073} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.838 & $B_{2u}$$|$${M_2^-}$ &    4.757 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.680} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.480 & $A_{1g}$$|$${A_1^+}$ &    4.874 & $A_{g}$$|$${M_1^+}$ &    4.902 & $A_{g}$$|$${L_1^+}$ &    4.917 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.176} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.546 & $B_{2u}$$|$${A_4^-}$ &    4.923 & $B_{2g}$$|$${M_2^+}$ &    5.119 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.976} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.852 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.026} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.050 & $B_{3g}$$|$${M_4^+}$ &    5.225 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.178} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   5.354} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.070 & $B_{1u}$$|$${M_3^-}$ &    5.252 & $B_{2u}$$|$${L_2^-}$ &    4.982 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   5.087} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.340 & $B_{3g}$$|$${M_4^+}$ &    5.357 & $A_{g}$$|$${L_1^+}$ &    5.199 & $A_{2}''$$|$${K_4}$ &    5.355 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.442 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.507 & $B_{2u}$$|$${M_2^-}$ &    5.427 & $B_{3g}$$|$${L_4^+}$ &    5.531 & $A_{1}'$$|$${K_1}$ &    5.371 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.841 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.938} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.803 & $B_{3u}$$|$${M_4^-}$ &    5.575 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.105} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.299} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
26 &    5.908 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.258 & $A_{g}$$|$${M_1^+}$ &    5.863 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.980} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.172} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.316 & $B_{2u}$$|$${M_2^-}$ &    6.339 & $B_{3g}$$|$${L_4^+}$ &    6.258 & $A_{1}''$$|$${K_3}$ &    6.369 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.372 & $A_{u}$$|$${M_1^-}$ &    6.564 & $B_{1u}$$|$${L_3^-}$ &    6.337 & $A_{1}'$$|$${K_1}$ &    6.472 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.783 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.555} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.606 & $B_{3u}$$|$${M_4^-}$ &    6.598 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.692} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.555 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   6.887} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.803 & $A_{g}$$|$${M_1^+}$ &    6.603 & $A_{g}$$|$${L_1^+}$ &   &   &    6.587 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.072} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.823 & $B_{1g}$$|$${M_3^+}$ &    6.647 & $B_{1g}$$|$${L_3^+}$ &    6.730 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.669} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   6.912} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.984 & $B_{1u}$$|$${M_3^-}$ &    6.754 & $B_{2g}$$|$${L_2^+}$ &    6.997 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.141} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.181 & $B_{2u}$$|$${M_2^-}$ &    6.921 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.351} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.746} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.291} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.523 & $B_{3u}$$|$${M_4^-}$ &    7.085 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.726 & $A_{1g}$$|$${A_1^+}$ &    7.543 & $B_{2g}$$|$${M_2^+}$ &    7.772 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.814} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.998} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.105 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.049 & $A_{2u}$$|$${A_2^-}$ &    7.919 & $B_{2g}$$|$${M_2^+}$ &    8.049 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.231 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.421 & $B_{2u}$$|$${A_4^-}$ &    7.979 & $A_{g}$$|$${M_1^+}$ &    8.193 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.203} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.280} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.413 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.704 & $A_{2u}$$|$${A_2^-}$ &    8.268 & $B_{1u}$$|$${M_3^-}$ &    8.481 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.922 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.712 & $B_{1g}$$|$${A_3^+}$ &    8.499 & $B_{1u}$$|$${M_3^-}$ &    8.603 & $B_{1u}$$|$${L_3^-}$ &    8.252 & $A_{2}''$$|$${K_4}$ &    8.591 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.280} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.046 & $B_{1u}$$|$${M_3^-}$ &    2.672 & $B_{3g}$$|$${L_4^+}$ &    2.082 & $A_{2}''$$|$${K_4}$ &    2.648 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.386 & $B_{1g}$$|$${M_3^+}$ &    2.714 & $A_{u}$$|$${L_1^-}$ &    2.445 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.817} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.727} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.592 & $B_{2u}$$|$${M_2^-}$ &    2.848 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.971} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.269} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.780 & $B_{2g}$$|$${M_2^+}$ &    2.863 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.820} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.630} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.891 & $B_{3g}$$|$${M_4^+}$ &    2.888 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.048} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.547} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.257 & $B_{2u}$$|$${M_2^-}$ &    2.963 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.119 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    3.462 & $B_{1u}$$|$${A_3^-}$ &    3.326 & $B_{1g}$$|$${M_3^+}$ &    3.236 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.240} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.160} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 &    2.646 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.473 & $A_{2u}$$|$${A_2^-}$ &    3.387 & $B_{3u}$$|$${M_4^-}$ &    3.310 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.367 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.499 & $B_{2g}$$|$${A_4^+}$ &    3.403 & $A_{u}$$|$${M_1^-}$ &    3.329 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.280} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.390} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.594} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.509 & $A_{1g}$$|$${A_1^+}$ &    3.547 & $B_{1u}$$|$${M_3^-}$ &    3.506 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.556} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.555 & $B_{3u}$$|$${M_4^-}$ &    3.674 & $B_{1g}$$|$${L_3^+}$ &    3.360 & $A_{2}'$$|$${K_2}$ &    3.621 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.606 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.694 & $B_{1g}$$|$${M_3^+}$ &    3.745 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.935} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.795 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    3.677 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.161 & $A_{2u}$$|$${A_2^-}$ &    3.875 & $B_{2g}$$|$${M_2^+}$ &    3.796 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.176 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.956} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.189} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.894 & $B_{1u}$$|$${M_3^-}$ &    3.898 & $A_{g}$$|$${L_1^+}$ &    4.020 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.243} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    3.897 & $A_{g}$$|$${M_1^+}$ &    3.927 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.050} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.997} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.356 & $A_{1g}$$|$${A_1^+}$ &    4.206 & $B_{3u}$$|$${M_4^-}$ &    4.469 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.364} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   4.436} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.443 & $B_{2g}$$|$${M_2^+}$ &    4.560 & $B_{3u}$$|$${L_4^-}$ &    4.683 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.206} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.490 & $A_{g}$$|$${M_1^+}$ &    4.595 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.854} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.743} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
19 &   &   &    4.452 & $B_{1g}$$|$${A_3^+}$ &    4.734 & $B_{2u}$$|$${M_2^-}$ &    4.793 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.236} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.566 & $B_{2u}$$|$${A_4^-}$ &    4.850 & $A_{g}$$|$${M_1^+}$ &    4.897 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.912} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.836 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   5.081} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.992 & $B_{1u}$$|$${M_3^-}$ &    5.135 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.070 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.529 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.277 & $B_{3g}$$|$${M_4^+}$ &    5.275 & $B_{2u}$$|$${L_2^-}$ &    4.926 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.181} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.539} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.138} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.493 & $B_{2u}$$|$${M_2^-}$ &    5.317 & $A_{g}$$|$${L_1^+}$ &    5.479 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.601 & $B_{3g}$$|$${M_4^+}$ &    5.512 & $B_{3g}$$|$${L_4^+}$ &    5.495 & $A_{2}''$$|$${K_4}$ &    5.278 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.763 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.993} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.794 & $A_{u}$$|$${M_1^-}$ &    5.812 & $B_{2u}$$|$${L_2^-}$ &    5.664 & $A_{1}''$$|$${K_3}$ &    5.862 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.816 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.945 & $B_{3u}$$|$${M_4^-}$ &    5.990 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.152} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.014 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   6.015} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.456} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.105 & $A_{g}$$|$${M_1^+}$ &    5.999 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.307} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    6.279 & $B_{1g}$$|$${M_3^+}$ &    6.125 & $B_{1g}$$|$${L_3^+}$ &    6.161 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.463} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.650} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.421 & $B_{2u}$$|$${M_2^-}$ &    6.432 & $B_{2g}$$|$${L_2^+}$ &    6.172 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.548} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.721 & $B_{3u}$$|$${M_4^-}$ &    6.451 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.899} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.763 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.727} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.886 & $B_{3u}$$|$${M_4^-}$ &    6.566 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.551 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.867} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.991 & $A_{g}$$|$${M_1^+}$ &    6.572 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.179} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.590} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
33 &   &   & \multirow{2}{*}{   6.743} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.178 & $B_{1u}$$|$${M_3^-}$ &    6.610 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   7.128} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.399 & $B_{2u}$$|$${M_2^-}$ &    7.217 & $B_{2u}$$|$${L_2^-}$ &    7.226 & $A_{1}'$$|$${K_1}$ &    6.761 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.760 & $A_{1g}$$|$${A_1^+}$ &    7.400 & $A_{g}$$|$${M_1^+}$ &    7.744 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.523} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.843} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.774 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.074 & $A_{2u}$$|$${A_2^-}$ &    7.415 & $B_{2g}$$|$${M_2^+}$ &    7.980 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.378 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.290 & $B_{2u}$$|$${A_4^-}$ &    7.973 & $B_{2g}$$|$${M_2^+}$ &    7.985 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.970} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.069} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.446 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.553 & $B_{1g}$$|$${A_3^+}$ &    8.280 & $B_{1u}$$|$${M_3^-}$ &    8.215 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.851 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.705 & $A_{2u}$$|$${A_2^-}$ &    8.351 & $B_{1u}$$|$${M_3^-}$ &    8.677 & $B_{1u}$$|$${L_3^-}$ &    8.346 & $A_{2}''$$|$${K_4}$ &    8.674 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ti ~ 1a & ($0,0,0$) & $a$ & $5.2253$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2472$) & $c$ & $8.3849$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9649$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6126$ \\
Sn3 ~ 2e & ($0,0,0.3232$) & $d_{T_{2}}$ & $4.1454$ \\
\hline
\hline
\end{tabular}

==> (inline-178) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.339} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.870 & $B_{1u}$$|$${M_3^-}$ &    2.589 & $B_{1g}$$|$${L_3^+}$ &    1.901 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.693} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.209 & $B_{1g}$$|$${M_3^+}$ &    2.617 & $B_{2u}$$|$${L_2^-}$ &    2.483 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.659} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.524 & $B_{2u}$$|$${M_2^-}$ &    2.618 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.859} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.701 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.210} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.762 & $B_{2g}$$|$${M_2^+}$ &    2.853 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.950 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    2.302 & $B_{2g}$$|$${A_4^+}$ &    3.010 & $A_{u}$$|$${M_1^-}$ &    2.917 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.080} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.968} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    2.448 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.420 & $B_{1u}$$|$${A_3^-}$ &    3.143 & $B_{3g}$$|$${M_4^+}$ &    2.957 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    2.519 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.700} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.231 & $B_{1g}$$|$${M_3^+}$ &    3.048 & $B_{2g}$$|$${L_2^+}$ &    3.191 & $A_{2}'$$|$${K_2}$ &    3.041 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.603 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.309 & $B_{3u}$$|$${M_4^-}$ &    3.253 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.320} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.314} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   2.655} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.314 & $A_{2u}$$|$${A_2^-}$ &    3.330 & $B_{2u}$$|$${M_2^-}$ &    3.309 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    3.609 & $A_{1g}$$|$${A_1^+}$ &    3.546 & $B_{3u}$$|$${M_4^-}$ &    3.396 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.365} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.580} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 &    3.671 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.641 & $A_{2u}$$|$${A_2^-}$ &    3.551 & $B_{1g}$$|$${M_3^+}$ &    3.454 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.687} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.667} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.607 & $B_{1u}$$|$${M_3^-}$ &    3.674 & $B_{1u}$$|$${L_3^-}$ &    3.974 & $A_{1}'$$|$${K_1}$ &    3.780 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &   &   &    3.868 & $A_{g}$$|$${M_1^+}$ &    3.879 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.132} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.949 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   3.884} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.840} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.987 & $B_{1u}$$|$${M_3^-}$ &    3.927 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.306} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    4.133 & $B_{2g}$$|$${M_2^+}$ &    4.164 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.217} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.762} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.396 & $A_{1g}$$|$${A_1^+}$ &    4.309 & $B_{3u}$$|$${M_4^-}$ &    4.480 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.342} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    4.510 & $B_{1g}$$|$${A_3^+}$ &    4.463 & $A_{g}$$|$${M_1^+}$ &    4.637 & $B_{3g}$$|$${L_4^+}$ &    4.625 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.137} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.513} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.763 & $B_{2u}$$|$${M_2^-}$ &    4.847 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.945} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.825 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &   &   &    4.963 & $A_{g}$$|$${M_1^+}$ &    4.887 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.835} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    5.147 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.579 & $B_{2u}$$|$${A_4^-}$ &    5.039 & $B_{2g}$$|$${M_2^+}$ &    4.941 & $A_{g}$$|$${L_1^+}$ &    5.080 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.184} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.732} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.067 & $B_{3g}$$|$${M_4^+}$ &    5.044 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.238} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.342} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
22 &   &   &   &   &    5.123 & $B_{3u}$$|$${M_4^-}$ &    5.277 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.339} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.257} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.282 & $B_{1u}$$|$${M_3^-}$ &    5.287 & $B_{3u}$$|$${L_4^-}$ &    5.280 & $A_{2}''$$|$${K_4}$ &    5.365 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.537 & $B_{2u}$$|$${M_2^-}$ &    5.490 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.354} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.535 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   5.533} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.466} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.661 & $B_{3g}$$|$${M_4^+}$ &    5.661 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.629} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    5.698 & $A_{g}$$|$${M_1^+}$ &    5.696 & $B_{2u}$$|$${L_2^-}$ &    5.617 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.582 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.225} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.060 & $B_{2u}$$|$${M_2^-}$ &    6.464 & $B_{3g}$$|$${L_4^+}$ &    5.831 & $A_{1}'$$|$${K_1}$ &    6.463 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.085 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.452 & $A_{u}$$|$${M_1^-}$ &    6.636 & $A_{g}$$|$${L_1^+}$ &    6.310 & $A_{1}''$$|$${K_3}$ &    6.518 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.831 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.564} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.658 & $B_{3u}$$|$${M_4^-}$ &    6.677 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.735} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.596 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   6.944} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.895 & $A_{g}$$|$${M_1^+}$ &    6.682 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.620 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.243} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.911 & $B_{1g}$$|$${M_3^+}$ &    6.724 & $B_{1g}$$|$${L_3^+}$ &    6.793 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.783} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.107} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.061 & $B_{2u}$$|$${M_2^-}$ &    6.764 & $B_{2u}$$|$${L_2^-}$ &    7.083 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.281} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.107 & $B_{1u}$$|$${M_3^-}$ &    6.843 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.472} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.800} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.407} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.570 & $B_{3u}$$|$${M_4^-}$ &    6.913 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.745 & $A_{1g}$$|$${A_1^+}$ &    7.636 & $B_{2g}$$|$${M_2^+}$ &    7.879 & $B_{3u}$$|$${L_4^-}$ &    7.828 & $A_{2}''$$|$${K_4}$ &    8.052 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.063 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.269 & $A_{2u}$$|$${A_2^-}$ &    7.860 & $B_{1u}$$|$${M_3^-}$ &    8.082 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.868} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.109} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    8.155 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.330 & $A_{2u}$$|$${A_2^-}$ &    8.035 & $A_{g}$$|$${M_1^+}$ &    8.242 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.488 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.494 & $B_{2u}$$|$${A_4^-}$ &    8.124 & $B_{2g}$$|$${M_2^+}$ &    8.306 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.372} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.458} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    9.086 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.842 & $B_{1g}$$|$${A_3^+}$ &    8.658 & $B_{1u}$$|$${M_3^-}$ &    8.643 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.224} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.998 & $B_{1u}$$|$${M_3^-}$ &    2.683 & $A_{u}$$|$${L_1^-}$ &    2.021 & $A_{2}''$$|$${K_4}$ &    2.607 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.271 & $B_{1g}$$|$${M_3^+}$ &    2.693 & $B_{3g}$$|$${L_4^+}$ &    2.314 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.816} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.662} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.551 & $B_{2u}$$|$${M_2^-}$ &    2.760 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.034} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.067} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.813 & $B_{2g}$$|$${M_2^+}$ &    2.807 & $B_{2u}$$|$${L_2^-}$ &   &   &    2.875 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.506} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.903 & $B_{3g}$$|$${M_4^+}$ &    2.860 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.156} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.900} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.496} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.260 & $B_{1g}$$|$${M_3^+}$ &    2.888 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    3.382 & $A_{2u}$$|$${A_2^-}$ &    3.276 & $B_{2u}$$|$${M_2^-}$ &    3.001 & $B_{1u}$$|$${L_3^-}$ &    3.191 & $A_{2}'$$|$${K_2}$ &    3.104 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.659 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.509 & $B_{1u}$$|$${A_3^-}$ &    3.392 & $B_{3u}$$|$${M_4^-}$ &    3.280 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.245} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.234} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
9 &    3.485 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.515} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.473 & $B_{3u}$$|$${M_4^-}$ &    3.303 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.562} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.543 & $A_{u}$$|$${M_1^-}$ &    3.652 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.305} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.446} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   &    3.556 & $A_{1g}$$|$${A_1^+}$ &    3.668 & $B_{1u}$$|$${M_3^-}$ &    3.675 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.637 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.597 & $B_{2g}$$|$${A_4^+}$ &    3.786 & $B_{1g}$$|$${M_3^+}$ &    3.755 & $B_{1g}$$|$${L_3^+}$ &    3.899 & $A_{1}'$$|$${K_1}$ &    3.828 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    3.820 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.745 & $A_{2u}$$|$${A_2^-}$ &    3.799 & $A_{g}$$|$${M_1^+}$ &    3.898 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.090} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.113 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   3.930} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.139} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.971 & $B_{1u}$$|$${M_3^-}$ &    3.943 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.352} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    4.109 & $B_{2g}$$|$${M_2^+}$ &    4.148 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.108} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.956} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.406 & $A_{1g}$$|$${A_1^+}$ &    4.341 & $B_{3u}$$|$${M_4^-}$ &    4.456 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.400} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   4.506} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.472 & $A_{g}$$|$${M_1^+}$ &    4.546 & $B_{3g}$$|$${L_4^+}$ &    4.640 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   5.183} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.602 & $B_{2g}$$|$${M_2^+}$ &    4.740 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.016} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.790 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    4.632 & $B_{1g}$$|$${A_3^+}$ &    4.645 & $B_{2u}$$|$${M_2^-}$ &    4.876 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.901} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    5.260 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.684 & $B_{2u}$$|$${A_4^-}$ &    4.989 & $A_{g}$$|$${M_1^+}$ &    4.913 & $B_{1u}$$|$${L_3^-}$ &    5.134 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.295} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.932} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.039 & $B_{3u}$$|$${M_4^-}$ &    5.017 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.183} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.267 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &   &   &    5.194 & $B_{1u}$$|$${M_3^-}$ &    5.180 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.392} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.530} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.265} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.464 & $B_{2u}$$|$${M_2^-}$ &    5.290 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.376} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &   &   &    5.483 & $B_{3g}$$|$${M_4^+}$ &    5.472 & $A_{g}$$|$${L_1^+}$ &   &   &    5.452 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   5.616} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.504} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.695 & $A_{g}$$|$${M_1^+}$ &    5.781 & $B_{3g}$$|$${L_4^+}$ &    5.576 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.591} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    5.815 & $B_{3g}$$|$${M_4^+}$ &    5.793 & $B_{2u}$$|$${L_2^-}$ &    5.611 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.676 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.553} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.934 & $A_{u}$$|$${M_1^-}$ &    6.126 & $A_{u}$$|$${L_1^-}$ &    5.790 & $A_{1}''$$|$${K_3}$ &    5.979 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.926 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.147 & $B_{2u}$$|$${M_2^-}$ &    6.251 & $B_{1g}$$|$${L_3^+}$ &    5.794 & $A_{1}'$$|$${K_1}$ &    6.124 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.739} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.833} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.404 & $B_{1g}$$|$${M_3^+}$ &    6.587 & $B_{2g}$$|$${L_2^+}$ &    6.278 & $A_{2}'$$|$${K_2}$ &    6.663 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    6.854 & $B_{3u}$$|$${M_4^-}$ &    6.594 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.999} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.705} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    6.843 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.902} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.002 & $B_{3u}$$|$${M_4^-}$ &    6.700 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.048} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.106 & $A_{g}$$|$${M_1^+}$ &    6.714 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.323} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.733} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
33 &   &   & \multirow{2}{*}{   6.902} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.340 & $B_{1u}$$|$${M_3^-}$ &    6.734 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   7.233} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.362 & $B_{2u}$$|$${M_2^-}$ &    6.999 & $B_{2u}$$|$${L_2^-}$ &    7.340 & $A_{1}'$$|$${K_1}$ &    6.861 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.901 & $A_{1g}$$|$${A_1^+}$ &    7.592 & $B_{2g}$$|$${M_2^+}$ &    7.897 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.694} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.002} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.020 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.281 & $A_{2u}$$|$${A_2^-}$ &    7.613 & $A_{g}$$|$${M_1^+}$ &    8.172 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.108 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.389 & $A_{2u}$$|$${A_2^-}$ &    8.079 & $B_{1u}$$|$${M_3^-}$ &    8.215 & $B_{2g}$$|$${L_2^+}$ &    8.075 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.301} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    8.671 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.526 & $B_{2u}$$|$${A_4^-}$ &    8.200 & $B_{2g}$$|$${M_2^+}$ &    8.320 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.200} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    9.107 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.815 & $B_{1g}$$|$${A_3^+}$ &    8.511 & $B_{1u}$$|$${M_3^-}$ &    8.456 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.316 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Y ~ 1a & ($0,0,0$) & $a$ & $5.2994$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2480$) & $c$ & $8.4620$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.7965$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6497$ \\
Sn3 ~ 2e & ($0,0,0.3348$) & $d_{T_{2}}$ & $4.1966$ \\
\hline
\hline
\end{tabular}

==> (inline-179) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.369} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.915 & $B_{1u}$$|$${M_3^-}$ &    2.448 & $B_{1g}$$|$${L_3^+}$ &    1.977 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.586} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.297 & $B_{1g}$$|$${M_3^+}$ &    2.460 & $A_{u}$$|$${L_1^-}$ &    2.697 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.598} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.455 & $B_{2u}$$|$${M_2^-}$ &    2.481 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.782} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.761} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.710 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.484 & $A_{u}$$|$${M_1^-}$ &    2.769 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.207} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.972 & $B_{1u}$$|$${A_3^-}$ &    2.675 & $B_{2g}$$|$${M_2^+}$ &    2.972 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.812} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.768 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &    1.999 & $B_{2g}$$|$${A_4^+}$ &    3.025 & $B_{3g}$$|$${M_4^+}$ &    2.978 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.127} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    2.287 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.756} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.042 & $B_{2u}$$|$${M_2^-}$ &    3.067 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.057} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.360 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.112 & $B_{1g}$$|$${M_3^+}$ &    3.192 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.381} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   2.650} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.411 & $A_{2u}$$|$${A_2^-}$ &    3.303 & $B_{3u}$$|$${M_4^-}$ &    3.304 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.251} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   &    3.609 & $A_{1g}$$|$${A_1^+}$ &    3.328 & $B_{1u}$$|$${M_3^-}$ &    3.457 & $A_{g}$$|$${L_1^+}$ &   &   &    3.646 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.327 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.703} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.601 & $B_{2g}$$|$${M_2^+}$ &    3.520 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.623} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.703 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.743} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.644 & $B_{3u}$$|$${M_4^-}$ &    3.689 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.927} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    3.979 & $B_{1g}$$|$${A_3^+}$ &    3.766 & $B_{1u}$$|$${M_3^-}$ &    3.825 & $B_{3u}$$|$${L_4^-}$ &    3.794 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.118} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.042 & $A_{2u}$$|$${A_2^-}$ &    3.897 & $B_{1g}$$|$${M_3^+}$ &    3.833 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.010} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.980} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
15 &   &   & \multirow{2}{*}{   4.217} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.042 & $B_{3u}$$|$${M_4^-}$ &    4.123 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.679} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.161 & $A_{g}$$|$${M_1^+}$ &    4.305 & $B_{3u}$$|$${L_4^-}$ &    4.281 & $A_{1}'$$|$${K_1}$ &    4.130 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.335} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.668 & $B_{2g}$$|$${M_2^+}$ &    4.437 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.479} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.211 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.830} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.701 & $A_{g}$$|$${M_1^+}$ &    4.535 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.319} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.352 & $B_{2u}$$|$${A_4^-}$ &    4.714 & $B_{2u}$$|$${M_2^-}$ &    4.803 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.673} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   4.951} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.632 & $A_{1g}$$|$${A_1^+}$ &    4.755 & $B_{3g}$$|$${M_4^+}$ &    4.821 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.717 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.755} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.784 & $A_{g}$$|$${M_1^+}$ &    4.864 & $A_{g}$$|$${L_1^+}$ &    4.688 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.934} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 &    5.170 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.785 & $B_{1u}$$|$${M_3^-}$ &    4.991 & $B_{1u}$$|$${L_3^-}$ &    4.918 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.305} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.799} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.051 & $B_{3g}$$|$${M_4^+}$ &    5.128 & $B_{3g}$$|$${L_4^+}$ &    4.983 & $A_{2}''$$|$${K_4}$ &    4.994 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.115 & $B_{2u}$$|$${M_2^-}$ &    5.263 & $A_{g}$$|$${L_1^+}$ &    5.418 & $A_{1}'$$|$${K_1}$ &    5.227 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.615 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.782} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.458 & $B_{3u}$$|$${M_4^-}$ &    5.310 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.810} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.109 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   5.823} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.102 & $B_{2u}$$|$${M_2^-}$ &    5.628 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.134} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   & \multirow{2}{*}{   5.945} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.110 & $A_{u}$$|$${M_1^-}$ &    6.098 & $B_{3g}$$|$${L_4^+}$ &    6.007 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.247 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.333 & $B_{3u}$$|$${M_4^-}$ &    6.248 & $B_{1u}$$|$${L_3^-}$ &    6.492 & $A_{2}'$$|$${K_2}$ &    6.229 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.581} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.388} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.555 & $A_{g}$$|$${M_1^+}$ &    6.339 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.501} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.319 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    6.564 & $B_{1g}$$|$${M_3^+}$ &    6.355 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.350} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.664} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.751} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.653 & $B_{1u}$$|$${M_3^-}$ &    6.394 & $B_{1g}$$|$${L_3^+}$ &    6.718 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    6.813 & $A_{g}$$|$${M_1^+}$ &    6.447 & $B_{2g}$$|$${L_2^+}$ &    6.874 & $A_{1}'$$|$${K_1}$ &    6.406 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.831 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.849} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.071 & $B_{2u}$$|$${M_2^-}$ &    6.578 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.003} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.449} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   6.995} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.218 & $B_{3u}$$|$${M_4^-}$ &    7.010 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.456 & $A_{1g}$$|$${A_1^+}$ &    7.226 & $B_{2g}$$|$${M_2^+}$ &    7.461 & $B_{3u}$$|$${L_4^-}$ &    7.264 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.662} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    7.357 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.634 & $A_{2u}$$|$${A_2^-}$ &    7.273 & $B_{1u}$$|$${M_3^-}$ &    7.633 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.476} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    7.691 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.013 & $B_{2u}$$|$${A_4^-}$ &    7.487 & $B_{2g}$$|$${M_2^+}$ &    7.824 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.862} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.834 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.112 & $A_{2u}$$|$${A_2^-}$ &    7.608 & $A_{g}$$|$${M_1^+}$ &    8.050 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.793} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    8.469 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.254 & $B_{1g}$$|$${A_3^+}$ &    8.076 & $B_{1u}$$|$${M_3^-}$ &    8.104 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.105 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.313} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.026 & $B_{1u}$$|$${M_3^-}$ &    2.608 & $B_{3g}$$|$${L_4^+}$ &    2.072 & $A_{2}''$$|$${K_4}$ &    2.645 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.494 & $B_{2u}$$|$${M_2^-}$ &    2.682 & $B_{2u}$$|$${L_2^-}$ &    2.529 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.696} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.621} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.505 & $B_{1g}$$|$${M_3^+}$ &    2.696 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.846} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.219} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.682 & $B_{2g}$$|$${M_2^+}$ &    2.784 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.747} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.613} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.816 & $B_{3g}$$|$${M_4^+}$ &    2.964 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.903} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.518 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.937 & $B_{2u}$$|$${M_2^-}$ &    3.024 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.043} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.536} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.329 & $A_{2u}$$|$${A_2^-}$ &    3.261 & $B_{3u}$$|$${M_4^-}$ &    3.084 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.079} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    3.438 & $B_{1u}$$|$${A_3^-}$ &    3.306 & $B_{1u}$$|$${M_3^-}$ &    3.230 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.276} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    3.320 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.455 & $B_{2g}$$|$${A_4^+}$ &    3.311 & $A_{u}$$|$${M_1^-}$ &    3.406 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.173} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.429 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.472 & $A_{1g}$$|$${A_1^+}$ &    3.378 & $B_{1g}$$|$${M_3^+}$ &    3.413 & $A_{g}$$|$${L_1^+}$ &   &   &    3.451 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.575} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.556} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.539 & $B_{2g}$$|$${M_2^+}$ &    3.513 & $B_{2g}$$|$${L_2^+}$ &    3.624 & $A_{2}'$$|$${K_2}$ &    3.727 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.655 & $B_{3u}$$|$${M_4^-}$ &    3.632 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.668} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.958 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    3.582 & $B_{1u}$$|$${\Gamma_3^-}$ &    4.095 & $A_{2u}$$|$${A_2^-}$ &    3.731 & $B_{1u}$$|$${M_3^-}$ &    3.733 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.041} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.994} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.132 & $B_{1g}$$|$${A_3^+}$ &    3.773 & $B_{1g}$$|$${M_3^+}$ &    3.811 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.945} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.284} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.946 & $B_{3u}$$|$${M_4^-}$ &    3.987 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.053} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.703} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.981 & $A_{g}$$|$${M_1^+}$ &    4.288 & $B_{3u}$$|$${L_4^-}$ &    4.117 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.306} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.181 & $B_{2g}$$|$${M_2^+}$ &    4.351 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.555} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.276 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.930} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.443 & $A_{g}$$|$${M_1^+}$ &    4.376 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.385} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.363 & $B_{2u}$$|$${A_4^-}$ &    4.566 & $B_{2u}$$|$${M_2^-}$ &    4.545 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.605} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   5.182} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.495 & $A_{1g}$$|$${A_1^+}$ &    4.697 & $B_{1u}$$|$${M_3^-}$ &    4.762 & $A_{g}$$|$${L_1^+}$ &   &   &    4.664 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.798} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.751 & $A_{g}$$|$${M_1^+}$ &    4.861 & $B_{2u}$$|$${L_2^-}$ &    4.607 & $A_{1}'$$|$${K_1}$ &    4.749 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.260 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.961 & $B_{3g}$$|$${M_4^+}$ &    4.943 & $B_{1u}$$|$${L_3^-}$ &    4.619 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.917} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.313} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.849} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.111 & $B_{2u}$$|$${M_2^-}$ &    5.201 & $A_{g}$$|$${L_1^+}$ &    5.275 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.340 & $B_{3g}$$|$${M_4^+}$ &    5.205 & $B_{3g}$$|$${L_4^+}$ &    5.370 & $A_{1}'$$|$${K_1}$ &    5.144 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.469 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.660} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.429 & $B_{3u}$$|$${M_4^-}$ &    5.521 & $B_{2u}$$|$${L_2^-}$ &    5.394 & $A_{1}''$$|$${K_3}$ &    5.597 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.721} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.520 & $A_{u}$$|$${M_1^-}$ &    5.604 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.785} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.773 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.226} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.020 & $B_{1g}$$|$${M_3^+}$ &    5.718 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.022} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.110} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.204 & $B_{2u}$$|$${M_2^-}$ &    5.868 & $B_{1g}$$|$${L_3^+}$ &    5.928 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.310} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.407 & $B_{3u}$$|$${M_4^-}$ &    6.121 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.621} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.249} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    6.314 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.634 & $B_{3u}$$|$${M_4^-}$ &    6.132 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.584} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.465} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.671 & $A_{g}$$|$${M_1^+}$ &    6.271 & $B_{1u}$$|$${L_3^-}$ &    6.691 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.302} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    6.736 & $A_{g}$$|$${M_1^+}$ &    6.329 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.892} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    6.689 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.544} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.861 & $B_{1u}$$|$${M_3^-}$ &    6.339 & $A_{g}$$|$${L_1^+}$ &   &   &    6.302 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   6.892} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.025 & $A_{g}$$|$${M_1^+}$ &    7.077 & $B_{2u}$$|$${L_2^-}$ &    6.979 & $A_{1}'$$|$${K_1}$ &    6.554 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.479 & $A_{1g}$$|$${A_1^+}$ &    7.083 & $B_{2g}$$|$${M_2^+}$ &    7.443 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.208} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.532} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.282 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.655 & $A_{2u}$$|$${A_2^-}$ &    7.219 & $B_{2u}$$|$${M_2^-}$ &    7.560 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.339 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.879 & $B_{2u}$$|$${A_4^-}$ &    7.278 & $B_{1u}$$|$${M_3^-}$ &    7.632 & $A_{g}$$|$${L_1^+}$ &    7.278 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.635} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    8.045 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.048 & $A_{2u}$$|$${A_2^-}$ &    7.569 & $B_{2g}$$|$${M_2^+}$ &    7.769 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.540} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    8.389 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.073 & $B_{1g}$$|$${A_3^+}$ &    7.852 & $B_{1u}$$|$${M_3^-}$ &    8.062 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.066 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Zr ~ 1a & ($0,0,0$) & $a$ & $5.2570$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2471$) & $c$ & $8.4325$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8643$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6285$ \\
Sn3 ~ 2e & ($0,0,0.3302$) & $d_{T_{2}}$ & $4.1679$ \\
\hline
\hline
\end{tabular}

==> (inline-180) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.349} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.822 & $B_{1u}$$|$${M_3^-}$ &    2.448 & $B_{2u}$$|$${L_2^-}$ &    1.874 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.624} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.379 & $B_{1g}$$|$${M_3^+}$ &    2.520 & $A_{u}$$|$${L_1^-}$ &    2.647 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.574} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.421 & $B_{2u}$$|$${M_2^-}$ &    2.700 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.774} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.752 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    2.106 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.648 & $B_{2g}$$|$${M_2^+}$ &    2.854 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.852} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   2.151} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.931 & $B_{2g}$$|$${A_4^+}$ &    2.740 & $A_{u}$$|$${M_1^-}$ &    2.927 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.910} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &    2.124 & $B_{1u}$$|$${A_3^-}$ &    3.100 & $B_{3g}$$|$${M_4^+}$ &    3.040 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.285} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    2.342 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.713} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.142 & $B_{2u}$$|$${M_2^-}$ &    3.150 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.220} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.367 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.263 & $B_{1g}$$|$${M_3^+}$ &    3.200 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.319 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.666} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.445 & $A_{2u}$$|$${A_2^-}$ &    3.343 & $B_{3u}$$|$${M_4^-}$ &    3.276 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.272} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.356 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   &    3.465 & $A_{2u}$$|$${A_2^-}$ &    3.433 & $B_{1u}$$|$${M_3^-}$ &    3.393 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.491} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &    3.555 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.666 & $A_{1g}$$|$${A_1^+}$ &    3.548 & $B_{3u}$$|$${M_4^-}$ &    3.573 & $B_{1g}$$|$${L_3^+}$ &    3.496 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.746} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.741} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.637 & $B_{1g}$$|$${M_3^+}$ &    3.584 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.855} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.874 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &   &   &    3.815 & $B_{2g}$$|$${M_2^+}$ &    3.668 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.962 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.931} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.851} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.844 & $B_{1u}$$|$${M_3^-}$ &    3.923 & $A_{g}$$|$${L_1^+}$ &    4.149 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.087} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   &   &   &    4.078 & $A_{g}$$|$${M_1^+}$ &    3.940 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.158} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.866} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.295 & $B_{1g}$$|$${A_3^+}$ &    4.167 & $B_{3u}$$|$${M_4^-}$ &    4.314 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.111} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    4.402 & $B_{2u}$$|$${A_4^-}$ &    4.357 & $A_{g}$$|$${M_1^+}$ &    4.586 & $B_{3g}$$|$${L_4^+}$ &    4.523 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.891} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.437} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.767 & $B_{2u}$$|$${M_2^-}$ &    4.660 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.662} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.512} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
19 &   &   &   &   &    4.833 & $B_{3g}$$|$${M_4^+}$ &    4.758 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.893} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.566 & $A_{1g}$$|$${A_1^+}$ &    4.866 & $A_{g}$$|$${M_1^+}$ &    4.799 & $B_{1u}$$|$${L_3^-}$ &    4.869 & $A_{2}''$$|$${K_4}$ &    4.760 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.818} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.884 & $B_{2g}$$|$${M_2^+}$ &    4.948 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.985} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.072 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.300} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.045 & $B_{1u}$$|$${M_3^-}$ &    5.101 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.110} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.972} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.132 & $B_{3u}$$|$${M_4^-}$ &    5.337 & $B_{3u}$$|$${L_4^-}$ &    5.035 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.351 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.260 & $B_{2u}$$|$${M_2^-}$ &    5.347 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.487} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.428 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   5.457} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.399} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.302 & $B_{3g}$$|$${M_4^+}$ &    5.386 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.789} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    6.029 & $B_{2u}$$|$${M_2^-}$ &    5.427 & $A_{g}$$|$${L_1^+}$ &    5.529 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.864 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.017} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.294 & $A_{u}$$|$${M_1^-}$ &    6.250 & $B_{3g}$$|$${L_4^+}$ &    6.135 & $A_{1}''$$|$${K_3}$ &    6.252 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.966 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.361 & $A_{g}$$|$${M_1^+}$ &    6.457 & $B_{1u}$$|$${L_3^-}$ &    6.410 & $A_{1}'$$|$${K_1}$ &    6.342 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.721 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.488} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.450 & $B_{3u}$$|$${M_4^-}$ &    6.465 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.559} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.449 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   6.813} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.721 & $A_{g}$$|$${M_1^+}$ &    6.509 & $A_{u}$$|$${L_1^-}$ &   &   &    6.546 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.010} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.764 & $B_{1g}$$|$${M_3^+}$ &    6.581 & $B_{1g}$$|$${L_3^+}$ &    6.654 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.567} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   6.874} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.838 & $B_{1u}$$|$${M_3^-}$ &    6.634 & $B_{2g}$$|$${L_2^+}$ &    6.932 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.081} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.999 & $B_{2u}$$|$${M_2^-}$ &    6.678 & $B_{3u}$$|$${L_4^-}$ &    7.135 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.572} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   7.199} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.154 & $B_{1u}$$|$${M_3^-}$ &    6.841 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.175} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   &   &    7.490 & $A_{1g}$$|$${A_1^+}$ &    7.344 & $B_{2g}$$|$${M_2^+}$ &    7.635 & $B_{3u}$$|$${L_4^-}$ &   &   &    7.729 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    7.282 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.830 & $A_{2u}$$|$${A_2^-}$ &    7.390 & $B_{3u}$$|$${M_4^-}$ &    7.735 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.668} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.873} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.885 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.996 & $A_{2u}$$|$${A_2^-}$ &    7.813 & $A_{g}$$|$${M_1^+}$ &    7.964 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.169 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.196 & $B_{2u}$$|$${A_4^-}$ &    7.837 & $B_{2g}$$|$${M_2^+}$ &    8.058 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.109} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.193} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.780 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.549 & $B_{1g}$$|$${A_3^+}$ &    8.390 & $B_{1u}$$|$${M_3^-}$ &    8.380 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.279} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.019 & $B_{1u}$$|$${M_3^-}$ &    2.649 & $B_{3g}$$|$${L_4^+}$ &    2.060 & $A_{2}''$$|$${K_4}$ &    2.654 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.472 & $B_{1g}$$|$${M_3^+}$ &    2.710 & $A_{u}$$|$${L_1^-}$ &    2.486 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.783} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.608} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.515 & $B_{2u}$$|$${M_2^-}$ &    2.748 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.941} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.124} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.763 & $B_{2g}$$|$${M_2^+}$ &    2.864 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.833} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.571} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.859 & $B_{3g}$$|$${M_4^+}$ &    2.996 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.008} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.532} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.063 & $B_{2u}$$|$${M_2^-}$ &    3.050 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.139} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &    3.360 & $B_{1u}$$|$${A_3^-}$ &    3.371 & $A_{u}$$|$${M_1^-}$ &    3.064 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.189} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.618 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.396 & $A_{2u}$$|$${A_2^-}$ &    3.373 & $B_{3u}$$|$${M_4^-}$ &    3.213 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.251 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.338 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.460 & $B_{2g}$$|$${A_4^+}$ &    3.412 & $B_{1g}$$|$${M_3^+}$ &    3.423 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.229} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.374} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    3.493 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.565 & $A_{1g}$$|$${A_1^+}$ &    3.477 & $B_{1u}$$|$${M_3^-}$ &    3.478 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.596} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.580} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.582 & $B_{3u}$$|$${M_4^-}$ &    3.656 & $B_{1u}$$|$${L_3^-}$ &    3.462 & $A_{2}'$$|$${K_2}$ &    3.413 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.749 & $B_{1g}$$|$${M_3^+}$ &    3.686 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.886} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.030 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    3.649 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.827 & $A_{2u}$$|$${A_2^-}$ &    3.791 & $B_{2g}$$|$${M_2^+}$ &    3.732 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.159} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.010} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.235} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.846 & $B_{1u}$$|$${M_3^-}$ &    3.847 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.044} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.977 & $A_{g}$$|$${M_1^+}$ &    4.074 & $A_{g}$$|$${L_1^+}$ &   &   &    4.179 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.915} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.407 & $B_{1g}$$|$${A_3^+}$ &    4.133 & $B_{3u}$$|$${M_4^-}$ &    4.324 & $B_{3u}$$|$${L_4^-}$ &    4.067 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.204} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   4.451} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.397 & $B_{2g}$$|$${M_2^+}$ &    4.499 & $B_{3g}$$|$${L_4^+}$ &    4.675 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.997} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.529 & $A_{g}$$|$${M_1^+}$ &    4.552 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.767} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.604} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
19 &   &   &    4.521 & $B_{2u}$$|$${A_4^-}$ &    4.622 & $B_{2u}$$|$${M_2^-}$ &    4.679 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.285} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.621 & $A_{1g}$$|$${A_1^+}$ &    4.902 & $A_{g}$$|$${M_1^+}$ &    4.878 & $A_{g}$$|$${L_1^+}$ &    4.829 & $A_{2}''$$|$${K_4}$ &    4.738 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.929} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.915 & $B_{1u}$$|$${M_3^-}$ &    4.912 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.878} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.963 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.424} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.057 & $B_{3u}$$|$${M_4^-}$ &    5.098 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.144} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.999} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.219 & $B_{3g}$$|$${M_4^+}$ &    5.270 & $B_{3u}$$|$${L_4^-}$ &    5.412 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.439} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.244 & $B_{2u}$$|$${M_2^-}$ &    5.409 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.453} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.369 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.406} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.541 & $B_{3g}$$|$${M_4^+}$ &    5.470 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.717} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.462 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.739 & $A_{u}$$|$${M_1^-}$ &    5.532 & $B_{2u}$$|$${L_2^-}$ &    5.524 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.700 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.362} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.092 & $B_{2u}$$|$${M_2^-}$ &    5.920 & $A_{u}$$|$${L_1^-}$ &    5.593 & $A_{1}''$$|$${K_3}$ &    5.776 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.048 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.222 & $B_{1g}$$|$${M_3^+}$ &    6.081 & $B_{1g}$$|$${L_3^+}$ &    6.106 & $A_{2}'$$|$${K_2}$ &    5.963 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.431} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.605} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.317 & $A_{g}$$|$${M_1^+}$ &    6.347 & $B_{3u}$$|$${L_4^-}$ &    6.359 & $A_{1}'$$|$${K_1}$ &    6.464 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    6.613 & $B_{3u}$$|$${M_4^-}$ &    6.365 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.811} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.484} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    6.697 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.652} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.814 & $B_{3u}$$|$${M_4^-}$ &    6.489 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.792} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.939 & $A_{g}$$|$${M_1^+}$ &    6.502 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.088} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.501} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
33 &   &   & \multirow{2}{*}{   6.741} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.096 & $B_{1u}$$|$${M_3^-}$ &    6.556 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   7.087} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.229 & $B_{1u}$$|$${M_3^-}$ &    7.004 & $B_{2u}$$|$${L_2^-}$ &    7.185 & $A_{1}'$$|$${K_1}$ &    6.763 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.653 & $A_{1g}$$|$${A_1^+}$ &    7.260 & $B_{2u}$$|$${M_2^-}$ &    7.640 & $B_{3u}$$|$${L_4^-}$ &    7.230 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.745} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    7.229 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.816 & $A_{2u}$$|$${A_2^-}$ &    7.326 & $B_{2g}$$|$${M_2^+}$ &    7.829 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.435} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    7.692 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.052 & $A_{2u}$$|$${A_2^-}$ &    7.333 & $A_{g}$$|$${M_1^+}$ &    7.891 & $A_{g}$$|$${L_1^+}$ &   &   &    7.834 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.390 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.188 & $B_{2u}$$|$${A_4^-}$ &    7.924 & $B_{2g}$$|$${M_2^+}$ &    7.937 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.910} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.012} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.764 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.480 & $B_{1g}$$|$${A_3^+}$ &    8.203 & $B_{1u}$$|$${M_3^-}$ &    8.152 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nb ~ 1a & ($0,0,0$) & $a$ & $5.2212$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2476$) & $c$ & $8.4217$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9448$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6106$ \\
Sn3 ~ 2e & ($0,0,0.3252$) & $d_{T_{2}}$ & $4.1704$ \\
\hline
\hline
\end{tabular}

==> (inline-181) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.330} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.981 & $B_{1u}$$|$${M_3^-}$ &    2.638 & $A_{u}$$|$${L_1^-}$ &    2.019 & $A_{2}''$$|$${K_4}$ &    2.698 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.362 & $B_{1g}$$|$${M_3^+}$ &    2.658 & $B_{2u}$$|$${L_2^-}$ &    2.516 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.798} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.561} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.574 & $B_{2u}$$|$${M_2^-}$ &    2.859 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.943} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.122} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.770 & $B_{2g}$$|$${M_2^+}$ &    2.921 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.953} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.720} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.181 & $B_{3g}$$|$${M_4^+}$ &    2.925 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.081} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.685} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.202 & $A_{u}$$|$${M_1^-}$ &    2.997 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.082 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    2.727 & $B_{1u}$$|$${A_3^-}$ &    3.225 & $B_{2u}$$|$${M_2^-}$ &    3.053 & $B_{2g}$$|$${L_2^+}$ &    3.281 & $A_{2}'$$|$${K_2}$ &    3.084 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.704 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.920 & $B_{2g}$$|$${A_4^+}$ &    3.330 & $B_{1g}$$|$${M_3^+}$ &    3.322 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.331} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.397} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
9 &    2.894 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.275 & $A_{2u}$$|$${A_2^-}$ &    3.363 & $B_{3u}$$|$${M_4^-}$ &    3.331 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.014 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.661 & $A_{1g}$$|$${A_1^+}$ &    3.521 & $B_{1u}$$|$${M_3^-}$ &    3.433 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.379} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.600} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 &    3.584 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.677} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.557 & $B_{3u}$$|$${M_4^-}$ &    3.664 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.683} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.784 & $B_{1g}$$|$${M_3^+}$ &    3.704 & $B_{1g}$$|$${L_3^+}$ &    4.027 & $A_{1}'$$|$${K_1}$ &    3.854 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.702 & $A_{2u}$$|$${A_2^-}$ &    3.886 & $B_{1u}$$|$${M_3^-}$ &    3.838 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.059} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.050} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
14 & \multirow{2}{*}{   4.125} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.002} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.947 & $A_{g}$$|$${M_1^+}$ &    4.042 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    4.072 & $B_{2g}$$|$${M_2^+}$ &    4.146 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.257} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.340 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.533} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.353 & $B_{1g}$$|$${A_3^+}$ &    4.164 & $B_{3u}$$|$${M_4^-}$ &    4.380 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.355} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    4.406 & $B_{2u}$$|$${A_4^-}$ &    4.650 & $B_{2u}$$|$${M_2^-}$ &    4.503 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.803} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   5.035} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.489} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.730 & $A_{g}$$|$${M_1^+}$ &    4.725 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.757} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    4.777 & $B_{3u}$$|$${M_4^-}$ &    4.792 & $B_{2g}$$|$${L_2^+}$ &    4.943 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.070} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.549} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.915 & $B_{2g}$$|$${M_2^+}$ &    4.937 & $B_{1u}$$|$${L_3^-}$ &    4.956 & $A_{2}''$$|$${K_4}$ &    4.847 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.953 & $B_{3g}$$|$${M_4^+}$ &    4.953 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.172} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.341} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
22 & \multirow{2}{*}{   5.396} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.820 & $A_{1g}$$|$${A_1^+}$ &    5.078 & $A_{g}$$|$${M_1^+}$ &    5.096 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   5.142} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.221 & $B_{1u}$$|$${M_3^-}$ &    5.281 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.220} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.349 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.407} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.372 & $B_{2u}$$|$${M_2^-}$ &    5.567 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.469} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   & \multirow{2}{*}{   5.345} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.744 & $B_{3g}$$|$${M_4^+}$ &    5.644 & $B_{3g}$$|$${L_4^+}$ &    5.269 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.497 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.086 & $B_{2u}$$|$${M_2^-}$ &    5.714 & $B_{2u}$$|$${L_2^-}$ &    5.683 & $A_{1}'$$|$${K_1}$ &    5.614 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.691 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.165} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.089 & $A_{g}$$|$${M_1^+}$ &    6.464 & $B_{3g}$$|$${L_4^+}$ &    6.162 & $A_{1}'$$|$${K_1}$ &    6.369 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.004 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.336 & $A_{u}$$|$${M_1^-}$ &    6.532 & $A_{g}$$|$${L_1^+}$ &    6.202 & $A_{1}''$$|$${K_3}$ &    6.402 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.787 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.487} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.529 & $B_{3u}$$|$${M_4^-}$ &    6.547 & $A_{u}$$|$${L_1^-}$ &    6.639 & $A_{2}'$$|$${K_2}$ &    6.454 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.823} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.775 & $B_{1g}$$|$${M_3^+}$ &    6.558 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.655} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.594 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.135} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.854 & $A_{g}$$|$${M_1^+}$ &    6.602 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   6.641} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.012} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.978 & $B_{2u}$$|$${M_2^-}$ &    6.662 & $B_{2u}$$|$${L_2^-}$ &    7.049 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.159} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.998 & $B_{1u}$$|$${M_3^-}$ &    6.700 & $B_{3u}$$|$${L_4^-}$ &    7.054 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.657} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    7.162 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.078 & $B_{1u}$$|$${M_3^-}$ &    6.722 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.377} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   7.275} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.554 & $A_{2u}$$|$${A_2^-}$ &    7.363 & $B_{3u}$$|$${M_4^-}$ &    7.397 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.387 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.617 & $A_{1g}$$|$${A_1^+}$ &    7.545 & $B_{2g}$$|$${M_2^+}$ &    7.761 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.642} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.971} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.818 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.205 & $A_{2u}$$|$${A_2^-}$ &    7.784 & $A_{g}$$|$${M_1^+}$ &    8.110 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.397 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.229 & $B_{2u}$$|$${A_4^-}$ &    8.003 & $B_{2g}$$|$${M_2^+}$ &    8.137 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.222} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.302} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.914 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.573 & $B_{1g}$$|$${A_3^+}$ &    8.490 & $B_{1u}$$|$${M_3^-}$ &    8.452 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.210} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.954 & $B_{1u}$$|$${M_3^-}$ &    2.685 & $A_{u}$$|$${L_1^-}$ &    1.981 & $A_{2}''$$|$${K_4}$ &    2.617 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.386 & $B_{1g}$$|$${M_3^+}$ &    2.689 & $B_{3g}$$|$${L_4^+}$ &    2.381 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.857} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.527} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.497 & $B_{2u}$$|$${M_2^-}$ &    2.740 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.016} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.912} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.793 & $B_{2g}$$|$${M_2^+}$ &    2.906 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.886} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.470} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.893 & $B_{3g}$$|$${M_4^+}$ &    2.921 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.140} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.492} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.098 & $B_{2u}$$|$${M_2^-}$ &    2.947 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.020 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    3.257 & $A_{2u}$$|$${A_2^-}$ &    3.363 & $B_{1g}$$|$${M_3^+}$ &    2.954 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.208} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.032 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.638 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.419 & $B_{1u}$$|$${A_3^-}$ &    3.415 & $B_{3u}$$|$${M_4^-}$ &    3.116 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.226} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    3.523 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.554} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.487 & $B_{3u}$$|$${M_4^-}$ &    3.424 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.254} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.533 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.535 & $A_{u}$$|$${M_1^-}$ &    3.640 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.448} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 & \multirow{2}{*}{   3.576} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.591 & $A_{1g}$$|$${A_1^+}$ &    3.611 & $B_{1u}$$|$${M_3^-}$ &    3.649 & $A_{u}$$|$${L_1^-}$ &    3.286 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    3.624 & $B_{2g}$$|$${A_4^+}$ &    3.849 & $B_{1g}$$|$${M_3^+}$ &    3.828 & $B_{1g}$$|$${L_3^+}$ &    3.988 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.000} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &    3.811 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.699 & $A_{2u}$$|$${A_2^-}$ &    3.928 & $B_{1u}$$|$${M_3^-}$ &    3.854 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.072} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 & \multirow{2}{*}{   4.046} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.284} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.931 & $A_{g}$$|$${M_1^+}$ &    3.946 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.091 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    4.046 & $B_{2g}$$|$${M_2^+}$ &    4.124 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.073} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.170 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.577} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.519} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.124 & $B_{3u}$$|$${M_4^-}$ &    4.182 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.376} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    4.463 & $B_{2u}$$|$${M_2^-}$ &    4.579 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.726} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   5.092} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.546} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.560 & $B_{2g}$$|$${M_2^+}$ &    4.621 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.758 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    4.607 & $B_{3u}$$|$${M_4^-}$ &    4.719 & $B_{2g}$$|$${L_2^+}$ &    4.744 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.791} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.382} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.584 & $B_{1g}$$|$${A_3^+}$ &    4.617 & $A_{g}$$|$${M_1^+}$ &    4.817 & $B_{1u}$$|$${L_3^-}$ &    5.058 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.659 & $B_{2u}$$|$${A_4^-}$ &    5.054 & $A_{g}$$|$${M_1^+}$ &    4.942 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.162} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.223 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.417} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.672 & $A_{1g}$$|$${A_1^+}$ &    5.136 & $B_{1u}$$|$${M_3^-}$ &    4.956 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.378} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   5.179} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.282 & $B_{2u}$$|$${M_2^-}$ &    5.274 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.234} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.503} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.388 & $B_{3g}$$|$${M_4^+}$ &    5.574 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.436} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   & \multirow{2}{*}{   5.378} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.788 & $B_{3g}$$|$${M_4^+}$ &    5.741 & $B_{3g}$$|$${L_4^+}$ &    5.482 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.603 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.873 & $A_{u}$$|$${M_1^-}$ &    5.744 & $B_{2u}$$|$${L_2^-}$ &    5.675 & $A_{1}'$$|$${K_1}$ &    5.537 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.613 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.472} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.964 & $A_{g}$$|$${M_1^+}$ &    6.054 & $A_{u}$$|$${L_1^-}$ &    5.709 & $A_{1}''$$|$${K_3}$ &    5.891 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.859 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.121 & $B_{2u}$$|$${M_2^-}$ &    6.176 & $B_{1g}$$|$${L_3^+}$ &    6.028 & $A_{1}'$$|$${K_1}$ &    6.040 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.706} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.783} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.323 & $B_{1g}$$|$${M_3^+}$ &    6.502 & $B_{3u}$$|$${L_4^-}$ &    6.188 & $A_{2}'$$|$${K_2}$ &    6.586 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    6.752 & $B_{3u}$$|$${M_4^-}$ &    6.519 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.909} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.635} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 &    6.770 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.853} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.914 & $B_{3u}$$|$${M_4^-}$ &    6.631 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.996} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.036 & $A_{g}$$|$${M_1^+}$ &    6.653 & $B_{3g}$$|$${L_4^+}$ &    7.080 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.650} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   6.865} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.075 & $B_{1u}$$|$${M_3^-}$ &    6.666 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.247} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    7.055 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.252 & $B_{1u}$$|$${M_3^-}$ &    6.908 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.829 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.157} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.470 & $A_{2u}$$|$${A_2^-}$ &    7.271 & $B_{2u}$$|$${M_2^-}$ &    7.484 & $B_{1u}$$|$${L_3^-}$ &    7.277 & $A_{1}'$$|$${K_1}$ &    7.492 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.824 & $A_{1g}$$|$${A_1^+}$ &    7.518 & $B_{2g}$$|$${M_2^+}$ &    7.805 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.617} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.918} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.958 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.229 & $A_{2u}$$|$${A_2^-}$ &    7.549 & $A_{g}$$|$${M_1^+}$ &    8.098 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.585 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.457 & $B_{2u}$$|$${A_4^-}$ &    8.100 & $B_{2g}$$|$${M_2^+}$ &    8.109 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.098} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.196} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    9.013 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.719 & $B_{1g}$$|$${A_3^+}$ &    8.414 & $B_{1u}$$|$${M_3^-}$ &    8.354 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Pr ~ 1a & ($0,0,0$) & $a$ & $5.3072$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2480$) & $c$ & $8.5143$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.7859$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6536$ \\
Sn3 ~ 2e & ($0,0,0.3364$) & $d_{T_{2}}$ & $4.2234$ \\
\hline
\hline
\end{tabular}

==> (inline-182) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.404} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.728 & $B_{1u}$$|$${M_3^-}$ &    2.317 & $B_{2u}$$|$${L_2^-}$ &    1.783 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.529} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.323 & $B_{2u}$$|$${M_2^-}$ &    2.552 & $A_{u}$$|$${L_1^-}$ &    2.679 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.495} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.462 & $B_{1g}$$|$${M_3^+}$ &    2.703 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.684} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.730 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    2.124 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.606 & $B_{2g}$$|$${M_2^+}$ &    2.732 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.736} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   2.135} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.337 & $B_{1u}$$|$${A_3^-}$ &    2.655 & $A_{u}$$|$${M_1^-}$ &    2.919 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.765} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &    2.481 & $B_{2g}$$|$${A_4^+}$ &    2.866 & $B_{2u}$$|$${M_2^-}$ &    2.961 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.165} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    2.138 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   2.730} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.986 & $B_{3g}$$|$${M_4^+}$ &    3.088 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.974} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.634 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.154 & $B_{1u}$$|$${M_3^-}$ &    3.100 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.293} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   2.645} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.265 & $A_{2u}$$|$${A_2^-}$ &    3.168 & $B_{1g}$$|$${M_3^+}$ &    3.160 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.236} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   &    3.573 & $A_{1g}$$|$${A_1^+}$ &    3.210 & $B_{3u}$$|$${M_4^-}$ &    3.418 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.432 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.174 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.622 & $A_{2u}$$|$${A_2^-}$ &    3.468 & $B_{2g}$$|$${M_2^+}$ &    3.516 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.515} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.833} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 & \multirow{2}{*}{   3.708} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.684} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.575 & $B_{3u}$$|$${M_4^-}$ &    3.534 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &   &   &    3.678 & $B_{1u}$$|$${M_3^-}$ &    3.811 & $B_{3u}$$|$${L_4^-}$ &    4.021 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.930} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.171} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.737 & $B_{1g}$$|$${A_3^+}$ &    3.986 & $B_{3u}$$|$${M_4^-}$ &    3.983 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.028} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &    4.191 & $B_{2u}$$|$${A_4^-}$ &    4.106 & $B_{1g}$$|$${M_3^+}$ &    4.054 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.945 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.587} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.293} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.195 & $A_{g}$$|$${M_1^+}$ &    4.166 & $A_{g}$$|$${L_1^+}$ &    4.329 & $A_{1}'$$|$${K_1}$ &    4.149 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.503 & $B_{2g}$$|$${M_2^+}$ &    4.404 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.411} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.212} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   4.746} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.296} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.648 & $B_{3g}$$|$${M_4^+}$ &    4.439 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    4.666 & $B_{2u}$$|$${M_2^-}$ &    4.627 & $B_{1u}$$|$${L_3^-}$ &    4.566 & $A_{2}''$$|$${K_4}$ &    4.296 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.780} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.662 & $A_{1g}$$|$${A_1^+}$ &    4.673 & $A_{g}$$|$${M_1^+}$ &    4.629 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.569} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.638 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.681} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.708 & $B_{1u}$$|$${M_3^-}$ &    4.861 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.832} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 &    4.985 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.858 & $A_{g}$$|$${M_1^+}$ &    4.896 & $A_{g}$$|$${L_1^+}$ &    4.852 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.295} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.718} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.992 & $B_{2u}$$|$${M_2^-}$ &    5.088 & $B_{3g}$$|$${L_4^+}$ &    4.895 & $A_{2}''$$|$${K_4}$ &    4.840 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.004 & $B_{3g}$$|$${M_4^+}$ &    5.232 & $B_{2u}$$|$${L_2^-}$ &    5.420 & $A_{1}'$$|$${K_1}$ &    5.249 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.403 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.687} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.224 & $B_{3u}$$|$${M_4^-}$ &    5.299 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.599} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.949 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   5.736} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.931 & $A_{u}$$|$${M_1^-}$ &    5.538 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.027} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   & \multirow{2}{*}{   5.793} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.957 & $B_{2u}$$|$${M_2^-}$ &    5.975 & $B_{3g}$$|$${L_4^+}$ &    5.830 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.187 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.185 & $B_{3u}$$|$${M_4^-}$ &    6.053 & $B_{1u}$$|$${L_3^-}$ &    6.332 & $A_{2}'$$|$${K_2}$ &    6.060 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.430} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.347} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.383 & $B_{1g}$$|$${M_3^+}$ &    6.171 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.411} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.157} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    6.417 & $A_{g}$$|$${M_1^+}$ &    6.221 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.573} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.610} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.424 & $B_{1u}$$|$${M_3^-}$ &    6.234 & $B_{1g}$$|$${L_3^+}$ &    6.611 & $A_{1}'$$|$${K_1}$ &    6.158 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    6.792 & $B_{1u}$$|$${M_3^-}$ &    6.254 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.771} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.304} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 &    6.795 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.713} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.834 & $A_{g}$$|$${M_1^+}$ &    6.364 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   6.846} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.013 & $B_{3u}$$|$${M_4^-}$ &    7.015 & $B_{2u}$$|$${L_2^-}$ &    6.789 & $A_{2}''$$|$${K_4}$ &    6.369 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.265 & $A_{1g}$$|$${A_1^+}$ &    7.015 & $B_{2g}$$|$${M_2^+}$ &    7.271 & $B_{3u}$$|$${L_4^-}$ &    6.881 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.473} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    6.847 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.379 & $A_{2u}$$|$${A_2^-}$ &    7.046 & $B_{2u}$$|$${M_2^-}$ &    7.403 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.237} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    7.471 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.757 & $B_{2u}$$|$${A_4^-}$ &    7.249 & $B_{2g}$$|$${M_2^+}$ &    7.614 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.635} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.573 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.837 & $A_{2u}$$|$${A_2^-}$ &    7.348 & $A_{g}$$|$${M_1^+}$ &    7.816 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.563} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    8.225 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.013 & $B_{1g}$$|$${A_3^+}$ &    7.833 & $B_{1u}$$|$${M_3^-}$ &    7.865 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.872 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.347} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.869 & $B_{1u}$$|$${M_3^-}$ &    2.475 & $B_{2u}$$|$${L_2^-}$ &    1.913 & $A_{2}''$$|$${K_4}$ &    2.610 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.394 & $B_{2u}$$|$${M_2^-}$ &    2.613 & $B_{3g}$$|$${L_4^+}$ &    2.534 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.667} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.518} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.553 & $B_{1g}$$|$${M_3^+}$ &    2.672 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.787} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.148} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.625 & $B_{2g}$$|$${M_2^+}$ &    2.716 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.668} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.600} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.737 & $B_{2u}$$|$${M_2^-}$ &    2.874 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.863} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.313 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.825 & $B_{3g}$$|$${M_4^+}$ &    3.050 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.062} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.548} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.189 & $A_{2u}$$|$${A_2^-}$ &    3.153 & $B_{1u}$$|$${M_3^-}$ &    3.105 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.947} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    3.448 & $A_{1g}$$|$${A_1^+}$ &    3.188 & $B_{3u}$$|$${M_4^-}$ &    3.301 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.219} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    3.279 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.546} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.414 & $B_{2g}$$|$${M_2^+}$ &    3.409 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.136} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.548} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.451 & $A_{u}$$|$${M_1^-}$ &    3.486 & $A_{g}$$|$${L_1^+}$ &   &   &    3.518 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.645 & $B_{1u}$$|$${A_3^-}$ &    3.527 & $B_{1g}$$|$${M_3^+}$ &    3.538 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.570} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.693 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 &    3.551 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.680 & $B_{2g}$$|$${A_4^+}$ &    3.629 & $B_{3u}$$|$${M_4^-}$ &    3.576 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.827} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &    3.779 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.710 & $A_{2u}$$|$${A_2^-}$ &    3.665 & $B_{1u}$$|$${M_3^-}$ &    3.629 & $B_{1u}$$|$${L_3^-}$ &    3.837 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.069} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.936 & $B_{1g}$$|$${A_3^+}$ &    3.857 & $B_{3u}$$|$${M_4^-}$ &    3.943 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.954} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.035} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
15 &   &   &    4.244 & $B_{2u}$$|$${A_4^-}$ &    3.976 & $B_{1g}$$|$${M_3^+}$ &    3.984 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.597} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.274} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.022 & $A_{g}$$|$${M_1^+}$ &    4.077 & $A_{g}$$|$${L_1^+}$ &    4.192 & $A_{1}'$$|$${K_1}$ &    4.057 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.037 & $B_{2g}$$|$${M_2^+}$ &    4.257 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.520} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.372} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   4.835} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.409} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.515 & $A_{g}$$|$${M_1^+}$ &    4.363 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    4.523 & $B_{2u}$$|$${M_2^-}$ &    4.367 & $B_{1u}$$|$${L_3^-}$ &    4.576 & $A_{2}''$$|$${K_4}$ &    4.404 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    5.091 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.550 & $A_{1g}$$|$${A_1^+}$ &    4.639 & $B_{1u}$$|$${M_3^-}$ &    4.754 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.577} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.494 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   5.207} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.696} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.829 & $A_{g}$$|$${M_1^+}$ &    4.816 & $A_{g}$$|$${L_1^+}$ &   &   &    4.752 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    4.945 & $B_{3g}$$|$${M_4^+}$ &    4.865 & $B_{1u}$$|$${L_3^-}$ &    4.658 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.841} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.222} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.753} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.040 & $B_{2u}$$|$${M_2^-}$ &    5.182 & $B_{3g}$$|$${L_4^+}$ &    5.185 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.137 & $B_{3u}$$|$${M_4^-}$ &    5.223 & $A_{g}$$|$${L_1^+}$ &    5.232 & $A_{1}''$$|$${K_3}$ &    5.179 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.281 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.516} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.268 & $B_{3g}$$|$${M_4^+}$ &    5.432 & $B_{2u}$$|$${L_2^-}$ &    5.404 & $A_{1}'$$|$${K_1}$ &    5.432 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.589} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.370 & $A_{u}$$|$${M_1^-}$ &    5.451 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.593} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.648 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.100} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.874 & $B_{1g}$$|$${M_3^+}$ &    5.560 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.873} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.004} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.107 & $B_{2u}$$|$${M_2^-}$ &    5.737 & $B_{1g}$$|$${L_3^+}$ &    5.785 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.195} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.219 & $B_{3u}$$|$${M_4^-}$ &    5.941 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.453} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.102} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    6.253 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.521 & $B_{3u}$$|$${M_4^-}$ &    5.986 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.482} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.377} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.599 & $A_{g}$$|$${M_1^+}$ &    6.116 & $B_{1u}$$|$${L_3^-}$ &    6.756 & $A_{1}'$$|$${K_1}$ &    6.175 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    6.673 & $B_{1u}$$|$${M_3^-}$ &    6.212 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.779} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.178} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 &    6.686 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.490} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.739 & $A_{g}$$|$${M_1^+}$ &    6.217 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    6.764 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.797 & $B_{1u}$$|$${M_3^-}$ &    7.054 & $B_{2u}$$|$${L_2^-}$ &    6.796 & $A_{2}''$$|$${K_4}$ &    6.501 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.794} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.305 & $A_{1g}$$|$${A_1^+}$ &    6.843 & $A_{g}$$|$${M_1^+}$ &    7.271 & $B_{3u}$$|$${L_4^-}$ &    6.871 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.361} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   &   &    7.424 & $A_{2u}$$|$${A_2^-}$ &    6.889 & $B_{2g}$$|$${M_2^+}$ &    7.327 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.029} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    7.116 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.653 & $B_{2u}$$|$${A_4^-}$ &    7.167 & $B_{2u}$$|$${M_2^-}$ &    7.439 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.396} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.823 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.772 & $A_{2u}$$|$${A_2^-}$ &    7.356 & $B_{2g}$$|$${M_2^+}$ &    7.523 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.306} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    8.137 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.818 & $B_{1g}$$|$${A_3^+}$ &    7.614 & $B_{1u}$$|$${M_3^-}$ &    7.807 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.815 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nd ~ 1a & ($0,0,0$) & $a$ & $5.3023$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2482$) & $c$ & $8.5064$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.7918$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6511$ \\
Sn3 ~ 2e & ($0,0,0.3359$) & $d_{T_{2}}$ & $4.2225$ \\
\hline
\hline
\end{tabular}

==> (inline-183) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.403} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.715 & $B_{1u}$$|$${M_3^-}$ &    2.296 & $B_{2u}$$|$${L_2^-}$ &    1.768 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.502} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.305 & $B_{2u}$$|$${M_2^-}$ &    2.557 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.661} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.489} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.452 & $B_{1g}$$|$${M_3^+}$ &    2.691 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.738 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    2.119 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.625 & $B_{2g}$$|$${M_2^+}$ &    2.751 & $B_{3g}$$|$${L_4^+}$ &    2.684 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.756} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   2.120} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.320 & $B_{1u}$$|$${A_3^-}$ &    2.664 & $A_{u}$$|$${M_1^-}$ &    2.934 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.794} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &    2.458 & $B_{2g}$$|$${A_4^+}$ &    2.881 & $B_{2u}$$|$${M_2^-}$ &    2.960 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.178} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    2.125 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.732} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.007 & $B_{3g}$$|$${M_4^+}$ &    3.103 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.978} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.620 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.175 & $B_{1g}$$|$${M_3^+}$ &    3.122 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.316} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   2.654} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.293 & $A_{2u}$$|$${A_2^-}$ &    3.192 & $B_{1u}$$|$${M_3^-}$ &    3.161 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.248} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   &    3.550 & $A_{2u}$$|$${A_2^-}$ &    3.222 & $B_{3u}$$|$${M_4^-}$ &    3.450 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.364 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.205 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.577 & $A_{1g}$$|$${A_1^+}$ &    3.513 & $B_{2g}$$|$${M_2^+}$ &    3.474 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.553} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.833} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 & \multirow{2}{*}{   3.719} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.692} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.529 & $B_{3u}$$|$${M_4^-}$ &    3.528 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &   &   &    3.698 & $B_{1u}$$|$${M_3^-}$ &    3.816 & $B_{3u}$$|$${L_4^-}$ &    3.979 & $A_{2}'$$|$${K_2}$ &    3.902 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.168} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.775 & $B_{1g}$$|$${A_3^+}$ &    4.001 & $B_{3u}$$|$${M_4^-}$ &    3.957 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.039} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.955} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
15 &   &   &    4.227 & $B_{2u}$$|$${A_4^-}$ &    4.070 & $B_{1g}$$|$${M_3^+}$ &    4.017 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.626} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.291} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.196 & $A_{g}$$|$${M_1^+}$ &    4.161 & $A_{g}$$|$${L_1^+}$ &    4.327 & $A_{1}'$$|$${K_1}$ &    4.149 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.543 & $B_{2g}$$|$${M_2^+}$ &    4.439 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.438} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.244} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   4.754} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.306} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.662 & $B_{2u}$$|$${M_2^-}$ &    4.445 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    4.686 & $B_{3g}$$|$${M_4^+}$ &    4.651 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.612} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.284 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   4.809} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.648 & $A_{1g}$$|$${A_1^+}$ &    4.691 & $A_{g}$$|$${M_1^+}$ &    4.658 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.632 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.693} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.746 & $B_{1u}$$|$${M_3^-}$ &    4.879 & $B_{1u}$$|$${L_3^-}$ &    4.613 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.866} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 &    5.024 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.846 & $A_{g}$$|$${M_1^+}$ &    4.903 & $A_{g}$$|$${L_1^+}$ &    4.871 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.305} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.754} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.031 & $B_{2u}$$|$${M_2^-}$ &    5.124 & $B_{3g}$$|$${L_4^+}$ &    4.914 & $A_{2}''$$|$${K_4}$ &    4.877 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.036 & $B_{3g}$$|$${M_4^+}$ &    5.239 & $B_{2u}$$|$${L_2^-}$ &    5.431 & $A_{1}'$$|$${K_1}$ &    5.266 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.445 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.590} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.144 & $B_{3u}$$|$${M_4^-}$ &    5.303 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.545} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.956} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
26 & \multirow{2}{*}{   5.637} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.961 & $B_{2u}$$|$${M_2^-}$ &    5.459 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.832} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.978 & $A_{u}$$|$${M_1^-}$ &    6.013 & $B_{3g}$$|$${L_4^+}$ &    5.871 & $A_{1}''$$|$${K_3}$ &    5.988 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.195 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.208 & $B_{3u}$$|$${M_4^-}$ &    6.096 & $B_{1u}$$|$${L_3^-}$ &    6.366 & $A_{2}'$$|$${K_2}$ &    6.101 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.479} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.348} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.420 & $B_{1g}$$|$${M_3^+}$ &    6.215 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.399} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.189 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    6.442 & $A_{g}$$|$${M_1^+}$ &    6.248 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.198} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.589} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.659} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.468 & $B_{1u}$$|$${M_3^-}$ &    6.269 & $B_{1g}$$|$${L_3^+}$ &    6.628 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    6.679 & $B_{1u}$$|$${M_3^-}$ &    6.295 & $B_{2g}$$|$${L_2^+}$ &    6.675 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.326} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    6.734 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.736} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.796 & $A_{g}$$|$${M_1^+}$ &    6.410 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.820} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.772 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.983 & $B_{2u}$$|$${M_2^-}$ &    6.935 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.370 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.878} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.315 & $A_{1g}$$|$${A_1^+}$ &    7.049 & $B_{3u}$$|$${M_4^-}$ &    7.319 & $B_{3u}$$|$${L_4^-}$ &    6.847 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.521} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   &   &    7.417 & $A_{2u}$$|$${A_2^-}$ &    7.069 & $B_{2g}$$|$${M_2^+}$ &    7.448 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.271} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    7.530 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.740 & $A_{2u}$$|$${A_2^-}$ &    7.293 & $B_{2g}$$|$${M_2^+}$ &    7.671 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.685} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.621 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.821 & $B_{2u}$$|$${A_4^-}$ &    7.395 & $A_{g}$$|$${M_1^+}$ &    7.769 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.617} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    8.283 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.064 & $B_{1g}$$|$${A_3^+}$ &    7.891 & $B_{1u}$$|$${M_3^-}$ &    7.870 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.778 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.344} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.855 & $B_{1u}$$|$${M_3^-}$ &    2.464 & $B_{2u}$$|$${L_2^-}$ &    1.898 & $A_{2}''$$|$${K_4}$ &    2.618 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.387 & $B_{2u}$$|$${M_2^-}$ &    2.623 & $B_{3g}$$|$${L_4^+}$ &    2.538 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.648} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.520} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.552 & $B_{1g}$$|$${M_3^+}$ &    2.679 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.781} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.137} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.644 & $B_{2g}$$|$${M_2^+}$ &    2.737 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.687} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.603} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.746 & $B_{2u}$$|$${M_2^-}$ &    2.891 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.891} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.314 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.839 & $B_{3g}$$|$${M_4^+}$ &    3.050 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.078} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.554} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.222 & $A_{2u}$$|$${A_2^-}$ &    3.195 & $B_{1u}$$|$${M_3^-}$ &    3.117 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.943} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    3.451 & $A_{1g}$$|$${A_1^+}$ &    3.211 & $B_{3u}$$|$${M_4^-}$ &    3.283 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.240} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    3.319 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.552} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.454 & $A_{u}$$|$${M_1^-}$ &    3.444 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.152} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.542 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.461 & $B_{2g}$$|$${M_2^+}$ &    3.484 & $A_{g}$$|$${L_1^+}$ &   &   &    3.452 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.556} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.636 & $A_{2u}$$|$${A_2^-}$ &    3.520 & $B_{1g}$$|$${M_3^+}$ &    3.540 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.601} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.658 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   &    3.638 & $B_{1u}$$|$${A_3^-}$ &    3.580 & $B_{3u}$$|$${M_4^-}$ &    3.578 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.827} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &    3.773 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.670 & $B_{2g}$$|$${A_4^+}$ &    3.679 & $B_{1u}$$|$${M_3^-}$ &    3.602 & $B_{3u}$$|$${L_4^-}$ &    3.804 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.065} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.979 & $B_{1g}$$|$${A_3^+}$ &    3.875 & $B_{3u}$$|$${M_4^-}$ &    3.923 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.960} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.042 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &    4.277 & $B_{2u}$$|$${A_4^-}$ &    3.952 & $B_{1g}$$|$${M_3^+}$ &    3.947 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.055} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.635} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.284} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.021 & $A_{g}$$|$${M_1^+}$ &    4.067 & $A_{g}$$|$${L_1^+}$ &    4.185 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.074 & $B_{2g}$$|$${M_2^+}$ &    4.290 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.546} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.394 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.845} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.401} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.519 & $B_{2u}$$|$${M_2^-}$ &    4.369 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.399} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    4.527 & $A_{g}$$|$${M_1^+}$ &    4.383 & $B_{1u}$$|$${L_3^-}$ &    4.607 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    5.128 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.534 & $A_{1g}$$|$${A_1^+}$ &    4.671 & $B_{1u}$$|$${M_3^-}$ &    4.775 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.611} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.493 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   5.226} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.734} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.826 & $A_{g}$$|$${M_1^+}$ &    4.817 & $A_{g}$$|$${L_1^+}$ &   &   &    4.769 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    4.978 & $B_{3g}$$|$${M_4^+}$ &    4.884 & $B_{1u}$$|$${L_3^-}$ &    4.673 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.874} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.229} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.761} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.051 & $B_{3u}$$|$${M_4^-}$ &    5.215 & $B_{3g}$$|$${L_4^+}$ &    5.205 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.071 & $B_{2u}$$|$${M_2^-}$ &    5.232 & $A_{g}$$|$${L_1^+}$ &    5.276 & $A_{1}''$$|$${K_3}$ &    5.192 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.323 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.455} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.293 & $B_{3g}$$|$${M_4^+}$ &    5.365 & $B_{3u}$$|$${L_4^-}$ &    5.412 & $A_{1}'$$|$${K_1}$ &    5.471 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.511} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.414 & $A_{u}$$|$${M_1^-}$ &    5.425 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.525} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.676 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.134} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.907 & $B_{1g}$$|$${M_3^+}$ &    5.601 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.820} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.052} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.087 & $B_{2u}$$|$${M_2^-}$ &    5.768 & $B_{1g}$$|$${L_3^+}$ &    5.815 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.244} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.262 & $B_{3u}$$|$${M_4^-}$ &    5.983 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.494} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.140} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    6.265 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.533 & $B_{3u}$$|$${M_4^-}$ &    6.025 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.486} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.363} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.631 & $A_{g}$$|$${M_1^+}$ &    6.154 & $B_{1u}$$|$${L_3^-}$ &    6.679 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.179} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    6.670 & $B_{1u}$$|$${M_3^-}$ &    6.241 & $A_{g}$$|$${L_1^+}$ &    6.716 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.646 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.497} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.696 & $A_{g}$$|$${M_1^+}$ &    6.252 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.775} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.209 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.652 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.723 & $B_{1u}$$|$${M_3^-}$ &    6.984 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.508 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.814} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.353 & $A_{1g}$$|$${A_1^+}$ &    6.885 & $A_{g}$$|$${M_1^+}$ &    7.316 & $B_{3u}$$|$${L_4^-}$ &    6.888 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.403} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   &   &    7.460 & $A_{2u}$$|$${A_2^-}$ &    6.940 & $B_{2g}$$|$${M_2^+}$ &    7.367 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.074} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    7.176 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.671 & $A_{2u}$$|$${A_2^-}$ &    7.125 & $B_{2u}$$|$${M_2^-}$ &    7.492 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.440} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.868 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.717 & $B_{2u}$$|$${A_4^-}$ &    7.398 & $B_{2g}$$|$${M_2^+}$ &    7.571 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.355} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    8.197 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.872 & $B_{1g}$$|$${A_3^+}$ &    7.669 & $B_{1u}$$|$${M_3^-}$ &    7.709 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.718 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sm ~ 1a & ($0,0,0$) & $a$ & $5.2980$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2485$) & $c$ & $8.4945$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8005$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6490$ \\
Sn3 ~ 2e & ($0,0,0.3352$) & $d_{T_{2}}$ & $4.2211$ \\
\hline
\hline
\end{tabular}

==> (inline-184) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.377} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.632 & $B_{1u}$$|$${M_3^-}$ &    2.221 & $B_{2u}$$|$${L_2^-}$ &    1.684 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.422} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.251 & $B_{2u}$$|$${M_2^-}$ &    2.532 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.590} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.471} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.412 & $B_{1g}$$|$${M_3^+}$ &    2.633 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.744 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    2.030 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.624 & $A_{u}$$|$${M_1^-}$ &    2.757 & $B_{3g}$$|$${L_4^+}$ &    2.688 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.765} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   2.072} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.246 & $B_{1u}$$|$${A_3^-}$ &    2.647 & $B_{2g}$$|$${M_2^+}$ &    2.909 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.821} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &    2.304 & $B_{2g}$$|$${A_4^+}$ &    2.898 & $B_{2u}$$|$${M_2^-}$ &    2.949 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.171} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    2.078 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.717} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.020 & $B_{3g}$$|$${M_4^+}$ &    3.099 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.977} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.531 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.164 & $B_{1g}$$|$${M_3^+}$ &    3.102 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.212 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.656} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.335 & $A_{2u}$$|$${A_2^-}$ &    3.193 & $B_{3u}$$|$${M_4^-}$ &    3.142 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.245} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.341} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.405 & $A_{2u}$$|$${A_2^-}$ &    3.251 & $B_{1u}$$|$${M_3^-}$ &    3.409 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.253 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.565 & $A_{1g}$$|$${A_1^+}$ &    3.450 & $B_{3u}$$|$${M_4^-}$ &    3.491 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.598} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.809} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 & \multirow{2}{*}{   3.725} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.693} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.568 & $B_{2g}$$|$${M_2^+}$ &    3.500 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &   &   &    3.710 & $B_{1u}$$|$${M_3^-}$ &    3.795 & $B_{3u}$$|$${L_4^-}$ &    3.910 & $A_{2}'$$|$${K_2}$ &    3.829 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.142} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.871 & $B_{1g}$$|$${A_3^+}$ &    4.007 & $B_{1g}$$|$${M_3^+}$ &    3.907 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.046} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.966} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
15 &   &   & \multirow{2}{*}{   4.257} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.015 & $B_{3u}$$|$${M_4^-}$ &    3.951 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.673} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.182 & $A_{g}$$|$${M_1^+}$ &    4.121 & $A_{g}$$|$${L_1^+}$ &    4.306 & $A_{1}'$$|$${K_1}$ &    4.115 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.293} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.585 & $B_{2g}$$|$${M_2^+}$ &    4.445 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.457} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.248 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.731} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.641 & $B_{2u}$$|$${M_2^-}$ &    4.482 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.271} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.295 & $B_{2u}$$|$${A_4^-}$ &    4.717 & $A_{g}$$|$${M_1^+}$ &    4.647 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.647} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   4.853} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.600 & $A_{1g}$$|$${A_1^+}$ &    4.735 & $B_{3g}$$|$${M_4^+}$ &    4.679 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.605 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.674} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.762 & $B_{1u}$$|$${M_3^-}$ &    4.882 & $A_{g}$$|$${L_1^+}$ &    4.652 & $A_{2}''$$|$${K_4}$ &    4.897 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.080 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.833 & $A_{g}$$|$${M_1^+}$ &    4.885 & $B_{1u}$$|$${L_3^-}$ &    4.906 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.899} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.326} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.790} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.008 & $B_{3u}$$|$${M_4^-}$ &    5.151 & $B_{3g}$$|$${L_4^+}$ &    4.920 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.053 & $B_{3g}$$|$${M_4^+}$ &    5.216 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.432} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.256 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   5.462} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.417} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.077 & $B_{2u}$$|$${M_2^-}$ &    5.288 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.800} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    5.949 & $B_{2u}$$|$${M_2^-}$ &    5.322 & $B_{3u}$$|$${L_4^-}$ &    5.450 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.490 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.880} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.031 & $A_{u}$$|$${M_1^-}$ &    6.052 & $B_{3g}$$|$${L_4^+}$ &    5.927 & $A_{1}''$$|$${K_3}$ &    6.029 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.175 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.241 & $B_{3u}$$|$${M_4^-}$ &    6.145 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.389} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.158 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    6.516 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.344} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.437 & $B_{1u}$$|$${M_3^-}$ &    6.268 & $A_{u}$$|$${L_1^-}$ &   &   &    6.241 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.541} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.474 & $A_{g}$$|$${M_1^+}$ &    6.279 & $A_{g}$$|$${L_1^+}$ &    6.419 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.247} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   & \multirow{2}{*}{   6.715} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.486 & $B_{1g}$$|$${M_3^+}$ &    6.314 & $B_{1g}$$|$${L_3^+}$ &    6.454 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.599} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.556 & $B_{1u}$$|$${M_3^-}$ &    6.351 & $B_{2g}$$|$${L_2^+}$ &    6.640 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.360} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   6.768} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.728 & $A_{g}$$|$${M_1^+}$ &    6.466 & $B_{3u}$$|$${L_4^-}$ &    6.790 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    6.724 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.886 & $B_{2u}$$|$${M_2^-}$ &    6.796 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.893} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.363 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.915} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.378 & $A_{1g}$$|$${A_1^+}$ &    7.128 & $B_{3u}$$|$${M_4^-}$ &    7.381 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.569} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   &   &    7.453 & $A_{2u}$$|$${A_2^-}$ &    7.147 & $B_{2g}$$|$${M_2^+}$ &    7.498 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.374} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    7.610 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.566 & $A_{2u}$$|$${A_2^-}$ &    7.349 & $B_{2g}$$|$${M_2^+}$ &    7.592 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.603 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.695 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.924 & $B_{2u}$$|$${A_4^-}$ &    7.513 & $A_{g}$$|$${M_1^+}$ &    7.729 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.676} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.735} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.354 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.138 & $B_{1g}$$|$${A_3^+}$ &    7.955 & $B_{1u}$$|$${M_3^-}$ &    7.924 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.334} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.785 & $B_{1u}$$|$${M_3^-}$ &    2.409 & $B_{2u}$$|$${L_2^-}$ &    1.823 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.583} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.341 & $B_{2u}$$|$${M_2^-}$ &    2.632 & $B_{3g}$$|$${L_4^+}$ &    2.537 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.499} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.539 & $B_{1g}$$|$${M_3^+}$ &    2.686 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.727} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.628 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.096} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.658 & $B_{2g}$$|$${M_2^+}$ &    2.758 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.706} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.596} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.754 & $B_{2u}$$|$${M_2^-}$ &    2.911 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.916} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.275 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.849 & $B_{3g}$$|$${M_4^+}$ &    3.011 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.087} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.558} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.257 & $A_{2u}$$|$${A_2^-}$ &    3.233 & $B_{3u}$$|$${M_4^-}$ &    3.104 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.935} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    3.441 & $A_{1g}$$|$${A_1^+}$ &    3.243 & $B_{1u}$$|$${M_3^-}$ &    3.222 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.260} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    3.364 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.494 & $A_{2u}$$|$${A_2^-}$ &    3.422 & $A_{u}$$|$${M_1^-}$ &    3.458 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.162} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.486 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.559} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.467 & $B_{3u}$$|$${M_4^-}$ &    3.482 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.317 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.567} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.482 & $B_{1g}$$|$${M_3^+}$ &    3.489 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.636} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.578 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   &    3.587 & $B_{1u}$$|$${A_3^-}$ &    3.521 & $B_{2g}$$|$${M_2^+}$ &    3.512 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.808} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &    3.724 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.616 & $B_{2g}$$|$${A_4^+}$ &    3.685 & $B_{1u}$$|$${M_3^-}$ &    3.637 & $B_{3u}$$|$${L_4^-}$ &    3.731 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.041} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.033 & $B_{1g}$$|$${A_3^+}$ &    3.887 & $B_{1g}$$|$${M_3^+}$ &    3.858 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.955} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.991 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.292} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.902 & $B_{3u}$$|$${M_4^-}$ &    3.860 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.069} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.677} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.006 & $A_{g}$$|$${M_1^+}$ &    4.025 & $A_{g}$$|$${L_1^+}$ &    4.159 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.319 & $B_{2u}$$|$${A_4^-}$ &    4.119 & $B_{2g}$$|$${M_2^+}$ &    4.333 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.562} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.355 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.819} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.363} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.494 & $B_{2u}$$|$${M_2^-}$ &    4.363 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.411} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    4.518 & $A_{g}$$|$${M_1^+}$ &    4.383 & $B_{1u}$$|$${L_3^-}$ &    4.619 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    5.174 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.485 & $A_{1g}$$|$${A_1^+}$ &    4.688 & $B_{1u}$$|$${M_3^-}$ &    4.775 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.637} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.469 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   5.217} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.731} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.804 & $A_{g}$$|$${M_1^+}$ &    4.795 & $A_{g}$$|$${L_1^+}$ &   &   &    4.778 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    4.883 & $B_{3u}$$|$${M_4^-}$ &    4.900 & $B_{1u}$$|$${L_3^-}$ &    4.671 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.909} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.247} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.776} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.002 & $B_{3g}$$|$${M_4^+}$ &    5.211 & $B_{3u}$$|$${L_4^-}$ &    5.214 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.088 & $B_{2u}$$|$${M_2^-}$ &    5.226 & $A_{g}$$|$${L_1^+}$ &    5.322 & $A_{1}''$$|$${K_3}$ &    5.184 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   5.353} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.316} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.309 & $B_{3g}$$|$${M_4^+}$ &    5.241 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.375} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.522 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    5.459 & $A_{u}$$|$${M_1^-}$ &    5.382 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.678} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    5.373 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.174} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.944 & $B_{1g}$$|$${M_3^+}$ &    5.652 & $A_{u}$$|$${L_1^-}$ &    5.405 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.100} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.017 & $B_{2u}$$|$${M_2^-}$ &    5.797 & $B_{1g}$$|$${L_3^+}$ &    5.848 & $A_{2}'$$|$${K_2}$ &    5.699 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.295} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.317 & $B_{3u}$$|$${M_4^-}$ &    6.032 & $B_{3u}$$|$${L_4^-}$ &    6.455 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.182} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    6.253 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.451 & $B_{1u}$$|$${M_3^-}$ &    6.068 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.537} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.423 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.346} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.542 & $B_{3u}$$|$${M_4^-}$ &    6.197 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.195} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   6.490} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.615 & $A_{g}$$|$${M_1^+}$ &    6.268 & $A_{g}$$|$${L_1^+}$ &    6.638 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.492} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.663 & $A_{g}$$|$${M_1^+}$ &    6.290 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.770} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.246 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.603 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.765 & $B_{1u}$$|$${M_3^-}$ &    6.860 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.501 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.828} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.409 & $A_{1g}$$|$${A_1^+}$ &    6.940 & $A_{g}$$|$${M_1^+}$ &    7.371 & $B_{3u}$$|$${L_4^-}$ &    6.906 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.453} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   &   &    7.465 & $A_{2u}$$|$${A_2^-}$ &    7.001 & $B_{2g}$$|$${M_2^+}$ &    7.414 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.127} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    7.248 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.526 & $A_{2u}$$|$${A_2^-}$ &    7.056 & $B_{2u}$$|$${M_2^-}$ &    7.530 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.493} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.922 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.797 & $B_{2u}$$|$${A_4^-}$ &    7.446 & $B_{2g}$$|$${M_2^+}$ &    7.558 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.415} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    8.269 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.938 & $B_{1g}$$|$${A_3^+}$ &    7.736 & $B_{1u}$$|$${M_3^-}$ &    7.631 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.541 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Gd ~ 1a & ($0,0,0$) & $a$ & $5.2933$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2486$) & $c$ & $8.4778$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8058$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6467$ \\
Sn3 ~ 2e & ($0,0,0.3345$) & $d_{T_{2}}$ & $4.2149$ \\
\hline
\hline
\end{tabular}

==> (inline-185) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.371} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.589 & $B_{1u}$$|$${M_3^-}$ &    2.151 & $B_{2u}$$|$${L_2^-}$ &    1.638 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.349} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.181 & $B_{2u}$$|$${M_2^-}$ &    2.518 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.509} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.453} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.377 & $B_{1g}$$|$${M_3^+}$ &    2.584 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.758 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.937 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.596 & $A_{u}$$|$${M_1^-}$ &    2.779 & $B_{3g}$$|$${L_4^+}$ &    2.694 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.783} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   2.020} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.164 & $B_{1u}$$|$${A_3^-}$ &    2.672 & $B_{2g}$$|$${M_2^+}$ &    2.854 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.847} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &    2.211 & $B_{2g}$$|$${A_4^+}$ &    2.920 & $B_{2u}$$|$${M_2^-}$ &    2.973 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.099 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    2.055 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.700} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.040 & $B_{3g}$$|$${M_4^+}$ &    3.032 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.985} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.174} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    2.459 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.121 & $B_{3u}$$|$${M_4^-}$ &    3.104 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.663} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.280 & $A_{2u}$$|$${A_2^-}$ &    3.161 & $B_{1g}$$|$${M_3^+}$ &    3.168 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.255} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.374} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.399 & $A_{2u}$$|$${A_2^-}$ &    3.310 & $B_{1u}$$|$${M_3^-}$ &    3.408 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.303 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.578 & $A_{1g}$$|$${A_1^+}$ &    3.422 & $B_{3u}$$|$${M_4^-}$ &    3.486 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.645} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.771 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.739} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.704} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.624 & $B_{2g}$$|$${M_2^+}$ &    3.535 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.794} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &   &   &    3.733 & $B_{1u}$$|$${M_3^-}$ &    3.761 & $B_{3u}$$|$${L_4^-}$ &    3.856 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.139} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.935 & $B_{1g}$$|$${A_3^+}$ &    3.959 & $B_{1g}$$|$${M_3^+}$ &    3.896 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.046} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.985} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
15 &   &   & \multirow{2}{*}{   4.256} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.037 & $B_{3u}$$|$${M_4^-}$ &    3.900 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.687} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.179 & $A_{g}$$|$${M_1^+}$ &    4.119 & $A_{g}$$|$${L_1^+}$ &    4.300 & $A_{1}'$$|$${K_1}$ &    4.115 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.313} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.622 & $B_{2u}$$|$${M_2^-}$ &    4.447 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.483} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.244 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.718} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.643 & $B_{2g}$$|$${M_2^+}$ &    4.531 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.297} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.347 & $B_{2u}$$|$${A_4^-}$ &    4.738 & $A_{g}$$|$${M_1^+}$ &    4.656 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.694} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   4.912} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.600 & $A_{1g}$$|$${A_1^+}$ &    4.787 & $B_{3g}$$|$${M_4^+}$ &    4.698 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.593 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.639} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.795 & $B_{1u}$$|$${M_3^-}$ &    4.890 & $A_{g}$$|$${L_1^+}$ &    4.701 & $A_{2}''$$|$${K_4}$ &    4.931 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.142 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.824 & $A_{g}$$|$${M_1^+}$ &    4.917 & $B_{1u}$$|$${L_3^-}$ &    4.931 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.943} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.337} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.834} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.887 & $B_{3u}$$|$${M_4^-}$ &    5.187 & $B_{3g}$$|$${L_4^+}$ &    4.949 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.086 & $B_{3g}$$|$${M_4^+}$ &    5.207 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.318} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.268 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   5.346} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.293} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.112 & $B_{2u}$$|$${M_2^-}$ &    5.233 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.682} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    5.926 & $B_{2u}$$|$${M_2^-}$ &    5.297 & $A_{g}$$|$${L_1^+}$ &    5.460 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.555 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.940} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.094 & $A_{u}$$|$${M_1^-}$ &    6.107 & $B_{3g}$$|$${L_4^+}$ &    5.987 & $A_{1}''$$|$${K_3}$ &    6.085 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.190 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.291 & $B_{1u}$$|$${M_3^-}$ &    6.214 & $B_{1u}$$|$${L_3^-}$ &    6.303 & $A_{2}''$$|$${K_4}$ &    6.217 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.370 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.369} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.296 & $B_{3u}$$|$${M_4^-}$ &    6.331 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.419} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.294 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   6.604} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.526 & $A_{g}$$|$${M_1^+}$ &    6.332 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.314} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   & \multirow{2}{*}{   6.776} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.544 & $B_{1g}$$|$${M_3^+}$ &    6.371 & $B_{1g}$$|$${L_3^+}$ &    6.473 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.643} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.625 & $B_{1u}$$|$${M_3^-}$ &    6.416 & $B_{2g}$$|$${L_2^+}$ &    6.674 & $A_{1}'$$|$${K_1}$ &    6.385 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.820} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.710 & $A_{g}$$|$${M_1^+}$ &    6.538 & $B_{3u}$$|$${L_4^-}$ &    6.790 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.426} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    6.736 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.852 & $B_{2u}$$|$${M_2^-}$ &    6.717 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.973} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.971} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.430 & $A_{2u}$$|$${A_2^-}$ &    7.187 & $B_{3u}$$|$${M_4^-}$ &    7.455 & $B_{3u}$$|$${L_4^-}$ &   &   &    7.501 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.456 & $A_{1g}$$|$${A_1^+}$ &    7.228 & $B_{2g}$$|$${M_2^+}$ &    7.487 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.438} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.646} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.690 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.558 & $A_{2u}$$|$${A_2^-}$ &    7.424 & $B_{2g}$$|$${M_2^+}$ &    7.576 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.780 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.016 & $B_{2u}$$|$${A_4^-}$ &    7.589 & $A_{g}$$|$${M_1^+}$ &    7.816 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.759} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.815} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.444 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.219 & $B_{1g}$$|$${A_3^+}$ &    8.044 & $B_{1u}$$|$${M_3^-}$ &    8.007 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.319} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.757 & $B_{1u}$$|$${M_3^-}$ &    2.347 & $B_{2u}$$|$${L_2^-}$ &    1.793 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.519} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.284 & $B_{2u}$$|$${M_2^-}$ &    2.635 & $B_{3g}$$|$${L_4^+}$ &    2.533 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.486} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.525 & $B_{1g}$$|$${M_3^+}$ &    2.690 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.659} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.635 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.048} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.680 & $B_{2g}$$|$${M_2^+}$ &    2.782 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.720} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.580} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.761 & $B_{2u}$$|$${M_2^-}$ &    2.925 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.936} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.258 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.852 & $B_{3g}$$|$${M_4^+}$ &    2.963 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.090} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.556} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.280 & $A_{2u}$$|$${A_2^-}$ &    3.230 & $B_{3u}$$|$${M_4^-}$ &    3.076 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.939} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    3.407 & $A_{2u}$$|$${A_2^-}$ &    3.300 & $B_{1u}$$|$${M_3^-}$ &    3.176 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.209 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.416 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.452 & $A_{1g}$$|$${A_1^+}$ &    3.377 & $B_{3u}$$|$${M_4^-}$ &    3.436 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.176} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.283} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    3.431 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.538 & $B_{1u}$$|$${A_3^-}$ &    3.393 & $A_{u}$$|$${M_1^-}$ &    3.446 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.573} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.562} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.454 & $B_{1g}$$|$${M_3^+}$ &    3.487 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.677} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.525 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   &   &   &    3.573 & $B_{2g}$$|$${M_2^+}$ &    3.532 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.792} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &    3.677 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.563 & $B_{2g}$$|$${A_4^+}$ &    3.701 & $B_{1u}$$|$${M_3^-}$ &    3.671 & $B_{3u}$$|$${L_4^-}$ &    3.685 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.024} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.098 & $B_{1g}$$|$${A_3^+}$ &    3.843 & $B_{1g}$$|$${M_3^+}$ &    3.777 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.950} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.984 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.298} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.924 & $B_{3u}$$|$${M_4^-}$ &    3.814 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.085} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.725} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.997 & $A_{g}$$|$${M_1^+}$ &    4.019 & $A_{g}$$|$${L_1^+}$ &    4.142 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.342} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.169 & $B_{2g}$$|$${M_2^+}$ &    4.360 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.575} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.338 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.763} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.470 & $B_{2u}$$|$${M_2^-}$ &    4.378 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.425} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.363 & $B_{2u}$$|$${A_4^-}$ &    4.511 & $A_{g}$$|$${M_1^+}$ &    4.388 & $B_{1u}$$|$${L_3^-}$ &    4.635 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.219} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.490 & $A_{1g}$$|$${A_1^+}$ &    4.710 & $B_{1u}$$|$${M_3^-}$ &    4.771 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.664} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.451 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.680} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.750 & $B_{3u}$$|$${M_4^-}$ &    4.800 & $A_{g}$$|$${L_1^+}$ &   &   &    4.794 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.234 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.800 & $A_{g}$$|$${M_1^+}$ &    4.924 & $B_{1u}$$|$${L_3^-}$ &    4.669 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.944} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.255} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.822} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.032 & $B_{3g}$$|$${M_4^+}$ &    5.106 & $B_{3u}$$|$${L_4^-}$ &    5.250 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.103 & $B_{2u}$$|$${M_2^-}$ &    5.237 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.250} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.195 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   5.289} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.221} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.344 & $B_{3g}$$|$${M_4^+}$ &    5.269 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.562} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    5.517 & $A_{u}$$|$${M_1^-}$ &    5.355 & $B_{2u}$$|$${L_2^-}$ &    5.382 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.437 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.224} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.960 & $B_{2u}$$|$${M_2^-}$ &    5.715 & $A_{u}$$|$${L_1^-}$ &    5.412 & $A_{1}'$$|$${K_1}$ &    5.585 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.154} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.001 & $B_{1g}$$|$${M_3^+}$ &    5.848 & $B_{1g}$$|$${L_3^+}$ &    5.903 & $A_{2}'$$|$${K_2}$ &    5.747 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.351} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.296 & $B_{1u}$$|$${M_3^-}$ &    6.097 & $B_{3u}$$|$${L_4^-}$ &    6.303 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.240} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    6.265 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.386 & $B_{3u}$$|$${M_4^-}$ &    6.126 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.593} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.267 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.372} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.583 & $B_{3u}$$|$${M_4^-}$ &    6.256 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.247} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   6.526} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.594 & $A_{g}$$|$${M_1^+}$ &    6.318 & $A_{g}$$|$${L_1^+}$ &    6.619 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.519} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.715 & $A_{g}$$|$${M_1^+}$ &    6.339 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.810} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.294 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.615 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.831 & $B_{1u}$$|$${M_3^-}$ &    6.798 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.528 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.872} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.368 & $A_{2u}$$|$${A_2^-}$ &    7.013 & $A_{g}$$|$${M_1^+}$ &    7.424 & $B_{1u}$$|$${L_3^-}$ &    6.953 & $A_{1}'$$|$${K_1}$ &    7.437 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.483 & $A_{1g}$$|$${A_1^+}$ &    7.048 & $B_{2u}$$|$${M_2^-}$ &    7.443 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.197} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.522} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.332 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.585 & $A_{2u}$$|$${A_2^-}$ &    7.076 & $B_{2g}$$|$${M_2^+}$ &    7.490 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.999 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.887 & $B_{2u}$$|$${A_4^-}$ &    7.519 & $B_{2g}$$|$${M_2^+}$ &    7.637 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.494} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.571} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.360 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.024 & $B_{1g}$$|$${A_3^+}$ &    7.821 & $B_{1u}$$|$${M_3^-}$ &    7.712 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tb ~ 1a & ($0,0,0$) & $a$ & $5.2920$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2486$) & $c$ & $8.4723$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8088$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6460$ \\
Sn3 ~ 2e & ($0,0,0.3342$) & $d_{T_{2}}$ & $4.2119$ \\
\hline
\hline
\end{tabular}

==> (inline-186) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.366} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.538 & $B_{1u}$$|$${M_3^-}$ &    2.119 & $B_{3g}$$|$${L_4^+}$ &    1.584 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.315} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.149 & $B_{2u}$$|$${M_2^-}$ &    2.507 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.473} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.444} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.357 & $B_{1g}$$|$${M_3^+}$ &    2.555 & $A_{u}$$|$${L_1^-}$ &   &   &    2.760 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.888 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.575 & $A_{u}$$|$${M_1^-}$ &    2.784 & $B_{2u}$$|$${L_2^-}$ &    2.694 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.786} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   1.994} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.115 & $B_{2g}$$|$${A_4^+}$ &    2.676 & $B_{2g}$$|$${M_2^+}$ &    2.824 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.851} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &    2.162 & $B_{1u}$$|$${A_3^-}$ &    2.928 & $B_{2u}$$|$${M_2^-}$ &    2.976 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.045 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    2.023 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.690} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.045 & $B_{3g}$$|$${M_4^+}$ &    2.989 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.986} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.170} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    2.417 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.080 & $B_{3u}$$|$${M_4^-}$ &    3.100 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.664} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.231 & $A_{1g}$$|$${A_1^+}$ &    3.154 & $B_{1g}$$|$${M_3^+}$ &    3.178 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.253} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.380} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.408 & $A_{1g}$$|$${A_1^+}$ &    3.328 & $B_{1u}$$|$${M_3^-}$ &    3.410 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.322 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.572 & $A_{2u}$$|$${A_2^-}$ &    3.418 & $B_{3u}$$|$${M_4^-}$ &    3.472 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.661} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.743 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.741} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.705} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.643 & $B_{2g}$$|$${M_2^+}$ &    3.547 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.787} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &   &   &    3.738 & $B_{1u}$$|$${M_3^-}$ &    3.744 & $B_{2g}$$|$${L_2^+}$ &    3.831 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.129} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.959 & $B_{2u}$$|$${A_4^-}$ &    3.936 & $B_{1g}$$|$${M_3^+}$ &    3.875 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.041} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.987} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
15 &   &   & \multirow{2}{*}{   4.248} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.041 & $B_{3u}$$|$${M_4^-}$ &    3.894 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.658} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.170 & $A_{g}$$|$${M_1^+}$ &    4.101 & $B_{1u}$$|$${L_3^-}$ &    4.290 & $A_{1}'$$|$${K_1}$ &    4.093 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.317} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.608 & $B_{2u}$$|$${M_2^-}$ &    4.443 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.489} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.232 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.732} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.663 & $B_{2g}$$|$${M_2^+}$ &    4.547 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.301} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.363 & $B_{1g}$$|$${A_3^+}$ &    4.740 & $A_{g}$$|$${M_1^+}$ &    4.657 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.709} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   4.923} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.576 & $A_{2u}$$|$${A_2^-}$ &    4.799 & $B_{3g}$$|$${M_4^+}$ &    4.698 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.586 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.615} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.804 & $B_{1u}$$|$${M_3^-}$ &    4.879 & $B_{1u}$$|$${L_3^-}$ &    4.714 & $A_{2}''$$|$${K_4}$ &    4.940 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.162 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.815 & $A_{g}$$|$${M_1^+}$ &    4.926 & $A_{g}$$|$${L_1^+}$ &    4.933 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.956} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.310} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.846} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.843 & $B_{3u}$$|$${M_4^-}$ &    5.195 & $B_{2u}$$|$${L_2^-}$ &    4.948 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.088 & $B_{3g}$$|$${M_4^+}$ &    5.197 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.272} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.263 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   5.337} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.253} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.119 & $B_{2u}$$|$${M_2^-}$ &    5.201 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.637} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    5.910 & $B_{2u}$$|$${M_2^-}$ &    5.296 & $B_{1u}$$|$${L_3^-}$ &    5.458 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.574 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.954} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.115 & $A_{u}$$|$${M_1^-}$ &    6.119 & $B_{2u}$$|$${L_2^-}$ &    6.007 & $A_{1}''$$|$${K_3}$ &    6.098 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.179 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.226 & $B_{1u}$$|$${M_3^-}$ &    6.233 & $A_{g}$$|$${L_1^+}$ &    6.239 & $A_{2}''$$|$${K_4}$ &    6.236 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.311 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.375} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.312 & $B_{3u}$$|$${M_4^-}$ &    6.346 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.427} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.311 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   6.623} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.539 & $A_{g}$$|$${M_1^+}$ &    6.351 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   6.333} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   & \multirow{2}{*}{   6.796} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.564 & $B_{1g}$$|$${M_3^+}$ &    6.390 & $A_{u}$$|$${L_1^-}$ &    6.490 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.653} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.647 & $B_{1u}$$|$${M_3^-}$ &    6.435 & $B_{3u}$$|$${L_4^-}$ &    6.671 & $A_{1}'$$|$${K_1}$ &    6.392 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.838} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.682 & $A_{g}$$|$${M_1^+}$ &    6.559 & $B_{2g}$$|$${L_2^+}$ &    6.780 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.445} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    6.728 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.841 & $B_{2u}$$|$${M_2^-}$ &    6.690 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.996} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.992} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.381 & $A_{1g}$$|$${A_1^+}$ &    7.208 & $B_{3u}$$|$${M_4^-}$ &    7.433 & $A_{g}$$|$${L_1^+}$ &   &   &    7.447 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.473 & $A_{2u}$$|$${A_2^-}$ &    7.250 & $B_{2g}$$|$${M_2^+}$ &    7.476 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.461} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.670} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.717 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.579 & $A_{1g}$$|$${A_1^+}$ &    7.452 & $B_{2g}$$|$${M_2^+}$ &    7.604 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.807 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.044 & $B_{1g}$$|$${A_3^+}$ &    7.616 & $A_{g}$$|$${M_1^+}$ &    7.844 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.788} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.844} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.474 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.248 & $B_{2u}$$|$${A_4^-}$ &    8.075 & $B_{1u}$$|$${M_3^-}$ &    8.037 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.308} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.714 & $B_{1u}$$|$${M_3^-}$ &    2.320 & $B_{3g}$$|$${L_4^+}$ &    1.747 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.490} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.256 & $B_{2u}$$|$${M_2^-}$ &    2.629 & $B_{2u}$$|$${L_2^-}$ &    2.531 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.480} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.518 & $B_{1g}$$|$${M_3^+}$ &    2.691 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.628} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.637 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.025} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.683 & $B_{2g}$$|$${M_2^+}$ &    2.786 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.720} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.567} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.761 & $B_{2u}$$|$${M_2^-}$ &    2.927 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.933} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.228 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.847 & $B_{3g}$$|$${M_4^+}$ &    2.936 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.084} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.550} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.260 & $A_{1g}$$|$${A_1^+}$ &    3.213 & $B_{3u}$$|$${M_4^-}$ &    3.050 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.940} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    3.385 & $A_{1g}$$|$${A_1^+}$ &    3.317 & $B_{1u}$$|$${M_3^-}$ &    3.151 & $A_{u}$$|$${L_1^-}$ &   &   &    3.157 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.399 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.449 & $A_{2u}$$|$${A_2^-}$ &    3.352 & $B_{3u}$$|$${M_4^-}$ &    3.419 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.175} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.285} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    3.435 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.510 & $B_{2g}$$|$${A_4^+}$ &    3.372 & $A_{u}$$|$${M_1^-}$ &    3.433 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.574} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.531 & $B_{1u}$$|$${A_3^-}$ &    3.437 & $B_{1g}$$|$${M_3^+}$ &    3.468 & $B_{1g}$$|$${L_3^+}$ &    3.663 & $A_{2}'$$|$${K_2}$ &    3.500 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.561} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.588 & $B_{2g}$$|$${M_2^+}$ &    3.543 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.689} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.784} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 &    3.650 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.701 & $B_{1u}$$|$${M_3^-}$ &    3.678 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.013} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.123 & $B_{2u}$$|$${A_4^-}$ &    3.820 & $B_{1g}$$|$${M_3^+}$ &    3.748 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.945} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.956 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.301} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.926 & $B_{3u}$$|$${M_4^-}$ &    3.790 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.087} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.726} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.989 & $A_{g}$$|$${M_1^+}$ &    3.996 & $B_{1u}$$|$${L_3^-}$ &    4.130 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.325} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.188 & $B_{2g}$$|$${M_2^+}$ &    4.357 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.573} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.322 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.738} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.456 & $B_{2u}$$|$${M_2^-}$ &    4.388 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.423} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.376 & $B_{1g}$$|$${A_3^+}$ &    4.501 & $A_{g}$$|$${M_1^+}$ &    4.391 & $B_{3u}$$|$${L_4^-}$ &    4.632 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.217} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.467 & $A_{2u}$$|$${A_2^-}$ &    4.701 & $B_{3u}$$|$${M_4^-}$ &    4.760 & $B_{3g}$$|$${L_4^+}$ &    4.660 & $A_{1}'$$|$${K_1}$ &    4.443 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.646} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.711 & $B_{1u}$$|$${M_3^-}$ &    4.789 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.669} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.795 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.228} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.794 & $A_{g}$$|$${M_1^+}$ &    4.931 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.953} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.835} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.036 & $B_{3g}$$|$${M_4^+}$ &    5.071 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.201} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.254 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.100 & $B_{2u}$$|$${M_2^-}$ &    5.235 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.186 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   5.292} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.193} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.345 & $B_{3g}$$|$${M_4^+}$ &    5.272 & $B_{2u}$$|$${L_2^-}$ &    5.250 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.518} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    5.534 & $A_{u}$$|$${M_1^-}$ &    5.339 & $B_{3g}$$|$${L_4^+}$ &    5.400 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.459 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.235} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.934 & $B_{2u}$$|$${M_2^-}$ &    5.732 & $B_{1g}$$|$${L_3^+}$ &    5.410 & $A_{1}'$$|$${K_1}$ &    5.603 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.170} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.019 & $B_{1g}$$|$${M_3^+}$ &    5.866 & $A_{u}$$|$${L_1^-}$ &    5.920 & $A_{2}'$$|$${K_2}$ &    5.765 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.366} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.231 & $B_{1u}$$|$${M_3^-}$ &    6.118 & $B_{2g}$$|$${L_2^+}$ &    6.238 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.254} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    6.202 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.407 & $B_{3u}$$|$${M_4^-}$ &    6.140 & $B_{3u}$$|$${L_4^-}$ &    6.590 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.251 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.383} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.564 & $A_{g}$$|$${M_1^+}$ &    6.270 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.607} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.263} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.539} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.595 & $B_{3u}$$|$${M_4^-}$ &    6.332 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.527} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.728 & $A_{g}$$|$${M_1^+}$ &    6.348 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.824} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.303 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.610 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.850 & $B_{1u}$$|$${M_3^-}$ &    6.778 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.536 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.883} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.314 & $A_{1g}$$|$${A_1^+}$ &    7.037 & $A_{g}$$|$${M_1^+}$ &    7.370 & $A_{g}$$|$${L_1^+}$ &    6.964 & $A_{1}'$$|$${K_1}$ &    7.384 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.499 & $A_{2u}$$|$${A_2^-}$ &    7.044 & $B_{2u}$$|$${M_2^-}$ &    7.461 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.217} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.541} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.362 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.608 & $A_{1g}$$|$${A_1^+}$ &    7.099 & $B_{2g}$$|$${M_2^+}$ &    7.516 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.024 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.915 & $B_{1g}$$|$${A_3^+}$ &    7.542 & $B_{2g}$$|$${M_2^+}$ &    7.660 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.522} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.599} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.392 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.057 & $B_{2u}$$|$${A_4^-}$ &    7.850 & $B_{1u}$$|$${M_3^-}$ &    7.741 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Dy ~ 1a & ($0,0,0$) & $a$ & $5.2913$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2486$) & $c$ & $8.4674$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8111$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6457$ \\
Sn3 ~ 2e & ($0,0,0.3340$) & $d_{T_{2}}$ & $4.2098$ \\
\hline
\hline
\end{tabular}

==> (inline-187) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.360} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.483 & $B_{1u}$$|$${M_3^-}$ &    2.072 & $B_{3g}$$|$${L_4^+}$ &    1.527 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.267} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.104 & $B_{2u}$$|$${M_2^-}$ &    2.493 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.422} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.418} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.335 & $B_{1g}$$|$${M_3^+}$ &    2.523 & $A_{u}$$|$${L_1^-}$ &   &   &    2.762 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.831 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.552 & $A_{u}$$|$${M_1^-}$ &    2.780 & $B_{2g}$$|$${L_2^+}$ &    2.693 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.787} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   1.955} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.064 & $B_{2g}$$|$${A_4^+}$ &    2.677 & $B_{2g}$$|$${M_2^+}$ &    2.789 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.853} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &    2.110 & $B_{1u}$$|$${A_3^-}$ &    2.934 & $B_{2u}$$|$${M_2^-}$ &    2.934 & $A_{g}$$|$${L_1^+}$ &   &   &    2.980 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    1.985 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.678} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.020 & $B_{3u}$$|$${M_4^-}$ &    2.979 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.985} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.165} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    2.374 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.050 & $B_{3g}$$|$${M_4^+}$ &    3.095 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.664} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.170 & $A_{1g}$$|$${A_1^+}$ &    3.146 & $B_{1g}$$|$${M_3^+}$ &    3.186 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.250} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.385} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.417 & $A_{1g}$$|$${A_1^+}$ &    3.342 & $B_{1u}$$|$${M_3^-}$ &    3.409 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.336 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.568 & $A_{2u}$$|$${A_2^-}$ &    3.414 & $B_{3u}$$|$${M_4^-}$ &    3.456 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.674} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.707 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.742} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.706} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.659 & $B_{2g}$$|$${M_2^+}$ &    3.559 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.772} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &   &   &    3.739 & $B_{1u}$$|$${M_3^-}$ &    3.714 & $B_{2g}$$|$${L_2^+}$ &    3.797 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.119} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.978 & $B_{2u}$$|$${A_4^-}$ &    3.904 & $B_{1g}$$|$${M_3^+}$ &    3.841 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.035} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.987} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
15 &   &   & \multirow{2}{*}{   4.234} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.043 & $B_{3u}$$|$${M_4^-}$ &    3.893 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.618} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.159 & $A_{g}$$|$${M_1^+}$ &    4.082 & $B_{1u}$$|$${L_3^-}$ &    4.277 & $A_{1}'$$|$${K_1}$ &    4.071 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.320} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.592 & $B_{2u}$$|$${M_2^-}$ &    4.437 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.491} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.218 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.742} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.681 & $B_{2g}$$|$${M_2^+}$ &    4.560 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.302} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.376 & $B_{1g}$$|$${A_3^+}$ &    4.738 & $A_{g}$$|$${M_1^+}$ &    4.651 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.721} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   4.935} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.555 & $A_{2u}$$|$${A_2^-}$ &    4.792 & $B_{3u}$$|$${M_4^-}$ &    4.689 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.574 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.578} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.804 & $A_{g}$$|$${M_1^+}$ &    4.868 & $B_{1u}$$|$${L_3^-}$ &    4.721 & $A_{2}''$$|$${K_4}$ &    4.945 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.178 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.806 & $B_{1u}$$|$${M_3^-}$ &    4.931 & $A_{g}$$|$${L_1^+}$ &    4.934 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.966} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.269} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.856} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.809 & $B_{3g}$$|$${M_4^+}$ &    5.163 & $B_{2g}$$|$${L_2^+}$ &    4.946 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.089 & $B_{3g}$$|$${M_4^+}$ &    5.183 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.218} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.255 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   5.332} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.208} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.123 & $B_{2u}$$|$${M_2^-}$ &    5.201 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.584} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    5.890 & $B_{2u}$$|$${M_2^-}$ &    5.289 & $B_{1u}$$|$${L_3^-}$ &    5.454 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.587 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.966} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.132 & $A_{u}$$|$${M_1^-}$ &    6.130 & $B_{2u}$$|$${L_2^-}$ &    6.023 & $A_{1}''$$|$${K_3}$ &    6.108 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.167 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.145 & $B_{1u}$$|$${M_3^-}$ &    6.250 & $A_{g}$$|$${L_1^+}$ &    6.159 & $A_{2}''$$|$${K_4}$ &    6.252 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.238 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.375} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.326 & $B_{3u}$$|$${M_4^-}$ &    6.357 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.434} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.324 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   6.638} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.549 & $A_{g}$$|$${M_1^+}$ &    6.368 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   6.350} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   & \multirow{2}{*}{   6.810} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.582 & $B_{1g}$$|$${M_3^+}$ &    6.405 & $A_{u}$$|$${L_1^-}$ &    6.506 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.659} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.660 & $A_{g}$$|$${M_1^+}$ &    6.452 & $B_{3u}$$|$${L_4^-}$ &    6.662 & $A_{1}'$$|$${K_1}$ &    6.392 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.851} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.665 & $B_{1u}$$|$${M_3^-}$ &    6.578 & $B_{2g}$$|$${L_2^+}$ &    6.777 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.462} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    6.723 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.827 & $B_{2u}$$|$${M_2^-}$ &    6.656 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.016} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   7.009} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.322 & $A_{1g}$$|$${A_1^+}$ &    7.227 & $B_{3u}$$|$${M_4^-}$ &    7.376 & $A_{g}$$|$${L_1^+}$ &   &   &    7.391 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.491 & $A_{2u}$$|$${A_2^-}$ &    7.269 & $B_{2g}$$|$${M_2^+}$ &    7.494 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.484} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.690} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.737 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.599 & $A_{1g}$$|$${A_1^+}$ &    7.473 & $B_{2g}$$|$${M_2^+}$ &    7.625 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.829 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.068 & $B_{1g}$$|$${A_3^+}$ &    7.642 & $A_{g}$$|$${M_1^+}$ &    7.867 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.810} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.865} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.498 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.270 & $B_{2u}$$|$${A_4^-}$ &    8.099 & $B_{1u}$$|$${M_3^-}$ &    8.059 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.297} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.641 & $B_{1u}$$|$${M_3^-}$ &    2.280 & $B_{3g}$$|$${L_4^+}$ &    1.671 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.452} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.220 & $B_{2u}$$|$${M_2^-}$ &    2.621 & $B_{2u}$$|$${L_2^-}$ &    2.531 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.471} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.513 & $B_{1g}$$|$${M_3^+}$ &    2.694 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.586} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.642 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.996} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.689 & $B_{2g}$$|$${M_2^+}$ &    2.795 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.719} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.552} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.757 & $B_{2u}$$|$${M_2^-}$ &    2.902 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.927} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.179 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.840 & $B_{3g}$$|$${M_4^+}$ &    2.925 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.075} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.543} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.211 & $A_{1g}$$|$${A_1^+}$ &    3.175 & $B_{3u}$$|$${M_4^-}$ &    3.006 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.940} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    3.378 & $A_{1g}$$|$${A_1^+}$ &    3.334 & $B_{3u}$$|$${M_4^-}$ &    3.126 & $A_{u}$$|$${L_1^-}$ &   &   &    3.088 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.363 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.443 & $A_{2u}$$|$${A_2^-}$ &    3.336 & $B_{1u}$$|$${M_3^-}$ &    3.405 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.177} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.289} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    3.455 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.478 & $B_{2g}$$|$${A_4^+}$ &    3.349 & $A_{u}$$|$${M_1^-}$ &    3.418 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.577} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.497 & $B_{1u}$$|$${A_3^-}$ &    3.419 & $B_{1g}$$|$${M_3^+}$ &    3.448 & $B_{1g}$$|$${L_3^+}$ &    3.643 & $A_{2}'$$|$${K_2}$ &    3.475 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.561} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.600 & $B_{2g}$$|$${M_2^+}$ &    3.552 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.701} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.768} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 &    3.621 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.703 & $B_{1u}$$|$${M_3^-}$ &    3.674 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.003} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.147 & $B_{2u}$$|$${A_4^-}$ &    3.797 & $B_{1g}$$|$${M_3^+}$ &    3.714 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.939} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.916 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.303} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.928 & $B_{3u}$$|$${M_4^-}$ &    3.764 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.088} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.673} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.981 & $A_{g}$$|$${M_1^+}$ &    3.965 & $B_{1u}$$|$${L_3^-}$ &    4.118 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.311} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.204 & $B_{2g}$$|$${M_2^+}$ &    4.353 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.566} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.304 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.748} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.440 & $B_{2u}$$|$${M_2^-}$ &    4.381 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.417} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.390 & $B_{1g}$$|$${A_3^+}$ &    4.489 & $A_{g}$$|$${M_1^+}$ &    4.403 & $B_{3u}$$|$${L_4^-}$ &    4.626 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.202} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.432 & $A_{2u}$$|$${A_2^-}$ &    4.646 & $B_{3u}$$|$${M_4^-}$ &    4.741 & $B_{3g}$$|$${L_4^+}$ &    4.649 & $A_{1}'$$|$${K_1}$ &    4.430 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.597} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.709 & $B_{1u}$$|$${M_3^-}$ &    4.772 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.672} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.793 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.214} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.789 & $A_{g}$$|$${M_1^+}$ &    4.936 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.960} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.844} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.037 & $B_{3g}$$|$${M_4^+}$ &    5.032 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.147} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.273 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.093 & $B_{2u}$$|$${M_2^-}$ &    5.231 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.172 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   5.297} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.163} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.346 & $B_{3g}$$|$${M_4^+}$ &    5.273 & $B_{2u}$$|$${L_2^-}$ &    5.251 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.469} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    5.548 & $A_{u}$$|$${M_1^-}$ &    5.319 & $B_{3g}$$|$${L_4^+}$ &    5.409 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.480 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.245} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.904 & $B_{2u}$$|$${M_2^-}$ &    5.747 & $B_{1g}$$|$${L_3^+}$ &    5.415 & $A_{1}''$$|$${K_3}$ &    5.618 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.114 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.033 & $B_{1g}$$|$${M_3^+}$ &    5.879 & $A_{u}$$|$${L_1^-}$ &    5.934 & $A_{2}'$$|$${K_2}$ &    5.777 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.181} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.378} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.143 & $B_{1u}$$|$${M_3^-}$ &    6.134 & $B_{2g}$$|$${L_2^+}$ &    6.151 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.266} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.425 & $B_{3u}$$|$${M_4^-}$ &    6.153 & $B_{3u}$$|$${L_4^-}$ &    6.554 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.228 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.388} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.526 & $A_{g}$$|$${M_1^+}$ &    6.282 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.619} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.276} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.547} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.603 & $B_{3u}$$|$${M_4^-}$ &    6.342 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.532} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.739 & $A_{g}$$|$${M_1^+}$ &    6.357 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.835} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.311 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.602 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.867 & $B_{1u}$$|$${M_3^-}$ &    6.755 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.540 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.892} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.245 & $A_{1g}$$|$${A_1^+}$ &    7.039 & $B_{2u}$$|$${M_2^-}$ &    7.302 & $A_{g}$$|$${L_1^+}$ &    6.974 & $A_{1}'$$|$${K_1}$ &    7.317 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.515 & $A_{2u}$$|$${A_2^-}$ &    7.056 & $A_{g}$$|$${M_1^+}$ &    7.477 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.234} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.558} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.384 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.629 & $A_{1g}$$|$${A_1^+}$ &    7.118 & $B_{2g}$$|$${M_2^+}$ &    7.538 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.046 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.938 & $B_{1g}$$|$${A_3^+}$ &    7.562 & $B_{2g}$$|$${M_2^+}$ &    7.679 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.545} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.622} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.417 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.081 & $B_{2u}$$|$${A_4^-}$ &    7.873 & $B_{1u}$$|$${M_3^-}$ &    7.765 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ho ~ 1a & ($0,0,0$) & $a$ & $5.2903$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2486$) & $c$ & $8.4622$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8132$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6451$ \\
Sn3 ~ 2e & ($0,0,0.3338$) & $d_{T_{2}}$ & $4.2071$ \\
\hline
\hline
\end{tabular}

==> (inline-188) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.347} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.449 & $B_{1u}$$|$${M_3^-}$ &    2.036 & $B_{2u}$$|$${L_2^-}$ &    1.493 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.230} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.066 & $B_{2u}$$|$${M_2^-}$ &    2.480 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.381} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.409} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.314 & $B_{1g}$$|$${M_3^+}$ &    2.496 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.765 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.770 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.531 & $A_{u}$$|$${M_1^-}$ &    2.744 & $B_{3u}$$|$${L_4^-}$ &    2.694 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.788} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   1.924} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.016 & $B_{1u}$$|$${A_3^-}$ &    2.683 & $B_{2g}$$|$${M_2^+}$ &    2.790 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.855} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &    2.060 & $B_{2g}$$|$${A_4^+}$ &    2.938 & $B_{2u}$$|$${M_2^-}$ &    2.891 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.931 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    1.963 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.661} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.968 & $B_{3u}$$|$${M_4^-}$ &    2.986 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.982} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.158} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    2.334 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.052 & $B_{3g}$$|$${M_4^+}$ &    3.093 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.659} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.124 & $A_{2u}$$|$${A_2^-}$ &    3.140 & $B_{1g}$$|$${M_3^+}$ &    3.190 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.250} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.392} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.433 & $A_{2u}$$|$${A_2^-}$ &    3.360 & $B_{1u}$$|$${M_3^-}$ &    3.416 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.355 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.570 & $A_{1g}$$|$${A_1^+}$ &    3.415 & $B_{3u}$$|$${M_4^-}$ &    3.446 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.686} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.685 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.743} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.707} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.673 & $B_{2g}$$|$${M_2^+}$ &    3.569 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.763} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &   &   &    3.743 & $B_{1u}$$|$${M_3^-}$ &    3.691 & $B_{3u}$$|$${L_4^-}$ &    3.778 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.115} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.001 & $B_{1g}$$|$${A_3^+}$ &    3.885 & $B_{1g}$$|$${M_3^+}$ &    3.821 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.029} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.988} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
15 &   &   & \multirow{2}{*}{   4.226} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.045 & $B_{3u}$$|$${M_4^-}$ &    3.893 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.581} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.154 & $A_{g}$$|$${M_1^+}$ &    4.073 & $A_{g}$$|$${L_1^+}$ &    4.271 & $A_{1}'$$|$${K_1}$ &    4.060 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.330} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.579 & $B_{2u}$$|$${M_2^-}$ &    4.434 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.494} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.211 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.752} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.700 & $B_{2g}$$|$${M_2^+}$ &    4.574 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.304} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.393 & $B_{2u}$$|$${A_4^-}$ &    4.740 & $A_{g}$$|$${M_1^+}$ &    4.650 & $B_{1u}$$|$${L_3^-}$ &    4.729 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.948} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.545} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.755 & $B_{3u}$$|$${M_4^-}$ &    4.683 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.734} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.567 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &   &   &    4.799 & $A_{g}$$|$${M_1^+}$ &    4.863 & $A_{g}$$|$${L_1^+}$ &   &   &    4.954 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.199 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.549 & $A_{1g}$$|$${A_1^+}$ &    4.811 & $B_{1u}$$|$${M_3^-}$ &    4.941 & $B_{1u}$$|$${L_3^-}$ &    4.938 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.978} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.245} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.865} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.822 & $B_{3g}$$|$${M_4^+}$ &    5.140 & $B_{3u}$$|$${L_4^-}$ &    4.949 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.092 & $B_{3g}$$|$${M_4^+}$ &    5.174 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.176} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.251 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   5.333} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.181} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.127 & $B_{2u}$$|$${M_2^-}$ &    5.209 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.548} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    5.875 & $B_{2u}$$|$${M_2^-}$ &    5.291 & $A_{g}$$|$${L_1^+}$ &    5.454 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.604 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.981} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.088 & $B_{1u}$$|$${M_3^-}$ &    6.142 & $B_{3g}$$|$${L_4^+}$ &    6.041 & $A_{1}''$$|$${K_3}$ &    6.120 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.164 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.150 & $A_{u}$$|$${M_1^-}$ &    6.270 & $B_{1u}$$|$${L_3^-}$ &    6.103 & $A_{2}''$$|$${K_4}$ &    6.268 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.189 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.385} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.343 & $B_{3u}$$|$${M_4^-}$ &    6.371 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.445} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.340 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   6.654} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.564 & $A_{g}$$|$${M_1^+}$ &    6.385 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.370} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   & \multirow{2}{*}{   6.826} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.600 & $B_{1g}$$|$${M_3^+}$ &    6.422 & $B_{1g}$$|$${L_3^+}$ &    6.522 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.673} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.649 & $A_{g}$$|$${M_1^+}$ &    6.471 & $B_{2g}$$|$${L_2^+}$ &    6.658 & $A_{1}'$$|$${K_1}$ &    6.402 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.867} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.688 & $B_{1u}$$|$${M_3^-}$ &    6.599 & $B_{3u}$$|$${L_4^-}$ &    6.786 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.481} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    6.725 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.826 & $B_{2u}$$|$${M_2^-}$ &    6.639 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.039} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   7.024} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.282 & $A_{2u}$$|$${A_2^-}$ &    7.245 & $B_{3u}$$|$${M_4^-}$ &    7.336 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.352 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.510 & $A_{1g}$$|$${A_1^+}$ &    7.291 & $B_{2g}$$|$${M_2^+}$ &    7.515 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.504} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.713} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.760 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.625 & $A_{2u}$$|$${A_2^-}$ &    7.498 & $B_{2g}$$|$${M_2^+}$ &    7.650 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.856 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.096 & $B_{2u}$$|$${A_4^-}$ &    7.665 & $A_{g}$$|$${M_1^+}$ &    7.893 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.836} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.891} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.525 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.295 & $B_{1g}$$|$${A_3^+}$ &    8.127 & $B_{1u}$$|$${M_3^-}$ &    8.086 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.294} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.614 & $B_{1u}$$|$${M_3^-}$ &    2.242 & $B_{2u}$$|$${L_2^-}$ &    1.643 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.413} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.184 & $B_{2u}$$|$${M_2^-}$ &    2.623 & $B_{3g}$$|$${L_4^+}$ &    2.530 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.450} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.506 & $B_{1g}$$|$${M_3^+}$ &    2.697 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.544} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.647 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.964} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.689 & $B_{2g}$$|$${M_2^+}$ &    2.799 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.721} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.543} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.762 & $B_{2u}$$|$${M_2^-}$ &    2.867 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.928} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.157 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.839 & $B_{3g}$$|$${M_4^+}$ &    2.930 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.039 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.542} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.169 & $A_{2u}$$|$${A_2^-}$ &    3.130 & $B_{3u}$$|$${M_4^-}$ &    2.972 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.939} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.072} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    3.377 & $A_{2u}$$|$${A_2^-}$ &    3.329 & $A_{u}$$|$${M_1^-}$ &    3.099 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.331 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.445 & $A_{1g}$$|$${A_1^+}$ &    3.330 & $B_{3u}$$|$${M_4^-}$ &    3.395 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.177} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.291} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    3.469 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.448 & $B_{1u}$$|$${A_3^-}$ &    3.348 & $B_{1u}$$|$${M_3^-}$ &    3.408 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.581} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.467 & $B_{2g}$$|$${A_4^+}$ &    3.403 & $B_{1g}$$|$${M_3^+}$ &    3.431 & $A_{u}$$|$${L_1^-}$ &    3.615 & $A_{2}'$$|$${K_2}$ &    3.442 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.563} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.618 & $B_{2g}$$|$${M_2^+}$ &    3.566 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.715} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.758} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 &    3.594 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.706 & $B_{1u}$$|$${M_3^-}$ &    3.654 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.991} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.163 & $B_{1g}$$|$${A_3^+}$ &    3.770 & $B_{1g}$$|$${M_3^+}$ &    3.713 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.936} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.904 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.294} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.933 & $B_{3u}$$|$${M_4^-}$ &    3.736 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.091} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.627} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.974 & $A_{g}$$|$${M_1^+}$ &    3.954 & $A_{g}$$|$${L_1^+}$ &    4.107 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.304} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.220 & $B_{2g}$$|$${M_2^+}$ &    4.351 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.563} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.287 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.761} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.427 & $B_{2u}$$|$${M_2^-}$ &    4.380 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.416} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.406 & $B_{2u}$$|$${A_4^-}$ &    4.480 & $A_{g}$$|$${M_1^+}$ &    4.417 & $B_{2g}$$|$${L_2^+}$ &    4.624 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.186} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.426 & $A_{1g}$$|$${A_1^+}$ &    4.600 & $B_{3u}$$|$${M_4^-}$ &    4.725 & $B_{2u}$$|$${L_2^-}$ &    4.643 & $A_{1}'$$|$${K_1}$ &    4.423 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.553} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.711 & $B_{1u}$$|$${M_3^-}$ &    4.768 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.677} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.798 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.210} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.782 & $A_{g}$$|$${M_1^+}$ &    4.943 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.970} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.857} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.041 & $B_{3g}$$|$${M_4^+}$ &    4.999 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.101} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.289 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.091 & $B_{2u}$$|$${M_2^-}$ &    5.229 & $A_{g}$$|$${L_1^+}$ &   &   &    5.169 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   5.304} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.144} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.350 & $B_{3g}$$|$${M_4^+}$ &    5.280 & $B_{3g}$$|$${L_4^+}$ &    5.254 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.428} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    5.563 & $A_{u}$$|$${M_1^-}$ &    5.306 & $B_{2u}$$|$${L_2^-}$ &    5.406 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.497 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.256} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.881 & $B_{2u}$$|$${M_2^-}$ &    5.767 & $A_{u}$$|$${L_1^-}$ &    5.431 & $A_{1}''$$|$${K_3}$ &    5.638 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.056 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.050 & $B_{1g}$$|$${M_3^+}$ &    5.892 & $B_{1g}$$|$${L_3^+}$ &    5.950 & $A_{2}'$$|$${K_2}$ &    5.789 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.195} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.393} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.085 & $B_{1u}$$|$${M_3^-}$ &    6.153 & $B_{3u}$$|$${L_4^-}$ &    6.095 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.282} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.445 & $B_{3u}$$|$${M_4^-}$ &    6.169 & $B_{2g}$$|$${L_2^+}$ &    6.541 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.220 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.399} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.513 & $A_{g}$$|$${M_1^+}$ &    6.298 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.633} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.292} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.559} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.615 & $B_{3u}$$|$${M_4^-}$ &    6.355 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.538} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.751 & $A_{g}$$|$${M_1^+}$ &    6.367 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.851} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.321 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.606 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.885 & $B_{1u}$$|$${M_3^-}$ &    6.738 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.546 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.902} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.201 & $A_{2u}$$|$${A_2^-}$ &    7.040 & $B_{2u}$$|$${M_2^-}$ &    7.261 & $B_{1u}$$|$${L_3^-}$ &    6.986 & $A_{1}'$$|$${K_1}$ &    7.277 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.534 & $A_{1g}$$|$${A_1^+}$ &    7.078 & $A_{g}$$|$${M_1^+}$ &    7.495 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.252} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.576} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.409 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.651 & $A_{2u}$$|$${A_2^-}$ &    7.138 & $B_{2g}$$|$${M_2^+}$ &    7.562 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.068 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.964 & $B_{2u}$$|$${A_4^-}$ &    7.583 & $B_{2g}$$|$${M_2^+}$ &    7.700 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.568} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.647} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.443 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.108 & $B_{1g}$$|$${A_3^+}$ &    7.898 & $B_{1u}$$|$${M_3^-}$ &    7.791 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Er ~ 1a & ($0,0,0$) & $a$ & $5.2897$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2486$) & $c$ & $8.4580$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8152$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6449$ \\
Sn3 ~ 2e & ($0,0,0.3336$) & $d_{T_{2}}$ & $4.2048$ \\
\hline
\hline
\end{tabular}

==> (inline-189) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.342} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.416 & $B_{1u}$$|$${M_3^-}$ &    1.993 & $B_{3g}$$|$${L_4^+}$ &    1.458 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.186} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.023 & $B_{2u}$$|$${M_2^-}$ &    2.464 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.334} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.388} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.293 & $B_{1g}$$|$${M_3^+}$ &    2.465 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.769 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.709 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.505 & $A_{u}$$|$${M_1^-}$ &    2.701 & $B_{2g}$$|$${L_2^+}$ &    2.695 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.788} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   1.888} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.961 & $B_{2g}$$|$${A_4^+}$ &    2.684 & $B_{2g}$$|$${M_2^+}$ &    2.794 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.853} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &    2.005 & $B_{1u}$$|$${A_3^-}$ &    2.912 & $B_{3u}$$|$${M_4^-}$ &    2.849 & $A_{g}$$|$${L_1^+}$ &   &   &    2.882 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    1.938 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.648} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.945 & $B_{2u}$$|$${M_2^-}$ &    2.989 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.982} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.150} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    2.289 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.054 & $B_{3g}$$|$${M_4^+}$ &    3.089 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.658} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.080 & $A_{1g}$$|$${A_1^+}$ &    3.134 & $B_{1g}$$|$${M_3^+}$ &    3.197 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.246} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.397} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.438 & $A_{1g}$$|$${A_1^+}$ &    3.374 & $B_{1u}$$|$${M_3^-}$ &    3.419 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.370 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.569 & $A_{2u}$$|$${A_2^-}$ &    3.417 & $B_{3u}$$|$${M_4^-}$ &    3.433 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.698} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.656 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.744} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.708} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.687 & $B_{2g}$$|$${M_2^+}$ &    3.580 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.752} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &   &   &    3.745 & $B_{1u}$$|$${M_3^-}$ &    3.668 & $B_{2g}$$|$${L_2^+}$ &    3.751 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.106} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.019 & $B_{2u}$$|$${A_4^-}$ &    3.860 & $B_{1g}$$|$${M_3^+}$ &    3.794 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.022} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.988} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
15 &   &   & \multirow{2}{*}{   4.216} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.046 & $B_{3u}$$|$${M_4^-}$ &    3.895 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.541} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.144 & $A_{g}$$|$${M_1^+}$ &    4.065 & $B_{1u}$$|$${L_3^-}$ &    4.260 & $A_{1}'$$|$${K_1}$ &    4.050 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.329} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.563 & $B_{2u}$$|$${M_2^-}$ &    4.428 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.495} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.199 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.760} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.716 & $B_{3u}$$|$${M_4^-}$ &    4.586 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.304} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.404 & $B_{1g}$$|$${A_3^+}$ &    4.717 & $B_{2g}$$|$${M_2^+}$ &    4.646 & $A_{g}$$|$${L_1^+}$ &    4.731 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.956} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.508} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.739 & $A_{g}$$|$${M_1^+}$ &    4.673 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.744} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.559 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &   &   &    4.790 & $A_{g}$$|$${M_1^+}$ &    4.856 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.957 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.214 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.541 & $A_{2u}$$|$${A_2^-}$ &    4.812 & $B_{1u}$$|$${M_3^-}$ &    4.946 & $A_{g}$$|$${L_1^+}$ &    4.940 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.987} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.222} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.873} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.828 & $B_{3g}$$|$${M_4^+}$ &    5.114 & $B_{2g}$$|$${L_2^+}$ &    4.948 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.090 & $B_{3g}$$|$${M_4^+}$ &    5.163 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.134} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.245 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   5.330} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.155} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.127 & $B_{2u}$$|$${M_2^-}$ &    5.213 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.510} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    5.857 & $B_{2u}$$|$${M_2^-}$ &    5.287 & $B_{1u}$$|$${L_3^-}$ &    5.450 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.613 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.990} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.034 & $B_{1u}$$|$${M_3^-}$ &    6.150 & $B_{2u}$$|$${L_2^-}$ &    6.050 & $A_{2}''$$|$${K_4}$ &    6.128 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.144 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.165 & $A_{u}$$|$${M_1^-}$ &    6.284 & $A_{g}$$|$${L_1^+}$ &    6.055 & $A_{1}''$$|$${K_3}$ &    6.282 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.158 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.389} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.352 & $B_{3u}$$|$${M_4^-}$ &    6.381 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.451} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.351 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   6.667} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.572 & $A_{g}$$|$${M_1^+}$ &    6.399 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   6.386} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   & \multirow{2}{*}{   6.837} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.613 & $B_{1g}$$|$${M_3^+}$ &    6.436 & $A_{u}$$|$${L_1^-}$ &    6.534 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.681} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.640 & $A_{g}$$|$${M_1^+}$ &    6.488 & $B_{3u}$$|$${L_4^-}$ &    6.653 & $A_{1}'$$|$${K_1}$ &    6.405 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.879} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.704 & $B_{1u}$$|$${M_3^-}$ &    6.614 & $B_{2g}$$|$${L_2^+}$ &    6.793 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.495} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    6.727 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.821 & $B_{2u}$$|$${M_2^-}$ &    6.619 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.056} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   7.037} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.244 & $A_{1g}$$|$${A_1^+}$ &    7.259 & $B_{3u}$$|$${M_4^-}$ &    7.299 & $A_{g}$$|$${L_1^+}$ &   &   &    7.316 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.523 & $A_{2u}$$|$${A_2^-}$ &    7.306 & $B_{2g}$$|$${M_2^+}$ &    7.529 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.520} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.730} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.778 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.645 & $A_{1g}$$|$${A_1^+}$ &    7.518 & $B_{2g}$$|$${M_2^+}$ &    7.670 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.875 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.116 & $B_{1g}$$|$${A_3^+}$ &    7.683 & $A_{g}$$|$${M_1^+}$ &    7.913 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.856} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.912} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.547 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.315 & $B_{2u}$$|$${A_4^-}$ &    8.149 & $B_{1u}$$|$${M_3^-}$ &    8.107 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.286} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.582 & $B_{1u}$$|$${M_3^-}$ &    2.200 & $B_{3g}$$|$${L_4^+}$ &    1.610 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.372} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.143 & $B_{2u}$$|$${M_2^-}$ &    2.617 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.499} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.430} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.497 & $B_{1g}$$|$${M_3^+}$ &    2.698 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.650 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.929} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.686 & $B_{2g}$$|$${M_2^+}$ &    2.800 & $B_{3u}$$|$${L_4^-}$ &    2.527 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.718} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.529} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.760 & $B_{2u}$$|$${M_2^-}$ &    2.828 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.924} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.130 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.834 & $B_{3g}$$|$${M_4^+}$ &    2.930 & $B_{3g}$$|$${L_4^+}$ &   &   &    2.990 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.537} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.125 & $A_{1g}$$|$${A_1^+}$ &    3.077 & $B_{3u}$$|$${M_4^-}$ &    2.934 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.934} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.064} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    3.375 & $A_{1g}$$|$${A_1^+}$ &    3.303 & $A_{u}$$|$${M_1^-}$ &    3.071 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.293 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.415 & $B_{2g}$$|$${A_4^+}$ &    3.329 & $B_{3u}$$|$${M_4^-}$ &    3.386 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.174} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.289} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    3.483 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.430 & $B_{1u}$$|$${A_3^-}$ &    3.357 & $B_{1u}$$|$${M_3^-}$ &    3.396 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.563 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.446 & $A_{2u}$$|$${A_2^-}$ &    3.384 & $B_{1g}$$|$${M_3^+}$ &    3.407 & $B_{1g}$$|$${L_3^+}$ &    3.590 & $A_{2}'$$|$${K_2}$ &    3.413 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.581} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.562} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.631 & $B_{2g}$$|$${M_2^+}$ &    3.576 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.726} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.746} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
13 &   &   &   &   &    3.705 & $B_{1u}$$|$${M_3^-}$ &    3.623 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.977} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.177 & $B_{2u}$$|$${A_4^-}$ &    3.742 & $B_{1g}$$|$${M_3^+}$ &    3.706 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.928} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.888 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.270} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.932 & $B_{3u}$$|$${M_4^-}$ &    3.718 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.089} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.575} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.964 & $A_{g}$$|$${M_1^+}$ &    3.940 & $B_{1u}$$|$${L_3^-}$ &    4.093 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.305} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.234 & $B_{2g}$$|$${M_2^+}$ &    4.345 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.553} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.269 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.771} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.409 & $B_{2u}$$|$${M_2^-}$ &    4.375 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.410} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.417 & $B_{1g}$$|$${A_3^+}$ &    4.459 & $A_{g}$$|$${M_1^+}$ &    4.426 & $B_{3u}$$|$${L_4^-}$ &    4.616 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.171} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.420 & $A_{2u}$$|$${A_2^-}$ &    4.556 & $B_{3u}$$|$${M_4^-}$ &    4.704 & $B_{3g}$$|$${L_4^+}$ &    4.624 & $A_{1}'$$|$${K_1}$ &    4.413 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.505} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.706 & $B_{1u}$$|$${M_3^-}$ &    4.760 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.678} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.794 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.204} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.773 & $A_{g}$$|$${M_1^+}$ &    4.944 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.974} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.866} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.042 & $B_{3g}$$|$${M_4^+}$ &    4.970 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.057} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.302 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.080 & $B_{2u}$$|$${M_2^-}$ &    5.226 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.161 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   5.306} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.127} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.349 & $B_{3g}$$|$${M_4^+}$ &    5.279 & $B_{2u}$$|$${L_2^-}$ &    5.253 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.389} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    5.576 & $A_{u}$$|$${M_1^-}$ &    5.289 & $B_{3g}$$|$${L_4^+}$ &    5.400 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.512 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.261} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.856 & $B_{2u}$$|$${M_2^-}$ &    5.778 & $B_{1g}$$|$${L_3^+}$ &    5.445 & $A_{1}''$$|$${K_3}$ &    5.650 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.000 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.029 & $B_{1u}$$|$${M_3^-}$ &    5.904 & $A_{u}$$|$${L_1^-}$ &    5.961 & $A_{2}'$$|$${K_2}$ &    5.801 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.203} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.402} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.061 & $B_{1g}$$|$${M_3^+}$ &    6.167 & $B_{2g}$$|$${L_2^+}$ &    6.040 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.291} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.459 & $B_{3u}$$|$${M_4^-}$ &    6.179 & $B_{3u}$$|$${L_4^-}$ &    6.527 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.210 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.405} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.499 & $A_{g}$$|$${M_1^+}$ &    6.306 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.641} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.304} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.567} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.622 & $B_{3u}$$|$${M_4^-}$ &    6.364 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.541} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.758 & $A_{g}$$|$${M_1^+}$ &    6.372 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.861} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.324 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.608 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.897 & $B_{1u}$$|$${M_3^-}$ &    6.722 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.549 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.908} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.161 & $A_{1g}$$|$${A_1^+}$ &    7.037 & $B_{2u}$$|$${M_2^-}$ &    7.222 & $A_{g}$$|$${L_1^+}$ &    6.993 & $A_{1}'$$|$${K_1}$ &    7.239 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.545 & $A_{2u}$$|$${A_2^-}$ &    7.094 & $A_{g}$$|$${M_1^+}$ &    7.508 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.265} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.589} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.429 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.668 & $A_{1g}$$|$${A_1^+}$ &    7.153 & $B_{2g}$$|$${M_2^+}$ &    7.580 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.084 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.983 & $B_{1g}$$|$${A_3^+}$ &    7.598 & $B_{2g}$$|$${M_2^+}$ &    7.716 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.587} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.665} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.464 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.129 & $B_{2u}$$|$${A_4^-}$ &    7.917 & $B_{1u}$$|$${M_3^-}$ &    7.810 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tm ~ 1a & ($0,0,0$) & $a$ & $5.2890$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2485$) & $c$ & $8.4535$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8168$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6445$ \\
Sn3 ~ 2e & ($0,0,0.3334$) & $d_{T_{2}}$ & $4.2022$ \\
\hline
\hline
\end{tabular}

==> (inline-190) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.329} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.379 & $B_{1u}$$|$${M_3^-}$ &    1.949 & $B_{3g}$$|$${L_4^+}$ &    1.420 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.142} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.979 & $B_{2u}$$|$${M_2^-}$ &    2.430 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.286} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.369} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.269 & $B_{1g}$$|$${M_3^+}$ &    2.446 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.772 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.635 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.475 & $A_{u}$$|$${M_1^-}$ &    2.656 & $B_{2g}$$|$${L_2^+}$ &    2.695 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.784} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   1.848} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.896 & $B_{2g}$$|$${A_4^+}$ &    2.687 & $B_{2g}$$|$${M_2^+}$ &    2.793 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.851} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &    1.946 & $B_{1u}$$|$${A_3^-}$ &    2.855 & $B_{3u}$$|$${M_4^-}$ &    2.806 & $A_{g}$$|$${L_1^+}$ &   &   &    2.835 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    1.911 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.628} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.948 & $B_{2u}$$|$${M_2^-}$ &    2.995 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.977} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.139} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    2.238 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.052 & $B_{3g}$$|$${M_4^+}$ &    3.084 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.652} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.038 & $A_{1g}$$|$${A_1^+}$ &    3.126 & $B_{1g}$$|$${M_3^+}$ &    3.199 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.243} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.402} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.452 & $A_{1g}$$|$${A_1^+}$ &    3.391 & $B_{1u}$$|$${M_3^-}$ &    3.420 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.390 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.568 & $A_{2u}$$|$${A_2^-}$ &    3.419 & $B_{3u}$$|$${M_4^-}$ &    3.426 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.708} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.630 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.745} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.709} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.697 & $B_{2g}$$|$${M_2^+}$ &    3.588 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.742} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &   &   &    3.746 & $B_{1u}$$|$${M_3^-}$ &    3.646 & $B_{2g}$$|$${L_2^+}$ &    3.728 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.098} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.044 & $B_{2u}$$|$${A_4^-}$ &    3.837 & $B_{1g}$$|$${M_3^+}$ &    3.770 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.014} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.986} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
15 &   &   & \multirow{2}{*}{   4.205} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.044 & $B_{3u}$$|$${M_4^-}$ &    3.894 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.501} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.136 & $A_{g}$$|$${M_1^+}$ &    4.053 & $B_{1u}$$|$${L_3^-}$ &    4.249 & $A_{1}'$$|$${K_1}$ &    4.036 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.335} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.547 & $B_{2u}$$|$${M_2^-}$ &    4.422 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.493} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.187 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.766} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.683 & $B_{3u}$$|$${M_4^-}$ &    4.598 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.300} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.417 & $B_{1g}$$|$${A_3^+}$ &    4.734 & $B_{2g}$$|$${M_2^+}$ &    4.643 & $A_{g}$$|$${L_1^+}$ &    4.732 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.965} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.471} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.737 & $A_{g}$$|$${M_1^+}$ &    4.662 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.754} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.551 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &   &   &    4.783 & $A_{g}$$|$${M_1^+}$ &    4.848 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.962 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.204} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.533 & $A_{2u}$$|$${A_2^-}$ &    4.813 & $B_{1u}$$|$${M_3^-}$ &    4.955 & $A_{g}$$|$${L_1^+}$ &    4.941 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.997} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.878} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.835 & $B_{3g}$$|$${M_4^+}$ &    5.095 & $B_{2g}$$|$${L_2^+}$ &    4.947 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.232 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.088 & $B_{3g}$$|$${M_4^+}$ &    5.150 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.096} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.238 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   5.330} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.134} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.127 & $B_{2u}$$|$${M_2^-}$ &    5.216 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.479} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    5.842 & $B_{2u}$$|$${M_2^-}$ &    5.285 & $B_{1u}$$|$${L_3^-}$ &    5.449 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.623 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.999} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.980 & $B_{1u}$$|$${M_3^-}$ &    6.158 & $B_{2u}$$|$${L_2^-}$ &    5.998 & $A_{2}''$$|$${K_4}$ &    6.135 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.105 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.181 & $A_{u}$$|$${M_1^-}$ &    6.299 & $A_{g}$$|$${L_1^+}$ &    6.069 & $A_{1}''$$|$${K_3}$ &    6.296 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.152 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.397} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.364 & $B_{3u}$$|$${M_4^-}$ &    6.392 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.460} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.364 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   6.680} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.582 & $A_{g}$$|$${M_1^+}$ &    6.414 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   6.402} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   & \multirow{2}{*}{   6.850} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.628 & $B_{1g}$$|$${M_3^+}$ &    6.450 & $A_{u}$$|$${L_1^-}$ &    6.547 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.691} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.632 & $A_{g}$$|$${M_1^+}$ &    6.503 & $B_{3u}$$|$${L_4^-}$ &    6.648 & $A_{1}'$$|$${K_1}$ &    6.412 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.893} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.722 & $B_{1u}$$|$${M_3^-}$ &    6.605 & $B_{3g}$$|$${L_4^+}$ &    6.803 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.510} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    6.728 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.823 & $B_{2u}$$|$${M_2^-}$ &    6.631 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.075} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   7.051} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.209 & $A_{1g}$$|$${A_1^+}$ &    7.274 & $B_{3u}$$|$${M_4^-}$ &    7.265 & $A_{g}$$|$${L_1^+}$ &   &   &    7.283 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.537 & $A_{2u}$$|$${A_2^-}$ &    7.322 & $B_{2g}$$|$${M_2^+}$ &    7.545 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.539} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.749} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.797 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.669 & $A_{1g}$$|$${A_1^+}$ &    7.541 & $B_{2g}$$|$${M_2^+}$ &    7.693 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.899 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.138 & $B_{1g}$$|$${A_3^+}$ &    7.704 & $A_{g}$$|$${M_1^+}$ &    7.934 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.878} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.935} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.571 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.337 & $B_{2u}$$|$${A_4^-}$ &    8.173 & $B_{1u}$$|$${M_3^-}$ &    8.130 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.275} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.549 & $B_{1u}$$|$${M_3^-}$ &    2.156 & $B_{3g}$$|$${L_4^+}$ &    1.575 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.328} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.100 & $B_{2u}$$|$${M_2^-}$ &    2.609 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.452} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.406} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.491 & $B_{1g}$$|$${M_3^+}$ &    2.702 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.658 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.889} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.684 & $B_{2g}$$|$${M_2^+}$ &    2.785 & $B_{2g}$$|$${L_2^+}$ &    2.530 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.715} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.510} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.757 & $B_{2u}$$|$${M_2^-}$ &    2.805 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.917} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.103 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.824 & $B_{3g}$$|$${M_4^+}$ &    2.898 & $A_{g}$$|$${L_1^+}$ &   &   &    2.943 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.528} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.083 & $A_{1g}$$|$${A_1^+}$ &    3.021 & $B_{3u}$$|$${M_4^-}$ &    2.927 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.925} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.051} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    3.374 & $B_{2g}$$|$${A_4^+}$ &    3.273 & $A_{u}$$|$${M_1^-}$ &    3.040 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.248 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.378 & $A_{1g}$$|$${A_1^+}$ &    3.333 & $B_{3u}$$|$${M_4^-}$ &    3.382 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.171} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.288} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    3.499 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.389 & $B_{1u}$$|$${A_3^-}$ &    3.364 & $B_{1g}$$|$${M_3^+}$ &    3.382 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.525 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.445 & $A_{2u}$$|$${A_2^-}$ &    3.369 & $B_{1u}$$|$${M_3^-}$ &    3.382 & $A_{g}$$|$${L_1^+}$ &    3.563 & $A_{2}'$$|$${K_2}$ &    3.381 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.584} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.563} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.642 & $B_{2g}$$|$${M_2^+}$ &    3.585 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.736} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.733} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
13 &   &   &   &   &    3.705 & $B_{1u}$$|$${M_3^-}$ &    3.590 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.962} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.196 & $B_{2u}$$|$${A_4^-}$ &    3.712 & $B_{1g}$$|$${M_3^+}$ &    3.674 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.923} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.868 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.250} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.932 & $B_{3u}$$|$${M_4^-}$ &    3.725 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.088} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.524} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.956 & $A_{g}$$|$${M_1^+}$ &    3.921 & $B_{1u}$$|$${L_3^-}$ &    4.080 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.308} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.249 & $B_{2g}$$|$${M_2^+}$ &    4.342 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.542} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.247 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.779} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.394 & $B_{2u}$$|$${M_2^-}$ &    4.370 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.402} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.412 & $A_{2u}$$|$${A_2^-}$ &    4.441 & $A_{g}$$|$${M_1^+}$ &    4.438 & $B_{3u}$$|$${L_4^-}$ &    4.607 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.160} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.429 & $B_{1g}$$|$${A_3^+}$ &    4.516 & $B_{3u}$$|$${M_4^-}$ &    4.681 & $B_{3g}$$|$${L_4^+}$ &    4.608 & $A_{1}'$$|$${K_1}$ &    4.404 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.457} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.703 & $B_{1u}$$|$${M_3^-}$ &    4.751 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.678} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.791 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.200} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.766 & $A_{g}$$|$${M_1^+}$ &    4.943 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.982} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.874} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.041 & $B_{3g}$$|$${M_4^+}$ &    4.949 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.019} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.308} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.071 & $B_{2u}$$|$${M_2^-}$ &    5.221 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.151 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.114} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.347 & $B_{3g}$$|$${M_4^+}$ &    5.274 & $B_{3g}$$|$${L_4^+}$ &    5.250 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.354} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.319 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.587 & $A_{u}$$|$${M_1^-}$ &    5.280 & $B_{2u}$$|$${L_2^-}$ &    5.397 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.528 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.268} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.837 & $B_{2u}$$|$${M_2^-}$ &    5.792 & $B_{1g}$$|$${L_3^+}$ &    5.457 & $A_{1}''$$|$${K_3}$ &    5.666 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.947 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.975 & $B_{1u}$$|$${M_3^-}$ &    5.916 & $A_{u}$$|$${L_1^-}$ &    5.976 & $A_{2}'$$|$${K_2}$ &    5.812 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.200 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.413} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.076 & $B_{1g}$$|$${M_3^+}$ &    6.183 & $B_{2g}$$|$${L_2^+}$ &    5.986 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.302} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.214} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.476 & $B_{3u}$$|$${M_4^-}$ &    6.191 & $B_{3u}$$|$${L_4^-}$ &    6.514 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.413} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.486 & $A_{g}$$|$${M_1^+}$ &    6.317 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.650} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.316} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.577} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.632 & $B_{3u}$$|$${M_4^-}$ &    6.373 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.545} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.766 & $A_{g}$$|$${M_1^+}$ &    6.378 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.875} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.329 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.610 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.911 & $B_{1u}$$|$${M_3^-}$ &    6.709 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.553 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.915} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.123 & $A_{1g}$$|$${A_1^+}$ &    7.038 & $B_{2u}$$|$${M_2^-}$ &    7.184 & $A_{g}$$|$${L_1^+}$ &    7.002 & $A_{1}'$$|$${K_1}$ &    7.203 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.559 & $A_{2u}$$|$${A_2^-}$ &    7.113 & $A_{g}$$|$${M_1^+}$ &    7.521 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.279} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.603} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.450 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.689 & $A_{1g}$$|$${A_1^+}$ &    7.169 & $B_{2g}$$|$${M_2^+}$ &    7.601 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.103 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.003 & $B_{1g}$$|$${A_3^+}$ &    7.617 & $B_{2g}$$|$${M_2^+}$ &    7.732 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.607} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.688} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.488 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.154 & $B_{2u}$$|$${A_4^-}$ &    7.939 & $B_{1u}$$|$${M_3^-}$ &    7.834 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Yb ~ 1a & ($0,0,0$) & $a$ & $5.2891$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2485$) & $c$ & $8.4490$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8176$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6445$ \\
Sn3 ~ 2e & ($0,0,0.3333$) & $d_{T_{2}}$ & $4.1994$ \\
\hline
\hline
\end{tabular}

==> (inline-191) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.358} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.571 & $B_{1u}$$|$${M_3^-}$ &    2.086 & $B_{2u}$$|$${L_2^-}$ &    1.598 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.167} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.094 & $B_{2u}$$|$${M_2^-}$ &    2.617 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.285} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.421} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.379 & $B_{1g}$$|$${M_3^+}$ &    2.667 & $A_{u}$$|$${L_1^-}$ &   &   &    2.726 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.934} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.726 & $B_{3u}$$|$${M_4^-}$ &    2.723 & $B_{1g}$$|$${L_3^+}$ &    2.653 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.806} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.676} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.792 & $B_{2g}$$|$${M_2^+}$ &    2.772 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.972} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.063 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.873 & $B_{2u}$$|$${M_2^-}$ &    2.799 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.840 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.675} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.825 & $B_{1u}$$|$${A_3^-}$ &    3.009 & $A_{u}$$|$${M_1^-}$ &    2.912 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.973} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.184} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    2.931 & $A_{2u}$$|$${A_2^-}$ &    3.056 & $B_{3g}$$|$${M_4^+}$ &    3.157 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.835 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.069 & $B_{2g}$$|$${A_4^+}$ &    3.231 & $B_{1g}$$|$${M_3^+}$ &    3.305 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.395} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.424} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    3.093 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.443 & $A_{1g}$$|$${A_1^+}$ &    3.293 & $B_{1u}$$|$${M_3^-}$ &    3.365 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.122 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.447 & $A_{2u}$$|$${A_2^-}$ &    3.374 & $B_{3u}$$|$${M_4^-}$ &    3.394 & $B_{1u}$$|$${L_3^-}$ &    3.608 & $A_{2}'$$|$${K_2}$ &    3.512 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.664} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.584} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.721 & $B_{2g}$$|$${M_2^+}$ &    3.510 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.685} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.666} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
13 &   &   &   &   &    3.795 & $B_{1u}$$|$${M_3^-}$ &    3.616 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.225} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.016 & $B_{1g}$$|$${A_3^+}$ &    3.819 & $B_{1g}$$|$${M_3^+}$ &    3.760 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.024} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.903 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   4.290} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.996 & $B_{3u}$$|$${M_4^-}$ &    3.849 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.091} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.327} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.098 & $A_{g}$$|$${M_1^+}$ &    4.037 & $A_{g}$$|$${L_1^+}$ &    4.283 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.313 & $A_{1g}$$|$${A_1^+}$ &    4.517 & $B_{3u}$$|$${M_4^-}$ &    4.468 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.555} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.410} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   4.800} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.349 & $B_{2u}$$|$${A_4^-}$ &    4.526 & $B_{2g}$$|$${M_2^+}$ &    4.568 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.374} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.551 & $B_{2u}$$|$${M_2^-}$ &    4.582 & $B_{1u}$$|$${L_3^-}$ &    4.647 & $A_{2}''$$|$${K_4}$ &    4.417 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.145} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.672 & $B_{1u}$$|$${M_3^-}$ &    4.730 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.662} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.527 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.500} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.718 & $A_{g}$$|$${M_1^+}$ &    4.792 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.948 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    5.233 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.831 & $A_{g}$$|$${M_1^+}$ &    4.921 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.915} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.022} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   5.314} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.900} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.973 & $B_{3g}$$|$${M_4^+}$ &    4.976 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.157 & $B_{2u}$$|$${M_2^-}$ &    5.143 & $A_{g}$$|$${L_1^+}$ &    4.999 & $A_{1}'$$|$${K_1}$ &    5.089 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   5.336} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.098} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.369 & $B_{3g}$$|$${M_4^+}$ &    5.224 & $B_{2u}$$|$${L_2^-}$ &    5.205 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.256} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    5.512 & $B_{1u}$$|$${M_3^-}$ &    5.267 & $B_{3g}$$|$${L_4^+}$ &    5.400 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.393 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.156} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.789 & $B_{2u}$$|$${M_2^-}$ &    6.263 & $B_{3g}$$|$${L_4^+}$ &    5.592 & $A_{2}''$$|$${K_4}$ &    6.208 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.674 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.069 & $A_{u}$$|$${M_1^-}$ &    6.294 & $A_{u}$$|$${L_1^-}$ &    6.071 & $A_{1}''$$|$${K_3}$ &    6.255 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.036 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.420} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.433 & $A_{g}$$|$${M_1^+}$ &    6.295 & $B_{1u}$$|$${L_3^-}$ &    6.480 & $A_{2}'$$|$${K_2}$ &    6.308 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.398} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.443 & $B_{3u}$$|$${M_4^-}$ &    6.320 & $B_{1g}$$|$${L_3^+}$ &    6.500 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.392} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   & \multirow{2}{*}{   6.610} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.485 & $B_{1g}$$|$${M_3^+}$ &    6.379 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.537} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    6.705 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.653 & $A_{g}$$|$${M_1^+}$ &    6.508 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.428 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.726} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.632} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.787 & $B_{1u}$$|$${M_3^-}$ &    6.544 & $B_{3u}$$|$${L_4^-}$ &    6.817 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.466} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    6.845 & $B_{2u}$$|$${M_2^-}$ &    6.546 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.132} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.847} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.874 & $A_{2u}$$|$${A_2^-}$ &    7.136 & $B_{3u}$$|$${M_4^-}$ &    6.942 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.967 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.430 & $A_{1g}$$|$${A_1^+}$ &    7.367 & $A_{g}$$|$${M_1^+}$ &    7.560 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.260} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.669} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.629 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.564 & $A_{2u}$$|$${A_2^-}$ &    7.378 & $B_{2g}$$|$${M_2^+}$ &    7.606 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.876 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.095 & $B_{2u}$$|$${A_4^-}$ &    7.503 & $B_{2g}$$|$${M_2^+}$ &    7.789 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.758} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.778} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.509 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.241 & $B_{1g}$$|$${A_3^+}$ &    8.010 & $B_{1u}$$|$${M_3^-}$ &    7.938 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.319} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.610 & $B_{1u}$$|$${M_3^-}$ &    2.126 & $B_{2u}$$|$${L_2^-}$ &    1.634 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.235} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.105 & $B_{2u}$$|$${M_2^-}$ &    2.668 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.337} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.428} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.447 & $B_{1g}$$|$${M_3^+}$ &    2.682 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.624 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.947} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.719 & $B_{2g}$$|$${M_2^+}$ &    2.692 & $A_{u}$$|$${L_1^-}$ &    2.493 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.769} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.560} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.779 & $B_{2u}$$|$${M_2^-}$ &    2.795 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.957} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.103 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.806 & $B_{3u}$$|$${M_4^-}$ &    2.860 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.901 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.566} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.988 & $A_{2u}$$|$${A_2^-}$ &    2.898 & $B_{3g}$$|$${M_4^+}$ &    2.987 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.997} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.123} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    3.381 & $A_{1g}$$|$${A_1^+}$ &    3.312 & $B_{3u}$$|$${M_4^-}$ &    3.000 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.458 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.388 & $A_{2u}$$|$${A_2^-}$ &    3.352 & $B_{1g}$$|$${M_3^+}$ &    3.358 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.259} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.331 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.548} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.512} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.383 & $B_{1u}$$|$${M_3^-}$ &    3.382 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.332} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &   &   &    3.462 & $A_{u}$$|$${M_1^-}$ &    3.440 & $B_{3u}$$|$${L_4^-}$ &    3.509 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.566 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.649 & $B_{1u}$$|$${A_3^-}$ &    3.681 & $B_{2g}$$|$${M_2^+}$ &    3.552 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.735} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.658} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    3.803 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.706 & $B_{2g}$$|$${A_4^+}$ &    3.757 & $B_{1u}$$|$${M_3^-}$ &    3.609 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.042} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.188 & $B_{1g}$$|$${A_3^+}$ &    3.795 & $B_{1g}$$|$${M_3^+}$ &    3.756 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.910} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.768 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &    4.210 & $A_{1g}$$|$${A_1^+}$ &    3.914 & $B_{3u}$$|$${M_4^-}$ &    3.773 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.131} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.300} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.241} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.929 & $A_{g}$$|$${M_1^+}$ &    3.874 & $A_{g}$$|$${L_1^+}$ &    4.092 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.226 & $B_{2g}$$|$${M_2^+}$ &    4.364 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.563} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.319 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.811} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.306} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.374 & $B_{2u}$$|$${M_2^-}$ &    4.386 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.398 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    4.381 & $B_{3u}$$|$${M_4^-}$ &    4.435 & $B_{2g}$$|$${L_2^+}$ &    4.643 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.476} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   5.156} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.381} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.530 & $A_{g}$$|$${M_1^+}$ &    4.687 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.705} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &   &   &    4.707 & $A_{g}$$|$${M_1^+}$ &    4.713 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.826 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.193} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.393 & $B_{2u}$$|$${A_4^-}$ &    4.708 & $B_{1u}$$|$${M_3^-}$ &    4.830 & $B_{3u}$$|$${L_4^-}$ &    4.721 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.999} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.909} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.077 & $B_{3g}$$|$${M_4^+}$ &    4.958 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.871} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.327 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.124 & $B_{2u}$$|$${M_2^-}$ &    5.113 & $A_{g}$$|$${L_1^+}$ &   &   &    5.075 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.405 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.096} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.476 & $B_{3g}$$|$${M_4^+}$ &    5.290 & $B_{2u}$$|$${L_2^-}$ &    5.334 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.187} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 & \multirow{2}{*}{   5.441} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.512 & $B_{1u}$$|$${M_3^-}$ &    5.312 & $B_{3g}$$|$${L_4^+}$ &    5.336 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   6.341} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.570 & $A_{u}$$|$${M_1^-}$ &    5.780 & $A_{u}$$|$${L_1^-}$ &    5.461 & $A_{1}''$$|$${K_3}$ &    5.673 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.567 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.750 & $B_{2u}$$|$${M_2^-}$ &    5.883 & $B_{1g}$$|$${L_3^+}$ &    5.575 & $A_{2}''$$|$${K_4}$ &    5.793 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.045 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.343} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.049 & $B_{1g}$$|$${M_3^+}$ &    6.190 & $B_{3u}$$|$${L_4^-}$ &    5.961 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.317} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.152} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.310 & $A_{g}$$|$${M_1^+}$ &    6.204 & $B_{2g}$$|$${L_2^+}$ &    6.348 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.372} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.484 & $B_{3u}$$|$${M_4^-}$ &    6.348 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.682} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.330} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.529} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.653 & $B_{3u}$$|$${M_4^-}$ &    6.391 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.552} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.795 & $A_{g}$$|$${M_1^+}$ &    6.443 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.851} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.382 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.634 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.947 & $B_{1u}$$|$${M_3^-}$ &    6.669 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.567 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.943} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.760 & $A_{2u}$$|$${A_2^-}$ &    7.055 & $B_{2u}$$|$${M_2^-}$ &    6.832 & $B_{1u}$$|$${L_3^-}$ &    7.032 & $A_{1}'$$|$${K_1}$ &    6.863 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.595 & $A_{1g}$$|$${A_1^+}$ &    7.076 & $A_{g}$$|$${M_1^+}$ &    7.550 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.301} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.617} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.410 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.654 & $A_{2u}$$|$${A_2^-}$ &    7.168 & $B_{2g}$$|$${M_2^+}$ &    7.581 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.090 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.981 & $B_{2u}$$|$${A_4^-}$ &    7.615 & $B_{2g}$$|$${M_2^+}$ &    7.728 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.587} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.666} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.461 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.118 & $B_{1g}$$|$${A_3^+}$ &    7.916 & $B_{1u}$$|$${M_3^-}$ &    7.804 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Lu ~ 1a & ($0,0,0$) & $a$ & $5.2817$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2476$) & $c$ & $8.4391$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8127$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6409$ \\
Sn3 ~ 2e & ($0,0,0.3334$) & $d_{T_{2}}$ & $4.1786$ \\
\hline
\hline
\end{tabular}

==> (inline-192) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.322} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.325 & $B_{1u}$$|$${M_3^-}$ &    1.866 & $B_{3g}$$|$${L_4^+}$ &    1.365 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.067} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.899 & $B_{2u}$$|$${M_2^-}$ &    2.363 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.203} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.338} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.229 & $B_{1g}$$|$${M_3^+}$ &    2.420 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.763 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.486 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.417 & $A_{u}$$|$${M_1^-}$ &    2.581 & $B_{2g}$$|$${L_2^+}$ &    2.699 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.781} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   1.792} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.759 & $B_{2g}$$|$${A_4^+}$ &    2.698 & $B_{2g}$$|$${M_2^+}$ &    2.741 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.829} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &    1.830 & $B_{1u}$$|$${A_3^-}$ &    2.753 & $B_{3u}$$|$${M_4^-}$ &    2.801 & $B_{2u}$$|$${L_2^-}$ &   &   &    2.781 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    1.868 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.602} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.961 & $B_{2u}$$|$${M_2^-}$ &    3.008 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.975} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.125} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    2.140 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.054 & $B_{3g}$$|$${M_4^+}$ &    3.074 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.647} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.968 & $A_{1g}$$|$${A_1^+}$ &    3.110 & $B_{1g}$$|$${M_3^+}$ &    3.207 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.260} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.423} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    3.451 & $A_{1g}$$|$${A_1^+}$ &    3.414 & $B_{1u}$$|$${M_3^-}$ &    3.415 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.449 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.608 & $A_{2u}$$|$${A_2^-}$ &    3.429 & $B_{3u}$$|$${M_4^-}$ &    3.450 & $A_{g}$$|$${L_1^+}$ &    3.703 & $A_{2}'$$|$${K_2}$ &    3.602 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.754} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.721} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.715 & $B_{2g}$$|$${M_2^+}$ &    3.601 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.733} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.737} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
13 &   &   &   &   &    3.782 & $B_{1u}$$|$${M_3^-}$ &    3.619 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.104} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.121 & $B_{2u}$$|$${A_4^-}$ &    3.820 & $B_{1g}$$|$${M_3^+}$ &    3.750 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.011} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.986} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
15 &   &   & \multirow{2}{*}{   4.183} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.056 & $B_{3u}$$|$${M_4^-}$ &    3.902 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.434} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.140 & $A_{g}$$|$${M_1^+}$ &    4.044 & $B_{1u}$$|$${L_3^-}$ &    4.252 & $A_{1}'$$|$${K_1}$ &    4.022 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.390} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.549 & $B_{2u}$$|$${M_2^-}$ &    4.459 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.507} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.160 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.790} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.643 & $B_{3u}$$|$${M_4^-}$ &    4.625 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.303} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   & \multirow{2}{*}{   4.406} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.753 & $A_{g}$$|$${M_1^+}$ &    4.640 & $B_{3g}$$|$${L_4^+}$ &    4.743 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.021} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.788 & $B_{2g}$$|$${M_2^+}$ &    4.652 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.792} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.582 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &    4.434 & $B_{1g}$$|$${A_3^+}$ &    4.792 & $A_{g}$$|$${M_1^+}$ &    4.849 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.984 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.208} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.527 & $A_{2u}$$|$${A_2^-}$ &    4.830 & $B_{1u}$$|$${M_3^-}$ &    4.989 & $A_{g}$$|$${L_1^+}$ &    4.961 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.031} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.901} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.860 & $B_{3g}$$|$${M_4^+}$ &    5.097 & $B_{2g}$$|$${L_2^+}$ &    4.984 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.274 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.119 & $B_{3g}$$|$${M_4^+}$ &    5.146 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.046} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.249 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   5.342} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.133} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.129 & $B_{2u}$$|$${M_2^-}$ &    5.240 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.451} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    5.830 & $B_{2u}$$|$${M_2^-}$ &    5.301 & $B_{1u}$$|$${L_3^-}$ &    5.463 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.628 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.023} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.871 & $B_{1u}$$|$${M_3^-}$ &    6.181 & $B_{2u}$$|$${L_2^-}$ &    5.893 & $A_{2}''$$|$${K_4}$ &    6.155 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.039 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.247 & $A_{u}$$|$${M_1^-}$ &    6.366 & $A_{g}$$|$${L_1^+}$ &    6.134 & $A_{1}''$$|$${K_3}$ &    6.350 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.189 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.491} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.428 & $B_{3u}$$|$${M_4^-}$ &    6.463 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.524} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.440 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   6.739} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.645 & $A_{g}$$|$${M_1^+}$ &    6.471 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   6.481} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   & \multirow{2}{*}{   6.902} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.676 & $A_{g}$$|$${M_1^+}$ &    6.529 & $A_{u}$$|$${L_1^-}$ &    6.616 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.772} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.698 & $B_{1g}$$|$${M_3^+}$ &    6.581 & $B_{3u}$$|$${L_4^-}$ &    6.696 & $A_{1}'$$|$${K_1}$ &    6.505 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.965} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.787 & $B_{1u}$$|$${M_3^-}$ &    6.658 & $B_{3g}$$|$${L_4^+}$ &    6.877 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.570} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    6.775 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.890 & $B_{2u}$$|$${M_2^-}$ &    6.689 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.136} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   7.123} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.173 & $A_{1g}$$|$${A_1^+}$ &    7.351 & $B_{3u}$$|$${M_4^-}$ &    7.232 & $A_{g}$$|$${L_1^+}$ &   &   &    7.253 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.550 & $A_{2u}$$|$${A_2^-}$ &    7.352 & $B_{2g}$$|$${M_2^+}$ &    7.595 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.618} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.813} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.891 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.807 & $A_{1g}$$|$${A_1^+}$ &    7.677 & $B_{2g}$$|$${M_2^+}$ &    7.820 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.997 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.210 & $B_{1g}$$|$${A_3^+}$ &    7.789 & $A_{g}$$|$${M_1^+}$ &    8.006 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.988} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.058} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.685 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.470 & $B_{2u}$$|$${A_4^-}$ &    8.282 & $B_{1u}$$|$${M_3^-}$ &    8.257 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.261} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.486 & $B_{1u}$$|$${M_3^-}$ &    2.086 & $B_{3g}$$|$${L_4^+}$ &    1.510 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.266} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.035 & $B_{2u}$$|$${M_2^-}$ &    2.604 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.382} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.387} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.482 & $B_{1g}$$|$${M_3^+}$ &    2.708 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.663 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.844} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.693 & $B_{2g}$$|$${M_2^+}$ &    2.721 & $B_{2g}$$|$${L_2^+}$ &    2.525 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.709} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.490} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.763 & $B_{2u}$$|$${M_2^-}$ &    2.818 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.908} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.051 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.815 & $B_{3g}$$|$${M_4^+}$ &    2.837 & $A_{g}$$|$${L_1^+}$ &   &   &    2.869 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.521} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.007 & $A_{1g}$$|$${A_1^+}$ &    2.928 & $B_{3u}$$|$${M_4^-}$ &    2.930 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.911} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.039} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    3.303 & $B_{2g}$$|$${A_4^+}$ &    3.224 & $A_{u}$$|$${M_1^-}$ &    2.995 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.169 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.319 & $B_{1u}$$|$${A_3^-}$ &    3.325 & $B_{1g}$$|$${M_3^+}$ &    3.333 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.186} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.303} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    3.464 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.381 & $A_{1g}$$|$${A_1^+}$ &    3.340 & $B_{3u}$$|$${M_4^-}$ &    3.376 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.553 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.479 & $A_{2u}$$|$${A_2^-}$ &    3.396 & $B_{1u}$$|$${M_3^-}$ &    3.396 & $A_{g}$$|$${L_1^+}$ &    3.546 & $A_{2}'$$|$${K_2}$ &    3.358 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.593} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.572} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.660 & $B_{2g}$$|$${M_2^+}$ &    3.548 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.769} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.724} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
13 &   &   &   &   &    3.692 & $B_{1g}$$|$${M_3^+}$ &    3.599 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.959} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.216} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.734 & $B_{1u}$$|$${M_3^-}$ &    3.646 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.925} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.836 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.941 & $B_{3u}$$|$${M_4^-}$ &    3.739 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.086} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.436} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.275 & $B_{2u}$$|$${A_4^-}$ &    3.963 & $A_{g}$$|$${M_1^+}$ &    3.893 & $B_{1u}$$|$${L_3^-}$ &    4.082 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.351} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.302 & $B_{2g}$$|$${M_2^+}$ &    4.371 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.529} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.212 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.810} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.395 & $B_{2u}$$|$${M_2^-}$ &    4.375 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.395} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   & \multirow{2}{*}{   4.375} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.432 & $A_{g}$$|$${M_1^+}$ &    4.464 & $B_{3u}$$|$${L_4^-}$ &    4.601 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.179} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.477 & $B_{3u}$$|$${M_4^-}$ &    4.638 & $B_{3g}$$|$${L_4^+}$ &    4.603 & $A_{1}'$$|$${K_1}$ &    4.422 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.400 & $A_{2u}$$|$${A_2^-}$ &    4.709 & $B_{1u}$$|$${M_3^-}$ &    4.751 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.697} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.806 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.214} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.451 & $B_{1g}$$|$${A_3^+}$ &    4.779 & $A_{g}$$|$${M_1^+}$ &    4.944 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.008} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.900} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.051 & $B_{3g}$$|$${M_4^+}$ &    4.975 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.980} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.350} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.057 & $B_{2u}$$|$${M_2^-}$ &    5.243 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.159 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.125} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.381 & $B_{3g}$$|$${M_4^+}$ &    5.264 & $B_{3g}$$|$${L_4^+}$ &    5.285 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.330} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.361 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.649 & $A_{u}$$|$${M_1^-}$ &    5.297 & $B_{2u}$$|$${L_2^-}$ &    5.415 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.570 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.285} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.823 & $B_{2u}$$|$${M_2^-}$ &    5.843 & $B_{1g}$$|$${L_3^+}$ &    5.520 & $A_{1}''$$|$${K_3}$ &    5.717 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.834 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.861 & $B_{1u}$$|$${M_3^-}$ &    5.998 & $A_{u}$$|$${L_1^-}$ &    5.878 & $A_{2}''$$|$${K_4}$ &    5.893 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.228 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.458} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.147 & $B_{1g}$$|$${M_3^+}$ &    6.254 & $B_{3u}$$|$${L_4^-}$ &    6.045 & $A_{2}'$$|$${K_2}$ &    6.344 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.265} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.514 & $A_{g}$$|$${M_1^+}$ &    6.257 & $B_{2g}$$|$${L_2^+}$ &    6.545 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.364} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   & \multirow{2}{*}{   6.481} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.533 & $B_{3u}$$|$${M_4^-}$ &    6.371 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.705} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   6.638} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.713 & $B_{3u}$$|$${M_4^-}$ &    6.394 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.388} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   6.640} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.828 & $A_{g}$$|$${M_1^+}$ &    6.448 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.964} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.663 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.969 & $B_{1u}$$|$${M_3^-}$ &    6.774 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.648 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.988} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.077 & $A_{1g}$$|$${A_1^+}$ &    7.102 & $B_{2u}$$|$${M_2^-}$ &    7.141 & $A_{g}$$|$${L_1^+}$ &    7.075 & $A_{1}'$$|$${K_1}$ &    7.162 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.572 & $A_{2u}$$|$${A_2^-}$ &    7.207 & $A_{g}$$|$${M_1^+}$ &    7.550 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.316} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.642} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.549 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.828 & $A_{1g}$$|$${A_1^+}$ &    7.220 & $B_{2g}$$|$${M_2^+}$ &    7.740 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.196 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.064 & $B_{1g}$$|$${A_3^+}$ &    7.725 & $B_{2g}$$|$${M_2^+}$ &    7.782 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.732} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.825} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.599 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.298 & $B_{2u}$$|$${A_4^-}$ &    8.046 & $B_{1u}$$|$${M_3^-}$ &    7.971 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Hf ~ 1a & ($0,0,0$) & $a$ & $5.2506$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2469$) & $c$ & $8.4273$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8613$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6253$ \\
Sn3 ~ 2e & ($0,0,0.3302$) & $d_{T_{2}}$ & $4.1610$ \\
\hline
\hline
\end{tabular}

==> (inline-193) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.255} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.355 & $B_{1u}$$|$${M_3^-}$ &    1.764 & $B_{2u}$$|$${L_2^-}$ &    1.401 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.045} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.790 & $B_{2u}$$|$${M_2^-}$ &    2.383 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.124} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.280} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.315 & $B_{1g}$$|$${M_3^+}$ &    2.504 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.590 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.587 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.538 & $A_{u}$$|$${M_1^-}$ &    2.549 & $B_{1g}$$|$${L_3^+}$ &    2.664 & $A_{2}'$$|$${K_2}$ &    2.772 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.659} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.366 & $B_{2g}$$|$${A_4^+}$ &    2.597 & $B_{2g}$$|$${M_2^+}$ &    2.562 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.865} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.819} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   &    1.689 & $B_{1u}$$|$${A_3^-}$ &    2.655 & $B_{3u}$$|$${M_4^-}$ &    2.849 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    1.913 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.519} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.015 & $B_{2u}$$|$${M_2^-}$ &    3.050 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.112} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.233} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 &    1.996 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.080 & $B_{3g}$$|$${M_4^+}$ &    3.094 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.635} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.695 & $A_{2u}$$|$${A_2^-}$ &    3.193 & $B_{1g}$$|$${M_3^+}$ &    3.243 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.201} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.331 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   &    3.455 & $A_{2u}$$|$${A_2^-}$ &    3.442 & $B_{1u}$$|$${M_3^-}$ &    3.369 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.478} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &    3.653 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.680 & $A_{1g}$$|$${A_1^+}$ &    3.492 & $B_{3u}$$|$${M_4^-}$ &    3.512 & $B_{1g}$$|$${L_3^+}$ &    3.475 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.758} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.739} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.588 & $B_{1g}$$|$${M_3^+}$ &    3.524 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.882} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.717} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
13 &   &   &   &   &    3.817 & $B_{1u}$$|$${M_3^-}$ &    3.531 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.842} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.760} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.842 & $B_{2g}$$|$${M_2^+}$ &    3.686 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.100} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.752 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.013 & $B_{3u}$$|$${M_4^-}$ &    3.819 & $A_{g}$$|$${L_1^+}$ &   &   &    3.911 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.269} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.235} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.065 & $A_{g}$$|$${M_1^+}$ &    3.966 & $B_{3u}$$|$${L_4^-}$ &    4.107 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.087} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    4.260 & $A_{g}$$|$${M_1^+}$ &    4.264 & $B_{2u}$$|$${L_2^-}$ &    4.435 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.832} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.373 & $B_{1g}$$|$${A_3^+}$ &    4.452 & $B_{2u}$$|$${M_2^-}$ &    4.543 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.488} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.382} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
19 &   &   &    4.432 & $B_{2u}$$|$${A_4^-}$ &    4.583 & $B_{3u}$$|$${M_4^-}$ &    4.627 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.916} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.439} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.802 & $B_{3g}$$|$${M_4^+}$ &    4.697 & $B_{2g}$$|$${L_2^+}$ &    4.839 & $A_{2}''$$|$${K_4}$ &    4.594 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.877 & $A_{g}$$|$${M_1^+}$ &    4.954 & $A_{g}$$|$${L_1^+}$ &    4.875 & $A_{2}''$$|$${K_4}$ &    5.046 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.230} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.574 & $A_{1g}$$|$${A_1^+}$ &    4.964 & $B_{2g}$$|$${M_2^+}$ &    5.055 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.982} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.135} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   4.996} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.977 & $B_{1u}$$|$${M_3^-}$ &    5.092 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.327} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.164 & $B_{2u}$$|$${M_2^-}$ &    5.312 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.025} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.396} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
25 &   &   & \multirow{2}{*}{   5.154} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.257 & $B_{3g}$$|$${M_4^+}$ &    5.365 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.380 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.867 & $B_{2u}$$|$${M_2^-}$ &    5.444 & $A_{g}$$|$${L_1^+}$ &    5.544 & $A_{1}'$$|$${K_1}$ &    5.405 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.812 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.004} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.968 & $B_{1u}$$|$${M_3^-}$ &    6.234 & $B_{3g}$$|$${L_4^+}$ &    5.983 & $A_{2}''$$|$${K_4}$ &    6.187 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.035 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.359 & $A_{u}$$|$${M_1^-}$ &    6.479 & $B_{1u}$$|$${L_3^-}$ &    6.190 & $A_{1}''$$|$${K_3}$ &    6.396 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.103 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.539} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.435 & $A_{g}$$|$${M_1^+}$ &    6.488 & $A_{g}$$|$${L_1^+}$ &    6.484 & $A_{1}'$$|$${K_1}$ &    6.503 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    6.710 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.463 & $B_{3u}$$|$${M_4^-}$ &    6.574 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.556} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.591 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   6.853} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.983 & $A_{2u}$$|$${A_2^-}$ &    6.732 & $A_{g}$$|$${M_1^+}$ &    6.647 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   6.607} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   & \multirow{2}{*}{   7.086} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.832 & $B_{1g}$$|$${M_3^+}$ &    6.670 & $B_{2u}$$|$${L_2^-}$ &    6.713 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.957} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.872 & $B_{1u}$$|$${M_3^-}$ &    6.684 & $B_{2g}$$|$${L_2^+}$ &    6.970 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.613} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   & \multirow{2}{*}{   7.148} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.931 & $B_{2u}$$|$${M_2^-}$ &    6.716 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.197} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   7.266} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.368 & $B_{2g}$$|$${M_2^+}$ &    7.020 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.048 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.523 & $A_{1g}$$|$${A_1^+}$ &    7.465 & $B_{3u}$$|$${M_4^-}$ &    7.680 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.761} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.945} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    8.013 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.052 & $A_{2u}$$|$${A_2^-}$ &    7.912 & $B_{2g}$$|$${M_2^+}$ &    8.047 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.223 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.309 & $B_{2u}$$|$${A_4^-}$ &    7.932 & $A_{g}$$|$${M_1^+}$ &    8.155 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.203} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.292} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.891 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.674 & $B_{1g}$$|$${A_3^+}$ &    8.498 & $B_{1u}$$|$${M_3^-}$ &    8.491 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.219} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.583 & $B_{1u}$$|$${M_3^-}$ &    2.118 & $B_{2u}$$|$${L_2^-}$ &    1.609 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.316} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.036 & $B_{2u}$$|$${M_2^-}$ &    2.616 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.419} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.301} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.459 & $B_{1g}$$|$${M_3^+}$ &    2.680 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.670 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.692} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.718 & $B_{2g}$$|$${M_2^+}$ &    2.681 & $B_{1u}$$|$${L_3^-}$ &    2.484 & $A_{2}'$$|$${K_2}$ &    2.704 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.432} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.787 & $B_{2u}$$|$${M_2^-}$ &    2.708 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.939} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.743} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 &    2.182 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.814 & $B_{3g}$$|$${M_4^+}$ &    2.861 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.496} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.898 & $A_{2u}$$|$${A_2^-}$ &    2.887 & $B_{3u}$$|$${M_4^-}$ &    2.931 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.969} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.066} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    3.134 & $B_{1u}$$|$${A_3^-}$ &    3.202 & $A_{u}$$|$${M_1^-}$ &    2.970 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    3.074 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.221 & $B_{2g}$$|$${A_4^+}$ &    3.353 & $B_{1g}$$|$${M_3^+}$ &    3.331 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.183} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.180 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.292 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.438 & $A_{2u}$$|$${A_2^-}$ &    3.412 & $B_{3u}$$|$${M_4^-}$ &    3.382 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.349} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 & \multirow{2}{*}{   3.609} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.562 & $A_{1g}$$|$${A_1^+}$ &    3.479 & $B_{1u}$$|$${M_3^-}$ &    3.440 & $B_{3u}$$|$${L_4^-}$ &    3.407 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.595} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.613 & $B_{1g}$$|$${M_3^+}$ &    3.466 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.916} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.687} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 &    3.702 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.787 & $B_{1u}$$|$${M_3^-}$ &    3.586 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.934} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.125} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.826 & $B_{2g}$$|$${M_2^+}$ &    3.710 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.977} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.940 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.926 & $B_{3u}$$|$${M_4^-}$ &    3.893 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.103 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.271} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.219} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.954 & $A_{g}$$|$${M_1^+}$ &    3.981 & $A_{g}$$|$${L_1^+}$ &    4.023 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.188} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    4.345 & $B_{2u}$$|$${M_2^-}$ &    4.448 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.487} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.940} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.456} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.430 & $B_{3u}$$|$${M_4^-}$ &    4.473 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.511} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    4.448 & $B_{2g}$$|$${M_2^+}$ &    4.481 & $B_{3g}$$|$${L_4^+}$ &    4.600 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   5.263} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.456 & $B_{1g}$$|$${A_3^+}$ &    4.450 & $A_{g}$$|$${M_1^+}$ &    4.582 & $B_{2g}$$|$${L_2^+}$ &    4.676 & $A_{2}''$$|$${K_4}$ &    4.516 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.551 & $B_{2u}$$|$${A_4^-}$ &    4.811 & $B_{1u}$$|$${M_3^-}$ &    4.875 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.881} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.944 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.291} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.608 & $A_{1g}$$|$${A_1^+}$ &    4.897 & $A_{g}$$|$${M_1^+}$ &    4.911 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.160} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   5.024} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.078 & $B_{2u}$$|$${M_2^-}$ &    5.096 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.012} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.382} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.207 & $B_{3g}$$|$${M_4^+}$ &    5.413 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.310} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   & \multirow{2}{*}{   5.212} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.484 & $B_{3g}$$|$${M_4^+}$ &    5.415 & $A_{g}$$|$${L_1^+}$ &    5.332 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.481 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.784 & $A_{u}$$|$${M_1^-}$ &    5.475 & $B_{3g}$$|$${L_4^+}$ &    5.534 & $A_{1}'$$|$${K_1}$ &    5.354 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.721 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.336} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.908 & $B_{2u}$$|$${M_2^-}$ &    5.965 & $A_{u}$$|$${L_1^-}$ &    5.635 & $A_{1}''$$|$${K_3}$ &    5.818 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.903 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.980 & $B_{1u}$$|$${M_3^-}$ &    6.129 & $B_{1g}$$|$${L_3^+}$ &    5.998 & $A_{2}''$$|$${K_4}$ &    6.004 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.071 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.657} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.270 & $B_{1g}$$|$${M_3^+}$ &    6.388 & $B_{3u}$$|$${L_4^-}$ &    6.149 & $A_{2}'$$|$${K_2}$ &    6.409 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.487} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.352 & $A_{g}$$|$${M_1^+}$ &    6.398 & $B_{2g}$$|$${L_2^+}$ &    6.394 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.509} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   & \multirow{2}{*}{   6.679} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.638 & $B_{3u}$$|$${M_4^-}$ &    6.481 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.800} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
32 &    6.680 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.837 & $B_{3u}$$|$${M_4^-}$ &    6.493 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.522} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.822} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.768} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.942 & $A_{g}$$|$${M_1^+}$ &    6.574 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.138} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    7.102 & $B_{1u}$$|$${M_3^-}$ &    6.854 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.787 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.104} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.925 & $A_{2u}$$|$${A_2^-}$ &    7.196 & $B_{2u}$$|$${M_2^-}$ &    7.012 & $B_{1u}$$|$${L_3^-}$ &    7.203 & $A_{1}'$$|$${K_1}$ &    7.043 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.648 & $A_{1g}$$|$${A_1^+}$ &    7.357 & $B_{2g}$$|$${M_2^+}$ &    7.651 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.443} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.768} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.786 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.104 & $A_{2u}$$|$${A_2^-}$ &    7.416 & $A_{g}$$|$${M_1^+}$ &    7.940 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.432 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.264 & $B_{2u}$$|$${A_4^-}$ &    7.971 & $B_{2g}$$|$${M_2^+}$ &    7.998 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.984} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.082} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.848 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.575 & $B_{1g}$$|$${A_3^+}$ &    8.280 & $B_{1u}$$|$${M_3^-}$ &    8.233 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ta ~ 1a & ($0,0,0$) & $a$ & $5.2197$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2474$) & $c$ & $8.4187$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9354$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6098$ \\
Sn3 ~ 2e & ($0,0,0.3257$) & $d_{T_{2}}$ & $4.1659$ \\
\hline
\hline
\end{tabular}

==> (inline-194) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.656} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.846 & $B_{1u}$$|$${M_3^-}$ &    2.437 & $B_{1u}$$|$${L_3^-}$ &    1.885 & $A_{2}''$$|$${K_4}$ &    2.459 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.455 & $B_{2u}$$|$${M_2^-}$ &    2.567 & $B_{2u}$$|$${L_2^-}$ &    2.781 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.734} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.863} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.671 & $B_{1g}$$|$${M_3^+}$ &    3.070 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.788} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.348} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.126 & $B_{3u}$$|$${M_4^-}$ &    3.194 & $A_{u}$$|$${L_1^-}$ &   &   &    3.196 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    2.583 & $A_{2u}$$|$${A_2^-}$ &    3.920 & $B_{3u}$$|$${M_4^-}$ &    3.297 & $B_{2g}$$|$${L_2^+}$ &    3.937 & $A_{2}'$$|$${K_2}$ &    3.525 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    2.576 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.746} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.962 & $B_{3g}$$|$${M_4^+}$ &    3.504 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.117} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.584} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
7 & \multirow{2}{*}{   2.698} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.967 & $B_{2u}$$|$${M_2^-}$ &    3.618 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.847} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.998 & $B_{1g}$$|$${M_3^+}$ &    3.955 & $B_{3g}$$|$${L_4^+}$ &    4.167 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.905} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   3.803} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.107 & $A_{g}$$|$${M_1^+}$ &    3.988 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.508} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   & \multirow{2}{*}{   4.177} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.128 & $B_{2g}$$|$${M_2^+}$ &    4.006 & $A_{g}$$|$${L_1^+}$ &   &   &    4.344 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   4.003} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.244 & $B_{3u}$$|$${M_4^-}$ &    4.019 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.531} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.713} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
12 &   &   &    4.386 & $A_{1g}$$|$${A_1^+}$ &    4.452 & $B_{2u}$$|$${M_2^-}$ &    4.422 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    4.164 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.615 & $A_{2u}$$|$${A_2^-}$ &    4.868 & $A_{g}$$|$${M_1^+}$ &    4.997 & $B_{3g}$$|$${L_4^+}$ &    5.004 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.734} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   4.438} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.835} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.942 & $B_{1u}$$|$${M_3^-}$ &    5.254 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.017} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    5.397 & $A_{g}$$|$${M_1^+}$ &    5.300 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.999 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &    5.179 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.892} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.577 & $B_{2g}$$|$${M_2^+}$ &    5.553 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.054} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.151 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   5.686} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.670 & $B_{1u}$$|$${M_3^-}$ &    5.872 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.824} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &    5.226 & $A_{1g}$$|$${A_1^+}$ &    5.689 & $B_{3u}$$|$${M_4^-}$ &    5.964 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.460} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    6.055 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.269 & $B_{1g}$$|$${A_3^+}$ &    5.874 & $B_{2g}$$|$${M_2^+}$ &    5.990 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.167} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   6.911} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.718 & $B_{2u}$$|$${A_4^-}$ &    5.890 & $B_{2u}$$|$${M_2^-}$ &    6.192 & $A_{g}$$|$${L_1^+}$ &    5.839 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    6.676 & $A_{2u}$$|$${A_2^-}$ &    5.923 & $B_{1u}$$|$${M_3^-}$ &    6.595 & $B_{1g}$$|$${L_3^+}$ &    5.968 & $A_{1}'$$|$${K_1}$ &    6.662 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.299} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.060} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.475 & $A_{u}$$|$${M_1^-}$ &    6.634 & $A_{u}$$|$${L_1^-}$ &    7.757 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   7.850} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    6.668 & $B_{1g}$$|$${M_3^+}$ &    6.648 & $B_{1u}$$|$${L_3^-}$ &    7.873 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    7.583 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   7.275} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.406 & $A_{g}$$|$${M_1^+}$ &    7.475 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.901} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.918 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
25 &    7.620 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.715 & $B_{1u}$$|$${M_3^-}$ &    7.577 & $A_{g}$$|$${L_1^+}$ &   &   &    7.957 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    8.413 & $B_{1u}$$|$${\Gamma_3^-}$ &    8.399 & $B_{2g}$$|$${A_4^+}$ &    8.155 & $A_{u}$$|$${M_1^-}$ &    8.333 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.912} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.990} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    8.468 & $B_{2g}$$|$${\Gamma_4^+}$ &    8.564 & $B_{1u}$$|$${A_3^-}$ &    8.457 & $B_{1g}$$|$${M_3^+}$ &    8.378 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.812 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   9.057} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.615 & $A_{g}$$|$${M_1^+}$ &    8.789 & $B_{3u}$$|$${L_4^-}$ &    8.187 & $A_{2}''$$|$${K_4}$ &    8.093 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.984} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.794 & $B_{3u}$$|$${M_4^-}$ &    8.826 & $B_{2g}$$|$${L_2^+}$ &    8.262 & $A_{2}'$$|$${K_2}$ &    8.194 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   9.169} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.893 & $B_{2u}$$|$${M_2^-}$ &    8.885 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.660} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.883} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
31 & \multirow{2}{*}{   9.344} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.915 & $B_{3g}$$|$${M_4^+}$ &    8.931 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   10.238 & $B_{2u}$$|$${A_4^-}$ &    9.897 & $B_{2g}$$|$${M_2^+}$ &    9.133 & $A_{g}$$|$${L_1^+}$ &   10.001 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   9.049} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    9.364 & $A_{1g}$$|$${\Gamma_1^+}$ &   10.247 & $B_{1g}$$|$${A_3^+}$ &   10.063 & $B_{3u}$$|$${M_4^-}$ &    9.246 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.291} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{  10.195} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   10.671 & $A_{1g}$$|$${A_1^+}$ &   10.114 & $B_{3g}$$|$${M_4^+}$ &   10.598 & $B_{3g}$$|$${L_4^+}$ &   &   &   10.486 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{  10.725} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &   10.527 & $B_{1u}$$|$${M_3^-}$ &   10.893 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{  10.327} & \multirow{2}{*}{$E'$$|$${K_6}$} &   10.883 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &   11.014 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &   10.557 & $A_{g}$$|$${M_1^+}$ &   10.896 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{  10.930} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{  11.076} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{  10.815} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &   10.802 & $B_{1u}$$|$${M_3^-}$ &   10.914 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  11.083} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &   &   &   11.201 & $B_{2u}$$|$${M_2^-}$ &   11.086 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{  11.170} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &   11.618 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.106 & $A_{2u}$$|$${A_2^-}$ &   11.314 & $B_{2g}$$|$${M_2^+}$ &   11.184 & $B_{2g}$$|$${L_2^+}$ &   11.198 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.627} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.708 & $B_{1u}$$|$${M_3^-}$ &    2.431 & $B_{1u}$$|$${L_3^-}$ &    1.727 & $A_{2}''$$|$${K_4}$ &    2.456 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.434 & $B_{1g}$$|$${M_3^+}$ &    2.596 & $B_{2u}$$|$${L_2^-}$ &    2.399 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.605} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.763} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.512 & $B_{2u}$$|$${M_2^-}$ &    2.811 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.717} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.257} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.951 & $B_{3u}$$|$${M_4^-}$ &    3.010 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.991 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.566} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.616 & $B_{2u}$$|$${M_2^-}$ &    3.039 & $A_{u}$$|$${L_1^-}$ &    3.872 & $A_{2}'$$|$${K_2}$ &    3.320 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    2.433 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.617 & $B_{3g}$$|$${M_4^+}$ &    3.364 & $B_{3u}$$|$${L_4^-}$ &    3.888 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.353} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.584} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.625 & $A_{2u}$$|$${A_2^-}$ &    3.752 & $B_{3u}$$|$${M_4^-}$ &    3.379 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.955} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   3.722} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.879 & $A_{g}$$|$${M_1^+}$ &    3.588 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.667} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   3.637} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.896 & $B_{2g}$$|$${M_2^+}$ &    3.638 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.267} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   & \multirow{2}{*}{   4.177} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.948 & $B_{1g}$$|$${M_3^+}$ &    3.825 & $A_{g}$$|$${L_1^+}$ &   &   &    4.217 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.893} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.068 & $B_{3u}$$|$${M_4^-}$ &    3.876 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.313} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.471} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
12 &   &   &    4.318 & $A_{1g}$$|$${A_1^+}$ &    4.176 & $B_{2u}$$|$${M_2^-}$ &    4.303 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.413} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.556 & $A_{2u}$$|$${A_2^-}$ &    4.892 & $A_{g}$$|$${M_1^+}$ &    4.775 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.857} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.525} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   & \multirow{2}{*}{   4.668} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.020 & $B_{1u}$$|$${M_3^-}$ &    5.029 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.690 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.494 & $A_{g}$$|$${M_1^+}$ &    5.166 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.865} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.793 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &    5.409 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.764} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.496 & $B_{2g}$$|$${M_2^+}$ &    5.442 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.891 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.577} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.560 & $B_{3u}$$|$${M_4^-}$ &    5.758 & $B_{1u}$$|$${L_3^-}$ &    5.110 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.696} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &    5.073 & $A_{1g}$$|$${A_1^+}$ &    5.576 & $B_{1u}$$|$${M_3^-}$ &    5.839 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.391} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    6.049 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.815 & $B_{1g}$$|$${A_3^+}$ &    5.657 & $B_{2g}$$|$${M_2^+}$ &    5.901 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.122} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   6.922} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.979 & $B_{2u}$$|$${A_4^-}$ &    5.695 & $B_{2u}$$|$${M_2^-}$ &    6.153 & $A_{g}$$|$${L_1^+}$ &    5.839 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    6.567 & $A_{2u}$$|$${A_2^-}$ &    5.876 & $B_{1u}$$|$${M_3^-}$ &    6.318 & $A_{u}$$|$${L_1^-}$ &    5.890 & $A_{1}'$$|$${K_1}$ &    6.492 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.269} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.048} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.261 & $A_{u}$$|$${M_1^-}$ &    6.355 & $B_{1g}$$|$${L_3^+}$ &    7.300 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   7.526} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    6.381 & $B_{1g}$$|$${M_3^+}$ &    6.535 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.513} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    7.428 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   7.212} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.243 & $A_{g}$$|$${M_1^+}$ &    7.321 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.554 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    7.502 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    7.439 & $B_{1u}$$|$${M_3^-}$ &    7.482 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.577} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.557 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    7.521 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.404 & $B_{2g}$$|$${A_4^+}$ &    7.680 & $A_{u}$$|$${M_1^-}$ &    7.894 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   7.628} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    7.557 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.525 & $B_{1u}$$|$${A_3^-}$ &    8.196 & $B_{1g}$$|$${M_3^+}$ &    8.022 & $B_{1g}$$|$${L_3^+}$ &    7.643 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.885} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   9.006} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.441 & $B_{3g}$$|$${M_4^+}$ &    8.439 & $B_{3g}$$|$${L_4^+}$ &    7.698 & $A_{2}''$$|$${K_4}$ &    7.727 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    8.485 & $B_{2u}$$|$${M_2^-}$ &    8.441 & $B_{2u}$$|$${L_2^-}$ &    7.910 & $A_{2}'$$|$${K_2}$ &    7.728 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   9.171} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.045} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.659 & $B_{3u}$$|$${M_4^-}$ &    8.602 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.048} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.030} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
31 &   &   &   &   &    9.287 & $A_{g}$$|$${M_1^+}$ &    8.651 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    9.245 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{  10.090} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.597 & $B_{3g}$$|$${M_4^+}$ &    9.337 & $B_{1u}$$|$${L_3^-}$ &    9.528 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   9.051} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    9.484 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    9.745 & $B_{3u}$$|$${M_4^-}$ &    9.340 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.961} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   9.587} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{  10.247} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.770 & $B_{2g}$$|$${M_2^+}$ &   10.095 & $B_{3g}$$|$${L_4^+}$ &   &   &   10.034 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &   10.159 & $A_{g}$$|$${M_1^+}$ &   10.303 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{  10.289} & \multirow{2}{*}{$E''$$|$${K_5}$} &   10.298 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{  10.623} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   10.517 & $B_{2u}$$|$${A_4^-}$ &   10.452 & $B_{1u}$$|$${M_3^-}$ &   10.742 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.764} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &   10.665 & $A_{1g}$$|$${A_1^+}$ &   10.657 & $B_{2u}$$|$${M_2^-}$ &   10.769 & $A_{g}$$|$${L_1^+}$ &   10.647 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   11.327 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.794 & $B_{1g}$$|$${A_3^+}$ &   10.832 & $B_{1u}$$|$${M_3^-}$ &   10.976 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.963} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.008} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.593 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.028 & $A_{2u}$$|$${A_2^-}$ &   11.225 & $B_{2g}$$|$${M_2^+}$ &   11.019 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tl ~ 1a & ($0,0,0$) & $a$ & $5.4398$ \\
Co ~ 6i & ($\frac{1}{2},0,0.2532$) & $c$ & $8.6060$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9498$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.7199$ \\
Sn3 ~ 2e & ($0,0,0.3286$) & $d_{T_{2}}$ & $4.2474$ \\
\hline
\hline
\end{tabular}

==> (inline-195) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.577} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    0.185 & $B_{1u}$$|$${M_3^-}$ &    1.129 & $B_{2u}$$|$${L_2^-}$ &    0.220 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   1.245} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.132 & $B_{2u}$$|$${M_2^-}$ &    1.673 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   1.361} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   0.963} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.795 & $B_{3u}$$|$${M_4^-}$ &    1.814 & $B_{1u}$$|$${L_3^-}$ &   &   &    1.815 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    0.487 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.128 & $B_{1g}$$|$${M_3^+}$ &    2.290 & $B_{3g}$$|$${L_4^+}$ &    2.354 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.325} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   0.752} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.798 & $A_{2u}$$|$${A_2^-}$ &    2.283 & $B_{2g}$$|$${M_2^+}$ &    2.295 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.460} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   & \multirow{2}{*}{   2.008} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.284 & $A_{u}$$|$${M_1^-}$ &    2.510 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.499 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    1.994 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.395 & $B_{2u}$$|$${M_2^-}$ &    2.561 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.548} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.675} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   2.219} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.501 & $B_{1u}$$|$${A_3^-}$ &    2.466 & $B_{3g}$$|$${M_4^+}$ &    2.589 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    2.597 & $B_{2g}$$|$${A_4^+}$ &    2.753 & $B_{1u}$$|$${M_3^-}$ &    2.808 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.753} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.808 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.444 & $B_{1g}$$|$${\Gamma_3^+}$ &    2.885 & $A_{1g}$$|$${A_1^+}$ &    2.952 & $B_{3u}$$|$${M_4^-}$ &    2.868 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   2.980} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &    2.627 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.012 & $A_{2u}$$|$${A_2^-}$ &    2.958 & $B_{1g}$$|$${M_3^+}$ &    2.877 & $A_{u}$$|$${L_1^-}$ &    2.946 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.208} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.171} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.061 & $B_{1u}$$|$${M_3^-}$ &    2.879 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.039} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.029} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
13 &   &   &   &   &    3.092 & $B_{2g}$$|$${M_2^+}$ &    3.066 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.616} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.471 & $B_{1g}$$|$${A_3^+}$ &    3.102 & $B_{1g}$$|$${M_3^+}$ &    3.166 & $B_{2g}$$|$${L_2^+}$ &    3.353 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.445} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &   &   & \multirow{2}{*}{   3.611} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.408 & $B_{3u}$$|$${M_4^-}$ &    3.186 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.484} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   3.684} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.475 & $B_{1u}$$|$${M_3^-}$ &    3.590 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.453 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   3.675} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.539 & $A_{g}$$|$${M_1^+}$ &    3.629 & $A_{g}$$|$${L_1^+}$ &    3.612 & $A_{1}'$$|$${K_1}$ &    3.579 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   3.995} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.774 & $B_{2g}$$|$${M_2^+}$ &    3.635 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.712} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.607} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
19 &   &   &    3.754 & $B_{2u}$$|$${A_4^-}$ &    3.804 & $B_{3u}$$|$${M_4^-}$ &    3.876 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.159} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.843} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.835 & $B_{2u}$$|$${M_2^-}$ &    3.906 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.797} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.681 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &   &   &    3.939 & $A_{g}$$|$${M_1^+}$ &    3.938 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.962 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.332} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.918 & $A_{1g}$$|$${A_1^+}$ &    4.006 & $B_{3g}$$|$${M_4^+}$ &    4.111 & $B_{3u}$$|$${L_4^-}$ &    4.144 & $A_{1}'$$|$${K_1}$ &    4.256 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.105} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.183 & $A_{g}$$|$${M_1^+}$ &    4.255 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.207} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.293} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
24 &    4.613 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.203 & $B_{2u}$$|$${M_2^-}$ &    4.276 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.642} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.106} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.336 & $B_{3g}$$|$${M_4^+}$ &    4.381 & $B_{3g}$$|$${L_4^+}$ &    4.260 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.482} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    4.941 & $A_{u}$$|$${M_1^-}$ &    4.494 & $A_{g}$$|$${L_1^+}$ &    4.744 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    4.790 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.215} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.003 & $B_{1u}$$|$${M_3^-}$ &    5.181 & $B_{1g}$$|$${L_3^+}$ &    5.008 & $A_{2}''$$|$${K_4}$ &    5.190 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    4.848 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.006 & $B_{2u}$$|$${M_2^-}$ &    5.197 & $B_{1u}$$|$${L_3^-}$ &    5.075 & $A_{1}''$$|$${K_3}$ &    5.246 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.036} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.231} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.080 & $A_{g}$$|$${M_1^+}$ &    5.240 & $A_{u}$$|$${L_1^-}$ &    5.078 & $A_{1}'$$|$${K_1}$ &    5.260 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    5.386 & $B_{1g}$$|$${M_3^+}$ &    5.242 & $A_{g}$$|$${L_1^+}$ &    5.379 & $A_{2}'$$|$${K_2}$ &    5.333 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    5.070 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.329} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.404 & $B_{3u}$$|$${M_4^-}$ &    5.383 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.488} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.340} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   5.463} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.603 & $A_{g}$$|$${M_1^+}$ &    5.414 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   5.361} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.746 & $B_{2u}$$|$${M_2^-}$ &    5.441 & $B_{3g}$$|$${L_4^+}$ &    5.763 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.400} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    5.606 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.753 & $B_{1u}$$|$${M_3^-}$ &    5.471 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.052} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   5.646} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.538 & $A_{2u}$$|$${A_2^-}$ &    5.903 & $B_{3u}$$|$${M_4^-}$ &    5.644 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.674 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.197 & $A_{2u}$$|$${A_2^-}$ &    6.116 & $A_{g}$$|$${M_1^+}$ &    6.300 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.056} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.377} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.149 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.532 & $B_{1g}$$|$${A_3^+}$ &    6.124 & $B_{2g}$$|$${M_2^+}$ &    6.435 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    6.866 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.559 & $A_{1g}$$|$${A_1^+}$ &    6.553 & $B_{2g}$$|$${M_2^+}$ &    6.569 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.525} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.637} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.043 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.840 & $B_{2u}$$|$${A_4^-}$ &    6.654 & $B_{1u}$$|$${M_3^-}$ &    6.707 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.634} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    0.130 & $B_{1u}$$|$${M_3^-}$ &    1.204 & $B_{2u}$$|$${L_2^-}$ &    0.230 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   1.287} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.183 & $B_{2u}$$|$${M_2^-}$ &    1.682 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   1.387} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   0.933} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.807 & $B_{3u}$$|$${M_4^-}$ &    1.898 & $B_{1u}$$|$${L_3^-}$ &   &   &    1.899 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    0.464 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.103 & $B_{1g}$$|$${M_3^+}$ &    2.192 & $B_{3g}$$|$${L_4^+}$ &    2.132 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.286} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   0.812} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.942 & $A_{2u}$$|$${A_2^-}$ &    2.232 & $B_{2g}$$|$${M_2^+}$ &    2.309 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.481} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   & \multirow{2}{*}{   1.964} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.295 & $B_{2u}$$|$${M_2^-}$ &    2.412 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.314 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.132} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.363 & $B_{3g}$$|$${M_4^+}$ &    2.440 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.497} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.585} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    2.840 & $A_{1g}$$|$${A_1^+}$ &    2.798 & $A_{u}$$|$${M_1^-}$ &    2.625 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.871 & $B_{1g}$$|$${\Gamma_3^+}$ &    2.936 & $A_{2u}$$|$${A_2^-}$ &    2.856 & $B_{1u}$$|$${M_3^-}$ &    2.765 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.702} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.668 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.934 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.029} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.884 & $B_{3u}$$|$${M_4^-}$ &    2.839 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   2.841} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
11 & \multirow{2}{*}{   3.051} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.977 & $B_{1g}$$|$${M_3^+}$ &    2.848 & $B_{1u}$$|$${L_3^-}$ &    2.914 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &    3.035 & $B_{1u}$$|$${A_3^-}$ &    3.045 & $B_{1u}$$|$${M_3^-}$ &    2.918 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.075} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.990} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    3.178 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.117 & $B_{2g}$$|$${A_4^+}$ &    3.065 & $B_{1g}$$|$${M_3^+}$ &    3.028 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.488} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.547} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.077 & $B_{2g}$$|$${M_2^+}$ &    3.155 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.378} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.361 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.336 & $B_{3u}$$|$${M_4^-}$ &    3.156 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.557} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   3.675} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.583 & $B_{1g}$$|$${A_3^+}$ &    3.388 & $A_{g}$$|$${M_1^+}$ &    3.468 & $A_{g}$$|$${L_1^+}$ &    3.504 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   3.655} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.473 & $B_{2g}$$|$${M_2^+}$ &    3.560 & $B_{1u}$$|$${L_3^-}$ &    3.614 & $A_{2}''$$|$${K_4}$ &    3.606 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.058} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.704 & $B_{3u}$$|$${M_4^-}$ &    3.650 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.785} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.683} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
19 &   &   &    3.718 & $B_{2u}$$|$${A_4^-}$ &    3.704 & $B_{1u}$$|$${M_3^-}$ &    3.870 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.265} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.801} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.745 & $B_{2u}$$|$${M_2^-}$ &    3.932 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.840} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.750 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &   &   &    3.787 & $A_{g}$$|$${M_1^+}$ &    3.939 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.911 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.518} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.817 & $A_{1g}$$|$${A_1^+}$ &    4.083 & $A_{g}$$|$${M_1^+}$ &    4.024 & $B_{3u}$$|$${L_4^-}$ &    3.921 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.265} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.192} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.229 & $B_{3g}$$|$${M_4^+}$ &    4.240 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.172} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   4.532} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.245 & $B_{2u}$$|$${M_2^-}$ &    4.409 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.273 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   4.203} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.449 & $A_{u}$$|$${M_1^-}$ &    4.418 & $A_{g}$$|$${L_1^+}$ &    4.397 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   4.410} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    4.691 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.539 & $B_{3g}$$|$${M_4^+}$ &    4.455 & $B_{3g}$$|$${L_4^+}$ &    4.465 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    4.759 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.045} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.949 & $B_{2u}$$|$${M_2^-}$ &    4.695 & $B_{1g}$$|$${L_3^+}$ &    4.662 & $A_{1}'$$|$${K_1}$ &    4.632 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    4.842 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.959 & $B_{1g}$$|$${M_3^+}$ &    4.778 & $A_{u}$$|$${L_1^-}$ &    4.896 & $A_{2}'$$|$${K_2}$ &    4.718 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   4.898} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.207} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.983 & $B_{1u}$$|$${M_3^-}$ &    5.072 & $B_{2g}$$|$${L_2^+}$ &    4.990 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.206} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    5.010 & $A_{g}$$|$${M_1^+}$ &    5.072 & $B_{3u}$$|$${L_4^-}$ &    5.026 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    4.973 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.446} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.306 & $B_{3u}$$|$${M_4^-}$ &    5.269 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.536} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.217} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   5.313} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.625 & $B_{3u}$$|$${M_4^-}$ &    5.283 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   5.561} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.719 & $A_{g}$$|$${M_1^+}$ &    5.554 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.731} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.465 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    5.615 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.848 & $A_{g}$$|$${M_1^+}$ &    5.635 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.488 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   5.957} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.574 & $A_{2u}$$|$${A_2^-}$ &    5.942 & $B_{1u}$$|$${M_3^-}$ &    5.675 & $B_{1u}$$|$${L_3^-}$ &    6.055 & $A_{1}'$$|$${K_1}$ &    5.767 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.409 & $A_{2u}$$|$${A_2^-}$ &    5.954 & $B_{2g}$$|$${M_2^+}$ &    6.349 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.143} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.356} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    5.972 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.515 & $B_{1g}$$|$${A_3^+}$ &    6.047 & $B_{2u}$$|$${M_2^-}$ &    6.393 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.063 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.788 & $A_{1g}$$|$${A_1^+}$ &    6.682 & $B_{1u}$$|$${M_3^-}$ &    6.656 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.556} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.662} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.070 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.828 & $B_{2u}$$|$${A_4^-}$ &    6.692 & $B_{2g}$$|$${M_2^+}$ &    6.704 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Li ~ 1a & ($0,0,0$) & $a$ & $4.8248$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2507$) & $c$ & $7.5373$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3798$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4124$ \\
Si3 ~ 2e & ($0,0,0.3421$) & $d_{T_{2}}$ & $3.7579$ \\
\hline
\hline
\end{tabular}

==> (inline-196) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.982 & $B_{2g}$$|$${\Gamma_4^+}$ &   -2.181 & $B_{1u}$$|$${A_3^-}$ &    1.062 & $B_{1g}$$|$${M_3^+}$ &    1.191 & $B_{1g}$$|$${L_3^+}$ &    2.971 & $A_{1}'$$|$${K_1}$ &    3.360 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   -0.787 & $B_{1u}$$|$${\Gamma_3^-}$ &   -0.557 & $B_{2g}$$|$${A_4^+}$ &    1.744 & $A_{u}$$|$${M_1^-}$ &    1.685 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.591} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.488} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.187} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.525 & $B_{2u}$$|$${M_2^-}$ &    2.930 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    3.481 & $B_{2g}$$|$${M_2^+}$ &    3.608 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.612} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.610} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
5 &   &   & \multirow{2}{*}{   2.861} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.961 & $B_{1u}$$|$${M_3^-}$ &    3.763 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.405} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.983 & $A_{g}$$|$${M_1^+}$ &    4.127 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.872} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.723 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.686} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.258 & $B_{3g}$$|$${M_4^+}$ &    4.260 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.197} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.854} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.897 & $B_{2u}$$|$${M_2^-}$ &    4.579 & $B_{3u}$$|$${L_4^-}$ &    4.207 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   4.267} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.005 & $B_{3g}$$|$${M_4^+}$ &    4.782 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.362} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.198} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   4.438} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.031 & $B_{1u}$$|$${M_3^-}$ &    5.129 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    4.833 & $A_{1g}$$|$${A_1^+}$ &    5.081 & $B_{3u}$$|$${M_4^-}$ &    5.653 & $A_{u}$$|$${L_1^-}$ &    4.949 & $A_{2}''$$|$${K_4}$ &    5.337 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   5.396} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.345 & $A_{2u}$$|$${A_2^-}$ &    5.457 & $B_{1g}$$|$${M_3^+}$ &    6.192 & $A_{g}$$|$${L_1^+}$ &    5.032 & $A_{2}'$$|$${K_2}$ &    6.276 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   & \multirow{2}{*}{   5.564} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.220 & $B_{3u}$$|$${M_4^-}$ &    6.206 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.238} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.467 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    5.497 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.265 & $B_{1u}$$|$${M_3^-}$ &    6.518 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.647} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   6.513} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.503} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.336 & $A_{g}$$|$${M_1^+}$ &    6.629 & $B_{1g}$$|$${L_3^+}$ &    6.786 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    6.446 & $B_{2u}$$|$${M_2^-}$ &    6.682 & $B_{2u}$$|$${L_2^-}$ &    6.887 & $A_{1}'$$|$${K_1}$ &    6.718 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    7.162 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.244} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.035 & $B_{2u}$$|$${M_2^-}$ &    7.009 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.974} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.895} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   7.210} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.149 & $B_{1g}$$|$${M_3^+}$ &    7.206 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   7.259} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.231 & $B_{3u}$$|$${M_4^-}$ &    7.310 & $B_{3u}$$|$${L_4^-}$ &    7.040 & $A_{2}'$$|$${K_2}$ &    7.298 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   7.403} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.412 & $B_{2g}$$|$${M_2^+}$ &    7.409 & $B_{3u}$$|$${L_4^-}$ &    7.170 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   7.415} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 &   &   &    7.424 & $A_{1g}$$|$${A_1^+}$ &    7.416 & $B_{3g}$$|$${M_4^+}$ &    7.457 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.433} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   8.541} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.800} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.617 & $A_{u}$$|$${M_1^-}$ &    8.121 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.827 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.781 & $A_{g}$$|$${M_1^+}$ &    8.200 & $A_{u}$$|$${L_1^-}$ &    8.299 & $A_{1}'$$|$${K_1}$ &    8.308 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   9.247} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   9.089} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.434 & $B_{3u}$$|$${M_4^-}$ &    8.279 & $B_{1u}$$|$${L_3^-}$ &    8.435 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   8.491} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   &   &   &    8.602 & $B_{1g}$$|$${M_3^+}$ &    8.430 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   8.663} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   9.264} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.090} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.616 & $B_{2g}$$|$${M_2^+}$ &    8.598 & $A_{g}$$|$${L_1^+}$ &   &   &    8.759 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &   &   &    8.887 & $A_{g}$$|$${M_1^+}$ &    8.774 & $B_{3u}$$|$${L_4^-}$ &    9.259 & $A_{1}'$$|$${K_1}$ &    8.958 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   9.342} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.512 & $A_{2u}$$|$${A_2^-}$ &    9.034 & $B_{3u}$$|$${M_4^-}$ &    9.162 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.328} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.577} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
29 &   &   & \multirow{2}{*}{   9.595} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.217 & $B_{2u}$$|$${M_2^-}$ &    9.189 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   9.985} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.667 & $B_{3u}$$|$${M_4^-}$ &    9.529 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.717} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.601 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   9.890} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.893 & $B_{1u}$$|$${M_3^-}$ &    9.634 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.940} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   10.036 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &   10.373 & $B_{2u}$$|$${M_2^-}$ &   10.408 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{  10.435} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   11.804 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.505 & $B_{2u}$$|$${A_4^-}$ &   11.247 & $A_{g}$$|$${M_1^+}$ &   10.498 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{  10.170} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   12.393 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.756 & $B_{1g}$$|$${A_3^+}$ &   11.922 & $B_{1u}$$|$${M_3^-}$ &   10.522 & $B_{1u}$$|$${L_3^-}$ &   11.926 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   12.505 & $B_{2u}$$|$${\Gamma_4^-}$ &   13.038 & $A_{2u}$$|$${A_2^-}$ &   12.570 & $B_{1u}$$|$${M_3^-}$ &   12.949 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  12.648} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  13.021} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   12.924 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.267 & $A_{1g}$$|$${A_1^+}$ &   12.735 & $B_{2g}$$|$${M_2^+}$ &   13.103 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   13.214 & $A_{1g}$$|$${\Gamma_1^+}$ &   13.805 & $B_{1g}$$|$${A_3^+}$ &   13.164 & $A_{g}$$|$${M_1^+}$ &   13.203 & $B_{1u}$$|$${L_3^-}$ &   13.159 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{  13.147} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   13.253 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.840 & $B_{2u}$$|$${A_4^-}$ &   13.306 & $B_{2g}$$|$${M_2^+}$ &   13.288 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  13.478} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   14.345 & $B_{1g}$$|$${\Gamma_3^+}$ &   14.289 & $A_{2u}$$|$${A_2^-}$ &   13.730 & $B_{1u}$$|$${M_3^-}$ &   14.206 & $B_{1u}$$|$${L_3^-}$ &   &   &   14.197 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.577 & $B_{2g}$$|$${\Gamma_4^+}$ &   -1.743 & $B_{1u}$$|$${A_3^-}$ &    1.530 & $B_{1g}$$|$${M_3^+}$ &    1.522 & $B_{1g}$$|$${L_3^+}$ &    2.753 & $A_{1}'$$|$${K_1}$ &    3.331 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.919 & $B_{2g}$$|$${A_4^+}$ &    1.998 & $A_{u}$$|$${M_1^-}$ &    1.926 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.613} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.463} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.180} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.149 & $B_{2u}$$|$${M_2^-}$ &    2.871 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    3.550 & $B_{2g}$$|$${M_2^+}$ &    3.533 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.627} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.601} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
5 &    0.864 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.829} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.909 & $A_{g}$$|$${M_1^+}$ &    3.678 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.135} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.000 & $B_{1u}$$|$${M_3^-}$ &    4.003 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.950} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.642 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.454} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.465 & $B_{3g}$$|$${M_4^+}$ &    4.092 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.068} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.788} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.751 & $B_{2u}$$|$${M_2^-}$ &    4.478 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.256} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   4.205} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.841 & $B_{3g}$$|$${M_4^+}$ &    4.613 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.131} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   4.566} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.872 & $B_{1u}$$|$${M_3^-}$ &    4.968 & $B_{2u}$$|$${L_2^-}$ &    4.381 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    4.795 & $A_{1g}$$|$${A_1^+}$ &    4.942 & $B_{3u}$$|$${M_4^-}$ &    5.530 & $A_{u}$$|$${L_1^-}$ &    4.829 & $A_{2}''$$|$${K_4}$ &    5.215 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   5.356} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.269 & $A_{2u}$$|$${A_2^-}$ &    5.348 & $B_{1g}$$|$${M_3^+}$ &    5.979 & $A_{g}$$|$${L_1^+}$ &    4.946 & $A_{2}'$$|$${K_2}$ &    6.184 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   & \multirow{2}{*}{   5.493} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.123 & $B_{1u}$$|$${M_3^-}$ &    6.038 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.180} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.214 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    5.393 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.136 & $B_{3u}$$|$${M_4^-}$ &    6.494 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.522 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   6.485} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.464} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.183 & $A_{g}$$|$${M_1^+}$ &    6.529 & $B_{1g}$$|$${L_3^+}$ &    6.595 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.694} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    6.340 & $B_{2u}$$|$${M_2^-}$ &    6.671 & $B_{2u}$$|$${L_2^-}$ &    6.640 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    7.106 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.236} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.115 & $B_{1g}$$|$${M_3^+}$ &    7.148 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.934} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.844} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   7.250} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.123 & $B_{2u}$$|$${M_2^-}$ &    7.216 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    7.287 & $A_{1g}$$|$${A_1^+}$ &    7.149 & $B_{3u}$$|$${M_4^-}$ &    7.247 & $B_{3u}$$|$${L_4^-}$ &    7.015 & $A_{2}'$$|$${K_2}$ &    7.328 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   7.404} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.340} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.383 & $B_{2g}$$|$${M_2^+}$ &    7.358 & $B_{3u}$$|$${L_4^-}$ &    7.111 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   7.413} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
21 &   &   &   &   &    7.530 & $B_{3g}$$|$${M_4^+}$ &    7.558 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.420} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   8.425} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.771} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.557 & $A_{u}$$|$${M_1^-}$ &    8.086 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.854 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.682 & $A_{g}$$|$${M_1^+}$ &    8.193 & $A_{u}$$|$${L_1^-}$ &    8.206 & $A_{1}'$$|$${K_1}$ &    8.289 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   9.071} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.920} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.436 & $B_{3u}$$|$${M_4^-}$ &    8.216 & $B_{1u}$$|$${L_3^-}$ &    8.467 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   8.406} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   &   &   &    8.452 & $B_{2g}$$|$${M_2^+}$ &    8.399 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   8.621} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   9.148} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.035} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.647 & $B_{1g}$$|$${M_3^+}$ &    8.500 & $A_{g}$$|$${L_1^+}$ &   &   &    8.657 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &   &   &    8.912 & $A_{g}$$|$${M_1^+}$ &    8.690 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.124} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.839 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 & \multirow{2}{*}{   9.283} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.196 & $A_{2u}$$|$${A_2^-}$ &    8.953 & $B_{3u}$$|$${M_4^-}$ &    9.060 & $B_{2g}$$|$${L_2^+}$ &   &   &    9.314 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   9.447} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.131 & $B_{2u}$$|$${M_2^-}$ &    9.063 & $B_{3g}$$|$${L_4^+}$ &    9.249 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.430} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    9.817 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.624 & $B_{1u}$$|$${M_3^-}$ &    9.231 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.608} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   9.925} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.823} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.679 & $B_{3u}$$|$${M_4^-}$ &    9.498 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.770} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &   10.254 & $B_{2u}$$|$${M_2^-}$ &   10.258 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{  10.445} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   11.541 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.524 & $B_{2u}$$|$${A_4^-}$ &   11.178 & $A_{g}$$|$${M_1^+}$ &   10.282 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{  10.008} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   12.279 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.645 & $B_{1g}$$|$${A_3^+}$ &   11.615 & $B_{1u}$$|$${M_3^-}$ &   10.303 & $B_{1u}$$|$${L_3^-}$ &   11.616 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   12.440 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.958 & $A_{2u}$$|$${A_2^-}$ &   12.629 & $B_{1u}$$|$${M_3^-}$ &   12.959 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  12.712} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  13.059} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   12.997 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.189 & $A_{1g}$$|$${A_1^+}$ &   12.802 & $B_{2g}$$|$${M_2^+}$ &   13.094 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   13.046 & $A_{1g}$$|$${\Gamma_1^+}$ &   13.772 & $B_{1g}$$|$${A_3^+}$ &   13.033 & $A_{g}$$|$${M_1^+}$ &   13.242 & $B_{1u}$$|$${L_3^-}$ &   13.035 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{  13.168} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   13.183 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.807 & $B_{2u}$$|$${A_4^-}$ &   13.227 & $B_{2g}$$|$${M_2^+}$ &   13.327 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  13.450} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   14.321 & $B_{1g}$$|$${\Gamma_3^+}$ &   14.094 & $A_{2u}$$|$${A_2^-}$ &   13.738 & $B_{1u}$$|$${M_3^-}$ &   14.022 & $B_{1u}$$|$${L_3^-}$ &   &   &   14.014 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Mg ~ 1a & ($0,0,0$) & $a$ & $4.8489$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2503$) & $c$ & $7.6048$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3425$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4244$ \\
Si3 ~ 2e & ($0,0,0.3460$) & $d_{T_{2}}$ & $3.7971$ \\
\hline
\hline
\end{tabular}

==> (inline-197) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -3.040 & $B_{2g}$$|$${\Gamma_4^+}$ &   -2.942 & $B_{1u}$$|$${A_3^-}$ &   -1.379 & $B_{1g}$$|$${M_3^+}$ &   -1.612 & $A_{u}$$|$${L_1^-}$ &    2.425 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.549} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -2.050 & $B_{1u}$$|$${\Gamma_3^-}$ &   -2.346 & $B_{2g}$$|$${A_4^+}$ &   -1.166 & $A_{u}$$|$${M_1^-}$ &   -1.608 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.594} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.846} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.969 & $B_{2u}$$|$${M_2^-}$ &    1.472 & $B_{2u}$$|$${L_2^-}$ &   &   &    2.597 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    2.695 & $B_{2g}$$|$${M_2^+}$ &    2.842 & $B_{3g}$$|$${L_4^+}$ &    2.813 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.676} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.489} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.873 & $B_{3g}$$|$${M_4^+}$ &    3.372 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.833} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.699} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    2.951 & $B_{1u}$$|$${M_3^-}$ &    3.476 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.908 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.786} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.632 & $A_{g}$$|$${M_1^+}$ &    3.927 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.959} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.370} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.203} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    3.828 & $B_{1u}$$|$${M_3^-}$ &    4.067 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.284} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.128 & $B_{3g}$$|$${M_4^+}$ &    4.087 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.605} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.722} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.472} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.248 & $B_{2u}$$|$${M_2^-}$ &    4.383 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.111} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.647 & $B_{3u}$$|$${M_4^-}$ &    4.703 & $B_{2u}$$|$${L_2^-}$ &    3.734 & $A_{2}''$$|$${K_4}$ &    5.011 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.895} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.706 & $B_{2u}$$|$${M_2^-}$ &    5.230 & $B_{1u}$$|$${L_3^-}$ &    4.921 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.150} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    4.498 & $A_{1g}$$|$${A_1^+}$ &    5.092 & $A_{g}$$|$${M_1^+}$ &    5.260 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.122} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    4.140 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.817 & $A_{2u}$$|$${A_2^-}$ &    5.150 & $B_{1g}$$|$${M_3^+}$ &    5.292 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.397} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   5.432} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.526} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.284 & $B_{1u}$$|$${M_3^-}$ &    5.411 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.373} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    5.423 & $B_{3u}$$|$${M_4^-}$ &    5.438 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.688 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.676} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.607} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.506 & $B_{2u}$$|$${M_2^-}$ &    5.591 & $B_{3g}$$|$${L_4^+}$ &    5.475 & $A_{1}'$$|$${K_1}$ &    5.712 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    5.540 & $B_{3u}$$|$${M_4^-}$ &    5.753 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.671} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.787} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
19 & \multirow{2}{*}{   6.444} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.344} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.590 & $B_{3g}$$|$${M_4^+}$ &    6.054 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.655 & $B_{2g}$$|$${M_2^+}$ &    6.217 & $B_{1g}$$|$${L_3^+}$ &    5.720 & $A_{2}''$$|$${K_4}$ &    5.819 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.444 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.699 & $A_{2u}$$|$${A_2^-}$ &    6.715 & $A_{u}$$|$${M_1^-}$ &    6.608 & $B_{1u}$$|$${L_3^-}$ &    6.299 & $A_{1}''$$|$${K_3}$ &    6.626 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.775} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.726 & $A_{1g}$$|$${A_1^+}$ &    6.924 & $B_{1g}$$|$${M_3^+}$ &    6.924 & $B_{2g}$$|$${L_2^+}$ &    6.727 & $A_{2}'$$|$${K_2}$ &    7.008 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   7.791} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.234 & $A_{g}$$|$${M_1^+}$ &    7.325 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.581} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.392} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.286} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.308 & $B_{3u}$$|$${M_4^-}$ &    7.526 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   8.062} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.766 & $B_{2g}$$|$${M_2^+}$ &    7.562 & $B_{1u}$$|$${L_3^-}$ &    7.656 & $A_{1}'$$|$${K_1}$ &    7.536 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.323} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.069 & $B_{1g}$$|$${M_3^+}$ &    7.729 & $B_{3u}$$|$${L_4^-}$ &    8.039 & $A_{2}'$$|$${K_2}$ &    7.959 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   8.580} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.079 & $B_{2u}$$|$${M_2^-}$ &    7.986 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   8.466} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.045 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
28 & \multirow{2}{*}{   8.697} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.141 & $B_{3u}$$|$${M_4^-}$ &    8.053 & $B_{3g}$$|$${L_4^+}$ &   &   &    8.577 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   8.642} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.244 & $A_{g}$$|$${M_1^+}$ &    8.237 & $B_{2g}$$|$${L_2^+}$ &    8.507 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.596} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   9.208} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.915 & $B_{3u}$$|$${M_4^-}$ &    8.320 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.857} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   9.159} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.033 & $B_{1u}$$|$${M_3^-}$ &    8.997 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.978} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    9.343 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.548 & $B_{2u}$$|$${M_2^-}$ &    9.539 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.538} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.067 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.892 & $B_{2u}$$|$${A_4^-}$ &   10.107 & $B_{1u}$$|$${M_3^-}$ &    9.561 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   9.373} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   11.273 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.938 & $B_{1g}$$|$${A_3^+}$ &   10.226 & $A_{g}$$|$${M_1^+}$ &    9.582 & $B_{2u}$$|$${L_2^-}$ &   10.080 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.359 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.732 & $A_{2u}$$|$${A_2^-}$ &   11.342 & $B_{1u}$$|$${M_3^-}$ &   11.712 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.379} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.765} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.585 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.982 & $A_{1g}$$|$${A_1^+}$ &   11.430 & $B_{2g}$$|$${M_2^+}$ &   11.861 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.144 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.441 & $B_{1g}$$|$${A_3^+}$ &   12.067 & $B_{2g}$$|$${M_2^+}$ &   11.911 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  12.224} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.895} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   12.931 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.525 & $B_{2u}$$|$${A_4^-}$ &   12.451 & $B_{1u}$$|$${M_3^-}$ &   12.028 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   14.070 & $A_{1g}$$|$${\Gamma_1^+}$ &   14.598 & $A_{2u}$$|$${A_2^-}$ &   13.971 & $A_{g}$$|$${M_1^+}$ &   14.442 & $B_{1u}$$|$${L_3^-}$ &   13.960 & $A_{1}'$$|$${K_1}$ &   14.423 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -2.663 & $B_{2g}$$|$${\Gamma_4^+}$ &   -2.531 & $B_{1u}$$|$${A_3^-}$ &   -0.765 & $B_{1g}$$|$${M_3^+}$ &   -0.825 & $B_{1g}$$|$${L_3^+}$ &    2.476 & $A_{1}'$$|$${K_1}$ &    2.721 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   -1.697 & $B_{1u}$$|$${\Gamma_3^-}$ &   -1.964 & $B_{2g}$$|$${A_4^+}$ &   -0.562 & $A_{u}$$|$${M_1^-}$ &   -0.792 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.770} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.736} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.830} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.501 & $B_{2u}$$|$${M_2^-}$ &    1.269 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    3.012 & $B_{2g}$$|$${M_2^+}$ &    2.876 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.912} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.828} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
5 &   &   & \multirow{2}{*}{   2.460} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.144 & $B_{1u}$$|$${M_3^-}$ &    3.404 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.496} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.486 & $B_{3g}$$|$${M_4^+}$ &    3.501 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.286} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.983 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.813} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.670 & $A_{g}$$|$${M_1^+}$ &    3.771 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.345} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.383} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.866 & $B_{1u}$$|$${M_3^-}$ &    3.948 & $B_{3g}$$|$${L_4^+}$ &    3.308 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.338} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.113 & $B_{3g}$$|$${M_4^+}$ &    3.988 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.561} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.640} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.602} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.148 & $B_{2u}$$|$${M_2^-}$ &    4.303 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.137} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.504 & $B_{3u}$$|$${M_4^-}$ &    4.855 & $B_{2u}$$|$${L_2^-}$ &    3.794 & $A_{2}''$$|$${K_4}$ &    4.884 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.944} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.771 & $B_{2u}$$|$${M_2^-}$ &    5.126 & $A_{u}$$|$${L_1^-}$ &    4.716 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.188} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    4.411 & $A_{1g}$$|$${A_1^+}$ &    4.982 & $B_{1g}$$|$${M_3^+}$ &    5.129 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.089} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    4.082 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.724 & $A_{2u}$$|$${A_2^-}$ &    5.099 & $B_{1u}$$|$${M_3^-}$ &    5.135 & $A_{g}$$|$${L_1^+}$ &   &   &    5.457 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.646} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.740} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.249 & $A_{g}$$|$${M_1^+}$ &    5.427 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.435} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.527} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
16 &   &   &   &   &    5.405 & $B_{3u}$$|$${M_4^-}$ &    5.496 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.791} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.741} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.465 & $B_{3u}$$|$${M_4^-}$ &    5.806 & $B_{3g}$$|$${L_4^+}$ &    5.506 & $A_{2}''$$|$${K_4}$ &    5.589 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    5.664 & $B_{2u}$$|$${M_2^-}$ &    5.921 & $B_{2u}$$|$${L_2^-}$ &    5.648 & $A_{1}'$$|$${K_1}$ &    5.772 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.320} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.234} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.762 & $B_{2g}$$|$${M_2^+}$ &    6.066 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.783} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.866} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    5.820 & $B_{3g}$$|$${M_4^+}$ &    6.148 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.322 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.655 & $A_{2u}$$|$${A_2^-}$ &    6.709 & $A_{u}$$|$${M_1^-}$ &    6.577 & $B_{1u}$$|$${L_3^-}$ &    6.295 & $A_{1}''$$|$${K_3}$ &    6.591 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.642} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.636 & $A_{1g}$$|$${A_1^+}$ &    6.855 & $B_{1g}$$|$${M_3^+}$ &    6.957 & $B_{2g}$$|$${L_2^+}$ &    6.670 & $A_{2}'$$|$${K_2}$ &    7.060 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   7.836} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.110 & $A_{g}$$|$${M_1^+}$ &    7.354 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.519} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.344} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.079} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.250 & $B_{3u}$$|$${M_4^-}$ &    7.465 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   7.846} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.597 & $B_{2g}$$|$${M_2^+}$ &    7.488 & $B_{1u}$$|$${L_3^-}$ &    7.585 & $A_{1}'$$|$${K_1}$ &    7.473 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.080} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.036 & $B_{2u}$$|$${M_2^-}$ &    7.692 & $B_{3u}$$|$${L_4^-}$ &    8.012 & $A_{2}'$$|$${K_2}$ &    7.882 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   8.386} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.051 & $B_{3u}$$|$${M_4^-}$ &    7.965 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.273} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.954 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
28 & \multirow{2}{*}{   8.589} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.064 & $B_{1g}$$|$${M_3^+}$ &    7.968 & $B_{1g}$$|$${L_3^+}$ &   &   &    8.452 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   8.489} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.234 & $A_{g}$$|$${M_1^+}$ &    8.152 & $B_{2g}$$|$${L_2^+}$ &    8.462 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.469} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    9.046 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.768 & $B_{1u}$$|$${M_3^-}$ &    8.181 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.748} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   9.164} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.121} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.897 & $B_{3u}$$|$${M_4^-}$ &    8.789 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.817} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    9.467 & $B_{2u}$$|$${M_2^-}$ &    9.339 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.498} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    9.941 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.665 & $B_{2u}$$|$${A_4^-}$ &   10.016 & $B_{1u}$$|$${M_3^-}$ &    9.347 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.229} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   11.076 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.712 & $B_{1g}$$|$${A_3^+}$ &   10.076 & $A_{g}$$|$${M_1^+}$ &    9.457 & $B_{2u}$$|$${L_2^-}$ &   10.002 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.308 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.725 & $A_{2u}$$|$${A_2^-}$ &   11.421 & $B_{1u}$$|$${M_3^-}$ &   11.721 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.460} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.804} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.710 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.904 & $A_{1g}$$|$${A_1^+}$ &   11.513 & $B_{2g}$$|$${M_2^+}$ &   11.844 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.004 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.406 & $B_{1g}$$|$${A_3^+}$ &   12.028 & $B_{2g}$$|$${M_2^+}$ &   11.959 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  12.202} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.914} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   12.893 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.461 & $B_{2u}$$|$${A_4^-}$ &   12.429 & $B_{1u}$$|$${M_3^-}$ &   12.052 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   13.860 & $A_{1g}$$|$${\Gamma_1^+}$ &   14.413 & $A_{2u}$$|$${A_2^-}$ &   13.865 & $A_{g}$$|$${M_1^+}$ &   14.325 & $B_{1u}$$|$${L_3^-}$ &   13.866 & $A_{1}'$$|$${K_1}$ &   14.315 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ca ~ 1a & ($0,0,0$) & $a$ & $4.9046$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2521$) & $c$ & $7.6528$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3054$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4523$ \\
Si3 ~ 2e & ($0,0,0.3494$) & $d_{T_{2}}$ & $3.7937$ \\
\hline
\hline
\end{tabular}

==> (inline-198) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -0.487 & $B_{2g}$$|$${\Gamma_4^+}$ &    0.971 & $B_{1u}$$|$${A_3^-}$ &    2.149 & $B_{1g}$$|$${M_3^+}$ &    2.185 & $A_{u}$$|$${L_1^-}$ &    3.202 & $A_{1}'$$|$${K_1}$ &    2.954 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.486 & $B_{2g}$$|$${A_4^+}$ &    2.456 & $A_{u}$$|$${M_1^-}$ &    2.213 & $B_{1g}$$|$${L_3^+}$ &    3.286 & $A_{2}''$$|$${K_4}$ &    3.573 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.315} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.598 & $B_{2u}$$|$${M_2^-}$ &    2.994 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.361} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.681} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
4 &   &   &   &   &    3.116 & $B_{2g}$$|$${M_2^+}$ &    3.000 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    2.053 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.573} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.299 & $B_{1u}$$|$${M_3^-}$ &    3.578 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.735} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.688} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   3.101} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.407 & $B_{3g}$$|$${M_4^+}$ &    4.085 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.002} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.113 & $A_{g}$$|$${M_1^+}$ &    4.135 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.771} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.937} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.666} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.213 & $B_{2u}$$|$${M_2^-}$ &    4.440 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.804} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.938 & $B_{3g}$$|$${M_4^+}$ &    4.579 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.488} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.365} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.789} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.975 & $B_{3u}$$|$${M_4^-}$ &    4.587 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    4.679 & $A_{1g}$$|$${A_1^+}$ &    5.054 & $B_{1u}$$|$${M_3^-}$ &    5.382 & $A_{u}$$|$${L_1^-}$ &    5.009 & $A_{2}''$$|$${K_4}$ &    5.067 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   5.027} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.001 & $A_{2u}$$|$${A_2^-}$ &    5.202 & $A_{g}$$|$${M_1^+}$ &    5.405 & $B_{2g}$$|$${L_2^+}$ &    5.017 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.443} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   5.096} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.220 & $B_{2u}$$|$${M_2^-}$ &    5.458 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.489} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    5.249 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.327 & $B_{1g}$$|$${M_3^+}$ &    5.539 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.675} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   5.594} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.875} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.494 & $B_{3u}$$|$${M_4^-}$ &    5.562 & $B_{1u}$$|$${L_3^-}$ &    5.582 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    5.708 & $B_{1u}$$|$${M_3^-}$ &    5.840 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.582} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.933} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   6.234} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.082} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.731 & $B_{3g}$$|$${M_4^+}$ &    5.851 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    5.792 & $B_{2g}$$|$${M_2^+}$ &    6.002 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.790} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.983 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   6.481} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.461} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.919 & $B_{2u}$$|$${M_2^-}$ &    6.650 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.007 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    6.866 & $B_{3u}$$|$${M_4^-}$ &    7.056 & $B_{3u}$$|$${L_4^-}$ &    6.204 & $A_{2}''$$|$${K_4}$ &    6.157 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.644 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.853 & $A_{2u}$$|$${A_2^-}$ &    6.876 & $A_{u}$$|$${M_1^-}$ &    7.092 & $B_{2g}$$|$${L_2^+}$ &    6.373 & $A_{1}''$$|$${K_3}$ &    7.146 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.971} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.024} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.269 & $A_{g}$$|$${M_1^+}$ &    7.487 & $A_{u}$$|$${L_1^-}$ &    7.048 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.545} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    7.327 & $B_{1g}$$|$${M_3^+}$ &    7.687 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.664} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   8.579} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.277 & $A_{1g}$$|$${A_1^+}$ &    7.443 & $B_{3u}$$|$${M_4^-}$ &    7.899 & $B_{3u}$$|$${L_4^-}$ &   &   &    7.916 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   8.493} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.625 & $B_{2g}$$|$${M_2^+}$ &    8.009 & $B_{1u}$$|$${L_3^-}$ &    7.742 & $A_{1}'$$|$${K_1}$ &    8.229 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.743} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.190 & $B_{2u}$$|$${M_2^-}$ &    8.181 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.387} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.369 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &   &   & \multirow{2}{*}{   8.828} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.388 & $B_{3u}$$|$${M_4^-}$ &    8.230 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   8.761} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   9.085} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.641 & $B_{1g}$$|$${M_3^+}$ &    8.311 & $A_{g}$$|$${L_1^+}$ &    8.886 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   9.071} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.698 & $A_{g}$$|$${M_1^+}$ &    8.656 & $B_{1g}$$|$${L_3^+}$ &    8.986 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.902} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    9.131 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.990 & $B_{1u}$$|$${M_3^-}$ &    8.694 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.246} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{  10.611} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.577 & $B_{1g}$$|$${A_3^+}$ &    9.989 & $B_{3u}$$|$${M_4^-}$ &    9.431 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.917 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    9.890 & $B_{2u}$$|$${A_4^-}$ &   10.120 & $A_{g}$$|$${M_1^+}$ &    9.501 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.599} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.955 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.768 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{  10.613} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   11.060 & $B_{1u}$$|$${M_3^-}$ &   10.052 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.647} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   11.086 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &   11.073 & $B_{2g}$$|$${M_2^+}$ &   11.151 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.072} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   11.362 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.017 & $A_{2u}$$|$${A_2^-}$ &   11.248 & $B_{2u}$$|$${M_2^-}$ &   11.262 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{  11.268} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   11.608 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.222 & $A_{1g}$$|$${A_1^+}$ &   11.490 & $B_{1u}$$|$${M_3^-}$ &   11.501 & $B_{1u}$$|$${L_3^-}$ &   11.459 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.253 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.245 & $B_{1g}$$|$${A_3^+}$ &   12.230 & $B_{2g}$$|$${M_2^+}$ &   12.191 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.365} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.236} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.029 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.772 & $B_{2u}$$|$${A_4^-}$ &   12.556 & $B_{1u}$$|$${M_3^-}$ &   12.346 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.581 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.320 & $A_{2u}$$|$${A_2^-}$ &   15.432 & $A_{g}$$|$${M_1^+}$ &   16.221 & $B_{1u}$$|$${L_3^-}$ &   15.414 & $A_{1}'$$|$${K_1}$ &   16.208 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.270 & $B_{1u}$$|$${A_3^-}$ &    2.377 & $B_{1g}$$|$${M_3^+}$ &    2.426 & $B_{1g}$$|$${L_3^+}$ &    3.393 & $A_{1}'$$|$${K_1}$ &    3.313 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &    1.792 & $B_{2g}$$|$${A_4^+}$ &    2.553 & $A_{u}$$|$${M_1^-}$ &    2.473 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.683} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.722} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.337} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.612 & $B_{2u}$$|$${M_2^-}$ &    3.135 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    0.817 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.451 & $B_{2g}$$|$${M_2^+}$ &    3.246 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.752} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.736} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
5 &    2.104 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.556} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.547 & $B_{1u}$$|$${M_3^-}$ &    3.759 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.159} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.983 & $B_{3g}$$|$${M_4^+}$ &    4.046 & $B_{2g}$$|$${L_2^+}$ &    3.762 & $A_{2}''$$|$${K_4}$ &    3.907 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.178} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.228 & $A_{g}$$|$${M_1^+}$ &    4.240 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.853} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.996} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.824} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.250 & $B_{2u}$$|$${M_2^-}$ &    4.531 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   4.076} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.821 & $B_{3g}$$|$${M_4^+}$ &    4.550 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.520} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.463} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   4.091} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.899 & $B_{3u}$$|$${M_4^-}$ &    4.597 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    4.615 & $A_{1g}$$|$${A_1^+}$ &    5.199 & $B_{1u}$$|$${M_3^-}$ &    5.288 & $A_{u}$$|$${L_1^-}$ &    4.902 & $A_{2}'$$|$${K_2}$ &    4.978 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   5.182} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.975 & $A_{2u}$$|$${A_2^-}$ &    5.231 & $B_{1g}$$|$${M_3^+}$ &    5.446 & $B_{2u}$$|$${L_2^-}$ &    5.184 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.618} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   5.381} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.330 & $B_{2u}$$|$${M_2^-}$ &    5.551 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.617} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    5.458 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.562 & $B_{1u}$$|$${M_3^-}$ &    5.572 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.785} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   5.776} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.977} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.595 & $B_{3u}$$|$${M_4^-}$ &    5.644 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.752} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    5.770 & $A_{g}$$|$${M_1^+}$ &    5.904 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.949 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   6.348} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.188} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.858 & $B_{2g}$$|$${M_2^+}$ &    6.033 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.885} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.002} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    5.991 & $B_{3g}$$|$${M_4^+}$ &    6.174 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.408} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.382} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.027 & $B_{2u}$$|$${M_2^-}$ &    6.629 & $B_{1g}$$|$${L_3^+}$ &    5.984 & $A_{2}''$$|$${K_4}$ &    6.026 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    6.900 & $A_{u}$$|$${M_1^-}$ &    7.030 & $B_{3u}$$|$${L_4^-}$ &    6.171 & $A_{1}'$$|$${K_1}$ &    6.168 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.556 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.008 & $A_{2u}$$|$${A_2^-}$ &    6.901 & $B_{3u}$$|$${M_4^-}$ &    7.186 & $B_{2g}$$|$${L_2^+}$ &    6.428 & $A_{1}''$$|$${K_3}$ &    7.252 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   8.015} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.132} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.341 & $B_{1g}$$|$${M_3^+}$ &    7.568 & $A_{u}$$|$${L_1^-}$ &    7.079 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   7.578} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &   &   &    7.444 & $B_{3u}$$|$${M_4^-}$ &    7.704 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.700} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   8.338} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.252} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.531 & $A_{g}$$|$${M_1^+}$ &    8.038 & $B_{3u}$$|$${L_4^-}$ &   &   &    7.976 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.623 & $B_{2g}$$|$${M_2^+}$ &    8.056 & $B_{1u}$$|$${L_3^-}$ &    8.007 & $A_{1}'$$|$${K_1}$ &    8.269 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.537} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.337 & $A_{1g}$$|$${A_1^+}$ &    8.290 & $B_{2u}$$|$${M_2^-}$ &    8.220 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.285} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.428 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &   &   & \multirow{2}{*}{   8.639} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.510 & $B_{3u}$$|$${M_4^-}$ &    8.231 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   8.749} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    8.926 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.601 & $B_{1g}$$|$${M_3^+}$ &    8.399 & $A_{g}$$|$${L_1^+}$ &    8.759 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   8.999} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.947} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.761 & $B_{1u}$$|$${M_3^-}$ &    8.571 & $B_{1g}$$|$${L_3^+}$ &    8.990 & $A_{1}'$$|$${K_1}$ &    8.751 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    8.772 & $A_{g}$$|$${M_1^+}$ &    8.652 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.334} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.848} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 & \multirow{2}{*}{  10.566} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.472 & $B_{1g}$$|$${A_3^+}$ &    9.902 & $B_{3u}$$|$${M_4^-}$ &    9.319 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    9.736 & $B_{2u}$$|$${A_4^-}$ &   10.175 & $A_{g}$$|$${M_1^+}$ &    9.413 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.575} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.922 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.882 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{  10.565} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   11.155 & $B_{1u}$$|$${M_3^-}$ &    9.894 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{  10.560} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   11.129 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &   11.155 & $B_{2g}$$|$${M_2^+}$ &   11.164 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{  11.168} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   11.157 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.151 & $A_{2u}$$|$${A_2^-}$ &   11.163 & $B_{2u}$$|$${M_2^-}$ &   11.213 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{  11.350} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   11.561 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.187 & $B_{1g}$$|$${A_3^+}$ &   11.433 & $B_{1u}$$|$${M_3^-}$ &   11.584 & $B_{1u}$$|$${L_3^-}$ &   11.408 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.243 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.223 & $A_{1g}$$|$${A_1^+}$ &   12.225 & $B_{2g}$$|$${M_2^+}$ &   12.186 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.363} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.258} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.008 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.751 & $B_{2u}$$|$${A_4^-}$ &   12.561 & $B_{1u}$$|$${M_3^-}$ &   12.387 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.466 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.173 & $A_{2u}$$|$${A_2^-}$ &   15.478 & $A_{g}$$|$${M_1^+}$ &   16.141 & $B_{1u}$$|$${L_3^-}$ &   15.480 & $A_{1}'$$|$${K_1}$ &   16.137 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sc ~ 1a & ($0,0,0$) & $a$ & $4.8817$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2497$) & $c$ & $7.5432$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3430$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4408$ \\
Si3 ~ 2e & ($0,0,0.3447$) & $d_{T_{2}}$ & $3.7669$ \\
\hline
\hline
\end{tabular}

==> (inline-199) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -0.957 & $B_{2g}$$|$${\Gamma_4^+}$ &    1.067 & $B_{2g}$$|$${A_4^+}$ &    2.362 & $B_{1g}$$|$${M_3^+}$ &    2.475 & $A_{u}$$|$${L_1^-}$ &    3.244 & $A_{1}'$$|$${K_1}$ &    3.556 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.191 & $B_{1u}$$|$${A_3^-}$ &    2.482 & $B_{2u}$$|$${M_2^-}$ &    2.505 & $B_{1g}$$|$${L_3^+}$ &    3.643 & $A_{2}''$$|$${K_4}$ &    3.600 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.447} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.595 & $A_{u}$$|$${M_1^-}$ &    3.090 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.819} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.827} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
4 &   &   &   &   &    3.473 & $B_{1u}$$|$${M_3^-}$ &    3.530 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    1.991 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.705} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.661 & $B_{2g}$$|$${M_2^+}$ &    3.959 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.838} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.893} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.839} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.934 & $B_{3g}$$|$${M_4^+}$ &    4.156 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.522} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.261 & $A_{g}$$|$${M_1^+}$ &    4.263 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.888} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.163} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.937} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.581 & $B_{2u}$$|$${M_2^-}$ &    4.610 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.599} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.939 & $B_{3g}$$|$${M_4^+}$ &    4.741 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.520} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.466} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   4.128} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.126 & $B_{3u}$$|$${M_4^-}$ &    4.866 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    5.031 & $A_{2u}$$|$${A_2^-}$ &    5.191 & $B_{1u}$$|$${M_3^-}$ &    5.592 & $B_{1g}$$|$${L_3^+}$ &    5.116 & $A_{2}''$$|$${K_4}$ &    5.280 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   5.319} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.149 & $A_{1g}$$|$${A_1^+}$ &    5.411 & $B_{1g}$$|$${M_3^+}$ &    5.666 & $B_{3g}$$|$${L_4^+}$ &    5.136 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.904} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   5.440} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.508 & $B_{2u}$$|$${M_2^-}$ &    5.743 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.764} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    5.412 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.588 & $B_{1u}$$|$${M_3^-}$ &    5.767 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.032} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   6.013} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.185} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.906 & $B_{3u}$$|$${M_4^-}$ &    5.883 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.081} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    6.096 & $A_{g}$$|$${M_1^+}$ &    6.229 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.077 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   6.369} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.226} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.170 & $B_{2u}$$|$${M_2^-}$ &    6.245 & $B_{2g}$$|$${L_2^+}$ &    6.098 & $A_{2}''$$|$${K_4}$ &    6.100 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    6.209 & $B_{3g}$$|$${M_4^+}$ &    6.350 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.216} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.230 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   6.765} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.726} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.220 & $B_{2g}$$|$${M_2^+}$ &    6.587 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.264} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    6.722 & $B_{3u}$$|$${M_4^-}$ &    6.834 & $B_{2g}$$|$${L_2^+}$ &    6.514 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.997 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.399 & $A_{1g}$$|$${A_1^+}$ &    7.216 & $A_{u}$$|$${M_1^-}$ &    7.247 & $A_{g}$$|$${L_1^+}$ &    6.783 & $A_{1}''$$|$${K_3}$ &    7.293 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.962} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.275 & $A_{2u}$$|$${A_2^-}$ &    7.306 & $B_{1g}$$|$${M_3^+}$ &    7.435 & $B_{3u}$$|$${L_4^-}$ &    7.130 & $A_{2}'$$|$${K_2}$ &    7.487 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   8.362} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.611 & $B_{3u}$$|$${M_4^-}$ &    7.823 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.959} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.876} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.727} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.858 & $A_{g}$$|$${M_1^+}$ &    8.021 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   8.559} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.951 & $B_{2g}$$|$${M_2^+}$ &    8.165 & $B_{2g}$$|$${L_2^+}$ &    8.273 & $A_{1}'$$|$${K_1}$ &    8.473 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.841} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.533 & $B_{2u}$$|$${M_2^-}$ &    8.454 & $B_{1u}$$|$${L_3^-}$ &    8.522 & $A_{2}'$$|$${K_2}$ &    8.524 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   8.906} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.547 & $B_{1g}$$|$${M_3^+}$ &    8.525 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   8.620} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.595 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
28 & \multirow{2}{*}{   9.078} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.607 & $B_{3u}$$|$${M_4^-}$ &    8.570 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   8.995} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 &   &   & \multirow{2}{*}{   9.090} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.180 & $A_{g}$$|$${M_1^+}$ &    8.602 & $B_{3u}$$|$${L_4^-}$ &    9.399 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    9.500 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.191 & $B_{1u}$$|$${M_3^-}$ &    9.041 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.414} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.294} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 & \multirow{2}{*}{   9.939} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.955} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.556 & $B_{3u}$$|$${M_4^-}$ &    9.548 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &   10.374 & $B_{2u}$$|$${M_2^-}$ &    9.844 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.193} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.352 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   11.020 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.171 & $B_{2u}$$|$${A_4^-}$ &   10.669 & $A_{g}$$|$${M_1^+}$ &    9.854 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{  10.006} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   11.703 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.237 & $B_{1g}$$|$${A_3^+}$ &   10.972 & $B_{1u}$$|$${M_3^-}$ &   10.424 & $B_{3g}$$|$${L_4^+}$ &   10.959 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   12.045 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.570 & $A_{1g}$$|$${A_1^+}$ &   12.138 & $B_{1u}$$|$${M_3^-}$ &   12.583 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  12.213} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.649} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   12.446 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.625 & $A_{2u}$$|$${A_2^-}$ &   12.296 & $B_{2g}$$|$${M_2^+}$ &   12.602 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.558 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.209 & $B_{1g}$$|$${A_3^+}$ &   12.858 & $B_{2g}$$|$${M_2^+}$ &   12.780 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  13.021} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.655} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.743 & $B_{1g}$$|$${\Gamma_3^+}$ &   13.250 & $B_{2u}$$|$${A_4^-}$ &   13.226 & $B_{1u}$$|$${M_3^-}$ &   12.788 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   14.765 & $A_{1g}$$|$${\Gamma_1^+}$ &   15.570 & $A_{1g}$$|$${A_1^+}$ &   14.834 & $A_{g}$$|$${M_1^+}$ &   15.502 & $A_{g}$$|$${L_1^+}$ &   14.843 & $A_{1}'$$|$${K_1}$ &   15.494 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.187 & $B_{2g}$$|$${\Gamma_4^+}$ &   -0.660 & $B_{2g}$$|$${A_4^+}$ &    2.309 & $B_{1g}$$|$${M_3^+}$ &    2.365 & $B_{1g}$$|$${L_3^+}$ &    3.198 & $A_{1}'$$|$${K_1}$ &    3.688 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.034 & $B_{1u}$$|$${A_3^-}$ &    2.441 & $A_{u}$$|$${M_1^-}$ &    2.368 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.776} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.700 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.443} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.612 & $B_{2u}$$|$${M_2^-}$ &    3.214 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.722} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    3.707 & $B_{2g}$$|$${M_2^+}$ &    3.634 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.776} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    1.497 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.650} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.825 & $B_{1u}$$|$${M_3^-}$ &    3.984 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.764} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.901} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.234 & $A_{g}$$|$${M_1^+}$ &    4.149 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.007} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.574} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.423 & $B_{3g}$$|$${M_4^+}$ &    4.179 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.139} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.928} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.471 & $B_{2u}$$|$${M_2^-}$ &    4.523 & $B_{2u}$$|$${L_2^-}$ &    4.166 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.771} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.798 & $B_{3g}$$|$${M_4^+}$ &    4.717 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.606} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.488} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   4.530} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.094 & $B_{3u}$$|$${M_4^-}$ &    4.736 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    4.996 & $A_{2u}$$|$${A_2^-}$ &    5.281 & $B_{1g}$$|$${M_3^+}$ &    5.458 & $B_{1g}$$|$${L_3^+}$ &    4.942 & $A_{2}'$$|$${K_2}$ &    5.161 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   5.324} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.129 & $A_{1g}$$|$${A_1^+}$ &    5.369 & $B_{1u}$$|$${M_3^-}$ &    5.644 & $A_{g}$$|$${L_1^+}$ &    5.315 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.965} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   5.552} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.536 & $B_{1u}$$|$${M_3^-}$ &    5.721 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.787} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    5.651 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.778 & $B_{2u}$$|$${M_2^-}$ &    5.792 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.999 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   6.084} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.251} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.862 & $B_{3u}$$|$${M_4^-}$ &    5.906 & $B_{3u}$$|$${L_4^-}$ &    5.956 & $A_{2}''$$|$${K_4}$ &    6.029 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    5.905 & $A_{g}$$|$${M_1^+}$ &    6.304 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.189} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.096 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   6.432} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.322} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.203 & $B_{2u}$$|$${M_2^-}$ &    6.336 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.162} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &   &   &    6.237 & $B_{2g}$$|$${M_2^+}$ &    6.485 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.253} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   6.640} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.568} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.339 & $B_{3g}$$|$${M_4^+}$ &    6.504 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.310} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    6.777 & $B_{3u}$$|$${M_4^-}$ &    6.807 & $B_{2g}$$|$${L_2^+}$ &    6.273 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.971 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.622 & $A_{1g}$$|$${A_1^+}$ &    7.187 & $A_{u}$$|$${M_1^-}$ &    7.506 & $A_{g}$$|$${L_1^+}$ &    6.725 & $A_{1}''$$|$${K_3}$ &    7.529 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   8.074} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.269} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.263 & $B_{1g}$$|$${M_3^+}$ &    7.518 & $B_{3u}$$|$${L_4^-}$ &    7.072 & $A_{2}'$$|$${K_2}$ &    7.536 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.554 & $B_{3u}$$|$${M_4^-}$ &    7.846 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.944} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.894} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.505} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.415} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.614 & $A_{g}$$|$${M_1^+}$ &    7.996 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.939 & $B_{2g}$$|$${M_2^+}$ &    8.180 & $B_{2g}$$|$${L_2^+}$ &    8.167 & $A_{1}'$$|$${K_1}$ &    8.449 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.614} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.514 & $A_{2u}$$|$${A_2^-}$ &    8.589 & $B_{2u}$$|$${M_2^-}$ &    8.535 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.622} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.563 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &   &   & \multirow{2}{*}{   8.925} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.615 & $B_{3u}$$|$${M_4^-}$ &    8.552 & $B_{2u}$$|$${L_2^-}$ &   &   &    8.652 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   9.255} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.709 & $B_{1g}$$|$${M_3^+}$ &    8.566 & $B_{3u}$$|$${L_4^-}$ &    8.709 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   8.976} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 &   &   & \multirow{2}{*}{   9.087} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.050 & $A_{g}$$|$${M_1^+}$ &    8.620 & $A_{u}$$|$${L_1^-}$ &    9.321 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    9.355 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.117 & $B_{1u}$$|$${M_3^-}$ &    8.863 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.351} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.223 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   9.842} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.791} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.536 & $B_{3u}$$|$${M_4^-}$ &    9.386 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.236} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &   10.218 & $B_{2u}$$|$${M_2^-}$ &    9.756 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.080} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   11.006 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.093 & $B_{2u}$$|$${A_4^-}$ &   10.593 & $A_{g}$$|$${M_1^+}$ &    9.824 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   9.818} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   11.580 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.129 & $B_{1g}$$|$${A_3^+}$ &   11.046 & $B_{1u}$$|$${M_3^-}$ &   10.206 & $B_{3g}$$|$${L_4^+}$ &   11.046 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   12.074 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.621 & $A_{2u}$$|$${A_2^-}$ &   12.266 & $B_{1u}$$|$${M_3^-}$ &   12.619 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  12.343} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.686} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   12.606 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.744 & $A_{1g}$$|$${A_1^+}$ &   12.426 & $B_{2g}$$|$${M_2^+}$ &   12.727 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.716 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.196 & $B_{1g}$$|$${A_3^+}$ &   12.902 & $B_{2g}$$|$${M_2^+}$ &   12.811 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  13.066} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.776} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.755 & $B_{1g}$$|$${\Gamma_3^+}$ &   13.294 & $B_{2u}$$|$${A_4^-}$ &   13.272 & $B_{1u}$$|$${M_3^-}$ &   12.892 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   14.600 & $A_{1g}$$|$${\Gamma_1^+}$ &   15.330 & $A_{1g}$$|$${A_1^+}$ &   14.634 & $A_{g}$$|$${M_1^+}$ &   15.324 & $A_{g}$$|$${L_1^+}$ &   14.639 & $A_{1}'$$|$${K_1}$ &   15.323 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ti ~ 1a & ($0,0,0$) & $a$ & $4.8470$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2497$) & $c$ & $7.4786$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3982$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4235$ \\
Si3 ~ 2e & ($0,0,0.3397$) & $d_{T_{2}}$ & $3.7345$ \\
\hline
\hline
\end{tabular}

==> (inline-200) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.109 & $B_{2g}$$|$${\Gamma_4^+}$ &   -0.529 & $B_{1u}$$|$${A_3^-}$ &    2.401 & $B_{1g}$$|$${M_3^+}$ &    2.487 & $B_{1g}$$|$${L_3^+}$ &    2.730 & $A_{1}'$$|$${K_1}$ &    3.196 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.027 & $B_{2g}$$|$${A_4^+}$ &    2.550 & $A_{u}$$|$${M_1^-}$ &    2.533 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.828} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.812} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.487} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.655 & $B_{2u}$$|$${M_2^-}$ &    3.277 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    3.753 & $B_{1u}$$|$${M_3^-}$ &    3.556 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.859} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.827} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
5 &    1.467 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.799} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.829 & $A_{g}$$|$${M_1^+}$ &    3.856 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.799} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.898 & $B_{2g}$$|$${M_2^+}$ &    4.105 & $B_{1u}$$|$${L_3^-}$ &    4.060 & $A_{2}''$$|$${K_4}$ &    3.840 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.425} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.398 & $B_{3g}$$|$${M_4^+}$ &    4.353 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.102} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.278} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.961} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.627 & $B_{2u}$$|$${M_2^-}$ &    4.567 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.924} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.977 & $B_{3g}$$|$${M_4^+}$ &    4.609 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.516} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.367} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   4.658} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.135 & $B_{3u}$$|$${M_4^-}$ &    4.881 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    5.067 & $A_{1g}$$|$${A_1^+}$ &    5.375 & $B_{1g}$$|$${M_3^+}$ &    5.641 & $A_{u}$$|$${L_1^-}$ &    4.950 & $A_{2}'$$|$${K_2}$ &    5.284 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   5.377} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.278 & $A_{2u}$$|$${A_2^-}$ &    5.423 & $B_{1u}$$|$${M_3^-}$ &    5.722 & $B_{2u}$$|$${L_2^-}$ &    5.335 & $A_{2}''$$|$${K_4}$ &    5.975 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   & \multirow{2}{*}{   5.502} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.579 & $B_{2u}$$|$${M_2^-}$ &    5.875 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.869} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.985} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
14 &    5.759 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.715 & $B_{1u}$$|$${M_3^-}$ &    6.116 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   6.594} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.592} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.159 & $B_{3u}$$|$${M_4^-}$ &    6.328 & $B_{1g}$$|$${L_3^+}$ &    6.202 & $A_{2}''$$|$${K_4}$ &    6.215 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    6.283 & $A_{g}$$|$${M_1^+}$ &    6.384 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.452} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.456} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   6.718} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.766} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.568 & $B_{3u}$$|$${M_4^-}$ &    6.464 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    6.607 & $B_{2u}$$|$${M_2^-}$ &    6.777 & $B_{3g}$$|$${L_4^+}$ &    6.644 & $A_{1}'$$|$${K_1}$ &    6.493 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   7.023} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.962} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.935 & $B_{2g}$$|$${M_2^+}$ &    6.846 & $B_{1u}$$|$${L_3^-}$ &    6.921 & $A_{1}''$$|$${K_3}$ &    6.863 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    7.017 & $B_{3g}$$|$${M_4^+}$ &    6.981 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.967} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.012} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
21 &    7.277 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.361 & $A_{2u}$$|$${A_2^-}$ &    7.064 & $B_{1g}$$|$${M_3^+}$ &    7.092 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   8.138} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.005} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.370 & $A_{u}$$|$${M_1^-}$ &    7.930 & $B_{2g}$$|$${L_2^+}$ &    6.989 & $A_{2}'$$|$${K_2}$ &    7.670 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.564 & $A_{g}$$|$${M_1^+}$ &    8.043 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   8.053} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.084 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   8.187} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.711} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.578 & $B_{3u}$$|$${M_4^-}$ &    8.118 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.345} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   &   &   &    8.170 & $B_{2g}$$|$${M_2^+}$ &    8.204 & $B_{1g}$$|$${L_3^+}$ &    8.108 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   9.079} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.839 & $A_{1g}$$|$${A_1^+}$ &    8.381 & $B_{1g}$$|$${M_3^+}$ &    8.310 & $B_{1u}$$|$${L_3^-}$ &    8.224 & $A_{1}'$$|$${K_1}$ &    8.553 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   9.014} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.638 & $B_{3u}$$|$${M_4^-}$ &    8.427 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.886} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.772} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 & \multirow{2}{*}{   9.363} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.888 & $B_{2u}$$|$${M_2^-}$ &    8.758 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   9.401} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.034 & $A_{g}$$|$${M_1^+}$ &    8.973 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.021} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.840 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   9.771} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.183 & $B_{3u}$$|$${M_4^-}$ &    8.997 & $A_{g}$$|$${L_1^+}$ &   &   &    9.330 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   9.587} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.472 & $B_{1u}$$|$${M_3^-}$ &    9.059 & $B_{3g}$$|$${L_4^+}$ &    9.346 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.550} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    9.845 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.654 & $B_{2u}$$|$${M_2^-}$ &    9.613 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{  10.095} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.353 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.540 & $B_{2u}$$|$${A_4^-}$ &   10.338 & $B_{1u}$$|$${M_3^-}$ &   10.146 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.556} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   12.109 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.624 & $B_{1g}$$|$${A_3^+}$ &   10.980 & $A_{g}$$|$${M_1^+}$ &   10.206 & $B_{1u}$$|$${L_3^-}$ &   10.317 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   12.626 & $B_{1g}$$|$${\Gamma_3^+}$ &   13.193 & $A_{1g}$$|$${A_1^+}$ &   12.821 & $B_{1u}$$|$${M_3^-}$ &   13.126 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.904} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  13.200} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   13.105 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.381 & $A_{2u}$$|$${A_2^-}$ &   12.984 & $B_{2g}$$|$${M_2^+}$ &   13.345 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   13.351 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.746 & $B_{2u}$$|$${A_4^-}$ &   13.535 & $B_{2g}$$|$${M_2^+}$ &   13.403 & $B_{2g}$$|$${L_2^+}$ &   13.606 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{  13.454} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   13.614 & $A_{1g}$$|$${\Gamma_1^+}$ &   13.871 & $B_{1g}$$|$${A_3^+}$ &   13.604 & $A_{g}$$|$${M_1^+}$ &   13.555 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  13.690} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   14.331 & $B_{1g}$$|$${\Gamma_3^+}$ &   14.121 & $A_{2u}$$|$${A_2^-}$ &   13.884 & $B_{1u}$$|$${M_3^-}$ &   14.118 & $B_{1u}$$|$${L_3^-}$ &   &   &   14.120 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.384 & $B_{2g}$$|$${\Gamma_4^+}$ &   -1.329 & $B_{1u}$$|$${A_3^-}$ &    2.341 & $B_{1g}$$|$${M_3^+}$ &    2.421 & $A_{u}$$|$${L_1^-}$ &    2.886 & $A_{1}'$$|$${K_1}$ &    3.541 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.792 & $B_{2g}$$|$${A_4^+}$ &    2.484 & $A_{u}$$|$${M_1^-}$ &    2.422 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.856} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.817} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.472} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.662 & $B_{2u}$$|$${M_2^-}$ &    3.405 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    3.905 & $B_{2g}$$|$${M_2^+}$ &    3.860 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.871} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.831} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
5 &    0.904 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.750} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.048 & $B_{1u}$$|$${M_3^-}$ &    4.055 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.805} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.171 & $A_{g}$$|$${M_1^+}$ &    4.124 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.224} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.908 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.793} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.552 & $B_{2u}$$|$${M_2^-}$ &    4.294 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.268} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   4.011} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.769 & $B_{3g}$$|$${M_4^+}$ &    4.589 & $B_{3u}$$|$${L_4^-}$ &    4.468 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.813} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.874 & $B_{3g}$$|$${M_4^+}$ &    4.600 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.673} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.484} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   4.869} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.139 & $B_{3u}$$|$${M_4^-}$ &    4.762 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    5.130 & $A_{1g}$$|$${A_1^+}$ &    5.310 & $B_{1g}$$|$${M_3^+}$ &    5.608 & $A_{u}$$|$${L_1^-}$ &    4.891 & $A_{2}'$$|$${K_2}$ &    5.284 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   5.231} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.272 & $A_{2u}$$|$${A_2^-}$ &    5.507 & $B_{1u}$$|$${M_3^-}$ &    5.793 & $B_{2u}$$|$${L_2^-}$ &    5.444 & $A_{2}''$$|$${K_4}$ &    5.969 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   & \multirow{2}{*}{   5.503} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.688 & $B_{1u}$$|$${M_3^-}$ &    5.863 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.909} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.970} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
14 &    5.841 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.721 & $B_{2u}$$|$${M_2^-}$ &    5.944 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   6.602} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.618} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.080 & $B_{3u}$$|$${M_4^-}$ &    6.242 & $B_{3u}$$|$${L_4^-}$ &    6.102 & $A_{2}''$$|$${K_4}$ &    6.193 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    6.164 & $A_{g}$$|$${M_1^+}$ &    6.386 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.375} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.205 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   6.741} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.824} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.359 & $B_{3u}$$|$${M_4^-}$ &    6.421 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.520} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &   &   &    6.666 & $B_{2u}$$|$${M_2^-}$ &    6.894 & $B_{3g}$$|$${L_4^+}$ &    6.503 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.978} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.888} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.968 & $B_{2g}$$|$${M_2^+}$ &    7.032 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.976} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.026} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    7.055 & $B_{3g}$$|$${M_4^+}$ &    7.090 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    7.309 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.324 & $A_{2u}$$|$${A_2^-}$ &    7.205 & $B_{1g}$$|$${M_3^+}$ &    7.115 & $B_{2u}$$|$${L_2^-}$ &    7.021 & $A_{1}''$$|$${K_3}$ &    7.126 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   8.006} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.823} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.483 & $A_{u}$$|$${M_1^-}$ &    8.001 & $B_{2g}$$|$${L_2^+}$ &    7.038 & $A_{2}'$$|$${K_2}$ &    7.860 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.721 & $B_{3u}$$|$${M_4^-}$ &    8.143 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.148} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.352} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.381} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.597 & $A_{1g}$$|$${A_1^+}$ &    7.831 & $A_{g}$$|$${M_1^+}$ &    8.179 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   8.822} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    8.292 & $B_{2g}$$|$${M_2^+}$ &    8.337 & $B_{1u}$$|$${L_3^-}$ &    8.456 & $A_{1}'$$|$${K_1}$ &    8.531 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.937} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    8.697 & $B_{3u}$$|$${M_4^-}$ &    8.532 & $A_{g}$$|$${L_1^+}$ &    8.687 & $A_{2}'$$|$${K_2}$ &    8.567 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   9.303} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.827 & $B_{1g}$$|$${M_3^+}$ &    8.643 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   8.993} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.799} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 & \multirow{2}{*}{   9.587} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.920 & $B_{2u}$$|$${M_2^-}$ &    8.961 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   9.346} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.271 & $A_{g}$$|$${M_1^+}$ &    9.041 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.106} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.857 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   9.724} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.482 & $B_{1u}$$|$${M_3^-}$ &    9.044 & $B_{3g}$$|$${L_4^+}$ &   &   &    9.460 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   9.523} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.627 & $B_{3u}$$|$${M_4^-}$ &    9.264 & $B_{3u}$$|$${L_4^-}$ &    9.594 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.656} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    9.745 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.747 & $B_{2u}$$|$${M_2^-}$ &    9.613 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{  10.326} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.341 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.543 & $B_{2u}$$|$${A_4^-}$ &   10.432 & $B_{1u}$$|$${M_3^-}$ &   10.191 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   9.760} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   12.071 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.580 & $B_{1g}$$|$${A_3^+}$ &   11.034 & $A_{g}$$|$${M_1^+}$ &   10.226 & $A_{g}$$|$${L_1^+}$ &   10.431 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   12.727 & $B_{1g}$$|$${\Gamma_3^+}$ &   13.232 & $A_{1g}$$|$${A_1^+}$ &   12.941 & $B_{1u}$$|$${M_3^-}$ &   13.229 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  13.026} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  13.290} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   13.203 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.615 & $A_{2u}$$|$${A_2^-}$ &   13.106 & $B_{2g}$$|$${M_2^+}$ &   13.411 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   13.344 & $A_{1g}$$|$${\Gamma_1^+}$ &   13.808 & $B_{2u}$$|$${A_4^-}$ &   13.392 & $A_{g}$$|$${M_1^+}$ &   13.536 & $B_{2g}$$|$${L_2^+}$ &   13.401 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{  13.554} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   13.578 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.923 & $A_{2u}$$|$${A_2^-}$ &   13.644 & $B_{2g}$$|$${M_2^+}$ &   13.638 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  13.768} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   14.441 & $B_{1g}$$|$${\Gamma_3^+}$ &   14.007 & $B_{1g}$$|$${A_3^+}$ &   13.950 & $B_{1u}$$|$${M_3^-}$ &   13.954 & $B_{1u}$$|$${L_3^-}$ &   &   &   13.960 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Y ~ 1a & ($0,0,0$) & $a$ & $4.9369$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2514$) & $c$ & $7.6177$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3007$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4685$ \\
Si3 ~ 2e & ($0,0,0.3490$) & $d_{T_{2}}$ & $3.7874$ \\
\hline
\hline
\end{tabular}

==> (inline-201) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.881 & $B_{1u}$$|$${A_3^-}$ &    2.365 & $B_{2u}$$|$${M_2^-}$ &    2.736 & $A_{u}$$|$${L_1^-}$ &    3.175 & $A_{2}''$$|$${K_4}$ &    3.278 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &    1.960 & $B_{2g}$$|$${A_4^+}$ &    2.687 & $B_{1g}$$|$${M_3^+}$ &    2.804 & $B_{2u}$$|$${L_2^-}$ &    3.428 & $A_{1}'$$|$${K_1}$ &    3.760 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.407} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.838 & $A_{u}$$|$${M_1^-}$ &    2.816 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.608} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.784} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.237 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.073 & $B_{1u}$$|$${M_3^-}$ &    3.256 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    2.493 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.430} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.489 & $B_{2g}$$|$${M_2^+}$ &    3.740 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.853} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.841} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   3.072} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.588 & $B_{3g}$$|$${M_4^+}$ &    4.089 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.342} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.864 & $B_{2u}$$|$${M_2^-}$ &    4.171 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.910} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.082} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.764} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.317 & $A_{g}$$|$${M_1^+}$ &    4.278 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.750} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.451 & $B_{1u}$$|$${M_3^-}$ &    4.493 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.283} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.419} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.850} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.839 & $B_{3u}$$|$${M_4^-}$ &    4.523 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.561} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.857 & $B_{2u}$$|$${M_2^-}$ &    5.108 & $B_{2u}$$|$${L_2^-}$ &    4.363 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.923} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.472} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.917 & $B_{3g}$$|$${M_4^+}$ &    5.174 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.966} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.782 & $A_{1g}$$|$${A_1^+}$ &    5.253 & $B_{3g}$$|$${M_4^+}$ &    5.223 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.062 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.692 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.921 & $A_{2u}$$|$${A_2^-}$ &    5.269 & $B_{2g}$$|$${M_2^+}$ &    5.283 & $B_{1u}$$|$${L_3^-}$ &    5.025 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.194} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   5.108} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.527} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.306 & $B_{3u}$$|$${M_4^-}$ &    5.395 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.258} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    5.319 & $B_{1g}$$|$${M_3^+}$ &    5.594 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.358} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   5.815} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.532} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.447 & $B_{1u}$$|$${M_3^-}$ &    5.611 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.314} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &   &   &    5.672 & $B_{2u}$$|$${M_2^-}$ &    5.617 & $A_{g}$$|$${L_1^+}$ &   &   &    5.420 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.517} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.176 & $A_{2u}$$|$${A_2^-}$ &    5.774 & $B_{3u}$$|$${M_4^-}$ &    5.885 & $B_{3u}$$|$${L_4^-}$ &    5.949 & $A_{2}''$$|$${K_4}$ &    5.998 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.537} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.898 & $A_{g}$$|$${M_1^+}$ &    6.355 & $B_{1u}$$|$${L_3^-}$ &    6.301 & $A_{1}'$$|$${K_1}$ &    6.091 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.624 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.791 & $A_{u}$$|$${M_1^-}$ &    6.546 & $B_{1g}$$|$${L_3^+}$ &    6.339 & $A_{1}''$$|$${K_3}$ &    6.583 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.785} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.978} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.097 & $B_{3u}$$|$${M_4^-}$ &    6.985 & $B_{2g}$$|$${L_2^+}$ &    6.961 & $A_{2}'$$|$${K_2}$ &    7.106 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.265 & $B_{1g}$$|$${M_3^+}$ &    7.432 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.487} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.435} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.395} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.252} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.438 & $B_{2g}$$|$${M_2^+}$ &    7.658 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.628 & $A_{g}$$|$${M_1^+}$ &    7.706 & $B_{3u}$$|$${L_4^-}$ &    7.972 & $A_{1}'$$|$${K_1}$ &    8.048 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.444} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.620} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.053 & $B_{2u}$$|$${M_2^-}$ &    8.089 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.107} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.496} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
27 &   &   &   &   &    8.196 & $B_{3u}$$|$${M_4^-}$ &    8.095 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.828} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.699 & $A_{1g}$$|$${A_1^+}$ &    8.569 & $B_{1g}$$|$${M_3^+}$ &    8.608 & $B_{1g}$$|$${L_3^+}$ &    8.747 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   8.737} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 &   &   & \multirow{2}{*}{   8.802} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.677 & $B_{1u}$$|$${M_3^-}$ &    8.832 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.040} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    8.912 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.148 & $A_{g}$$|$${M_1^+}$ &    9.060 & $A_{g}$$|$${L_1^+}$ &   &   &    8.825 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.919} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.420 & $B_{1g}$$|$${A_3^+}$ &    9.545 & $B_{3u}$$|$${M_4^-}$ &    9.239 & $B_{1u}$$|$${L_3^-}$ &    9.362 & $A_{1}'$$|$${K_1}$ &    8.938 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    9.708 & $B_{2u}$$|$${A_4^-}$ &   10.050 & $A_{g}$$|$${M_1^+}$ &    9.337 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.011} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.348 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.790 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   9.957} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   10.394 & $B_{2u}$$|$${M_2^-}$ &    9.589 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.962} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   10.970 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &   10.812 & $B_{1u}$$|$${M_3^-}$ &   10.438 & $B_{2u}$$|$${L_2^-}$ &   10.818 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.076 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.194 & $A_{2u}$$|$${A_2^-}$ &   11.146 & $B_{1u}$$|$${M_3^-}$ &   11.293 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.167} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.377} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.180 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.101 & $B_{1g}$$|$${A_3^+}$ &   11.201 & $B_{2g}$$|$${M_2^+}$ &   11.548 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.055 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.108 & $A_{1g}$$|$${A_1^+}$ &   12.150 & $B_{2g}$$|$${M_2^+}$ &   12.084 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.281} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.144} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   12.880 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.600 & $B_{2u}$$|$${A_4^-}$ &   12.453 & $B_{1u}$$|$${M_3^-}$ &   12.262 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   16.048 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.675 & $A_{2u}$$|$${A_2^-}$ &   16.069 & $A_{g}$$|$${M_1^+}$ &   16.595 & $B_{1u}$$|$${L_3^-}$ &   16.072 & $A_{1}'$$|$${K_1}$ &   16.586 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.402 & $B_{1u}$$|$${A_3^-}$ &    2.492 & $B_{2u}$$|$${M_2^-}$ &    2.590 & $A_{u}$$|$${L_1^-}$ &    3.457 & $A_{1}'$$|$${K_1}$ &    3.453 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &    1.822 & $B_{2g}$$|$${A_4^+}$ &    2.635 & $B_{1g}$$|$${M_3^+}$ &    2.708 & $B_{1g}$$|$${L_3^+}$ &    3.663 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.684} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.373} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.674 & $A_{u}$$|$${M_1^-}$ &    2.915 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.719} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    0.997 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.405 & $B_{1u}$$|$${M_3^-}$ &    3.385 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.744} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &    2.091 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.420} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.567 & $B_{2g}$$|$${M_2^+}$ &    3.771 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.776} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.106} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.930 & $B_{2u}$$|$${M_2^-}$ &    4.094 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.954 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.343} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.161 & $B_{3g}$$|$${M_4^+}$ &    4.268 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.895} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.055} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.877} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.303 & $A_{g}$$|$${M_1^+}$ &    4.325 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.971} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.654 & $B_{1u}$$|$${M_3^-}$ &    4.449 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.468} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.476} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   4.250} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.747 & $B_{3g}$$|$${M_4^+}$ &    4.547 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    4.735 & $A_{1g}$$|$${A_1^+}$ &    4.879 & $B_{3u}$$|$${M_4^-}$ &    5.006 & $B_{2u}$$|$${L_2^-}$ &    4.663 & $A_{2}''$$|$${K_4}$ &    4.943 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.509} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.738} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.914 & $B_{2u}$$|$${M_2^-}$ &    5.206 & $B_{1u}$$|$${L_3^-}$ &    4.830 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.038} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &   &   &    5.172 & $B_{1g}$$|$${M_3^+}$ &    5.237 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.023} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    4.930 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.889 & $A_{2u}$$|$${A_2^-}$ &    5.288 & $B_{2g}$$|$${M_2^+}$ &    5.256 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.257} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   5.156} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.566} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.312 & $B_{3u}$$|$${M_4^-}$ &    5.322 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.297} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    5.409 & $B_{3g}$$|$${M_4^+}$ &    5.558 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.379} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   5.855} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.572} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.430 & $B_{1u}$$|$${M_3^-}$ &    5.676 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.300} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &   &   &    5.667 & $B_{2u}$$|$${M_2^-}$ &    5.692 & $B_{2u}$$|$${L_2^-}$ &   &   &    5.386 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.381} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.367 & $A_{2u}$$|$${A_2^-}$ &    5.696 & $A_{g}$$|$${M_1^+}$ &    5.817 & $B_{3u}$$|$${L_4^-}$ &    5.814 & $A_{2}''$$|$${K_4}$ &    5.892 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.388} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.785 & $B_{3u}$$|$${M_4^-}$ &    6.425 & $B_{1g}$$|$${L_3^+}$ &    6.047 & $A_{1}'$$|$${K_1}$ &    5.961 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.597 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.745 & $A_{u}$$|$${M_1^-}$ &    6.470 & $B_{1u}$$|$${L_3^-}$ &    6.274 & $A_{1}''$$|$${K_3}$ &    6.649 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.864} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.940} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.064 & $B_{3u}$$|$${M_4^-}$ &    7.059 & $B_{2g}$$|$${L_2^+}$ &    6.989 & $A_{2}'$$|$${K_2}$ &    7.185 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.231 & $B_{1g}$$|$${M_3^+}$ &    7.473 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.501} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.462} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.130} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.044} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.410 & $B_{2g}$$|$${M_2^+}$ &    7.644 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.464 & $A_{g}$$|$${M_1^+}$ &    7.692 & $B_{3u}$$|$${L_4^-}$ &    7.929 & $A_{1}'$$|$${K_1}$ &    8.048 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.218} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.428} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.150 & $B_{2u}$$|$${M_2^-}$ &    8.062 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.072} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.472} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
27 &   &   &   &   &    8.229 & $B_{3u}$$|$${M_4^-}$ &    8.107 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.758 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   8.926} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.551 & $B_{1u}$$|$${M_3^-}$ &    8.662 & $B_{1g}$$|$${L_3^+}$ &    8.823 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   8.659} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   9.004} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.684 & $B_{1g}$$|$${M_3^+}$ &    8.749 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.005} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &    8.937 & $A_{1g}$$|$${A_1^+}$ &    8.912 & $A_{g}$$|$${M_1^+}$ &    8.971 & $A_{g}$$|$${L_1^+}$ &   &   &    8.813 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.796} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.355 & $B_{1g}$$|$${A_3^+}$ &    9.452 & $B_{3u}$$|$${M_4^-}$ &    9.118 & $B_{1u}$$|$${L_3^-}$ &    9.134 & $A_{1}'$$|$${K_1}$ &    8.970 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    9.552 & $B_{2u}$$|$${A_4^-}$ &    9.934 & $A_{g}$$|$${M_1^+}$ &    9.296 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.826} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.139 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.714 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   9.782} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   10.203 & $B_{2u}$$|$${M_2^-}$ &    9.400 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.749} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   10.836 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &   10.790 & $B_{1u}$$|$${M_3^-}$ &   10.201 & $B_{2u}$$|$${L_2^-}$ &   10.794 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.218 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.409 & $A_{2u}$$|$${A_2^-}$ &   11.319 & $B_{1u}$$|$${M_3^-}$ &   11.466 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.350} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.537} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.399 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.101 & $A_{1g}$$|$${A_1^+}$ &   11.388 & $B_{2g}$$|$${M_2^+}$ &   11.682 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.112 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.150 & $B_{1g}$$|$${A_3^+}$ &   12.182 & $B_{2g}$$|$${M_2^+}$ &   12.112 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.312} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.176} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   12.889 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.596 & $B_{2u}$$|$${A_4^-}$ &   12.481 & $B_{1u}$$|$${M_3^-}$ &   12.283 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.846 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.440 & $A_{2u}$$|$${A_2^-}$ &   15.861 & $A_{g}$$|$${M_1^+}$ &   16.424 & $B_{1u}$$|$${L_3^-}$ &   15.863 & $A_{1}'$$|$${K_1}$ &   16.422 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Zr ~ 1a & ($0,0,0$) & $a$ & $4.8936$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2509$) & $c$ & $7.5419$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3450$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4468$ \\
Si3 ~ 2e & ($0,0,0.3445$) & $d_{T_{2}}$ & $3.7575$ \\
\hline
\hline
\end{tabular}

==> (inline-202) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.396 & $B_{1u}$$|$${A_3^-}$ &    2.598 & $B_{2u}$$|$${M_2^-}$ &    2.765 & $A_{u}$$|$${L_1^-}$ &    3.175 & $A_{1}'$$|$${K_1}$ &    3.555 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &    1.863 & $B_{2g}$$|$${A_4^+}$ &    2.788 & $B_{1g}$$|$${M_3^+}$ &    2.880 & $B_{1g}$$|$${L_3^+}$ &    3.646 & $A_{2}''$$|$${K_4}$ &    3.691 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.520} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.801 & $A_{u}$$|$${M_1^-}$ &    3.202 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.869} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.880} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.107 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.372 & $B_{1u}$$|$${M_3^-}$ &    3.708 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    2.060 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.544} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.800 & $B_{2g}$$|$${M_2^+}$ &    3.852 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.934} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.902} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   3.143} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.055 & $A_{g}$$|$${M_1^+}$ &    3.953 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.647} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.125 & $B_{3g}$$|$${M_4^+}$ &    4.312 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.960} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.200} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.950} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.277 & $B_{2u}$$|$${M_2^-}$ &    4.397 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.762} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.806 & $B_{1u}$$|$${M_3^-}$ &    4.615 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.408} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.454} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   4.378} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.983 & $B_{2u}$$|$${M_2^-}$ &    4.627 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    4.899 & $A_{1g}$$|$${A_1^+}$ &    5.014 & $B_{3g}$$|$${M_4^+}$ &    5.357 & $B_{2u}$$|$${L_2^-}$ &    4.723 & $A_{2}''$$|$${K_4}$ &    5.097 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.773} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.012} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.084 & $B_{3u}$$|$${M_4^-}$ &    5.390 & $B_{1u}$$|$${L_3^-}$ &    4.939 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.164} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &   &   &    5.373 & $B_{1g}$$|$${M_3^+}$ &    5.478 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.163} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    5.156 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.036 & $A_{2u}$$|$${A_2^-}$ &    5.570 & $B_{1u}$$|$${M_3^-}$ &    5.667 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.488 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.807} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.906} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.709 & $B_{3u}$$|$${M_4^-}$ &    5.761 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.817} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.794} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
16 &   &   &   &   &    5.860 & $B_{3u}$$|$${M_4^-}$ &    6.016 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   6.192} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.059} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.954 & $B_{2g}$$|$${M_2^+}$ &    6.083 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.998} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.040 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &   &   &    6.007 & $B_{2u}$$|$${M_2^-}$ &    6.132 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.044} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 & \multirow{2}{*}{   6.721} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.485 & $A_{2u}$$|$${A_2^-}$ &    6.074 & $B_{3g}$$|$${M_4^+}$ &    6.185 & $B_{2u}$$|$${L_2^-}$ &    6.061 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.729} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.133 & $A_{g}$$|$${M_1^+}$ &    6.268 & $B_{1u}$$|$${L_3^-}$ &    6.502 & $A_{1}'$$|$${K_1}$ &    6.446 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.963 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.983 & $A_{u}$$|$${M_1^-}$ &    6.516 & $B_{1g}$$|$${L_3^+}$ &    6.503 & $A_{1}''$$|$${K_3}$ &    6.518 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   8.040} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.240} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.264 & $B_{3u}$$|$${M_4^-}$ &    7.470 & $B_{2g}$$|$${L_2^+}$ &    7.086 & $A_{2}'$$|$${K_2}$ &    7.339 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.301 & $B_{1g}$$|$${M_3^+}$ &    7.708 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.774} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.918} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.436} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.365} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.413 & $A_{g}$$|$${M_1^+}$ &    7.868 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.679 & $B_{2g}$$|$${M_2^+}$ &    8.009 & $B_{1u}$$|$${L_3^-}$ &    8.020 & $A_{1}'$$|$${K_1}$ &    8.211 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.699} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.909} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.140 & $B_{1g}$$|$${M_3^+}$ &    8.141 & $B_{1g}$$|$${L_3^+}$ &    8.091 & $A_{2}'$$|$${K_2}$ &    8.484 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &   &   &    8.373 & $B_{3u}$$|$${M_4^-}$ &    8.299 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.419} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.746} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
28 & \multirow{2}{*}{   9.158} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.993} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.546 & $B_{2u}$$|$${M_2^-}$ &    8.521 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    8.829 & $A_{g}$$|$${M_1^+}$ &    8.618 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   9.057} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.790 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    9.382 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.519 & $A_{1g}$$|$${A_1^+}$ &    8.952 & $B_{3u}$$|$${M_4^-}$ &    8.964 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.080} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.623} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.537} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.042 & $B_{1u}$$|$${M_3^-}$ &    9.501 & $A_{g}$$|$${L_1^+}$ &    9.073 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    9.777 & $B_{2u}$$|$${M_2^-}$ &    9.706 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.572} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.288} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 &   10.627 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.029 & $B_{1g}$$|$${A_3^+}$ &   10.413 & $A_{g}$$|$${M_1^+}$ &    9.722 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   11.464 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.075 & $B_{2u}$$|$${A_4^-}$ &   10.657 & $B_{1u}$$|$${M_3^-}$ &    9.831 & $B_{2u}$$|$${L_2^-}$ &   10.656 & $A_{2}''$$|$${K_4}$ &    9.713 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.917 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.330 & $A_{2u}$$|$${A_2^-}$ &   12.102 & $B_{1u}$$|$${M_3^-}$ &   12.412 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  12.186} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.474} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   12.272 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.687 & $A_{1g}$$|$${A_1^+}$ &   12.272 & $B_{2g}$$|$${M_2^+}$ &   12.585 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.663 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.917 & $B_{1g}$$|$${A_3^+}$ &   12.795 & $B_{2g}$$|$${M_2^+}$ &   12.658 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.966} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.734} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.559 & $B_{1g}$$|$${\Gamma_3^+}$ &   13.200 & $B_{2u}$$|$${A_4^-}$ &   13.159 & $B_{1u}$$|$${M_3^-}$ &   12.866 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.141 & $A_{1g}$$|$${\Gamma_1^+}$ &   15.600 & $A_{2u}$$|$${A_2^-}$ &   15.142 & $A_{g}$$|$${M_1^+}$ &   15.578 & $B_{1u}$$|$${L_3^-}$ &   15.143 & $A_{1}'$$|$${K_1}$ &   15.576 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.557 & $B_{1u}$$|$${A_3^-}$ &    2.711 & $B_{1g}$$|$${M_3^+}$ &    2.631 & $A_{u}$$|$${L_1^-}$ &    3.328 & $A_{1}'$$|$${K_1}$ &    3.788 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &    1.668 & $B_{2g}$$|$${A_4^+}$ &    2.722 & $A_{u}$$|$${M_1^-}$ &    2.810 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.876} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.873} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.501} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.821 & $B_{2u}$$|$${M_2^-}$ &    3.423 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    0.669 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.688 & $B_{1u}$$|$${M_3^-}$ &    3.736 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.959} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.878} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
5 &    1.617 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.522} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.855 & $B_{2g}$$|$${M_2^+}$ &    3.987 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.155} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.212 & $B_{2u}$$|$${M_2^-}$ &    4.281 & $B_{2g}$$|$${L_2^+}$ &    4.030 & $A_{2}''$$|$${K_4}$ &    3.919 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.666} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.384 & $A_{g}$$|$${M_1^+}$ &    4.372 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.120} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.246} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   4.032} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.575 & $B_{3g}$$|$${M_4^+}$ &    4.411 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   4.097} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.898 & $B_{3g}$$|$${M_4^+}$ &    4.613 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.716} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.618} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   4.654} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.982 & $B_{1u}$$|$${M_3^-}$ &    4.667 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    4.981 & $A_{1g}$$|$${A_1^+}$ &    5.089 & $B_{3u}$$|$${M_4^-}$ &    5.360 & $B_{2u}$$|$${L_2^-}$ &    4.899 & $A_{2}'$$|$${K_2}$ &    5.136 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.706} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.023 & $A_{2u}$$|$${A_2^-}$ &    5.224 & $B_{2u}$$|$${M_2^-}$ &    5.424 & $B_{1u}$$|$${L_3^-}$ &    5.022 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.339} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   & \multirow{2}{*}{   5.088} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.312 & $B_{1g}$$|$${M_3^+}$ &    5.473 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.322} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    5.300 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.605 & $B_{1u}$$|$${M_3^-}$ &    5.702 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.545 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.815} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.963} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.748 & $B_{3u}$$|$${M_4^-}$ &    5.832 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.817} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.853} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
16 &   &   &   &   &    5.827 & $B_{3u}$$|$${M_4^-}$ &    5.865 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   6.265} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.107} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.022 & $A_{g}$$|$${M_1^+}$ &    6.114 & $B_{3u}$$|$${L_4^-}$ &    5.967 & $A_{2}''$$|$${K_4}$ &    6.039 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    6.024 & $B_{2g}$$|$${M_2^+}$ &    6.212 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.028} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.082} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
19 & \multirow{2}{*}{   6.591} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.522 & $A_{2u}$$|$${A_2^-}$ &    6.066 & $B_{2u}$$|$${M_2^-}$ &    6.232 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.619} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.111 & $B_{3g}$$|$${M_4^+}$ &    6.477 & $B_{1u}$$|$${L_3^-}$ &    6.346 & $A_{1}'$$|$${K_1}$ &    6.152 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    7.015 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.116 & $A_{u}$$|$${M_1^-}$ &    6.528 & $B_{1g}$$|$${L_3^+}$ &    6.640 & $A_{1}''$$|$${K_3}$ &    6.689 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   8.263} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.002} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.362 & $B_{3u}$$|$${M_4^-}$ &    7.551 & $B_{2g}$$|$${L_2^+}$ &    7.142 & $A_{2}'$$|$${K_2}$ &    7.570 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.372 & $B_{1g}$$|$${M_3^+}$ &    7.865 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.873} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.952} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.280} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.508} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.802 & $A_{g}$$|$${M_1^+}$ &    7.978 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.841 & $B_{2g}$$|$${M_2^+}$ &    8.054 & $B_{1u}$$|$${L_3^-}$ &    8.322 & $A_{1}'$$|$${K_1}$ &    8.533 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.519} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.864} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.526 & $B_{3u}$$|$${M_4^-}$ &    8.535 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.536} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.659 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
27 &   &   &   &   &    8.631 & $B_{2u}$$|$${M_2^-}$ &    8.656 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.783} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    9.276 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.314 & $A_{1g}$$|$${A_1^+}$ &    8.773 & $B_{1g}$$|$${M_3^+}$ &    8.693 & $B_{1g}$$|$${L_3^+}$ &    8.725 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   9.483} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.377} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.025 & $B_{1u}$$|$${M_3^-}$ &    8.969 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.140} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.089 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    9.243 & $A_{g}$$|$${M_1^+}$ &    9.199 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.177} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.560} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.465} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.400 & $B_{3u}$$|$${M_4^-}$ &    9.346 & $A_{g}$$|$${L_1^+}$ &    9.479 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    9.851 & $B_{2u}$$|$${M_2^-}$ &    9.673 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.913} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.565} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 &   10.603 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.003 & $B_{1g}$$|$${A_3^+}$ &   10.486 & $A_{g}$$|$${M_1^+}$ &    9.815 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   11.434 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.062 & $B_{2u}$$|$${A_4^-}$ &   10.678 & $B_{1u}$$|$${M_3^-}$ &    9.849 & $A_{g}$$|$${L_1^+}$ &   10.682 & $A_{2}''$$|$${K_4}$ &    9.655 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   12.070 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.618 & $A_{2u}$$|$${A_2^-}$ &   12.255 & $B_{1u}$$|$${M_3^-}$ &   12.594 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  12.343} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.612} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   12.553 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.759 & $A_{1g}$$|$${A_1^+}$ &   12.442 & $B_{2g}$$|$${M_2^+}$ &   12.699 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.762 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.094 & $B_{1g}$$|$${A_3^+}$ &   12.912 & $B_{2g}$$|$${M_2^+}$ &   12.767 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  13.052} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.826} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.682 & $B_{1g}$$|$${\Gamma_3^+}$ &   13.265 & $B_{2u}$$|$${A_4^-}$ &   13.225 & $B_{1u}$$|$${M_3^-}$ &   12.931 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   14.935 & $A_{1g}$$|$${\Gamma_1^+}$ &   15.423 & $A_{2u}$$|$${A_2^-}$ &   14.961 & $A_{g}$$|$${M_1^+}$ &   15.432 & $B_{1u}$$|$${L_3^-}$ &   14.965 & $A_{1}'$$|$${K_1}$ &   15.434 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nb ~ 1a & ($0,0,0$) & $a$ & $4.8403$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2509$) & $c$ & $7.5178$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3856$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4202$ \\
Si3 ~ 2e & ($0,0,0.3413$) & $d_{T_{2}}$ & $3.7457$ \\
\hline
\hline
\end{tabular}

==> (inline-203) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -0.310 & $B_{2g}$$|$${\Gamma_4^+}$ &   -1.264 & $B_{2g}$$|$${A_4^+}$ &    2.577 & $A_{u}$$|$${M_1^-}$ &    2.591 & $B_{1g}$$|$${L_3^+}$ &    3.076 & $A_{1}'$$|$${K_1}$ &    3.621 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.560 & $B_{1u}$$|$${A_3^-}$ &    2.585 & $B_{1g}$$|$${M_3^+}$ &    2.668 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.871} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.868} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.562} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.824 & $B_{2u}$$|$${M_2^-}$ &    3.507 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    3.691 & $B_{1u}$$|$${M_3^-}$ &    3.992 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.950} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.924} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
5 &    0.420 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.611} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.016 & $B_{2g}$$|$${M_2^+}$ &    4.160 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   3.440} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.353 & $B_{2u}$$|$${M_2^-}$ &    4.254 & $B_{1u}$$|$${L_3^-}$ &    4.094 & $A_{2}''$$|$${K_4}$ &    4.003 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.947} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.432 & $A_{g}$$|$${M_1^+}$ &    4.347 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.195} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.386} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.981} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.571 & $B_{3g}$$|$${M_4^+}$ &    4.399 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   4.309} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.994 & $B_{3u}$$|$${M_4^-}$ &    4.435 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.735} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.426} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   4.607} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.075 & $B_{2u}$$|$${M_2^-}$ &    4.754 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.844} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.103 & $B_{3g}$$|$${M_4^+}$ &    5.311 & $B_{3g}$$|$${L_4^+}$ &    4.946 & $A_{2}'$$|$${K_2}$ &    5.260 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   4.701} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.181 & $B_{1u}$$|$${M_3^-}$ &    5.602 & $B_{2g}$$|$${L_2^+}$ &    5.148 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.316} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    5.004 & $A_{1g}$$|$${A_1^+}$ &    5.503 & $B_{1g}$$|$${M_3^+}$ &    5.625 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.285} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    5.503 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.092 & $A_{2u}$$|$${A_2^-}$ &    5.625 & $B_{3u}$$|$${M_4^-}$ &    5.651 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.627 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   6.525} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.529} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.818 & $B_{1u}$$|$${M_3^-}$ &    6.154 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.241} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.063 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    6.156 & $B_{3u}$$|$${M_4^-}$ &    6.326 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.361} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   6.544} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.568 & $A_{1g}$$|$${A_1^+}$ &    6.282 & $A_{g}$$|$${M_1^+}$ &    6.331 & $A_{g}$$|$${L_1^+}$ &    6.290 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   6.568} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.429 & $B_{2u}$$|$${M_2^-}$ &    6.660 & $A_{u}$$|$${L_1^-}$ &    6.557 & $A_{1}'$$|$${K_1}$ &    6.524 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.939} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.800 & $B_{2g}$$|$${M_2^+}$ &    6.664 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.831} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.666 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.967} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.883 & $B_{3g}$$|$${M_4^+}$ &    6.863 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.880} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
21 &    7.315 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.344 & $A_{u}$$|$${M_1^-}$ &    6.951 & $B_{3g}$$|$${L_4^+}$ &    6.850 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.871} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.729} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.401 & $B_{1g}$$|$${M_3^+}$ &    8.012 & $B_{3u}$$|$${L_4^-}$ &    7.074 & $A_{2}'$$|$${K_2}$ &    7.649 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.633 & $B_{3u}$$|$${M_4^-}$ &    8.035 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.210} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.215 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   8.638} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.756} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.922 & $A_{g}$$|$${M_1^+}$ &    8.044 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   8.449} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   &   &   &    8.151 & $B_{2g}$$|$${M_2^+}$ &    8.373 & $A_{g}$$|$${L_1^+}$ &    8.316 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   9.067} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   9.388} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.578 & $B_{1g}$$|$${M_3^+}$ &    8.447 & $A_{u}$$|$${L_1^-}$ &    8.564 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.784} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &   &   &    8.588 & $B_{3u}$$|$${M_4^-}$ &    8.738 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.952} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 & \multirow{2}{*}{   9.680} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.459} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.083 & $B_{2u}$$|$${M_2^-}$ &    8.899 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.940 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    9.231 & $B_{3u}$$|$${M_4^-}$ &    8.970 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.042} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.016 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   9.775} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    9.513 & $A_{2u}$$|$${A_2^-}$ &    9.331 & $A_{g}$$|$${M_1^+}$ &    9.202 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   9.593} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   & \multirow{2}{*}{   9.736} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.546 & $B_{1u}$$|$${M_3^-}$ &    9.522 & $B_{3g}$$|$${L_4^+}$ &    9.596 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    9.889 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.600 & $B_{2u}$$|$${M_2^-}$ &    9.722 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  10.085} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.601} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 &   10.060 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.643 & $B_{1g}$$|$${A_3^+}$ &   10.163 & $B_{1u}$$|$${M_3^-}$ &   10.260 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   12.211 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.652 & $B_{2u}$$|$${A_4^-}$ &   10.985 & $A_{g}$$|$${M_1^+}$ &   10.307 & $B_{1u}$$|$${L_3^-}$ &   10.141 & $A_{2}''$$|$${K_4}$ &    9.998 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   12.502 & $B_{1g}$$|$${\Gamma_3^+}$ &   13.072 & $A_{1g}$$|$${A_1^+}$ &   12.718 & $B_{1u}$$|$${M_3^-}$ &   13.153 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.821} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  13.187} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   12.925 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.195 & $A_{2u}$$|$${A_2^-}$ &   12.932 & $B_{2g}$$|$${M_2^+}$ &   13.156 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   13.219 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.646 & $B_{2u}$$|$${A_4^-}$ &   13.359 & $B_{2g}$$|$${M_2^+}$ &   13.271 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  13.520} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  13.222} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   14.165 & $B_{1g}$$|$${\Gamma_3^+}$ &   13.773 & $B_{1g}$$|$${A_3^+}$ &   13.703 & $B_{1u}$$|$${M_3^-}$ &   13.353 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   14.267 & $A_{1g}$$|$${\Gamma_1^+}$ &   14.398 & $A_{1g}$$|$${A_1^+}$ &   14.310 & $A_{g}$$|$${M_1^+}$ &   14.427 & $A_{g}$$|$${L_1^+}$ &   14.317 & $A_{1}'$$|$${K_1}$ &   14.433 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -0.658 & $B_{2g}$$|$${\Gamma_4^+}$ &   -1.416 & $B_{2g}$$|$${A_4^+}$ &    2.634 & $B_{1g}$$|$${M_3^+}$ &    2.578 & $B_{1g}$$|$${L_3^+}$ &    3.134 & $A_{1}'$$|$${K_1}$ &    3.807 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.437 & $B_{1u}$$|$${A_3^-}$ &    2.650 & $A_{u}$$|$${M_1^-}$ &    2.737 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.925} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.930} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.522} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.879 & $B_{2u}$$|$${M_2^-}$ &    3.592 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    3.816 & $B_{1u}$$|$${M_3^-}$ &    3.914 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.027} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.949 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    0.599 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.547} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.965 & $B_{2g}$$|$${M_2^+}$ &    4.107 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.973} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   3.186} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.250 & $B_{2u}$$|$${M_2^-}$ &    4.311 & $B_{3g}$$|$${L_4^+}$ &    4.183 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.802} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.420 & $A_{g}$$|$${M_1^+}$ &    4.381 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.234} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.354} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   4.073} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.734 & $B_{3g}$$|$${M_4^+}$ &    4.390 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   4.227} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.931 & $B_{3u}$$|$${M_4^-}$ &    4.448 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.767} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.507} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   4.535} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.006 & $B_{3g}$$|$${M_4^+}$ &    4.740 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.953} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.105 & $B_{2u}$$|$${M_2^-}$ &    5.316 & $B_{2g}$$|$${L_2^+}$ &    4.915 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.188} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.817} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.139 & $B_{1u}$$|$${M_3^-}$ &    5.332 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.134} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.987 & $A_{1g}$$|$${A_1^+}$ &    5.407 & $B_{1g}$$|$${M_3^+}$ &    5.507 & $A_{g}$$|$${L_1^+}$ &   &   &    5.271 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    5.468 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.085 & $A_{2u}$$|$${A_2^-}$ &    5.446 & $B_{3u}$$|$${M_4^-}$ &    5.633 & $B_{1g}$$|$${L_3^+}$ &    5.176 & $A_{2}''$$|$${K_4}$ &    5.530 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   6.555} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.491 & $A_{1g}$$|$${A_1^+}$ &    5.787 & $B_{1u}$$|$${M_3^-}$ &    6.128 & $B_{1u}$$|$${L_3^-}$ &    6.146 & $A_{2}''$$|$${K_4}$ &    6.036 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   6.611} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.144 & $B_{3u}$$|$${M_4^-}$ &    6.380 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.302} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.383 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   6.629} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.319 & $A_{g}$$|$${M_1^+}$ &    6.443 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.454} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   6.631} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.603 & $B_{2u}$$|$${M_2^-}$ &    6.596 & $A_{u}$$|$${L_1^-}$ &    6.627 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.848} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.840 & $B_{2g}$$|$${M_2^+}$ &    6.826 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.838} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.756 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.849} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.917 & $B_{3g}$$|$${M_4^+}$ &    6.884 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.872} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
21 &    7.271 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.386 & $B_{1g}$$|$${M_3^+}$ &    6.955 & $B_{3g}$$|$${L_4^+}$ &    6.980 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.870} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.686} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.469 & $A_{u}$$|$${M_1^-}$ &    8.055 & $B_{3u}$$|$${L_4^-}$ &    7.107 & $A_{2}'$$|$${K_2}$ &    7.861 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.746 & $B_{3u}$$|$${M_4^-}$ &    8.084 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.235} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.415} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.672} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.881} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.135 & $A_{g}$$|$${M_1^+}$ &    8.184 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    8.317 & $B_{2g}$$|$${M_2^+}$ &    8.365 & $A_{g}$$|$${L_1^+}$ &    8.673 & $A_{2}'$$|$${K_2}$ &    8.513 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.939} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   9.311} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.641 & $B_{3u}$$|$${M_4^-}$ &    8.710 & $A_{u}$$|$${L_1^-}$ &    8.693 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.826} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &   &   &    8.867 & $B_{1g}$$|$${M_3^+}$ &    8.968 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.050} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 & \multirow{2}{*}{   9.657} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.339 & $A_{2u}$$|$${A_2^-}$ &    9.017 & $B_{2u}$$|$${M_2^-}$ &    8.998 & $B_{3u}$$|$${L_4^-}$ &   &   &    8.913 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   9.426} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.495 & $A_{g}$$|$${M_1^+}$ &    9.137 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.110} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.016 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    9.786 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.497 & $B_{1u}$$|$${M_3^-}$ &    9.233 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.702} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.802} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.704} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.611 & $B_{3u}$$|$${M_4^-}$ &    9.593 & $B_{1u}$$|$${L_3^-}$ &    9.766 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    9.722 & $B_{2u}$$|$${M_2^-}$ &    9.596 & $B_{3g}$$|$${L_4^+}$ &    9.969 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   9.789} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    9.803 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.584 & $B_{2u}$$|$${A_4^-}$ &    9.995 & $B_{1u}$$|$${M_3^-}$ &   10.226 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.337} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   12.107 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.595 & $B_{1g}$$|$${A_3^+}$ &   11.061 & $A_{g}$$|$${M_1^+}$ &   10.352 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.964 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   12.596 & $B_{1g}$$|$${\Gamma_3^+}$ &   13.272 & $A_{2u}$$|$${A_2^-}$ &   12.810 & $B_{1u}$$|$${M_3^-}$ &   13.238 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.916} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  13.235} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   13.190 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.336 & $A_{1g}$$|$${A_1^+}$ &   13.032 & $B_{2g}$$|$${M_2^+}$ &   13.261 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   13.329 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.748 & $B_{2u}$$|$${A_4^-}$ &   13.459 & $B_{2g}$$|$${M_2^+}$ &   13.315 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  13.591} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  13.320} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   14.000 & $A_{1g}$$|$${\Gamma_1^+}$ &   13.836 & $B_{1g}$$|$${A_3^+}$ &   13.773 & $B_{1u}$$|$${M_3^-}$ &   13.438 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   14.299 & $B_{1g}$$|$${\Gamma_3^+}$ &   14.084 & $A_{1g}$$|$${A_1^+}$ &   14.024 & $A_{g}$$|$${M_1^+}$ &   14.124 & $A_{g}$$|$${L_1^+}$ &   14.029 & $A_{1}'$$|$${K_1}$ &   14.131 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Pr ~ 1a & ($0,0,0$) & $a$ & $4.9531$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2534$) & $c$ & $7.6633$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.2972$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4766$ \\
Si3 ~ 2e & ($0,0,0.3501$) & $d_{T_{2}}$ & $3.7796$ \\
\hline
\hline
\end{tabular}

==> (inline-204) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.195} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.937 & $B_{2u}$$|$${M_2^-}$ &    2.078 & $B_{2u}$$|$${L_2^-}$ &    2.943 & $A_{2}''$$|$${K_4}$ &    3.110 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.797 & $B_{1u}$$|$${M_3^-}$ &    3.007 & $A_{u}$$|$${L_1^-}$ &    3.400 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.321} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.334} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.066 & $B_{1g}$$|$${M_3^+}$ &    3.154 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.429} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.984 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.121 & $A_{u}$$|$${M_1^-}$ &    3.221 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.836 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    2.928 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.459 & $B_{1u}$$|$${A_3^-}$ &    3.364 & $B_{2u}$$|$${M_2^-}$ &    3.566 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.550} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.847} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   3.108} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    2.588 & $B_{2g}$$|$${A_4^+}$ &    3.431 & $B_{2g}$$|$${M_2^+}$ &    3.875 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.235} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.559 & $B_{3g}$$|$${M_4^+}$ &    4.126 & $B_{2g}$$|$${L_2^+}$ &    3.927 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.162} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.704} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.035 & $B_{1u}$$|$${M_3^-}$ &    4.273 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.088} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.878} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.276 & $A_{g}$$|$${M_1^+}$ &    4.307 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.379} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.818} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.452 & $B_{3u}$$|$${M_4^-}$ &    4.484 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.124} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.274} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.639 & $B_{2u}$$|$${M_2^-}$ &    4.504 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.543} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   3.945} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.714 & $B_{3u}$$|$${M_4^-}$ &    4.870 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.648} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.594 & $A_{1g}$$|$${A_1^+}$ &    4.948 & $B_{3g}$$|$${M_4^+}$ &    4.902 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.866 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.119 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.712 & $A_{2u}$$|$${A_2^-}$ &    5.077 & $B_{2g}$$|$${M_2^+}$ &    5.001 & $B_{2u}$$|$${L_2^-}$ &    4.864 & $A_{2}'$$|$${K_2}$ &    4.874 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.011} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.353} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.243 & $B_{3g}$$|$${M_4^+}$ &    5.272 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.081} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.016} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
16 &   &   &   &   &    5.253 & $B_{1g}$$|$${M_3^+}$ &    5.583 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.678} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.407} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.464 & $B_{1u}$$|$${M_3^-}$ &    5.612 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.245} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.254} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    5.516 & $B_{3u}$$|$${M_4^-}$ &    5.627 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    6.402 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.504 & $A_{2u}$$|$${A_2^-}$ &    5.709 & $B_{2u}$$|$${M_2^-}$ &    5.727 & $A_{g}$$|$${L_1^+}$ &    5.998 & $A_{2}''$$|$${K_4}$ &    5.970 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.416} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.446} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.956 & $A_{g}$$|$${M_1^+}$ &    6.011 & $B_{1u}$$|$${L_3^-}$ &    6.104 & $A_{1}''$$|$${K_3}$ &    6.147 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    6.612 & $A_{u}$$|$${M_1^-}$ &    6.488 & $B_{1g}$$|$${L_3^+}$ &    6.350 & $A_{1}'$$|$${K_1}$ &    6.379 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.683} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.888} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.934 & $B_{3u}$$|$${M_4^-}$ &    6.869 & $B_{2g}$$|$${L_2^+}$ &    6.856 & $A_{2}'$$|$${K_2}$ &    6.941 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.141 & $B_{2g}$$|$${M_2^+}$ &    7.283 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.337} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.314} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.237} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.145} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.208 & $B_{1g}$$|$${M_3^+}$ &    7.453 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.517 & $A_{g}$$|$${M_1^+}$ &    7.548 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.831} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.925 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   8.376} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.484} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.927 & $B_{2u}$$|$${M_2^-}$ &    7.803 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   8.234} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &   &   &    7.962 & $B_{3u}$$|$${M_4^-}$ &    7.961 & $B_{3g}$$|$${L_4^+}$ &    7.863 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.488 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   8.601} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.381 & $B_{1u}$$|$${M_3^-}$ &    8.559 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   8.832} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.416} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
29 & \multirow{2}{*}{   8.593} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.540 & $B_{1g}$$|$${M_3^+}$ &    8.827 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &    8.864 & $B_{1g}$$|$${A_3^+}$ &    9.134 & $A_{g}$$|$${M_1^+}$ &    8.843 & $B_{1u}$$|$${L_3^-}$ &    8.858 & $A_{2}'$$|$${K_2}$ &    8.896 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    9.927 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.029 & $A_{1g}$$|$${A_1^+}$ &    9.621 & $B_{3u}$$|$${M_4^-}$ &    9.136 & $A_{g}$$|$${L_1^+}$ &    9.443 & $A_{1}'$$|$${K_1}$ &    9.200 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   9.956} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.426 & $B_{2u}$$|$${A_4^-}$ &    9.723 & $A_{g}$$|$${M_1^+}$ &    9.258 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.966} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.462 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   9.993} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   10.270 & $B_{2g}$$|$${M_2^+}$ &    9.663 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.947} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   10.537 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &   10.338 & $B_{1u}$$|$${M_3^-}$ &   10.301 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.303} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   10.610 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.107 & $A_{2u}$$|$${A_2^-}$ &   10.500 & $B_{2u}$$|$${M_2^-}$ &   10.525 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{  10.454} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   10.801 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.416 & $B_{1g}$$|$${A_3^+}$ &   10.824 & $B_{1u}$$|$${M_3^-}$ &   10.726 & $B_{1u}$$|$${L_3^-}$ &   10.817 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   11.961 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.993 & $A_{1g}$$|$${A_1^+}$ &   12.022 & $B_{2g}$$|$${M_2^+}$ &   12.014 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.123} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.075} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   12.603 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.458 & $B_{2u}$$|$${A_4^-}$ &   12.259 & $B_{1u}$$|$${M_3^-}$ &   12.176 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   16.168 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.865 & $A_{2u}$$|$${A_2^-}$ &   16.188 & $A_{g}$$|$${M_1^+}$ &   16.788 & $B_{1u}$$|$${L_3^-}$ &   16.191 & $A_{1}'$$|$${K_1}$ &   16.779 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    2.083 & $B_{1u}$$|$${A_3^-}$ &    2.119 & $B_{2u}$$|$${M_2^-}$ &    2.296 & $B_{2u}$$|$${L_2^-}$ &    3.260 & $A_{2}''$$|$${K_4}$ &    3.315 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   2.152} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.979 & $A_{u}$$|$${M_1^-}$ &    2.875 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.477} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.407} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
3 &   &   &   &   &    3.003 & $B_{1g}$$|$${M_3^+}$ &    3.109 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.941 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   2.376} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.061 & $B_{1u}$$|$${M_3^-}$ &    3.298 & $B_{3g}$$|$${L_4^+}$ &    3.535 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.802} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
5 &    2.562 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.542 & $B_{2g}$$|$${M_2^+}$ &    3.615 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.780} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.235} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    2.459 & $B_{2g}$$|$${A_4^+}$ &    3.542 & $B_{2u}$$|$${M_2^-}$ &    4.063 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.126 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.255} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.170 & $B_{3g}$$|$${M_4^+}$ &    4.159 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.069} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.136} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.883} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.309 & $A_{g}$$|$${M_1^+}$ &    4.316 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   4.181} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.358 & $B_{1u}$$|$${M_3^-}$ &    4.442 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.245} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.450} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   4.020} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.587 & $B_{3u}$$|$${M_4^-}$ &    4.467 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.456} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.658 & $B_{2u}$$|$${M_2^-}$ &    4.723 & $B_{3u}$$|$${L_4^-}$ &    4.452 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.594} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.222} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.781 & $B_{3u}$$|$${M_4^-}$ &    4.885 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.659} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.581 & $A_{1g}$$|$${A_1^+}$ &    4.812 & $B_{3g}$$|$${M_4^+}$ &    4.902 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.792 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.428 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.680 & $A_{2u}$$|$${A_2^-}$ &    5.113 & $B_{2g}$$|$${M_2^+}$ &    5.034 & $B_{2g}$$|$${L_2^+}$ &    4.722 & $A_{2}'$$|$${K_2}$ &    4.923 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.051} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.376} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.130 & $B_{1g}$$|$${M_3^+}$ &    5.163 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.134} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.089} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
16 &   &   &   &   &    5.357 & $B_{3g}$$|$${M_4^+}$ &    5.536 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.658} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.422} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.475 & $B_{1u}$$|$${M_3^-}$ &    5.623 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.244} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.268} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    5.494 & $B_{3u}$$|$${M_4^-}$ &    5.638 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.340} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.698 & $A_{2u}$$|$${A_2^-}$ &    5.679 & $B_{2u}$$|$${M_2^-}$ &    5.638 & $B_{3g}$$|$${L_4^+}$ &    5.891 & $A_{2}''$$|$${K_4}$ &    5.878 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.353} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.770 & $A_{g}$$|$${M_1^+}$ &    6.064 & $B_{1u}$$|$${L_3^-}$ &    6.071 & $A_{1}''$$|$${K_3}$ &    5.985 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.446 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.568 & $A_{u}$$|$${M_1^-}$ &    6.384 & $B_{1g}$$|$${L_3^+}$ &    6.098 & $A_{1}'$$|$${K_1}$ &    6.386 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.882} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.835} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.939 & $B_{3u}$$|$${M_4^-}$ &    6.952 & $B_{2g}$$|$${L_2^+}$ &    6.981 & $A_{2}'$$|$${K_2}$ &    7.093 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.151 & $B_{2g}$$|$${M_2^+}$ &    7.373 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.391} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.370} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   7.972} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.989} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.237 & $B_{1g}$$|$${M_3^+}$ &    7.476 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.475 & $A_{g}$$|$${M_1^+}$ &    7.579 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.797} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.987 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   8.153} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.292} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.065 & $B_{2u}$$|$${M_2^-}$ &    7.858 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   8.238} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &   &   &    8.084 & $B_{3u}$$|$${M_4^-}$ &    8.033 & $B_{3g}$$|$${L_4^+}$ &    7.915 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.392 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.883 & $B_{1g}$$|$${A_3^+}$ &    8.250 & $B_{1u}$$|$${M_3^-}$ &    8.718 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.835} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.390} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
29 & \multirow{2}{*}{   8.983} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.945} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.727 & $B_{1g}$$|$${M_3^+}$ &    8.722 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    8.942 & $A_{g}$$|$${M_1^+}$ &    8.768 & $B_{1u}$$|$${L_3^-}$ &    8.953 & $A_{2}'$$|$${K_2}$ &    8.955 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.818} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.188 & $A_{1g}$$|$${A_1^+}$ &    9.538 & $B_{3u}$$|$${M_4^-}$ &    9.059 & $A_{g}$$|$${L_1^+}$ &    9.201 & $A_{1}'$$|$${K_1}$ &    9.183 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    9.278 & $B_{2u}$$|$${A_4^-}$ &    9.652 & $A_{g}$$|$${M_1^+}$ &    9.285 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.814} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.286 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.318 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   9.813} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   10.288 & $B_{2u}$$|$${M_2^-}$ &    9.517 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.783} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   10.521 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &   10.525 & $B_{2g}$$|$${M_2^+}$ &   10.293 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{  10.542} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   10.624 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.411 & $A_{2u}$$|$${A_2^-}$ &   10.568 & $B_{1u}$$|$${M_3^-}$ &   10.560 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{  10.671} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   10.749 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.481 & $B_{1g}$$|$${A_3^+}$ &   10.774 & $B_{1u}$$|$${M_3^-}$ &   10.880 & $B_{1u}$$|$${L_3^-}$ &   10.773 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.048 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.033 & $A_{1g}$$|$${A_1^+}$ &   12.079 & $B_{2g}$$|$${M_2^+}$ &   12.044 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.173} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.108} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   12.628 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.480 & $B_{2u}$$|$${A_4^-}$ &   12.301 & $B_{1u}$$|$${M_3^-}$ &   12.208 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.993 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.636 & $A_{2u}$$|$${A_2^-}$ &   16.001 & $A_{g}$$|$${M_1^+}$ &   16.621 & $B_{1u}$$|$${L_3^-}$ &   16.003 & $A_{1}'$$|$${K_1}$ &   16.619 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nd ~ 1a & ($0,0,0$) & $a$ & $4.9424$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2533$) & $c$ & $7.6594$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3023$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4712$ \\
Si3 ~ 2e & ($0,0,0.3497$) & $d_{T_{2}}$ & $3.7788$ \\
\hline
\hline
\end{tabular}

==> (inline-205) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.208} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.961 & $B_{2u}$$|$${M_2^-}$ &    2.132 & $B_{2u}$$|$${L_2^-}$ &    2.955 & $A_{2}''$$|$${K_4}$ &    3.121 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.810 & $B_{1u}$$|$${M_3^-}$ &    2.989 & $A_{u}$$|$${L_1^-}$ &    3.397 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.346} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.351} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.035 & $B_{1g}$$|$${M_3^+}$ &    3.171 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.439} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.909 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.100 & $A_{u}$$|$${M_1^-}$ &    3.188 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.836 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    2.883 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.401 & $B_{1u}$$|$${A_3^-}$ &    3.401 & $B_{2u}$$|$${M_2^-}$ &    3.586 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.571} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.877} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   3.089} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    2.530 & $B_{2g}$$|$${A_4^+}$ &    3.461 & $B_{2g}$$|$${M_2^+}$ &    3.895 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.248} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.566 & $B_{3g}$$|$${M_4^+}$ &    4.143 & $B_{2g}$$|$${L_2^+}$ &    3.909 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.165} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.714} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.019 & $B_{1u}$$|$${M_3^-}$ &    4.306 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.126} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.863} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.284 & $A_{g}$$|$${M_1^+}$ &    4.337 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.406} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.840} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.494 & $B_{3u}$$|$${M_4^-}$ &    4.514 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.127} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.338} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.707 & $B_{2u}$$|$${M_2^-}$ &    4.555 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.542} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   3.957} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.765 & $B_{3u}$$|$${M_4^-}$ &    4.828 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.664} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.612 & $A_{1g}$$|$${A_1^+}$ &    5.024 & $B_{3g}$$|$${M_4^+}$ &    5.049 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.813 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.106 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.687 & $A_{2u}$$|$${A_2^-}$ &    5.244 & $B_{2g}$$|$${M_2^+}$ &    5.110 & $B_{2u}$$|$${L_2^-}$ &    4.910 & $A_{2}'$$|$${K_2}$ &    4.916 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.168} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.417} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.290 & $B_{1g}$$|$${M_3^+}$ &    5.317 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.250} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.146} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
16 &   &   &   &   &    5.358 & $B_{3g}$$|$${M_4^+}$ &    5.643 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.759} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.438 & $A_{2u}$$|$${A_2^-}$ &    5.499 & $B_{1u}$$|$${M_3^-}$ &    5.671 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.328} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.386} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   5.535} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.522 & $B_{3u}$$|$${M_4^-}$ &    5.702 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    6.448 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.774 & $B_{2u}$$|$${M_2^-}$ &    5.757 & $A_{g}$$|$${L_1^+}$ &    6.038 & $A_{2}''$$|$${K_4}$ &    6.039 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.455} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.486} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.999 & $A_{g}$$|$${M_1^+}$ &    5.982 & $B_{1u}$$|$${L_3^-}$ &    6.182 & $A_{1}''$$|$${K_3}$ &    6.176 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    6.687 & $A_{u}$$|$${M_1^-}$ &    6.548 & $B_{1g}$$|$${L_3^+}$ &    6.397 & $A_{1}'$$|$${K_1}$ &    6.365 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.730} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.958} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.003 & $B_{3u}$$|$${M_4^-}$ &    6.934 & $B_{2g}$$|$${L_2^+}$ &    6.913 & $A_{2}'$$|$${K_2}$ &    7.005 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.234 & $B_{2g}$$|$${M_2^+}$ &    7.352 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.408} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.384} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.326} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.223} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.264 & $B_{1g}$$|$${M_3^+}$ &    7.542 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.575 & $A_{g}$$|$${M_1^+}$ &    7.612 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.928} & \multirow{2}{*}{$E''$$|$${K_5}$} &    7.999 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   8.450} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.573} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.007 & $B_{2u}$$|$${M_2^-}$ &    7.897 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   8.329} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &   &   &    8.050 & $B_{3u}$$|$${M_4^-}$ &    8.043 & $B_{3g}$$|$${L_4^+}$ &    7.934 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.596 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   8.618} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.481 & $B_{1u}$$|$${M_3^-}$ &    8.554 & $B_{1g}$$|$${L_3^+}$ &    8.836 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   8.521} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   8.627} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.533 & $B_{1g}$$|$${M_3^+}$ &    8.888 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.924} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &    8.978 & $A_{1g}$$|$${A_1^+}$ &    9.151 & $A_{g}$$|$${M_1^+}$ &    8.952 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.879 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.891} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    8.983 & $B_{1g}$$|$${A_3^+}$ &    9.583 & $B_{3u}$$|$${M_4^-}$ &    9.170 & $A_{g}$$|$${L_1^+}$ &    9.442 & $A_{1}'$$|$${K_1}$ &    9.161 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    9.530 & $B_{2u}$$|$${A_4^-}$ &    9.834 & $A_{g}$$|$${M_1^+}$ &    9.228 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.915} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.451 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.086 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   9.929} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   10.415 & $B_{2u}$$|$${M_2^-}$ &    9.625 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.888} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   10.654 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &   10.416 & $B_{2g}$$|$${M_2^+}$ &   10.441 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{  10.443} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   10.684 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.272 & $A_{2u}$$|$${A_2^-}$ &   10.467 & $B_{1u}$$|$${M_3^-}$ &   10.450 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{  10.597} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   10.743 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.560 & $B_{1g}$$|$${A_3^+}$ &   10.707 & $B_{1u}$$|$${M_3^-}$ &   10.867 & $B_{1u}$$|$${L_3^-}$ &   10.695 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.040 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.077 & $A_{1g}$$|$${A_1^+}$ &   12.106 & $B_{2g}$$|$${M_2^+}$ &   12.095 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.209} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.157} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   12.713 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.559 & $B_{2u}$$|$${A_4^-}$ &   12.350 & $B_{1u}$$|$${M_3^-}$ &   12.262 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   16.038 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.716 & $A_{2u}$$|$${A_2^-}$ &   16.065 & $A_{g}$$|$${M_1^+}$ &   16.640 & $B_{1u}$$|$${L_3^-}$ &   16.069 & $A_{1}'$$|$${K_1}$ &   16.631 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    2.021 & $B_{1u}$$|$${A_3^-}$ &    2.147 & $B_{2u}$$|$${M_2^-}$ &    2.343 & $B_{2u}$$|$${L_2^-}$ &    3.268 & $A_{2}''$$|$${K_4}$ &    3.331 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   2.165} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.960 & $A_{u}$$|$${M_1^-}$ &    2.859 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.490} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.425} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
3 &   &   &   &   &    2.977 & $B_{1g}$$|$${M_3^+}$ &    3.080 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.863 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   2.391} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.073 & $B_{1u}$$|$${M_3^-}$ &    3.326 & $B_{3g}$$|$${L_4^+}$ &    3.529 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.830} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
5 &    2.517 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.566 & $B_{2g}$$|$${M_2^+}$ &    3.636 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.799} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.222} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    2.400 & $B_{2g}$$|$${A_4^+}$ &    3.583 & $B_{2u}$$|$${M_2^-}$ &    4.083 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.115 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.271} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.174 & $B_{3g}$$|$${M_4^+}$ &    4.173 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.074} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.140} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.902} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.317 & $A_{g}$$|$${M_1^+}$ &    4.359 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   4.166} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.351 & $B_{1u}$$|$${M_3^-}$ &    4.432 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.272} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.463} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   4.031} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.592 & $B_{3u}$$|$${M_4^-}$ &    4.511 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.511} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.716 & $B_{2u}$$|$${M_2^-}$ &    4.757 & $B_{3u}$$|$${L_4^-}$ &    4.438 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.599} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.230} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.855 & $B_{3u}$$|$${M_4^-}$ &    4.880 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.673} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.598 & $A_{1g}$$|$${A_1^+}$ &    4.864 & $B_{3g}$$|$${M_4^+}$ &    4.972 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.838 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.405 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.658 & $A_{2u}$$|$${A_2^-}$ &    5.169 & $B_{1g}$$|$${M_3^+}$ &    5.165 & $B_{2g}$$|$${L_2^+}$ &    4.766 & $A_{2}'$$|$${K_2}$ &    4.880 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.212} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.453} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.279 & $B_{2g}$$|$${M_2^+}$ &    5.207 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.303} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.219} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
16 &   &   &   &   &    5.496 & $B_{3g}$$|$${M_4^+}$ &    5.590 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.750} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.553} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.501 & $B_{3u}$$|$${M_4^-}$ &    5.675 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.333} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.407} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    5.503 & $B_{1u}$$|$${M_3^-}$ &    5.707 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.371} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.626 & $A_{2u}$$|$${A_2^-}$ &    5.753 & $B_{2u}$$|$${M_2^-}$ &    5.740 & $B_{3g}$$|$${L_4^+}$ &    5.925 & $A_{2}''$$|$${K_4}$ &    5.942 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.385} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.813 & $A_{g}$$|$${M_1^+}$ &    6.016 & $B_{1u}$$|$${L_3^-}$ &    6.147 & $A_{1}'$$|$${K_1}$ &    6.024 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.486 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.647 & $A_{u}$$|$${M_1^-}$ &    6.446 & $B_{1g}$$|$${L_3^+}$ &    6.148 & $A_{1}''$$|$${K_3}$ &    6.358 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.932} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.916} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.011 & $B_{3u}$$|$${M_4^-}$ &    7.023 & $B_{2g}$$|$${L_2^+}$ &    7.026 & $A_{2}'$$|$${K_2}$ &    7.148 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.247 & $B_{2g}$$|$${M_2^+}$ &    7.436 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.458} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.439} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.065} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.053} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.286 & $B_{1g}$$|$${M_3^+}$ &    7.561 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.519 & $A_{g}$$|$${M_1^+}$ &    7.637 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.900} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.051 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   8.228} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.383} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.138 & $B_{2u}$$|$${M_2^-}$ &    7.943 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   8.333} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &   &   &    8.160 & $B_{3u}$$|$${M_4^-}$ &    8.106 & $B_{3g}$$|$${L_4^+}$ &    7.972 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.500 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   8.956} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.356 & $B_{1u}$$|$${M_3^-}$ &    8.716 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   8.922} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.492} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
29 & \multirow{2}{*}{   8.997} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.722 & $B_{1g}$$|$${M_3^+}$ &    8.772 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &    9.000 & $B_{1g}$$|$${A_3^+}$ &    8.951 & $A_{g}$$|$${M_1^+}$ &    8.877 & $B_{1u}$$|$${L_3^-}$ &    8.938 & $A_{2}'$$|$${K_2}$ &    8.941 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.760} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.147 & $A_{1g}$$|$${A_1^+}$ &    9.509 & $B_{3u}$$|$${M_4^-}$ &    9.092 & $A_{g}$$|$${L_1^+}$ &    9.201 & $A_{1}'$$|$${K_1}$ &    9.174 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    9.385 & $B_{2u}$$|$${A_4^-}$ &    9.763 & $A_{g}$$|$${M_1^+}$ &    9.262 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.768} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.250 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.428 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   9.751} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   10.209 & $B_{2u}$$|$${M_2^-}$ &    9.486 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.725} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   10.653 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &   10.640 & $B_{1u}$$|$${M_3^-}$ &   10.213 & $B_{2u}$$|$${L_2^-}$ &   10.655 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   10.677 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.560 & $A_{2u}$$|$${A_2^-}$ &   10.664 & $B_{2g}$$|$${M_2^+}$ &   10.701 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.678} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.810} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   10.737 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.622 & $B_{1g}$$|$${A_3^+}$ &   10.715 & $B_{1u}$$|$${M_3^-}$ &   11.020 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.128 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.115 & $A_{1g}$$|$${A_1^+}$ &   12.160 & $B_{2g}$$|$${M_2^+}$ &   12.125 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.257} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.190} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   12.734 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.577 & $B_{2u}$$|$${A_4^-}$ &   12.391 & $B_{1u}$$|$${M_3^-}$ &   12.292 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.863 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.483 & $A_{2u}$$|$${A_2^-}$ &   15.875 & $A_{g}$$|$${M_1^+}$ &   16.471 & $B_{1u}$$|$${L_3^-}$ &   15.877 & $A_{1}'$$|$${K_1}$ &   16.469 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sm ~ 1a & ($0,0,0$) & $a$ & $4.9289$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2531$) & $c$ & $7.6547$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3090$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4644$ \\
Si3 ~ 2e & ($0,0,0.3492$) & $d_{T_{2}}$ & $3.7796$ \\
\hline
\hline
\end{tabular}

==> (inline-206) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.214} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.972 & $B_{2u}$$|$${M_2^-}$ &    2.202 & $B_{2u}$$|$${L_2^-}$ &    2.941 & $A_{2}''$$|$${K_4}$ &    3.131 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.807 & $B_{1u}$$|$${M_3^-}$ &    2.927 & $A_{u}$$|$${L_1^-}$ &    3.380 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.359} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   &    2.249 & $B_{1u}$$|$${A_3^-}$ &    2.944 & $B_{1g}$$|$${M_3^+}$ &    3.094 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.429} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.715 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   2.365} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.030 & $A_{u}$$|$${M_1^-}$ &    3.178 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.808 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    2.766 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.451 & $B_{2u}$$|$${M_2^-}$ &    3.608 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.579} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.903} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   3.044} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    2.369 & $B_{2g}$$|$${A_4^+}$ &    3.483 & $B_{2g}$$|$${M_2^+}$ &    3.904 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.249} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.545 & $B_{3g}$$|$${M_4^+}$ &    4.158 & $B_{2g}$$|$${L_2^+}$ &    3.841 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.148} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.702} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    3.960 & $B_{1u}$$|$${M_3^-}$ &    4.286 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.098} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.813} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.284 & $A_{g}$$|$${M_1^+}$ &    4.389 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.397} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.857} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.467 & $B_{3u}$$|$${M_4^-}$ &    4.500 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.140} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.357} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.779 & $B_{2u}$$|$${M_2^-}$ &    4.606 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.533} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   3.923} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.840 & $B_{3u}$$|$${M_4^-}$ &    4.701 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.676} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.590 & $A_{2u}$$|$${A_2^-}$ &    5.060 & $B_{3g}$$|$${M_4^+}$ &    5.203 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.657 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.052 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.634 & $A_{1g}$$|$${A_1^+}$ &    5.334 & $B_{1g}$$|$${M_3^+}$ &    5.236 & $B_{2g}$$|$${L_2^+}$ &    4.975 & $A_{2}'$$|$${K_2}$ &    4.990 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.351} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.331 & $A_{2u}$$|$${A_2^-}$ &    5.451 & $B_{2g}$$|$${M_2^+}$ &    5.376 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.435} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.307} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.498} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.521 & $B_{3g}$$|$${M_4^+}$ &    5.723 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.848} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.532 & $B_{1u}$$|$${M_3^-}$ &    5.746 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.455} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.555} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   5.685} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.542 & $B_{3u}$$|$${M_4^-}$ &    5.768 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    6.504 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.846 & $B_{2u}$$|$${M_2^-}$ &    5.805 & $B_{3g}$$|$${L_4^+}$ &    6.072 & $A_{2}''$$|$${K_4}$ &    6.129 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   6.507} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.537} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.033 & $A_{g}$$|$${M_1^+}$ &    5.934 & $B_{1u}$$|$${L_3^-}$ &    6.287 & $A_{1}''$$|$${K_3}$ &    6.180 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    6.785 & $A_{u}$$|$${M_1^-}$ &    6.620 & $B_{1g}$$|$${L_3^+}$ &    6.436 & $A_{1}'$$|$${K_1}$ &    6.335 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.790} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.037} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.090 & $B_{3u}$$|$${M_4^-}$ &    7.017 & $B_{2g}$$|$${L_2^+}$ &    6.982 & $A_{2}'$$|$${K_2}$ &    7.090 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.327 & $B_{1g}$$|$${M_3^+}$ &    7.440 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.495} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.472} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.436} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.312} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.369 & $B_{2g}$$|$${M_2^+}$ &    7.665 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.647 & $A_{g}$$|$${M_1^+}$ &    7.686 & $B_{1u}$$|$${L_3^-}$ &    8.021 & $A_{1}'$$|$${K_1}$ &    8.086 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.527} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.641} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.104 & $B_{2u}$$|$${M_2^-}$ &    8.032 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.065} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.457} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
27 &   &   &   &   &    8.166 & $B_{3u}$$|$${M_4^-}$ &    8.144 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.679} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.680} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.520 & $B_{1g}$$|$${M_3^+}$ &    8.553 & $B_{1g}$$|$${L_3^+}$ &    8.787 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   8.670} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
29 &   &   &   &   &    8.621 & $B_{1u}$$|$${M_3^-}$ &    8.915 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.031} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    8.755 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.862 & $A_{1g}$$|$${A_1^+}$ &    9.165 & $A_{g}$$|$${M_1^+}$ &    9.111 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.845 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.761} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.163 & $B_{1g}$$|$${A_3^+}$ &    9.498 & $B_{3u}$$|$${M_4^-}$ &    9.165 & $A_{g}$$|$${L_1^+}$ &    9.418 & $A_{1}'$$|$${K_1}$ &    9.079 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    9.670 & $B_{2u}$$|$${A_4^-}$ &    9.987 & $A_{g}$$|$${M_1^+}$ &    9.256 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.817} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.414 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.332 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   9.797} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   10.231 & $B_{2u}$$|$${M_2^-}$ &    9.541 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.769} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   10.470 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &   10.457 & $B_{1u}$$|$${M_3^-}$ &   10.261 & $B_{2u}$$|$${L_2^-}$ &   10.461 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   10.825 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.526 & $A_{2u}$$|$${A_2^-}$ &   10.642 & $B_{2g}$$|$${M_2^+}$ &   10.683 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.654} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  10.817} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   10.927 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.773 & $B_{1g}$$|$${A_3^+}$ &   10.683 & $B_{1u}$$|$${M_3^-}$ &   11.075 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.127 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.170 & $A_{1g}$$|$${A_1^+}$ &   12.198 & $B_{2g}$$|$${M_2^+}$ &   12.181 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.307} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.244} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   12.850 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.676 & $B_{2u}$$|$${A_4^-}$ &   12.457 & $B_{1u}$$|$${M_3^-}$ &   12.355 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.864 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.491 & $A_{2u}$$|$${A_2^-}$ &   15.894 & $A_{g}$$|$${M_1^+}$ &   16.413 & $B_{1u}$$|$${L_3^-}$ &   15.898 & $A_{1}'$$|$${K_1}$ &   16.403 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.851 & $B_{1u}$$|$${A_3^-}$ &    2.158 & $B_{2u}$$|$${M_2^-}$ &    2.390 & $B_{2u}$$|$${L_2^-}$ &    3.249 & $A_{2}''$$|$${K_4}$ &    3.341 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   2.171} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.890 & $A_{u}$$|$${M_1^-}$ &    2.796 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.479} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.419} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
3 &   &   &   &   &    2.893 & $B_{1g}$$|$${M_3^+}$ &    2.989 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.647 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.244 & $B_{2g}$$|$${A_4^+}$ &    3.066 & $B_{1u}$$|$${M_3^-}$ &    3.347 & $B_{3g}$$|$${L_4^+}$ &    3.498 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.849} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &    2.398 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.400} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.579 & $B_{2g}$$|$${M_2^+}$ &    3.655 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.806} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.179} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.632 & $B_{2u}$$|$${M_2^-}$ &    4.102 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.069 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.280} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.152 & $B_{3g}$$|$${M_4^+}$ &    4.171 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.046} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.122} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.909} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.302 & $B_{1u}$$|$${M_3^-}$ &    4.388 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   4.108} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.309 & $A_{g}$$|$${M_1^+}$ &    4.394 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.259} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.424} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.992} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.551 & $B_{3u}$$|$${M_4^-}$ &    4.547 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.514} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.765 & $B_{2u}$$|$${M_2^-}$ &    4.712 & $B_{3u}$$|$${L_4^-}$ &    4.378 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.595} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.217} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.893 & $B_{3g}$$|$${M_4^+}$ &    4.782 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.678} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.577 & $A_{2u}$$|$${A_2^-}$ &    4.902 & $B_{3u}$$|$${M_4^-}$ &    5.038 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.749 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.327 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.615 & $A_{1g}$$|$${A_1^+}$ &    5.210 & $B_{1g}$$|$${M_3^+}$ &    5.258 & $A_{u}$$|$${L_1^-}$ &    4.820 & $A_{2}'$$|$${K_2}$ &    4.900 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.400} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.500 & $A_{2u}$$|$${A_2^-}$ &    5.482 & $B_{2g}$$|$${M_2^+}$ &    5.326 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.446} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.378} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.554} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.522 & $B_{1u}$$|$${M_3^-}$ &    5.689 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.858} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.531 & $B_{3u}$$|$${M_4^-}$ &    5.702 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.506} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.583} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   5.711} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.667 & $B_{3g}$$|$${M_4^+}$ &    5.815 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.405} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.837 & $B_{2u}$$|$${M_2^-}$ &    5.859 & $B_{3g}$$|$${L_4^+}$ &    5.949 & $A_{2}''$$|$${K_4}$ &    6.019 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.421} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.844 & $A_{g}$$|$${M_1^+}$ &    5.928 & $B_{1u}$$|$${L_3^-}$ &    6.188 & $A_{1}'$$|$${K_1}$ &    6.052 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.528 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.747 & $A_{u}$$|$${M_1^-}$ &    6.514 & $B_{1g}$$|$${L_3^+}$ &    6.249 & $A_{1}''$$|$${K_3}$ &    6.299 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.978} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.007} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.097 & $B_{3u}$$|$${M_4^-}$ &    7.107 & $B_{2g}$$|$${L_2^+}$ &    7.070 & $A_{2}'$$|$${K_2}$ &    7.212 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.329 & $B_{1g}$$|$${M_3^+}$ &    7.509 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.537} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.519} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.179} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.120} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.377 & $B_{2g}$$|$${M_2^+}$ &    7.666 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.559 & $A_{g}$$|$${M_1^+}$ &    7.700 & $B_{1u}$$|$${L_3^-}$ &    8.030 & $A_{1}'$$|$${K_1}$ &    8.121 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.304} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.492} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.219 & $B_{2u}$$|$${M_2^-}$ &    8.056 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.039} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.450} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
27 &   &   &   &   &    8.246 & $B_{3u}$$|$${M_4^-}$ &    8.188 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.654 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   8.939} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.500 & $B_{1u}$$|$${M_3^-}$ &    8.687 & $B_{1g}$$|$${L_3^+}$ &    8.890 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   8.630} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   8.994} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.697 & $B_{1g}$$|$${M_3^+}$ &    8.803 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.006} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &    9.060 & $A_{1g}$$|$${A_1^+}$ &    8.937 & $A_{g}$$|$${M_1^+}$ &    9.029 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.890 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.641} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.169 & $B_{1g}$$|$${A_3^+}$ &    9.436 & $B_{3u}$$|$${M_4^-}$ &    9.088 & $A_{g}$$|$${L_1^+}$ &    9.168 & $A_{1}'$$|$${K_1}$ &    9.115 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    9.524 & $B_{2u}$$|$${A_4^-}$ &    9.910 & $A_{g}$$|$${M_1^+}$ &    9.270 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.678} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.190 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.340 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   9.625} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   10.034 & $B_{2u}$$|$${M_2^-}$ &    9.399 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.603} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   10.780 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &   10.423 & $B_{1u}$$|$${M_3^-}$ &   10.036 & $B_{2u}$$|$${L_2^-}$ &   10.426 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   10.827 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.795 & $A_{2u}$$|$${A_2^-}$ &   10.874 & $B_{2g}$$|$${M_2^+}$ &   10.915 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.879} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.020} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   10.897 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.818 & $B_{1g}$$|$${A_3^+}$ &   10.895 & $B_{1u}$$|$${M_3^-}$ &   11.224 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.210 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.199 & $A_{1g}$$|$${A_1^+}$ &   12.246 & $B_{2g}$$|$${M_2^+}$ &   12.210 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.350} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.276} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   12.863 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.686 & $B_{2u}$$|$${A_4^-}$ &   12.494 & $B_{1u}$$|$${M_3^-}$ &   12.382 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.680 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.250 & $A_{2u}$$|$${A_2^-}$ &   15.698 & $A_{g}$$|$${M_1^+}$ &   16.240 & $B_{1u}$$|$${L_3^-}$ &   15.700 & $A_{1}'$$|$${K_1}$ &   16.239 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Gd ~ 1a & ($0,0,0$) & $a$ & $4.9186$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2528$) & $c$ & $7.6483$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3140$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4593$ \\
Si3 ~ 2e & ($0,0,0.3487$) & $d_{T_{2}}$ & $3.7817$ \\
\hline
\hline
\end{tabular}

==> (inline-207) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &    2.087 & $B_{1u}$$|$${A_3^-}$ &    1.961 & $B_{2u}$$|$${M_2^-}$ &    2.233 & $B_{2u}$$|$${L_2^-}$ &    2.923 & $A_{2}''$$|$${K_4}$ &    3.151 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &    2.199 & $B_{2g}$$|$${A_4^+}$ &    2.797 & $B_{1u}$$|$${M_3^-}$ &    2.856 & $A_{u}$$|$${L_1^-}$ &    3.366 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.335} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.203} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.852 & $B_{1g}$$|$${M_3^+}$ &    2.997 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.392} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.498 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.956 & $A_{u}$$|$${M_1^-}$ &    3.195 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.776 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    2.644 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.374} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.498 & $B_{2g}$$|$${M_2^+}$ &    3.623 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.588} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.913} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   3.010} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.500 & $B_{2u}$$|$${M_2^-}$ &    3.910 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.259} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.534 & $B_{3g}$$|$${M_4^+}$ &    4.169 & $B_{2g}$$|$${L_2^+}$ &    3.770 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.124} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.698} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    3.896 & $B_{1u}$$|$${M_3^-}$ &    4.272 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.060} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.770} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.285 & $A_{g}$$|$${M_1^+}$ &    4.339 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.356} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.857} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.372 & $B_{3u}$$|$${M_4^-}$ &    4.502 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.127} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.322} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.816 & $B_{2u}$$|$${M_2^-}$ &    4.559 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.496 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.866} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.896 & $B_{3u}$$|$${M_4^-}$ &    4.629 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.691} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.540} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    4.462 & $A_{2u}$$|$${A_2^-}$ &    5.060 & $B_{3g}$$|$${M_4^+}$ &    5.231 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    3.980 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.667 & $A_{1g}$$|$${A_1^+}$ &    5.366 & $B_{1g}$$|$${M_3^+}$ &    5.366 & $B_{2g}$$|$${L_2^+}$ &    5.026 & $A_{2}'$$|$${K_2}$ &    5.050 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.481} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.264 & $A_{2u}$$|$${A_2^-}$ &    5.554 & $B_{1u}$$|$${M_3^-}$ &    5.420 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.521} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.422} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.573} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.586 & $B_{3u}$$|$${M_4^-}$ &    5.765 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.914} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.595 & $B_{2g}$$|$${M_2^+}$ &    5.803 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.600} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.681} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   5.792} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.650 & $B_{3g}$$|$${M_4^+}$ &    5.824 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.546} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.903 & $B_{2u}$$|$${M_2^-}$ &    5.881 & $B_{3g}$$|$${L_4^+}$ &    6.095 & $A_{2}''$$|$${K_4}$ &    6.172 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.574} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.053 & $A_{g}$$|$${M_1^+}$ &    5.908 & $B_{1u}$$|$${L_3^-}$ &    6.368 & $A_{1}''$$|$${K_3}$ &    6.186 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.557 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.857 & $A_{u}$$|$${M_1^-}$ &    6.665 & $B_{1g}$$|$${L_3^+}$ &    6.459 & $A_{1}'$$|$${K_1}$ &    6.318 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.840} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.090} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.157 & $B_{3u}$$|$${M_4^-}$ &    7.081 & $B_{2g}$$|$${L_2^+}$ &    7.029 & $A_{2}'$$|$${K_2}$ &    7.153 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.365 & $B_{1g}$$|$${M_3^+}$ &    7.503 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.558} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.535} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.523} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.369} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.473 & $B_{2g}$$|$${M_2^+}$ &    7.736 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.698 & $A_{g}$$|$${M_1^+}$ &    7.756 & $B_{3u}$$|$${L_4^-}$ &    8.079 & $A_{1}'$$|$${K_1}$ &    8.145 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.567} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.700} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.170 & $B_{2u}$$|$${M_2^-}$ &    8.137 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.172} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.555} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
27 &   &   &   &   &    8.254 & $B_{3u}$$|$${M_4^-}$ &    8.214 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.746} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.761} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.532 & $B_{1g}$$|$${M_3^+}$ &    8.565 & $B_{1g}$$|$${L_3^+}$ &    8.762 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   8.788} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
29 &   &   &   &   &    8.735 & $B_{1u}$$|$${M_3^-}$ &    8.907 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.094} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    8.893 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.791 & $A_{1g}$$|$${A_1^+}$ &    9.186 & $A_{g}$$|$${M_1^+}$ &    9.151 & $A_{g}$$|$${L_1^+}$ &   &   &    8.827 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.667} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.326 & $B_{1g}$$|$${A_3^+}$ &    9.445 & $B_{3u}$$|$${M_4^-}$ &    9.243 & $B_{1u}$$|$${L_3^-}$ &    9.413 & $A_{1}'$$|$${K_1}$ &    9.029 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.697} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   10.083 & $B_{2u}$$|$${M_2^-}$ &    9.348 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.768} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.400 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.279 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &   10.116 & $A_{g}$$|$${M_1^+}$ &    9.484 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.682} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   10.611 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.783 & $B_{2u}$$|$${A_4^-}$ &   10.290 & $B_{1u}$$|$${M_3^-}$ &   10.120 & $B_{2u}$$|$${L_2^-}$ &   10.286 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   10.983 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.774 & $A_{2u}$$|$${A_2^-}$ &   10.864 & $B_{2g}$$|$${M_2^+}$ &   10.914 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.862} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.035} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.073 & $B_{2u}$$|$${\Gamma_4^-}$ &   11.961 & $B_{1g}$$|$${A_3^+}$ &   10.869 & $B_{1u}$$|$${M_3^-}$ &   11.276 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.182 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.229 & $A_{1g}$$|$${A_1^+}$ &   12.259 & $B_{2g}$$|$${M_2^+}$ &   12.233 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.374} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.297} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   12.956 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.757 & $B_{2u}$$|$${A_4^-}$ &   12.533 & $B_{1u}$$|$${M_3^-}$ &   12.414 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.744 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.316 & $A_{2u}$$|$${A_2^-}$ &   15.777 & $A_{g}$$|$${M_1^+}$ &   16.242 & $B_{1u}$$|$${L_3^-}$ &   15.781 & $A_{1}'$$|$${K_1}$ &   16.233 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.661 & $B_{1u}$$|$${A_3^-}$ &    2.144 & $B_{2u}$$|$${M_2^-}$ &    2.399 & $B_{2u}$$|$${L_2^-}$ &    3.212 & $A_{2}''$$|$${K_4}$ &    3.354 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &    2.076 & $B_{2g}$$|$${A_4^+}$ &    2.808 & $B_{1g}$$|$${M_3^+}$ &    2.725 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.446} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.390} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.162} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.814 & $A_{u}$$|$${M_1^-}$ &    2.895 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.393 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.044 & $B_{1u}$$|$${M_3^-}$ &    3.367 & $B_{3g}$$|$${L_4^+}$ &    3.470 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.851} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &    2.268 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.404} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.586 & $B_{2g}$$|$${M_2^+}$ &    3.665 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.808} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.136} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.668 & $B_{2u}$$|$${M_2^-}$ &    4.113 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.017 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.294} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.135 & $B_{3g}$$|$${M_4^+}$ &    4.162 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.012} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.101} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.907} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.249 & $B_{1u}$$|$${M_3^-}$ &    4.360 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   4.047} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.303 & $A_{g}$$|$${M_1^+}$ &    4.367 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.217} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.357} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.920} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.453 & $B_{3u}$$|$${M_4^-}$ &    4.559 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.464} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.779 & $B_{2u}$$|$${M_2^-}$ &    4.644 & $B_{3u}$$|$${L_4^-}$ &    4.320 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.596} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   4.207} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.896 & $B_{3g}$$|$${M_4^+}$ &    4.662 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.685} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    4.469 & $A_{2u}$$|$${A_2^-}$ &    4.922 & $B_{3u}$$|$${M_4^-}$ &    5.051 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.605 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    4.234 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.640 & $A_{1g}$$|$${A_1^+}$ &    5.239 & $B_{1g}$$|$${M_3^+}$ &    5.297 & $A_{u}$$|$${L_1^-}$ &    4.863 & $A_{2}'$$|$${K_2}$ &    4.949 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.533} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.409 & $A_{2u}$$|$${A_2^-}$ &    5.532 & $B_{1u}$$|$${M_3^-}$ &    5.439 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.533} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.491} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.642} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.581 & $B_{3u}$$|$${M_4^-}$ &    5.711 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.940} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.627 & $B_{2g}$$|$${M_2^+}$ &    5.786 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.651} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.714} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   5.823} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.794 & $B_{3g}$$|$${M_4^+}$ &    5.871 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.429} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.861 & $A_{g}$$|$${M_1^+}$ &    5.908 & $B_{2u}$$|$${L_2^-}$ &    5.962 & $A_{2}''$$|$${K_4}$ &    6.060 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.446} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.903 & $B_{2u}$$|$${M_2^-}$ &    5.946 & $B_{3g}$$|$${L_4^+}$ &    6.212 & $A_{1}'$$|$${K_1}$ &    6.070 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.565 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.825 & $A_{u}$$|$${M_1^-}$ &    6.557 & $B_{1g}$$|$${L_3^+}$ &    6.330 & $A_{1}''$$|$${K_3}$ &    6.260 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   8.002} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.065} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.161 & $B_{3u}$$|$${M_4^-}$ &    7.169 & $B_{2g}$$|$${L_2^+}$ &    7.094 & $A_{2}'$$|$${K_2}$ &    7.258 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.352 & $B_{1g}$$|$${M_3^+}$ &    7.561 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.591} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.575} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.268} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.161} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.481 & $B_{2g}$$|$${M_2^+}$ &    7.739 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.584 & $A_{g}$$|$${M_1^+}$ &    7.745 & $B_{3u}$$|$${L_4^-}$ &    8.065 & $A_{1}'$$|$${K_1}$ &    8.165 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.345} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.574} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.272 & $B_{2u}$$|$${M_2^-}$ &    8.145 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.151} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.534} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
27 &   &   &   &   &    8.303 & $B_{3u}$$|$${M_4^-}$ &    8.242 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.781 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   8.940} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.617 & $B_{1u}$$|$${M_3^-}$ &    8.676 & $B_{1g}$$|$${L_3^+}$ &    8.868 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   8.739} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   9.010} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.697 & $B_{1g}$$|$${M_3^+}$ &    8.819 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.041} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &    9.009 & $A_{1g}$$|$${A_1^+}$ &    8.948 & $A_{g}$$|$${M_1^+}$ &    9.055 & $A_{g}$$|$${L_1^+}$ &   &   &    8.859 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.557} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.317 & $B_{1g}$$|$${A_3^+}$ &    9.398 & $B_{3u}$$|$${M_4^-}$ &    9.155 & $B_{1u}$$|$${L_3^-}$ &    9.168 & $A_{1}'$$|$${K_1}$ &    9.067 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.532} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.901 & $B_{2u}$$|$${M_2^-}$ &    9.342 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.649} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.175 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.188 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &   10.030 & $A_{g}$$|$${M_1^+}$ &    9.343 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.518} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   10.965 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.634 & $B_{2u}$$|$${A_4^-}$ &   10.254 & $B_{1u}$$|$${M_3^-}$ &    9.901 & $B_{2u}$$|$${L_2^-}$ &   10.254 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.001 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.033 & $A_{2u}$$|$${A_2^-}$ &   11.076 & $B_{1u}$$|$${M_3^-}$ &   11.127 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.076} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.225} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.045 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.000 & $B_{1g}$$|$${A_3^+}$ &   11.082 & $B_{2g}$$|$${M_2^+}$ &   11.421 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.260 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.250 & $A_{1g}$$|$${A_1^+}$ &   12.301 & $B_{2g}$$|$${M_2^+}$ &   12.261 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.413} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.327} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   12.963 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.759 & $B_{2u}$$|$${A_4^-}$ &   12.568 & $B_{1u}$$|$${M_3^-}$ &   12.438 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.549 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.076 & $A_{2u}$$|$${A_2^-}$ &   15.571 & $A_{g}$$|$${M_1^+}$ &   16.067 & $B_{1u}$$|$${L_3^-}$ &   15.574 & $A_{1}'$$|$${K_1}$ &   16.066 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tb ~ 1a & ($0,0,0$) & $a$ & $4.9145$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2526$) & $c$ & $7.6455$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3160$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4573$ \\
Si3 ~ 2e & ($0,0,0.3485$) & $d_{T_{2}}$ & $3.7825$ \\
\hline
\hline
\end{tabular}

==> (inline-208) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    2.004 & $B_{1u}$$|$${A_3^-}$ &    1.948 & $B_{2u}$$|$${M_2^-}$ &    2.244 & $B_{2u}$$|$${L_2^-}$ &    2.914 & $A_{2}''$$|$${K_4}$ &    3.158 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &    2.112 & $B_{2g}$$|$${A_4^+}$ &    2.793 & $B_{1u}$$|$${M_3^-}$ &    2.820 & $A_{u}$$|$${L_1^-}$ &    3.353 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.326} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.202} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.806 & $B_{1g}$$|$${M_3^+}$ &    2.949 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.377} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.377 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.919 & $A_{u}$$|$${M_1^-}$ &    3.198 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.757 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    2.585 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.374} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.502 & $B_{2g}$$|$${M_2^+}$ &    3.630 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.590} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.913} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.990} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.519 & $B_{2u}$$|$${M_2^-}$ &    3.910 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.260} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.527 & $B_{3g}$$|$${M_4^+}$ &    4.173 & $B_{2g}$$|$${L_2^+}$ &    3.741 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.113} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.694} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    3.871 & $B_{1u}$$|$${M_3^-}$ &    4.261 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.040} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.746} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.281 & $A_{g}$$|$${M_1^+}$ &    4.302 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.331} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.828} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.332 & $B_{3u}$$|$${M_4^-}$ &    4.503 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.115} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.300} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.825 & $B_{2u}$$|$${M_2^-}$ &    4.515 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.435 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.868} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.916 & $B_{3u}$$|$${M_4^-}$ &    4.634 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.696} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.544} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    4.411 & $A_{2u}$$|$${A_2^-}$ &    5.053 & $B_{3g}$$|$${M_4^+}$ &    5.232 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    3.950 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.680 & $A_{1g}$$|$${A_1^+}$ &    5.377 & $B_{1g}$$|$${M_3^+}$ &    5.417 & $B_{2g}$$|$${L_2^+}$ &    5.046 & $A_{2}'$$|$${K_2}$ &    5.074 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.527} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.249 & $A_{2u}$$|$${A_2^-}$ &    5.562 & $B_{1u}$$|$${M_3^-}$ &    5.437 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.554} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.467} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.602} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.610 & $B_{3u}$$|$${M_4^-}$ &    5.760 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.938} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.651 & $B_{2g}$$|$${M_2^+}$ &    5.836 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.653} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.727} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   5.830} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.696 & $B_{3g}$$|$${M_4^+}$ &    5.857 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.562} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.924 & $B_{2u}$$|$${M_2^-}$ &    5.903 & $B_{1u}$$|$${L_3^-}$ &    6.101 & $A_{2}''$$|$${K_4}$ &    6.162 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.590} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.057 & $A_{g}$$|$${M_1^+}$ &    5.910 & $B_{3g}$$|$${L_4^+}$ &    6.406 & $A_{1}''$$|$${K_3}$ &    6.207 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.578 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.891 & $A_{u}$$|$${M_1^-}$ &    6.679 & $B_{1g}$$|$${L_3^+}$ &    6.466 & $A_{1}'$$|$${K_1}$ &    6.316 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.859} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.111} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.185 & $B_{3u}$$|$${M_4^-}$ &    7.109 & $B_{2g}$$|$${L_2^+}$ &    7.048 & $A_{2}'$$|$${K_2}$ &    7.179 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.378 & $B_{1g}$$|$${M_3^+}$ &    7.529 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.584} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.562} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.556} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.387} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.525 & $B_{2g}$$|$${M_2^+}$ &    7.756 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.718 & $A_{g}$$|$${M_1^+}$ &    7.793 & $B_{3u}$$|$${L_4^-}$ &    8.102 & $A_{1}'$$|$${K_1}$ &    8.168 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.578} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.718} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.196 & $B_{2u}$$|$${M_2^-}$ &    8.183 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.221} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.594} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
27 &   &   &   &   &    8.289 & $B_{3u}$$|$${M_4^-}$ &    8.244 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.772} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    8.756 & $A_{1g}$$|$${A_1^+}$ &    8.535 & $B_{1g}$$|$${M_3^+}$ &    8.569 & $B_{1g}$$|$${L_3^+}$ &    8.749 & $A_{2}'$$|$${K_2}$ &    8.817 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   8.793} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.782 & $B_{1u}$$|$${M_3^-}$ &    8.890 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.109} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.839} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    8.951 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.185 & $A_{g}$$|$${M_1^+}$ &    9.142 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.633} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.397 & $B_{1g}$$|$${A_3^+}$ &    9.422 & $B_{3u}$$|$${M_4^-}$ &    9.301 & $B_{1u}$$|$${L_3^-}$ &    9.403 & $A_{1}'$$|$${K_1}$ &    9.000 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.659} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   10.022 & $B_{2u}$$|$${M_2^-}$ &    9.388 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.754} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.387 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.213 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &   10.165 & $A_{g}$$|$${M_1^+}$ &    9.458 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.648} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   10.724 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.830 & $B_{2u}$$|$${A_4^-}$ &   10.222 & $B_{1u}$$|$${M_3^-}$ &   10.062 & $B_{2u}$$|$${L_2^-}$ &   10.215 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.050 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.889 & $A_{2u}$$|$${A_2^-}$ &   10.949 & $B_{1u}$$|$${M_3^-}$ &   11.014 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  10.951} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.129} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.134 & $B_{2u}$$|$${\Gamma_4^-}$ &   12.041 & $B_{1g}$$|$${A_3^+}$ &   10.960 & $B_{2g}$$|$${M_2^+}$ &   11.362 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.205 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.253 & $A_{1g}$$|$${A_1^+}$ &   12.284 & $B_{2g}$$|$${M_2^+}$ &   12.254 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.402} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.318} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.000 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.790 & $B_{2u}$$|$${A_4^-}$ &   12.566 & $B_{1u}$$|$${M_3^-}$ &   12.437 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.694 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.246 & $A_{2u}$$|$${A_2^-}$ &   15.728 & $A_{g}$$|$${M_1^+}$ &   16.172 & $B_{1u}$$|$${L_3^-}$ &   15.732 & $A_{1}'$$|$${K_1}$ &   16.163 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.559 & $B_{1u}$$|$${A_3^-}$ &    2.132 & $B_{2u}$$|$${M_2^-}$ &    2.403 & $B_{2u}$$|$${L_2^-}$ &    3.196 & $A_{2}''$$|$${K_4}$ &    3.357 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &    1.987 & $B_{2g}$$|$${A_4^+}$ &    2.763 & $B_{1g}$$|$${M_3^+}$ &    2.687 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.432} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.378} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.161} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.774 & $A_{u}$$|$${M_1^-}$ &    2.848 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.248 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.034 & $B_{1u}$$|$${M_3^-}$ &    3.371 & $B_{3g}$$|$${L_4^+}$ &    3.452 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.846} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &    2.202 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.400} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.585 & $B_{2g}$$|$${M_2^+}$ &    3.668 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.807} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.110} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.682 & $B_{2u}$$|$${M_2^-}$ &    4.115 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.991 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.295} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.124 & $B_{3g}$$|$${M_4^+}$ &    4.156 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.992} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.091} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.888} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.226 & $B_{1u}$$|$${M_3^-}$ &    4.341 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   4.014} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.297 & $A_{g}$$|$${M_1^+}$ &    4.347 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.192} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.326} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.904} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.411 & $B_{3u}$$|$${M_4^-}$ &    4.559 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    4.426 & $A_{2u}$$|$${A_2^-}$ &    4.778 & $B_{2u}$$|$${M_2^-}$ &    4.613 & $B_{1u}$$|$${L_3^-}$ &    4.293 & $A_{2}''$$|$${K_4}$ &    4.548 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    4.194 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.436} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.890 & $B_{3g}$$|$${M_4^+}$ &    4.625 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.687} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.595} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.202} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.928 & $B_{3u}$$|$${M_4^-}$ &    5.049 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.650 & $A_{1g}$$|$${A_1^+}$ &    5.247 & $B_{1g}$$|$${M_3^+}$ &    5.311 & $A_{u}$$|$${L_1^-}$ &    4.878 & $A_{2}'$$|$${K_2}$ &    4.968 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.580} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.381 & $A_{2u}$$|$${A_2^-}$ &    5.534 & $B_{1u}$$|$${M_3^-}$ &    5.481 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.564} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.533} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.676} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.604 & $B_{3u}$$|$${M_4^-}$ &    5.712 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.971} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.679 & $B_{2g}$$|$${M_2^+}$ &    5.825 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.702} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.760} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   5.864} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.840 & $B_{3g}$$|$${M_4^+}$ &    5.854 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.438} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.866 & $A_{g}$$|$${M_1^+}$ &    5.944 & $B_{2u}$$|$${L_2^-}$ &    5.964 & $A_{2}''$$|$${K_4}$ &    6.060 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.455} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.928 & $B_{2u}$$|$${M_2^-}$ &    5.980 & $B_{3g}$$|$${L_4^+}$ &    6.221 & $A_{1}'$$|$${K_1}$ &    6.088 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.579 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.855 & $A_{u}$$|$${M_1^-}$ &    6.571 & $B_{1g}$$|$${L_3^+}$ &    6.360 & $A_{1}''$$|$${K_3}$ &    6.249 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   8.009} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.083} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.186 & $B_{3u}$$|$${M_4^-}$ &    7.192 & $B_{2g}$$|$${L_2^+}$ &    7.100 & $A_{2}'$$|$${K_2}$ &    7.276 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.357 & $B_{1g}$$|$${M_3^+}$ &    7.582 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.612} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.596} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.302} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.176} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.524 & $B_{2g}$$|$${M_2^+}$ &    7.754 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.592 & $A_{g}$$|$${M_1^+}$ &    7.775 & $B_{3u}$$|$${L_4^-}$ &    8.077 & $A_{1}'$$|$${K_1}$ &    8.182 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.356} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.607} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.293 & $B_{2u}$$|$${M_2^-}$ &    8.182 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.198} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.565} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
27 &   &   &   &   &    8.323 & $B_{3u}$$|$${M_4^-}$ &    8.264 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.835 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   8.934} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.665 & $B_{1u}$$|$${M_3^-}$ &    8.667 & $B_{1g}$$|$${L_3^+}$ &    8.852 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   8.785} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   9.014} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.690 & $B_{1g}$$|$${M_3^+}$ &    8.818 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.044} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &    8.982 & $A_{1g}$$|$${A_1^+}$ &    8.947 & $A_{g}$$|$${M_1^+}$ &    9.031 & $A_{g}$$|$${L_1^+}$ &   &   &    8.840 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.527} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.380 & $B_{1g}$$|$${A_3^+}$ &    9.381 & $B_{3u}$$|$${M_4^-}$ &    9.209 & $B_{1u}$$|$${L_3^-}$ &    9.164 & $A_{1}'$$|$${K_1}$ &    9.039 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.497} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.848 & $B_{2u}$$|$${M_2^-}$ &    9.316 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.646} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.165 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.122 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &   10.079 & $A_{g}$$|$${M_1^+}$ &    9.377 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.487} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   11.021 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.679 & $B_{2u}$$|$${A_4^-}$ &   10.185 & $B_{1u}$$|$${M_3^-}$ &    9.847 & $B_{2u}$$|$${L_2^-}$ &   10.185 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.102 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.133 & $A_{2u}$$|$${A_2^-}$ &   11.153 & $B_{1u}$$|$${M_3^-}$ &   11.219 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.159} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.313} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.107 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.077 & $B_{1g}$$|$${A_3^+}$ &   11.170 & $B_{2g}$$|$${M_2^+}$ &   11.505 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.280 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.270 & $A_{1g}$$|$${A_1^+}$ &   12.324 & $B_{2g}$$|$${M_2^+}$ &   12.281 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.439} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.348} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.005 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.789 & $B_{2u}$$|$${A_4^-}$ &   12.599 & $B_{1u}$$|$${M_3^-}$ &   12.460 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.494 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.003 & $A_{2u}$$|$${A_2^-}$ &   15.519 & $A_{g}$$|$${M_1^+}$ &   15.996 & $B_{1u}$$|$${L_3^-}$ &   15.523 & $A_{1}'$$|$${K_1}$ &   15.995 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Dy ~ 1a & ($0,0,0$) & $a$ & $4.9108$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2525$) & $c$ & $7.6423$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3174$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4554$ \\
Si3 ~ 2e & ($0,0,0.3484$) & $d_{T_{2}}$ & $3.7832$ \\
\hline
\hline
\end{tabular}

==> (inline-209) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.911 & $B_{1u}$$|$${A_3^-}$ &    1.927 & $B_{2u}$$|$${M_2^-}$ &    2.240 & $B_{2u}$$|$${L_2^-}$ &    2.896 & $A_{2}''$$|$${K_4}$ &    3.163 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &    2.018 & $B_{2g}$$|$${A_4^+}$ &    2.756 & $B_{1g}$$|$${M_3^+}$ &    2.779 & $A_{u}$$|$${L_1^-}$ &    3.338 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.299} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.191} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.778 & $B_{1u}$$|$${M_3^-}$ &    2.897 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.343} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.237 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.877 & $A_{u}$$|$${M_1^-}$ &    3.198 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.734 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    2.520 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.371} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.501 & $B_{2g}$$|$${M_2^+}$ &    3.634 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.588} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.912} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.966} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.518 & $B_{3g}$$|$${M_4^+}$ &    3.905 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.258} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.530 & $B_{2u}$$|$${M_2^-}$ &    4.174 & $B_{2g}$$|$${L_2^+}$ &    3.703 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.099} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.689} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    3.835 & $B_{1u}$$|$${M_3^-}$ &    4.236 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.017} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.720} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.264 & $B_{3u}$$|$${M_4^-}$ &    4.249 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.301} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.782} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.276 & $A_{g}$$|$${M_1^+}$ &    4.429 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.098} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.265} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.830 & $B_{2u}$$|$${M_2^-}$ &    4.528 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.352 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.867} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.933 & $B_{3u}$$|$${M_4^-}$ &    4.635 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.698} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.545} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    4.337 & $A_{2u}$$|$${A_2^-}$ &    5.043 & $B_{3g}$$|$${M_4^+}$ &    5.226 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    3.905 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.691 & $A_{1g}$$|$${A_1^+}$ &    5.388 & $B_{1g}$$|$${M_3^+}$ &    5.453 & $A_{u}$$|$${L_1^-}$ &    5.064 & $A_{2}'$$|$${K_2}$ &    5.097 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.566} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.226 & $A_{2u}$$|$${A_2^-}$ &    5.568 & $B_{1u}$$|$${M_3^-}$ &    5.462 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.584} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.507} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.626} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.633 & $B_{3u}$$|$${M_4^-}$ &    5.752 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.958} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.696 & $B_{2g}$$|$${M_2^+}$ &    5.865 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.697} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.766} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   5.865} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.735 & $B_{3g}$$|$${M_4^+}$ &    5.884 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.579} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.943 & $B_{2u}$$|$${M_2^-}$ &    5.896 & $B_{1u}$$|$${L_3^-}$ &    6.106 & $A_{2}''$$|$${K_4}$ &    6.150 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.606} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.059 & $A_{g}$$|$${M_1^+}$ &    5.936 & $B_{3g}$$|$${L_4^+}$ &    6.435 & $A_{1}''$$|$${K_3}$ &    6.225 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.598 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.916 & $A_{u}$$|$${M_1^-}$ &    6.691 & $B_{1g}$$|$${L_3^+}$ &    6.470 & $A_{1}'$$|$${K_1}$ &    6.310 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.877} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.132} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.211 & $B_{3u}$$|$${M_4^-}$ &    7.135 & $B_{2g}$$|$${L_2^+}$ &    7.067 & $A_{2}'$$|$${K_2}$ &    7.205 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.389 & $B_{1g}$$|$${M_3^+}$ &    7.554 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.609} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.588} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.583} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.400} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.565 & $B_{2g}$$|$${M_2^+}$ &    7.777 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.739 & $A_{g}$$|$${M_1^+}$ &    7.826 & $B_{3u}$$|$${L_4^-}$ &    8.125 & $A_{1}'$$|$${K_1}$ &    8.192 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.587} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.718 & $A_{1g}$$|$${A_1^+}$ &    8.221 & $B_{2u}$$|$${M_2^-}$ &    8.228 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.263} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.626} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
27 &   &   & \multirow{2}{*}{   8.738} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.320 & $B_{3u}$$|$${M_4^-}$ &    8.272 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.799} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.539 & $B_{1g}$$|$${M_3^+}$ &    8.573 & $B_{1g}$$|$${L_3^+}$ &    8.737 & $A_{2}'$$|$${K_2}$ &    8.808 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   8.822} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.826 & $B_{1u}$$|$${M_3^-}$ &    8.873 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.116} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.887} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    9.005 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.186 & $A_{g}$$|$${M_1^+}$ &    9.135 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.599} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.462 & $B_{1g}$$|$${A_3^+}$ &    9.402 & $B_{3u}$$|$${M_4^-}$ &    9.354 & $B_{1u}$$|$${L_3^-}$ &    9.397 & $A_{1}'$$|$${K_1}$ &    8.976 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.620} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.959 & $B_{2u}$$|$${M_2^-}$ &    9.426 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.746} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.379 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.143 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &   10.150 & $B_{1u}$$|$${M_3^-}$ &    9.434 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.612} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   10.830 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.874 & $B_{2u}$$|$${A_4^-}$ &   10.213 & $A_{g}$$|$${M_1^+}$ &   10.002 & $B_{2u}$$|$${L_2^-}$ &   10.142 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.113 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.996 & $A_{2u}$$|$${A_2^-}$ &   11.026 & $B_{1u}$$|$${M_3^-}$ &   11.108 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.034} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.217} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.191 & $B_{2u}$$|$${\Gamma_4^-}$ &   12.118 & $B_{1g}$$|$${A_3^+}$ &   11.049 & $B_{2g}$$|$${M_2^+}$ &   11.444 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.228 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.277 & $A_{1g}$$|$${A_1^+}$ &   12.310 & $B_{2g}$$|$${M_2^+}$ &   12.276 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.431} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.340} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.045 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.823 & $B_{2u}$$|$${A_4^-}$ &   12.599 & $B_{1u}$$|$${M_3^-}$ &   12.460 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.656 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.188 & $A_{2u}$$|$${A_2^-}$ &   15.689 & $A_{g}$$|$${M_1^+}$ &   16.113 & $B_{1u}$$|$${L_3^-}$ &   15.694 & $A_{1}'$$|$${K_1}$ &   16.104 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.444 & $B_{1u}$$|$${A_3^-}$ &    2.113 & $B_{2u}$$|$${M_2^-}$ &    2.389 & $B_{2u}$$|$${L_2^-}$ &    3.166 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.350} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &    1.890 & $B_{2g}$$|$${A_4^+}$ &    2.716 & $B_{1g}$$|$${M_3^+}$ &    2.645 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.402} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.150} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.729 & $A_{u}$$|$${M_1^-}$ &    2.797 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.356 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.079 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.011 & $B_{1u}$$|$${M_3^-}$ &    3.373 & $B_{3g}$$|$${L_4^+}$ &    3.433 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.837} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &    2.131 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.394} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.581 & $B_{2g}$$|$${M_2^+}$ &    3.666 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.801} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.082} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.688 & $B_{2u}$$|$${M_2^-}$ &    4.115 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.961 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.293} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.113 & $B_{3g}$$|$${M_4^+}$ &    4.144 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.969} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.079} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.838} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.195 & $B_{1u}$$|$${M_3^-}$ &    4.295 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.979} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.289 & $A_{g}$$|$${M_1^+}$ &    4.321 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.161} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.286} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.898} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.341 & $B_{3u}$$|$${M_4^-}$ &    4.544 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    4.361 & $A_{2u}$$|$${A_2^-}$ &    4.771 & $B_{2u}$$|$${M_2^-}$ &    4.556 & $B_{3g}$$|$${L_4^+}$ &    4.263 & $A_{2}''$$|$${K_4}$ &    4.470 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    4.139 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.396} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.881 & $B_{3g}$$|$${M_4^+}$ &    4.608 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.686} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.590} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.194} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.934 & $B_{3u}$$|$${M_4^-}$ &    5.038 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.658 & $A_{1g}$$|$${A_1^+}$ &    5.256 & $B_{1g}$$|$${M_3^+}$ &    5.324 & $A_{u}$$|$${L_1^-}$ &    4.892 & $A_{2}'$$|$${K_2}$ &    4.986 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.620} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.344 & $A_{2u}$$|$${A_2^-}$ &    5.534 & $B_{1u}$$|$${M_3^-}$ &    5.520 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.594} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.571} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.706} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.626 & $B_{3u}$$|$${M_4^-}$ &    5.709 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.998} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.723 & $B_{2g}$$|$${M_2^+}$ &    5.834 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.746} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.802} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   5.901} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.867 & $A_{g}$$|$${M_1^+}$ &    5.860 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.448} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.880 & $B_{3g}$$|$${M_4^+}$ &    5.975 & $B_{2u}$$|$${L_2^-}$ &    5.965 & $A_{2}''$$|$${K_4}$ &    6.055 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.464} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.951 & $B_{2u}$$|$${M_2^-}$ &    6.009 & $B_{3g}$$|$${L_4^+}$ &    6.224 & $A_{1}'$$|$${K_1}$ &    6.103 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.592 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.882 & $A_{u}$$|$${M_1^-}$ &    6.581 & $B_{1g}$$|$${L_3^+}$ &    6.389 & $A_{1}''$$|$${K_3}$ &    6.235 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   8.015} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.097} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.209 & $B_{3u}$$|$${M_4^-}$ &    7.215 & $B_{2g}$$|$${L_2^+}$ &    7.106 & $A_{2}'$$|$${K_2}$ &    7.293 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.361 & $B_{1g}$$|$${M_3^+}$ &    7.602 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.631} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.618} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.334} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.192} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.563 & $B_{2g}$$|$${M_2^+}$ &    7.769 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.597 & $A_{g}$$|$${M_1^+}$ &    7.802 & $B_{3u}$$|$${L_4^-}$ &    8.088 & $A_{1}'$$|$${K_1}$ &    8.199 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.360} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.637} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.313 & $B_{2u}$$|$${M_2^-}$ &    8.215 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.240} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.591} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
27 &   &   &   &   &    8.341 & $B_{3u}$$|$${M_4^-}$ &    8.285 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.884 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   8.933} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.687 & $B_{1g}$$|$${M_3^+}$ &    8.659 & $B_{1g}$$|$${L_3^+}$ &    8.838 & $A_{2}'$$|$${K_2}$ &    8.824 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   9.019} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.710 & $B_{1u}$$|$${M_3^-}$ &    8.817 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.039} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.826} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
30 &   &   &    8.956 & $A_{1g}$$|$${A_1^+}$ &    8.946 & $A_{g}$$|$${M_1^+}$ &    9.008 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.497} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.437 & $B_{1g}$$|$${A_3^+}$ &    9.366 & $B_{3u}$$|$${M_4^-}$ &    9.258 & $B_{1u}$$|$${L_3^-}$ &    9.163 & $A_{1}'$$|$${K_1}$ &    9.012 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.462} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.794 & $B_{2u}$$|$${M_2^-}$ &    9.294 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.648} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.161 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.052 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &   10.113 & $B_{1u}$$|$${M_3^-}$ &    9.412 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.456} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   11.074 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.722 & $B_{2u}$$|$${A_4^-}$ &   10.125 & $A_{g}$$|$${M_1^+}$ &    9.791 & $B_{2u}$$|$${L_2^-}$ &   10.111 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.165 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.229 & $A_{2u}$$|$${A_2^-}$ &   11.225 & $B_{1u}$$|$${M_3^-}$ &   11.305 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.236} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.396} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.196 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.150 & $B_{1g}$$|$${A_3^+}$ &   11.253 & $B_{2g}$$|$${M_2^+}$ &   11.584 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.299 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.291 & $A_{1g}$$|$${A_1^+}$ &   12.347 & $B_{2g}$$|$${M_2^+}$ &   12.302 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.466} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.369} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.046 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.818 & $B_{2u}$$|$${A_4^-}$ &   12.630 & $B_{1u}$$|$${M_3^-}$ &   12.483 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.449 & $A_{1g}$$|$${\Gamma_1^+}$ &   15.942 & $A_{2u}$$|$${A_2^-}$ &   15.475 & $A_{g}$$|$${M_1^+}$ &   15.935 & $B_{1u}$$|$${L_3^-}$ &   15.479 & $A_{1}'$$|$${K_1}$ &   15.934 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ho ~ 1a & ($0,0,0$) & $a$ & $4.9078$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2523$) & $c$ & $7.6396$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3190$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4539$ \\
Si3 ~ 2e & ($0,0,0.3482$) & $d_{T_{2}}$ & $3.7841$ \\
\hline
\hline
\end{tabular}

==> (inline-210) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.808 & $B_{1u}$$|$${A_3^-}$ &    1.912 & $B_{2u}$$|$${M_2^-}$ &    2.240 & $B_{2u}$$|$${L_2^-}$ &    2.874 & $A_{2}''$$|$${K_4}$ &    3.149 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &    1.906 & $B_{2g}$$|$${A_4^+}$ &    2.705 & $B_{1g}$$|$${M_3^+}$ &    2.733 & $A_{u}$$|$${L_1^-}$ &    3.301 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.280} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   2.181} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.765 & $B_{1u}$$|$${M_3^-}$ &    2.844 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.319} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.072 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.834 & $A_{u}$$|$${M_1^-}$ &    3.190 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.703 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    2.452 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.366} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.495 & $B_{3g}$$|$${M_4^+}$ &    3.626 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.581} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.901} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.943} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.498 & $B_{2g}$$|$${M_2^+}$ &    3.890 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.249} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.531 & $B_{2u}$$|$${M_2^-}$ &    4.177 & $B_{2g}$$|$${L_2^+}$ &    3.661 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.087} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.674} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    3.799 & $B_{1u}$$|$${M_3^-}$ &    4.181 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.988} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.686} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.204 & $B_{3u}$$|$${M_4^-}$ &    4.235 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.269} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.740} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.255 & $A_{g}$$|$${M_1^+}$ &    4.367 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.075} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   4.228} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.823 & $B_{2u}$$|$${M_2^-}$ &    4.538 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.284 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.860} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.943 & $B_{3u}$$|$${M_4^-}$ &    4.631 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.693} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.544} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    4.273 & $A_{2u}$$|$${A_2^-}$ &    5.027 & $B_{3g}$$|$${M_4^+}$ &    5.216 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    3.868 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.702 & $A_{1g}$$|$${A_1^+}$ &    5.395 & $B_{1g}$$|$${M_3^+}$ &    5.466 & $A_{u}$$|$${L_1^-}$ &    5.079 & $A_{2}'$$|$${K_2}$ &    5.119 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.595} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.200 & $A_{2u}$$|$${A_2^-}$ &    5.570 & $B_{1u}$$|$${M_3^-}$ &    5.497 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.601} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.535} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.644} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.645 & $B_{3u}$$|$${M_4^-}$ &    5.742 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.971} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.713 & $B_{2g}$$|$${M_2^+}$ &    5.885 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.721} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.789} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   5.890} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.765 & $B_{3g}$$|$${M_4^+}$ &    5.887 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.585} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.951 & $B_{2u}$$|$${M_2^-}$ &    5.895 & $B_{3u}$$|$${L_4^-}$ &    6.107 & $A_{2}''$$|$${K_4}$ &    6.136 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.613} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.056 & $A_{g}$$|$${M_1^+}$ &    5.952 & $B_{3g}$$|$${L_4^+}$ &    6.442 & $A_{1}''$$|$${K_3}$ &    6.231 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.606 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.924 & $A_{u}$$|$${M_1^-}$ &    6.693 & $B_{1g}$$|$${L_3^+}$ &    6.465 & $A_{1}'$$|$${K_1}$ &    6.302 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.898} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.144} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.225 & $B_{3u}$$|$${M_4^-}$ &    7.151 & $B_{2g}$$|$${L_2^+}$ &    7.075 & $A_{2}'$$|$${K_2}$ &    7.224 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.392 & $B_{1g}$$|$${M_3^+}$ &    7.573 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.618} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.605} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.579} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.405} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.576 & $B_{2g}$$|$${M_2^+}$ &    7.785 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.751 & $A_{g}$$|$${M_1^+}$ &    7.844 & $B_{3u}$$|$${L_4^-}$ &    8.127 & $A_{1}'$$|$${K_1}$ &    8.206 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.610} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.687 & $A_{1g}$$|$${A_1^+}$ &    8.220 & $B_{2u}$$|$${M_2^-}$ &    8.252 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.285} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.647} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
27 &   &   & \multirow{2}{*}{   8.757} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.334 & $B_{3u}$$|$${M_4^-}$ &    8.293 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.832} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.544 & $B_{1g}$$|$${M_3^+}$ &    8.583 & $B_{1g}$$|$${L_3^+}$ &    8.721 & $A_{2}'$$|$${K_2}$ &    8.805 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   8.844} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.861 & $B_{1u}$$|$${M_3^-}$ &    8.857 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.108} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.918} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    9.054 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.195 & $A_{g}$$|$${M_1^+}$ &    9.129 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.569} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    9.519 & $B_{1g}$$|$${A_3^+}$ &    9.377 & $B_{3u}$$|$${M_4^-}$ &    9.394 & $B_{1u}$$|$${L_3^-}$ &    9.398 & $A_{1}'$$|$${K_1}$ &    8.958 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   & \multirow{2}{*}{   9.585} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.903 & $B_{2u}$$|$${M_2^-}$ &    9.413 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.738} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.374 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.086 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &   10.093 & $B_{1u}$$|$${M_3^-}$ &    9.458 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.585} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   10.930 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.913 & $B_{2u}$$|$${A_4^-}$ &   10.245 & $A_{g}$$|$${M_1^+}$ &    9.954 & $B_{2u}$$|$${L_2^-}$ &   10.083 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.172 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.043 & $A_{2u}$$|$${A_2^-}$ &   11.093 & $B_{1u}$$|$${M_3^-}$ &   11.195 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.107} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.300} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.238 & $B_{2u}$$|$${\Gamma_4^-}$ &   12.182 & $B_{1g}$$|$${A_3^+}$ &   11.127 & $B_{2g}$$|$${M_2^+}$ &   11.515 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.243 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.294 & $A_{1g}$$|$${A_1^+}$ &   12.323 & $B_{2g}$$|$${M_2^+}$ &   12.289 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.449} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.353} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.078 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.841 & $B_{2u}$$|$${A_4^-}$ &   12.623 & $B_{1u}$$|$${M_3^-}$ &   12.474 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.606 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.116 & $A_{2u}$$|$${A_2^-}$ &   15.646 & $A_{g}$$|$${M_1^+}$ &   16.056 & $B_{1u}$$|$${L_3^-}$ &   15.652 & $A_{1}'$$|$${K_1}$ &   16.049 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.322 & $B_{1u}$$|$${A_3^-}$ &    2.093 & $B_{2u}$$|$${M_2^-}$ &    2.377 & $B_{2u}$$|$${L_2^-}$ &    3.138 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.325} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &    1.789 & $B_{2g}$$|$${A_4^+}$ &    2.668 & $B_{1g}$$|$${M_3^+}$ &    2.601 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.376} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.142} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.682 & $A_{u}$$|$${M_1^-}$ &    2.745 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.353 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    0.889 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.991 & $B_{1u}$$|$${M_3^-}$ &    3.373 & $B_{3g}$$|$${L_4^+}$ &    3.411 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.824} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &    2.057 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.386} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.577 & $B_{2g}$$|$${M_2^+}$ &    3.661 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.796} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.052} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.693 & $B_{2u}$$|$${M_2^-}$ &    4.114 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.929 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.295} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.099 & $B_{3g}$$|$${M_4^+}$ &    4.130 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.943} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.067} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.793} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.166 & $B_{1u}$$|$${M_3^-}$ &    4.244 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.947} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.278 & $A_{g}$$|$${M_1^+}$ &    4.299 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.129} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.247} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.891} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.280 & $B_{3u}$$|$${M_4^-}$ &    4.488 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    4.306 & $A_{2u}$$|$${A_2^-}$ &    4.761 & $B_{2u}$$|$${M_2^-}$ &    4.548 & $B_{3g}$$|$${L_4^+}$ &    4.232 & $A_{2}''$$|$${K_4}$ &    4.406 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    4.090 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.357} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.868 & $B_{3g}$$|$${M_4^+}$ &    4.597 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.684} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.584} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.183} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.938 & $B_{3u}$$|$${M_4^-}$ &    5.024 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.666 & $A_{1g}$$|$${A_1^+}$ &    5.260 & $B_{1g}$$|$${M_3^+}$ &    5.334 & $A_{u}$$|$${L_1^-}$ &    4.901 & $A_{2}'$$|$${K_2}$ &    5.000 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.651} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.316 & $A_{2u}$$|$${A_2^-}$ &    5.531 & $B_{1u}$$|$${M_3^-}$ &    5.549 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.613} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.600} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.728} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.642 & $B_{3u}$$|$${M_4^-}$ &    5.704 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   6.016} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.755 & $B_{2g}$$|$${M_2^+}$ &    5.816 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.778} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.832} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   5.929} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.861 & $A_{g}$$|$${M_1^+}$ &    5.885 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.455} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.908 & $B_{3g}$$|$${M_4^+}$ &    5.998 & $B_{2u}$$|$${L_2^-}$ &    5.961 & $A_{2}''$$|$${K_4}$ &    6.049 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.471} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.965 & $B_{2u}$$|$${M_2^-}$ &    6.030 & $B_{3g}$$|$${L_4^+}$ &    6.221 & $A_{1}'$$|$${K_1}$ &    6.113 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.602 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.902 & $A_{u}$$|$${M_1^-}$ &    6.587 & $B_{1g}$$|$${L_3^+}$ &    6.409 & $A_{1}''$$|$${K_3}$ &    6.222 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   8.018} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.103} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.225 & $B_{3u}$$|$${M_4^-}$ &    7.232 & $B_{2g}$$|$${L_2^+}$ &    7.106 & $A_{2}'$$|$${K_2}$ &    7.305 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.359 & $B_{1g}$$|$${M_3^+}$ &    7.616 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.644} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.632} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.359} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.203} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.594 & $B_{2g}$$|$${M_2^+}$ &    7.778 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.598 & $A_{g}$$|$${M_1^+}$ &    7.822 & $B_{3u}$$|$${L_4^-}$ &    8.094 & $A_{1}'$$|$${K_1}$ &    8.208 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.359} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.659} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.326 & $B_{2u}$$|$${M_2^-}$ &    8.242 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.274} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.608} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
27 &   &   &   &   &    8.351 & $B_{3u}$$|$${M_4^-}$ &    8.298 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.927 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.934 & $A_{1g}$$|$${A_1^+}$ &    8.680 & $B_{1g}$$|$${M_3^+}$ &    8.652 & $B_{1g}$$|$${L_3^+}$ &    8.821 & $A_{2}'$$|$${K_2}$ &    8.808 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   9.025} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.936} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.747 & $B_{1u}$$|$${M_3^-}$ &    8.810 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.027} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.861} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    8.941 & $A_{g}$$|$${M_1^+}$ &    8.989 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.473} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.433} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.352 & $B_{3u}$$|$${M_4^-}$ &    9.272 & $B_{3u}$$|$${L_4^-}$ &    9.157 & $A_{1}'$$|$${K_1}$ &    8.986 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    9.747 & $B_{2u}$$|$${M_2^-}$ &    9.300 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.651} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.155 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    9.996 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.489 & $B_{1g}$$|$${A_3^+}$ &   10.054 & $B_{1u}$$|$${M_3^-}$ &    9.441 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.431} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   11.117 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.757 & $B_{2u}$$|$${A_4^-}$ &   10.161 & $A_{g}$$|$${M_1^+}$ &    9.741 & $B_{2u}$$|$${L_2^-}$ &   10.051 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.218 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.316 & $A_{2u}$$|$${A_2^-}$ &   11.290 & $B_{1u}$$|$${M_3^-}$ &   11.384 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.307} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.473} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.288 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.215 & $B_{1g}$$|$${A_3^+}$ &   11.328 & $B_{2g}$$|$${M_2^+}$ &   11.656 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.312 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.304 & $A_{1g}$$|$${A_1^+}$ &   12.362 & $B_{2g}$$|$${M_2^+}$ &   12.315 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.485} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.382} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.079 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.839 & $B_{2u}$$|$${A_4^-}$ &   12.654 & $B_{1u}$$|$${M_3^-}$ &   12.497 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.404 & $A_{1g}$$|$${\Gamma_1^+}$ &   15.883 & $A_{2u}$$|$${A_2^-}$ &   15.430 & $A_{g}$$|$${M_1^+}$ &   15.875 & $B_{1u}$$|$${L_3^-}$ &   15.434 & $A_{1}'$$|$${K_1}$ &   15.874 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Er ~ 1a & ($0,0,0$) & $a$ & $4.9045$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2522$) & $c$ & $7.6363$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3201$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4522$ \\
Si3 ~ 2e & ($0,0,0.3481$) & $d_{T_{2}}$ & $3.7848$ \\
\hline
\hline
\end{tabular}

==> (inline-211) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.714 & $B_{1u}$$|$${A_3^-}$ &    1.887 & $B_{2u}$$|$${M_2^-}$ &    2.229 & $B_{2u}$$|$${L_2^-}$ &    2.866 & $A_{2}''$$|$${K_4}$ &    3.165 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &    1.817 & $B_{2g}$$|$${A_4^+}$ &    2.657 & $B_{1g}$$|$${M_3^+}$ &    2.695 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.289} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.254} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.174} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.755 & $B_{1u}$$|$${M_3^-}$ &    2.794 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    0.895 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.792 & $A_{u}$$|$${M_1^-}$ &    3.200 & $B_{3g}$$|$${L_4^+}$ &    3.303 & $A_{1}'$$|$${K_1}$ &    3.687 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    2.386 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.364} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.500 & $B_{2g}$$|$${M_2^+}$ &    3.629 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.585} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.897} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.922} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.505 & $B_{3g}$$|$${M_4^+}$ &    3.894 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.258} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.552 & $B_{2u}$$|$${M_2^-}$ &    4.125 & $B_{3u}$$|$${L_4^-}$ &    3.641 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.072} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.682} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    3.778 & $B_{1u}$$|$${M_3^-}$ &    4.176 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.969} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.669} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.150 & $B_{3u}$$|$${M_4^-}$ &    4.224 & $A_{g}$$|$${L_1^+}$ &   &   &    4.223 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.699} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.258 & $A_{g}$$|$${M_1^+}$ &    4.313 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.058} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.240} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   & \multirow{2}{*}{   4.200} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.827 & $B_{2u}$$|$${M_2^-}$ &    4.553 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.826 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.961 & $B_{3u}$$|$${M_4^-}$ &    4.627 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.701} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.549} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.864} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.218 & $A_{2u}$$|$${A_2^-}$ &    5.017 & $B_{3g}$$|$${M_4^+}$ &    5.207 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.713 & $A_{1g}$$|$${A_1^+}$ &    5.404 & $B_{1g}$$|$${M_3^+}$ &    5.481 & $A_{u}$$|$${L_1^-}$ &    5.097 & $A_{2}'$$|$${K_2}$ &    5.136 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.627} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.198 & $A_{2u}$$|$${A_2^-}$ &    5.577 & $B_{1u}$$|$${M_3^-}$ &    5.535 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.628} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.570} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.668} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.669 & $B_{3u}$$|$${M_4^-}$ &    5.734 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.990} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.767 & $B_{2g}$$|$${M_2^+}$ &    5.884 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.767} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.829} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   5.918} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.797 & $B_{3g}$$|$${M_4^+}$ &    5.913 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.606} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.972 & $B_{2u}$$|$${M_2^-}$ &    5.934 & $B_{3u}$$|$${L_4^-}$ &    6.110 & $A_{2}''$$|$${K_4}$ &    6.124 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.631} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.059 & $A_{g}$$|$${M_1^+}$ &    5.977 & $B_{3g}$$|$${L_4^+}$ &    6.471 & $A_{1}'$$|$${K_1}$ &    6.254 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.634 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.963 & $A_{u}$$|$${M_1^-}$ &    6.708 & $B_{1g}$$|$${L_3^+}$ &    6.488 & $A_{1}''$$|$${K_3}$ &    6.299 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.911} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.164} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.253 & $B_{3u}$$|$${M_4^-}$ &    7.173 & $B_{2g}$$|$${L_2^+}$ &    7.093 & $A_{2}'$$|$${K_2}$ &    7.247 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.403 & $B_{1g}$$|$${M_3^+}$ &    7.596 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.647} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.627} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.581} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.413} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.641 & $B_{2g}$$|$${M_2^+}$ &    7.806 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.766 & $A_{g}$$|$${M_1^+}$ &    7.884 & $B_{3u}$$|$${L_4^-}$ &    8.158 & $A_{1}'$$|$${K_1}$ &    8.228 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.638} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.667 & $A_{1g}$$|$${A_1^+}$ &    8.261 & $B_{2u}$$|$${M_2^-}$ &    8.299 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.339} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.684} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
27 &   &   & \multirow{2}{*}{   8.788} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.370 & $B_{3u}$$|$${M_4^-}$ &    8.317 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.856} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.553 & $B_{1g}$$|$${M_3^+}$ &    8.589 & $B_{1g}$$|$${L_3^+}$ &    8.719 & $A_{2}'$$|$${K_2}$ &    8.800 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   8.870} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.904 & $B_{1u}$$|$${M_3^-}$ &    8.842 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.116} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.937 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    9.104 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.190 & $A_{g}$$|$${M_1^+}$ &    9.125 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.969} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.555} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.565} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.374 & $B_{3u}$$|$${M_4^-}$ &    9.403 & $B_{3u}$$|$${L_4^-}$ &    9.394 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    9.867 & $B_{2u}$$|$${M_2^-}$ &    9.449 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.754} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.368 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.042 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.583 & $B_{1g}$$|$${A_3^+}$ &   10.047 & $B_{1u}$$|$${M_3^-}$ &    9.500 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.567} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   11.037 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.951 & $B_{2u}$$|$${A_4^-}$ &   10.299 & $A_{g}$$|$${M_1^+}$ &    9.915 & $B_{2u}$$|$${L_2^-}$ &   10.035 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.231 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.185 & $A_{2u}$$|$${A_2^-}$ &   11.170 & $B_{1u}$$|$${M_3^-}$ &   11.289 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.192} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.387} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.291 & $B_{2u}$$|$${\Gamma_4^-}$ &   12.258 & $B_{1g}$$|$${A_3^+}$ &   11.219 & $B_{2g}$$|$${M_2^+}$ &   11.599 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.264 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.314 & $A_{1g}$$|$${A_1^+}$ &   12.351 & $B_{2g}$$|$${M_2^+}$ &   12.308 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.479} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.371} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.121 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.875 & $B_{2u}$$|$${A_4^-}$ &   12.655 & $B_{1u}$$|$${M_3^-}$ &   12.496 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.588 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.080 & $A_{2u}$$|$${A_2^-}$ &   15.619 & $A_{g}$$|$${M_1^+}$ &   16.009 & $B_{1u}$$|$${L_3^-}$ &   15.623 & $A_{1}'$$|$${K_1}$ &   16.001 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.184 & $B_{1u}$$|$${A_3^-}$ &    2.068 & $B_{2u}$$|$${M_2^-}$ &    2.361 & $B_{2u}$$|$${L_2^-}$ &    3.112 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.302} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &    1.684 & $B_{2g}$$|$${A_4^+}$ &    2.621 & $B_{1g}$$|$${M_3^+}$ &    2.558 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.351} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.135} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.637 & $A_{u}$$|$${M_1^-}$ &    2.695 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.353 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    0.614 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.971 & $B_{1u}$$|$${M_3^-}$ &    3.374 & $B_{3g}$$|$${L_4^+}$ &    3.390 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.811} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &    1.981 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.382} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.572 & $B_{2g}$$|$${M_2^+}$ &    3.659 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.791} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.023} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.697 & $B_{2u}$$|$${M_2^-}$ &    4.114 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.900 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.291} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.090 & $B_{3g}$$|$${M_4^+}$ &    4.119 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.921} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.058} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.749} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.141 & $B_{1u}$$|$${M_3^-}$ &    4.193 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.910} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.222 & $B_{3u}$$|$${M_4^-}$ &    4.281 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.098} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.210} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.884} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.270 & $A_{g}$$|$${M_1^+}$ &    4.436 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    4.254 & $A_{2u}$$|$${A_2^-}$ &    4.751 & $B_{2u}$$|$${M_2^-}$ &    4.543 & $B_{3g}$$|$${L_4^+}$ &    4.209 & $A_{2}''$$|$${K_4}$ &    4.346 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    4.040 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.319} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.858 & $B_{3g}$$|$${M_4^+}$ &    4.594 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.684} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.581} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.176} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.944 & $B_{3u}$$|$${M_4^-}$ &    5.012 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.676 & $A_{1g}$$|$${A_1^+}$ &    5.268 & $B_{1g}$$|$${M_3^+}$ &    5.346 & $A_{u}$$|$${L_1^-}$ &    4.915 & $A_{2}'$$|$${K_2}$ &    5.017 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.683} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.295 & $A_{2u}$$|$${A_2^-}$ &    5.530 & $B_{1u}$$|$${M_3^-}$ &    5.581 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.639} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.633} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.754} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.663 & $B_{3u}$$|$${M_4^-}$ &    5.700 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   6.040} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.792 & $B_{2g}$$|$${M_2^+}$ &    5.804 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.814} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.866} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   5.960} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.863 & $A_{g}$$|$${M_1^+}$ &    5.915 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.464} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.941 & $B_{3g}$$|$${M_4^+}$ &    6.025 & $B_{2u}$$|$${L_2^-}$ &    5.961 & $A_{2}''$$|$${K_4}$ &    6.045 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.480} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.986 & $B_{2u}$$|$${M_2^-}$ &    6.056 & $B_{3g}$$|$${L_4^+}$ &    6.225 & $A_{1}'$$|$${K_1}$ &    6.127 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.614 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.931 & $A_{u}$$|$${M_1^-}$ &    6.595 & $B_{1g}$$|$${L_3^+}$ &    6.440 & $A_{1}''$$|$${K_3}$ &    6.214 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   8.023} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.112} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.246 & $B_{3u}$$|$${M_4^-}$ &    7.251 & $B_{2g}$$|$${L_2^+}$ &    7.111 & $A_{2}'$$|$${K_2}$ &    7.322 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.362 & $B_{1g}$$|$${M_3^+}$ &    7.635 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.661} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.650} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.360} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.215} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.604 & $A_{g}$$|$${M_1^+}$ &    7.790 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.632 & $B_{2g}$$|$${M_2^+}$ &    7.849 & $B_{3u}$$|$${L_4^-}$ &    8.103 & $A_{1}'$$|$${K_1}$ &    8.223 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.389} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.687} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.342 & $B_{2u}$$|$${M_2^-}$ &    8.275 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.315} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.630} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
27 &   &   &   &   &    8.367 & $B_{3u}$$|$${M_4^-}$ &    8.316 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    8.974 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.914 & $A_{1g}$$|$${A_1^+}$ &    8.685 & $B_{1g}$$|$${M_3^+}$ &    8.655 & $B_{1g}$$|$${L_3^+}$ &    8.816 & $A_{2}'$$|$${K_2}$ &    8.801 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   9.037} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.942} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.787 & $B_{1u}$$|$${M_3^-}$ &    8.814 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.022} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.900} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    8.948 & $A_{g}$$|$${M_1^+}$ &    8.973 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.461} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.416} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.350 & $B_{3u}$$|$${M_4^-}$ &    9.260 & $B_{3u}$$|$${L_4^-}$ &    9.166 & $A_{1}'$$|$${K_1}$ &    8.970 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    9.716 & $B_{2u}$$|$${M_2^-}$ &    9.346 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.671} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.158 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    9.950 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.544 & $B_{1g}$$|$${A_3^+}$ &   10.007 & $B_{1u}$$|$${M_3^-}$ &    9.478 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.421} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   11.167 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.796 & $B_{2u}$$|$${A_4^-}$ &   10.205 & $A_{g}$$|$${M_1^+}$ &    9.709 & $B_{2u}$$|$${L_2^-}$ &   10.003 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.274 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.411 & $A_{2u}$$|$${A_2^-}$ &   11.359 & $B_{1u}$$|$${M_3^-}$ &   11.470 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.382} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.555} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.381 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.286 & $B_{1g}$$|$${A_3^+}$ &   11.409 & $B_{2g}$$|$${M_2^+}$ &   11.735 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.328 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.321 & $A_{1g}$$|$${A_1^+}$ &   12.383 & $B_{2g}$$|$${M_2^+}$ &   12.331 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.509} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.399} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.118 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.865 & $B_{2u}$$|$${A_4^-}$ &   12.683 & $B_{1u}$$|$${M_3^-}$ &   12.516 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.369 & $A_{1g}$$|$${\Gamma_1^+}$ &   15.837 & $A_{2u}$$|$${A_2^-}$ &   15.397 & $A_{g}$$|$${M_1^+}$ &   15.828 & $B_{1u}$$|$${L_3^-}$ &   15.401 & $A_{1}'$$|$${K_1}$ &   15.828 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tm ~ 1a & ($0,0,0$) & $a$ & $4.9021$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2520$) & $c$ & $7.6336$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3212$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4510$ \\
Si3 ~ 2e & ($0,0,0.3480$) & $d_{T_{2}}$ & $3.7856$ \\
\hline
\hline
\end{tabular}

==> (inline-212) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.596 & $B_{1u}$$|$${A_3^-}$ &    1.862 & $B_{2u}$$|$${M_2^-}$ &    2.218 & $B_{2u}$$|$${L_2^-}$ &    2.848 & $A_{2}''$$|$${K_4}$ &    3.164 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &    1.701 & $B_{2g}$$|$${A_4^+}$ &    2.600 & $B_{1g}$$|$${M_3^+}$ &    2.648 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.261} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.230} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   2.166} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.741 & $B_{1u}$$|$${M_3^-}$ &    2.736 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    0.642 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.746 & $A_{u}$$|$${M_1^-}$ &    3.195 & $B_{3g}$$|$${L_4^+}$ &    3.280 & $A_{1}'$$|$${K_1}$ &    3.657 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    2.312 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.363} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.494 & $B_{3g}$$|$${M_4^+}$ &    3.626 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.580} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.883} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.895} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.494 & $B_{2g}$$|$${M_2^+}$ &    3.884 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.251} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.560 & $B_{2u}$$|$${M_2^-}$ &    4.069 & $B_{3u}$$|$${L_4^-}$ &    3.610 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.058} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.655} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.749 & $B_{1u}$$|$${M_3^-}$ &    4.175 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.942} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.639} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.095 & $B_{3u}$$|$${M_4^-}$ &    4.208 & $A_{g}$$|$${L_1^+}$ &   &   &    4.166 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.673} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.247 & $A_{g}$$|$${M_1^+}$ &    4.261 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.032} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.204} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   & \multirow{2}{*}{   4.163} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.822 & $B_{2u}$$|$${M_2^-}$ &    4.561 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.785 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.971 & $B_{3u}$$|$${M_4^-}$ &    4.619 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.701} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.547} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.866} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.163 & $A_{2u}$$|$${A_2^-}$ &    4.999 & $B_{3g}$$|$${M_4^+}$ &    5.190 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.721 & $A_{1g}$$|$${A_1^+}$ &    5.410 & $B_{1g}$$|$${M_3^+}$ &    5.491 & $A_{u}$$|$${L_1^-}$ &    5.110 & $A_{2}'$$|$${K_2}$ &    5.154 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.648} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.186 & $A_{2u}$$|$${A_2^-}$ &    5.579 & $B_{1u}$$|$${M_3^-}$ &    5.564 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.645} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.594} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.680} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.684 & $B_{3u}$$|$${M_4^-}$ &    5.720 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.999} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.794 & $B_{2g}$$|$${M_2^+}$ &    5.877 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.792} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.850} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   5.937} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.817 & $B_{3g}$$|$${M_4^+}$ &    5.928 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.617} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.980 & $B_{2u}$$|$${M_2^-}$ &    5.950 & $B_{3u}$$|$${L_4^-}$ &    6.107 & $A_{2}''$$|$${K_4}$ &    6.106 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.641} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.053 & $A_{g}$$|$${M_1^+}$ &    5.990 & $B_{3g}$$|$${L_4^+}$ &    6.467 & $A_{1}'$$|$${K_1}$ &    6.263 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.646 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.982 & $A_{u}$$|$${M_1^-}$ &    6.712 & $B_{1g}$$|$${L_3^+}$ &    6.512 & $A_{1}''$$|$${K_3}$ &    6.292 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.924} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.175} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.270 & $B_{3u}$$|$${M_4^-}$ &    7.190 & $B_{2g}$$|$${L_2^+}$ &    7.102 & $A_{2}'$$|$${K_2}$ &    7.266 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.406 & $B_{1g}$$|$${M_3^+}$ &    7.613 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.662} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.643} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.573} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.414} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.677 & $B_{2g}$$|$${M_2^+}$ &    7.815 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.776 & $A_{g}$$|$${M_1^+}$ &    7.907 & $B_{3u}$$|$${L_4^-}$ &    8.171 & $A_{1}'$$|$${K_1}$ &    8.241 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.657} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.641 & $A_{1g}$$|$${A_1^+}$ &    8.275 & $B_{2u}$$|$${M_2^-}$ &    8.332 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.375} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.706} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
27 &   &   & \multirow{2}{*}{   8.812} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.390 & $B_{3u}$$|$${M_4^-}$ &    8.335 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   8.882} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.558 & $B_{1g}$$|$${M_3^+}$ &    8.593 & $B_{1g}$$|$${L_3^+}$ &    8.708 & $A_{2}'$$|$${K_2}$ &    8.792 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   8.888} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.938 & $B_{1u}$$|$${M_3^-}$ &    8.826 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.107} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.919 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    9.149 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.187 & $A_{g}$$|$${M_1^+}$ &    9.116 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.005} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.538} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.542} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.362 & $B_{3u}$$|$${M_4^-}$ &    9.386 & $B_{3u}$$|$${L_4^-}$ &    9.390 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    9.825 & $B_{2u}$$|$${M_2^-}$ &    9.491 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.764} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.361 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.003 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.640 & $B_{1g}$$|$${A_3^+}$ &   10.005 & $B_{1u}$$|$${M_3^-}$ &    9.532 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.547} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   11.136 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.984 & $B_{2u}$$|$${A_4^-}$ &   10.337 & $A_{g}$$|$${M_1^+}$ &    9.875 & $B_{2u}$$|$${L_2^-}$ &    9.991 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.284 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.277 & $A_{2u}$$|$${A_2^-}$ &   11.235 & $B_{1u}$$|$${M_3^-}$ &   11.373 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.262} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.465} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.335 & $B_{2u}$$|$${\Gamma_4^-}$ &   12.321 & $B_{1g}$$|$${A_3^+}$ &   11.297 & $B_{2g}$$|$${M_2^+}$ &   11.670 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.276 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.326 & $A_{1g}$$|$${A_1^+}$ &   12.367 & $B_{2g}$$|$${M_2^+}$ &   12.317 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.497} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.380} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.153 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.894 & $B_{2u}$$|$${A_4^-}$ &   12.678 & $B_{1u}$$|$${M_3^-}$ &   12.506 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.558 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.035 & $A_{2u}$$|$${A_2^-}$ &   15.588 & $A_{g}$$|$${M_1^+}$ &   15.964 & $B_{1u}$$|$${L_3^-}$ &   15.592 & $A_{1}'$$|$${K_1}$ &   15.956 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -0.173 & $B_{2g}$$|$${\Gamma_4^+}$ &    1.029 & $B_{1u}$$|$${A_3^-}$ &    2.039 & $B_{2u}$$|$${M_2^-}$ &    2.341 & $B_{2u}$$|$${L_2^-}$ &    3.084 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.276} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.568 & $B_{2g}$$|$${A_4^+}$ &    2.569 & $B_{1g}$$|$${M_3^+}$ &    2.511 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.324} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.127} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.591 & $A_{u}$$|$${M_1^-}$ &    2.640 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.350 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    2.950 & $B_{1u}$$|$${M_3^-}$ &    3.370 & $B_{3g}$$|$${L_4^+}$ &    3.366 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.792} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &    1.900 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.379} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.564 & $B_{2g}$$|$${M_2^+}$ &    3.653 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.782} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.991} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.700 & $B_{2u}$$|$${M_2^-}$ &    4.105 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.867 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.286} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.075 & $B_{3g}$$|$${M_4^+}$ &    4.111 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.894} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.045} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.701} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.113 & $B_{1u}$$|$${M_3^-}$ &    4.139 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.875} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.164 & $B_{3u}$$|$${M_4^-}$ &    4.258 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.063} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.169} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.880} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.259 & $A_{g}$$|$${M_1^+}$ &    4.386 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    4.203 & $A_{2u}$$|$${A_2^-}$ &    4.737 & $B_{2u}$$|$${M_2^-}$ &    4.532 & $B_{3g}$$|$${L_4^+}$ &    4.179 & $A_{2}''$$|$${K_4}$ &    4.291 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.990 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.277} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.841 & $B_{3g}$$|$${M_4^+}$ &    4.587 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.682} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.573} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.165} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.946 & $B_{3u}$$|$${M_4^-}$ &    4.994 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.686 & $A_{1g}$$|$${A_1^+}$ &    5.271 & $B_{1g}$$|$${M_3^+}$ &    5.352 & $A_{u}$$|$${L_1^-}$ &    4.925 & $A_{2}'$$|$${K_2}$ &    5.030 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.704} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.273 & $A_{2u}$$|$${A_2^-}$ &    5.527 & $B_{1u}$$|$${M_3^-}$ &    5.602 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.654} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.654} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.770} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.675 & $B_{3u}$$|$${M_4^-}$ &    5.692 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   6.055} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.814 & $B_{2g}$$|$${M_2^+}$ &    5.789 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.836} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.887} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   5.981} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.858 & $A_{g}$$|$${M_1^+}$ &    5.933 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.471} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.960 & $B_{3g}$$|$${M_4^+}$ &    6.041 & $B_{2u}$$|$${L_2^-}$ &    5.955 & $A_{2}''$$|$${K_4}$ &    6.035 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.484} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.997 & $B_{2u}$$|$${M_2^-}$ &    6.073 & $B_{3g}$$|$${L_4^+}$ &    6.222 & $A_{1}'$$|$${K_1}$ &    6.135 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.623 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.950 & $A_{u}$$|$${M_1^-}$ &    6.599 & $B_{1g}$$|$${L_3^+}$ &    6.462 & $A_{1}''$$|$${K_3}$ &    6.202 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   8.025} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.114} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.259 & $B_{3u}$$|$${M_4^-}$ &    7.262 & $B_{2g}$$|$${L_2^+}$ &    7.109 & $A_{2}'$$|$${K_2}$ &    7.331 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.359 & $B_{1g}$$|$${M_3^+}$ &    7.645 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.670} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.659} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.355} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.221} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.605 & $A_{g}$$|$${M_1^+}$ &    7.795 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.663 & $B_{2g}$$|$${M_2^+}$ &    7.866 & $B_{3u}$$|$${L_4^-}$ &    8.105 & $A_{1}'$$|$${K_1}$ &    8.229 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.409} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.706} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.348 & $B_{2u}$$|$${M_2^-}$ &    8.297 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.347} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.642} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
27 &   &   &   &   &    8.374 & $B_{3u}$$|$${M_4^-}$ &    8.326 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    9.013 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.889 & $A_{1g}$$|$${A_1^+}$ &    8.684 & $B_{1g}$$|$${M_3^+}$ &    8.647 & $B_{1g}$$|$${L_3^+}$ &    8.804 & $A_{2}'$$|$${K_2}$ &    8.784 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   9.044} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.944} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.821 & $B_{1u}$$|$${M_3^-}$ &    8.803 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.007} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.930} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    8.944 & $A_{g}$$|$${M_1^+}$ &    8.956 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.447} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.396} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.343 & $B_{3u}$$|$${M_4^-}$ &    9.243 & $B_{3u}$$|$${L_4^-}$ &    9.164 & $A_{1}'$$|$${K_1}$ &    8.949 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    9.679 & $B_{2u}$$|$${M_2^-}$ &    9.384 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.684} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.152 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    9.906 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.593 & $B_{1g}$$|$${A_3^+}$ &    9.964 & $B_{1u}$$|$${M_3^-}$ &    9.505 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.405} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   11.206 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.828 & $B_{2u}$$|$${A_4^-}$ &   10.240 & $A_{g}$$|$${M_1^+}$ &    9.673 & $B_{2u}$$|$${L_2^-}$ &    9.958 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.323 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.490 & $A_{2u}$$|$${A_2^-}$ &   11.418 & $B_{1u}$$|$${M_3^-}$ &   11.545 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.447} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.628} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.469 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.330 & $A_{1g}$$|$${A_1^+}$ &   11.480 & $B_{2g}$$|$${M_2^+}$ &   11.804 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.336 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.347 & $B_{1g}$$|$${A_3^+}$ &   12.394 & $B_{2g}$$|$${M_2^+}$ &   12.339 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.525} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.407} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.150 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.881 & $B_{2u}$$|$${A_4^-}$ &   12.704 & $B_{1u}$$|$${M_3^-}$ &   12.526 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.332 & $A_{1g}$$|$${\Gamma_1^+}$ &   15.795 & $A_{2u}$$|$${A_2^-}$ &   15.362 & $A_{g}$$|$${M_1^+}$ &   15.782 & $B_{1u}$$|$${L_3^-}$ &   15.366 & $A_{1}'$$|$${K_1}$ &   15.781 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Yb ~ 1a & ($0,0,0$) & $a$ & $4.9000$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2519$) & $c$ & $7.6299$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3218$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4500$ \\
Si3 ~ 2e & ($0,0,0.3479$) & $d_{T_{2}}$ & $3.7864$ \\
\hline
\hline
\end{tabular}

==> (inline-213) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -0.422 & $B_{2g}$$|$${\Gamma_4^+}$ &    1.116 & $B_{1u}$$|$${A_3^-}$ &    1.852 & $B_{2u}$$|$${M_2^-}$ &    1.994 & $B_{2u}$$|$${L_2^-}$ &    2.781 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.888} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.509 & $B_{2g}$$|$${A_4^+}$ &    2.222 & $B_{1g}$$|$${M_3^+}$ &    2.261 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.958} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.059} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.506 & $A_{u}$$|$${M_1^-}$ &    2.328 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.895 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    2.704 & $B_{1u}$$|$${M_3^-}$ &    2.986 & $B_{3g}$$|$${L_4^+}$ &    3.183 & $A_{1}'$$|$${K_1}$ &    3.579 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    2.114 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.312} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.166 & $B_{2g}$$|$${M_2^+}$ &    3.483 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.422} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.692} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   3.087} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.508 & $B_{2u}$$|$${M_2^-}$ &    3.604 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.020} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.519 & $B_{3g}$$|$${M_4^+}$ &    3.951 & $B_{2u}$$|$${L_2^-}$ &    3.633 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.928} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.332} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.627 & $B_{3u}$$|$${M_4^-}$ &    4.099 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.808} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.809} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.751 & $B_{1u}$$|$${M_3^-}$ &    4.122 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.933} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.403 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.124 & $A_{g}$$|$${M_1^+}$ &    4.129 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.826} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.762} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   3.886} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.756 & $B_{2u}$$|$${M_2^-}$ &    4.557 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.050 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.948 & $B_{3g}$$|$${M_4^+}$ &    4.640 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.653} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.577} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.803} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.941 & $A_{2u}$$|$${A_2^-}$ &    5.007 & $B_{3u}$$|$${M_4^-}$ &    5.129 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.745 & $A_{1g}$$|$${A_1^+}$ &    5.205 & $A_{g}$$|$${M_1^+}$ &    5.402 & $A_{u}$$|$${L_1^-}$ &    5.029 & $A_{2}'$$|$${K_2}$ &    5.092 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.861} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.068 & $A_{2u}$$|$${A_2^-}$ &    5.341 & $B_{1g}$$|$${M_3^+}$ &    5.504 & $B_{2g}$$|$${L_2^+}$ &    5.584 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.573} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   5.944} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.649 & $B_{3u}$$|$${M_4^-}$ &    5.527 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.614} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   6.061} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.698 & $B_{1u}$$|$${M_3^-}$ &    5.669 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.998 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   6.036} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.995 & $B_{3g}$$|$${M_4^+}$ &    6.005 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.026} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.088} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
19 & \multirow{2}{*}{   6.460} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.012 & $B_{2u}$$|$${M_2^-}$ &    6.120 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.452} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.020 & $B_{2g}$$|$${M_2^+}$ &    6.168 & $B_{3u}$$|$${L_4^-}$ &    6.213 & $A_{2}''$$|$${K_4}$ &    6.124 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.712 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.946 & $A_{u}$$|$${M_1^-}$ &    6.693 & $B_{1g}$$|$${L_3^+}$ &    6.442 & $A_{1}''$$|$${K_3}$ &    6.206 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.981} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.076} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.282 & $A_{g}$$|$${M_1^+}$ &    7.144 & $B_{2g}$$|$${L_2^+}$ &    7.101 & $A_{2}'$$|$${K_2}$ &    7.208 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.283 & $B_{3u}$$|$${M_4^-}$ &    7.548 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.591} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.584} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.564} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.327} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.370 & $B_{1g}$$|$${M_3^+}$ &    7.772 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.663 & $B_{2g}$$|$${M_2^+}$ &    7.855 & $B_{3u}$$|$${L_4^-}$ &    7.763 & $A_{1}'$$|$${K_1}$ &    8.152 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.637} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.426 & $A_{1g}$$|$${A_1^+}$ &    8.150 & $B_{2u}$$|$${M_2^-}$ &    8.209 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.426} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.505 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &   &   & \multirow{2}{*}{   8.896} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.360 & $B_{3u}$$|$${M_4^-}$ &    8.268 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   8.729} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    9.177 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.741 & $B_{1g}$$|$${M_3^+}$ &    8.412 & $A_{g}$$|$${L_1^+}$ &    9.005 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   9.205} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.182} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.825 & $A_{g}$$|$${M_1^+}$ &    8.763 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   9.089} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.939} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    9.015 & $B_{1u}$$|$${M_3^-}$ &    8.872 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.416} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.387} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.440 & $B_{3u}$$|$${M_4^-}$ &    9.460 & $B_{1u}$$|$${L_3^-}$ &    9.171 & $A_{1}'$$|$${K_1}$ &    9.034 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    9.695 & $B_{1u}$$|$${M_3^-}$ &    9.492 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.512} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.176 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    9.698 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.648 & $B_{1g}$$|$${A_3^+}$ &    9.808 & $B_{2u}$$|$${M_2^-}$ &    9.553 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.460} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   11.127 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.934 & $B_{2u}$$|$${A_4^-}$ &   10.157 & $A_{g}$$|$${M_1^+}$ &    9.832 & $B_{2u}$$|$${L_2^-}$ &    9.662 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.249 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.160 & $A_{2u}$$|$${A_2^-}$ &   11.256 & $B_{1u}$$|$${M_3^-}$ &   11.346 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.260} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.460} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.418 & $B_{2u}$$|$${\Gamma_4^-}$ &   12.323 & $A_{1g}$$|$${A_1^+}$ &   11.268 & $B_{2g}$$|$${M_2^+}$ &   11.676 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.296 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.392 & $B_{1g}$$|$${A_3^+}$ &   12.353 & $B_{2g}$$|$${M_2^+}$ &   12.306 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.493} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.357} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.161 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.878 & $B_{2u}$$|$${A_4^-}$ &   12.681 & $B_{1u}$$|$${M_3^-}$ &   12.467 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.294 & $A_{1g}$$|$${\Gamma_1^+}$ &   15.766 & $A_{2u}$$|$${A_2^-}$ &   15.162 & $A_{g}$$|$${M_1^+}$ &   15.690 & $B_{1u}$$|$${L_3^-}$ &   15.145 & $A_{1}'$$|$${K_1}$ &   15.681 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.215 & $B_{1u}$$|$${A_3^-}$ &    1.850 & $B_{2u}$$|$${M_2^-}$ &    2.069 & $B_{2u}$$|$${L_2^-}$ &    2.886 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.940} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &    1.723 & $B_{2g}$$|$${A_4^+}$ &    2.413 & $B_{1g}$$|$${M_3^+}$ &    2.465 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.993} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.059} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.554 & $A_{u}$$|$${M_1^-}$ &    2.486 & $A_{u}$$|$${L_1^-}$ &   &   &    3.259 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    0.639 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.795 & $B_{1u}$$|$${M_3^-}$ &    3.278 & $B_{3g}$$|$${L_4^+}$ &    3.393 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.735} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &    2.063 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.338} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.483 & $B_{2g}$$|$${M_2^+}$ &    3.601 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.712} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   3.138} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.692 & $B_{2u}$$|$${M_2^-}$ &    3.703 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.945 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.204} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.713 & $B_{3u}$$|$${M_4^-}$ &    4.040 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.868} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.995} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.452} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.021 & $B_{1u}$$|$${M_3^-}$ &    4.207 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    3.976 & $A_{2u}$$|$${A_2^-}$ &    4.073 & $B_{3g}$$|$${M_4^+}$ &    4.215 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.933} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.015} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    3.568 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.078} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.249 & $A_{g}$$|$${M_1^+}$ &    4.295 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.843} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.701 & $B_{2u}$$|$${M_2^-}$ &    4.518 & $B_{3g}$$|$${L_4^+}$ &    4.128 & $A_{2}''$$|$${K_4}$ &    4.108 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   4.080} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.825 & $B_{3g}$$|$${M_4^+}$ &    4.651 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.665} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.629} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.172} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.931 & $B_{3u}$$|$${M_4^-}$ &    4.993 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.686 & $A_{1g}$$|$${A_1^+}$ &    5.251 & $B_{1g}$$|$${M_3^+}$ &    5.313 & $A_{u}$$|$${L_1^-}$ &    4.925 & $A_{2}'$$|$${K_2}$ &    5.008 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   6.031} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.111 & $A_{2u}$$|$${A_2^-}$ &    5.533 & $B_{1u}$$|$${M_3^-}$ &    5.659 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.749} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.753} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   6.077} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.729 & $B_{3u}$$|$${M_4^-}$ &    5.665 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   6.170} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.789 & $A_{g}$$|$${M_1^+}$ &    5.709 & $B_{1u}$$|$${L_3^-}$ &    5.994 & $A_{2}''$$|$${K_4}$ &    6.042 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   6.132} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.088 & $B_{2g}$$|$${M_2^+}$ &    6.181 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.122} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.139 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   6.410} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.138 & $B_{2u}$$|$${M_2^-}$ &    6.183 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.164} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   & \multirow{2}{*}{   6.390} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.239 & $B_{3g}$$|$${M_4^+}$ &    6.304 & $B_{2u}$$|$${L_2^-}$ &    6.183 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.627 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.968 & $A_{u}$$|$${M_1^-}$ &    6.676 & $B_{1g}$$|$${L_3^+}$ &    6.501 & $A_{1}''$$|$${K_3}$ &    6.227 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   8.053} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.136} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.305 & $B_{3u}$$|$${M_4^-}$ &    7.254 & $B_{2g}$$|$${L_2^+}$ &    7.138 & $A_{2}'$$|$${K_2}$ &    7.320 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.394 & $B_{1g}$$|$${M_3^+}$ &    7.638 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.664} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.638} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.383} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.195} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.565 & $A_{g}$$|$${M_1^+}$ &    7.782 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.674 & $B_{2g}$$|$${M_2^+}$ &    7.912 & $B_{3u}$$|$${L_4^-}$ &    8.057 & $A_{1}'$$|$${K_1}$ &    8.197 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.410} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.518 & $A_{1g}$$|$${A_1^+}$ &    8.304 & $B_{2u}$$|$${M_2^-}$ &    8.280 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.334} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.634 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &   &   & \multirow{2}{*}{   8.719} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.413 & $B_{3u}$$|$${M_4^-}$ &    8.288 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   8.664} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    8.980 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    8.710 & $B_{1g}$$|$${M_3^+}$ &    8.586 & $A_{g}$$|$${L_1^+}$ &    8.885 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   9.138} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.078} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.803 & $B_{1u}$$|$${M_3^-}$ &    8.682 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   9.020} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.878 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    8.896 & $A_{g}$$|$${M_1^+}$ &    8.780 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   8.910} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.358} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.305} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.401 & $B_{3u}$$|$${M_4^-}$ &    9.335 & $B_{3u}$$|$${L_4^-}$ &    9.182 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    9.626 & $B_{1u}$$|$${M_3^-}$ &    9.357 & $B_{1u}$$|$${L_3^-}$ &    9.613 & $A_{2}''$$|$${K_4}$ &    9.111 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    9.577 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.555 & $B_{1g}$$|$${A_3^+}$ &    9.712 & $B_{2u}$$|$${M_2^-}$ &    9.481 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.688} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.412} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
34 &   11.229 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.805 & $B_{2u}$$|$${A_4^-}$ &   10.251 & $A_{g}$$|$${M_1^+}$ &    9.707 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.289 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.314 & $A_{2u}$$|$${A_2^-}$ &   11.352 & $B_{2g}$$|$${M_2^+}$ &   11.412 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.356} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.543} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.290 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.340 & $A_{1g}$$|$${A_1^+}$ &   11.354 & $B_{1u}$$|$${M_3^-}$ &   11.763 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.338 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.346 & $B_{1g}$$|$${A_3^+}$ &   12.349 & $B_{2g}$$|$${M_2^+}$ &   12.307 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.492} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.381} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.146 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.867 & $B_{2u}$$|$${A_4^-}$ &   12.693 & $B_{1u}$$|$${M_3^-}$ &   12.509 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.192 & $A_{1g}$$|$${\Gamma_1^+}$ &   15.631 & $A_{2u}$$|$${A_2^-}$ &   15.213 & $A_{g}$$|$${M_1^+}$ &   15.611 & $B_{1u}$$|$${L_3^-}$ &   15.216 & $A_{1}'$$|$${K_1}$ &   15.609 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Lu ~ 1a & ($0,0,0$) & $a$ & $4.9097$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2504$) & $c$ & $7.5902$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3170$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4548$ \\
Si3 ~ 2e & ($0,0,0.3474$) & $d_{T_{2}}$ & $3.7883$ \\
\hline
\hline
\end{tabular}

==> (inline-214) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -0.490 & $B_{2g}$$|$${\Gamma_4^+}$ &    1.365 & $B_{1u}$$|$${A_3^-}$ &    1.889 & $B_{2u}$$|$${M_2^-}$ &    2.244 & $B_{2u}$$|$${L_2^-}$ &    2.886 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.171} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.462 & $B_{2g}$$|$${A_4^+}$ &    2.490 & $B_{1g}$$|$${M_3^+}$ &    2.557 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.207} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.135} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.656 & $A_{u}$$|$${M_1^-}$ &    2.615 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.307 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    2.769 & $B_{1u}$$|$${M_3^-}$ &    3.325 & $B_{3g}$$|$${L_4^+}$ &    3.320 & $A_{1}'$$|$${K_1}$ &    3.650 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    2.174 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.398} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.529 & $B_{2g}$$|$${M_2^+}$ &    3.672 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.651} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.812} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.948} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.643 & $B_{3g}$$|$${M_4^+}$ &    3.903 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.385} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.656 & $B_{2u}$$|$${M_2^-}$ &    3.918 & $B_{2u}$$|$${L_2^-}$ &    3.668 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.069} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.581} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.778 & $B_{1u}$$|$${M_3^-}$ &    4.184 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.845} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.642} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.935 & $B_{3u}$$|$${M_4^-}$ &    4.225 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.113 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.724 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.293 & $A_{g}$$|$${M_1^+}$ &    4.249 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.963} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.118} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.822} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.089} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.771 & $B_{2u}$$|$${M_2^-}$ &    4.548 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    4.909 & $B_{3g}$$|$${M_4^+}$ &    4.660 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.755} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.632} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.870} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.105 & $A_{2u}$$|$${A_2^-}$ &    5.022 & $B_{3u}$$|$${M_4^-}$ &    5.114 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.897 & $A_{1g}$$|$${A_1^+}$ &    5.386 & $B_{1g}$$|$${M_3^+}$ &    5.482 & $B_{2g}$$|$${L_2^+}$ &    5.119 & $A_{2}'$$|$${K_2}$ &    5.184 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.495} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.159 & $A_{2u}$$|$${A_2^-}$ &    5.508 & $B_{1u}$$|$${M_3^-}$ &    5.493 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.548} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.499} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.531} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.625 & $B_{3u}$$|$${M_4^-}$ &    5.652 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.894} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.647 & $B_{3g}$$|$${M_4^+}$ &    5.780 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.643} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.698} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   5.832} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.652 & $B_{2g}$$|$${M_2^+}$ &    5.799 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.602} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.859 & $B_{2u}$$|$${M_2^-}$ &    5.814 & $B_{3u}$$|$${L_4^-}$ &    6.020 & $A_{2}''$$|$${K_4}$ &    6.022 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.618} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.981 & $A_{g}$$|$${M_1^+}$ &    5.875 & $B_{3g}$$|$${L_4^+}$ &    6.391 & $A_{1}'$$|$${K_1}$ &    6.206 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.776 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.990 & $A_{u}$$|$${M_1^-}$ &    6.647 & $B_{1g}$$|$${L_3^+}$ &    6.544 & $A_{1}''$$|$${K_3}$ &    6.214 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.911} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.127} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.238 & $B_{3u}$$|$${M_4^-}$ &    7.156 & $B_{2g}$$|$${L_2^+}$ &    7.062 & $A_{2}'$$|$${K_2}$ &    7.266 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.350 & $B_{1g}$$|$${M_3^+}$ &    7.602 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.613} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.603} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.460} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.313} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.702 & $B_{2g}$$|$${M_2^+}$ &    7.790 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.746 & $A_{g}$$|$${M_1^+}$ &    7.901 & $B_{3u}$$|$${L_4^-}$ &    8.112 & $A_{1}'$$|$${K_1}$ &    8.201 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.624} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    8.691 & $A_{1g}$$|$${A_1^+}$ &    8.196 & $B_{2u}$$|$${M_2^-}$ &    8.279 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.378} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.693} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
27 &   &   & \multirow{2}{*}{   8.846} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.368 & $B_{3u}$$|$${M_4^-}$ &    8.339 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   9.086} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    8.699 & $B_{1g}$$|$${M_3^+}$ &    8.734 & $B_{1g}$$|$${L_3^+}$ &    8.811 & $A_{2}'$$|$${K_2}$ &    8.902 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   9.037} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.947 & $B_{1u}$$|$${M_3^-}$ &    8.880 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.061} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.967 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    9.219 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    9.272 & $A_{g}$$|$${M_1^+}$ &    9.169 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.016} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.559} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.557} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.450 & $B_{3u}$$|$${M_4^-}$ &    9.464 & $B_{3u}$$|$${L_4^-}$ &    9.514 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    9.821 & $B_{2u}$$|$${M_2^-}$ &    9.541 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.839} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.477 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   10.052 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.792 & $B_{1g}$$|$${A_3^+}$ &   10.052 & $B_{1u}$$|$${M_3^-}$ &    9.598 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.602} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   11.335 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.996 & $B_{2u}$$|$${A_4^-}$ &   10.374 & $A_{g}$$|$${M_1^+}$ &    9.878 & $B_{2u}$$|$${L_2^-}$ &   10.040 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.566 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.825 & $A_{2u}$$|$${A_2^-}$ &   11.599 & $B_{1u}$$|$${M_3^-}$ &   11.894 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.662} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  11.959} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.697 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.301 & $A_{1g}$$|$${A_1^+}$ &   11.733 & $B_{2g}$$|$${M_2^+}$ &   12.105 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.242 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.626 & $B_{1g}$$|$${A_3^+}$ &   12.403 & $B_{2g}$$|$${M_2^+}$ &   12.274 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.560} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.336} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.243 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.853 & $B_{2u}$$|$${A_4^-}$ &   12.757 & $B_{1u}$$|$${M_3^-}$ &   12.464 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.693 & $A_{1g}$$|$${\Gamma_1^+}$ &   16.161 & $A_{2u}$$|$${A_2^-}$ &   15.727 & $A_{g}$$|$${M_1^+}$ &   16.093 & $B_{1u}$$|$${L_3^-}$ &   15.731 & $A_{1}'$$|$${K_1}$ &   16.084 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -0.934 & $B_{2g}$$|$${\Gamma_4^+}$ &    0.545 & $B_{1u}$$|$${A_3^-}$ &    2.029 & $B_{2u}$$|$${M_2^-}$ &    2.337 & $B_{2u}$$|$${L_2^-}$ &    3.045 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.205} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.272 & $B_{2g}$$|$${A_4^+}$ &    2.447 & $B_{1g}$$|$${M_3^+}$ &    2.401 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.258} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.096} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.474 & $A_{u}$$|$${M_1^-}$ &    2.509 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.445 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    2.924 & $B_{1u}$$|$${M_3^-}$ &    3.458 & $B_{3g}$$|$${L_4^+}$ &    3.349 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.697} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &    1.704 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.404} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.588 & $B_{2g}$$|$${M_2^+}$ &    3.679 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.747} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.954} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.739 & $B_{2u}$$|$${M_2^-}$ &    3.973 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.815 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.391} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.995 & $B_{3u}$$|$${M_4^-}$ &    4.091 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.871} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.046} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.614} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.133 & $B_{1u}$$|$${M_3^-}$ &    4.103 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.809} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.183 & $B_{3g}$$|$${M_4^+}$ &    4.260 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.964} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.062} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.874} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.277 & $A_{g}$$|$${M_1^+}$ &    4.334 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    4.141 & $A_{2u}$$|$${A_2^-}$ &    4.665 & $B_{2u}$$|$${M_2^-}$ &    4.455 & $B_{3g}$$|$${L_4^+}$ &    4.245 & $A_{2}''$$|$${K_4}$ &    4.226 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.895 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.192} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.747 & $B_{3g}$$|$${M_4^+}$ &    4.651 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.718} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.626} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.278} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.988 & $B_{3u}$$|$${M_4^-}$ &    4.907 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.847 & $A_{1g}$$|$${A_1^+}$ &    5.237 & $B_{1g}$$|$${M_3^+}$ &    5.350 & $A_{u}$$|$${L_1^-}$ &    4.915 & $A_{2}'$$|$${K_2}$ &    5.055 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.547} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.226 & $A_{2u}$$|$${A_2^-}$ &    5.441 & $B_{1u}$$|$${M_3^-}$ &    5.520 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.543} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.556} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.619} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.596 & $B_{3u}$$|$${M_4^-}$ &    5.620 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   5.950} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.666 & $B_{2g}$$|$${M_2^+}$ &    5.691 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.683} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.735} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   5.876} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.772 & $A_{g}$$|$${M_1^+}$ &    5.793 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.449} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.791 & $B_{3g}$$|$${M_4^+}$ &    5.895 & $B_{2u}$$|$${L_2^-}$ &    5.862 & $A_{2}''$$|$${K_4}$ &    5.951 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.456} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.866 & $B_{2u}$$|$${M_2^-}$ &    5.957 & $B_{3g}$$|$${L_4^+}$ &    6.131 & $A_{1}'$$|$${K_1}$ &    6.075 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.728 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.951 & $A_{u}$$|$${M_1^-}$ &    6.522 & $B_{1g}$$|$${L_3^+}$ &    6.481 & $A_{1}''$$|$${K_3}$ &    6.101 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.953} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.011} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.199 & $B_{3u}$$|$${M_4^-}$ &    7.225 & $B_{2g}$$|$${L_2^+}$ &    7.052 & $A_{2}'$$|$${K_2}$ &    7.320 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.291 & $B_{1g}$$|$${M_3^+}$ &    7.627 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.608} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.617} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.239} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.177} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.534 & $A_{g}$$|$${M_1^+}$ &    7.764 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.663 & $B_{2g}$$|$${M_2^+}$ &    7.845 & $B_{3u}$$|$${L_4^-}$ &    8.035 & $A_{1}'$$|$${K_1}$ &    8.183 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.375} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.663} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.279 & $B_{2u}$$|$${M_2^-}$ &    8.267 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   8.343} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.614} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
27 &   &   &   &   &    8.343 & $B_{3u}$$|$${M_4^-}$ &    8.286 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    9.056 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.947 & $A_{1g}$$|$${A_1^+}$ &    8.784 & $B_{1g}$$|$${M_3^+}$ &    8.750 & $B_{1g}$$|$${L_3^+}$ &    8.881 & $A_{2}'$$|$${K_2}$ &    8.861 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   9.194} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.097} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.829 & $B_{1u}$$|$${M_3^-}$ &    8.879 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.973} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.928} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    9.044 & $A_{g}$$|$${M_1^+}$ &    9.006 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   9.471} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.420} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    9.419 & $B_{3u}$$|$${M_4^-}$ &    9.308 & $B_{3u}$$|$${L_4^-}$ &    9.304 & $A_{1}'$$|$${K_1}$ &    9.006 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    9.703 & $B_{2u}$$|$${M_2^-}$ &    9.416 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.741} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.280 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    9.956 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.702 & $B_{1g}$$|$${A_3^+}$ &   10.007 & $B_{1u}$$|$${M_3^-}$ &    9.558 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   9.461} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   11.195 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.839 & $B_{2u}$$|$${A_4^-}$ &   10.255 & $A_{g}$$|$${M_1^+}$ &    9.685 & $B_{2u}$$|$${L_2^-}$ &   10.001 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   11.591 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.010 & $A_{2u}$$|$${A_2^-}$ &   11.752 & $B_{1u}$$|$${M_3^-}$ &   12.037 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  11.818} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.096} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   11.987 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.287 & $A_{1g}$$|$${A_1^+}$ &   11.892 & $B_{2g}$$|$${M_2^+}$ &   12.227 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.289 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.667 & $B_{1g}$$|$${A_3^+}$ &   12.429 & $B_{2g}$$|$${M_2^+}$ &   12.296 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.589} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.363} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.246 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.834 & $B_{2u}$$|$${A_4^-}$ &   12.786 & $B_{1u}$$|$${M_3^-}$ &   12.481 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.469 & $A_{1g}$$|$${\Gamma_1^+}$ &   15.923 & $A_{2u}$$|$${A_2^-}$ &   15.497 & $A_{g}$$|$${M_1^+}$ &   15.910 & $B_{1u}$$|$${L_3^-}$ &   15.501 & $A_{1}'$$|$${K_1}$ &   15.909 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Hf ~ 1a & ($0,0,0$) & $a$ & $4.8855$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2503$) & $c$ & $7.5349$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3493$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4428$ \\
Si3 ~ 2e & ($0,0,0.3441$) & $d_{T_{2}}$ & $3.7625$ \\
\hline
\hline
\end{tabular}

==> (inline-215) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.045 & $B_{2g}$$|$${\Gamma_4^+}$ &    0.407 & $B_{1u}$$|$${A_3^-}$ &    2.115 & $B_{2u}$$|$${M_2^-}$ &    2.542 & $A_{u}$$|$${L_1^-}$ &    3.075 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.348} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.177 & $B_{2g}$$|$${A_4^+}$ &    2.556 & $A_{u}$$|$${M_1^-}$ &    2.589 & $B_{2u}$$|$${L_2^-}$ &    3.076 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.208} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.594 & $B_{1g}$$|$${M_3^+}$ &    2.661 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.332} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.437 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
4 &   &   &   &   &    2.914 & $B_{1u}$$|$${M_3^-}$ &    3.650 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.559 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    1.654 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.456} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.750 & $B_{2u}$$|$${M_2^-}$ &    3.738 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.820} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.781} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.778} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.756 & $B_{2g}$$|$${M_2^+}$ &    3.827 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.239} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.988 & $B_{3g}$$|$${M_4^+}$ &    3.869 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.885} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.112} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.686} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.006 & $B_{3u}$$|$${M_4^-}$ &    3.978 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.717} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.013 & $B_{1u}$$|$${M_3^-}$ &    4.292 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.942} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.127 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.914} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.020 & $A_{g}$$|$${M_1^+}$ &    4.317 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.170} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &    4.156 & $A_{2u}$$|$${A_2^-}$ &    4.682 & $B_{2u}$$|$${M_2^-}$ &    4.541 & $B_{3g}$$|$${L_4^+}$ &    3.950 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    4.063 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.176} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.921 & $B_{3g}$$|$${M_4^+}$ &    4.612 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.723} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.484} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.288} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.089 & $B_{3u}$$|$${M_4^-}$ &    5.063 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.925 & $A_{1g}$$|$${A_1^+}$ &    5.369 & $B_{1g}$$|$${M_3^+}$ &    5.521 & $A_{u}$$|$${L_1^-}$ &    4.988 & $A_{2}'$$|$${K_2}$ &    5.168 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.842} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.485 & $A_{2u}$$|$${A_2^-}$ &    5.519 & $B_{1u}$$|$${M_3^-}$ &    5.790 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.830} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.860} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.870} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.886 & $B_{3u}$$|$${M_4^-}$ &    5.836 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   6.153} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.992 & $B_{2g}$$|$${M_2^+}$ &    5.988 & $A_{g}$$|$${L_1^+}$ &    6.005 & $A_{2}''$$|$${K_4}$ &    6.041 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   6.108} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.049 & $B_{2u}$$|$${M_2^-}$ &    6.092 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.029} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.073} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
19 & \multirow{2}{*}{   6.745} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.100 & $B_{3g}$$|$${M_4^+}$ &    6.184 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.762} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.120 & $A_{g}$$|$${M_1^+}$ &    6.196 & $B_{2u}$$|$${L_2^-}$ &    6.491 & $A_{1}'$$|$${K_1}$ &    6.223 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    6.971 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.046 & $A_{u}$$|$${M_1^-}$ &    6.479 & $B_{1g}$$|$${L_3^+}$ &    6.579 & $A_{1}''$$|$${K_3}$ &    6.394 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   8.001} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.105} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.262 & $B_{1g}$$|$${M_3^+}$ &    7.491 & $B_{2g}$$|$${L_2^+}$ &    7.075 & $A_{2}'$$|$${K_2}$ &    7.377 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.295 & $B_{3u}$$|$${M_4^-}$ &    7.745 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.735} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.932} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.250} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   8.383} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.521 & $A_{g}$$|$${M_1^+}$ &    7.900 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.810 & $B_{2g}$$|$${M_2^+}$ &    8.013 & $B_{1u}$$|$${L_3^-}$ &    8.117 & $A_{2}'$$|$${K_2}$ &    8.222 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.767} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.937} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.219 & $B_{1g}$$|$${M_3^+}$ &    8.201 & $B_{1g}$$|$${L_3^+}$ &    8.128 & $A_{1}'$$|$${K_1}$ &    8.488 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &   &   &    8.392 & $B_{3u}$$|$${M_4^-}$ &    8.395 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.540} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.657} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
28 & \multirow{2}{*}{   9.196} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.047} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.524 & $B_{2u}$$|$${M_2^-}$ &    8.633 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    8.941 & $B_{3u}$$|$${M_4^-}$ &    8.709 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.852} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.955 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    9.508 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   9.402} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.953 & $A_{g}$$|$${M_1^+}$ &    8.917 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.184} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.535} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.145 & $B_{1u}$$|$${M_3^-}$ &    9.534 & $A_{g}$$|$${L_1^+}$ &    9.208 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    9.532 & $A_{1g}$$|$${A_1^+}$ &    9.490 & $B_{2u}$$|$${M_2^-}$ &    9.534 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.689} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.259} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 &   10.001 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.179 & $B_{1g}$$|$${A_3^+}$ &   10.079 & $B_{1u}$$|$${M_3^-}$ &    9.815 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   11.592 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.194 & $B_{2u}$$|$${A_4^-}$ &   10.548 & $A_{g}$$|$${M_1^+}$ &    9.837 & $A_{g}$$|$${L_1^+}$ &   10.074 & $A_{2}''$$|$${K_4}$ &    9.754 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   12.036 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.592 & $A_{2u}$$|$${A_2^-}$ &   12.229 & $B_{1u}$$|$${M_3^-}$ &   12.639 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  12.315} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.690} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   12.554 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.703 & $A_{1g}$$|$${A_1^+}$ &   12.408 & $B_{2g}$$|$${M_2^+}$ &   12.670 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.680 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.116 & $B_{1g}$$|$${A_3^+}$ &   12.888 & $B_{2g}$$|$${M_2^+}$ &   12.793 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  13.062} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.744} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.676 & $B_{1g}$$|$${\Gamma_3^+}$ &   13.242 & $B_{2u}$$|$${A_4^-}$ &   13.263 & $B_{1u}$$|$${M_3^-}$ &   12.884 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   15.023 & $A_{1g}$$|$${\Gamma_1^+}$ &   15.376 & $A_{2u}$$|$${A_2^-}$ &   15.019 & $A_{g}$$|$${M_1^+}$ &   15.362 & $B_{1u}$$|$${L_3^-}$ &   15.019 & $A_{1}'$$|$${K_1}$ &   15.361 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.309 & $B_{2g}$$|$${\Gamma_4^+}$ &   -1.213 & $B_{1u}$$|$${A_3^-}$ &    2.389 & $B_{2u}$$|$${M_2^-}$ &    2.378 & $A_{u}$$|$${L_1^-}$ &    3.187 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.407} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.897 & $B_{2g}$$|$${A_4^+}$ &    2.457 & $A_{u}$$|$${M_1^-}$ &    2.590 & $B_{1g}$$|$${L_3^+}$ &    3.236 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   2.156} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.504 & $B_{1g}$$|$${M_3^+}$ &    2.798 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.442} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.653 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
4 &   &   &   &   &    3.092 & $B_{1u}$$|$${M_3^-}$ &    3.712 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.730 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    1.007 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.456} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.694 & $B_{2u}$$|$${M_2^-}$ &    3.761 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.816} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.749} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.946} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.802 & $B_{2g}$$|$${M_2^+}$ &    3.922 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.631} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.992 & $B_{3u}$$|$${M_4^-}$ &    3.958 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.059} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.179} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.640} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.310 & $A_{g}$$|$${M_1^+}$ &    4.252 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.868} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.366 & $B_{1u}$$|$${M_3^-}$ &    4.263 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.085} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.195} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.964} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.490 & $B_{3g}$$|$${M_4^+}$ &    4.445 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    4.140 & $A_{2u}$$|$${A_2^-}$ &    4.675 & $B_{2u}$$|$${M_2^-}$ &    4.523 & $B_{3g}$$|$${L_4^+}$ &    4.547 & $A_{2}''$$|$${K_4}$ &    4.291 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    4.178 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.250} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.800 & $B_{3g}$$|$${M_4^+}$ &    4.662 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.742} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.547} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.577} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.115 & $B_{3u}$$|$${M_4^-}$ &    4.928 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    5.000 & $A_{1g}$$|$${A_1^+}$ &    5.299 & $B_{1g}$$|$${M_3^+}$ &    5.488 & $A_{u}$$|$${L_1^-}$ &    4.914 & $A_{2}'$$|$${K_2}$ &    5.170 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   5.858} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.535 & $A_{2u}$$|$${A_2^-}$ &    5.520 & $B_{1u}$$|$${M_3^-}$ &    5.805 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.830} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.910} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   5.912} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.842 & $B_{3u}$$|$${M_4^-}$ &    5.842 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   6.214} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.976 & $A_{g}$$|$${M_1^+}$ &    5.885 & $B_{2g}$$|$${L_2^+}$ &    5.908 & $A_{2}''$$|$${K_4}$ &    6.022 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   6.163} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.051 & $B_{2g}$$|$${M_2^+}$ &    6.145 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.059} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.086 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   6.603} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.087 & $B_{2u}$$|$${M_2^-}$ &    6.231 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.117} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   & \multirow{2}{*}{   6.630} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.148 & $B_{3g}$$|$${M_4^+}$ &    6.265 & $B_{3g}$$|$${L_4^+}$ &    6.300 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    7.012 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.161 & $A_{u}$$|$${M_1^-}$ &    6.493 & $B_{1g}$$|$${L_3^+}$ &    6.689 & $A_{1}''$$|$${K_3}$ &    6.245 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   8.080} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.865} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.335 & $B_{1g}$$|$${M_3^+}$ &    7.567 & $B_{2g}$$|$${L_2^+}$ &    7.108 & $A_{2}'$$|$${K_2}$ &    7.583 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.370 & $B_{3u}$$|$${M_4^-}$ &    7.885 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   7.851} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.963} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.255} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.506} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.782 & $A_{g}$$|$${M_1^+}$ &    7.954 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    7.915 & $B_{2g}$$|$${M_2^+}$ &    8.049 & $B_{1u}$$|$${L_3^-}$ &    8.321 & $A_{1}'$$|$${K_1}$ &    8.529 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.586} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   8.917} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.485 & $B_{3u}$$|$${M_4^-}$ &    8.589 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.622} & \multirow{2}{*}{$E''$$|$${K_5}$} &    8.680 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
27 &   &   &   &   &    8.609 & $B_{2u}$$|$${M_2^-}$ &    8.664 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   8.698} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    9.388 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   9.340} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.811 & $B_{1g}$$|$${M_3^+}$ &    8.730 & $B_{1g}$$|$${L_3^+}$ &    8.748 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   9.469} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.111 & $B_{1u}$$|$${M_3^-}$ &    9.000 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.999} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.140 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &    9.351 & $A_{1g}$$|$${A_1^+}$ &    9.280 & $A_{g}$$|$${M_1^+}$ &    9.196 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.254} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.558} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.447} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    9.430 & $B_{3u}$$|$${M_4^-}$ &    9.393 & $A_{g}$$|$${L_1^+}$ &    9.550 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    9.648 & $B_{2u}$$|$${M_2^-}$ &    9.578 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.960} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.521} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 &    9.968 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.126 & $B_{1g}$$|$${A_3^+}$ &   10.045 & $B_{1u}$$|$${M_3^-}$ &    9.769 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   11.550 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.160 & $B_{2u}$$|$${A_4^-}$ &   10.587 & $A_{g}$$|$${M_1^+}$ &    9.933 & $A_{g}$$|$${L_1^+}$ &   10.037 & $A_{2}''$$|$${K_4}$ &    9.711 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   12.176 & $B_{1g}$$|$${\Gamma_3^+}$ &   12.758 & $A_{1g}$$|$${A_1^+}$ &   12.377 & $B_{1u}$$|$${M_3^-}$ &   12.773 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{  12.468} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.832} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   12.716 & $A_{2u}$$|$${\Gamma_2^-}$ &   12.858 & $A_{2u}$$|$${A_2^-}$ &   12.568 & $B_{2g}$$|$${M_2^+}$ &   12.821 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   12.853 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.286 & $B_{1g}$$|$${A_3^+}$ &   13.018 & $B_{2g}$$|$${M_2^+}$ &   12.912 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  13.153} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  12.834} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   13.790 & $B_{1g}$$|$${\Gamma_3^+}$ &   13.298 & $B_{2u}$$|$${A_4^-}$ &   13.327 & $B_{1u}$$|$${M_3^-}$ &   12.941 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   14.843 & $A_{1g}$$|$${\Gamma_1^+}$ &   15.191 & $A_{2u}$$|$${A_2^-}$ &   14.872 & $A_{g}$$|$${M_1^+}$ &   15.194 & $B_{1u}$$|$${L_3^-}$ &   14.876 & $A_{1}'$$|$${K_1}$ &   15.196 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ta ~ 1a & ($0,0,0$) & $a$ & $4.8378$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2507$) & $c$ & $7.5182$ \\
Si1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.3851$ \\
Si2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4189$ \\
Si3 ~ 2e & ($0,0,0.3414$) & $d_{T_{2}}$ & $3.7491$ \\
\hline
\hline
\end{tabular}

==> (inline-216) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.397 & $B_{2g}$$|$${\Gamma_4^+}$ &   -1.755 & $B_{2g}$$|$${A_4^+}$ &    2.367 & $A_{u}$$|$${M_1^-}$ &    2.382 & $B_{1g}$$|$${L_3^+}$ &    2.910 & $A_{1}'$$|$${K_1}$ &    3.408 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   -1.011 & $B_{1u}$$|$${\Gamma_3^-}$ &    0.837 & $B_{1u}$$|$${A_3^-}$ &    2.461 & $B_{1g}$$|$${M_3^+}$ &    2.538 & $A_{u}$$|$${L_1^-}$ &    3.371 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.476} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.239} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.577 & $B_{2u}$$|$${M_2^-}$ &    3.154 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.544} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
4 &   &   &   &   &    3.161 & $B_{1u}$$|$${M_3^-}$ &    3.479 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.793 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.499} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.521 & $B_{2u}$$|$${M_2^-}$ &    3.751 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.842} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.799} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   3.310} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.905 & $B_{3u}$$|$${M_4^-}$ &    3.831 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.927} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.969 & $B_{2g}$$|$${M_2^+}$ &    3.970 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.057} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.030} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.563} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.333 & $A_{g}$$|$${M_1^+}$ &    4.105 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   4.060} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.398 & $B_{1u}$$|$${M_3^-}$ &    4.416 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.136} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.350 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.941} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.477 & $B_{3g}$$|$${M_4^+}$ &    4.548 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.353} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &    4.095 & $A_{1g}$$|$${A_1^+}$ &    4.632 & $B_{2u}$$|$${M_2^-}$ &    4.675 & $B_{2u}$$|$${L_2^-}$ &    4.519 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    4.416 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.143} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.029 & $B_{3g}$$|$${M_4^+}$ &    4.707 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.713} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.526} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.626} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.183 & $B_{3u}$$|$${M_4^-}$ &    4.984 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    5.086 & $A_{2u}$$|$${A_2^-}$ &    5.496 & $B_{1g}$$|$${M_3^+}$ &    5.653 & $B_{1g}$$|$${L_3^+}$ &    4.954 & $A_{2}'$$|$${K_2}$ &    5.270 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   6.442} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.815 & $A_{1g}$$|$${A_1^+}$ &    5.766 & $B_{1u}$$|$${M_3^-}$ &    6.052 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.199} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.038 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   & \multirow{2}{*}{   6.471} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.144 & $B_{3u}$$|$${M_4^-}$ &    6.105 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.340} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   6.505} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.237 & $A_{g}$$|$${M_1^+}$ &    6.306 & $B_{3u}$$|$${L_4^-}$ &    6.232 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   6.510} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.402 & $B_{2u}$$|$${M_2^-}$ &    6.640 & $A_{u}$$|$${L_1^-}$ &    6.506 & $A_{1}'$$|$${K_1}$ &    6.459 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.937} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.688 & $B_{2g}$$|$${M_2^+}$ &    6.647 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.726} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.483 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.985} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.792 & $B_{3g}$$|$${M_4^+}$ &    6.769 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.784} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
21 &    7.282 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.342 & $A_{u}$$|$${M_1^-}$ &    6.867 & $B_{3g}$$|$${L_4^+}$ &    6.843 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.837} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.688} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.402 & $B_{1g}$$|$${M_3^+}$ &    7.979 & $B_{3u}$$|$${L_4^-}$ &    7.075 & $A_{2}'$$|$${K_2}$ &    7.628 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.652 & $B_{3u}$$|$${M_4^-}$ &    8.028 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   8.218} & \multirow{2}{*}{$E'$$|$${K_6}$} &    8.262 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   8.632} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.752} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.863 & $A_{g}$$|$${M_1^+}$ &    8.039 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   8.429} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   &   &   &    8.172 & $B_{2g}$$|$${M_2^+}$ &    8.357 & $A_{g}$$|$${L_1^+}$ &    8.375 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   9.086} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   9.397} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.578 & $B_{3u}$$|$${M_4^-}$ &    8.474 & $A_{u}$$|$${L_1^-}$ &    8.552 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.771} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &   &   &    8.614 & $B_{1g}$$|$${M_3^+}$ &    8.741 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.984} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 & \multirow{2}{*}{   9.695} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   9.474} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.085 & $B_{2u}$$|$${M_2^-}$ &    8.935 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.927 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    9.267 & $B_{3u}$$|$${M_4^-}$ &    9.022 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   9.028} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.122 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    9.780 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.723 & $A_{2u}$$|$${A_2^-}$ &    9.336 & $A_{g}$$|$${M_1^+}$ &    9.196 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   9.614} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   9.895} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   9.855} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.537 & $B_{1u}$$|$${M_3^-}$ &    9.557 & $B_{3g}$$|$${L_4^+}$ &    9.643 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    9.640 & $B_{2u}$$|$${M_2^-}$ &    9.850 & $B_{1u}$$|$${L_3^-}$ &    9.878 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   9.630} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    9.956 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.685 & $B_{1g}$$|$${A_3^+}$ &    9.946 & $B_{1u}$$|$${M_3^-}$ &   10.299 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.104} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   12.249 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.727 & $B_{2u}$$|$${A_4^-}$ &   11.014 & $A_{g}$$|$${M_1^+}$ &   10.350 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.127 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   12.518 & $B_{1g}$$|$${\Gamma_3^+}$ &   13.193 & $A_{2u}$$|$${A_2^-}$ &   12.756 & $B_{1u}$$|$${M_3^-}$ &   13.137 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  12.860} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  13.201} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   12.984 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.202 & $A_{1g}$$|$${A_1^+}$ &   12.966 & $B_{2g}$$|$${M_2^+}$ &   13.252 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   13.292 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.675 & $B_{2u}$$|$${A_4^-}$ &   13.409 & $B_{2g}$$|$${M_2^+}$ &   13.338 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{  13.565} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  13.282} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   14.171 & $B_{1g}$$|$${\Gamma_3^+}$ &   13.768 & $B_{1g}$$|$${A_3^+}$ &   13.746 & $B_{1u}$$|$${M_3^-}$ &   13.358 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   14.390 & $A_{1g}$$|$${\Gamma_1^+}$ &   14.424 & $A_{1g}$$|$${A_1^+}$ &   14.402 & $A_{g}$$|$${M_1^+}$ &   14.439 & $A_{g}$$|$${L_1^+}$ &   14.406 & $A_{1}'$$|$${K_1}$ &   14.444 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.494 & $B_{2g}$$|$${\Gamma_4^+}$ &   -1.880 & $B_{2g}$$|$${A_4^+}$ &    2.429 & $A_{u}$$|$${M_1^-}$ &    2.364 & $B_{1g}$$|$${L_3^+}$ &    3.042 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.414} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -1.001 & $B_{1u}$$|$${\Gamma_3^-}$ &    0.707 & $B_{1u}$$|$${A_3^-}$ &    2.502 & $B_{1g}$$|$${M_3^+}$ &    2.595 & $A_{u}$$|$${L_1^-}$ &    3.354 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   2.174} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.641 & $B_{2u}$$|$${M_2^-}$ &    3.165 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.431} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.684 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
4 &   &   &   &   &    3.197 & $B_{1u}$$|$${M_3^-}$ &    3.575 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.750 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.459} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.439 & $B_{2u}$$|$${M_2^-}$ &    3.665 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.907} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.860} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   3.049} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.743 & $B_{3u}$$|$${M_4^-}$ &    3.787 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.758} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.918 & $B_{2g}$$|$${M_2^+}$ &    3.880 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.160} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.142} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.530} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.382 & $A_{g}$$|$${M_1^+}$ &    4.335 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    4.036 & $A_{1g}$$|$${A_1^+}$ &    4.511 & $B_{1u}$$|$${M_3^-}$ &    4.372 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.177} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.305 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   4.016} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.072} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.641 & $B_{3g}$$|$${M_4^+}$ &    4.496 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.317} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   &   &   &    4.703 & $B_{2u}$$|$${M_2^-}$ &    4.639 & $B_{2g}$$|$${L_2^+}$ &    4.724 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    4.364 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.195} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.923 & $B_{3g}$$|$${M_4^+}$ &    4.659 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.747} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.564} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.729} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.180 & $B_{3u}$$|$${M_4^-}$ &    4.980 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    5.089 & $A_{2u}$$|$${A_2^-}$ &    5.391 & $B_{1g}$$|$${M_3^+}$ &    5.632 & $B_{1g}$$|$${L_3^+}$ &    4.922 & $A_{2}'$$|$${K_2}$ &    5.280 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   6.483} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.797 & $A_{1g}$$|$${A_1^+}$ &    5.734 & $B_{1u}$$|$${M_3^-}$ &    6.080 & $B_{1u}$$|$${L_3^-}$ &    6.097 & $A_{2}''$$|$${K_4}$ &    6.029 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   6.522} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.133 & $B_{3u}$$|$${M_4^-}$ &    6.131 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.275} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.330 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   6.604} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.277 & $A_{g}$$|$${M_1^+}$ &    6.367 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.437} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   6.615} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.571 & $B_{2u}$$|$${M_2^-}$ &    6.582 & $A_{u}$$|$${L_1^-}$ &    6.579 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   6.818} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.754 & $B_{2g}$$|$${M_2^+}$ &    6.807 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.755} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.545 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   & \multirow{2}{*}{   6.852} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.845 & $B_{3g}$$|$${M_4^+}$ &    6.811 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.797} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
21 &    7.245 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.392 & $B_{1g}$$|$${M_3^+}$ &    6.886 & $B_{3g}$$|$${L_4^+}$ &    6.977 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   7.823} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.636} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.467 & $A_{u}$$|$${M_1^-}$ &    8.035 & $B_{3u}$$|$${L_4^-}$ &    7.106 & $A_{2}'$$|$${K_2}$ &    7.850 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    7.753 & $B_{3u}$$|$${M_4^-}$ &    8.088 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.247} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.400} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   8.670} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   8.865} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    8.140 & $A_{g}$$|$${M_1^+}$ &    8.174 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    8.335 & $B_{2g}$$|$${M_2^+}$ &    8.345 & $A_{g}$$|$${L_1^+}$ &    8.710 & $A_{1}'$$|$${K_1}$ &    8.561 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   8.959} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   9.320} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.634 & $B_{3u}$$|$${M_4^-}$ &    8.770 & $A_{u}$$|$${L_1^-}$ &    8.714 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   8.834} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &   &   &    8.915 & $B_{1g}$$|$${M_3^+}$ &    9.007 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   9.084} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    9.564 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   9.444} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    9.027 & $B_{2u}$$|$${M_2^-}$ &    9.115 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.898 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   9.668} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    9.445 & $B_{1u}$$|$${M_3^-}$ &    9.130 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   9.117} & \multirow{2}{*}{$E'$$|$${K_6}$} &    9.187 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &    9.542 & $A_{2u}$$|$${A_2^-}$ &    9.582 & $A_{g}$$|$${M_1^+}$ &    9.282 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   9.726} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    9.844 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   9.849} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    9.650 & $B_{3u}$$|$${M_4^-}$ &    9.650 & $B_{3g}$$|$${L_4^+}$ &    9.696 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   9.932} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    9.773 & $B_{2u}$$|$${M_2^-}$ &    9.720 & $B_{1u}$$|$${L_3^-}$ &    9.884 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.837} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   10.636 & $B_{1g}$$|$${A_3^+}$ &    9.817 & $B_{1u}$$|$${M_3^-}$ &   10.265 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  10.373} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   12.147 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.639 & $B_{2u}$$|$${A_4^-}$ &   11.099 & $A_{g}$$|$${M_1^+}$ &   10.428 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.134 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   12.620 & $B_{1g}$$|$${\Gamma_3^+}$ &   13.250 & $A_{2u}$$|$${A_2^-}$ &   12.843 & $B_{1u}$$|$${M_3^-}$ &   13.242 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{  12.950} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  13.300} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   13.192 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.426 & $A_{1g}$$|$${A_1^+}$ &   13.063 & $B_{2g}$$|$${M_2^+}$ &   13.330 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   13.415 & $A_{2u}$$|$${\Gamma_2^-}$ &   13.809 & $B_{2u}$$|$${A_4^-}$ &   13.503 & $B_{2g}$$|$${M_2^+}$ &   13.390 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{  13.624} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{  13.319} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   14.101 & $A_{1g}$$|$${\Gamma_1^+}$ &   13.829 & $B_{1g}$$|$${A_3^+}$ &   13.800 & $B_{1u}$$|$${M_3^-}$ &   13.420 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   14.323 & $B_{1g}$$|$${\Gamma_3^+}$ &   14.121 & $A_{1g}$$|$${A_1^+}$ &   14.128 & $A_{g}$$|$${M_1^+}$ &   14.135 & $A_{g}$$|$${L_1^+}$ &   14.133 & $A_{1}'$$|$${K_1}$ &   14.140 & $A_{1}'$$|$${H_1}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Li ~ 1a & ($0,0,0$) & $a$ & $4.9884$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2501$) & $c$ & $7.7384$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5318$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4942$ \\
Ge3 ~ 2e & ($0,0,0.3364$) & $d_{T_{2}}$ & $3.8679$ \\
\hline
\hline
\end{tabular}

==> (inline-217) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.464 & $B_{2g}$$|$${\Gamma_4^+}$ &   -1.607 & $B_{1u}$$|$${A_3^-}$ &    1.262 & $B_{1g}$$|$${M_3^+}$ &    1.179 & $B_{1g}$$|$${L_3^+}$ &    2.688 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.730} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.644 & $B_{2g}$$|$${A_4^+}$ &    1.707 & $A_{u}$$|$${M_1^-}$ &    1.646 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.928} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.627} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.280 & $B_{2u}$$|$${M_2^-}$ &    2.647 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.898} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.693 & $B_{2g}$$|$${M_2^+}$ &    2.943 & $A_{g}$$|$${L_1^+}$ &    2.957 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    0.380 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.170} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.904 & $B_{1u}$$|$${M_3^-}$ &    3.084 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.976} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.013 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.904} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.196 & $A_{g}$$|$${M_1^+}$ &    3.229 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.219} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   3.347} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.404 & $B_{1g}$$|$${M_3^+}$ &    3.324 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.145} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.214} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.552 & $B_{2u}$$|$${M_2^-}$ &    3.386 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.414} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   & \multirow{2}{*}{   3.470} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.596 & $B_{1u}$$|$${M_3^-}$ &    3.539 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.165} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.296} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.598 & $B_{3u}$$|$${M_4^-}$ &    3.818 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.434 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.656} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.847 & $B_{3g}$$|$${M_4^+}$ &    3.821 & $B_{3g}$$|$${L_4^+}$ &    3.183 & $A_{2}'$$|$${K_2}$ &    3.441 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.298 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.932 & $B_{3u}$$|$${M_4^-}$ &    3.914 & $B_{2u}$$|$${L_2^-}$ &    3.970 & $A_{2}'$$|$${K_2}$ &    3.675 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.323} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.783 & $A_{1g}$$|$${A_1^+}$ &    3.985 & $B_{1g}$$|$${M_3^+}$ &    4.242 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.146} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.211 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    4.278 & $A_{2u}$$|$${A_2^-}$ &    4.189 & $B_{3g}$$|$${M_4^+}$ &    4.268 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.423} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.373} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.337} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.580 & $B_{2g}$$|$${M_2^+}$ &    4.551 & $B_{3u}$$|$${L_4^-}$ &    4.259 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.887 & $B_{3u}$$|$${M_4^-}$ &    4.990 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.648} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.688} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   5.022} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.616 & $A_{1g}$$|$${A_1^+}$ &    4.949 & $B_{2u}$$|$${M_2^-}$ &    5.118 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   5.053} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.007 & $B_{1u}$$|$${M_3^-}$ &    5.220 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.080} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.391} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
19 & \multirow{2}{*}{   5.211} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.079 & $A_{g}$$|$${M_1^+}$ &    5.285 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   5.119} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.118 & $B_{3g}$$|$${M_4^+}$ &    5.392 & $B_{3u}$$|$${L_4^-}$ &    5.622 & $A_{2}''$$|$${K_4}$ &    5.406 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.655} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.385 & $A_{g}$$|$${M_1^+}$ &    5.712 & $B_{2g}$$|$${L_2^+}$ &    5.643 & $A_{1}'$$|$${K_1}$ &    5.707 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.499 & $A_{2u}$$|$${A_2^-}$ &    5.466 & $B_{2u}$$|$${M_2^-}$ &    5.868 & $B_{2u}$$|$${L_2^-}$ &    5.705 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.037} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    6.324 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.524 & $B_{2u}$$|$${A_4^-}$ &    6.316 & $B_{2g}$$|$${M_2^+}$ &    5.998 & $A_{g}$$|$${L_1^+}$ &    6.054 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    6.458 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.525} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.435 & $A_{u}$$|$${M_1^-}$ &    6.009 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.513} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.329 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   7.134} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.709 & $B_{1u}$$|$${M_3^-}$ &    6.544 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.344 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   & \multirow{2}{*}{   6.593} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.745 & $B_{3u}$$|$${M_4^-}$ &    6.698 & $B_{1g}$$|$${L_3^+}$ &    6.590 & $A_{2}'$$|$${K_2}$ &    6.348 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    7.281 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.872 & $B_{1g}$$|$${M_3^+}$ &    6.703 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.808} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.594 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 & \multirow{2}{*}{   7.435} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.666 & $B_{1g}$$|$${A_3^+}$ &    6.978 & $A_{g}$$|$${M_1^+}$ &    6.787 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.882 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   7.426} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.011 & $B_{2u}$$|$${M_2^-}$ &    7.175 & $B_{3u}$$|$${L_4^-}$ &    7.228 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.427} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.569 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.254 & $B_{3u}$$|$${M_4^-}$ &    7.216 & $B_{2g}$$|$${L_2^+}$ &    7.473 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.718 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.988} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.432 & $A_{g}$$|$${M_1^+}$ &    7.379 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.523} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.508} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   7.885} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.920 & $B_{2u}$$|$${M_2^-}$ &    7.430 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   8.093} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.996 & $B_{3u}$$|$${M_4^-}$ &    7.485 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.400} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.557} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   8.213} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.088 & $B_{1u}$$|$${M_3^-}$ &    7.896 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.808 & $A_{2u}$$|$${A_2^-}$ &    8.685 & $B_{2g}$$|$${M_2^+}$ &    8.931 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.778} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.392} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.216 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.933 & $A_{1g}$$|$${A_1^+}$ &    8.959 & $B_{2g}$$|$${M_2^+}$ &    8.953 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.600 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.981 & $B_{2u}$$|$${A_4^-}$ &    9.532 & $A_{g}$$|$${M_1^+}$ &    9.994 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.616} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.395} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   10.845 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.986 & $B_{1g}$$|$${A_3^+}$ &   10.266 & $B_{1u}$$|$${M_3^-}$ &   10.007 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   11.282 & $B_{1g}$$|$${\Gamma_3^+}$ &   11.021 & $A_{2u}$$|$${A_2^-}$ &   10.829 & $B_{1u}$$|$${M_3^-}$ &   10.984 & $B_{1u}$$|$${L_3^-}$ &   10.820 & $A_{2}''$$|$${K_4}$ &   10.979 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   -0.509 & $B_{1u}$$|$${A_3^-}$ &    1.693 & $B_{1g}$$|$${M_3^+}$ &    1.615 & $B_{1g}$$|$${L_3^+}$ &    2.731 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.672} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &    1.504 & $B_{2g}$$|$${A_4^+}$ &    2.001 & $A_{u}$$|$${M_1^-}$ &    1.995 & $A_{u}$$|$${L_1^-}$ &    2.738 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.588} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.229 & $B_{2u}$$|$${M_2^-}$ &    2.659 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.930} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.885} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    0.311 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.703 & $B_{1u}$$|$${M_3^-}$ &    2.932 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    1.479 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.135} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.840 & $B_{2g}$$|$${M_2^+}$ &    3.049 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.980} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.060 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.817} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.195 & $A_{g}$$|$${M_1^+}$ &    3.099 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.223} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   3.334} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.322 & $B_{1g}$$|$${M_3^+}$ &    3.156 & $B_{2g}$$|$${L_2^+}$ &    3.086 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.159} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.433 & $B_{2u}$$|$${M_2^-}$ &    3.367 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.126} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.329 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.534} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.473 & $B_{3u}$$|$${M_4^-}$ &    3.442 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.342} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.173 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.605 & $B_{3g}$$|$${M_4^+}$ &    3.692 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.307} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.177} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.541} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.722 & $B_{1u}$$|$${M_3^-}$ &    3.712 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.464 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.868 & $B_{3u}$$|$${M_4^-}$ &    3.788 & $B_{1g}$$|$${L_3^+}$ &    3.937 & $A_{2}'$$|$${K_2}$ &    3.608 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.285} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.655 & $A_{1g}$$|$${A_1^+}$ &    3.978 & $B_{1g}$$|$${M_3^+}$ &    4.094 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.124} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.027 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    4.180 & $A_{2u}$$|$${A_2^-}$ &    4.528 & $B_{3g}$$|$${M_4^+}$ &    4.264 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.495} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.615} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.279} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.583 & $B_{2g}$$|$${M_2^+}$ &    4.556 & $B_{3u}$$|$${L_4^-}$ &    4.583 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.805 & $B_{3u}$$|$${M_4^-}$ &    4.808 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.692} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.739} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   5.024} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.477 & $A_{1g}$$|$${A_1^+}$ &    4.816 & $B_{1u}$$|$${M_3^-}$ &    5.170 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   5.118} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.837 & $B_{2u}$$|$${M_2^-}$ &    5.253 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.030} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.244 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   5.255} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.017 & $A_{g}$$|$${M_1^+}$ &    5.333 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.385} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   & \multirow{2}{*}{   5.136} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.138 & $A_{g}$$|$${M_1^+}$ &    5.349 & $B_{3g}$$|$${L_4^+}$ &    5.321 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.525} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.312 & $B_{3g}$$|$${M_4^+}$ &    5.651 & $B_{2g}$$|$${L_2^+}$ &    5.413 & $A_{2}''$$|$${K_4}$ &    5.579 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.203 & $A_{2u}$$|$${A_2^-}$ &    5.519 & $B_{2u}$$|$${M_2^-}$ &    5.976 & $B_{2u}$$|$${L_2^-}$ &    5.665 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.011} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    6.130 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.595 & $B_{2u}$$|$${A_4^-}$ &    6.130 & $B_{2g}$$|$${M_2^+}$ &    6.015 & $A_{g}$$|$${L_1^+}$ &    6.048 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    6.421 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.627} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.412 & $A_{u}$$|$${M_1^-}$ &    6.024 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.325} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.207 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   7.246} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.495 & $B_{1u}$$|$${M_3^-}$ &    6.345 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.382 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    6.660 & $B_{1g}$$|$${A_3^+}$ &    6.789 & $B_{3u}$$|$${M_4^-}$ &    6.688 & $A_{u}$$|$${L_1^-}$ &    6.649 & $A_{2}'$$|$${K_2}$ &    6.383 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.282} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.691} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.924 & $B_{1g}$$|$${M_3^+}$ &    6.692 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.852} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.642 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   &   &   &    7.031 & $B_{2u}$$|$${M_2^-}$ &    6.821 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.846 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.339 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.292} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.068 & $A_{g}$$|$${M_1^+}$ &    7.104 & $B_{3u}$$|$${L_4^-}$ &    7.214 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.352} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.350 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.136 & $B_{3u}$$|$${M_4^-}$ &    7.185 & $B_{2g}$$|$${L_2^+}$ &    7.419 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   7.628} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.806} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.293 & $A_{g}$$|$${M_1^+}$ &    7.291 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.426} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.419} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
32 &   &   &   &   &    7.842 & $B_{2u}$$|$${M_2^-}$ &    7.343 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    7.704 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.834} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.922 & $B_{3u}$$|$${M_4^-}$ &    7.388 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.497} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.432} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.982} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.186 & $B_{1u}$$|$${M_3^-}$ &    7.791 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.803 & $A_{2u}$$|$${A_2^-}$ &    8.780 & $B_{2g}$$|$${M_2^+}$ &    8.963 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.676} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.376} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    9.321 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.912 & $A_{1g}$$|$${A_1^+}$ &    8.953 & $B_{2g}$$|$${M_2^+}$ &    8.982 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   10.277 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.756 & $B_{2u}$$|$${A_4^-}$ &    9.347 & $A_{g}$$|$${M_1^+}$ &    9.892 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.598} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.380} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &   10.489 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.771 & $B_{1g}$$|$${A_3^+}$ &   10.190 & $B_{1u}$$|$${M_3^-}$ &    9.897 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   11.117 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.780 & $A_{2u}$$|$${A_2^-}$ &   10.480 & $B_{1u}$$|$${M_3^-}$ &   10.763 & $B_{1u}$$|$${L_3^-}$ &   10.470 & $A_{2}''$$|$${K_4}$ &   10.760 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Mg ~ 1a & ($0,0,0$) & $a$ & $5.0123$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2500$) & $c$ & $7.8067$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4988$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5061$ \\
Ge3 ~ 2e & ($0,0,0.3400$) & $d_{T_{2}}$ & $3.9028$ \\
\hline
\hline
\end{tabular}

==> (inline-218) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -2.353 & $B_{2g}$$|$${\Gamma_4^+}$ &   -2.195 & $B_{1u}$$|$${A_3^-}$ &    0.566 & $B_{1g}$$|$${M_3^+}$ &   -0.697 & $B_{1g}$$|$${L_3^+}$ &    2.223 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.392} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -1.274 & $B_{1u}$$|$${\Gamma_3^-}$ &   -1.625 & $B_{2g}$$|$${A_4^+}$ &    0.819 & $A_{u}$$|$${M_1^-}$ &   -0.637 & $A_{u}$$|$${L_1^-}$ &    2.471 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.342} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.315 & $B_{2u}$$|$${M_2^-}$ &    1.507 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.535} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.401} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
4 &   &   &   &   &    2.189 & $B_{1u}$$|$${M_3^-}$ &    2.703 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.871} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.196 & $B_{2g}$$|$${M_2^+}$ &    2.934 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.579} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.608 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.449} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    2.974 & $B_{1u}$$|$${M_3^-}$ &    2.953 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.620} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   2.806} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.089 & $A_{g}$$|$${M_1^+}$ &    3.042 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.620} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   2.545} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.271 & $B_{2u}$$|$${M_2^-}$ &    3.101 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.959 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   2.858} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.300 & $B_{3g}$$|$${M_4^+}$ &    3.374 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.671} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.092} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 &    2.615 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.327 & $B_{1g}$$|$${M_3^+}$ &    3.411 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   2.997} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.057} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.350 & $B_{3u}$$|$${M_4^-}$ &    3.483 & $B_{2u}$$|$${L_2^-}$ &    3.265 & $A_{2}'$$|$${K_2}$ &    3.338 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.435 & $B_{3g}$$|$${M_4^+}$ &    3.890 & $B_{1g}$$|$${L_3^+}$ &    3.391 & $A_{2}''$$|$${K_4}$ &    3.792 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.536} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.788 & $A_{1g}$$|$${A_1^+}$ &    3.777 & $B_{3u}$$|$${M_4^-}$ &    3.915 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.768} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.073} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   &    4.000 & $A_{2u}$$|$${A_2^-}$ &    4.073 & $B_{1g}$$|$${M_3^+}$ &    4.155 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.228} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.238} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.116 & $B_{2g}$$|$${M_2^+}$ &    4.302 & $A_{g}$$|$${L_1^+}$ &    4.053 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.220} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.261 & $A_{g}$$|$${M_1^+}$ &    4.466 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.188} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.634} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.573 & $A_{1g}$$|$${A_1^+}$ &    4.331 & $B_{2u}$$|$${M_2^-}$ &    4.551 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.307 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.697} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.409 & $B_{3u}$$|$${M_4^-}$ &    4.782 & $B_{3u}$$|$${L_4^-}$ &    4.525 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.674} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
19 & \multirow{2}{*}{   4.884} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.667 & $B_{3g}$$|$${M_4^+}$ &    4.875 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.557} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.772} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.694 & $B_{1u}$$|$${M_3^-}$ &    5.071 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.925 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.500} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.871 & $B_{2u}$$|$${M_2^-}$ &    5.125 & $A_{g}$$|$${L_1^+}$ &    5.220 & $A_{2}''$$|$${K_4}$ &    5.513 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.485 & $A_{2u}$$|$${A_2^-}$ &    5.041 & $A_{g}$$|$${M_1^+}$ &    5.331 & $B_{2g}$$|$${L_2^+}$ &    5.604 & $A_{1}'$$|$${K_1}$ &    5.539 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.127 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.193} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.126 & $B_{2g}$$|$${M_2^+}$ &    5.401 & $B_{1u}$$|$${L_3^-}$ &    5.742 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.680} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 &    6.130 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.137 & $A_{u}$$|$${M_1^-}$ &    5.906 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.200} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   6.527} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.387 & $B_{2u}$$|$${A_4^-}$ &    6.139 & $B_{3u}$$|$${M_4^-}$ &    5.915 & $A_{g}$$|$${L_1^+}$ &   &   &    6.001 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   & \multirow{2}{*}{   6.403} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.445 & $B_{3u}$$|$${M_4^-}$ &    6.354 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.307} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.033 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   6.830} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.446 & $B_{1u}$$|$${M_3^-}$ &    6.370 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.375 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &    6.443 & $B_{1g}$$|$${A_3^+}$ &    6.483 & $B_{2u}$$|$${M_2^-}$ &    6.372 & $A_{u}$$|$${L_1^-}$ &    6.315 & $A_{2}'$$|$${K_2}$ &    6.440 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.945 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.492} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.619 & $A_{g}$$|$${M_1^+}$ &    6.376 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.879} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.844} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    7.332 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.621 & $B_{1g}$$|$${M_3^+}$ &    6.919 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   7.619} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.731} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.455 & $B_{2u}$$|$${M_2^-}$ &    7.003 & $B_{3u}$$|$${L_4^-}$ &    6.901 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.084} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.657 & $B_{1u}$$|$${M_3^-}$ &    7.043 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.945} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   7.886} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.803} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.663 & $B_{3u}$$|$${M_4^-}$ &    7.113 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   7.147} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    7.928 & $A_{g}$$|$${M_1^+}$ &    7.391 & $B_{2u}$$|$${L_2^-}$ &    7.948 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.977 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.369 & $A_{2u}$$|$${A_2^-}$ &    8.218 & $B_{2g}$$|$${M_2^+}$ &    8.504 & $B_{3u}$$|$${L_4^-}$ &    8.416 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.987} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    8.566 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.421 & $A_{1g}$$|$${A_1^+}$ &    8.434 & $B_{1u}$$|$${M_3^-}$ &    8.512 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.465} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    8.773 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.463 & $A_{2u}$$|$${A_2^-}$ &    8.554 & $B_{2g}$$|$${M_2^+}$ &    9.384 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   9.002} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.282 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.608 & $B_{2u}$$|$${A_4^-}$ &    9.203 & $A_{g}$$|$${M_1^+}$ &    9.610 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.212} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.896 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.615 & $B_{1g}$$|$${A_3^+}$ &    9.877 & $B_{1u}$$|$${M_3^-}$ &    9.629 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.379 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.914 & $B_{2g}$$|$${\Gamma_4^+}$ &   -1.720 & $B_{1u}$$|$${A_3^-}$ &    1.156 & $A_{u}$$|$${M_1^-}$ &    1.060 & $B_{1g}$$|$${L_3^+}$ &    2.253 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.372} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -0.609 & $B_{1u}$$|$${\Gamma_3^-}$ &   -1.086 & $B_{2g}$$|$${A_4^+}$ &    1.184 & $B_{1g}$$|$${M_3^+}$ &    1.123 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.551} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.310} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.475 & $B_{2u}$$|$${M_2^-}$ &    1.780 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.481} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.205 & $B_{1u}$$|$${M_3^-}$ &    2.796 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.626} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.862} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.527 & $B_{2g}$$|$${M_2^+}$ &    2.881 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.745} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.488} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.197 & $A_{g}$$|$${M_1^+}$ &    3.002 & $A_{g}$$|$${L_1^+}$ &    2.684 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.977} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.217 & $B_{2u}$$|$${M_2^-}$ &    3.009 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.697} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.931 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   2.544} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.218 & $B_{1g}$$|$${M_3^+}$ &    3.156 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.097} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   & \multirow{2}{*}{   3.089} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.247 & $B_{3g}$$|$${M_4^+}$ &    3.340 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.924} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.586 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.266 & $B_{3u}$$|$${M_4^-}$ &    3.355 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.161 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   2.865} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.122} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.273 & $B_{1u}$$|$${M_3^-}$ &    3.376 & $B_{3g}$$|$${L_4^+}$ &    3.094 & $A_{2}'$$|$${K_2}$ &    3.251 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.727 & $B_{3u}$$|$${M_4^-}$ &    3.856 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.824} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.715 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.053} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.729 & $A_{1g}$$|$${A_1^+}$ &    3.977 & $B_{3g}$$|$${M_4^+}$ &    3.988 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.190} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    3.898 & $A_{2u}$$|$${A_2^-}$ &    4.043 & $B_{1g}$$|$${M_3^+}$ &    4.159 & $B_{3u}$$|$${L_4^-}$ &    3.983 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.151} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.165} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.167 & $B_{2g}$$|$${M_2^+}$ &    4.229 & $A_{g}$$|$${L_1^+}$ &    3.994 & $A_{2}''$$|$${K_4}$ &    4.227 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.324 & $B_{2u}$$|$${M_2^-}$ &    4.445 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.285} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.299} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.633} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.665 & $A_{1g}$$|$${A_1^+}$ &    4.368 & $B_{3u}$$|$${M_4^-}$ &    4.606 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.742} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.520 & $B_{1u}$$|$${M_3^-}$ &    4.780 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.563} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.726} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
19 & \multirow{2}{*}{   4.939} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.698 & $A_{g}$$|$${M_1^+}$ &    5.020 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.818} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.881 & $B_{3g}$$|$${M_4^+}$ &    5.069 & $A_{g}$$|$${L_1^+}$ &    4.983 & $A_{1}'$$|$${K_1}$ &    4.883 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.439} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.956 & $B_{2u}$$|$${M_2^-}$ &    5.249 & $B_{2u}$$|$${L_2^-}$ &    5.038 & $A_{2}''$$|$${K_4}$ &    5.419 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.425 & $A_{2u}$$|$${A_2^-}$ &    5.064 & $A_{g}$$|$${M_1^+}$ &    5.343 & $B_{2g}$$|$${L_2^+}$ &    5.617 & $A_{1}'$$|$${K_1}$ &    5.514 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.925 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.320} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.911 & $B_{2g}$$|$${M_2^+}$ &    5.409 & $B_{1u}$$|$${L_3^-}$ &    5.742 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.701} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 &    6.072 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.089 & $B_{3u}$$|$${M_4^-}$ &    5.911 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.109} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   6.450} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.368 & $B_{2u}$$|$${A_4^-}$ &    6.120 & $A_{u}$$|$${M_1^-}$ &    5.942 & $A_{g}$$|$${L_1^+}$ &   &   &    6.068 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    6.382 & $B_{1g}$$|$${A_3^+}$ &    6.242 & $B_{1u}$$|$${M_3^-}$ &    6.351 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.212} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.121 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   6.956} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.434} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.501 & $B_{2u}$$|$${M_2^-}$ &    6.384 & $A_{u}$$|$${L_1^-}$ &   &   &    6.416 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.510 & $B_{3u}$$|$${M_4^-}$ &    6.426 & $B_{1g}$$|$${L_3^+}$ &    6.370 & $A_{2}'$$|$${K_2}$ &    6.503 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.006 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.486} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.648 & $B_{1g}$$|$${M_3^+}$ &    6.436 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.919} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.811} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    7.305 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.738 & $A_{g}$$|$${M_1^+}$ &    6.873 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   7.358} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.542} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.481 & $B_{2u}$$|$${M_2^-}$ &    6.916 & $B_{3u}$$|$${L_4^-}$ &    6.995 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.029} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.610 & $B_{3u}$$|$${M_4^-}$ &    6.987 & $B_{1u}$$|$${L_3^-}$ &    7.916 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.686} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.547} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.777 & $B_{1u}$$|$${M_3^-}$ &    7.047 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.075} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.077} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
34 &   &   &   &   &    7.890 & $A_{g}$$|$${M_1^+}$ &    7.388 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.852 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.395 & $A_{2u}$$|$${A_2^-}$ &    8.349 & $B_{2g}$$|$${M_2^+}$ &    8.559 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.368} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.987} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.507 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.454 & $A_{1g}$$|$${A_1^+}$ &    8.412 & $B_{1u}$$|$${M_3^-}$ &    8.574 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.896 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.439 & $A_{2u}$$|$${A_2^-}$ &    8.565 & $B_{2g}$$|$${M_2^+}$ &    9.399 & $B_{1u}$$|$${L_3^-}$ &    8.400 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   8.999} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.945 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.372 & $B_{2u}$$|$${A_4^-}$ &    9.031 & $A_{g}$$|$${M_1^+}$ &    9.513 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.205} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.711 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.398 & $B_{1g}$$|$${A_3^+}$ &    9.804 & $B_{1u}$$|$${M_3^-}$ &    9.532 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.395 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ca ~ 1a & ($0,0,0$) & $a$ & $5.0593$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2511$) & $c$ & $7.8456$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4377$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5297$ \\
Ge3 ~ 2e & ($0,0,0.3446$) & $d_{T_{2}}$ & $3.9057$ \\
\hline
\hline
\end{tabular}

==> (inline-219) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.653} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.196 & $B_{1g}$$|$${M_3^+}$ &    2.235 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.732} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.890} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
2 &   &   &   &   &    2.361 & $B_{2u}$$|$${M_2^-}$ &    2.335 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &    1.717 & $B_{1u}$$|$${A_3^-}$ &    2.368 & $B_{2g}$$|$${M_2^+}$ &    2.577 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.996} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.036 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.420 & $B_{2g}$$|$${\Gamma_4^+}$ &    1.919 & $B_{2g}$$|$${A_4^+}$ &    2.457 & $A_{u}$$|$${M_1^-}$ &    2.694 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.089} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &    2.268 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.009} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.789 & $B_{1u}$$|$${M_3^-}$ &    3.100 & $B_{1u}$$|$${L_3^-}$ &    3.031 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.886} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.161 & $B_{2u}$$|$${M_2^-}$ &    3.173 & $B_{2g}$$|$${L_2^+}$ &    3.073 & $A_{2}''$$|$${K_4}$ &    3.281 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.943} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.376 & $B_{3u}$$|$${M_4^-}$ &    3.404 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.245} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.297 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.176} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.388 & $B_{1g}$$|$${M_3^+}$ &    3.426 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.357} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   & \multirow{2}{*}{   3.336} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.440 & $A_{g}$$|$${M_1^+}$ &    3.499 & $A_{g}$$|$${L_1^+}$ &    3.275 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.181} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.505 & $B_{1u}$$|$${M_3^-}$ &    3.562 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.281} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.411} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   & \multirow{2}{*}{   3.556} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.552 & $B_{3g}$$|$${M_4^+}$ &    3.596 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.477 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.633 & $B_{3g}$$|$${M_4^+}$ &    3.685 & $B_{2u}$$|$${L_2^-}$ &    3.763 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.860} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.695} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.818 & $A_{1g}$$|$${A_1^+}$ &    3.833 & $B_{2g}$$|$${M_2^+}$ &    4.030 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.903} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    3.965 & $A_{2u}$$|$${A_2^-}$ &    3.968 & $B_{3u}$$|$${M_4^-}$ &    4.202 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.018} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.337} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.298} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.456 & $B_{2u}$$|$${M_2^-}$ &    4.352 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.992} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    4.488 & $B_{1g}$$|$${M_3^+}$ &    4.388 & $B_{1g}$$|$${L_3^+}$ &   &   &    4.307 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.355} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.456} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.566 & $B_{3g}$$|$${M_4^+}$ &    4.599 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.394} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.506 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &   &   &    4.574 & $B_{1u}$$|$${M_3^-}$ &    4.754 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.672} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 & \multirow{2}{*}{   4.726} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.680} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.610 & $B_{3u}$$|$${M_4^-}$ &    5.046 & $B_{3u}$$|$${L_4^-}$ &    4.500 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.737 & $A_{g}$$|$${M_1^+}$ &    5.172 & $B_{2g}$$|$${L_2^+}$ &    5.020 & $A_{1}'$$|$${K_1}$ &    4.989 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.542} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.946 & $A_{1g}$$|$${A_1^+}$ &    4.886 & $B_{2u}$$|$${M_2^-}$ &    5.212 & $B_{2u}$$|$${L_2^-}$ &    5.185 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.500} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
22 &   &   &    5.907 & $B_{1g}$$|$${A_3^+}$ &    5.111 & $A_{g}$$|$${M_1^+}$ &    5.281 & $A_{g}$$|$${L_1^+}$ &    5.428 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.710 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.100} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.584 & $B_{2g}$$|$${M_2^+}$ &    5.603 & $B_{1u}$$|$${L_3^-}$ &    5.623 & $A_{1}'$$|$${K_1}$ &    5.554 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    6.079 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.863 & $A_{u}$$|$${M_1^-}$ &    5.856 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.861} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.789 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &    6.608 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.149 & $B_{2u}$$|$${A_4^-}$ &    6.046 & $B_{3u}$$|$${M_4^-}$ &    6.156 & $A_{u}$$|$${L_1^-}$ &   &   &    5.882 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   6.661} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.310} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.111 & $B_{1u}$$|$${M_3^-}$ &    6.166 & $B_{1g}$$|$${L_3^+}$ &    6.067 & $A_{2}'$$|$${K_2}$ &    6.136 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &   &   &    6.357 & $B_{1g}$$|$${M_3^+}$ &    6.225 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.087} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.372 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    6.840 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.440 & $A_{2u}$$|$${A_2^-}$ &    6.402 & $B_{2u}$$|$${M_2^-}$ &    6.460 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.602 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.358} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.230} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.511 & $A_{g}$$|$${M_1^+}$ &    6.501 & $B_{2g}$$|$${L_2^+}$ &    6.763 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.605} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    7.190 & $B_{3u}$$|$${M_4^-}$ &    6.513 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.535} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.360} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.519} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.303 & $B_{1u}$$|$${M_3^-}$ &    6.691 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.802} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.698 & $B_{3u}$$|$${M_4^-}$ &    6.902 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.834} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   8.036} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.778 & $A_{2u}$$|$${A_2^-}$ &    7.729 & $B_{2g}$$|$${M_2^+}$ &    7.564 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.975} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   & \multirow{2}{*}{   8.021} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.240 & $B_{2g}$$|$${M_2^+}$ &    7.967 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.199} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    8.378 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.500 & $B_{2u}$$|$${M_2^-}$ &    8.300 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.460} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    9.017 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.206 & $A_{1g}$$|$${A_1^+}$ &    8.644 & $A_{g}$$|$${M_1^+}$ &    8.476 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.796} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    9.523 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.001 & $B_{1g}$$|$${A_3^+}$ &    8.955 & $A_{g}$$|$${M_1^+}$ &    9.050 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.670} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.654 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.054 & $B_{2u}$$|$${A_4^-}$ &    9.390 & $B_{1u}$$|$${M_3^-}$ &    9.152 & $A_{g}$$|$${L_1^+}$ &    8.926 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.314 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.567 & $A_{2u}$$|$${A_2^-}$ &    9.487 & $B_{1u}$$|$${M_3^-}$ &   10.526 & $B_{1u}$$|$${L_3^-}$ &    9.479 & $A_{2}''$$|$${K_4}$ &   10.519 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.625} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.313 & $B_{1g}$$|$${M_3^+}$ &    2.335 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.960} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.832} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
2 &   &   &   &   &    2.440 & $A_{u}$$|$${M_1^-}$ &    2.400 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &    1.816 & $B_{1u}$$|$${A_3^-}$ &    2.509 & $B_{2u}$$|$${M_2^-}$ &    2.808 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.044} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.981} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 &    1.617 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   1.949} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.770 & $B_{2g}$$|$${M_2^+}$ &    2.849 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    2.241 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    2.949 & $B_{1u}$$|$${M_3^-}$ &    3.015 & $B_{2g}$$|$${L_2^+}$ &    3.098 & $A_{2}'$$|$${K_2}$ &    3.170 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.931} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    2.057 & $B_{2g}$$|$${A_4^+}$ &    3.055 & $B_{2u}$$|$${M_2^-}$ &    3.221 & $B_{1u}$$|$${L_3^-}$ &    3.146 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.293} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   3.214} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.263 & $B_{1g}$$|$${M_3^+}$ &    3.292 & $A_{u}$$|$${L_1^-}$ &    3.192 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.068} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.379 & $B_{3g}$$|$${M_4^+}$ &    3.452 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.216} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.337 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.570} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.394 & $B_{3u}$$|$${M_4^-}$ &    3.509 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.427} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.217} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.498 & $A_{g}$$|$${M_1^+}$ &    3.547 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.282} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.732} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.706 & $B_{1u}$$|$${M_3^-}$ &    3.603 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.718 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.563 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.828 & $B_{2g}$$|$${M_2^+}$ &    3.681 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.980} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.965} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.200} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.739 & $A_{1g}$$|$${A_1^+}$ &    3.904 & $B_{3u}$$|$${M_4^-}$ &    3.920 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    3.903 & $A_{2u}$$|$${A_2^-}$ &    4.292 & $B_{3g}$$|$${M_4^+}$ &    4.296 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.018} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.083} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.301} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.178} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.371 & $B_{1u}$$|$${M_3^-}$ &    4.388 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.413 & $B_{1g}$$|$${M_3^+}$ &    4.514 & $B_{1u}$$|$${L_3^-}$ &    4.373 & $A_{2}''$$|$${K_4}$ &    4.169 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.411} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.486} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.510 & $B_{2u}$$|$${M_2^-}$ &    4.558 & $A_{g}$$|$${L_1^+}$ &    4.387 & $A_{2}'$$|$${K_2}$ &    4.651 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.518 & $B_{3u}$$|$${M_4^-}$ &    4.853 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.391} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.754} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
19 & \multirow{2}{*}{   4.794} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.676} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.748 & $B_{3g}$$|$${M_4^+}$ &    5.011 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.772 & $B_{2u}$$|$${M_2^-}$ &    5.169 & $B_{2g}$$|$${L_2^+}$ &    4.927 & $A_{2}''$$|$${K_4}$ &    4.922 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.405} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.019 & $A_{1g}$$|$${A_1^+}$ &    4.804 & $A_{g}$$|$${M_1^+}$ &    5.196 & $A_{g}$$|$${L_1^+}$ &    5.068 & $A_{1}'$$|$${K_1}$ &    5.434 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.876 & $B_{1g}$$|$${A_3^+}$ &    5.092 & $A_{g}$$|$${M_1^+}$ &    5.415 & $B_{2u}$$|$${L_2^-}$ &    5.464 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.517} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.499 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.157 & $B_{2u}$$|$${A_4^-}$ &    5.470 & $B_{2g}$$|$${M_2^+}$ &    5.642 & $B_{1u}$$|$${L_3^-}$ &    5.552 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    6.019 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.303} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.837 & $A_{u}$$|$${M_1^-}$ &    5.876 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.681} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.830 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
25 &    6.701 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.845 & $B_{1u}$$|$${M_3^-}$ &    6.126 & $A_{u}$$|$${L_1^-}$ &   &   &    5.914 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   6.873} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.405} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.148 & $B_{3u}$$|$${M_4^-}$ &    6.158 & $B_{1g}$$|$${L_3^+}$ &    6.151 & $A_{2}'$$|$${K_2}$ &    6.273 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &   &   &    6.379 & $B_{1g}$$|$${M_3^+}$ &    6.367 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.222} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.449 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    6.887 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.465 & $A_{2u}$$|$${A_2^-}$ &    6.543 & $B_{2u}$$|$${M_2^-}$ &    6.446 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.575 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.949} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.855} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.700 & $A_{g}$$|$${M_1^+}$ &    6.507 & $B_{2g}$$|$${L_2^+}$ &    6.928 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.641} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    7.144 & $B_{3u}$$|$${M_4^-}$ &    6.546 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.767} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   6.999} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.133} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.501 & $B_{1u}$$|$${M_3^-}$ &    6.693 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.760} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.609 & $B_{3u}$$|$${M_4^-}$ &    6.834 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.768} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   7.949} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.901 & $A_{2u}$$|$${A_2^-}$ &    7.940 & $B_{2g}$$|$${M_2^+}$ &    7.502 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.913} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   & \multirow{2}{*}{   7.930} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.298 & $B_{2g}$$|$${M_2^+}$ &    8.065 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.065} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    8.588 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    8.407 & $B_{2u}$$|$${M_2^-}$ &    8.392 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   8.464} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    8.808 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.310 & $A_{1g}$$|$${A_1^+}$ &    8.459 & $A_{g}$$|$${M_1^+}$ &    8.397 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.797} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    9.281 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.729 & $B_{1g}$$|$${A_3^+}$ &    8.819 & $A_{g}$$|$${M_1^+}$ &    8.945 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   8.707} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.430 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.816 & $B_{2u}$$|$${A_4^-}$ &    9.316 & $B_{1u}$$|$${M_3^-}$ &    9.094 & $A_{g}$$|$${L_1^+}$ &    8.822 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.125 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.458 & $A_{2u}$$|$${A_2^-}$ &    9.431 & $B_{1u}$$|$${M_3^-}$ &   10.461 & $B_{1u}$$|$${L_3^-}$ &    9.430 & $A_{2}''$$|$${K_4}$ &   10.461 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sc ~ 1a & ($0,0,0$) & $a$ & $5.0369$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2487$) & $c$ & $7.7321$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4786$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5184$ \\
Ge3 ~ 2e & ($0,0,0.3397$) & $d_{T_{2}}$ & $3.8463$ \\
\hline
\hline
\end{tabular}

==> (inline-220) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -0.404 & $B_{2g}$$|$${\Gamma_4^+}$ &    1.181 & $B_{2g}$$|$${A_4^+}$ &    2.170 & $B_{1g}$$|$${M_3^+}$ &    2.221 & $B_{1g}$$|$${L_3^+}$ &    3.032 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.935} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.247 & $B_{1u}$$|$${A_3^-}$ &    2.361 & $A_{u}$$|$${M_1^-}$ &    2.288 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.074} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.730} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.361 & $B_{2u}$$|$${M_2^-}$ &    2.708 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.115} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.849 & $B_{2g}$$|$${M_2^+}$ &    2.964 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.088} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    1.901 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.136} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.906 & $B_{1u}$$|$${M_3^-}$ &    3.248 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.250 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.644} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.311 & $B_{2u}$$|$${M_2^-}$ &    3.351 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.184} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.406 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.014} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.401 & $B_{1g}$$|$${M_3^+}$ &    3.389 & $A_{g}$$|$${L_1^+}$ &   &   &    3.416 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.270} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.523 & $A_{g}$$|$${M_1^+}$ &    3.410 & $B_{3u}$$|$${L_4^-}$ &    3.216 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.421} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   & \multirow{2}{*}{   3.368} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.538 & $B_{3u}$$|$${M_4^-}$ &    3.511 & $A_{u}$$|$${L_1^-}$ &    3.291 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.363} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.583 & $B_{1u}$$|$${M_3^-}$ &    3.685 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.312} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.448} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   & \multirow{2}{*}{   3.709} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.595 & $B_{3g}$$|$${M_4^+}$ &    3.761 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.592 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.952 & $B_{3u}$$|$${M_4^-}$ &    3.875 & $B_{2g}$$|$${L_2^+}$ &    3.940 & $A_{2}''$$|$${K_4}$ &    3.919 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.079} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.119 & $A_{2u}$$|$${A_2^-}$ &    4.005 & $B_{3g}$$|$${M_4^+}$ &    4.008 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.018} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.104} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   &    4.120 & $A_{1g}$$|$${A_1^+}$ &    4.080 & $B_{2g}$$|$${M_2^+}$ &    4.114 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.433} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.390} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.200 & $B_{1g}$$|$${M_3^+}$ &    4.483 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.144} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.210} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
16 &   &   &   &   &    4.527 & $B_{1u}$$|$${M_3^-}$ &    4.741 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.601} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.661} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.632 & $B_{3u}$$|$${M_4^-}$ &    4.839 & $B_{1u}$$|$${L_3^-}$ &    4.175 & $A_{2}'$$|$${K_2}$ &    4.783 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.650 & $B_{2u}$$|$${M_2^-}$ &    4.932 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.698} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.937} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
19 & \multirow{2}{*}{   4.922} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.871} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.729 & $B_{3g}$$|$${M_4^+}$ &    5.161 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.865 & $B_{2u}$$|$${M_2^-}$ &    5.258 & $B_{2u}$$|$${L_2^-}$ &    5.108 & $A_{2}''$$|$${K_4}$ &    5.204 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.427} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.252 & $A_{1g}$$|$${A_1^+}$ &    5.151 & $A_{g}$$|$${M_1^+}$ &    5.356 & $B_{2g}$$|$${L_2^+}$ &    5.584 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.692} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
22 &   &   &    5.972 & $A_{2u}$$|$${A_2^-}$ &    5.410 & $A_{g}$$|$${M_1^+}$ &    5.546 & $A_{g}$$|$${L_1^+}$ &    5.751 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    6.042 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.307} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.990 & $B_{2g}$$|$${M_2^+}$ &    5.631 & $B_{1u}$$|$${L_3^-}$ &    5.899 & $A_{1}''$$|$${K_3}$ &    5.777 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    6.481 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.254 & $B_{3u}$$|$${M_4^-}$ &    6.017 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.180} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.827 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   6.542} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.430 & $B_{2u}$$|$${A_4^-}$ &    6.265 & $A_{u}$$|$${M_1^-}$ &    6.213 & $A_{g}$$|$${L_1^+}$ &   &   &    6.109 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    6.452 & $B_{1g}$$|$${A_3^+}$ &    6.375 & $B_{1u}$$|$${M_3^-}$ &    6.430 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.260} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.248 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   7.031} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.551} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.494 & $B_{2u}$$|$${M_2^-}$ &    6.464 & $A_{u}$$|$${L_1^-}$ &   &   &    6.436 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.752 & $B_{1g}$$|$${M_3^+}$ &    6.581 & $B_{1g}$$|$${L_3^+}$ &    6.409 & $A_{2}'$$|$${K_2}$ &    6.750 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.175 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.619} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.842 & $B_{3u}$$|$${M_4^-}$ &    6.696 & $B_{3u}$$|$${L_4^-}$ &    7.144 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.078} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    7.506 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.929 & $A_{g}$$|$${M_1^+}$ &    7.000 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.204} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.621} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.766} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.689 & $B_{2u}$$|$${M_2^-}$ &    7.000 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.146} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.696 & $B_{3u}$$|$${M_4^-}$ &    7.139 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.189} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   7.915} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.813} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.863 & $B_{1u}$$|$${M_3^-}$ &    7.180 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.198} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    8.451 & $B_{2g}$$|$${M_2^+}$ &    7.632 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.455} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    8.598 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.610 & $A_{1g}$$|$${A_1^+}$ &    8.615 & $A_{g}$$|$${M_1^+}$ &    8.607 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.044} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    8.867 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.691 & $A_{2u}$$|$${A_2^-}$ &    8.731 & $B_{2g}$$|$${M_2^+}$ &    8.760 & $B_{2g}$$|$${L_2^+}$ &    8.628 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.972 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.119 & $A_{2u}$$|$${A_2^-}$ &    8.864 & $B_{1u}$$|$${M_3^-}$ &    9.591 & $A_{g}$$|$${L_1^+}$ &    8.859 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   9.137} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.042 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.448 & $B_{2u}$$|$${A_4^-}$ &    9.122 & $A_{g}$$|$${M_1^+}$ &    9.661 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.309} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.871 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.561 & $B_{1g}$$|$${A_3^+}$ &    9.911 & $B_{1u}$$|$${M_3^-}$ &   10.087 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.079 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -0.353 & $B_{2g}$$|$${\Gamma_4^+}$ &    0.800 & $B_{1u}$$|$${A_3^-}$ &    2.136 & $B_{1g}$$|$${M_3^+}$ &    2.146 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.999} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.856} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.222 & $B_{2g}$$|$${A_4^+}$ &    2.220 & $A_{u}$$|$${M_1^-}$ &    2.184 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.710} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.507 & $B_{2u}$$|$${M_2^-}$ &    2.878 & $B_{2u}$$|$${L_2^-}$ &    3.019 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.999} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.932 & $B_{2g}$$|$${M_2^+}$ &    2.930 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.034} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    1.549 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.077} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.125 & $B_{1u}$$|$${M_3^-}$ &    3.156 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.327 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.701} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.207 & $B_{2u}$$|$${M_2^-}$ &    3.363 & $B_{1u}$$|$${L_3^-}$ &    3.138 & $A_{2}'$$|$${K_2}$ &    3.365 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.289} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.308 & $B_{1g}$$|$${M_3^+}$ &    3.375 & $B_{3u}$$|$${L_4^-}$ &    3.326 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.367} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.188} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.455 & $B_{3g}$$|$${M_4^+}$ &    3.381 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.332} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.438} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.489 & $A_{g}$$|$${M_1^+}$ &    3.427 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.400} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.337} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.567 & $B_{3u}$$|$${M_4^-}$ &    3.582 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.379} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.681} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.843 & $B_{1u}$$|$${M_3^-}$ &    3.722 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.529 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.767 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.864 & $B_{3u}$$|$${M_4^-}$ &    3.895 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.987} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.844 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.316} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.074 & $A_{1g}$$|$${A_1^+}$ &    4.053 & $B_{2g}$$|$${M_2^+}$ &    4.019 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.123} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.076 & $A_{2u}$$|$${A_2^-}$ &    4.224 & $B_{1g}$$|$${M_3^+}$ &    4.086 & $B_{3u}$$|$${L_4^-}$ &    4.162 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.518} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.298} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.475 & $B_{3g}$$|$${M_4^+}$ &    4.508 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.165} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.217} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
16 &   &   &   &   &    4.492 & $B_{1u}$$|$${M_3^-}$ &    4.619 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.589} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.668} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.615 & $B_{3u}$$|$${M_4^-}$ &    4.643 & $B_{1u}$$|$${L_3^-}$ &    4.536 & $A_{2}''$$|$${K_4}$ &    4.717 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.760 & $B_{2u}$$|$${M_2^-}$ &    4.968 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.692} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.037 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   4.944} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.839} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.788 & $B_{2u}$$|$${M_2^-}$ &    5.193 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.043} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    4.842 & $B_{3g}$$|$${M_4^+}$ &    5.405 & $B_{2g}$$|$${L_2^+}$ &    4.996 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.457} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.293 & $A_{1g}$$|$${A_1^+}$ &    4.908 & $A_{g}$$|$${M_1^+}$ &    5.453 & $B_{2u}$$|$${L_2^-}$ &    5.155 & $A_{1}'$$|$${K_1}$ &    5.704 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    6.056 & $A_{2u}$$|$${A_2^-}$ &    5.145 & $A_{g}$$|$${M_1^+}$ &    5.479 & $A_{g}$$|$${L_1^+}$ &    5.682 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.747} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.897 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.339} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.876 & $B_{2g}$$|$${M_2^+}$ &    5.772 & $B_{1u}$$|$${L_3^-}$ &    5.822 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   6.338} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.091 & $B_{3u}$$|$${M_4^-}$ &    6.087 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.081} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.939 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    6.432 & $B_{2u}$$|$${A_4^-}$ &    6.195 & $A_{u}$$|$${M_1^-}$ &    6.200 & $A_{g}$$|$${L_1^+}$ &   &   &    6.147 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.441 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.448 & $B_{1g}$$|$${A_3^+}$ &    6.226 & $B_{1u}$$|$${M_3^-}$ &    6.457 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.193} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.302 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    7.192 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.494} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.494 & $B_{2u}$$|$${M_2^-}$ &    6.541 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.552 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.224} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.772 & $B_{1g}$$|$${M_3^+}$ &    6.564 & $B_{3g}$$|$${L_4^+}$ &    6.525 & $A_{2}'$$|$${K_2}$ &    6.810 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.766} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.896 & $B_{3u}$$|$${M_4^-}$ &    6.571 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   7.197} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.862} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 & \multirow{2}{*}{   7.332} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.047 & $A_{g}$$|$${M_1^+}$ &    6.944 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.504} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.629 & $B_{3u}$$|$${M_4^-}$ &    6.951 & $B_{2g}$$|$${L_2^+}$ &    7.280 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.163} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.537 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.655 & $B_{2u}$$|$${M_2^-}$ &    7.146 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.330} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   7.718} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.587} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    8.030 & $B_{1u}$$|$${M_3^-}$ &    7.151 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.190} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    8.524 & $A_{g}$$|$${M_1^+}$ &    7.526 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.333} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    8.507 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.605 & $A_{1g}$$|$${A_1^+}$ &    8.556 & $B_{2g}$$|$${M_2^+}$ &    8.691 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.050} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    8.968 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.790 & $A_{2u}$$|$${A_2^-}$ &    8.816 & $B_{2g}$$|$${M_2^+}$ &    8.876 & $B_{2g}$$|$${L_2^+}$ &    8.538 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.184 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.070 & $A_{2u}$$|$${A_2^-}$ &    8.958 & $A_{g}$$|$${M_1^+}$ &    9.512 & $A_{g}$$|$${L_1^+}$ &    8.980 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   9.192} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.809 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.289 & $B_{2u}$$|$${A_4^-}$ &    8.980 & $B_{1u}$$|$${M_3^-}$ &    9.634 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.346} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.738 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.421 & $B_{1g}$$|$${A_3^+}$ &    9.887 & $B_{1u}$$|$${M_3^-}$ &   10.076 & $B_{1u}$$|$${L_3^-}$ &   &   &   10.077 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ti ~ 1a & ($0,0,0$) & $a$ & $5.0027$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2488$) & $c$ & $7.6800$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5355$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5014$ \\
Ge3 ~ 2e & ($0,0,0.3349$) & $d_{T_{2}}$ & $3.8223$ \\
\hline
\hline
\end{tabular}

==> (inline-221) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.021 & $B_{2g}$$|$${\Gamma_4^+}$ &   -0.507 & $B_{1u}$$|$${A_3^-}$ &    2.105 & $B_{1g}$$|$${M_3^+}$ &    2.138 & $B_{1g}$$|$${L_3^+}$ &    2.681 & $A_{1}'$$|$${K_1}$ &    2.872 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.644 & $B_{2g}$$|$${A_4^+}$ &    2.214 & $A_{u}$$|$${M_1^-}$ &    2.226 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.064} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.937} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   1.749} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.496 & $B_{2u}$$|$${M_2^-}$ &    2.798 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    3.032 & $B_{2g}$$|$${M_2^+}$ &    2.925 & $A_{g}$$|$${L_1^+}$ &    3.088 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.983} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &    1.188 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.221} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.114 & $B_{1u}$$|$${M_3^-}$ &    3.101 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.107} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.559} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.210 & $A_{g}$$|$${M_1^+}$ &    3.169 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.384} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   2.931} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.372 & $B_{1g}$$|$${M_3^+}$ &    3.323 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.320} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.317} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.378 & $B_{2u}$$|$${M_2^-}$ &    3.439 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.425 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.573} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.581 & $B_{3u}$$|$${M_4^-}$ &    3.564 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.327} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.467 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 & \multirow{2}{*}{   3.469} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.663 & $B_{3g}$$|$${M_4^+}$ &    3.691 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.476} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &   &   & \multirow{2}{*}{   3.815} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.824 & $B_{1u}$$|$${M_3^-}$ &    3.743 & $B_{3g}$$|$${L_4^+}$ &    3.473 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.908 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.871 & $B_{3u}$$|$${M_4^-}$ &    3.779 & $B_{2u}$$|$${L_2^-}$ &    3.897 & $A_{2}'$$|$${K_2}$ &    3.563 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.470} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.193 & $A_{1g}$$|$${A_1^+}$ &    3.969 & $B_{1g}$$|$${M_3^+}$ &    4.151 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.113} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.379} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   &    4.253 & $A_{2u}$$|$${A_2^-}$ &    4.331 & $B_{3g}$$|$${M_4^+}$ &    4.362 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.473} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.455} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.371 & $B_{2g}$$|$${M_2^+}$ &    4.374 & $B_{2u}$$|$${L_2^-}$ &    4.253 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.518} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.489 & $B_{2u}$$|$${M_2^-}$ &    4.896 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.477} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.822} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.911} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.692 & $B_{1u}$$|$${M_3^-}$ &    5.021 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.769} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &   &   &    4.807 & $B_{3u}$$|$${M_4^-}$ &    5.025 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.841} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   5.111} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.973} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.870 & $B_{2u}$$|$${M_2^-}$ &    5.163 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.114 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.038 & $B_{3g}$$|$${M_4^+}$ &    5.217 & $B_{2u}$$|$${L_2^-}$ &    5.235 & $A_{2}''$$|$${K_4}$ &    5.322 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.391} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.392} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.147 & $A_{g}$$|$${M_1^+}$ &    5.447 & $B_{1u}$$|$${L_3^-}$ &    5.531 & $A_{1}'$$|$${K_1}$ &    5.414 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    5.346 & $A_{g}$$|$${M_1^+}$ &    5.579 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.668} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.913 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 & \multirow{2}{*}{   5.525} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.547 & $A_{1g}$$|$${A_1^+}$ &    5.494 & $B_{3u}$$|$${M_4^-}$ &    5.648 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.944} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 &   &   &    5.843 & $A_{2u}$$|$${A_2^-}$ &    6.154 & $B_{2g}$$|$${M_2^+}$ &    6.004 & $B_{3u}$$|$${L_4^-}$ &    5.811 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    6.293 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.579} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.284 & $B_{2u}$$|$${M_2^-}$ &    6.092 & $B_{1u}$$|$${L_3^-}$ &    5.973 & $A_{1}''$$|$${K_3}$ &    6.181 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.711 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.372 & $A_{u}$$|$${M_1^-}$ &    6.237 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.383} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.233 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   7.288} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.670 & $B_{2u}$$|$${A_4^-}$ &    6.588 & $B_{1u}$$|$${M_3^-}$ &    6.575 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.318} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   & \multirow{2}{*}{   6.764} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.803 & $B_{1g}$$|$${M_3^+}$ &    6.614 & $B_{1g}$$|$${L_3^+}$ &    6.397 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.480 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.937 & $B_{3u}$$|$${M_4^-}$ &    6.754 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.089} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.695 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   7.814} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.783 & $B_{1g}$$|$${A_3^+}$ &    7.167 & $A_{g}$$|$${M_1^+}$ &    7.084 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.819 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.965} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.443 & $B_{2u}$$|$${M_2^-}$ &    7.131 & $B_{3u}$$|$${L_4^-}$ &    7.362 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.387} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.849 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.741 & $B_{3u}$$|$${M_4^-}$ &    7.221 & $B_{2g}$$|$${L_2^+}$ &    8.043 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    8.060 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.971} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    8.020 & $A_{g}$$|$${M_1^+}$ &    7.381 & $A_{g}$$|$${L_1^+}$ &    8.296 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.518} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   8.106} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.268 & $B_{1u}$$|$${M_3^-}$ &    7.530 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.629} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   &   &    8.949 & $A_{1g}$$|$${A_1^+}$ &    8.321 & $B_{1u}$$|$${M_3^-}$ &    8.938 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   9.376} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    8.394 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.146 & $A_{2u}$$|$${A_2^-}$ &    8.862 & $B_{2g}$$|$${M_2^+}$ &    9.200 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.647} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    9.515 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.464 & $A_{2u}$$|$${A_2^-}$ &    9.151 & $B_{2g}$$|$${M_2^+}$ &    9.389 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.395 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.412 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.859 & $B_{2u}$$|$${A_4^-}$ &    9.440 & $A_{g}$$|$${M_1^+}$ &    9.969 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.709} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.549} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.263 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.943 & $B_{1g}$$|$${A_3^+}$ &   10.327 & $B_{1u}$$|$${M_3^-}$ &   10.082 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -0.887 & $B_{2g}$$|$${\Gamma_4^+}$ &   -0.832 & $B_{1u}$$|$${A_3^-}$ &    2.113 & $B_{1g}$$|$${M_3^+}$ &    2.145 & $B_{1g}$$|$${L_3^+}$ &    2.842 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.928} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.923 & $B_{2g}$$|$${A_4^+}$ &    2.213 & $A_{u}$$|$${M_1^-}$ &    2.180 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.054} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.697} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.569 & $B_{2u}$$|$${M_2^-}$ &    3.001 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.017} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    3.080 & $B_{2g}$$|$${M_2^+}$ &    3.037 & $B_{3g}$$|$${L_4^+}$ &    3.064 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    1.004 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.158} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.297 & $B_{2u}$$|$${M_2^-}$ &    3.241 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.086} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.249 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.634} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.298 & $B_{1u}$$|$${M_3^-}$ &    3.253 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.411 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.281} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.324 & $B_{1g}$$|$${M_3^+}$ &    3.311 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.472} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.446} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.220} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.437 & $A_{g}$$|$${M_1^+}$ &    3.434 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.557} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.504 & $B_{3g}$$|$${M_4^+}$ &    3.529 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.482} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.452} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.362} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.668 & $B_{3u}$$|$${M_4^-}$ &    3.614 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.726} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.851 & $B_{3u}$$|$${M_4^-}$ &    3.797 & $B_{3g}$$|$${L_4^+}$ &    3.499 & $A_{2}''$$|$${K_4}$ &    3.593 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.965 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.012 & $B_{1u}$$|$${M_3^-}$ &    3.844 & $B_{1g}$$|$${L_3^+}$ &    4.050 & $A_{2}'$$|$${K_2}$ &    3.618 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.377} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.202 & $A_{1g}$$|$${A_1^+}$ &    4.137 & $B_{1g}$$|$${M_3^+}$ &    4.181 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.143} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.407} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   &    4.212 & $A_{2u}$$|$${A_2^-}$ &    4.360 & $B_{2g}$$|$${M_2^+}$ &    4.382 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.814} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.384} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.543 & $B_{2u}$$|$${M_2^-}$ &    4.447 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.485} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.488} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
16 &   &   &   &   &    4.669 & $B_{1u}$$|$${M_3^-}$ &    4.770 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.824} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.951} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.706 & $B_{3g}$$|$${M_4^+}$ &    4.820 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.699} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.776} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    4.756 & $B_{3u}$$|$${M_4^-}$ &    4.858 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   5.153} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.030} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.905 & $B_{2u}$$|$${M_2^-}$ &    5.245 & $B_{3g}$$|$${L_4^+}$ &    4.759 & $A_{2}''$$|$${K_4}$ &    4.843 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    5.058 & $A_{g}$$|$${M_1^+}$ &    5.334 & $B_{2u}$$|$${L_2^-}$ &    5.164 & $A_{2}''$$|$${K_4}$ &    5.260 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.258} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.277} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.154 & $B_{3g}$$|$${M_4^+}$ &    5.501 & $B_{1u}$$|$${L_3^-}$ &    5.278 & $A_{1}'$$|$${K_1}$ &    5.511 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    5.197 & $B_{3u}$$|$${M_4^-}$ &    5.630 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.595} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.868 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 & \multirow{2}{*}{   5.620} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.462 & $A_{1g}$$|$${A_1^+}$ &    5.283 & $A_{g}$$|$${M_1^+}$ &    5.684 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.026} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 &   &   &    5.717 & $A_{2u}$$|$${A_2^-}$ &    6.163 & $B_{2g}$$|$${M_2^+}$ &    5.918 & $B_{3u}$$|$${L_4^-}$ &    5.857 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    6.183 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.720 & $B_{2u}$$|$${A_4^-}$ &    6.251 & $B_{2u}$$|$${M_2^-}$ &    6.181 & $B_{1u}$$|$${L_3^-}$ &    6.074 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   6.296} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.704 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.771} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.445 & $A_{u}$$|$${M_1^-}$ &    6.387 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.377} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   7.496} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.508 & $B_{1u}$$|$${M_3^-}$ &    6.722 & $A_{u}$$|$${L_1^-}$ &   &   &    6.410 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &    6.811 & $B_{1g}$$|$${A_3^+}$ &    7.012 & $B_{3u}$$|$${M_4^-}$ &    6.810 & $B_{1g}$$|$${L_3^+}$ &    6.763 & $A_{2}'$$|$${K_2}$ &    6.522 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.565 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.985} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.024 & $B_{1g}$$|$${M_3^+}$ &    6.866 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.184} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.822 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   7.600} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.299 & $A_{g}$$|$${M_1^+}$ &    7.156 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.020 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.787} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.587 & $B_{2u}$$|$${M_2^-}$ &    7.262 & $B_{3u}$$|$${L_4^-}$ &    7.523 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.474} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.927 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.937 & $B_{3u}$$|$${M_4^-}$ &    7.279 & $B_{2g}$$|$${L_2^+}$ &    8.005 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    7.937 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   7.795} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.965 & $A_{g}$$|$${M_1^+}$ &    7.449 & $A_{g}$$|$${L_1^+}$ &    8.397 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.523} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   7.954} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.380 & $B_{1u}$$|$${M_3^-}$ &    7.517 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.674} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   &   &    8.990 & $A_{1g}$$|$${A_1^+}$ &    8.448 & $B_{1u}$$|$${M_3^-}$ &    9.071 & $B_{3u}$$|$${L_4^-}$ &   &   &    9.389 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.342 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.242 & $A_{2u}$$|$${A_2^-}$ &    8.960 & $B_{2g}$$|$${M_2^+}$ &    9.330 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.757} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.435} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.662 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.392 & $A_{2u}$$|$${A_2^-}$ &    9.262 & $B_{2g}$$|$${M_2^+}$ &    9.382 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.235 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.741 & $B_{2u}$$|$${A_4^-}$ &    9.337 & $A_{g}$$|$${M_1^+}$ &    9.919 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.762} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.625} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.213 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.883 & $B_{1g}$$|$${A_3^+}$ &   10.315 & $B_{1u}$$|$${M_3^-}$ &   10.065 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Y ~ 1a & ($0,0,0$) & $a$ & $5.1747$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2501$) & $c$ & $7.9274$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4565$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5874$ \\
Ge3 ~ 2e & ($0,0,0.3451$) & $d_{T_{2}}$ & $3.9614$ \\
\hline
\hline
\end{tabular}

==> (inline-222) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.363 & $B_{2g}$$|$${A_4^+}$ &    2.030 & $B_{1g}$$|$${M_3^+}$ &    2.024 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.452} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.508} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
2 &   &   &    1.429 & $B_{1u}$$|$${A_3^-}$ &    2.104 & $B_{2u}$$|$${M_2^-}$ &    2.057 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.500} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.115 & $A_{u}$$|$${M_1^-}$ &    2.333 & $B_{2u}$$|$${L_2^-}$ &    2.529 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.725} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    0.737 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.230 & $B_{1u}$$|$${M_3^-}$ &    2.368 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.568} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    1.969 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.754} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.269 & $B_{2g}$$|$${M_2^+}$ &    2.762 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.838 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.618} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    2.689 & $B_{2u}$$|$${M_2^-}$ &    2.839 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.811} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.953 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.795} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    2.824 & $B_{3u}$$|$${M_4^-}$ &    2.903 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   2.970} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   2.627} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.868 & $B_{3g}$$|$${M_4^+}$ &    3.085 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.865} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   2.801} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.041 & $B_{1u}$$|$${M_3^-}$ &    3.091 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.057} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.892} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.111 & $B_{1g}$$|$${M_3^+}$ &    3.134 & $A_{u}$$|$${L_1^-}$ &    2.981 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   2.981} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.147 & $B_{3g}$$|$${M_4^+}$ &    3.218 & $A_{g}$$|$${L_1^+}$ &    3.048 & $A_{2}''$$|$${K_4}$ &    3.062 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   2.948} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    3.237 & $B_{2g}$$|$${M_2^+}$ &    3.221 & $B_{3g}$$|$${L_4^+}$ &    3.051 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.269} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    3.527 & $A_{1g}$$|$${A_1^+}$ &    3.337 & $A_{g}$$|$${M_1^+}$ &    3.289 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.229} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    3.124 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.551 & $A_{2u}$$|$${A_2^-}$ &    3.592 & $B_{2u}$$|$${M_2^-}$ &    3.614 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.392} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   3.618} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.599} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.626 & $B_{3u}$$|$${M_4^-}$ &    3.969 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.431} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    3.774 & $B_{3g}$$|$${M_4^+}$ &    4.003 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.833} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   3.930} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.957} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.787 & $B_{1u}$$|$${M_3^-}$ &    4.018 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.838} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &   &   &    3.958 & $B_{3u}$$|$${M_4^-}$ &    4.147 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.923 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.064} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.046} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.135 & $B_{1g}$$|$${M_3^+}$ &    4.270 & $B_{2u}$$|$${L_2^-}$ &    4.126 & $A_{2}'$$|$${K_2}$ &    4.190 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.176 & $B_{2u}$$|$${M_2^-}$ &    4.280 & $A_{g}$$|$${L_1^+}$ &    4.299 & $A_{2}''$$|$${K_4}$ &    4.506 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   4.912} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.870 & $A_{2u}$$|$${A_2^-}$ &    4.422 & $A_{g}$$|$${M_1^+}$ &    4.555 & $B_{2g}$$|$${L_2^+}$ &    4.782 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.827} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
22 &   &   &    5.163 & $A_{1g}$$|$${A_1^+}$ &    4.958 & $A_{g}$$|$${M_1^+}$ &    4.784 & $B_{1u}$$|$${L_3^-}$ &    4.845 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.148 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.318} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.029 & $B_{3u}$$|$${M_4^-}$ &    5.076 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.155} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.001 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.354 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.067 & $B_{2g}$$|$${M_2^+}$ &    5.245 & $A_{g}$$|$${L_1^+}$ &   &   &    5.032 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   5.817} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.352 & $B_{1g}$$|$${A_3^+}$ &    5.222 & $A_{u}$$|$${M_1^-}$ &    5.381 & $A_{u}$$|$${L_1^-}$ &    5.226 & $A_{1}'$$|$${K_1}$ &    5.259 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    5.558 & $B_{2u}$$|$${A_4^-}$ &    5.461 & $B_{2u}$$|$${M_2^-}$ &    5.405 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.279} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.349 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   5.950} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.733} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.461 & $B_{1u}$$|$${M_3^-}$ &    5.527 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.399 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    5.666 & $B_{1g}$$|$${M_3^+}$ &    5.572 & $A_{g}$$|$${L_1^+}$ &    5.375 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.923} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 &    6.076 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.801} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.834 & $B_{3u}$$|$${M_4^-}$ &    5.675 & $B_{3u}$$|$${L_4^-}$ &    6.095 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    6.273 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.903 & $A_{g}$$|$${M_1^+}$ &    5.777 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.294} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.948 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   6.490} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.609} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.476 & $B_{3u}$$|$${M_4^-}$ &    5.926 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.984} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    6.508 & $B_{1u}$$|$${M_3^-}$ &    5.931 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.750} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   6.736} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.671} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.818 & $B_{2u}$$|$${M_2^-}$ &    6.082 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.278} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    6.968 & $B_{2g}$$|$${M_2^+}$ &    6.808 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.130} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    7.369 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.999 & $A_{2u}$$|$${A_2^-}$ &    7.301 & $B_{2g}$$|$${M_2^+}$ &    7.139 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.546} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    7.491 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.317 & $A_{1g}$$|$${A_1^+}$ &    7.504 & $B_{1u}$$|$${M_3^-}$ &    7.290 & $B_{3u}$$|$${L_4^-}$ &    7.501 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.476 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.838 & $B_{1g}$$|$${A_3^+}$ &    7.694 & $A_{g}$$|$${M_1^+}$ &    8.056 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.815} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.664} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.878 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.842 & $B_{2u}$$|$${A_4^-}$ &    8.336 & $B_{1u}$$|$${M_3^-}$ &    8.127 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    9.132 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.645 & $A_{2u}$$|$${A_2^-}$ &    8.867 & $A_{g}$$|$${M_1^+}$ &    9.600 & $B_{1u}$$|$${L_3^-}$ &    8.866 & $A_{1}'$$|$${K_1}$ &    9.595 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.211 & $B_{1u}$$|$${A_3^-}$ &    1.997 & $A_{u}$$|$${M_1^-}$ &    1.959 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.549} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.453} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
2 &   &   &    1.421 & $B_{2g}$$|$${A_4^+}$ &    2.028 & $B_{1g}$$|$${M_3^+}$ &    2.038 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.480} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.251 & $B_{2u}$$|$${M_2^-}$ &    2.375 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.636} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.676} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    0.842 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.429 & $B_{2g}$$|$${M_2^+}$ &    2.506 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    1.692 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.695} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.560 & $B_{1u}$$|$${M_3^-}$ &    2.794 & $B_{2g}$$|$${L_2^+}$ &    2.807 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.943} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.623} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.630 & $B_{2u}$$|$${M_2^-}$ &    2.858 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.842} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.973} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.876 & $B_{3u}$$|$${M_4^-}$ &    2.961 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.972 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   2.729} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    2.989 & $B_{3g}$$|$${M_4^+}$ &    3.045 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.881} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.983} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
9 &   &   & \multirow{2}{*}{   2.974} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.007 & $B_{1g}$$|$${M_3^+}$ &    3.048 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.833} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.168 & $B_{2g}$$|$${M_2^+}$ &    3.064 & $B_{2g}$$|$${L_2^+}$ &    2.906 & $A_{2}'$$|$${K_2}$ &    3.055 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.180} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.307 & $B_{1u}$$|$${M_3^-}$ &    3.271 & $A_{g}$$|$${L_1^+}$ &    3.039 & $A_{1}'$$|$${K_1}$ &    3.236 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.299 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.316 & $A_{g}$$|$${M_1^+}$ &    3.322 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.188} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.269} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.472} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.483 & $A_{1g}$$|$${A_1^+}$ &    3.529 & $B_{3u}$$|$${M_4^-}$ &    3.365 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    3.518 & $A_{2u}$$|$${A_2^-}$ &    3.606 & $B_{3g}$$|$${M_4^+}$ &    3.484 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.410} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.370} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   3.697} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   3.627} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.667 & $B_{2u}$$|$${M_2^-}$ &    3.789 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    3.736 & $B_{1u}$$|$${M_3^-}$ &    3.973 & $B_{1g}$$|$${L_3^+}$ &    3.715 & $A_{2}''$$|$${K_4}$ &    3.803 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   3.832} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.874} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.826 & $B_{3g}$$|$${M_4^+}$ &    3.999 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.794} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.966} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    3.923 & $B_{3u}$$|$${M_4^-}$ &    4.072 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.082} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.001} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.074 & $B_{2u}$$|$${M_2^-}$ &    4.183 & $B_{3u}$$|$${L_4^-}$ &    4.054 & $A_{2}'$$|$${K_2}$ &    4.052 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.116 & $B_{1g}$$|$${M_3^+}$ &    4.411 & $B_{2u}$$|$${L_2^-}$ &    4.171 & $A_{2}''$$|$${K_4}$ &    4.296 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   4.937} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.979 & $A_{2u}$$|$${A_2^-}$ &    4.167 & $A_{g}$$|$${M_1^+}$ &    4.610 & $B_{2g}$$|$${L_2^+}$ &    4.410 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.887} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
22 &   &   &    5.231 & $A_{1g}$$|$${A_1^+}$ &    4.719 & $A_{g}$$|$${M_1^+}$ &    4.874 & $B_{1u}$$|$${L_3^-}$ &    4.790 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    4.989 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.350 & $B_{1g}$$|$${A_3^+}$ &    4.917 & $B_{2g}$$|$${M_2^+}$ &    5.159 & $B_{1u}$$|$${L_3^-}$ &    5.091 & $A_{1}'$$|$${K_1}$ &    5.079 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.353 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.539} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.972 & $B_{3u}$$|$${M_4^-}$ &    5.258 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.122} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.130 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   5.600} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.143 & $A_{u}$$|$${M_1^-}$ &    5.404 & $A_{u}$$|$${L_1^-}$ &   &   &    5.335 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    5.549 & $B_{2u}$$|$${A_4^-}$ &    5.260 & $B_{1u}$$|$${M_3^-}$ &    5.520 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.207} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.348 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.098 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.565} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.565 & $B_{2u}$$|$${M_2^-}$ &    5.527 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.552 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.136} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.702 & $B_{1g}$$|$${M_3^+}$ &    5.567 & $B_{3g}$$|$${L_4^+}$ &    5.516 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.916} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 &   &   & \multirow{2}{*}{   5.858} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.895 & $B_{3u}$$|$${M_4^-}$ &    5.680 & $B_{3u}$$|$${L_4^-}$ &    6.220 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.172} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.032 & $A_{g}$$|$${M_1^+}$ &    5.746 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.286} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.932} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   & \multirow{2}{*}{   6.287} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.391 & $B_{3u}$$|$${M_4^-}$ &    5.760 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    6.329 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.732 & $B_{1u}$$|$${M_3^-}$ &    5.924 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.963} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.934 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   6.526} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.435} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.764 & $B_{2u}$$|$${M_2^-}$ &    6.057 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.180} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    7.175 & $B_{2g}$$|$${M_2^+}$ &    6.711 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.966} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    7.496 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.166 & $A_{2u}$$|$${A_2^-}$ &    7.370 & $B_{2g}$$|$${M_2^+}$ &    7.301 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.601} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    7.665 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.348 & $A_{1g}$$|$${A_1^+}$ &    7.484 & $A_{g}$$|$${M_1^+}$ &    7.411 & $B_{3u}$$|$${L_4^-}$ &    7.525 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.192 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.666 & $B_{2u}$$|$${A_4^-}$ &    7.523 & $B_{1u}$$|$${M_3^-}$ &    7.998 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.846} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.691} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.782 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.668 & $B_{1g}$$|$${A_3^+}$ &    8.297 & $B_{1u}$$|$${M_3^-}$ &    8.051 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.992 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.548 & $A_{2u}$$|$${A_2^-}$ &    8.774 & $A_{g}$$|$${M_1^+}$ &    9.535 & $B_{1u}$$|$${L_3^-}$ &    8.775 & $A_{1}'$$|$${K_1}$ &    9.534 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Zr ~ 1a & ($0,0,0$) & $a$ & $5.0424$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2495$) & $c$ & $7.7404$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4673$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5212$ \\
Ge3 ~ 2e & ($0,0,0.3406$) & $d_{T_{2}}$ & $3.8631$ \\
\hline
\hline
\end{tabular}

==> (inline-223) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.944 & $B_{1u}$$|$${A_3^-}$ &    2.329 & $A_{u}$$|$${M_1^-}$ &    2.335 & $A_{u}$$|$${L_1^-}$ &    2.919 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.873} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &    1.292 & $B_{2g}$$|$${A_4^+}$ &    2.379 & $B_{1g}$$|$${M_3^+}$ &    2.409 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.005} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.723} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.381 & $B_{2u}$$|$${M_2^-}$ &    2.765 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.064} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    0.318 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.836 & $B_{1u}$$|$${M_3^-}$ &    2.924 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.104} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    1.582 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.057} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.912 & $B_{2g}$$|$${M_2^+}$ &    3.144 & $A_{g}$$|$${L_1^+}$ &   &   &    3.092 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.767} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.183 & $B_{2u}$$|$${M_2^-}$ &    3.237 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.182} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.349 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.130} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.380 & $A_{g}$$|$${M_1^+}$ &    3.318 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.379} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.148} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.442 & $B_{1g}$$|$${M_3^+}$ &    3.346 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.221} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.477} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.469 & $B_{3u}$$|$${M_4^-}$ &    3.491 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.428} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.215} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.511 & $B_{3g}$$|$${M_4^+}$ &    3.625 & $B_{2u}$$|$${L_2^-}$ &    3.223 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.493} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.647 & $B_{1u}$$|$${M_3^-}$ &    3.717 & $B_{3g}$$|$${L_4^+}$ &    3.234 & $A_{2}''$$|$${K_4}$ &    3.468 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.717 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.860 & $B_{2g}$$|$${M_2^+}$ &    3.783 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.939} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.877 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.188} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.098 & $A_{2u}$$|$${A_2^-}$ &    3.918 & $B_{3u}$$|$${M_4^-}$ &    3.834 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.004} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.100 & $A_{1g}$$|$${A_1^+}$ &    4.065 & $B_{2u}$$|$${M_2^-}$ &    3.916 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.971} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.374} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.407} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.080 & $B_{3g}$$|$${M_4^+}$ &    4.058 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.051} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.184 & $B_{1g}$$|$${M_3^+}$ &    4.577 & $B_{3u}$$|$${L_4^-}$ &    3.992 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.433} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.510} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.408 & $B_{3u}$$|$${M_4^-}$ &    4.604 & $B_{1u}$$|$${L_3^-}$ &    4.131 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.337} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &   &   &    4.444 & $B_{1u}$$|$${M_3^-}$ &    4.868 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.382} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   4.781} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.645} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.642 & $B_{2u}$$|$${M_2^-}$ &    4.950 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.748 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.669 & $B_{3g}$$|$${M_4^+}$ &    5.035 & $A_{g}$$|$${L_1^+}$ &    4.998 & $A_{2}''$$|$${K_4}$ &    5.312 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.470} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.337 & $A_{2u}$$|$${A_2^-}$ &    5.083 & $A_{g}$$|$${M_1^+}$ &    5.091 & $B_{1u}$$|$${L_3^-}$ &    5.463 & $A_{1}'$$|$${K_1}$ &    5.354 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.681} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.246 & $A_{g}$$|$${M_1^+}$ &    5.303 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.609} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.659} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   5.694} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.258 & $B_{3u}$$|$${M_4^-}$ &    5.835 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    5.950 & $A_{1g}$$|$${A_1^+}$ &    5.794 & $B_{2g}$$|$${M_2^+}$ &    5.920 & $A_{g}$$|$${L_1^+}$ &    5.620 & $A_{1}''$$|$${K_3}$ &    5.822 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    6.000 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.307} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.056 & $A_{u}$$|$${M_1^-}$ &    5.987 & $B_{3u}$$|$${L_4^-}$ &    5.674 & $A_{1}'$$|$${K_1}$ &    5.916 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.447 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.214 & $B_{2u}$$|$${M_2^-}$ &    6.172 & $A_{g}$$|$${L_1^+}$ &    6.036 & $A_{2}'$$|$${K_2}$ &    6.108 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.041} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.382 & $B_{1g}$$|$${A_3^+}$ &    6.287 & $B_{1u}$$|$${M_3^-}$ &    6.244 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.063} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.379} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
28 &   &   &    6.423 & $B_{2u}$$|$${A_4^-}$ &    6.466 & $B_{1g}$$|$${M_3^+}$ &    6.298 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.084 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.604} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.676 & $B_{3u}$$|$${M_4^-}$ &    6.462 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.899} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.411 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    7.465 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.918 & $A_{g}$$|$${M_1^+}$ &    6.725 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.652 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   7.518} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.663} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.299 & $B_{3u}$$|$${M_4^-}$ &    6.841 & $B_{2g}$$|$${L_2^+}$ &    7.105 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.022} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.308 & $B_{2u}$$|$${M_2^-}$ &    7.070 & $A_{g}$$|$${L_1^+}$ &    7.931 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.800} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.672} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.845 & $B_{1u}$$|$${M_3^-}$ &    7.133 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   8.197} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.133} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
34 &   &   &   &   &    7.941 & $B_{1u}$$|$${M_3^-}$ &    7.138 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.891 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.561 & $A_{1g}$$|$${A_1^+}$ &    8.483 & $B_{2g}$$|$${M_2^+}$ &    8.550 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.210} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.969} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.995 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.640 & $A_{2u}$$|$${A_2^-}$ &    8.628 & $B_{2g}$$|$${M_2^+}$ &    8.660 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.037 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.826 & $A_{2u}$$|$${A_2^-}$ &    8.959 & $A_{g}$$|$${M_1^+}$ &    9.538 & $A_{g}$$|$${L_1^+}$ &    8.993 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.028} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.913 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.367 & $B_{2u}$$|$${A_4^-}$ &    9.026 & $A_{g}$$|$${M_1^+}$ &    9.559 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.236} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.714 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.389 & $B_{1g}$$|$${A_3^+}$ &    9.843 & $B_{1u}$$|$${M_3^-}$ &    9.829 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.822 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.626 & $B_{1u}$$|$${A_3^-}$ &    2.343 & $A_{u}$$|$${M_1^-}$ &    2.285 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.022} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.892} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
2 &   &   &    1.414 & $B_{2g}$$|$${A_4^+}$ &    2.365 & $B_{1g}$$|$${M_3^+}$ &    2.421 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.723} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.583 & $B_{2u}$$|$${M_2^-}$ &    2.906 & $B_{3g}$$|$${L_4^+}$ &    3.113 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.087} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    0.703 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.000 & $B_{2g}$$|$${M_2^+}$ &    2.956 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.121} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    1.376 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.973} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.131 & $B_{2u}$$|$${M_2^-}$ &    3.196 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.350 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.880} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.133 & $B_{1u}$$|$${M_3^-}$ &    3.358 & $B_{1u}$$|$${L_3^-}$ &    3.159 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.435} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   3.487} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.379 & $B_{1g}$$|$${M_3^+}$ &    3.402 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.360} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   3.095} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.413 & $B_{3g}$$|$${M_4^+}$ &    3.469 & $A_{u}$$|$${L_1^-}$ &   &   &    3.492 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.489} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.553 & $B_{3u}$$|$${M_4^-}$ &    3.511 & $B_{2u}$$|$${L_2^-}$ &    3.408 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.497} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.179} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.622 & $A_{g}$$|$${M_1^+}$ &    3.574 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.460} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.543} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.884 & $B_{2g}$$|$${M_2^+}$ &    3.806 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.572 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.895 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.902 & $B_{3u}$$|$${M_4^-}$ &    3.834 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.008} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.921 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.344} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.041 & $A_{2u}$$|$${A_2^-}$ &    3.943 & $B_{1u}$$|$${M_3^-}$ &    3.936 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.045} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.107 & $A_{1g}$$|$${A_1^+}$ &    4.252 & $B_{2u}$$|$${M_2^-}$ &    4.007 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.009} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.363} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.360} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.374 & $B_{1g}$$|$${M_3^+}$ &    4.181 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.062} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &   &   &    4.438 & $B_{3u}$$|$${M_4^-}$ &    4.567 & $B_{3u}$$|$${L_4^-}$ &    4.251 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.618} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.547} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.444 & $B_{1u}$$|$${M_3^-}$ &    4.582 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.385} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.488} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    4.495 & $B_{3g}$$|$${M_4^+}$ &    4.826 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.822} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.697} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.682 & $B_{2u}$$|$${M_2^-}$ &    4.919 & $B_{3g}$$|$${L_4^+}$ &    4.601 & $A_{2}''$$|$${K_4}$ &    4.780 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.797 & $B_{3g}$$|$${M_4^+}$ &    5.102 & $B_{2u}$$|$${L_2^-}$ &    4.926 & $A_{2}''$$|$${K_4}$ &    5.012 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.558} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.351 & $A_{2u}$$|$${A_2^-}$ &    4.996 & $A_{g}$$|$${M_1^+}$ &    5.240 & $B_{1u}$$|$${L_3^-}$ &    5.201 & $A_{1}'$$|$${K_1}$ &    5.453 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.553} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.187 & $B_{3u}$$|$${M_4^-}$ &    5.434 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.634} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.763} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   5.612} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.291 & $A_{g}$$|$${M_1^+}$ &    5.933 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    5.964 & $A_{1g}$$|$${A_1^+}$ &    5.838 & $B_{2g}$$|$${M_2^+}$ &    5.965 & $B_{3u}$$|$${L_4^-}$ &    5.766 & $A_{1}''$$|$${K_3}$ &    6.115 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.867 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.387 & $B_{1g}$$|$${A_3^+}$ &    6.151 & $A_{u}$$|$${M_1^-}$ &    5.982 & $A_{g}$$|$${L_1^+}$ &    5.785 & $A_{1}'$$|$${K_1}$ &    6.139 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.456 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.456 & $B_{2u}$$|$${A_4^-}$ &    6.182 & $B_{1u}$$|$${M_3^-}$ &    6.358 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.058} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.264 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    7.179 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.528} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.234 & $B_{2u}$$|$${M_2^-}$ &    6.428 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.400} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   7.271} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.736 & $B_{1g}$$|$${M_3^+}$ &    6.532 & $B_{1g}$$|$${L_3^+}$ &    6.493 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.849} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.787 & $B_{3u}$$|$${M_4^-}$ &    6.612 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.017} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.566 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 & \multirow{2}{*}{   7.271} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.086 & $A_{g}$$|$${M_1^+}$ &    6.898 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.889 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   7.447} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.441 & $B_{2u}$$|$${M_2^-}$ &    6.924 & $B_{2g}$$|$${L_2^+}$ &    7.316 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.133} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    7.508 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.565 & $B_{3u}$$|$${M_4^-}$ &    7.123 & $B_{1u}$$|$${L_3^-}$ &    8.023 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   7.621} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.476} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.987 & $B_{1u}$$|$${M_3^-}$ &    7.151 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.264} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.143} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
34 &   &   &   &   &    8.052 & $B_{1u}$$|$${M_3^-}$ &    7.176 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.925 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.642 & $A_{1g}$$|$${A_1^+}$ &    8.604 & $B_{2g}$$|$${M_2^+}$ &    8.710 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.341} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.044} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.972 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.756 & $A_{2u}$$|$${A_2^-}$ &    8.744 & $B_{2g}$$|$${M_2^+}$ &    8.810 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.194 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.785 & $A_{2u}$$|$${A_2^-}$ &    8.881 & $A_{g}$$|$${M_1^+}$ &    9.490 & $A_{g}$$|$${L_1^+}$ &    8.992 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.107} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.735 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.249 & $B_{2u}$$|$${A_4^-}$ &    8.997 & $A_{g}$$|$${M_1^+}$ &    9.541 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   9.286} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.672 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.331 & $B_{1g}$$|$${A_3^+}$ &    9.819 & $B_{1u}$$|$${M_3^-}$ &    9.811 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.814 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nb ~ 1a & ($0,0,0$) & $a$ & $4.9908$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2498$) & $c$ & $7.7214$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5195$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4954$ \\
Ge3 ~ 2e & ($0,0,0.3368$) & $d_{T_{2}}$ & $3.8574$ \\
\hline
\hline
\end{tabular}

==> (inline-224) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -0.898 & $B_{1u}$$|$${\Gamma_3^-}$ &   -1.408 & $B_{1u}$$|$${A_3^-}$ &    2.162 & $A_{u}$$|$${M_1^-}$ &    2.190 & $A_{u}$$|$${L_1^-}$ &    2.866 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.993} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -0.769 & $B_{2g}$$|$${\Gamma_4^+}$ &    1.051 & $B_{2g}$$|$${A_4^+}$ &    2.227 & $B_{1g}$$|$${M_3^+}$ &    2.240 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.073} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.794} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.573 & $B_{2u}$$|$${M_2^-}$ &    2.877 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.103} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    3.067 & $B_{1u}$$|$${M_3^-}$ &    3.127 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.137} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.119} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.117 & $B_{2g}$$|$${M_2^+}$ &    3.229 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.150 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.979} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.302 & $B_{2u}$$|$${M_2^-}$ &    3.379 & $B_{2g}$$|$${L_2^+}$ &    3.192 & $A_{2}'$$|$${K_2}$ &    3.442 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.576} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.535 & $B_{1g}$$|$${M_3^+}$ &    3.454 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.356} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.468} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   3.163} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.668 & $B_{3u}$$|$${M_4^-}$ &    3.465 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.596} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.689 & $A_{g}$$|$${M_1^+}$ &    3.573 & $B_{2u}$$|$${L_2^-}$ &    3.507 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.536} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.343} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.698 & $B_{3g}$$|$${M_4^+}$ &    3.596 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.619} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.600} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.921 & $B_{3u}$$|$${M_4^-}$ &    3.849 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.643 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    4.033 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.941 & $B_{2u}$$|$${M_2^-}$ &    3.888 & $B_{3g}$$|$${L_4^+}$ &    4.049 & $A_{2}'$$|$${K_2}$ &    3.707 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   4.440} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.130 & $A_{2u}$$|$${A_2^-}$ &    3.946 & $B_{1u}$$|$${M_3^-}$ &    4.126 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.189} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.174} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   &    4.231 & $A_{1g}$$|$${A_1^+}$ &    4.282 & $B_{1g}$$|$${M_3^+}$ &    4.160 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.477} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.500} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.318 & $B_{2g}$$|$${M_2^+}$ &    4.279 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.303} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.354} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
16 &   &   &   &   &    4.369 & $B_{3g}$$|$${M_4^+}$ &    4.441 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.715} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.788} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.522 & $B_{3u}$$|$${M_4^-}$ &    4.909 & $B_{1u}$$|$${L_3^-}$ &    4.376 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.492} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &   &   &    4.710 & $B_{2u}$$|$${M_2^-}$ &    5.104 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.430} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   4.851} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.859} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.716 & $B_{1u}$$|$${M_3^-}$ &    5.106 & $A_{g}$$|$${L_1^+}$ &   &   &    4.935 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.947 & $B_{3u}$$|$${M_4^-}$ &    5.116 & $B_{2u}$$|$${L_2^-}$ &    5.237 & $A_{2}''$$|$${K_4}$ &    5.327 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.037} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.932} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.052 & $B_{3g}$$|$${M_4^+}$ &    5.128 & $B_{3g}$$|$${L_4^+}$ &    5.424 & $A_{1}'$$|$${K_1}$ &    5.472 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    5.264 & $A_{g}$$|$${M_1^+}$ &    5.614 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.496} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.996} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   5.835} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.386 & $A_{2u}$$|$${A_2^-}$ &    5.454 & $A_{g}$$|$${M_1^+}$ &    5.770 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    6.015 & $A_{1g}$$|$${A_1^+}$ &    6.163 & $B_{2g}$$|$${M_2^+}$ &    6.012 & $A_{g}$$|$${L_1^+}$ &    5.920 & $A_{1}''$$|$${K_3}$ &    6.121 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    6.313 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.573} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.279 & $B_{2u}$$|$${M_2^-}$ &    6.090 & $B_{1u}$$|$${L_3^-}$ &    6.018 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.173} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.779 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.350 & $A_{u}$$|$${M_1^-}$ &    6.475 & $A_{g}$$|$${L_1^+}$ &    6.384 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   7.294} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.744 & $B_{2u}$$|$${A_4^-}$ &    6.602 & $B_{1u}$$|$${M_3^-}$ &    6.547 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.431} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.185 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &   &   &    6.762 & $B_{1g}$$|$${A_3^+}$ &    6.745 & $B_{1g}$$|$${M_3^+}$ &    6.557 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.221 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    7.409 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.888} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.896 & $B_{3u}$$|$${M_4^-}$ &    6.819 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.046} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.721 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    7.546 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.170 & $A_{g}$$|$${M_1^+}$ &    6.966 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.960 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.806 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.934} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.390 & $B_{2u}$$|$${M_2^-}$ &    7.190 & $B_{3u}$$|$${L_4^-}$ &    7.396 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.434} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.818} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.668 & $B_{1u}$$|$${M_3^-}$ &    7.231 & $B_{2g}$$|$${L_2^+}$ &    7.682 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.972} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.771 & $B_{3u}$$|$${M_4^-}$ &    7.437 & $A_{g}$$|$${L_1^+}$ &    8.530 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.515} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   8.076} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.241 & $B_{1u}$$|$${M_3^-}$ &    7.497 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.588} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   &   &    8.993 & $A_{1g}$$|$${A_1^+}$ &    8.511 & $A_{g}$$|$${M_1^+}$ &    8.946 & $B_{3u}$$|$${L_4^-}$ &   &   &    9.200 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.527 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.028 & $A_{2u}$$|$${A_2^-}$ &    8.879 & $B_{2g}$$|$${M_2^+}$ &    9.099 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.660} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.380} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.513 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.207 & $A_{2u}$$|$${A_2^-}$ &    9.046 & $B_{2g}$$|$${M_2^+}$ &    9.182 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.528 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.965 & $B_{2u}$$|$${A_4^-}$ &    9.481 & $A_{g}$$|$${M_1^+}$ &    9.995 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.665} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.477} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.264 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.968 & $B_{1g}$$|$${A_3^+}$ &   10.302 & $B_{1u}$$|$${M_3^-}$ &   10.050 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -0.226 & $B_{2g}$$|$${\Gamma_4^+}$ &   -1.114 & $B_{1u}$$|$${A_3^-}$ &    2.319 & $A_{u}$$|$${M_1^-}$ &    2.274 & $A_{u}$$|$${L_1^-}$ &    2.982 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.992} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.244 & $B_{2g}$$|$${A_4^+}$ &    2.322 & $B_{1g}$$|$${M_3^+}$ &    2.384 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.075} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.647} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.639 & $B_{2u}$$|$${M_2^-}$ &    3.009 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.117} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.991 & $B_{1u}$$|$${M_3^-}$ &    3.078 & $B_{2u}$$|$${L_2^-}$ &    3.123 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    0.522 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   2.020} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.106 & $B_{2g}$$|$${M_2^+}$ &    3.297 & $B_{3u}$$|$${L_4^-}$ &    3.174 & $A_{2}''$$|$${K_4}$ &    3.417 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.888} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.226 & $B_{2u}$$|$${M_2^-}$ &    3.312 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.184} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.426 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.496} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.430 & $B_{1g}$$|$${M_3^+}$ &    3.406 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.529} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.036} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.487 & $B_{3g}$$|$${M_4^+}$ &    3.523 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.456} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.577} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.630 & $A_{g}$$|$${M_1^+}$ &    3.562 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.564} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.187} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.705 & $B_{3u}$$|$${M_4^-}$ &    3.565 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.599} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.619} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.846 & $B_{3u}$$|$${M_4^-}$ &    3.850 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.612 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.821 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.928 & $B_{2u}$$|$${M_2^-}$ &    3.886 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.076} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.717 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.403} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.026 & $A_{2u}$$|$${A_2^-}$ &    3.974 & $B_{1u}$$|$${M_3^-}$ &    4.069 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.007} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    4.163 & $A_{1g}$$|$${A_1^+}$ &    4.161 & $B_{3u}$$|$${M_4^-}$ &    4.071 & $B_{1g}$$|$${L_3^+}$ &    4.121 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.688} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.437} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.215 & $B_{2g}$$|$${M_2^+}$ &    4.116 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.237} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.356} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
16 &   &   &   &   &    4.289 & $B_{1g}$$|$${M_3^+}$ &    4.233 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.736} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.809} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.629 & $B_{3g}$$|$${M_4^+}$ &    4.711 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.366} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.479} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    4.664 & $B_{1u}$$|$${M_3^-}$ &    4.977 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.878} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.862} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.881 & $B_{2u}$$|$${M_2^-}$ &    5.055 & $B_{1u}$$|$${L_3^-}$ &    4.702 & $A_{2}''$$|$${K_4}$ &    4.716 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.994 & $B_{3u}$$|$${M_4^-}$ &    5.218 & $B_{2u}$$|$${L_2^-}$ &    5.135 & $A_{2}''$$|$${K_4}$ &    5.063 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.058} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.977} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.140 & $B_{3g}$$|$${M_4^+}$ &    5.237 & $B_{3g}$$|$${L_4^+}$ &    5.391 & $A_{1}'$$|$${K_1}$ &    5.451 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    5.216 & $A_{g}$$|$${M_1^+}$ &    5.712 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.510} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.045} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   5.825} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.159 & $A_{2u}$$|$${A_2^-}$ &    5.481 & $A_{g}$$|$${M_1^+}$ &    5.784 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    5.788 & $A_{1g}$$|$${A_1^+}$ &    6.191 & $B_{2g}$$|$${M_2^+}$ &    5.845 & $A_{g}$$|$${L_1^+}$ &    6.007 & $A_{1}'$$|$${K_1}$ &    6.064 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    6.201 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.753 & $B_{2u}$$|$${A_4^-}$ &    6.254 & $B_{2u}$$|$${M_2^-}$ &    6.153 & $B_{1u}$$|$${L_3^-}$ &    6.049 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   6.209} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.666 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.760} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.446 & $A_{u}$$|$${M_1^-}$ &    6.520 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.418} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    7.250 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.503 & $B_{1u}$$|$${M_3^-}$ &    6.722 & $A_{u}$$|$${L_1^-}$ &   &   &    6.393 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.466} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.765 & $B_{1g}$$|$${A_3^+}$ &    6.930 & $B_{3u}$$|$${M_4^-}$ &    6.781 & $B_{1g}$$|$${L_3^+}$ &    6.721 & $A_{2}'$$|$${K_2}$ &    6.476 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   7.007} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.992 & $B_{1g}$$|$${M_3^+}$ &    6.882 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.111} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.805 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    7.498 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    7.268 & $A_{g}$$|$${M_1^+}$ &    7.063 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.070 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   7.625} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.785} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.440 & $B_{1u}$$|$${M_3^-}$ &    7.260 & $B_{3u}$$|$${L_4^-}$ &    7.455 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.477} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.513 & $B_{2u}$$|$${M_2^-}$ &    7.290 & $B_{2g}$$|$${L_2^+}$ &    7.502 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    7.863 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.809} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.940 & $B_{3u}$$|$${M_4^-}$ &    7.461 & $A_{g}$$|$${L_1^+}$ &    8.300 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.520} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   7.949} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.269 & $A_{g}$$|$${M_1^+}$ &    7.484 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.698} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   &   &    8.845 & $A_{2u}$$|$${A_2^-}$ &    8.369 & $B_{1u}$$|$${M_3^-}$ &    8.929 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.943 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.245 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.983 & $A_{1g}$$|$${A_1^+}$ &    8.966 & $B_{2g}$$|$${M_2^+}$ &    9.060 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.699} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.442} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.597 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.183 & $A_{2u}$$|$${A_2^-}$ &    9.133 & $B_{2g}$$|$${M_2^+}$ &    9.206 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.302 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.795 & $B_{2u}$$|$${A_4^-}$ &    9.382 & $A_{g}$$|$${M_1^+}$ &    9.945 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.700} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.529} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.209 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.874 & $B_{1g}$$|$${A_3^+}$ &   10.275 & $B_{1u}$$|$${M_3^-}$ &   10.006 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Pr ~ 1a & ($0,0,0$) & $a$ & $5.0975$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2515$) & $c$ & $7.8764$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4172$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5488$ \\
Ge3 ~ 2e & ($0,0,0.3466$) & $d_{T_{2}}$ & $3.9149$ \\
\hline
\hline
\end{tabular}

==> (inline-225) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.600} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.029 & $B_{2u}$$|$${M_2^-}$ &    2.200 & $B_{2u}$$|$${L_2^-}$ &    2.607 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.763} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.346 & $B_{1u}$$|$${M_3^-}$ &    2.604 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.773} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.761} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.574 & $B_{2g}$$|$${M_2^+}$ &    2.650 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.802} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.890 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.666 & $B_{1g}$$|$${M_3^+}$ &    2.782 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.788} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.645 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.258 & $B_{1u}$$|$${A_3^-}$ &    2.740 & $A_{u}$$|$${M_1^-}$ &    3.049 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.087 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.706} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.268 & $B_{2g}$$|$${A_4^+}$ &    2.771 & $B_{2u}$$|$${M_2^-}$ &    3.068 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.972} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.202 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.085} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.084 & $B_{3u}$$|$${M_4^-}$ &    3.095 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.312} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   2.946} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.178 & $B_{1u}$$|$${M_3^-}$ &    3.319 & $B_{2u}$$|$${L_2^-}$ &    3.203 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.137} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.337 & $B_{3g}$$|$${M_4^+}$ &    3.355 & $B_{2g}$$|$${L_2^+}$ &    3.237 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.401} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.015 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.396 & $B_{1g}$$|$${M_3^+}$ &    3.381 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.322} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.045} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.472} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.478 & $B_{2g}$$|$${M_2^+}$ &    3.533 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.525 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.522 & $B_{3g}$$|$${M_4^+}$ &    3.617 & $B_{2u}$$|$${L_2^-}$ &    3.472 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.809} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.536} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.775 & $A_{2u}$$|$${A_2^-}$ &    3.618 & $A_{g}$$|$${M_1^+}$ &    3.678 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.589} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    3.784 & $A_{1g}$$|$${A_1^+}$ &    3.713 & $B_{2u}$$|$${M_2^-}$ &    3.839 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.852} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.102} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.143} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.841 & $B_{3u}$$|$${M_4^-}$ &    4.089 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.876} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    4.082 & $B_{3u}$$|$${M_4^-}$ &    4.274 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.949} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.214} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.238} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.270 & $B_{1u}$$|$${M_3^-}$ &    4.602 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.092} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &   &   &    4.534 & $B_{3g}$$|$${M_4^+}$ &    4.731 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.330 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.531} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.478} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.714 & $B_{1g}$$|$${M_3^+}$ &    4.859 & $A_{g}$$|$${L_1^+}$ &    4.712 & $A_{2}'$$|$${K_2}$ &    4.504 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.778 & $B_{2u}$$|$${M_2^-}$ &    4.869 & $B_{1u}$$|$${L_3^-}$ &    4.944 & $A_{2}''$$|$${K_4}$ &    5.135 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.306 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.620 & $A_{2u}$$|$${A_2^-}$ &    5.060 & $A_{g}$$|$${M_1^+}$ &    4.885 & $B_{2u}$$|$${L_2^-}$ &    5.247 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.233} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   5.412} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.466 & $B_{1g}$$|$${A_3^+}$ &    5.293 & $B_{2g}$$|$${M_2^+}$ &    4.916 & $B_{2g}$$|$${L_2^+}$ &    5.443 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    5.672 & $A_{1g}$$|$${A_1^+}$ &    5.309 & $B_{3u}$$|$${M_4^-}$ &    5.455 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.554} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.349 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.837 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.856} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.462 & $A_{g}$$|$${M_1^+}$ &    5.783 & $A_{g}$$|$${L_1^+}$ &   &   &    5.408 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   6.292} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.689 & $A_{u}$$|$${M_1^-}$ &    5.832 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.579} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.705 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &    5.999 & $B_{2u}$$|$${A_4^-}$ &    5.769 & $B_{1u}$$|$${M_3^-}$ &    5.958 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.921 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.405 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.267} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.986 & $B_{2u}$$|$${M_2^-}$ &    5.991 & $B_{1g}$$|$${L_3^+}$ &    5.712 & $A_{1}'$$|$${K_1}$ &    5.932 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.429 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.110 & $B_{1g}$$|$${M_3^+}$ &    6.055 & $A_{g}$$|$${L_1^+}$ &    5.777 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.282} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   6.530} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.288} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.368 & $B_{3u}$$|$${M_4^-}$ &    6.171 & $B_{3u}$$|$${L_4^-}$ &    6.706 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    6.477 & $A_{g}$$|$${M_1^+}$ &    6.188 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.861} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.466} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 & \multirow{2}{*}{   7.103} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.246} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.941 & $B_{1u}$$|$${M_3^-}$ &    6.276 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    6.950 & $B_{3u}$$|$${M_4^-}$ &    6.331 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.192} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.542 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   7.382} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.302} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.344 & $B_{2g}$$|$${M_2^+}$ &    6.627 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.800} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    7.465 & $B_{2u}$$|$${M_2^-}$ &    7.456 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.677} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    7.650 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.343 & $A_{2u}$$|$${A_2^-}$ &    7.700 & $B_{1u}$$|$${M_3^-}$ &    7.497 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   8.017} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    7.998 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.969 & $A_{1g}$$|$${A_1^+}$ &    7.933 & $B_{2g}$$|$${M_2^+}$ &    7.974 & $B_{3u}$$|$${L_4^-}$ &    7.700 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.121 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.462 & $B_{1g}$$|$${A_3^+}$ &    8.302 & $A_{g}$$|$${M_1^+}$ &    8.612 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.422} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.346} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.526 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.580 & $B_{2u}$$|$${A_4^-}$ &    8.977 & $B_{1u}$$|$${M_3^-}$ &    8.821 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    9.838 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.245 & $A_{2u}$$|$${A_2^-}$ &    9.530 & $A_{g}$$|$${M_1^+}$ &   10.194 & $B_{1u}$$|$${L_3^-}$ &    9.530 & $A_{1}'$$|$${K_1}$ &   10.188 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.636} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.197 & $B_{2u}$$|$${M_2^-}$ &    2.319 & $B_{2u}$$|$${L_2^-}$ &    2.772 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.757} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.587 & $B_{1u}$$|$${M_3^-}$ &    2.561 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.867} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.703} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.633 & $A_{u}$$|$${M_1^-}$ &    2.659 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.867} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.916 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.651 & $B_{1g}$$|$${M_3^+}$ &    2.736 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.987} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.380 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.054 & $B_{1u}$$|$${A_3^-}$ &    2.714 & $B_{2g}$$|$${M_2^+}$ &    3.007 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.170 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.719} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.262 & $B_{2g}$$|$${A_4^+}$ &    2.731 & $B_{2u}$$|$${M_2^-}$ &    3.126 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.990} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.232} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   & \multirow{2}{*}{   3.165} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.178 & $B_{3u}$$|$${M_4^-}$ &    3.193 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   3.027} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.249 & $B_{3g}$$|$${M_4^+}$ &    3.265 & $B_{2u}$$|$${L_2^-}$ &    3.128 & $A_{2}'$$|$${K_2}$ &    3.284 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.218} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.338 & $B_{1g}$$|$${M_3^+}$ &    3.323 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.263} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.371} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.067} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.449 & $B_{2g}$$|$${M_2^+}$ &    3.380 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   &    3.743 & $A_{2u}$$|$${A_2^-}$ &    3.554 & $B_{1u}$$|$${M_3^-}$ &    3.646 & $B_{3g}$$|$${L_4^+}$ &    3.345 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.756} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &    3.319 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.771 & $A_{1g}$$|$${A_1^+}$ &    3.632 & $A_{g}$$|$${M_1^+}$ &    3.751 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.630} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   3.994} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.777} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.807 & $B_{3u}$$|$${M_4^-}$ &    3.835 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.786 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &   &   &    3.857 & $B_{2u}$$|$${M_2^-}$ &    3.862 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.859} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.921} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.136} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.104} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.064 & $B_{3u}$$|$${M_4^-}$ &    4.071 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.148 & $B_{3g}$$|$${M_4^+}$ &    4.195 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.044} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.014} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.196} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.249} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.270 & $B_{1u}$$|$${M_3^-}$ &    4.584 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.545 & $B_{3g}$$|$${M_4^+}$ &    4.695 & $B_{3g}$$|$${L_4^+}$ &    4.221 & $A_{2}''$$|$${K_4}$ &    4.299 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.565} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.443} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.660 & $B_{2u}$$|$${M_2^-}$ &    4.698 & $A_{g}$$|$${L_1^+}$ &    4.648 & $A_{2}'$$|$${K_2}$ &    4.396 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.707 & $B_{1g}$$|$${M_3^+}$ &    4.910 & $B_{1u}$$|$${L_3^-}$ &    4.827 & $A_{2}''$$|$${K_4}$ &    4.961 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.207 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.751 & $A_{2u}$$|$${A_2^-}$ &    4.840 & $A_{g}$$|$${M_1^+}$ &    4.928 & $B_{2u}$$|$${L_2^-}$ &    5.085 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.287} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   5.486} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.493 & $B_{1g}$$|$${A_3^+}$ &    5.224 & $B_{2g}$$|$${M_2^+}$ &    4.972 & $B_{2g}$$|$${L_2^+}$ &    5.215 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    5.773 & $A_{1g}$$|$${A_1^+}$ &    5.266 & $A_{g}$$|$${M_1^+}$ &    5.535 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.451} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.350 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.853 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.976 & $B_{2u}$$|$${A_4^-}$ &    5.275 & $B_{3u}$$|$${M_4^-}$ &    5.824 & $A_{g}$$|$${L_1^+}$ &   &   &    5.580 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   6.095} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.048} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.610 & $B_{1u}$$|$${M_3^-}$ &    5.902 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.646} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.788 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    5.628 & $A_{u}$$|$${M_1^-}$ &    5.993 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.931 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.430 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.091} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.119 & $B_{2u}$$|$${M_2^-}$ &    6.019 & $A_{g}$$|$${L_1^+}$ &    5.649 & $A_{1}'$$|$${K_1}$ &    6.119 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.554 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.178 & $B_{1g}$$|$${M_3^+}$ &    6.149 & $B_{3g}$$|$${L_4^+}$ &    5.967 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.363} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   6.743} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.416} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.440 & $B_{3u}$$|$${M_4^-}$ &    6.152 & $B_{3u}$$|$${L_4^-}$ &    6.796 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    6.579 & $A_{g}$$|$${M_1^+}$ &    6.246 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.869} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.445} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 & \multirow{2}{*}{   6.779} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.944} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.929 & $B_{3u}$$|$${M_4^-}$ &    6.249 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    7.170 & $B_{1u}$$|$${M_3^-}$ &    6.337 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.412} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.505 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   7.168} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.063} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.418 & $B_{2u}$$|$${M_2^-}$ &    6.627 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.740} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    7.543 & $B_{2g}$$|$${M_2^+}$ &    7.364 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.564} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    7.648 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.503 & $A_{2u}$$|$${A_2^-}$ &    7.716 & $B_{1u}$$|$${M_3^-}$ &    7.671 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   8.072} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    8.266 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.034 & $A_{1g}$$|$${A_1^+}$ &    8.026 & $B_{2g}$$|$${M_2^+}$ &    8.090 & $B_{3u}$$|$${L_4^-}$ &    7.722 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.904 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.319 & $B_{1g}$$|$${A_3^+}$ &    8.136 & $A_{g}$$|$${M_1^+}$ &    8.556 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.467} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.384} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.457 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.439 & $B_{2u}$$|$${A_4^-}$ &    8.953 & $B_{1u}$$|$${M_3^-}$ &    8.768 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    9.717 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.138 & $A_{2u}$$|$${A_2^-}$ &    9.457 & $A_{g}$$|$${M_1^+}$ &   10.134 & $B_{1u}$$|$${L_3^-}$ &    9.458 & $A_{1}'$$|$${K_1}$ &   10.134 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nd ~ 1a & ($0,0,0$) & $a$ & $5.0881$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2515$) & $c$ & $7.8716$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4235$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5440$ \\
Ge3 ~ 2e & ($0,0,0.3461$) & $d_{T_{2}}$ & $3.9121$ \\
\hline
\hline
\end{tabular}

==> (inline-226) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.625} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.026 & $B_{2u}$$|$${M_2^-}$ &    2.209 & $B_{2u}$$|$${L_2^-}$ &    2.590 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.800} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.341 & $B_{1u}$$|$${M_3^-}$ &    2.606 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.804} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.763} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.607 & $B_{2g}$$|$${M_2^+}$ &    2.692 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.809} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.831 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.654 & $B_{1g}$$|$${M_3^+}$ &    2.761 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.812} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.610 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.215 & $B_{1u}$$|$${A_3^-}$ &    2.731 & $A_{u}$$|$${M_1^-}$ &    3.084 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.097 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.726} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.217 & $B_{2g}$$|$${A_4^+}$ &    2.810 & $B_{2u}$$|$${M_2^-}$ &    3.089 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.973} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.246 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.100} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.151 & $B_{3u}$$|$${M_4^-}$ &    3.162 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.357} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   2.920} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.166 & $B_{1u}$$|$${M_3^-}$ &    3.376 & $B_{2u}$$|$${L_2^-}$ &    3.226 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.189} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.373 & $B_{3g}$$|$${M_4^+}$ &    3.407 & $B_{2g}$$|$${L_2^+}$ &    3.242 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.414} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.010 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.423 & $B_{1g}$$|$${M_3^+}$ &    3.418 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.337} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.081} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.443} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.539 & $B_{3g}$$|$${M_4^+}$ &    3.545 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.516 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.552 & $B_{2g}$$|$${M_2^+}$ &    3.640 & $B_{2u}$$|$${L_2^-}$ &    3.461 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.847} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.537} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.780 & $A_{2u}$$|$${A_2^-}$ &    3.626 & $A_{g}$$|$${M_1^+}$ &    3.664 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.658} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    3.796 & $A_{1g}$$|$${A_1^+}$ &    3.734 & $B_{2u}$$|$${M_2^-}$ &    3.853 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.863} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.166} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.210} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.868 & $B_{3u}$$|$${M_4^-}$ &    4.042 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.888} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    4.030 & $B_{3u}$$|$${M_4^-}$ &    4.250 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.967} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.259} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.274} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.311 & $B_{1u}$$|$${M_3^-}$ &    4.557 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.122} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &   &   &    4.578 & $B_{3g}$$|$${M_4^+}$ &    4.774 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.278 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.551} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.492} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.668 & $B_{1g}$$|$${M_3^+}$ &    4.846 & $B_{1u}$$|$${L_3^-}$ &    4.677 & $A_{2}'$$|$${K_2}$ &    4.478 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.806 & $B_{2u}$$|$${M_2^-}$ &    4.872 & $A_{g}$$|$${L_1^+}$ &    4.982 & $A_{2}''$$|$${K_4}$ &    5.122 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.369 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.516 & $A_{2u}$$|$${A_2^-}$ &    5.092 & $A_{g}$$|$${M_1^+}$ &    4.908 & $B_{2u}$$|$${L_2^-}$ &    5.317 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.289} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   5.423} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.528 & $B_{1g}$$|$${A_3^+}$ &    5.313 & $B_{3u}$$|$${M_4^-}$ &    4.967 & $B_{2g}$$|$${L_2^+}$ &    5.481 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    5.612 & $A_{1g}$$|$${A_1^+}$ &    5.366 & $B_{2g}$$|$${M_2^+}$ &    5.493 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.604} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.328 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.882 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.909} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.478 & $A_{g}$$|$${M_1^+}$ &    5.744 & $A_{g}$$|$${L_1^+}$ &   &   &    5.485 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   6.190} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.755 & $A_{u}$$|$${M_1^-}$ &    5.905 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.621} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.734 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &    6.068 & $B_{2u}$$|$${A_4^-}$ &    5.826 & $B_{1u}$$|$${M_3^-}$ &    6.017 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.903 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.470 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.177} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.029 & $B_{2u}$$|$${M_2^-}$ &    6.041 & $B_{1g}$$|$${L_3^+}$ &    5.739 & $A_{1}'$$|$${K_1}$ &    5.987 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.500 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.169 & $B_{1g}$$|$${M_3^+}$ &    6.053 & $A_{g}$$|$${L_1^+}$ &    5.821 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.346} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   6.549} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.281} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.343 & $B_{3u}$$|$${M_4^-}$ &    6.145 & $B_{3u}$$|$${L_4^-}$ &    6.714 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    6.492 & $A_{g}$$|$${M_1^+}$ &    6.258 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.793} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.531 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.177} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.319} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.009 & $B_{1u}$$|$${M_3^-}$ &    6.328 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.536} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.009 & $B_{3u}$$|$${M_4^-}$ &    6.352 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.263} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   7.431} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.343} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.375 & $B_{2u}$$|$${M_2^-}$ &    6.682 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.711} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    7.420 & $B_{2g}$$|$${M_2^+}$ &    7.360 & $B_{2u}$$|$${L_2^-}$ &    7.550 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.500 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.403 & $A_{2u}$$|$${A_2^-}$ &    7.551 & $B_{1u}$$|$${M_3^-}$ &    7.577 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.753} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.105} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.079 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.040 & $A_{1g}$$|$${A_1^+}$ &    8.011 & $B_{2g}$$|$${M_2^+}$ &    8.048 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.229 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.569 & $B_{1g}$$|$${A_3^+}$ &    8.395 & $A_{g}$$|$${M_1^+}$ &    8.707 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.506} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.426} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.422 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.686 & $B_{2u}$$|$${A_4^-}$ &    9.069 & $B_{1u}$$|$${M_3^-}$ &    8.912 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    9.945 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.112 & $A_{2u}$$|$${A_2^-}$ &    9.431 & $A_{g}$$|$${M_1^+}$ &   10.067 & $B_{1u}$$|$${L_3^-}$ &    9.432 & $A_{1}'$$|$${K_1}$ &   10.061 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.631} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.206 & $B_{2u}$$|$${M_2^-}$ &    2.336 & $B_{2u}$$|$${L_2^-}$ &    2.716 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.783} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.549 & $B_{1u}$$|$${M_3^-}$ &    2.552 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.890} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.718} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.623 & $A_{u}$$|$${M_1^-}$ &    2.689 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.865} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.864 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.633 & $B_{1g}$$|$${M_3^+}$ &    2.716 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.993} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.348 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.010 & $B_{1u}$$|$${A_3^-}$ &    2.737 & $B_{2g}$$|$${M_2^+}$ &    3.021 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.174 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.737} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.220 & $B_{2g}$$|$${A_4^+}$ &    2.762 & $B_{2u}$$|$${M_2^-}$ &    3.128 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.018} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.275 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.215} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.225 & $B_{3u}$$|$${M_4^-}$ &    3.256 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.281} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   3.032} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.297 & $B_{3g}$$|$${M_4^+}$ &    3.322 & $B_{2u}$$|$${L_2^-}$ &    3.128 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.216} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.337 & $B_{1g}$$|$${M_3^+}$ &    3.326 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.272} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.378} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.057} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.523 & $B_{2g}$$|$${M_2^+}$ &    3.437 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.750} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.543 & $B_{1u}$$|$${M_3^-}$ &    3.647 & $B_{3g}$$|$${L_4^+}$ &    3.317 & $A_{1}'$$|$${K_1}$ &    3.768 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.277 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.622 & $A_{g}$$|$${M_1^+}$ &    3.727 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.697} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.802} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.059} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.755 & $A_{2u}$$|$${A_2^-}$ &    3.831 & $B_{3u}$$|$${M_4^-}$ &    3.851 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    3.763 & $A_{1g}$$|$${A_1^+}$ &    3.863 & $B_{2u}$$|$${M_2^-}$ &    3.870 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.855} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.936} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.161} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.156} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.005 & $B_{3u}$$|$${M_4^-}$ &    4.019 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.148 & $B_{3g}$$|$${M_4^+}$ &    4.194 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.072} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.014} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.195} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.275} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.305 & $B_{1u}$$|$${M_3^-}$ &    4.557 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.595 & $B_{3g}$$|$${M_4^+}$ &    4.716 & $A_{g}$$|$${L_1^+}$ &    4.211 & $A_{2}''$$|$${K_4}$ &    4.270 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.583} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.461} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.673 & $B_{1g}$$|$${M_3^+}$ &    4.744 & $B_{3g}$$|$${L_4^+}$ &    4.619 & $A_{2}'$$|$${K_2}$ &    4.382 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.691 & $B_{2u}$$|$${M_2^-}$ &    4.862 & $B_{1u}$$|$${L_3^-}$ &    4.859 & $A_{2}''$$|$${K_4}$ &    4.961 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.275 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.651 & $A_{2u}$$|$${A_2^-}$ &    4.875 & $A_{g}$$|$${M_1^+}$ &    4.944 & $B_{2u}$$|$${L_2^-}$ &    5.122 & $A_{1}'$$|$${K_1}$ &    5.304 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.485} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.568 & $B_{1g}$$|$${A_3^+}$ &    5.256 & $B_{3u}$$|$${M_4^-}$ &    5.013 & $B_{2g}$$|$${L_2^+}$ &    5.280 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.334} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &    5.676 & $A_{1g}$$|$${A_1^+}$ &    5.260 & $A_{g}$$|$${M_1^+}$ &    5.559 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.517} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.894 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.978} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.291 & $B_{2g}$$|$${M_2^+}$ &    5.750 & $A_{g}$$|$${L_1^+}$ &   &   &    5.640 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   6.011} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.668 & $B_{1u}$$|$${M_3^-}$ &    5.966 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.643} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.819 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &    6.022 & $B_{2u}$$|$${A_4^-}$ &    5.694 & $A_{u}$$|$${M_1^-}$ &    6.013 & $A_{g}$$|$${L_1^+}$ &   &   &    5.869 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.480 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.125} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.134 & $B_{2u}$$|$${M_2^-}$ &    6.041 & $B_{1g}$$|$${L_3^+}$ &    5.657 & $A_{1}'$$|$${K_1}$ &    6.154 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.621 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.231 & $B_{1g}$$|$${M_3^+}$ &    6.078 & $B_{3u}$$|$${L_4^-}$ &    6.008 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.426} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   6.761} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.417} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.428 & $B_{3u}$$|$${M_4^-}$ &    6.187 & $B_{3g}$$|$${L_4^+}$ &    6.814 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    6.599 & $A_{g}$$|$${M_1^+}$ &    6.311 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.816} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.471} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 & \multirow{2}{*}{   6.856} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.020} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.990 & $B_{3u}$$|$${M_4^-}$ &    6.316 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    7.228 & $B_{1u}$$|$${M_3^-}$ &    6.390 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.477} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.503 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   7.205} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.090} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.343 & $B_{2u}$$|$${M_2^-}$ &    6.674 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.688} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    7.555 & $B_{1u}$$|$${M_3^-}$ &    7.275 & $B_{2u}$$|$${L_2^-}$ &    7.559 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.489 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.571 & $A_{2u}$$|$${A_2^-}$ &    7.620 & $B_{2g}$$|$${M_2^+}$ &    7.750 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.644} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.159} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.331 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.087 & $A_{1g}$$|$${A_1^+}$ &    8.090 & $B_{2g}$$|$${M_2^+}$ &    8.150 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.011 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.425 & $B_{1g}$$|$${A_3^+}$ &    8.231 & $A_{g}$$|$${M_1^+}$ &    8.651 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.546} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.454} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.331 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.538 & $B_{2u}$$|$${A_4^-}$ &    9.042 & $B_{1u}$$|$${M_3^-}$ &    8.853 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    9.819 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.993 & $A_{2u}$$|$${A_2^-}$ &    9.335 & $A_{g}$$|$${M_1^+}$ &    9.991 & $B_{1u}$$|$${L_3^-}$ &    9.337 & $A_{1}'$$|$${K_1}$ &    9.992 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sm ~ 1a & ($0,0,0$) & $a$ & $5.0768$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2515$) & $c$ & $7.8631$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4319$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5384$ \\
Ge3 ~ 2e & ($0,0,0.3454$) & $d_{T_{2}}$ & $3.9084$ \\
\hline
\hline
\end{tabular}

==> (inline-227) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.625} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.016 & $B_{2u}$$|$${M_2^-}$ &    2.221 & $B_{2u}$$|$${L_2^-}$ &    2.583 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.782} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.350 & $B_{1u}$$|$${M_3^-}$ &    2.563 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.808} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.772} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.589 & $B_{1g}$$|$${M_3^+}$ &    2.685 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.851} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.662 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.639 & $B_{2g}$$|$${M_2^+}$ &    2.728 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.837} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.508 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.078 & $B_{2g}$$|$${A_4^+}$ &    2.678 & $A_{u}$$|$${M_1^-}$ &    3.097 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.087 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.733} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.085 & $B_{1u}$$|$${A_3^-}$ &    2.855 & $B_{2u}$$|$${M_2^-}$ &    3.120 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.983} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.264 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.097} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.151 & $B_{1u}$$|$${M_3^-}$ &    3.224 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.400} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   2.862} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.221 & $B_{3u}$$|$${M_4^-}$ &    3.424 & $A_{u}$$|$${L_1^-}$ &    3.197 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.247} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.406 & $B_{3g}$$|$${M_4^+}$ &    3.446 & $B_{2u}$$|$${L_2^-}$ &    3.253 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.425} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.012 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.418 & $B_{1g}$$|$${M_3^+}$ &    3.497 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.328} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.124} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.381} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.579 & $B_{3g}$$|$${M_4^+}$ &    3.549 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.492 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.614 & $A_{g}$$|$${M_1^+}$ &    3.631 & $A_{g}$$|$${L_1^+}$ &    3.455 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.861} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.547} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.806 & $A_{1g}$$|$${A_1^+}$ &    3.660 & $B_{2g}$$|$${M_2^+}$ &    3.663 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.751} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    3.820 & $A_{2u}$$|$${A_2^-}$ &    3.761 & $B_{2u}$$|$${M_2^-}$ &    3.832 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.886} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.247} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.288} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.821 & $B_{3u}$$|$${M_4^-}$ &    3.995 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.871} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    3.999 & $B_{3u}$$|$${M_4^-}$ &    4.148 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.986} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.294} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.307} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.356 & $B_{1u}$$|$${M_3^-}$ &    4.488 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.156} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &   &   &    4.596 & $B_{1g}$$|$${M_3^+}$ &    4.808 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.148 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.565} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.343 & $A_{2u}$$|$${A_2^-}$ &    4.612 & $B_{3g}$$|$${M_4^+}$ &    4.823 & $B_{1u}$$|$${L_3^-}$ &    4.614 & $A_{2}'$$|$${K_2}$ &    4.423 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.494} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.821 & $B_{2u}$$|$${M_2^-}$ &    4.864 & $A_{g}$$|$${L_1^+}$ &    5.010 & $A_{2}''$$|$${K_4}$ &    5.077 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.421} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.112 & $A_{g}$$|$${M_1^+}$ &    4.913 & $B_{2u}$$|$${L_2^-}$ &    5.409 & $A_{1}''$$|$${K_3}$ &    5.295 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.541 & $A_{1g}$$|$${A_1^+}$ &    5.284 & $B_{3u}$$|$${M_4^-}$ &    5.031 & $B_{2g}$$|$${L_2^+}$ &    5.509 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.357} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.479 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.658 & $B_{1g}$$|$${A_3^+}$ &    5.472 & $B_{2g}$$|$${M_2^+}$ &    5.534 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.608} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    5.940 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.960} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.484 & $A_{g}$$|$${M_1^+}$ &    5.703 & $A_{g}$$|$${L_1^+}$ &   &   &    5.590 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   5.993} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.837 & $A_{u}$$|$${M_1^-}$ &    6.001 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.716} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.784 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   & \multirow{2}{*}{   5.996} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.910 & $B_{1u}$$|$${M_3^-}$ &    6.032 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.890 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.547 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.061 & $B_{2u}$$|$${M_2^-}$ &    6.050 & $A_{g}$$|$${L_1^+}$ &    5.755 & $A_{1}'$$|$${K_1}$ &    6.038 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.578} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.130 & $B_{2u}$$|$${A_4^-}$ &    6.253 & $B_{1g}$$|$${M_3^+}$ &    6.076 & $B_{3g}$$|$${L_4^+}$ &    5.893 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.453} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 &   &   & \multirow{2}{*}{   6.277} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.297 & $B_{3u}$$|$${M_4^-}$ &    6.111 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.676} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    6.623 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.515 & $A_{g}$$|$${M_1^+}$ &    6.367 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.516 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.246 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.399} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.099 & $B_{1u}$$|$${M_3^-}$ &    6.420 & $B_{1u}$$|$${L_3^-}$ &    6.728 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.526} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.267} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.101 & $B_{3u}$$|$${M_4^-}$ &    6.428 & $B_{3u}$$|$${L_4^-}$ &    7.296 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.407} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.221 & $B_{2u}$$|$${M_2^-}$ &    6.743 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.367} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.643} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.493} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.300 & $B_{1u}$$|$${M_3^-}$ &    7.190 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.525 & $A_{2u}$$|$${A_2^-}$ &    7.543 & $B_{2g}$$|$${M_2^+}$ &    7.707 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.861} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.233} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.176 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.123 & $A_{1g}$$|$${A_1^+}$ &    8.096 & $B_{2g}$$|$${M_2^+}$ &    8.130 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.302 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.719 & $B_{1g}$$|$${A_3^+}$ &    8.517 & $A_{g}$$|$${M_1^+}$ &    8.838 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.612} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.521} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.374 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.822 & $B_{2u}$$|$${A_4^-}$ &    9.189 & $B_{1u}$$|$${M_3^-}$ &    9.025 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.089 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.924 & $A_{2u}$$|$${A_2^-}$ &    9.316 & $A_{g}$$|$${M_1^+}$ &    9.883 & $B_{1u}$$|$${L_3^-}$ &    9.317 & $A_{1}'$$|$${K_1}$ &    9.877 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.655} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.199 & $B_{2u}$$|$${M_2^-}$ &    2.337 & $B_{2u}$$|$${L_2^-}$ &    2.701 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.829} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.546 & $B_{1u}$$|$${M_3^-}$ &    2.499 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.896} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.718} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.563 & $A_{u}$$|$${M_1^-}$ &    2.638 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.830} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.695 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.571 & $B_{1g}$$|$${M_3^+}$ &    2.755 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.013} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.244 & $B_{1u}$$|$${\Gamma_3^-}$ &    1.873 & $B_{1u}$$|$${A_3^-}$ &    2.755 & $B_{2g}$$|$${M_2^+}$ &    3.047 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.196 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.748} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.087 & $B_{2g}$$|$${A_4^+}$ &    2.829 & $B_{2u}$$|$${M_2^-}$ &    3.140 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.041} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.269 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.219} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.309 & $B_{3u}$$|$${M_4^-}$ &    3.335 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.342} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   2.980} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.338 & $B_{1g}$$|$${M_3^+}$ &    3.340 & $A_{u}$$|$${L_1^-}$ &    3.143 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.293} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.377 & $B_{3g}$$|$${M_4^+}$ &    3.415 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.266} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.378} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.109} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.530 & $B_{1u}$$|$${M_3^-}$ &    3.542 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.678} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.607 & $A_{g}$$|$${M_1^+}$ &    3.649 & $B_{3g}$$|$${L_4^+}$ &    3.279 & $A_{1}'$$|$${K_1}$ &    3.716 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.251 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.653 & $B_{2g}$$|$${M_2^+}$ &    3.680 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.800} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.861} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.149} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.761 & $A_{2u}$$|$${A_2^-}$ &    3.819 & $B_{3u}$$|$${M_4^-}$ &    3.849 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    3.772 & $A_{1g}$$|$${A_1^+}$ &    3.871 & $B_{2u}$$|$${M_2^-}$ &    3.892 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.828} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.948} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.200} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.224} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.937 & $B_{3u}$$|$${M_4^-}$ &    3.917 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.149 & $B_{3g}$$|$${M_4^+}$ &    4.138 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.111} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.014} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.209} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.327} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.337 & $B_{1u}$$|$${M_3^-}$ &    4.478 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.591 & $B_{1g}$$|$${M_3^+}$ &    4.717 & $A_{g}$$|$${L_1^+}$ &    4.202 & $A_{2}''$$|$${K_4}$ &    4.176 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.600} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.469} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.643 & $B_{3g}$$|$${M_4^+}$ &    4.778 & $B_{1u}$$|$${L_3^-}$ &    4.543 & $A_{2}'$$|$${K_2}$ &    4.318 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.713 & $B_{2u}$$|$${M_2^-}$ &    4.793 & $B_{3g}$$|$${L_4^+}$ &    4.880 & $A_{2}''$$|$${K_4}$ &    4.940 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.364 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.483 & $A_{2u}$$|$${A_2^-}$ &    4.894 & $A_{g}$$|$${M_1^+}$ &    4.944 & $B_{2u}$$|$${L_2^-}$ &    5.145 & $A_{1}'$$|$${K_1}$ &    5.230 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.468} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.611 & $A_{1g}$$|$${A_1^+}$ &    5.194 & $B_{3u}$$|$${M_4^-}$ &    5.077 & $B_{2g}$$|$${L_2^+}$ &    5.365 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.401} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   &    5.666 & $B_{1g}$$|$${A_3^+}$ &    5.233 & $A_{g}$$|$${M_1^+}$ &    5.595 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.605} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.824} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.806} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.384 & $B_{2g}$$|$${M_2^+}$ &    5.701 & $A_{g}$$|$${L_1^+}$ &   &   &    5.719 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    5.743 & $B_{1u}$$|$${M_3^-}$ &    5.941 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.608} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.839 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    5.941 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.088 & $B_{2u}$$|$${A_4^-}$ &    5.777 & $A_{u}$$|$${M_1^-}$ &    5.997 & $A_{g}$$|$${L_1^+}$ &   &   &    5.857 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.553 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.171} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.135 & $B_{2u}$$|$${M_2^-}$ &    6.047 & $A_{u}$$|$${L_1^-}$ &    5.654 & $A_{1}'$$|$${K_1}$ &    6.202 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.711 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.301 & $B_{1g}$$|$${M_3^+}$ &    6.103 & $B_{1g}$$|$${L_3^+}$ &    6.064 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.391} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   6.784} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.404} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.399 & $B_{3u}$$|$${M_4^-}$ &    6.240 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.721} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    6.623 & $A_{g}$$|$${M_1^+}$ &    6.398 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.484 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.949} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.113} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.076 & $B_{3u}$$|$${M_4^-}$ &    6.408 & $B_{3u}$$|$${L_4^-}$ &    6.835 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.511} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.211 & $B_{2u}$$|$${M_2^-}$ &    6.463 & $B_{1u}$$|$${L_3^-}$ &    7.308 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    7.242 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.129} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.293 & $B_{1u}$$|$${M_3^-}$ &    6.737 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.568} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.683} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.257} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.321 & $B_{1u}$$|$${M_3^-}$ &    7.107 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.675 & $A_{2u}$$|$${A_2^-}$ &    7.727 & $B_{2g}$$|$${M_2^+}$ &    7.860 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.751} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.278} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.420 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.161 & $A_{1g}$$|$${A_1^+}$ &    8.173 & $B_{2g}$$|$${M_2^+}$ &    8.231 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.150 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.566 & $B_{1g}$$|$${A_3^+}$ &    8.354 & $A_{g}$$|$${M_1^+}$ &    8.779 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.651} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.548} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.208 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.669 & $B_{2u}$$|$${A_4^-}$ &    9.161 & $B_{1u}$$|$${M_3^-}$ &    8.963 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    9.954 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.805 & $A_{2u}$$|$${A_2^-}$ &    9.217 & $A_{g}$$|$${M_1^+}$ &    9.804 & $B_{1u}$$|$${L_3^-}$ &    9.220 & $A_{1}'$$|$${K_1}$ &    9.805 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Gd ~ 1a & ($0,0,0$) & $a$ & $5.0684$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2513$) & $c$ & $7.8535$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4383$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5342$ \\
Ge3 ~ 2e & ($0,0,0.3448$) & $d_{T_{2}}$ & $3.9065$ \\
\hline
\hline
\end{tabular}

==> (inline-228) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.630} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.002 & $B_{2u}$$|$${M_2^-}$ &    2.218 & $B_{2u}$$|$${L_2^-}$ &    2.561 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.753} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.349 & $B_{1u}$$|$${M_3^-}$ &    2.512 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.782} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.780} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.522 & $B_{1g}$$|$${M_3^+}$ &    2.606 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.878} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.473 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.618 & $A_{u}$$|$${M_1^-}$ &    2.757 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.856} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.403 & $B_{1u}$$|$${\Gamma_3^-}$ &    1.932 & $B_{2g}$$|$${A_4^+}$ &    2.661 & $B_{2g}$$|$${M_2^+}$ &    3.108 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.084 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.724} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.948 & $B_{1u}$$|$${A_3^-}$ &    2.892 & $B_{2u}$$|$${M_2^-}$ &    3.143 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.000} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.281 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.100} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.133 & $B_{1u}$$|$${M_3^-}$ &    3.245 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.413} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   2.818} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.261 & $B_{3u}$$|$${M_4^-}$ &    3.428 & $A_{u}$$|$${L_1^-}$ &    3.174 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.272} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.412 & $B_{1g}$$|$${M_3^+}$ &    3.483 & $B_{2u}$$|$${L_2^-}$ &    3.264 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.426} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    2.994 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.421 & $B_{3g}$$|$${M_4^+}$ &    3.551 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.305} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.152} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.329} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.606 & $A_{g}$$|$${M_1^+}$ &    3.566 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.466 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.611 & $B_{3g}$$|$${M_4^+}$ &    3.604 & $A_{g}$$|$${L_1^+}$ &    3.450 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.849} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.561} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.821 & $A_{1g}$$|$${A_1^+}$ &    3.723 & $B_{3u}$$|$${M_4^-}$ &    3.680 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.823} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    3.822 & $A_{2u}$$|$${A_2^-}$ &    3.741 & $B_{2g}$$|$${M_2^+}$ &    3.768 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.915} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.309} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.212 & $A_{2u}$$|$${A_2^-}$ &    3.772 & $B_{2u}$$|$${M_2^-}$ &    3.999 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.847} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.304} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.020 & $B_{3u}$$|$${M_4^-}$ &    4.025 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.010} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.311} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.386 & $B_{1u}$$|$${M_3^-}$ &    4.445 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.183} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.368} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.553 & $B_{1g}$$|$${M_3^+}$ &    4.817 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.013 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.576} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.632 & $B_{3g}$$|$${M_4^+}$ &    4.828 & $B_{3g}$$|$${L_4^+}$ &    4.571 & $A_{2}'$$|$${K_2}$ &    4.383 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.489} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.828 & $B_{2u}$$|$${M_2^-}$ &    4.848 & $A_{g}$$|$${L_1^+}$ &    5.023 & $A_{2}''$$|$${K_4}$ &    5.035 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.428} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.123 & $A_{g}$$|$${M_1^+}$ &    4.910 & $B_{2u}$$|$${L_2^-}$ &    5.485 & $A_{1}''$$|$${K_3}$ &    5.276 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.500 & $A_{1g}$$|$${A_1^+}$ &    5.242 & $B_{3u}$$|$${M_4^-}$ &    5.081 & $B_{2g}$$|$${L_2^+}$ &    5.523 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.408} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.577 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.780 & $B_{1g}$$|$${A_3^+}$ &    5.487 & $A_{g}$$|$${M_1^+}$ &    5.570 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.589} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.830} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.845} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.562 & $B_{2g}$$|$${M_2^+}$ &    5.685 & $A_{g}$$|$${L_1^+}$ &   &   &    5.674 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &   &   &    5.905 & $A_{u}$$|$${M_1^-}$ &    5.943 & $B_{3u}$$|$${L_4^-}$ &    5.767 & $A_{1}'$$|$${K_1}$ &    5.843 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.992 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.996} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.981 & $B_{1u}$$|$${M_3^-}$ &    6.064 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.798} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.890 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.614 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.070 & $B_{2u}$$|$${M_2^-}$ &    6.077 & $A_{u}$$|$${L_1^-}$ &   &   &    6.075 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.619} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.170 & $B_{2u}$$|$${A_4^-}$ &    6.282 & $B_{3u}$$|$${M_4^-}$ &    6.118 & $B_{3g}$$|$${L_4^+}$ &    5.964 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.410} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 &   &   & \multirow{2}{*}{   6.303} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.327 & $B_{1g}$$|$${M_3^+}$ &    6.177 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.605} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    6.733 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.549 & $A_{g}$$|$${M_1^+}$ &    6.463 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.527 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.060 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.453} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.109 & $B_{1u}$$|$${M_3^-}$ &    6.503 & $B_{3u}$$|$${L_4^-}$ &    6.759 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.556} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.336} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.120 & $B_{2u}$$|$${M_2^-}$ &    6.514 & $B_{1u}$$|$${L_3^-}$ &    7.105 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.474} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.184 & $B_{1u}$$|$${M_3^-}$ &    6.790 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.461} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.703} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.549} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.185 & $B_{3u}$$|$${M_4^-}$ &    7.069 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.653 & $A_{2u}$$|$${A_2^-}$ &    7.663 & $B_{2g}$$|$${M_2^+}$ &    7.832 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.952} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.349} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.254 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.179 & $A_{1g}$$|$${A_1^+}$ &    8.157 & $B_{2g}$$|$${M_2^+}$ &    8.186 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.223 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.792 & $A_{2u}$$|$${A_2^-}$ &    8.616 & $A_{g}$$|$${M_1^+}$ &    8.952 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.698} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.592} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.492 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.845 & $B_{1g}$$|$${A_3^+}$ &    9.240 & $A_{g}$$|$${M_1^+}$ &    9.112 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.205 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.927 & $B_{2u}$$|$${A_4^-}$ &    9.287 & $B_{1u}$$|$${M_3^-}$ &    9.751 & $B_{1u}$$|$${L_3^-}$ &    9.241 & $A_{1}'$$|$${K_1}$ &    9.745 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.661} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.181 & $B_{2u}$$|$${M_2^-}$ &    2.326 & $B_{2u}$$|$${L_2^-}$ &    2.706 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.787} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.493 & $A_{u}$$|$${M_1^-}$ &    2.440 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.863} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.718} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.504 & $B_{1g}$$|$${M_3^+}$ &    2.556 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.850} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.506 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.561 & $B_{1u}$$|$${M_3^-}$ &    2.792 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.031} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.134 & $B_{1u}$$|$${\Gamma_3^-}$ &    1.725 & $B_{1u}$$|$${A_3^-}$ &    2.767 & $B_{2g}$$|$${M_2^+}$ &    3.066 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.218 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.734} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.945 & $B_{2g}$$|$${A_4^+}$ &    2.870 & $B_{2u}$$|$${M_2^-}$ &    3.148 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.051} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.264 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.228} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.337 & $B_{1g}$$|$${M_3^+}$ &    3.352 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.349} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   2.933} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.359 & $B_{3u}$$|$${M_4^-}$ &    3.353 & $B_{3u}$$|$${L_4^-}$ &    3.155 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.315} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.411 & $B_{3g}$$|$${M_4^+}$ &    3.458 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.244} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.367} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.128} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.522 & $B_{1u}$$|$${M_3^-}$ &    3.609 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.612} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.596 & $A_{g}$$|$${M_1^+}$ &    3.641 & $A_{g}$$|$${L_1^+}$ &    3.247 & $A_{1}'$$|$${K_1}$ &    3.667 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.236 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.707 & $B_{3u}$$|$${M_4^-}$ &    3.644 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.796} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.903} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.206} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.748 & $A_{2u}$$|$${A_2^-}$ &    3.734 & $B_{2g}$$|$${M_2^+}$ &    3.811 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    3.794 & $A_{1g}$$|$${A_1^+}$ &    3.855 & $B_{2u}$$|$${M_2^-}$ &    3.834 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.871} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.930} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.212} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.251} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.952 & $B_{3u}$$|$${M_4^-}$ &    3.921 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.151 & $B_{3g}$$|$${M_4^+}$ &    4.053 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.135} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.032} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.235} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.348 & $A_{2u}$$|$${A_2^-}$ &    4.358 & $B_{1u}$$|$${M_3^-}$ &    4.419 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.378} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.535 & $B_{1g}$$|$${M_3^+}$ &    4.712 & $A_{g}$$|$${L_1^+}$ &    4.195 & $A_{2}''$$|$${K_4}$ &    4.069 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.609} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.673 & $B_{3g}$$|$${M_4^+}$ &    4.725 & $B_{1u}$$|$${L_3^-}$ &    4.488 & $A_{2}'$$|$${K_2}$ &    4.265 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.469} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.724 & $B_{2u}$$|$${M_2^-}$ &    4.824 & $B_{3g}$$|$${L_4^+}$ &    4.890 & $A_{2}''$$|$${K_4}$ &    4.929 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.446 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.900 & $A_{g}$$|$${M_1^+}$ &    4.934 & $B_{2u}$$|$${L_2^-}$ &    5.154 & $A_{1}'$$|$${K_1}$ &    5.183 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.461} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    5.610 & $A_{1g}$$|$${A_1^+}$ &    5.129 & $B_{3u}$$|$${M_4^-}$ &    5.126 & $B_{2g}$$|$${L_2^+}$ &    5.431 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.453} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   5.652} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.218 & $A_{g}$$|$${M_1^+}$ &    5.631 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.556} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.662} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.462 & $B_{2g}$$|$${M_2^+}$ &    5.708 & $A_{g}$$|$${L_1^+}$ &   &   &    5.780 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    5.762 & $B_{1g}$$|$${A_3^+}$ &    5.811 & $B_{1u}$$|$${M_3^-}$ &    5.846 & $B_{3u}$$|$${L_4^-}$ &    5.657 & $A_{1}'$$|$${K_1}$ &    5.854 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.983 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.143 & $B_{2u}$$|$${A_4^-}$ &    5.840 & $A_{u}$$|$${M_1^-}$ &    6.005 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.680} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.906 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.623 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.205} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.116 & $B_{2u}$$|$${M_2^-}$ &    6.109 & $A_{u}$$|$${L_1^-}$ &   &   &    6.235 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.787 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.364 & $B_{1g}$$|$${M_3^+}$ &    6.163 & $B_{1g}$$|$${L_3^+}$ &    6.119 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.284} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   6.817} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.419} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.391 & $B_{3u}$$|$${M_4^-}$ &    6.277 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.670} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    6.655 & $A_{g}$$|$${M_1^+}$ &    6.473 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.494 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   7.020} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.177} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.132 & $B_{1u}$$|$${M_3^-}$ &    6.483 & $B_{3u}$$|$${L_4^-}$ &    6.868 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.590} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.135 & $B_{2u}$$|$${M_2^-}$ &    6.536 & $B_{1u}$$|$${L_3^-}$ &    7.136 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    7.091 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.182} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.153 & $B_{3u}$$|$${M_4^-}$ &    6.789 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.654} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.732} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.309} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.388 & $B_{1u}$$|$${M_3^-}$ &    6.991 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.786 & $A_{2u}$$|$${A_2^-}$ &    7.834 & $B_{2g}$$|$${M_2^+}$ &    7.970 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.840} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.388} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.497 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.215 & $A_{1g}$$|$${A_1^+}$ &    8.234 & $B_{2g}$$|$${M_2^+}$ &    8.291 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.153 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.685 & $B_{1g}$$|$${A_3^+}$ &    8.452 & $A_{g}$$|$${M_1^+}$ &    8.891 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.737} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.619} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.261 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.690 & $A_{2u}$$|$${A_2^-}$ &    9.164 & $A_{g}$$|$${M_1^+}$ &    9.048 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.064 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.770 & $B_{2u}$$|$${A_4^-}$ &    9.258 & $B_{1u}$$|$${M_3^-}$ &    9.689 & $B_{1u}$$|$${L_3^-}$ &    9.167 & $A_{1}'$$|$${K_1}$ &    9.690 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tb ~ 1a & ($0,0,0$) & $a$ & $5.0650$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2512$) & $c$ & $7.8492$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4410$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5325$ \\
Ge3 ~ 2e & ($0,0,0.3445$) & $d_{T_{2}}$ & $3.9059$ \\
\hline
\hline
\end{tabular}

==> (inline-229) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.629} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.986 & $B_{2u}$$|$${M_2^-}$ &    2.209 & $B_{2u}$$|$${L_2^-}$ &    2.567 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.735} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.360 & $B_{1u}$$|$${M_3^-}$ &    2.482 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.764} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.775} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.485 & $B_{1g}$$|$${M_3^+}$ &    2.564 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.885} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.365 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.585 & $A_{u}$$|$${M_1^-}$ &    2.765 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.861} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.348 & $B_{1u}$$|$${\Gamma_3^-}$ &    1.852 & $B_{2g}$$|$${A_4^+}$ &    2.668 & $B_{2g}$$|$${M_2^+}$ &    3.111 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.081 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.713} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.874 & $B_{1u}$$|$${A_3^-}$ &    2.907 & $B_{2u}$$|$${M_2^-}$ &    3.148 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.007} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.286 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.098} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.128 & $B_{1u}$$|$${M_3^-}$ &    3.245 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.412} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   2.791} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.272 & $B_{3u}$$|$${M_4^-}$ &    3.427 & $A_{u}$$|$${L_1^-}$ &    3.157 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.277} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.406 & $B_{1g}$$|$${M_3^+}$ &    3.492 & $B_{2u}$$|$${L_2^-}$ &    3.265 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.421} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    2.996 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.424 & $B_{3g}$$|$${M_4^+}$ &    3.551 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.290} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.161} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.296} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.598 & $A_{g}$$|$${M_1^+}$ &    3.588 & $A_{g}$$|$${L_1^+}$ &   &   &    3.446 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.622 & $B_{3g}$$|$${M_4^+}$ &    3.593 & $B_{2g}$$|$${L_2^+}$ &    3.447 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.846} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.563} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.809 & $A_{2u}$$|$${A_2^-}$ &    3.683 & $B_{3u}$$|$${M_4^-}$ &    3.685 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.834} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    3.832 & $A_{1g}$$|$${A_1^+}$ &    3.772 & $B_{2g}$$|$${M_2^+}$ &    3.747 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.925} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.313} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.172 & $A_{2u}$$|$${A_2^-}$ &    3.775 & $B_{2u}$$|$${M_2^-}$ &    3.976 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.852} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.307} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.030 & $B_{3u}$$|$${M_4^-}$ &    4.003 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.961 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.334} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.398 & $B_{1u}$$|$${M_3^-}$ &    4.415 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.192} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.019} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   4.394} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.523 & $B_{1g}$$|$${M_3^+}$ &    4.817 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.581} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.638 & $B_{3g}$$|$${M_4^+}$ &    4.834 & $B_{3g}$$|$${L_4^+}$ &    4.540 & $A_{2}'$$|$${K_2}$ &    4.354 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.487} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.828 & $B_{2u}$$|$${M_2^-}$ &    4.840 & $A_{g}$$|$${L_1^+}$ &    5.027 & $A_{2}''$$|$${K_4}$ &    5.021 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.425} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.122 & $A_{g}$$|$${M_1^+}$ &    4.907 & $B_{2u}$$|$${L_2^-}$ &    5.515 & $A_{1}''$$|$${K_3}$ &    5.269 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.495 & $A_{1g}$$|$${A_1^+}$ &    5.221 & $B_{3u}$$|$${M_4^-}$ &    5.099 & $B_{2g}$$|$${L_2^+}$ &    5.524 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.427} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.617 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.784} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.483 & $A_{g}$$|$${M_1^+}$ &    5.582 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.577} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.764} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.601 & $B_{2g}$$|$${M_2^+}$ &    5.690 & $A_{g}$$|$${L_1^+}$ &   &   &    5.708 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    5.829 & $B_{1g}$$|$${A_3^+}$ &    5.932 & $A_{u}$$|$${M_1^-}$ &    5.907 & $B_{3u}$$|$${L_4^-}$ &    5.767 & $A_{1}'$$|$${K_1}$ &    5.866 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.013 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.009} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.009 & $B_{1u}$$|$${M_3^-}$ &    6.065 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.833} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.897 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   6.633} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.069 & $B_{2u}$$|$${M_2^-}$ &    6.108 & $A_{u}$$|$${L_1^-}$ &   &   &    6.088 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &    6.194 & $B_{2u}$$|$${A_4^-}$ &    6.279 & $B_{3u}$$|$${M_4^-}$ &    6.133 & $B_{3g}$$|$${L_4^+}$ &    5.994 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.364} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 &    6.645 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.309} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.357 & $B_{1g}$$|$${M_3^+}$ &    6.204 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.581} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    6.773 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.560 & $A_{g}$$|$${M_1^+}$ &    6.501 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.526 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.006 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.476} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.050 & $B_{1u}$$|$${M_3^-}$ &    6.537 & $B_{3u}$$|$${L_4^-}$ &    6.769 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.597} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.363} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.084 & $B_{2u}$$|$${M_2^-}$ &    6.553 & $B_{1u}$$|$${L_3^-}$ &    7.042 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.501} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.218 & $B_{1u}$$|$${M_3^-}$ &    6.811 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.501} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.732} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.572} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.221 & $B_{3u}$$|$${M_4^-}$ &    7.022 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.705 & $A_{2u}$$|$${A_2^-}$ &    7.714 & $B_{2g}$$|$${M_2^+}$ &    7.885 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.991} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.397} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.289 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.203 & $A_{1g}$$|$${A_1^+}$ &    8.184 & $B_{2g}$$|$${M_2^+}$ &    8.211 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.196 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.740 & $A_{2u}$$|$${A_2^-}$ &    8.657 & $A_{g}$$|$${M_1^+}$ &    8.999 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.734} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.622} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.540 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.898 & $B_{1g}$$|$${A_3^+}$ &    9.215 & $A_{g}$$|$${M_1^+}$ &    9.148 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.253 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.970 & $B_{2u}$$|$${A_4^-}$ &    9.328 & $B_{1u}$$|$${M_3^-}$ &    9.702 & $B_{1u}$$|$${L_3^-}$ &    9.216 & $A_{1}'$$|$${K_1}$ &    9.696 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.646 & $B_{1u}$$|$${A_3^-}$ &    2.164 & $B_{2u}$$|$${M_2^-}$ &    2.314 & $B_{2u}$$|$${L_2^-}$ &    2.725 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.765} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   & \multirow{2}{*}{   1.679} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.456 & $A_{u}$$|$${M_1^-}$ &    2.406 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.842} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   &   &   &    2.468 & $B_{1g}$$|$${M_3^+}$ &    2.513 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.863} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.400 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   1.707} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.581 & $B_{1u}$$|$${M_3^-}$ &    2.819 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.047} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.077 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    2.765 & $B_{2g}$$|$${M_2^+}$ &    3.070 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.230 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.725} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.870 & $B_{2g}$$|$${A_4^+}$ &    2.900 & $B_{2u}$$|$${M_2^-}$ &    3.150 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.048} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.263 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.231} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.337 & $B_{1g}$$|$${M_3^+}$ &    3.350 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.350} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   2.908} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.386 & $B_{3u}$$|$${M_4^-}$ &    3.359 & $A_{u}$$|$${L_1^-}$ &    3.161 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.333} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.436 & $B_{3g}$$|$${M_4^+}$ &    3.487 & $B_{2u}$$|$${L_2^-}$ &    3.229 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.359} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.144} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.515 & $B_{1u}$$|$${M_3^-}$ &    3.620 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.232} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.573} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.588 & $A_{g}$$|$${M_1^+}$ &    3.644 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.638 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.237 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.657 & $B_{3u}$$|$${M_4^-}$ &    3.653 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.782} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.920} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.207} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.734 & $A_{2u}$$|$${A_2^-}$ &    3.783 & $B_{2g}$$|$${M_2^+}$ &    3.782 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    3.806 & $A_{1g}$$|$${A_1^+}$ &    3.851 & $B_{2u}$$|$${M_2^-}$ &    3.823 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.912} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.927} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.245} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.261} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.970 & $B_{3u}$$|$${M_4^-}$ &    3.941 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.149 & $B_{3g}$$|$${M_4^+}$ &    4.017 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.150} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.027 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.248} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.300 & $A_{2u}$$|$${A_2^-}$ &    4.362 & $B_{1u}$$|$${M_3^-}$ &    4.377 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.053} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   4.410} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.497 & $B_{1g}$$|$${M_3^+}$ &    4.707 & $B_{1u}$$|$${L_3^-}$ &    4.190 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.620} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.687 & $B_{3g}$$|$${M_4^+}$ &    4.709 & $A_{g}$$|$${L_1^+}$ &    4.450 & $A_{2}'$$|$${K_2}$ &    4.227 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.474} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.728 & $B_{2u}$$|$${M_2^-}$ &    4.838 & $B_{3g}$$|$${L_4^+}$ &    4.891 & $A_{2}''$$|$${K_4}$ &    4.925 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.453} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.899 & $A_{g}$$|$${M_1^+}$ &    4.933 & $B_{2u}$$|$${L_2^-}$ &    5.153 & $A_{1}'$$|$${K_1}$ &    5.168 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.587} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.101 & $B_{3u}$$|$${M_4^-}$ &    5.145 & $B_{2g}$$|$${L_2^+}$ &    5.456 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.473} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.473 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.204 & $A_{g}$$|$${M_1^+}$ &    5.643 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.533} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.595} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.627 & $A_{1g}$$|$${A_1^+}$ &    5.492 & $B_{2g}$$|$${M_2^+}$ &    5.724 & $A_{g}$$|$${L_1^+}$ &   &   &    5.805 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    5.791 & $B_{1g}$$|$${A_3^+}$ &    5.834 & $B_{1u}$$|$${M_3^-}$ &    5.808 & $B_{3u}$$|$${L_4^-}$ &    5.652 & $A_{1}'$$|$${K_1}$ &    5.871 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.999 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.166 & $B_{2u}$$|$${A_4^-}$ &    5.865 & $A_{u}$$|$${M_1^-}$ &    6.004 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.708} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.923 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.649 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.218} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.106 & $B_{2u}$$|$${M_2^-}$ &    6.133 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.239} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    6.802 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.389 & $B_{1g}$$|$${M_3^+}$ &    6.186 & $B_{1g}$$|$${L_3^+}$ &    6.140 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.829} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.421} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.390 & $B_{3u}$$|$${M_4^-}$ &    6.292 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.654} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.247 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    6.664 & $A_{g}$$|$${M_1^+}$ &    6.502 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.493 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   7.048} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.199} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.079 & $B_{1u}$$|$${M_3^-}$ &    6.514 & $B_{3u}$$|$${L_4^-}$ &    6.878 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.620} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.110 & $B_{2u}$$|$${M_2^-}$ &    6.564 & $B_{1u}$$|$${L_3^-}$ &    7.083 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    7.056 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.209} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.184 & $B_{3u}$$|$${M_4^-}$ &    6.810 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.687} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.756} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.332} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.417 & $B_{1u}$$|$${M_3^-}$ &    6.948 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.831 & $A_{2u}$$|$${A_2^-}$ &    7.876 & $B_{2g}$$|$${M_2^+}$ &    8.014 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.876} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.431} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.528 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.237 & $A_{1g}$$|$${A_1^+}$ &    8.258 & $B_{2g}$$|$${M_2^+}$ &    8.315 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.137 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.653 & $A_{2u}$$|$${A_2^-}$ &    8.492 & $A_{g}$$|$${M_1^+}$ &    8.936 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.771} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.648} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.306 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.735 & $B_{1g}$$|$${A_3^+}$ &    9.150 & $A_{g}$$|$${M_1^+}$ &    9.082 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.109 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.811 & $B_{2u}$$|$${A_4^-}$ &    9.298 & $B_{1u}$$|$${M_3^-}$ &    9.653 & $B_{1u}$$|$${L_3^-}$ &    9.154 & $A_{1}'$$|$${K_1}$ &    9.654 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Dy ~ 1a & ($0,0,0$) & $a$ & $5.0617$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2511$) & $c$ & $7.8446$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4429$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5308$ \\
Ge3 ~ 2e & ($0,0,0.3443$) & $d_{T_{2}}$ & $3.9051$ \\
\hline
\hline
\end{tabular}

==> (inline-230) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.628} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.969 & $B_{2u}$$|$${M_2^-}$ &    2.191 & $B_{2u}$$|$${L_2^-}$ &    2.531 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.707} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.340 & $B_{1u}$$|$${M_3^-}$ &    2.446 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.735} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.761} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.447 & $B_{1g}$$|$${M_3^+}$ &    2.521 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.886} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.243 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.552 & $A_{u}$$|$${M_1^-}$ &    2.775 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.866} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.296 & $B_{1u}$$|$${\Gamma_3^-}$ &    1.771 & $B_{2g}$$|$${A_4^+}$ &    2.677 & $B_{2g}$$|$${M_2^+}$ &    3.107 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.077 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.692} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.794 & $B_{1u}$$|$${A_3^-}$ &    2.917 & $B_{2u}$$|$${M_2^-}$ &    3.154 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.009} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.298 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.105} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.106 & $B_{1u}$$|$${M_3^-}$ &    3.238 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.401} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   2.778} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.277 & $B_{3u}$$|$${M_4^-}$ &    3.434 & $A_{u}$$|$${L_1^-}$ &    3.146 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.265} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.408 & $B_{1g}$$|$${M_3^+}$ &    3.494 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.268} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.411} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 &    2.963 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.422 & $B_{3g}$$|$${M_4^+}$ &    3.546 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.159} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.267} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.586 & $A_{g}$$|$${M_1^+}$ &    3.578 & $A_{g}$$|$${L_1^+}$ &    3.278 & $A_{2}'$$|$${K_2}$ &    3.431 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.627 & $B_{3g}$$|$${M_4^+}$ &    3.612 & $B_{2g}$$|$${L_2^+}$ &    3.436 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.849} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.576} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.775 & $A_{2u}$$|$${A_2^-}$ &    3.635 & $B_{3u}$$|$${M_4^-}$ &    3.689 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.820} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    3.857 & $A_{1g}$$|$${A_1^+}$ &    3.775 & $B_{2u}$$|$${M_2^-}$ &    3.721 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.890 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.319} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.125 & $A_{2u}$$|$${A_2^-}$ &    3.791 & $B_{2g}$$|$${M_2^+}$ &    3.907 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.873} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.932} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   4.314} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.035 & $B_{3u}$$|$${M_4^-}$ &    4.006 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.352} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.404 & $B_{1u}$$|$${M_3^-}$ &    4.386 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.197} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.027} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   4.417} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.495 & $B_{1g}$$|$${M_3^+}$ &    4.813 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.582} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.640 & $B_{3g}$$|$${M_4^+}$ &    4.820 & $A_{g}$$|$${L_1^+}$ &    4.511 & $A_{2}'$$|$${K_2}$ &    4.325 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.480} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.827 & $B_{2u}$$|$${M_2^-}$ &    4.837 & $B_{3g}$$|$${L_4^+}$ &    5.025 & $A_{2}''$$|$${K_4}$ &    4.988 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.413} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.124 & $A_{g}$$|$${M_1^+}$ &    4.901 & $B_{2u}$$|$${L_2^-}$ &    5.523 & $A_{1}'$$|$${K_1}$ &    5.263 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.454 & $A_{1g}$$|$${A_1^+}$ &    5.195 & $B_{3u}$$|$${M_4^-}$ &    5.116 & $B_{2g}$$|$${L_2^+}$ &    5.545 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.445} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.648 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.716} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.469 & $A_{g}$$|$${M_1^+}$ &    5.596 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.560} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.694} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.629 & $B_{2g}$$|$${M_2^+}$ &    5.670 & $A_{g}$$|$${L_1^+}$ &   &   &    5.735 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    5.851 & $B_{1g}$$|$${A_3^+}$ &    5.958 & $A_{u}$$|$${M_1^-}$ &    5.871 & $B_{3u}$$|$${L_4^-}$ &    5.761 & $A_{1}'$$|$${K_1}$ &    5.887 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.034 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.029} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.030 & $B_{1u}$$|$${M_3^-}$ &    6.069 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.859} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.892 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   6.654} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.068 & $B_{2u}$$|$${M_2^-}$ &    6.135 & $A_{u}$$|$${L_1^-}$ &   &   &    6.106 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &    6.217 & $B_{2u}$$|$${A_4^-}$ &    6.280 & $B_{3u}$$|$${M_4^-}$ &    6.154 & $B_{3g}$$|$${L_4^+}$ &    6.026 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.315} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 &    6.681 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.317} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.387 & $B_{1g}$$|$${M_3^+}$ &    6.230 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.560} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    6.784 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.575 & $A_{g}$$|$${M_1^+}$ &    6.530 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.530 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.947 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.496} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.964 & $B_{1u}$$|$${M_3^-}$ &    6.570 & $B_{3u}$$|$${L_4^-}$ &    6.785 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.630} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.388} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.051 & $B_{2u}$$|$${M_2^-}$ &    6.584 & $B_{1u}$$|$${L_3^-}$ &    6.953 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.525} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.253 & $B_{1u}$$|$${M_3^-}$ &    6.838 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.540} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.766} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.594} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.255 & $B_{3u}$$|$${M_4^-}$ &    6.975 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.750 & $A_{2u}$$|$${A_2^-}$ &    7.758 & $B_{2g}$$|$${M_2^+}$ &    7.931 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.025} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.441} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.326 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.236 & $A_{1g}$$|$${A_1^+}$ &    8.215 & $B_{2g}$$|$${M_2^+}$ &    8.245 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.148 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.679 & $A_{2u}$$|$${A_2^-}$ &    8.692 & $A_{g}$$|$${M_1^+}$ &    9.042 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.771} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.657} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.589 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.946 & $B_{1g}$$|$${A_3^+}$ &    9.176 & $A_{g}$$|$${M_1^+}$ &    9.186 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.302 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.014 & $B_{2u}$$|$${A_4^-}$ &    9.369 & $B_{1u}$$|$${M_3^-}$ &    9.643 & $B_{1u}$$|$${L_3^-}$ &    9.178 & $A_{1}'$$|$${K_1}$ &    9.637 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.562 & $B_{1u}$$|$${A_3^-}$ &    2.146 & $B_{2u}$$|$${M_2^-}$ &    2.297 & $B_{2u}$$|$${L_2^-}$ &    2.689 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.738} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   & \multirow{2}{*}{   1.669} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.419 & $A_{u}$$|$${M_1^-}$ &    2.370 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.813} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   &   &   &    2.432 & $B_{1g}$$|$${M_3^+}$ &    2.472 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.862} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.286 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   1.700} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.557 & $B_{1u}$$|$${M_3^-}$ &    2.822 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.041} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.018 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    2.778 & $B_{2g}$$|$${M_2^+}$ &    3.082 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.237 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.702} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.792 & $B_{2g}$$|$${A_4^+}$ &    2.904 & $B_{2u}$$|$${M_2^-}$ &    3.153 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.055} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.257 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.239} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.333 & $B_{1g}$$|$${M_3^+}$ &    3.332 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.334} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   2.885} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.392 & $B_{3u}$$|$${M_4^-}$ &    3.363 & $A_{u}$$|$${L_1^-}$ &    3.165 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.318} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.432 & $B_{3g}$$|$${M_4^+}$ &    3.487 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.218} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.354} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.138} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.511 & $B_{1u}$$|$${M_3^-}$ &    3.604 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.543} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.581 & $A_{g}$$|$${M_1^+}$ &    3.639 & $B_{3g}$$|$${L_4^+}$ &    3.219 & $A_{1}'$$|$${K_1}$ &    3.622 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.200 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.596 & $B_{3u}$$|$${M_4^-}$ &    3.670 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.763} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.904} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.217} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.719 & $A_{2u}$$|$${A_2^-}$ &    3.800 & $B_{2g}$$|$${M_2^+}$ &    3.740 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    3.820 & $A_{1g}$$|$${A_1^+}$ &    3.834 & $B_{2u}$$|$${M_2^-}$ &    3.813 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.928} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.938} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 & \multirow{2}{*}{   4.252} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.250 & $A_{2u}$$|$${A_2^-}$ &    3.971 & $B_{3u}$$|$${M_4^-}$ &    3.943 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.264} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.153 & $B_{3g}$$|$${M_4^+}$ &    3.961 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.150} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.967 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.263} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.369 & $B_{1u}$$|$${M_3^-}$ &    4.350 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.059} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   4.429} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.472 & $B_{1g}$$|$${M_3^+}$ &    4.692 & $B_{1u}$$|$${L_3^-}$ &    4.188 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.617} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.693 & $B_{3g}$$|$${M_4^+}$ &    4.700 & $A_{g}$$|$${L_1^+}$ &    4.425 & $A_{2}'$$|$${K_2}$ &    4.203 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.467} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.729 & $B_{2u}$$|$${M_2^-}$ &    4.846 & $B_{3g}$$|$${L_4^+}$ &    4.889 & $A_{2}''$$|$${K_4}$ &    4.908 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.450} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.895 & $A_{g}$$|$${M_1^+}$ &    4.926 & $B_{2u}$$|$${L_2^-}$ &    5.150 & $A_{1}'$$|$${K_1}$ &    5.153 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.526} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.072 & $B_{3u}$$|$${M_4^-}$ &    5.166 & $B_{2g}$$|$${L_2^+}$ &    5.486 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.496} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    5.515 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.198 & $A_{g}$$|$${M_1^+}$ &    5.662 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.506} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.530} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.599 & $A_{1g}$$|$${A_1^+}$ &    5.528 & $B_{2g}$$|$${M_2^+}$ &    5.704 & $A_{g}$$|$${L_1^+}$ &   &   &    5.831 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   &    5.845 & $B_{1g}$$|$${A_3^+}$ &    5.865 & $B_{1u}$$|$${M_3^-}$ &    5.777 & $B_{3u}$$|$${L_4^-}$ &    5.654 & $A_{1}'$$|$${K_1}$ &    5.858 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.023 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.188 & $B_{2u}$$|$${A_4^-}$ &    5.893 & $A_{u}$$|$${M_1^-}$ &    6.010 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.744} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.945 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.683 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.234} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.093 & $B_{2u}$$|$${M_2^-}$ &    6.159 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.197} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    6.788 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.395 & $B_{3u}$$|$${M_4^-}$ &    6.212 & $B_{1g}$$|$${L_3^+}$ &    6.169 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.847} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.431} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.417 & $B_{1g}$$|$${M_3^+}$ &    6.307 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.644} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.260 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    6.681 & $A_{g}$$|$${M_1^+}$ &    6.537 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.504 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.033 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.223} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.996 & $B_{1u}$$|$${M_3^-}$ &    6.546 & $B_{3u}$$|$${L_4^-}$ &    6.897 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.660} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.075} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.093 & $B_{2u}$$|$${M_2^-}$ &    6.604 & $B_{1u}$$|$${L_3^-}$ &    6.998 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.237} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.220 & $B_{3u}$$|$${M_4^-}$ &    6.833 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.729} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.783} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.356} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.455 & $B_{1u}$$|$${M_3^-}$ &    6.911 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.887 & $A_{2u}$$|$${A_2^-}$ &    7.929 & $B_{2g}$$|$${M_2^+}$ &    8.067 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.913} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.482} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.564 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.262 & $A_{1g}$$|$${A_1^+}$ &    8.285 & $B_{2g}$$|$${M_2^+}$ &    8.340 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.102 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.597 & $A_{2u}$$|$${A_2^-}$ &    8.531 & $A_{g}$$|$${M_1^+}$ &    8.986 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.809} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.678} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.353 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.786 & $B_{1g}$$|$${A_3^+}$ &    9.117 & $A_{g}$$|$${M_1^+}$ &    9.117 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.156 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.853 & $B_{2u}$$|$${A_4^-}$ &    9.340 & $B_{1u}$$|$${M_3^-}$ &    9.597 & $B_{1u}$$|$${L_3^-}$ &    9.120 & $A_{1}'$$|$${K_1}$ &    9.598 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ho ~ 1a & ($0,0,0$) & $a$ & $5.0592$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2510$) & $c$ & $7.8409$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4451$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5296$ \\
Ge3 ~ 2e & ($0,0,0.3441$) & $d_{T_{2}}$ & $3.9047$ \\
\hline
\hline
\end{tabular}

==> (inline-231) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.634} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.951 & $B_{2u}$$|$${M_2^-}$ &    2.176 & $B_{2u}$$|$${L_2^-}$ &    2.503 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.686} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.323 & $B_{1u}$$|$${M_3^-}$ &    2.415 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.711} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   &    1.681 & $B_{2g}$$|$${A_4^+}$ &    2.409 & $B_{1g}$$|$${M_3^+}$ &    2.475 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.897} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.113 & $B_{2g}$$|$${\Gamma_4^+}$ &    1.711 & $B_{1u}$$|$${A_3^-}$ &    2.512 & $A_{u}$$|$${M_1^-}$ &    2.783 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.864} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.233 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.759} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.672 & $B_{2g}$$|$${M_2^+}$ &    3.114 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.077 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.677} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.929 & $B_{2u}$$|$${M_2^-}$ &    3.167 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.017} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.322 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.104} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.099 & $B_{1u}$$|$${M_3^-}$ &    3.219 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.391} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   2.749} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.279 & $B_{3u}$$|$${M_4^-}$ &    3.451 & $A_{u}$$|$${L_1^-}$ &    3.134 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.234} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.419 & $B_{1g}$$|$${M_3^+}$ &    3.485 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.251} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.403 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.940 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.419 & $B_{3g}$$|$${M_4^+}$ &    3.542 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.406} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 & \multirow{2}{*}{   3.164} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.262} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.592 & $A_{g}$$|$${M_1^+}$ &    3.559 & $A_{g}$$|$${L_1^+}$ &    3.296 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.601 & $B_{3u}$$|$${M_4^-}$ &    3.632 & $B_{2g}$$|$${L_2^+}$ &    3.437 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   3.833} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.564} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.743 & $A_{2u}$$|$${A_2^-}$ &    3.629 & $B_{3g}$$|$${M_4^+}$ &    3.685 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.811} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    3.855 & $A_{1g}$$|$${A_1^+}$ &    3.763 & $B_{2u}$$|$${M_2^-}$ &    3.692 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.834 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.330} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.098 & $A_{2u}$$|$${A_2^-}$ &    3.814 & $B_{2g}$$|$${M_2^+}$ &    3.853 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.889} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.937} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   4.326} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.048 & $B_{3u}$$|$${M_4^-}$ &    4.009 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.369} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.413 & $B_{1u}$$|$${M_3^-}$ &    4.366 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.201} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.031} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   4.433} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.477 & $B_{1g}$$|$${M_3^+}$ &    4.803 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.579} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.639 & $B_{3g}$$|$${M_4^+}$ &    4.811 & $B_{1u}$$|$${L_3^-}$ &    4.491 & $A_{2}'$$|$${K_2}$ &    4.303 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.470} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.824 & $B_{2u}$$|$${M_2^-}$ &    4.837 & $B_{3g}$$|$${L_4^+}$ &    5.022 & $A_{2}''$$|$${K_4}$ &    4.960 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.436} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.123 & $A_{g}$$|$${M_1^+}$ &    4.893 & $B_{2u}$$|$${L_2^-}$ &    5.524 & $A_{1}'$$|$${K_1}$ &    5.255 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.433 & $A_{1g}$$|$${A_1^+}$ &    5.176 & $B_{3u}$$|$${M_4^-}$ &    5.136 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.548} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.466} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   5.637} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.665} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.481 & $A_{g}$$|$${M_1^+}$ &    5.614 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.672 & $B_{2g}$$|$${M_2^+}$ &    5.656 & $A_{g}$$|$${L_1^+}$ &    5.569 & $A_{1}''$$|$${K_3}$ &    5.769 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.685 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.906 & $B_{1g}$$|$${A_3^+}$ &    5.978 & $A_{u}$$|$${M_1^-}$ &    5.844 & $B_{3u}$$|$${L_4^-}$ &    5.778 & $A_{1}'$$|$${K_1}$ &    5.879 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.048 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.044} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.052 & $B_{1u}$$|$${M_3^-}$ &    6.074 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.894} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.916 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   6.667} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.069 & $B_{2u}$$|$${M_2^-}$ &    6.162 & $A_{u}$$|$${L_1^-}$ &   &   &    6.123 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &    6.247 & $B_{2u}$$|$${A_4^-}$ &    6.279 & $B_{3u}$$|$${M_4^-}$ &    6.171 & $B_{3g}$$|$${L_4^+}$ &    6.047 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.278} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 &    6.710 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.328} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.410 & $B_{1g}$$|$${M_3^+}$ &    6.254 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.544} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    6.761 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.583 & $A_{g}$$|$${M_1^+}$ &    6.568 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.533 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.951 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.513} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.902 & $B_{1u}$$|$${M_3^-}$ &    6.603 & $B_{3u}$$|$${L_4^-}$ &    6.794 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.668} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.408} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.025 & $B_{2u}$$|$${M_2^-}$ &    6.619 & $B_{1u}$$|$${L_3^-}$ &    6.886 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.544} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.286 & $B_{1u}$$|$${M_3^-}$ &    6.856 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.576} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.792} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.612} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.286 & $B_{3u}$$|$${M_4^-}$ &    6.939 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.799 & $A_{2u}$$|$${A_2^-}$ &    7.802 & $B_{2g}$$|$${M_2^+}$ &    7.976 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.060} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.482} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.360 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.255 & $A_{1g}$$|$${A_1^+}$ &    8.239 & $B_{2g}$$|$${M_2^+}$ &    8.264 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.125 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.627 & $A_{2u}$$|$${A_2^-}$ &    8.730 & $A_{g}$$|$${M_1^+}$ &    9.082 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.801} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.681} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.626 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.990 & $B_{1g}$$|$${A_3^+}$ &    9.146 & $A_{g}$$|$${M_1^+}$ &    9.215 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.341 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.048 & $B_{2u}$$|$${A_4^-}$ &    9.402 & $B_{1u}$$|$${M_3^-}$ &    9.592 & $B_{1u}$$|$${L_3^-}$ &    9.148 & $A_{1}'$$|$${K_1}$ &    9.586 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.466 & $B_{1u}$$|$${A_3^-}$ &    2.140 & $B_{2u}$$|$${M_2^-}$ &    2.296 & $B_{2u}$$|$${L_2^-}$ &    2.717 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.725} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   & \multirow{2}{*}{   1.663} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.374 & $A_{u}$$|$${M_1^-}$ &    2.331 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.799} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   &   &   &    2.393 & $B_{1g}$$|$${M_3^+}$ &    2.426 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.859} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.152 & $B_{2g}$$|$${\Gamma_4^+}$ &    1.704 & $B_{2g}$$|$${A_4^+}$ &    2.585 & $B_{1u}$$|$${M_3^-}$ &    2.825 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.034} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    1.952 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.716} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.778 & $B_{2g}$$|$${M_2^+}$ &    3.092 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.254 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.692} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.909 & $B_{2u}$$|$${M_2^-}$ &    3.158 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.048} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.255 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.236} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.341 & $B_{1g}$$|$${M_3^+}$ &    3.311 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.311} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   2.865} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.396 & $B_{3u}$$|$${M_4^-}$ &    3.376 & $A_{u}$$|$${L_1^-}$ &    3.180 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.299} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.420 & $B_{3g}$$|$${M_4^+}$ &    3.477 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.195} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.341} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 & \multirow{2}{*}{   3.126} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.504 & $B_{1u}$$|$${M_3^-}$ &    3.591 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.514} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.556 & $B_{3u}$$|$${M_4^-}$ &    3.625 & $B_{3g}$$|$${L_4^+}$ &    3.203 & $A_{1}'$$|$${K_1}$ &    3.594 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.209 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.581 & $A_{g}$$|$${M_1^+}$ &    3.678 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.749} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.884} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.203} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.704 & $A_{2u}$$|$${A_2^-}$ &    3.808 & $B_{2g}$$|$${M_2^+}$ &    3.707 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    3.826 & $A_{1g}$$|$${A_1^+}$ &    3.808 & $B_{2u}$$|$${M_2^-}$ &    3.787 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.936} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.919 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.259} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.216 & $A_{2u}$$|$${A_2^-}$ &    3.971 & $B_{3u}$$|$${M_4^-}$ &    3.916 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.944} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   4.272} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.142 & $B_{3g}$$|$${M_4^+}$ &    3.941 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.146} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.272} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.372 & $B_{1u}$$|$${M_3^-}$ &    4.346 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.057} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   4.437} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.472 & $B_{1g}$$|$${M_3^+}$ &    4.678 & $B_{1u}$$|$${L_3^-}$ &    4.177 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.610} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.692 & $B_{3g}$$|$${M_4^+}$ &    4.695 & $A_{g}$$|$${L_1^+}$ &    4.424 & $A_{2}'$$|$${K_2}$ &    4.197 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.455} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.726 & $B_{2u}$$|$${M_2^-}$ &    4.846 & $B_{3g}$$|$${L_4^+}$ &    4.886 & $A_{2}''$$|$${K_4}$ &    4.911 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.461} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.889 & $A_{g}$$|$${M_1^+}$ &    4.912 & $B_{2u}$$|$${L_2^-}$ &    5.145 & $A_{1}'$$|$${K_1}$ &    5.136 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.484} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.056 & $B_{3u}$$|$${M_4^-}$ &    5.186 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.488} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.516} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   5.486} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.209 & $A_{g}$$|$${M_1^+}$ &    5.681 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    5.643 & $A_{1g}$$|$${A_1^+}$ &    5.560 & $B_{2g}$$|$${M_2^+}$ &    5.744 & $A_{g}$$|$${L_1^+}$ &    5.501 & $A_{1}''$$|$${K_3}$ &    5.847 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.557 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.898 & $B_{1g}$$|$${A_3^+}$ &    5.896 & $B_{1u}$$|$${M_3^-}$ &    5.762 & $B_{3u}$$|$${L_4^-}$ &    5.670 & $A_{1}'$$|$${K_1}$ &    5.894 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.024 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.212 & $B_{2u}$$|$${A_4^-}$ &    5.908 & $A_{u}$$|$${M_1^-}$ &    6.031 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.777} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.965 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.719 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.244} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.084 & $B_{2u}$$|$${M_2^-}$ &    6.175 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.175} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    6.778 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.399 & $B_{3u}$$|$${M_4^-}$ &    6.233 & $B_{1g}$$|$${L_3^+}$ &    6.184 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.864} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.450} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.436 & $B_{1g}$$|$${M_3^+}$ &    6.319 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.641} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.273 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    6.695 & $A_{g}$$|$${M_1^+}$ &    6.560 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.520 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.055 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.240} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.964 & $B_{1u}$$|$${M_3^-}$ &    6.569 & $B_{3u}$$|$${L_4^-}$ &    6.913 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.689} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.094} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.085 & $B_{2u}$$|$${M_2^-}$ &    6.635 & $B_{1u}$$|$${L_3^-}$ &    6.965 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.255} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.242 & $B_{3u}$$|$${M_4^-}$ &    6.851 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.763} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.802} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.373} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.488 & $B_{1u}$$|$${M_3^-}$ &    6.889 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.936 & $A_{2u}$$|$${A_2^-}$ &    7.973 & $B_{2g}$$|$${M_2^+}$ &    8.110 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.941} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.520} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.597 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.279 & $A_{1g}$$|$${A_1^+}$ &    8.306 & $B_{2g}$$|$${M_2^+}$ &    8.361 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.114 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.583 & $A_{2u}$$|$${A_2^-}$ &    8.562 & $A_{g}$$|$${M_1^+}$ &    9.023 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.838} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.701} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.386 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.826 & $B_{1g}$$|$${A_3^+}$ &    9.129 & $A_{g}$$|$${M_1^+}$ &    9.144 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.193 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.884 & $B_{2u}$$|$${A_4^-}$ &    9.373 & $B_{1u}$$|$${M_3^-}$ &    9.582 & $B_{1u}$$|$${L_3^-}$ &    9.132 & $A_{1}'$$|$${K_1}$ &    9.582 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Er ~ 1a & ($0,0,0$) & $a$ & $5.0568$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2509$) & $c$ & $7.8373$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4470$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5284$ \\
Ge3 ~ 2e & ($0,0,0.3439$) & $d_{T_{2}}$ & $3.9045$ \\
\hline
\hline
\end{tabular}

==> (inline-232) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.593 & $B_{2g}$$|$${A_4^+}$ &    1.930 & $B_{2u}$$|$${M_2^-}$ &    2.156 & $B_{2u}$$|$${L_2^-}$ &    2.457 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.659} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &    1.626 & $B_{1u}$$|$${A_3^-}$ &    2.292 & $B_{1u}$$|$${M_3^-}$ &    2.378 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.684} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.632} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.369 & $B_{1g}$$|$${M_3^+}$ &    2.431 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.898} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    0.967 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.475 & $A_{u}$$|$${M_1^-}$ &    2.789 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.867} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.174 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.753} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.674 & $B_{2g}$$|$${M_2^+}$ &    3.110 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.069 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.656} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.940 & $B_{2u}$$|$${M_2^-}$ &    3.168 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.021} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.322 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.100} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.083 & $B_{1u}$$|$${M_3^-}$ &    3.195 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.376} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   2.723} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.267 & $B_{3u}$$|$${M_4^-}$ &    3.446 & $A_{u}$$|$${L_1^-}$ &    3.116 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.205} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.410 & $B_{1g}$$|$${M_3^+}$ &    3.480 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.232} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.380 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.901 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.419 & $B_{3g}$$|$${M_4^+}$ &    3.539 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.396} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 & \multirow{2}{*}{   3.168} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.254} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.572 & $B_{3u}$$|$${M_4^-}$ &    3.543 & $A_{g}$$|$${L_1^+}$ &    3.293 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.580 & $A_{g}$$|$${M_1^+}$ &    3.656 & $B_{2g}$$|$${L_2^+}$ &    3.432 & $A_{2}''$$|$${K_4}$ &    3.778 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.568} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.702 & $A_{2u}$$|$${A_2^-}$ &    3.634 & $B_{3g}$$|$${M_4^+}$ &    3.669 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.794} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.823} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   &    3.862 & $A_{1g}$$|$${A_1^+}$ &    3.756 & $B_{2u}$$|$${M_2^-}$ &    3.687 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.324} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.078 & $A_{2u}$$|$${A_2^-}$ &    3.837 & $B_{2g}$$|$${M_2^+}$ &    3.799 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.911} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.946} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   4.324} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.053 & $B_{3u}$$|$${M_4^-}$ &    4.015 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.386} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.418 & $B_{1u}$$|$${M_3^-}$ &    4.345 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.203} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.041} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   4.453} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.458 & $B_{1g}$$|$${M_3^+}$ &    4.778 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.583} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.641 & $B_{3g}$$|$${M_4^+}$ &    4.808 & $B_{1u}$$|$${L_3^-}$ &    4.470 & $A_{2}'$$|$${K_2}$ &    4.282 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.464} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.821 & $B_{2u}$$|$${M_2^-}$ &    4.839 & $B_{3g}$$|$${L_4^+}$ &    5.017 & $A_{2}''$$|$${K_4}$ &    4.922 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.436} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.120 & $A_{g}$$|$${M_1^+}$ &    4.886 & $B_{2u}$$|$${L_2^-}$ &    5.519 & $A_{1}'$$|$${K_1}$ &    5.246 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.391 & $A_{1g}$$|$${A_1^+}$ &    5.154 & $B_{3u}$$|$${M_4^-}$ &    5.146 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.529} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.476} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   5.586} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.616} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.473 & $A_{g}$$|$${M_1^+}$ &    5.621 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.701 & $B_{2g}$$|$${M_2^+}$ &    5.631 & $A_{g}$$|$${L_1^+}$ &    5.588 & $A_{1}''$$|$${K_3}$ &    5.794 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.716 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.945 & $B_{1g}$$|$${A_3^+}$ &    5.996 & $A_{u}$$|$${M_1^-}$ &    5.819 & $B_{3u}$$|$${L_4^-}$ &    5.775 & $A_{1}'$$|$${K_1}$ &    5.861 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.063 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.051} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.061 & $B_{2u}$$|$${M_2^-}$ &    6.077 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.921} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.931 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   6.683} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.070 & $B_{1u}$$|$${M_3^-}$ &    6.180 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.130 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &    6.262 & $B_{2u}$$|$${A_4^-}$ &    6.282 & $B_{3u}$$|$${M_4^-}$ &    6.184 & $A_{u}$$|$${L_1^-}$ &    6.072 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.242} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 &    6.710 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.342} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.435 & $B_{1g}$$|$${M_3^+}$ &    6.272 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.532} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    6.734 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.593 & $A_{g}$$|$${M_1^+}$ &    6.599 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.537 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.974 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.530} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.837 & $B_{1u}$$|$${M_3^-}$ &    6.628 & $B_{3u}$$|$${L_4^-}$ &    6.807 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.701} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.426} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.007 & $B_{2u}$$|$${M_2^-}$ &    6.650 & $B_{1u}$$|$${L_3^-}$ &    6.815 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.561} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.315 & $B_{1u}$$|$${M_3^-}$ &    6.872 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.608} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.815} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.628} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.316 & $B_{3u}$$|$${M_4^-}$ &    6.907 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.846 & $A_{2u}$$|$${A_2^-}$ &    7.842 & $B_{2g}$$|$${M_2^+}$ &    8.019 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.093} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.520} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.388 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.272 & $A_{1g}$$|$${A_1^+}$ &    8.259 & $B_{2g}$$|$${M_2^+}$ &    8.281 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.080 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.571 & $A_{2u}$$|$${A_2^-}$ &    8.763 & $A_{g}$$|$${M_1^+}$ &    9.118 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.829} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.703} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.663 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.031 & $B_{1g}$$|$${A_3^+}$ &    9.103 & $A_{g}$$|$${M_1^+}$ &    9.241 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.377 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.081 & $B_{2u}$$|$${A_4^-}$ &    9.434 & $B_{1u}$$|$${M_3^-}$ &    9.537 & $B_{1u}$$|$${L_3^-}$ &    9.103 & $A_{1}'$$|$${K_1}$ &    9.530 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.369 & $B_{1u}$$|$${A_3^-}$ &    2.123 & $B_{2u}$$|$${M_2^-}$ &    2.282 & $B_{2u}$$|$${L_2^-}$ &    2.633 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.703} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &    1.617 & $B_{2g}$$|$${A_4^+}$ &    2.331 & $A_{u}$$|$${M_1^-}$ &    2.291 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.774} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.618} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.355 & $B_{1g}$$|$${M_3^+}$ &    2.381 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.835} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.006 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.518 & $B_{1u}$$|$${M_3^-}$ &    2.793 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.997} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    1.887 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.714} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.786 & $B_{2g}$$|$${M_2^+}$ &    3.103 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.245 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.659} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.882 & $B_{2u}$$|$${M_2^-}$ &    3.160 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.042} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.265 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.240} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.341 & $B_{1g}$$|$${M_3^+}$ &    3.275 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.270} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   2.845} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.373 & $B_{3u}$$|$${M_4^-}$ &    3.382 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.178} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.246} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.375 & $B_{3g}$$|$${M_4^+}$ &    3.432 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.332} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.087} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.494 & $B_{1u}$$|$${M_3^-}$ &    3.575 & $A_{g}$$|$${L_1^+}$ &    3.188 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.486} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.515 & $B_{3u}$$|$${M_4^-}$ &    3.607 & $B_{3g}$$|$${L_4^+}$ &    3.192 & $A_{1}'$$|$${K_1}$ &    3.574 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.140 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.576 & $A_{g}$$|$${M_1^+}$ &    3.653 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.733} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.868 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.202} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.676 & $A_{2u}$$|$${A_2^-}$ &    3.777 & $B_{2g}$$|$${M_2^+}$ &    3.676 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.869} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    3.829 & $A_{1g}$$|$${A_1^+}$ &    3.777 & $B_{2u}$$|$${M_2^-}$ &    3.770 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.911} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.254} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.189 & $A_{2u}$$|$${A_2^-}$ &    3.951 & $B_{3u}$$|$${M_4^-}$ &    3.867 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.930} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   4.268} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.139 & $B_{3g}$$|$${M_4^+}$ &    3.909 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.128} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.264} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.372 & $B_{1u}$$|$${M_3^-}$ &    4.326 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.030} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   4.428} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.458 & $B_{1g}$$|$${M_3^+}$ &    4.664 & $B_{1u}$$|$${L_3^-}$ &    4.170 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.585} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.681 & $B_{3g}$$|$${M_4^+}$ &    4.672 & $A_{g}$$|$${L_1^+}$ &    4.409 & $A_{2}'$$|$${K_2}$ &    4.180 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.432} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.717 & $B_{2u}$$|$${M_2^-}$ &    4.839 & $B_{3g}$$|$${L_4^+}$ &    4.876 & $A_{2}''$$|$${K_4}$ &    4.872 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.440} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.879 & $A_{g}$$|$${M_1^+}$ &    4.894 & $B_{2u}$$|$${L_2^-}$ &    5.136 & $A_{1}'$$|$${K_1}$ &    5.121 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.440} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.030 & $B_{3u}$$|$${M_4^-}$ &    5.195 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.462} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.528} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   5.462} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.207 & $A_{g}$$|$${M_1^+}$ &    5.679 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    5.561 & $A_{1g}$$|$${A_1^+}$ &    5.592 & $B_{2g}$$|$${M_2^+}$ &    5.696 & $B_{1u}$$|$${L_3^-}$ &    5.523 & $A_{1}''$$|$${K_3}$ &    5.838 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.597 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.951 & $B_{1g}$$|$${A_3^+}$ &    5.921 & $B_{1u}$$|$${M_3^-}$ &    5.742 & $B_{3u}$$|$${L_4^-}$ &    5.674 & $A_{1}'$$|$${K_1}$ &    5.866 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.036 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.230 & $B_{2u}$$|$${A_4^-}$ &    5.927 & $A_{u}$$|$${M_1^-}$ &    6.036 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.808} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.982 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.711 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.253} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.070 & $B_{2u}$$|$${M_2^-}$ &    6.193 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.147} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    6.749 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.402 & $B_{3u}$$|$${M_4^-}$ &    6.253 & $B_{1g}$$|$${L_3^+}$ &    6.203 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.878} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.463} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.456 & $B_{1g}$$|$${M_3^+}$ &    6.326 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.636} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.280 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    6.706 & $A_{g}$$|$${M_1^+}$ &    6.586 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.532 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.076 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.257} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.875 & $B_{1u}$$|$${M_3^-}$ &    6.593 & $B_{3u}$$|$${L_4^-}$ &    6.873 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.721} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.113} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.078 & $B_{2u}$$|$${M_2^-}$ &    6.669 & $B_{1u}$$|$${L_3^-}$ &    6.927 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.274} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.268 & $B_{3u}$$|$${M_4^-}$ &    6.866 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.797} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.822} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.391} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.518 & $B_{1u}$$|$${M_3^-}$ &    6.868 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.987 & $A_{2u}$$|$${A_2^-}$ &    8.017 & $B_{2g}$$|$${M_2^+}$ &    8.155 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.969} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.561} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.625 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.293 & $A_{1g}$$|$${A_1^+}$ &    8.325 & $B_{2g}$$|$${M_2^+}$ &    8.377 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.038 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.502 & $A_{2u}$$|$${A_2^-}$ &    8.592 & $A_{g}$$|$${M_1^+}$ &    9.062 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.867} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.722} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.420 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.865 & $B_{1g}$$|$${A_3^+}$ &    9.056 & $A_{g}$$|$${M_1^+}$ &    9.169 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.228 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.914 & $B_{2u}$$|$${A_4^-}$ &    9.404 & $B_{1u}$$|$${M_3^-}$ &    9.502 & $B_{1u}$$|$${L_3^-}$ &    9.059 & $A_{1}'$$|$${K_1}$ &    9.503 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tm ~ 1a & ($0,0,0$) & $a$ & $5.0543$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2508$) & $c$ & $7.8332$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4485$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5271$ \\
Ge3 ~ 2e & ($0,0,0.3437$) & $d_{T_{2}}$ & $3.9043$ \\
\hline
\hline
\end{tabular}

==> (inline-233) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.495 & $B_{2g}$$|$${A_4^+}$ &    1.900 & $B_{2u}$$|$${M_2^-}$ &    2.131 & $B_{2u}$$|$${L_2^-}$ &    2.469 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.627} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &    1.530 & $B_{1u}$$|$${A_3^-}$ &    2.307 & $B_{1u}$$|$${M_3^-}$ &    2.337 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.650} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.629} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.323 & $B_{1g}$$|$${M_3^+}$ &    2.381 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.896} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    0.783 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.434 & $A_{u}$$|$${M_1^-}$ &    2.792 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.867} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.111 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.734} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.674 & $B_{2g}$$|$${M_2^+}$ &    3.112 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.070 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.630} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.947 & $B_{2u}$$|$${M_2^-}$ &    3.164 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.020} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.339 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.104} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.079 & $B_{1u}$$|$${M_3^-}$ &    3.171 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.355 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   2.698} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.246 & $B_{3u}$$|$${M_4^-}$ &    3.459 & $A_{u}$$|$${L_1^-}$ &    3.099 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.359} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   & \multirow{2}{*}{   3.170} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.416 & $B_{1g}$$|$${M_3^+}$ &    3.472 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.210} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.900 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.420 & $B_{3g}$$|$${M_4^+}$ &    3.529 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.386} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 & \multirow{2}{*}{   3.169} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.243} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.552 & $B_{3u}$$|$${M_4^-}$ &    3.538 & $B_{3g}$$|$${L_4^+}$ &    3.305 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.574 & $A_{g}$$|$${M_1^+}$ &    3.658 & $B_{3u}$$|$${L_4^-}$ &    3.432 & $A_{2}''$$|$${K_4}$ &    3.733 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.571} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.665 & $A_{2u}$$|$${A_2^-}$ &    3.637 & $B_{3g}$$|$${M_4^+}$ &    3.675 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.782} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.821} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   &    3.882 & $A_{1g}$$|$${A_1^+}$ &    3.749 & $B_{2u}$$|$${M_2^-}$ &    3.689 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.328} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.061 & $A_{2u}$$|$${A_2^-}$ &    3.856 & $B_{2g}$$|$${M_2^+}$ &    3.754 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.928} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.952} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   4.332} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.060 & $B_{3u}$$|$${M_4^-}$ &    4.018 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.403} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.423 & $B_{1u}$$|$${M_3^-}$ &    4.308 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.207} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.048} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   4.459} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.424 & $B_{1g}$$|$${M_3^+}$ &    4.769 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.587} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.640 & $B_{3g}$$|$${M_4^+}$ &    4.806 & $B_{1u}$$|$${L_3^-}$ &    4.433 & $A_{2}'$$|$${K_2}$ &    4.243 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.474} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.818 & $B_{2u}$$|$${M_2^-}$ &    4.840 & $B_{3g}$$|$${L_4^+}$ &    5.016 & $A_{2}''$$|$${K_4}$ &    4.916 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.435} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.117 & $A_{g}$$|$${M_1^+}$ &    4.880 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.513} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.242 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &    5.406 & $A_{1g}$$|$${A_1^+}$ &    5.130 & $B_{3u}$$|$${M_4^-}$ &    5.162 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.494} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.529} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.562} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.466 & $A_{g}$$|$${M_1^+}$ &    5.634 & $B_{1u}$$|$${L_3^-}$ &    5.518 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.733 & $B_{2g}$$|$${M_2^+}$ &    5.649 & $A_{g}$$|$${L_1^+}$ &    5.614 & $A_{1}''$$|$${K_3}$ &    5.823 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.743 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.973 & $B_{1g}$$|$${A_3^+}$ &    6.017 & $A_{u}$$|$${M_1^-}$ &    5.790 & $B_{3u}$$|$${L_4^-}$ &    5.774 & $A_{1}'$$|$${K_1}$ &    5.875 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.081 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.065} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.058 & $B_{2u}$$|$${M_2^-}$ &    6.073 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.949} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.952 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.679 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.088 & $B_{1u}$$|$${M_3^-}$ &    6.197 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.145 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.698} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.290 & $B_{2u}$$|$${A_4^-}$ &    6.287 & $B_{3u}$$|$${M_4^-}$ &    6.209 & $A_{u}$$|$${L_1^-}$ &    6.097 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.205} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 &   &   & \multirow{2}{*}{   6.348} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.459 & $B_{1g}$$|$${M_3^+}$ &    6.293 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.522} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    6.762 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.601 & $A_{g}$$|$${M_1^+}$ &    6.632 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.535 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.007 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.548} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.806 & $B_{1u}$$|$${M_3^-}$ &    6.661 & $B_{3u}$$|$${L_4^-}$ &    6.782 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.733} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.445} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.988 & $B_{2u}$$|$${M_2^-}$ &    6.678 & $B_{1u}$$|$${L_3^-}$ &    6.816 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.581} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.345 & $B_{1u}$$|$${M_3^-}$ &    6.874 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.641} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.845} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.647} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.347 & $B_{3u}$$|$${M_4^-}$ &    6.895 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.891 & $A_{2u}$$|$${A_2^-}$ &    7.882 & $B_{2g}$$|$${M_2^+}$ &    8.060 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.125} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.560} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.422 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.296 & $A_{1g}$$|$${A_1^+}$ &    8.284 & $B_{2g}$$|$${M_2^+}$ &    8.306 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.076 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.550 & $A_{2u}$$|$${A_2^-}$ &    8.797 & $A_{g}$$|$${M_1^+}$ &    9.158 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.861} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.731} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.704 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.074 & $B_{1g}$$|$${A_3^+}$ &    9.102 & $A_{g}$$|$${M_1^+}$ &    9.272 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.418 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.118 & $B_{2u}$$|$${A_4^-}$ &    9.468 & $B_{1u}$$|$${M_3^-}$ &    9.518 & $B_{1u}$$|$${L_3^-}$ &    9.103 & $A_{1}'$$|$${K_1}$ &    9.511 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.247 & $B_{1u}$$|$${A_3^-}$ &    2.102 & $B_{2u}$$|$${M_2^-}$ &    2.245 & $A_{u}$$|$${L_1^-}$ &    2.601 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.674} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &    1.513 & $B_{2g}$$|$${A_4^+}$ &    2.283 & $A_{u}$$|$${M_1^-}$ &    2.263 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.748} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.645} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.308 & $B_{1g}$$|$${M_3^+}$ &    2.331 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.846} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    0.809 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.494 & $B_{1u}$$|$${M_3^-}$ &    2.832 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.017} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    1.810 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.710} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.780 & $B_{2g}$$|$${M_2^+}$ &    3.099 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.233 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.646} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.923 & $B_{2u}$$|$${M_2^-}$ &    3.152 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.036} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.262 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.237} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.329 & $B_{1g}$$|$${M_3^+}$ &    3.246 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.265} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 & \multirow{2}{*}{   2.814} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.357 & $B_{3u}$$|$${M_4^-}$ &    3.375 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.164} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.268} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.414 & $B_{3g}$$|$${M_4^+}$ &    3.476 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.319} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    3.103 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.482 & $B_{1u}$$|$${M_3^-}$ &    3.548 & $A_{g}$$|$${L_1^+}$ &    3.169 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.115} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.451} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.501 & $B_{3u}$$|$${M_4^-}$ &    3.608 & $B_{3g}$$|$${L_4^+}$ &    3.179 & $A_{2}'$$|$${K_2}$ &    3.544 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.561 & $A_{g}$$|$${M_1^+}$ &    3.654 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.713} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.824 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.203} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.644 & $A_{2u}$$|$${A_2^-}$ &    3.770 & $B_{2u}$$|$${M_2^-}$ &    3.719 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.848} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    3.830 & $A_{1g}$$|$${A_1^+}$ &    3.850 & $B_{2g}$$|$${M_2^+}$ &    3.753 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.973} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.257} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.162 & $A_{2u}$$|$${A_2^-}$ &    3.975 & $B_{3u}$$|$${M_4^-}$ &    3.823 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.971} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   4.270} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.138 & $B_{3g}$$|$${M_4^+}$ &    3.957 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.148} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.307} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.370 & $B_{1u}$$|$${M_3^-}$ &    4.297 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.076} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   4.447} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.431 & $B_{1g}$$|$${M_3^+}$ &    4.651 & $B_{1u}$$|$${L_3^-}$ &    4.164 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.611} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.700 & $B_{3g}$$|$${M_4^+}$ &    4.655 & $A_{g}$$|$${L_1^+}$ &    4.380 & $A_{2}'$$|$${K_2}$ &    4.152 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.474} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.721 & $B_{2u}$$|$${M_2^-}$ &    4.857 & $B_{3g}$$|$${L_4^+}$ &    4.869 & $A_{2}''$$|$${K_4}$ &    4.848 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.392} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.872 & $A_{g}$$|$${M_1^+}$ &    4.898 & $B_{2u}$$|$${L_2^-}$ &    5.129 & $A_{1}'$$|$${K_1}$ &    5.108 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.394} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.013 & $B_{3u}$$|$${M_4^-}$ &    5.212 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.445} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.545} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   5.455} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.196 & $A_{g}$$|$${M_1^+}$ &    5.658 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    5.533 & $A_{1g}$$|$${A_1^+}$ &    5.616 & $B_{2g}$$|$${M_2^+}$ &    5.703 & $B_{1u}$$|$${L_3^-}$ &    5.545 & $A_{1}''$$|$${K_3}$ &    5.823 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.620 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.985 & $B_{1g}$$|$${A_3^+}$ &    5.937 & $B_{1u}$$|$${M_3^-}$ &    5.721 & $B_{3u}$$|$${L_4^-}$ &    5.671 & $A_{1}'$$|$${K_1}$ &    5.885 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.050 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.238 & $B_{2u}$$|$${A_4^-}$ &    5.947 & $A_{u}$$|$${M_1^-}$ &    6.033 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.831} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.000 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.659 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.257} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.060 & $B_{2u}$$|$${M_2^-}$ &    6.212 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.117} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    6.769 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.409 & $B_{3u}$$|$${M_4^-}$ &    6.274 & $B_{1g}$$|$${L_3^+}$ &    6.223 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.893} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.475} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.478 & $B_{1g}$$|$${M_3^+}$ &    6.334 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.634} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.284 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
30 &   &   &   &   &    6.718 & $A_{g}$$|$${M_1^+}$ &    6.613 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.539 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.101 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.278} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.821 & $B_{1u}$$|$${M_3^-}$ &    6.617 & $B_{3u}$$|$${L_4^-}$ &    6.816 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.751} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.134} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.074 & $B_{2u}$$|$${M_2^-}$ &    6.698 & $B_{1u}$$|$${L_3^-}$ &    6.941 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.295} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.295 & $B_{3u}$$|$${M_4^-}$ &    6.847 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.826} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.840} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.411} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.543 & $B_{1u}$$|$${M_3^-}$ &    6.878 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.036 & $A_{2u}$$|$${A_2^-}$ &    8.058 & $B_{2g}$$|$${M_2^+}$ &    8.199 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.000} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.602} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.651 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.304 & $A_{1g}$$|$${A_1^+}$ &    8.341 & $B_{2g}$$|$${M_2^+}$ &    8.392 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.005 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.457 & $A_{2u}$$|$${A_2^-}$ &    8.625 & $A_{g}$$|$${M_1^+}$ &    9.103 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.896} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.742} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.458 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.909 & $B_{1g}$$|$${A_3^+}$ &    9.024 & $A_{g}$$|$${M_1^+}$ &    9.194 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.266 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.946 & $B_{2u}$$|$${A_4^-}$ &    9.437 & $B_{1u}$$|$${M_3^-}$ &    9.458 & $B_{1u}$$|$${L_3^-}$ &    9.028 & $A_{1}'$$|$${K_1}$ &    9.459 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Yb ~ 1a & ($0,0,0$) & $a$ & $5.0528$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2507$) & $c$ & $7.8296$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4499$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5264$ \\
Ge3 ~ 2e & ($0,0,0.3436$) & $d_{T_{2}}$ & $3.9044$ \\
\hline
\hline
\end{tabular}

==> (inline-234) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.662} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.901 & $B_{2u}$$|$${M_2^-}$ &    1.951 & $B_{2u}$$|$${L_2^-}$ &    2.312 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.455} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.208 & $B_{1g}$$|$${M_3^+}$ &    2.249 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.505} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.673} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.233 & $B_{1u}$$|$${M_3^-}$ &    2.302 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.905} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.394 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.422 & $B_{2g}$$|$${M_2^+}$ &    2.742 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.757} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.276 & $B_{1u}$$|$${\Gamma_3^-}$ &    1.735 & $B_{1u}$$|$${A_3^-}$ &    2.480 & $A_{u}$$|$${M_1^-}$ &    3.005 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.968 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.545} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.916 & $B_{2g}$$|$${A_4^+}$ &    2.943 & $B_{2u}$$|$${M_2^-}$ &    3.036 & $B_{1u}$$|$${L_3^-}$ &    3.014 & $A_{1}'$$|$${K_1}$ &    3.230 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   2.884} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.033 & $B_{3u}$$|$${M_4^-}$ &    3.165 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.020} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.284 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.718 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.217 & $B_{1u}$$|$${M_3^-}$ &    3.389 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.311} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   2.880} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.214} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.365 & $B_{1g}$$|$${M_3^+}$ &    3.478 & $A_{g}$$|$${L_1^+}$ &    3.260 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &   &   &    3.416 & $A_{g}$$|$${M_1^+}$ &    3.546 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.262} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.324} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.198} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.225} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.481 & $B_{3u}$$|$${M_4^-}$ &    3.574 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.576 & $B_{3g}$$|$${M_4^+}$ &    3.582 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.661} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.626 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   3.722} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.501 & $A_{2u}$$|$${A_2^-}$ &    3.668 & $B_{3g}$$|$${M_4^+}$ &    3.620 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.791} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    3.856 & $A_{1g}$$|$${A_1^+}$ &    3.732 & $B_{2u}$$|$${M_2^-}$ &    3.629 & $B_{1u}$$|$${L_3^-}$ &    3.671 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.242} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.028 & $A_{2u}$$|$${A_2^-}$ &    3.957 & $B_{2g}$$|$${M_2^+}$ &    3.724 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.035} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.926} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   4.272} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.997 & $B_{3u}$$|$${M_4^-}$ &    4.098 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.473} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.442 & $B_{1g}$$|$${M_3^+}$ &    4.343 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.165} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.131} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   4.475} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.578 & $B_{1u}$$|$${M_3^-}$ &    4.343 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.572} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.655 & $B_{3g}$$|$${M_4^+}$ &    4.663 & $B_{1u}$$|$${L_3^-}$ &    4.462 & $A_{2}'$$|$${K_2}$ &    4.274 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.548} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.659 & $A_{g}$$|$${M_1^+}$ &    4.830 & $B_{3g}$$|$${L_4^+}$ &    4.924 & $A_{1}'$$|$${K_1}$ &    4.499 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.327} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.864 & $B_{2u}$$|$${M_2^-}$ &    4.878 & $B_{2u}$$|$${L_2^-}$ &    5.149 & $A_{2}''$$|$${K_4}$ &    5.110 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    4.873 & $A_{1g}$$|$${A_1^+}$ &    5.063 & $A_{g}$$|$${M_1^+}$ &    5.171 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.391} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.505} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   5.437} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.301} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.079 & $B_{3u}$$|$${M_4^-}$ &    5.298 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.664 & $B_{2g}$$|$${M_2^+}$ &    5.664 & $B_{1u}$$|$${L_3^-}$ &    5.543 & $A_{1}''$$|$${K_3}$ &    5.590 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.775 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.986 & $B_{1g}$$|$${A_3^+}$ &    5.971 & $A_{u}$$|$${M_1^-}$ &    5.704 & $B_{3u}$$|$${L_4^-}$ &    5.559 & $A_{1}'$$|$${K_1}$ &    5.831 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.129 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.099} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.984 & $B_{2u}$$|$${M_2^-}$ &    5.890 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.934} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.942 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.254 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.030 & $B_{1u}$$|$${M_3^-}$ &    6.204 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   6.007} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    6.691 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.130 & $B_{2u}$$|$${A_4^-}$ &    6.302 & $B_{3u}$$|$${M_4^-}$ &    6.221 & $B_{3g}$$|$${L_4^+}$ &    6.126 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.710} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.357} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.403 & $B_{1g}$$|$${M_3^+}$ &    6.235 & $B_{1g}$$|$${L_3^+}$ &    6.305 & $A_{2}''$$|$${K_4}$ &    6.177 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    6.418 & $B_{1u}$$|$${M_3^-}$ &    6.569 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.480} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.439 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.991 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.517} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.566 & $A_{g}$$|$${M_1^+}$ &    6.569 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.693} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.422} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.932 & $B_{2u}$$|$${M_2^-}$ &    6.681 & $B_{1u}$$|$${L_3^-}$ &    6.822 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.585} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.325 & $B_{3u}$$|$${M_4^-}$ &    6.706 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.629} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.833} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.644} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.383 & $B_{1u}$$|$${M_3^-}$ &    6.939 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.822 & $A_{2u}$$|$${A_2^-}$ &    7.848 & $B_{2g}$$|$${M_2^+}$ &    8.102 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.012} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.574} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.438 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.257 & $A_{1g}$$|$${A_1^+}$ &    8.316 & $B_{2g}$$|$${M_2^+}$ &    8.347 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.793 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.248 & $A_{2u}$$|$${A_2^-}$ &    8.584 & $A_{g}$$|$${M_1^+}$ &    9.080 & $B_{1u}$$|$${L_3^-}$ &    8.745 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.710} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.711 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.087 & $B_{1g}$$|$${A_3^+}$ &    8.837 & $A_{g}$$|$${M_1^+}$ &    9.218 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.893} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.410 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.113 & $B_{2u}$$|$${A_4^-}$ &    9.489 & $B_{1u}$$|$${M_3^-}$ &    9.241 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.166 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.599 & $B_{1u}$$|$${A_3^-}$ &    1.964 & $B_{2u}$$|$${M_2^-}$ &    2.064 & $B_{2u}$$|$${L_2^-}$ &    2.365 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.442} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   & \multirow{2}{*}{   1.653} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.244 & $B_{1g}$$|$${M_3^+}$ &    2.245 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.503} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   &   &   &    2.300 & $B_{1u}$$|$${M_3^-}$ &    2.318 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.854} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    1.308 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   1.654} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.347 & $A_{u}$$|$${M_1^-}$ &    2.837 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.013} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    2.104 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    2.749 & $B_{2g}$$|$${M_2^+}$ &    3.032 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.179 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.576} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.844 & $B_{2g}$$|$${A_4^+}$ &    2.953 & $B_{2u}$$|$${M_2^-}$ &    3.072 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.023} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.226 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.187} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.069 & $B_{3u}$$|$${M_4^-}$ &    3.129 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.253} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
8 &    2.822 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.304 & $B_{1g}$$|$${M_3^+}$ &    3.335 & $A_{u}$$|$${L_1^-}$ &    3.160 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.902} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.253} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.465 & $B_{3u}$$|$${M_4^-}$ &    3.527 & $A_{g}$$|$${L_1^+}$ &    3.166 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.314} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &   &   &    3.485 & $B_{1u}$$|$${M_3^-}$ &    3.564 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.211} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.145} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.502 & $A_{2u}$$|$${A_2^-}$ &    3.491 & $B_{3g}$$|$${M_4^+}$ &    3.598 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.598 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.579} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.513 & $A_{g}$$|$${M_1^+}$ &    3.602 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.653} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.699 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.200} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.719 & $B_{2u}$$|$${M_2^-}$ &    3.688 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.828} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    3.798 & $A_{1g}$$|$${A_1^+}$ &    3.964 & $B_{2g}$$|$${M_2^+}$ &    3.739 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.081} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.242} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.041 & $A_{2u}$$|$${A_2^-}$ &    3.970 & $B_{3u}$$|$${M_4^-}$ &    3.859 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.004} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   4.211} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.159 & $B_{3g}$$|$${M_4^+}$ &    4.049 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.181} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.427} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.385 & $B_{1g}$$|$${M_3^+}$ &    4.275 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.174} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   4.464} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.396 & $B_{1u}$$|$${M_3^-}$ &    4.560 & $A_{g}$$|$${L_1^+}$ &    4.202 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.604} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.774 & $B_{3g}$$|$${M_4^+}$ &    4.605 & $B_{1u}$$|$${L_3^-}$ &    4.381 & $A_{2}'$$|$${K_2}$ &    4.181 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.562} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.830 & $B_{2u}$$|$${M_2^-}$ &    4.891 & $B_{3g}$$|$${L_4^+}$ &    4.925 & $A_{2}''$$|$${K_4}$ &    4.666 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.244} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.843 & $A_{g}$$|$${M_1^+}$ &    4.935 & $B_{2u}$$|$${L_2^-}$ &    5.126 & $A_{1}'$$|$${K_1}$ &    5.072 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    5.019 & $A_{1g}$$|$${A_1^+}$ &    4.985 & $B_{3u}$$|$${M_4^-}$ &    5.200 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.347} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.484 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 & \multirow{2}{*}{   5.430} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.231} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.098 & $A_{g}$$|$${M_1^+}$ &    5.241 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.545} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
24 &   &   &   &   &    5.594 & $B_{2g}$$|$${M_2^+}$ &    5.640 & $B_{3u}$$|$${L_4^-}$ &    5.570 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.605 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.969 & $B_{1g}$$|$${A_3^+}$ &    5.883 & $B_{1u}$$|$${M_3^-}$ &    5.719 & $B_{1u}$$|$${L_3^-}$ &    5.582 & $A_{1}'$$|$${K_1}$ &    5.898 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.054 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.208 & $B_{2u}$$|$${A_4^-}$ &    5.954 & $A_{u}$$|$${M_1^-}$ &    5.901 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.803} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.965} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    6.171 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.266} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.973 & $B_{2u}$$|$${M_2^-}$ &    6.214 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.755 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.339 & $B_{1u}$$|$${M_3^-}$ &    6.255 & $B_{1g}$$|$${L_3^+}$ &    6.214 & $A_{2}'$$|$${K_2}$ &    5.989 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.859} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.421} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.387 & $B_{3u}$$|$${M_4^-}$ &    6.334 & $B_{3g}$$|$${L_4^+}$ &    6.289 & $A_{2}''$$|$${K_4}$ &    6.290 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    6.464 & $B_{1g}$$|$${M_3^+}$ &    6.588 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.579} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.477 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.038 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.267} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.681 & $A_{g}$$|$${M_1^+}$ &    6.631 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.705} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.129} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.007 & $B_{2u}$$|$${M_2^-}$ &    6.664 & $B_{1u}$$|$${L_3^-}$ &    6.919 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.303} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.305 & $B_{3u}$$|$${M_4^-}$ &    6.724 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.783} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.846} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.412} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.517 & $B_{1u}$$|$${M_3^-}$ &    6.885 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.923 & $A_{2u}$$|$${A_2^-}$ &    7.993 & $B_{2g}$$|$${M_2^+}$ &    8.148 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   8.002} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.580} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.592 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.319 & $A_{1g}$$|$${A_1^+}$ &    8.331 & $B_{2g}$$|$${M_2^+}$ &    8.389 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.729 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.127 & $A_{2u}$$|$${A_2^-}$ &    8.616 & $A_{g}$$|$${M_1^+}$ &    9.078 & $B_{1u}$$|$${L_3^-}$ &    8.744 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   8.739} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.462 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.901 & $B_{1g}$$|$${A_3^+}$ &    8.744 & $A_{g}$$|$${M_1^+}$ &    9.128 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.887} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.259 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.945 & $B_{2u}$$|$${A_4^-}$ &    9.432 & $B_{1u}$$|$${M_3^-}$ &    9.190 & $A_{g}$$|$${L_1^+}$ &   &   &    9.115 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Lu ~ 1a & ($0,0,0$) & $a$ & $5.0597$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2492$) & $c$ & $7.7886$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4443$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5298$ \\
Ge3 ~ 2e & ($0,0,0.3431$) & $d_{T_{2}}$ & $3.8818$ \\
\hline
\hline
\end{tabular}

==> (inline-235) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.284 & $B_{2g}$$|$${A_4^+}$ &    1.883 & $B_{2u}$$|$${M_2^-}$ &    2.102 & $B_{2u}$$|$${L_2^-}$ &    2.424 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.586} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &    1.334 & $B_{1u}$$|$${A_3^-}$ &    2.235 & $B_{1g}$$|$${M_3^+}$ &    2.267 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.609} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.674} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.301 & $B_{1u}$$|$${M_3^-}$ &    2.281 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.860} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    0.196 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.356 & $A_{u}$$|$${M_1^-}$ &    2.818 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.929} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    1.990 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.717} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.711 & $B_{2g}$$|$${M_2^+}$ &    3.081 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.171 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.598} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.969 & $B_{2u}$$|$${M_2^-}$ &    3.156 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.992} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.296} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   & \multirow{2}{*}{   3.125} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.156 & $B_{1u}$$|$${M_3^-}$ &    3.175 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   2.713} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.164 & $B_{3u}$$|$${M_4^-}$ &    3.432 & $B_{2u}$$|$${L_2^-}$ &    3.113 & $A_{1}'$$|$${K_1}$ &    3.318 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.196} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.398 & $B_{1g}$$|$${M_3^+}$ &    3.456 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.150} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.361 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.853 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.453 & $B_{3g}$$|$${M_4^+}$ &    3.533 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.383} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 & \multirow{2}{*}{   3.162} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.212} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.510 & $B_{3u}$$|$${M_4^-}$ &    3.587 & $B_{3g}$$|$${L_4^+}$ &    3.311 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.589 & $A_{g}$$|$${M_1^+}$ &    3.656 & $B_{2g}$$|$${L_2^+}$ &    3.596 & $A_{2}''$$|$${K_4}$ &    3.707 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.746} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.622 & $A_{2u}$$|$${A_2^-}$ &    3.713 & $B_{3g}$$|$${M_4^+}$ &    3.657 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.747} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.857} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   &    4.034 & $A_{1g}$$|$${A_1^+}$ &    3.745 & $B_{2u}$$|$${M_2^-}$ &    3.681 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.309} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.058 & $A_{2u}$$|$${A_2^-}$ &    3.814 & $B_{2g}$$|$${M_2^+}$ &    3.720 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.876} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.911} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   4.323} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.057 & $B_{3u}$$|$${M_4^-}$ &    3.980 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.391} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.385 & $B_{1u}$$|$${M_3^-}$ &    4.288 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.179} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.987} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
18 &   &   & \multirow{2}{*}{   4.405} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.424 & $B_{1g}$$|$${M_3^+}$ &    4.740 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.548} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.553 & $B_{3g}$$|$${M_4^+}$ &    4.754 & $B_{1u}$$|$${L_3^-}$ &    4.409 & $A_{2}'$$|$${K_2}$ &    4.194 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.456} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.754 & $B_{2u}$$|$${M_2^-}$ &    4.777 & $B_{3g}$$|$${L_4^+}$ &    4.948 & $A_{2}''$$|$${K_4}$ &    4.887 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.432} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.070 & $B_{3u}$$|$${M_4^-}$ &    4.809 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.443} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.175 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &    5.434 & $A_{1g}$$|$${A_1^+}$ &    5.073 & $A_{g}$$|$${M_1^+}$ &    5.164 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.494} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.446} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.484} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.424 & $A_{g}$$|$${M_1^+}$ &    5.650 & $B_{1u}$$|$${L_3^-}$ &    5.467 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.800 & $B_{2g}$$|$${M_2^+}$ &    5.660 & $A_{g}$$|$${L_1^+}$ &    5.677 & $A_{1}''$$|$${K_3}$ &    5.862 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.842 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.082} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.994 & $B_{2u}$$|$${M_2^-}$ &    5.835 & $B_{3u}$$|$${L_4^-}$ &    5.743 & $A_{1}'$$|$${K_1}$ &    5.881 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.229 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.061 & $A_{u}$$|$${M_1^-}$ &    6.175 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.003} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.086 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.686 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.160 & $B_{1g}$$|$${A_3^+}$ &    6.144 & $B_{1u}$$|$${M_3^-}$ &    6.198 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.157 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.849} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.294 & $B_{2u}$$|$${A_4^-}$ &    6.406 & $B_{3u}$$|$${M_4^-}$ &    6.250 & $A_{u}$$|$${L_1^-}$ &    6.216 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.220} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 &   &   & \multirow{2}{*}{   6.534} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.552 & $B_{1g}$$|$${M_3^+}$ &    6.397 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   6.617} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    6.891 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.739 & $A_{g}$$|$${M_1^+}$ &    6.736 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.682 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.209 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.575} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.806 & $B_{1u}$$|$${M_3^-}$ &    6.741 & $B_{3u}$$|$${L_4^-}$ &    6.778 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.897} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.441} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.077 & $B_{2u}$$|$${M_2^-}$ &    6.864 & $B_{1u}$$|$${L_3^-}$ &    6.967 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.575} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.428 & $B_{3u}$$|$${M_4^-}$ &    6.925 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.826} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.897} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.670} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.515 & $B_{1u}$$|$${M_3^-}$ &    6.934 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.223 & $A_{2u}$$|$${A_2^-}$ &    8.108 & $B_{2g}$$|$${M_2^+}$ &    8.324 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.187} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   8.754} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.570 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.323 & $A_{1g}$$|$${A_1^+}$ &    8.362 & $B_{2g}$$|$${M_2^+}$ &    8.337 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.151 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.609 & $A_{2u}$$|$${A_2^-}$ &    8.847 & $A_{g}$$|$${M_1^+}$ &    9.294 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.964} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.757} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.742 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.133 & $B_{2u}$$|$${A_4^-}$ &    9.168 & $A_{g}$$|$${M_1^+}$ &    9.306 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.506 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.195 & $B_{1g}$$|$${A_3^+}$ &    9.565 & $B_{1u}$$|$${M_3^-}$ &    9.577 & $B_{1u}$$|$${L_3^-}$ &    9.169 & $A_{1}'$$|$${K_1}$ &    9.571 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.169 & $B_{1u}$$|$${A_3^-}$ &    2.085 & $B_{2u}$$|$${M_2^-}$ &    2.206 & $A_{u}$$|$${L_1^-}$ &    2.505 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.623} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &    1.474 & $B_{2g}$$|$${A_4^+}$ &    2.242 & $A_{u}$$|$${M_1^-}$ &    2.268 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.694} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.612} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.250 & $B_{1g}$$|$${M_3^+}$ &    2.276 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.755} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 &    0.732 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.428 & $B_{1u}$$|$${M_3^-}$ &    2.783 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.938} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    1.736 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.647} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.845 & $B_{2g}$$|$${M_2^+}$ &    3.035 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.143} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.581} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.865 & $B_{2u}$$|$${M_2^-}$ &    3.137 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.954} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.140} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.237 & $B_{3g}$$|$${M_4^+}$ &    3.161 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.226 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   2.787} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.244 & $B_{3u}$$|$${M_4^-}$ &    3.304 & $B_{2u}$$|$${L_2^-}$ &    3.096 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.265} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   & \multirow{2}{*}{   3.350} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.246 & $B_{1g}$$|$${M_3^+}$ &    3.325 & $A_{u}$$|$${L_1^-}$ &    3.139 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.005} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.432 & $B_{3u}$$|$${M_4^-}$ &    3.544 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.243} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.317 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.493} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.529 & $A_{g}$$|$${M_1^+}$ &    3.612 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.568 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.017 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.632 & $B_{1u}$$|$${M_3^-}$ &    3.637 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.647} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.795 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   4.182} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.576 & $A_{2u}$$|$${A_2^-}$ &    3.710 & $B_{2u}$$|$${M_2^-}$ &    3.657 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.822} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    3.955 & $A_{1g}$$|$${A_1^+}$ &    3.729 & $B_{2g}$$|$${M_2^+}$ &    3.767 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.891} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.247} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.141 & $A_{2u}$$|$${A_2^-}$ &    3.891 & $B_{3u}$$|$${M_4^-}$ &    3.772 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.925} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   & \multirow{2}{*}{   4.195} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.288 & $B_{1u}$$|$${M_3^-}$ &    3.818 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.073} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
17 & \multirow{2}{*}{   4.537} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.393 & $B_{1g}$$|$${M_3^+}$ &    4.216 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.007} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   & \multirow{2}{*}{   4.375} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.409 & $B_{3g}$$|$${M_4^+}$ &    4.548 & $B_{1u}$$|$${L_3^-}$ &    4.318 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.559} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.621 & $B_{2u}$$|$${M_2^-}$ &    4.564 & $A_{g}$$|$${L_1^+}$ &    4.483 & $A_{2}''$$|$${K_4}$ &    4.034 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.448} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.683 & $B_{3g}$$|$${M_4^+}$ &    4.812 & $B_{3g}$$|$${L_4^+}$ &    4.756 & $A_{2}''$$|$${K_4}$ &    4.748 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.258} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.752 & $A_{g}$$|$${M_1^+}$ &    4.853 & $B_{2u}$$|$${L_2^-}$ &    4.982 & $A_{1}'$$|$${K_1}$ &    5.000 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.252} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.890 & $B_{3u}$$|$${M_4^-}$ &    5.212 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.331} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.555} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   5.424} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.157 & $A_{g}$$|$${M_1^+}$ &    5.618 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    5.512 & $A_{1g}$$|$${A_1^+}$ &    5.600 & $B_{2g}$$|$${M_2^+}$ &    5.737 & $B_{1u}$$|$${L_3^-}$ &    5.573 & $A_{1}''$$|$${K_3}$ &    5.767 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.633 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.135 & $B_{1g}$$|$${A_3^+}$ &    5.911 & $B_{1u}$$|$${M_3^-}$ &    5.753 & $B_{3u}$$|$${L_4^-}$ &    5.635 & $A_{1}'$$|$${K_1}$ &    5.922 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.187 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.234 & $B_{2u}$$|$${A_4^-}$ &    5.940 & $A_{u}$$|$${M_1^-}$ &    6.144 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.810} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.123} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    6.613 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.345} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.966 & $B_{2u}$$|$${M_2^-}$ &    6.216 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.923 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.553 & $B_{1g}$$|$${M_3^+}$ &    6.361 & $B_{1g}$$|$${L_3^+}$ &    6.334 & $A_{2}'$$|$${K_2}$ &    6.126 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.022} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.722} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.576 & $B_{3u}$$|$${M_4^-}$ &    6.406 & $B_{3g}$$|$${L_4^+}$ &    6.758 & $A_{2}''$$|$${K_4}$ &    6.364 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    6.763 & $B_{1u}$$|$${M_3^-}$ &    6.665 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.795} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.758 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.119} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   7.190} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.918 & $A_{g}$$|$${M_1^+}$ &    6.673 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.875} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.239 & $B_{2u}$$|$${M_2^-}$ &    6.858 & $B_{1u}$$|$${L_3^-}$ &    7.160 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    7.243 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.228} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.335 & $B_{3u}$$|$${M_4^-}$ &    6.932 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.992} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.886} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.363} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.769 & $B_{1u}$$|$${M_3^-}$ &    6.953 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.357 & $A_{1g}$$|$${A_1^+}$ &    8.323 & $B_{2g}$$|$${M_2^+}$ &    8.447 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.069} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.767} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.885 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.405 & $A_{2u}$$|$${A_2^-}$ &    8.454 & $B_{2g}$$|$${M_2^+}$ &    8.517 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    8.974 & $A_{1g}$$|$${\Gamma_1^+}$ &    9.415 & $A_{2u}$$|$${A_2^-}$ &    8.583 & $A_{g}$$|$${M_1^+}$ &    9.184 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.995} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   8.819} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    9.392 & $B_{2u}$$|$${\Gamma_4^-}$ &    9.904 & $B_{2u}$$|$${A_4^-}$ &    8.994 & $A_{g}$$|$${M_1^+}$ &    9.237 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.329 & $B_{1g}$$|$${\Gamma_3^+}$ &    9.987 & $B_{1g}$$|$${A_3^+}$ &    9.512 & $B_{1u}$$|$${M_3^-}$ &    9.420 & $B_{1u}$$|$${L_3^-}$ &    8.998 & $A_{1}'$$|$${K_1}$ &    9.422 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Hf ~ 1a & ($0,0,0$) & $a$ & $5.0354$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2491$) & $c$ & $7.7345$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.4733$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5177$ \\
Ge3 ~ 2e & ($0,0,0.3401$) & $d_{T_{2}}$ & $3.8528$ \\
\hline
\hline
\end{tabular}

==> (inline-236) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.416 & $B_{2g}$$|$${\Gamma_4^+}$ &   -0.844 & $B_{1u}$$|$${A_3^-}$ &    1.980 & $B_{2u}$$|$${M_2^-}$ &    2.078 & $A_{u}$$|$${L_1^-}$ &    2.560 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.659} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   -0.511 & $B_{2g}$$|$${A_4^+}$ &    2.046 & $A_{u}$$|$${M_1^-}$ &    2.183 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.656} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.657} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.185 & $B_{1g}$$|$${M_3^+}$ &    2.267 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.780} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.408 & $B_{1u}$$|$${M_3^-}$ &    2.890 & $B_{3g}$$|$${L_4^+}$ &    2.828 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &    1.069 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.773} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.871 & $B_{2g}$$|$${M_2^+}$ &    3.076 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.932} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.962 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.459} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    2.965 & $B_{2u}$$|$${M_2^-}$ &    3.098 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.170} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   2.813} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.172 & $B_{3u}$$|$${M_4^-}$ &    3.176 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.975} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   2.597} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.281 & $B_{1u}$$|$${M_3^-}$ &    3.185 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.229 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.168} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.324 & $A_{g}$$|$${M_1^+}$ &    3.224 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.103} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.353} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
10 &    3.096 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.380 & $B_{1g}$$|$${M_3^+}$ &    3.417 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.163} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.445} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.422 & $B_{3g}$$|$${M_4^+}$ &    3.493 & $A_{u}$$|$${L_1^-}$ &    3.213 & $A_{2}'$$|$${K_2}$ &    3.371 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.508 & $B_{2u}$$|$${M_2^-}$ &    3.575 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.690} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.558} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.095} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.605 & $A_{2u}$$|$${A_2^-}$ &    3.552 & $B_{3u}$$|$${M_4^-}$ &    3.616 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.113 & $A_{1g}$$|$${A_1^+}$ &    3.873 & $B_{2g}$$|$${M_2^+}$ &    3.714 & $B_{1u}$$|$${L_3^-}$ &    3.796 & $A_{2}''$$|$${K_4}$ &    3.705 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.351} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.316 & $A_{2u}$$|$${A_2^-}$ &    3.956 & $B_{3u}$$|$${M_4^-}$ &    3.812 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.983} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.760 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.379} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.970 & $B_{3g}$$|$${M_4^+}$ &    3.919 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.048} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.407} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.100 & $B_{1g}$$|$${M_3^+}$ &    3.929 & $B_{1g}$$|$${L_3^+}$ &    4.036 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.394} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.390 & $B_{1u}$$|$${M_3^-}$ &    4.707 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.064} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.059} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
19 & \multirow{2}{*}{   4.611} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.613 & $B_{2u}$$|$${M_2^-}$ &    4.795 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.544} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.643 & $B_{3g}$$|$${M_4^+}$ &    4.865 & $B_{3g}$$|$${L_4^+}$ &    4.890 & $A_{2}''$$|$${K_4}$ &    5.157 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.113} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.766 & $B_{3u}$$|$${M_4^-}$ &    4.950 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.241} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.186 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   & \multirow{2}{*}{   5.136} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.114 & $A_{g}$$|$${M_1^+}$ &    5.304 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.658} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   5.454} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.199 & $A_{g}$$|$${M_1^+}$ &    5.672 & $B_{3u}$$|$${L_4^-}$ &    5.431 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    5.888 & $A_{1g}$$|$${A_1^+}$ &    5.887 & $B_{2g}$$|$${M_2^+}$ &    5.806 & $B_{1u}$$|$${L_3^-}$ &    5.664 & $A_{1}''$$|$${K_3}$ &    5.864 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    6.072 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.293} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.993 & $B_{2u}$$|$${M_2^-}$ &    5.910 & $A_{g}$$|$${L_1^+}$ &    5.696 & $A_{1}'$$|$${K_1}$ &    5.971 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.434 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.098 & $A_{u}$$|$${M_1^-}$ &    6.205 & $A_{g}$$|$${L_1^+}$ &    6.110 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.040} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    6.694 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.476 & $B_{2u}$$|$${A_4^-}$ &    6.291 & $B_{1u}$$|$${M_3^-}$ &    6.281 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.143} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 & \multirow{2}{*}{   7.085} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.493 & $B_{1g}$$|$${A_3^+}$ &    6.547 & $B_{1g}$$|$${M_3^+}$ &    6.365 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.089 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.666} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.593 & $B_{3u}$$|$${M_4^-}$ &    6.439 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.764} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.372 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
30 &    7.137 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.875 & $B_{1u}$$|$${M_3^-}$ &    6.810 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.708 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    7.549 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.704} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.930 & $A_{g}$$|$${M_1^+}$ &    6.862 & $B_{2u}$$|$${L_2^-}$ &    6.856 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.056} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.566} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.168 & $B_{2u}$$|$${M_2^-}$ &    6.903 & $B_{2g}$$|$${L_2^+}$ &    7.136 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.707} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.383 & $B_{3u}$$|$${M_4^-}$ &    7.084 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.242} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.203} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.831} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.907 & $B_{1u}$$|$${M_3^-}$ &    7.206 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.546 & $A_{1g}$$|$${A_1^+}$ &    8.492 & $B_{2g}$$|$${M_2^+}$ &    8.553 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.310} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.007} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.874 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.749 & $A_{2u}$$|$${A_2^-}$ &    8.729 & $B_{2g}$$|$${M_2^+}$ &    8.770 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.102 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.314 & $A_{2u}$$|$${A_2^-}$ &    8.876 & $A_{g}$$|$${M_1^+}$ &    9.313 & $B_{1u}$$|$${L_3^-}$ &    8.886 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.134} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &   10.014 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.444 & $B_{2u}$$|$${A_4^-}$ &    9.103 & $A_{g}$$|$${M_1^+}$ &    9.604 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.314} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.819 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.513 & $B_{1g}$$|$${A_3^+}$ &    9.932 & $B_{1u}$$|$${M_3^-}$ &    9.682 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.321 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.148 & $B_{2g}$$|$${\Gamma_4^+}$ &   -1.048 & $B_{1u}$$|$${A_3^-}$ &    2.078 & $A_{u}$$|$${M_1^-}$ &    2.037 & $A_{u}$$|$${L_1^-}$ &    2.682 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.741} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.598 & $B_{2g}$$|$${A_4^+}$ &    2.181 & $B_{1g}$$|$${M_3^+}$ &    2.214 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.804} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.678} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.242 & $B_{2u}$$|$${M_2^-}$ &    2.476 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.810} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.582 & $B_{1u}$$|$${M_3^-}$ &    2.898 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.980} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &    0.754 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   1.699} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.934 & $B_{2u}$$|$${M_2^-}$ &    3.111 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.214} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.547} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.952 & $B_{2g}$$|$${M_2^+}$ &    3.179 & $B_{2g}$$|$${L_2^+}$ &    3.000 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.186} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.184 & $B_{3u}$$|$${M_4^-}$ &    3.195 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.025} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.323 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   2.709} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.326 & $B_{1g}$$|$${M_3^+}$ &    3.358 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.332 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.332} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.353 & $B_{3g}$$|$${M_4^+}$ &    3.421 & $B_{3u}$$|$${L_4^-}$ &    3.136 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.360} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.125} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.550 & $B_{2u}$$|$${M_2^-}$ &    3.442 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.305} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.468} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.556 & $A_{g}$$|$${M_1^+}$ &    3.464 & $A_{u}$$|$${L_1^-}$ &   &   &    3.362 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.225 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.579 & $B_{3u}$$|$${M_4^-}$ &    3.471 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.697} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.610} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.310} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.551 & $A_{2u}$$|$${A_2^-}$ &    3.690 & $B_{1u}$$|$${M_3^-}$ &    3.736 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.110 & $A_{1g}$$|$${A_1^+}$ &    3.904 & $B_{3u}$$|$${M_4^-}$ &    3.818 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.047} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.809 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   4.403} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.339 & $A_{2u}$$|$${A_2^-}$ &    3.924 & $B_{2g}$$|$${M_2^+}$ &    3.882 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.858 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   & \multirow{2}{*}{   4.344} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.287 & $B_{1g}$$|$${M_3^+}$ &    3.974 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.054} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.093} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.554} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.378 & $B_{1u}$$|$${M_3^-}$ &    4.059 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.426} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.457 & $B_{3g}$$|$${M_4^+}$ &    4.694 & $B_{1u}$$|$${L_3^-}$ &    4.168 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   4.139} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
19 & \multirow{2}{*}{   4.618} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.629 & $B_{2u}$$|$${M_2^-}$ &    4.726 & $A_{g}$$|$${L_1^+}$ &    4.506 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.596} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.766 & $B_{3g}$$|$${M_4^+}$ &    4.871 & $B_{2u}$$|$${L_2^-}$ &    4.810 & $A_{2}''$$|$${K_4}$ &    4.902 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.003} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.852 & $B_{3u}$$|$${M_4^-}$ &    4.934 & $B_{3g}$$|$${L_4^+}$ &    5.129 & $A_{1}'$$|$${K_1}$ &    5.130 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   4.996} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.917 & $A_{g}$$|$${M_1^+}$ &    5.431 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.331} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.763} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   5.587} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.275 & $A_{g}$$|$${M_1^+}$ &    5.748 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    5.884 & $A_{1g}$$|$${A_1^+}$ &    5.895 & $B_{2g}$$|$${M_2^+}$ &    5.908 & $B_{1u}$$|$${L_3^-}$ &    5.788 & $A_{1}'$$|$${K_1}$ &    6.094 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.930 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.475 & $B_{1g}$$|$${A_3^+}$ &    6.037 & $B_{2u}$$|$${M_2^-}$ &    5.934 & $A_{g}$$|$${L_1^+}$ &    5.806 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   6.130} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.440 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.483 & $B_{2u}$$|$${A_4^-}$ &    6.185 & $B_{1u}$$|$${M_3^-}$ &    6.369 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.112} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.714 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.506} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.188 & $A_{u}$$|$${M_1^-}$ &    6.458 & $A_{u}$$|$${L_1^-}$ &   &   &    6.144 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    7.226 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.732 & $B_{3u}$$|$${M_4^-}$ &    6.583 & $B_{1g}$$|$${L_3^+}$ &    6.532 & $A_{2}'$$|$${K_2}$ &    6.307 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   7.309} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.900} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.781 & $B_{1g}$$|$${M_3^+}$ &    6.592 & $B_{3g}$$|$${L_4^+}$ &    6.896 & $A_{2}''$$|$${K_4}$ &    6.534 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    6.902 & $B_{1u}$$|$${M_3^-}$ &    6.936 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.926} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.931 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.324} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.493} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.098 & $A_{g}$$|$${M_1^+}$ &    6.974 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.148} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.352 & $B_{2u}$$|$${M_2^-}$ &    6.980 & $B_{2u}$$|$${L_2^-}$ &    7.345 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    7.578 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.507} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.622 & $B_{3u}$$|$${M_4^-}$ &    7.166 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   8.332} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.205} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.647} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.073 & $B_{1u}$$|$${M_3^-}$ &    7.185 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    8.630 & $A_{1g}$$|$${A_1^+}$ &    8.610 & $B_{2g}$$|$${M_2^+}$ &    8.717 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.387} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.072} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    8.842 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.875 & $A_{2u}$$|$${A_2^-}$ &    8.852 & $A_{g}$$|$${M_1^+}$ &    8.926 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    9.268 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.249 & $A_{2u}$$|$${A_2^-}$ &    8.859 & $B_{2g}$$|$${M_2^+}$ &    9.268 & $B_{1u}$$|$${L_3^-}$ &    8.873 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   9.217} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    9.825 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.315 & $B_{2u}$$|$${A_4^-}$ &    8.983 & $A_{g}$$|$${M_1^+}$ &    9.537 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.364} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &   10.761 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.441 & $B_{1g}$$|$${A_3^+}$ &    9.901 & $B_{1u}$$|$${M_3^-}$ &    9.650 & $B_{1u}$$|$${L_3^-}$ &   &   &    9.274 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ta ~ 1a & ($0,0,0$) & $a$ & $4.9879$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2496$) & $c$ & $7.7227$ \\
Ge1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.5213$ \\
Ge2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.4940$ \\
Ge3 ~ 2e & ($0,0,0.3368$) & $d_{T_{2}}$ & $3.8555$ \\
\hline
\hline
\end{tabular}

==> (inline-237) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.580 & $B_{2g}$$|$${\Gamma_4^+}$ &   -1.881 & $B_{1u}$$|$${A_3^-}$ &    1.891 & $A_{u}$$|$${M_1^-}$ &    1.924 & $A_{u}$$|$${L_1^-}$ &    2.732 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.830} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -1.454 & $B_{1u}$$|$${\Gamma_3^-}$ &   -0.797 & $B_{2g}$$|$${A_4^+}$ &    2.074 & $B_{1g}$$|$${M_3^+}$ &    2.077 & $B_{1g}$$|$${L_3^+}$ &    2.740 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.699} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.385 & $B_{2u}$$|$${M_2^-}$ &    2.654 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.884} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.855} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
4 &   &   &   &   &    2.558 & $B_{1u}$$|$${M_3^-}$ &    2.701 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.778} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.813 & $B_{2u}$$|$${M_2^-}$ &    2.991 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.990} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.966 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.484} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.066 & $B_{2g}$$|$${M_2^+}$ &    3.055 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.113} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   3.142} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.188 & $B_{3u}$$|$${M_4^-}$ &    3.212 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.123} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   2.857} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.282 & $B_{2u}$$|$${M_2^-}$ &    3.331 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.308 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.442} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.505 & $B_{1g}$$|$${M_3^+}$ &    3.353 & $B_{2g}$$|$${L_2^+}$ &    3.192 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.424} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   3.259} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.566 & $B_{1u}$$|$${M_3^-}$ &    3.358 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.297} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.550 & $A_{2u}$$|$${A_2^-}$ &    3.575 & $B_{3g}$$|$${M_4^+}$ &    3.571 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.448 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.370 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.553} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.620 & $A_{g}$$|$${M_1^+}$ &    3.589 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.598} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.473} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.356} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    3.674 & $B_{3u}$$|$${M_4^-}$ &    3.819 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.217 & $A_{1g}$$|$${A_1^+}$ &    3.899 & $B_{3u}$$|$${M_4^-}$ &    3.915 & $B_{1u}$$|$${L_3^-}$ &    4.048 & $A_{2}'$$|$${K_2}$ &    3.680 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.360} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.434} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.239 & $B_{2g}$$|$${M_2^+}$ &    4.089 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.145} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.961 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    4.269 & $B_{1g}$$|$${M_3^+}$ &    4.134 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.329} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.579} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.494} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.287 & $B_{3g}$$|$${M_4^+}$ &    4.256 & $B_{3u}$$|$${L_4^-}$ &    4.227 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.621 & $B_{1u}$$|$${M_3^-}$ &    4.954 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.364} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.422} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
19 & \multirow{2}{*}{   4.691} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.615 & $A_{2u}$$|$${A_2^-}$ &    4.657 & $B_{2u}$$|$${M_2^-}$ &    5.017 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.839} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.947 & $B_{3u}$$|$${M_4^-}$ &    5.031 & $B_{2u}$$|$${L_2^-}$ &    5.069 & $A_{2}''$$|$${K_4}$ &    5.224 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.010} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.993 & $B_{3g}$$|$${M_4^+}$ &    5.104 & $B_{3g}$$|$${L_4^+}$ &    5.364 & $A_{1}'$$|$${K_1}$ &    5.392 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   4.899} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.193 & $A_{g}$$|$${M_1^+}$ &    5.580 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.459} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.966} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   5.845} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.452 & $A_{g}$$|$${M_1^+}$ &    5.703 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    6.007 & $A_{1g}$$|$${A_1^+}$ &    6.177 & $B_{2g}$$|$${M_2^+}$ &    6.005 & $A_{g}$$|$${L_1^+}$ &    5.909 & $A_{1}''$$|$${K_3}$ &    6.100 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    6.357 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.548} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.243 & $B_{2u}$$|$${M_2^-}$ &    6.055 & $B_{1u}$$|$${L_3^-}$ &    6.023 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.107} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    6.609 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.346 & $A_{u}$$|$${M_1^-}$ &    6.493 & $A_{g}$$|$${L_1^+}$ &    6.395 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.741 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.758 & $B_{2u}$$|$${A_4^-}$ &    6.488 & $B_{1u}$$|$${M_3^-}$ &    6.532 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   6.452} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.179 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 & \multirow{2}{*}{   7.331} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.826 & $B_{1g}$$|$${A_3^+}$ &    6.751 & $B_{1g}$$|$${M_3^+}$ &    6.553 & $B_{1g}$$|$${L_3^+}$ &   &   &    6.212 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.945} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.838 & $B_{3u}$$|$${M_4^-}$ &    6.790 & $B_{3g}$$|$${L_4^+}$ &    6.836 & $A_{2}''$$|$${K_4}$ &    6.678 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.418 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.913 & $B_{1u}$$|$${M_3^-}$ &    6.951 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.001} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.007 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    7.805 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.942} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.170 & $A_{g}$$|$${M_1^+}$ &    7.194 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.432} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   7.832} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.390 & $B_{2u}$$|$${M_2^-}$ &    7.242 & $B_{2g}$$|$${L_2^+}$ &    7.413 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.982} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.785 & $B_{3u}$$|$${M_4^-}$ &    7.434 & $A_{g}$$|$${L_1^+}$ &    8.468 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.547} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   8.082} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.254 & $B_{1u}$$|$${M_3^-}$ &    7.532 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.606} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   &   &    8.700 & $A_{2u}$$|$${A_2^-}$ &    8.445 & $A_{g}$$|$${M_1^+}$ &    8.777 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.793 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.462 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.967 & $A_{1g}$$|$${A_1^+}$ &    8.874 & $B_{2g}$$|$${M_2^+}$ &    8.927 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.683} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.385} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.556 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.183 & $A_{2u}$$|$${A_2^-}$ &    9.101 & $B_{2g}$$|$${M_2^+}$ &    9.154 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.568 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.984 & $B_{1g}$$|$${A_3^+}$ &    9.513 & $A_{g}$$|$${M_1^+}$ &   10.018 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.700} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.525} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.277 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.990 & $B_{2u}$$|$${A_4^-}$ &   10.337 & $B_{1u}$$|$${M_3^-}$ &   10.092 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 &   -1.321 & $B_{2g}$$|$${\Gamma_4^+}$ &   -1.655 & $B_{1u}$$|$${A_3^-}$ &    2.064 & $A_{u}$$|$${M_1^-}$ &    2.034 & $A_{u}$$|$${L_1^-}$ &    2.699 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.727} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   -1.033 & $B_{1u}$$|$${\Gamma_3^-}$ &    0.254 & $B_{2g}$$|$${A_4^+}$ &    2.186 & $B_{1g}$$|$${M_3^+}$ &    2.226 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.747} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.635} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.412 & $B_{2u}$$|$${M_2^-}$ &    2.662 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.915} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
4 &   &   &   &   &    2.599 & $B_{1u}$$|$${M_3^-}$ &    2.894 & $B_{3u}$$|$${L_4^-}$ &    2.913 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.690} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.831 & $B_{2u}$$|$${M_2^-}$ &    3.019 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.047} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.232} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.417} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.918 & $B_{3u}$$|$${M_4^-}$ &    3.058 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   & \multirow{2}{*}{   3.129} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.047 & $B_{2g}$$|$${M_2^+}$ &    3.178 & $B_{1u}$$|$${L_3^-}$ &    3.114 & $A_{2}'$$|$${K_2}$ &    3.291 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   2.780} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.380 & $B_{2u}$$|$${M_2^-}$ &    3.231 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.130} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.309 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   &    3.434 & $A_{2u}$$|$${A_2^-}$ &    3.391 & $B_{1g}$$|$${M_3^+}$ &    3.294 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.440 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   3.142} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.482} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.431 & $B_{3g}$$|$${M_4^+}$ &    3.481 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.386} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.465} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
11 &   &   &   &   &    3.610 & $A_{g}$$|$${M_1^+}$ &    3.535 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.314 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.553} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.700 & $B_{3u}$$|$${M_4^-}$ &    3.567 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.675} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.466} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   4.382} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.785 & $B_{1u}$$|$${M_3^-}$ &    3.828 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    4.176 & $A_{1g}$$|$${A_1^+}$ &    3.901 & $B_{3u}$$|$${M_4^-}$ &    3.856 & $B_{1u}$$|$${L_3^-}$ &    4.103 & $A_{2}'$$|$${K_2}$ &    3.673 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   4.508} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.433} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.252 & $B_{2g}$$|$${M_2^+}$ &    4.023 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.199} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.927 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   &   &   &    4.274 & $B_{1g}$$|$${M_3^+}$ &    4.173 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.387} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.650} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.436} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.560 & $B_{1u}$$|$${M_3^-}$ &    4.280 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.398} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &   &   &    4.565 & $B_{3g}$$|$${M_4^+}$ &    4.924 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.473} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 & \multirow{2}{*}{   4.708} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.547 & $A_{2u}$$|$${A_2^-}$ &    4.839 & $B_{2u}$$|$${M_2^-}$ &    4.944 & $B_{1u}$$|$${L_3^-}$ &    4.610 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.899} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.014 & $B_{3u}$$|$${M_4^-}$ &    5.159 & $B_{2u}$$|$${L_2^-}$ &    4.955 & $A_{2}''$$|$${K_4}$ &    5.051 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.075} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.122 & $B_{3g}$$|$${M_4^+}$ &    5.248 & $B_{3g}$$|$${L_4^+}$ &    5.316 & $A_{1}'$$|$${K_1}$ &    5.380 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   & \multirow{2}{*}{   4.948} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.139 & $A_{g}$$|$${M_1^+}$ &    5.703 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.498} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.037} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
23 & \multirow{2}{*}{   5.845} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.511 & $A_{g}$$|$${M_1^+}$ &    5.745 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    5.978 & $A_{1g}$$|$${A_1^+}$ &    6.206 & $B_{2g}$$|$${M_2^+}$ &    5.999 & $A_{g}$$|$${L_1^+}$ &    6.037 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   6.167} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    6.220 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.734} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.243 & $B_{2u}$$|$${M_2^-}$ &    6.121 & $B_{1u}$$|$${L_3^-}$ &    6.040 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    6.473 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.380 & $B_{1u}$$|$${M_3^-}$ &    6.591 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.435} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.197 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.636 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.768 & $B_{2u}$$|$${A_4^-}$ &    6.436 & $A_{u}$$|$${M_1^-}$ &    6.711 & $A_{u}$$|$${L_1^-}$ &   &   &    6.380 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   7.495} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.775 & $B_{1g}$$|$${A_3^+}$ &    6.849 & $B_{1u}$$|$${M_3^-}$ &    6.787 & $B_{1g}$$|$${L_3^+}$ &    6.720 & $A_{2}'$$|$${K_2}$ &    6.478 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   7.065} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.891 & $B_{3u}$$|$${M_4^-}$ &    6.862 & $B_{3g}$$|$${L_4^+}$ &    6.777 & $A_{2}''$$|$${K_4}$ &    6.768 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    7.498 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.995 & $B_{1g}$$|$${M_3^+}$ &    7.048 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.077} & \multirow{2}{*}{$E'$$|$${K_6}$} &    7.134 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 & \multirow{2}{*}{   7.637} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.794} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    7.269 & $A_{g}$$|$${M_1^+}$ &    7.255 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.469} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    7.509 & $B_{2u}$$|$${M_2^-}$ &    7.294 & $B_{2g}$$|$${L_2^+}$ &    7.524 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    7.873 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   7.817} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.949 & $B_{3u}$$|$${M_4^-}$ &    7.456 & $A_{g}$$|$${L_1^+}$ &    8.402 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.531} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   7.952} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    8.370 & $A_{g}$$|$${M_1^+}$ &    7.492 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   8.704} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &   &   &    8.576 & $A_{2u}$$|$${A_2^-}$ &    8.370 & $B_{1u}$$|$${M_3^-}$ &    8.648 & $B_{1u}$$|$${L_3^-}$ &   &   &    8.662 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    8.332 & $A_{1g}$$|$${\Gamma_1^+}$ &    8.960 & $A_{1g}$$|$${A_1^+}$ &    8.957 & $B_{2g}$$|$${M_2^+}$ &    9.049 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   8.717} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   9.442} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    9.621 & $A_{2u}$$|$${\Gamma_2^-}$ &    9.219 & $A_{2u}$$|$${A_2^-}$ &    9.162 & $B_{2g}$$|$${M_2^+}$ &    9.237 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &   10.334 & $B_{2u}$$|$${\Gamma_4^-}$ &   10.815 & $B_{2u}$$|$${A_4^-}$ &    9.408 & $A_{g}$$|$${M_1^+}$ &    9.955 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   9.715} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   9.556} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &   11.234 & $B_{1g}$$|$${\Gamma_3^+}$ &   10.908 & $B_{1g}$$|$${A_3^+}$ &   10.293 & $B_{1u}$$|$${M_3^-}$ &   10.035 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Li ~ 1a & ($0,0,0$) & $a$ & $5.1903$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2483$) & $c$ & $8.7400$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.4682$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5951$ \\
In3 ~ 2e & ($0,0,0.3016$) & $d_{T_{2}}$ & $4.3406$ \\
\hline
\hline
\end{tabular}

==> (inline-238) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.937} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.290 & $B_{1u}$$|$${M_3^-}$ &    1.374 & $B_{1u}$$|$${L_3^-}$ &    1.280 & $A_{2}''$$|$${K_4}$ &    1.360 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.721 & $B_{1g}$$|$${M_3^+}$ &    2.061 & $A_{u}$$|$${L_1^-}$ &    1.805 & $A_{2}'$$|$${K_2}$ &    1.970 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.268} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.249 & $B_{2u}$$|$${M_2^-}$ &    2.316 & $B_{1g}$$|$${L_3^+}$ &    2.483 & $A_{2}'$$|$${K_2}$ &    2.340 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.361} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.256 & $B_{2g}$$|$${M_2^+}$ &    2.407 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.673} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.360} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
5 &   &   & \multirow{2}{*}{   1.424} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.592 & $B_{1g}$$|$${M_3^+}$ &    2.448 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   1.475} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.726 & $B_{3g}$$|$${M_4^+}$ &    2.455 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.791} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.718} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
7 &   &   &    1.771 & $A_{2u}$$|$${A_2^-}$ &    2.732 & $B_{3u}$$|$${M_4^-}$ &    2.639 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    1.712 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.658} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.833 & $A_{g}$$|$${M_1^+}$ &    2.722 & $A_{g}$$|$${L_1^+}$ &    2.896 & $A_{1}'$$|$${K_1}$ &    2.842 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.733} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.013 & $B_{3u}$$|$${M_4^-}$ &    3.043 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.106} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.300} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.767 & $A_{1g}$$|$${A_1^+}$ &    3.207 & $B_{2u}$$|$${M_2^-}$ &    3.219 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.152 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.016 & $A_{2u}$$|$${A_2^-}$ &    3.300 & $B_{1u}$$|$${M_3^-}$ &    3.225 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.337} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.357} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.474 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.434 & $A_{1g}$$|$${A_1^+}$ &    3.529 & $A_{g}$$|$${M_1^+}$ &    3.506 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.863} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.996} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.564 & $B_{1u}$$|$${M_3^-}$ &    3.878 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.643} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.012} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
14 &   &   &   &   &    3.993 & $B_{2g}$$|$${M_2^+}$ &    4.111 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.557 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.998} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.110 & $A_{g}$$|$${M_1^+}$ &    4.264 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.785} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.024 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.626} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.167 & $A_{u}$$|$${M_1^-}$ &    4.265 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.031} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    4.077 & $B_{2u}$$|$${A_4^-}$ &    4.320 & $B_{3u}$$|$${M_4^-}$ &    4.275 & $A_{u}$$|$${L_1^-}$ &    3.840 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.684} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.091 & $B_{1g}$$|$${A_3^+}$ &    4.343 & $B_{2u}$$|$${M_2^-}$ &    4.302 & $A_{g}$$|$${L_1^+}$ &    4.676 & $A_{1}'$$|$${K_1}$ &    4.115 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.683 & $B_{2g}$$|$${A_4^+}$ &    4.369 & $B_{1g}$$|$${M_3^+}$ &    4.325 & $B_{1g}$$|$${L_3^+}$ &    5.212 & $A_{1}''$$|$${K_3}$ &    5.368 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    4.760 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.715 & $B_{1u}$$|$${A_3^-}$ &    4.388 & $B_{2g}$$|$${M_2^+}$ &    4.566 & $B_{2g}$$|$${L_2^+}$ &    5.242 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.372} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
21 &    4.780 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   4.796} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.222 & $B_{3g}$$|$${M_4^+}$ &    5.448 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.438} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.946} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.406 & $A_{g}$$|$${M_1^+}$ &    5.456 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.433 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.875} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.516 & $A_{u}$$|$${M_1^-}$ &    5.694 & $B_{3g}$$|$${L_4^+}$ &    5.538 & $A_{2}'$$|$${K_2}$ &    5.581 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.092} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.547 & $B_{1u}$$|$${M_3^-}$ &    5.722 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.581} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.659} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
25 &   &   & \multirow{2}{*}{   5.706} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.805 & $B_{3u}$$|$${M_4^-}$ &    5.731 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.310 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.888 & $B_{1g}$$|$${M_3^+}$ &    5.744 & $B_{1g}$$|$${L_3^+}$ &    5.743 & $A_{2}''$$|$${K_4}$ &    5.748 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.538 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.816} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.052 & $A_{g}$$|$${M_1^+}$ &    5.910 & $B_{3u}$$|$${L_4^-}$ &    5.743 & $A_{1}'$$|$${K_1}$ &    5.939 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.198} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.053 & $B_{2u}$$|$${M_2^-}$ &    5.983 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.040} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.992 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.652} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.314 & $B_{3g}$$|$${M_4^+}$ &    5.992 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.025} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.641} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.335 & $B_{3u}$$|$${M_4^-}$ &    6.018 & $A_{g}$$|$${L_1^+}$ &    6.273 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   &    6.737 & $A_{1g}$$|$${A_1^+}$ &    6.363 & $B_{1u}$$|$${M_3^-}$ &    6.325 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.718} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.158} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.984} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.916 & $A_{2u}$$|$${A_2^-}$ &    6.496 & $B_{2u}$$|$${M_2^-}$ &    6.458 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   7.070} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.713 & $B_{3u}$$|$${M_4^-}$ &    6.610 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.780} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.849} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.174} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.811 & $B_{2g}$$|$${M_2^+}$ &    7.012 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{   7.105} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.007 & $B_{2g}$$|$${M_2^+}$ &    7.039 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.876} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.174} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
36 &    7.379 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.101 & $A_{g}$$|$${M_1^+}$ &    7.157 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.461 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.812 & $B_{2u}$$|$${A_4^-}$ &    7.122 & $B_{2u}$$|$${M_2^-}$ &    7.411 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.235} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.242} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.147 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.894 & $B_{1g}$$|$${A_3^+}$ &    7.594 & $B_{1u}$$|$${M_3^-}$ &    7.480 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   11.849 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.900 & $A_{2u}$$|$${A_2^-}$ &   11.851 & $B_{1u}$$|$${M_3^-}$ &   11.871 & $B_{1u}$$|$${L_3^-}$ &   11.850 & $A_{2}''$$|$${K_4}$ &   11.867 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.925} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.061 & $B_{1u}$$|$${M_3^-}$ &    0.717 & $B_{1u}$$|$${L_3^-}$ &    1.047 & $A_{2}''$$|$${K_4}$ &    0.725 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.664 & $B_{1g}$$|$${M_3^+}$ &    1.990 & $A_{u}$$|$${L_1^-}$ &    1.697 & $A_{2}'$$|$${K_2}$ &    1.878 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &    0.974 & $A_{2u}$$|$${A_2^-}$ &    2.213 & $B_{2g}$$|$${M_2^+}$ &    2.273 & $B_{1g}$$|$${L_3^+}$ &    2.458 & $A_{2}'$$|$${K_2}$ &    2.289 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.342} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.284} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.257 & $B_{2u}$$|$${M_2^-}$ &    2.375 & $B_{2u}$$|$${L_2^-}$ &    2.644 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.330} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   &   &   &    2.566 & $B_{1g}$$|$${M_3^+}$ &    2.392 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.653} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   1.514} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.388} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.600 & $A_{g}$$|$${M_1^+}$ &    2.393 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.708} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &   &   &    2.652 & $B_{3g}$$|$${M_4^+}$ &    2.571 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.760} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    1.520 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.585} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.700 & $B_{3u}$$|$${M_4^-}$ &    2.642 & $A_{g}$$|$${L_1^+}$ &   &   &    2.725 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.699} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.977 & $B_{3u}$$|$${M_4^-}$ &    3.063 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.123} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.284} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.699 & $A_{1g}$$|$${A_1^+}$ &    3.119 & $B_{2u}$$|$${M_2^-}$ &    3.156 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    2.818 & $A_{1g}$$|$${\Gamma_1^+}$ &    2.976 & $A_{2u}$$|$${A_2^-}$ &    3.304 & $B_{1u}$$|$${M_3^-}$ &    3.173 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.347} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.325} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 &    3.529 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.336 & $A_{1g}$$|$${A_1^+}$ &    3.435 & $A_{g}$$|$${M_1^+}$ &    3.502 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.726} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.934} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.611 & $B_{1u}$$|$${M_3^-}$ &    3.881 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.582} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.929 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &   &   &    3.974 & $B_{2g}$$|$${M_2^+}$ &    4.016 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.979} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 & \multirow{2}{*}{   4.549} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.956} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.071 & $A_{g}$$|$${M_1^+}$ &    4.218 & $B_{1u}$$|$${L_3^-}$ &    3.723 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 &   &   &   &   &    4.303 & $B_{2u}$$|$${M_2^-}$ &    4.288 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.813} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.028} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
17 & \multirow{2}{*}{   4.715} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.096 & $B_{2u}$$|$${A_4^-}$ &    4.320 & $A_{u}$$|$${M_1^-}$ &    4.300 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &    4.104 & $B_{1g}$$|$${A_3^+}$ &    4.345 & $B_{3u}$$|$${M_4^-}$ &    4.387 & $A_{u}$$|$${L_1^-}$ &    4.632 & $A_{1}'$$|$${K_1}$ &    4.038 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.765 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   4.798} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.372 & $B_{2g}$$|$${M_2^+}$ &    4.434 & $B_{1g}$$|$${L_3^+}$ &    5.006 & $A_{1}''$$|$${K_3}$ &    5.148 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &    4.830 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.466 & $B_{1g}$$|$${M_3^+}$ &    4.502 & $B_{2g}$$|$${L_2^+}$ &    5.217 & $A_{2}''$$|$${K_4}$ &    5.218 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.888 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.831 & $B_{2g}$$|$${A_4^+}$ &    5.201 & $B_{3g}$$|$${M_4^+}$ &    5.489 & $A_{u}$$|$${L_1^-}$ &    5.328 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.481} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   4.972} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.831 & $B_{1u}$$|$${A_3^-}$ &    5.351 & $A_{u}$$|$${M_1^-}$ &    5.502 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.543} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.918} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.451 & $A_{g}$$|$${M_1^+}$ &    5.518 & $A_{g}$$|$${L_1^+}$ &   &   &    5.625 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.127} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.595 & $B_{1u}$$|$${M_3^-}$ &    5.529 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.683} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.737} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
25 &   &   & \multirow{2}{*}{   5.749} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.638 & $B_{1g}$$|$${M_3^+}$ &    5.750 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.217 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.885 & $B_{3u}$$|$${M_4^-}$ &    5.755 & $B_{2u}$$|$${L_2^-}$ &    5.730 & $A_{2}''$$|$${K_4}$ &    5.741 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.692 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.883} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.094 & $B_{3u}$$|$${M_4^-}$ &    5.776 & $B_{3u}$$|$${L_4^-}$ &    5.762 & $A_{1}'$$|$${K_1}$ &    5.955 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.254} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.106 & $B_{2u}$$|$${M_2^-}$ &    5.851 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.111} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.960} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
29 &   &   & \multirow{2}{*}{   6.690} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.111 & $A_{g}$$|$${M_1^+}$ &    5.977 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.684} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.407 & $B_{3g}$$|$${M_4^+}$ &    5.999 & $A_{g}$$|$${L_1^+}$ &    6.328 & $A_{1}'$$|$${K_1}$ &    6.018 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   &    6.891 & $A_{1g}$$|$${A_1^+}$ &    6.439 & $B_{1u}$$|$${M_3^-}$ &    6.421 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.517} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.100} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   7.000} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.034} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.557 & $B_{2u}$$|$${M_2^-}$ &    6.527 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &   &   &    6.695 & $B_{2g}$$|$${M_2^+}$ &    6.628 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.796} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.858} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   7.112} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.040 & $A_{2u}$$|$${A_2^-}$ &    6.760 & $B_{3u}$$|$${M_4^-}$ &    7.028 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{   7.070} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.849 & $A_{g}$$|$${M_1^+}$ &    7.049 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.881} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.093} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
36 &    7.300 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    7.093 & $B_{2g}$$|$${M_2^+}$ &    7.147 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.490 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.712 & $B_{2u}$$|$${A_4^-}$ &    7.136 & $B_{2u}$$|$${M_2^-}$ &    7.283 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.127} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.163} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.088 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.801 & $B_{1g}$$|$${A_3^+}$ &    7.491 & $B_{1u}$$|$${M_3^-}$ &    7.366 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   11.820 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.815 & $A_{2u}$$|$${A_2^-}$ &   11.834 & $B_{1u}$$|$${M_3^-}$ &   11.834 & $B_{1u}$$|$${L_3^-}$ &   11.835 & $A_{2}''$$|$${K_4}$ &   11.836 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Mg ~ 1a & ($0,0,0$) & $a$ & $5.2171$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2474$) & $c$ & $8.7406$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.1160$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6085$ \\
In3 ~ 2e & ($0,0,0.3218$) & $d_{T_{2}}$ & $4.3252$ \\
\hline
\hline
\end{tabular}

==> (inline-239) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   -0.502 & $A_{2u}$$|$${A_2^-}$ &   -1.003 & $B_{1u}$$|$${M_3^-}$ &    0.555 & $B_{1u}$$|$${L_3^-}$ &   -1.033 & $A_{2}''$$|$${K_4}$ &    0.680 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   0.629} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.818 & $B_{1g}$$|$${M_3^+}$ &    1.946 & $B_{2u}$$|$${L_2^-}$ &    1.901 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.007} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   &   &   &    1.831 & $B_{2u}$$|$${M_2^-}$ &    2.098 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.315} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    0.571 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   0.958} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.140 & $B_{2g}$$|$${M_2^+}$ &    2.323 & $B_{3g}$$|$${L_4^+}$ &   &   &    2.011 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   0.910} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.487 & $B_{3g}$$|$${M_4^+}$ &    2.385 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.671} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.640} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   1.394} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.714 & $B_{3u}$$|$${M_4^-}$ &    2.430 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.493} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.719 & $B_{2u}$$|$${M_2^-}$ &    2.546 & $B_{1g}$$|$${L_3^+}$ &    2.751 & $A_{2}'$$|$${K_2}$ &    2.667 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.688} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.790 & $B_{1g}$$|$${M_3^+}$ &    2.757 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.771} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.935} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
9 & \multirow{2}{*}{   2.824} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.961 & $B_{3u}$$|$${M_4^-}$ &    2.799 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    2.907 & $A_{1g}$$|$${A_1^+}$ &    3.155 & $B_{1u}$$|$${M_3^-}$ &    3.000 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.945} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.991} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 &    3.418 & $B_{1g}$$|$${\Gamma_3^+}$ &    2.937 & $A_{2u}$$|$${A_2^-}$ &    3.181 & $A_{g}$$|$${M_1^+}$ &    3.261 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.646 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.477 & $A_{1g}$$|$${A_1^+}$ &    3.427 & $B_{1u}$$|$${M_3^-}$ &    3.263 & $B_{2g}$$|$${L_2^+}$ &    3.327 & $A_{1}'$$|$${K_1}$ &    2.998 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &    3.686 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.821 & $B_{1u}$$|$${A_3^-}$ &    3.577 & $A_{u}$$|$${M_1^-}$ &    3.736 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.550} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.856} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
14 & \multirow{2}{*}{   3.812} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.867 & $B_{2g}$$|$${A_4^+}$ &    3.676 & $B_{2g}$$|$${M_2^+}$ &    3.739 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    3.912 & $B_{1g}$$|$${A_3^+}$ &    3.754 & $A_{g}$$|$${M_1^+}$ &    3.799 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.601} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.867} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 &    4.033 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.939} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.838 & $B_{1g}$$|$${M_3^+}$ &    3.921 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.555} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.911 & $B_{3u}$$|$${M_4^-}$ &    4.009 & $B_{3g}$$|$${L_4^+}$ &    3.864 & $A_{1}'$$|$${K_1}$ &    3.871 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   3.940} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.123 & $B_{2g}$$|$${M_2^+}$ &    4.143 & $B_{1u}$$|$${L_3^-}$ &    4.631 & $A_{1}'$$|$${K_1}$ &    4.023 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.617} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.173 & $A_{g}$$|$${M_1^+}$ &    4.288 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.813} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.771} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
20 &   &   &    3.949 & $B_{2u}$$|$${A_4^-}$ &    4.206 & $B_{2u}$$|$${M_2^-}$ &    4.294 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.666 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.597} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.841 & $A_{g}$$|$${M_1^+}$ &    4.899 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.870} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.037 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.697} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.902 & $B_{1u}$$|$${M_3^-}$ &    4.986 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.054} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.692} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.026 & $B_{3g}$$|$${M_4^+}$ &    5.352 & $B_{3g}$$|$${L_4^+}$ &    4.998 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   4.885} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.247 & $A_{u}$$|$${M_1^-}$ &    5.367 & $B_{2u}$$|$${L_2^-}$ &    5.084 & $A_{2}''$$|$${K_4}$ &    5.114 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.535} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.488 & $B_{2u}$$|$${M_2^-}$ &    5.469 & $A_{u}$$|$${L_1^-}$ &    5.117 & $A_{1}''$$|$${K_3}$ &    5.276 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.163 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.506 & $B_{3g}$$|$${M_4^+}$ &    5.558 & $B_{1g}$$|$${L_3^+}$ &    5.210 & $A_{1}'$$|$${K_1}$ &    5.373 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.451 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.852} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.646 & $B_{3u}$$|$${M_4^-}$ &    5.568 & $B_{2u}$$|$${L_2^-}$ &    5.456 & $A_{2}'$$|$${K_2}$ &    5.728 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.969} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.670 & $B_{1g}$$|$${M_3^+}$ &    5.664 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.823} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.920} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
29 &   &   & \multirow{2}{*}{   5.977} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.793 & $B_{3u}$$|$${M_4^-}$ &    5.850 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.176} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.997 & $B_{2u}$$|$${M_2^-}$ &    5.870 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.165} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.943} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   & \multirow{2}{*}{   6.435} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.006 & $A_{g}$$|$${M_1^+}$ &    5.885 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.348} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.222 & $B_{3u}$$|$${M_4^-}$ &    5.886 & $A_{g}$$|$${L_1^+}$ &    6.221 & $A_{1}'$$|$${K_1}$ &    6.010 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.441} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.261 & $B_{1u}$$|$${M_3^-}$ &    5.931 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.613} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.140} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   6.538} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.645 & $B_{2g}$$|$${M_2^+}$ &    6.747 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.612 & $A_{1g}$$|$${A_1^+}$ &    6.762 & $B_{2u}$$|$${M_2^-}$ &    6.833 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.630} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.998} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.134 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.884 & $A_{2u}$$|$${A_2^-}$ &    6.920 & $A_{g}$$|$${M_1^+}$ &    6.971 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.295 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.294 & $A_{2u}$$|$${A_2^-}$ &    6.970 & $B_{2g}$$|$${M_2^+}$ &    7.206 & $B_{1u}$$|$${L_3^-}$ &    7.084 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.152} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.319 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.631 & $B_{2u}$$|$${A_4^-}$ &    7.071 & $B_{1u}$$|$${M_3^-}$ &    7.231 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.109} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    8.009 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.761 & $B_{1g}$$|$${A_3^+}$ &    7.470 & $B_{1u}$$|$${M_3^-}$ &    7.384 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.220 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.766} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &   -0.972 & $B_{1u}$$|$${M_3^-}$ &    0.701 & $B_{1u}$$|$${L_3^-}$ &   -0.994 & $A_{2}''$$|$${K_4}$ &    0.713 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.830 & $B_{1g}$$|$${M_3^+}$ &    2.016 & $B_{2u}$$|$${L_2^-}$ &    1.827 & $A_{2}'$$|$${K_2}$ &    1.942 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &    0.919 & $A_{2u}$$|$${A_2^-}$ &    1.901 & $B_{2u}$$|$${M_2^-}$ &    2.068 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.329} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.031} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 &    0.542 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   0.999} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.145 & $B_{2g}$$|$${M_2^+}$ &    2.352 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.051} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.485 & $B_{3g}$$|$${M_4^+}$ &    2.355 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.675} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.604 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   & \multirow{2}{*}{   1.466} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.698 & $B_{3u}$$|$${M_4^-}$ &    2.377 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.650} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   1.567} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.728 & $B_{2u}$$|$${M_2^-}$ &    2.540 & $B_{1g}$$|$${L_3^+}$ &    2.725 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.721} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.783 & $B_{1g}$$|$${M_3^+}$ &    2.734 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.833} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.899 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   2.817} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.941 & $B_{3u}$$|$${M_4^-}$ &    2.760 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.964} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    2.874 & $A_{1g}$$|$${A_1^+}$ &    3.084 & $A_{g}$$|$${M_1^+}$ &    3.027 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.035} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    3.445 & $B_{1g}$$|$${\Gamma_3^+}$ &    2.921 & $A_{2u}$$|$${A_2^-}$ &    3.199 & $B_{1u}$$|$${M_3^-}$ &    3.217 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   2.997} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &    3.647 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.416 & $A_{1g}$$|$${A_1^+}$ &    3.510 & $B_{1u}$$|$${M_3^-}$ &    3.295 & $B_{2g}$$|$${L_2^+}$ &    3.235 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.704} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.930} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.685 & $A_{g}$$|$${M_1^+}$ &    3.834 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.500} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.853} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
14 &   &   &   &   &    3.758 & $B_{2g}$$|$${M_2^+}$ &    3.862 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.048 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.951} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.799 & $A_{u}$$|$${M_1^-}$ &    3.898 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.671} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.855 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 &    4.163 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.950 & $B_{1g}$$|$${M_3^+}$ &    3.928 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.886} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.595} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.002 & $B_{1g}$$|$${A_3^+}$ &    3.969 & $B_{3u}$$|$${M_4^-}$ &    3.978 & $B_{3g}$$|$${L_4^+}$ &    3.806 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &    4.006 & $B_{2u}$$|$${A_4^-}$ &    4.077 & $B_{2g}$$|$${M_2^+}$ &    4.149 & $B_{1u}$$|$${L_3^-}$ &    4.655 & $A_{1}'$$|$${K_1}$ &    4.015 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.597} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.093 & $B_{1u}$$|$${A_3^-}$ &    4.170 & $B_{2u}$$|$${M_2^-}$ &    4.249 & $B_{2g}$$|$${L_2^+}$ &    4.937 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   4.894} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &    4.106 & $B_{2g}$$|$${A_4^+}$ &    4.185 & $A_{g}$$|$${M_1^+}$ &    4.308 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.950} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    4.739 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.639} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.933 & $A_{g}$$|$${M_1^+}$ &    4.967 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.072 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.757} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.030 & $B_{1u}$$|$${M_3^-}$ &    5.065 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.018} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.116 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.734} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.100 & $B_{3g}$$|$${M_4^+}$ &    5.264 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.137} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   5.051} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.118 & $A_{u}$$|$${M_1^-}$ &    5.361 & $B_{1g}$$|$${L_3^+}$ &    5.107 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.656} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.468 & $B_{1g}$$|$${M_3^+}$ &    5.434 & $B_{2u}$$|$${L_2^-}$ &    5.133 & $A_{2}''$$|$${K_4}$ &    5.184 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.109 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.591 & $B_{2u}$$|$${M_2^-}$ &    5.471 & $B_{3g}$$|$${L_4^+}$ &    5.246 & $A_{1}'$$|$${K_1}$ &    5.196 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.637 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.965} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.660 & $B_{3g}$$|$${M_4^+}$ &    5.660 & $B_{3u}$$|$${L_4^-}$ &    5.283 & $A_{2}'$$|$${K_2}$ &    5.806 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.010} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.715 & $B_{3u}$$|$${M_4^-}$ &    5.700 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.925} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.864} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
29 &   &   & \multirow{2}{*}{   6.008} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.906 & $B_{3u}$$|$${M_4^-}$ &    5.731 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.267} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.026 & $B_{3u}$$|$${M_4^-}$ &    5.791 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.191} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.906} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   & \multirow{2}{*}{   6.392} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.077 & $B_{2u}$$|$${M_2^-}$ &    5.872 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.331} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.102 & $A_{g}$$|$${M_1^+}$ &    5.924 & $A_{g}$$|$${L_1^+}$ &    6.349 & $A_{1}'$$|$${K_1}$ &    6.076 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.437} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.365 & $B_{1u}$$|$${M_3^-}$ &    6.024 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.390} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.145} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   6.505} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.557 & $B_{2g}$$|$${M_2^+}$ &    6.768 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.771 & $A_{1g}$$|$${A_1^+}$ &    6.684 & $A_{g}$$|$${M_1^+}$ &    6.857 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.702} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.945} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.136 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.009 & $A_{2u}$$|$${A_2^-}$ &    6.804 & $B_{2u}$$|$${M_2^-}$ &    7.009 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.158 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.286 & $A_{2u}$$|$${A_2^-}$ &    7.065 & $B_{2g}$$|$${M_2^+}$ &    7.127 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.040} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.107} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.439 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.531 & $B_{2u}$$|$${A_4^-}$ &    7.111 & $B_{1u}$$|$${M_3^-}$ &    7.206 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    7.949 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.686 & $B_{1g}$$|$${A_3^+}$ &    7.380 & $B_{1u}$$|$${M_3^-}$ &    7.308 & $B_{1u}$$|$${L_3^-}$ &    7.118 & $A_{2}''$$|$${K_4}$ &    7.234 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ca ~ 1a & ($0,0,0$) & $a$ & $5.2522$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2469$) & $c$ & $8.8028$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9753$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6261$ \\
In3 ~ 2e & ($0,0,0.3310$) & $d_{T_{2}}$ & $4.3467$ \\
\hline
\hline
\end{tabular}

==> (inline-240) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.011} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.135 & $B_{1u}$$|$${M_3^-}$ &    2.116 & $A_{u}$$|$${L_1^-}$ &    1.168 & $A_{2}''$$|$${K_4}$ &    2.034 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.013 & $B_{1g}$$|$${M_3^+}$ &    2.277 & $B_{1u}$$|$${L_3^-}$ &    2.004 & $A_{2}'$$|$${K_2}$ &    2.290 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.212} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.187 & $B_{2g}$$|$${M_2^+}$ &    2.371 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.648} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.552} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.490 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.399 & $B_{2u}$$|$${M_2^-}$ &    2.396 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.759} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.091} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.543 & $B_{3g}$$|$${M_4^+}$ &    2.565 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.701} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.564} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
6 &   &   &   &   &    2.780 & $B_{3u}$$|$${M_4^-}$ &    2.791 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.929} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.287 & $A_{2u}$$|$${A_2^-}$ &    2.839 & $B_{2u}$$|$${M_2^-}$ &    2.885 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.850} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.914} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.657} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.955 & $B_{1u}$$|$${M_3^-}$ &    2.922 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.809} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.137 & $B_{1g}$$|$${M_3^+}$ &    3.010 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.906} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.941} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.885 & $A_{2u}$$|$${A_2^-}$ &    3.321 & $B_{2g}$$|$${M_2^+}$ &    3.041 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.192 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.013 & $A_{1g}$$|$${A_1^+}$ &    3.336 & $B_{1u}$$|$${M_3^-}$ &    3.041 & $B_{2g}$$|$${L_2^+}$ &    3.295 & $A_{2}'$$|$${K_2}$ &    3.266 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.916} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.569 & $A_{1g}$$|$${A_1^+}$ &    3.362 & $B_{3u}$$|$${M_4^-}$ &    3.380 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.353} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.303 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.653 & $B_{1g}$$|$${A_3^+}$ &    3.431 & $A_{g}$$|$${M_1^+}$ &    3.463 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.747} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    3.952 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.755 & $B_{2u}$$|$${A_4^-}$ &    3.638 & $A_{u}$$|$${M_1^-}$ &    3.739 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.578} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.076 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.936} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.663 & $B_{3u}$$|$${M_4^-}$ &    3.936 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.778} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.282} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.847 & $B_{2g}$$|$${M_2^+}$ &    3.954 & $B_{3g}$$|$${L_4^+}$ &    3.713 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    3.977 & $B_{2g}$$|$${A_4^+}$ &    3.974 & $B_{1g}$$|$${M_3^+}$ &    3.982 & $B_{3u}$$|$${L_4^-}$ &    4.321 & $A_{1}'$$|$${K_1}$ &    4.008 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.321 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.008 & $B_{1u}$$|$${A_3^-}$ &    4.192 & $A_{g}$$|$${M_1^+}$ &    3.985 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.526} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.173 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   4.433} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.261} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.192 & $B_{2u}$$|$${M_2^-}$ &    4.015 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.482} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    4.364 & $A_{g}$$|$${M_1^+}$ &    4.362 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.621} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    4.435 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.306} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.729 & $A_{g}$$|$${M_1^+}$ &    4.770 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.774} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   4.753} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.742 & $B_{1u}$$|$${M_3^-}$ &    4.811 & $A_{g}$$|$${L_1^+}$ &    4.752 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.444} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.909 & $B_{3g}$$|$${M_4^+}$ &    5.072 & $B_{3g}$$|$${L_4^+}$ &    4.765 & $A_{2}''$$|$${K_4}$ &    4.857 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.867 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.086 & $A_{u}$$|$${M_1^-}$ &    5.107 & $B_{2u}$$|$${L_2^-}$ &    4.928 & $A_{1}''$$|$${K_3}$ &    4.996 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.974} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.492} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.197 & $B_{2u}$$|$${M_2^-}$ &    5.250 & $A_{u}$$|$${L_1^-}$ &    5.067 & $A_{1}'$$|$${K_1}$ &    5.061 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.242 & $B_{3g}$$|$${M_4^+}$ &    5.371 & $B_{1g}$$|$${L_3^+}$ &    5.105 & $A_{2}''$$|$${K_4}$ &    5.221 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.306 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.901} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.449 & $B_{1g}$$|$${M_3^+}$ &    5.577 & $B_{2u}$$|$${L_2^-}$ &    5.292 & $A_{2}'$$|$${K_2}$ &    5.606 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.935} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.625 & $B_{3u}$$|$${M_4^-}$ &    5.608 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.728} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.727} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
29 &   &   & \multirow{2}{*}{   6.028} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.910 & $A_{g}$$|$${M_1^+}$ &    5.668 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.117} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.976 & $B_{3u}$$|$${M_4^-}$ &    5.672 & $B_{2g}$$|$${L_2^+}$ &    6.180 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.748} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 &   &   & \multirow{2}{*}{   6.045} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.999 & $B_{2u}$$|$${M_2^-}$ &    5.756 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.304} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   6.146} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.082 & $B_{1u}$$|$${M_3^-}$ &    5.790 & $A_{g}$$|$${L_1^+}$ &   &   &    6.007 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &    6.348 & $A_{1g}$$|$${A_1^+}$ &    6.361 & $B_{2g}$$|$${M_2^+}$ &    6.515 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.391} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.646} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
34 &    6.894 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.583 & $A_{2u}$$|$${A_2^-}$ &    6.587 & $B_{3u}$$|$${M_4^-}$ &    6.663 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    6.904 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.099} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.592 & $A_{g}$$|$${M_1^+}$ &    6.671 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.784} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.837} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
36 & \multirow{2}{*}{   7.103} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.701 & $B_{2g}$$|$${M_2^+}$ &    6.901 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   &   &    7.221 & $B_{2u}$$|$${A_4^-}$ &    7.030 & $B_{1u}$$|$${M_3^-}$ &    7.008 & $B_{1u}$$|$${L_3^-}$ &    7.051 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.091} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.208 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.367 & $A_{2u}$$|$${A_2^-}$ &    7.117 & $B_{1u}$$|$${M_3^-}$ &    7.265 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.060} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    7.602 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.382 & $B_{1g}$$|$${A_3^+}$ &    7.577 & $B_{2u}$$|$${M_2^-}$ &    7.573 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.243 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.105} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.455 & $B_{1u}$$|$${M_3^-}$ &    2.080 & $A_{u}$$|$${L_1^-}$ &    1.483 & $A_{2}''$$|$${K_4}$ &    1.946 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.978 & $B_{1g}$$|$${M_3^+}$ &    2.354 & $B_{2g}$$|$${L_2^+}$ &    1.905 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.573} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.267} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.226 & $B_{2g}$$|$${M_2^+}$ &    2.395 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.695} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.759 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.406 & $B_{2u}$$|$${M_2^-}$ &    2.532 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   2.579} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   1.808} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.115} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.529 & $B_{3g}$$|$${M_4^+}$ &    2.549 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.728} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &   &   &    2.747 & $B_{3u}$$|$${M_4^-}$ &    2.817 & $B_{2u}$$|$${L_2^-}$ &   &   &    2.580 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.008} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.549 & $A_{2u}$$|$${A_2^-}$ &    2.835 & $B_{2u}$$|$${M_2^-}$ &    2.855 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.874} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.919} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.754} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.055 & $B_{1u}$$|$${M_3^-}$ &    2.995 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.813} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.152 & $B_{1g}$$|$${M_3^+}$ &    3.012 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.933} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.969} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.935 & $A_{2u}$$|$${A_2^-}$ &    3.354 & $A_{g}$$|$${M_1^+}$ &    3.015 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.201 & $B_{1g}$$|$${\Gamma_3^+}$ &    2.968 & $A_{1g}$$|$${A_1^+}$ &    3.374 & $B_{3u}$$|$${M_4^-}$ &    3.090 & $B_{2g}$$|$${L_2^+}$ &    3.256 & $A_{2}'$$|$${K_2}$ &    3.191 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.823} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.548 & $A_{1g}$$|$${A_1^+}$ &    3.382 & $B_{1u}$$|$${M_3^-}$ &    3.396 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.428} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.214 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.705 & $B_{1g}$$|$${A_3^+}$ &    3.434 & $B_{2g}$$|$${M_2^+}$ &    3.478 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.707} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    4.147 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.809 & $B_{2u}$$|$${A_4^-}$ &    3.727 & $B_{3u}$$|$${M_4^-}$ &    3.832 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.521} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.174 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.915} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.750 & $B_{2g}$$|$${M_2^+}$ &    3.936 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.787} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.343} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.783 & $A_{u}$$|$${M_1^-}$ &    3.943 & $B_{3g}$$|$${L_4^+}$ &    3.633 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.145 & $B_{2g}$$|$${A_4^+}$ &    3.995 & $B_{1g}$$|$${M_3^+}$ &    3.975 & $B_{3u}$$|$${L_4^-}$ &    4.224 & $A_{1}'$$|$${K_1}$ &    4.067 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.343 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.170 & $B_{1u}$$|$${A_3^-}$ &    4.097 & $A_{g}$$|$${M_1^+}$ &    3.984 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.649} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.124 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    4.504 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.210} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.138 & $B_{2u}$$|$${M_2^-}$ &    4.037 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.590} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   4.562} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.390 & $A_{g}$$|$${M_1^+}$ &    4.368 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.710} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.381} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.785 & $B_{1u}$$|$${M_3^-}$ &    4.764 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.832} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   4.677} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.826 & $A_{g}$$|$${M_1^+}$ &    4.858 & $A_{g}$$|$${L_1^+}$ &    4.713 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.539} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.889 & $A_{u}$$|$${M_1^-}$ &    5.015 & $A_{u}$$|$${L_1^-}$ &    4.801 & $A_{1}'$$|$${K_1}$ &    4.834 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.833 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.998 & $B_{3g}$$|$${M_4^+}$ &    5.154 & $B_{1g}$$|$${L_3^+}$ &    4.839 & $A_{2}''$$|$${K_4}$ &    4.856 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   5.044} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.573} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.247 & $B_{1g}$$|$${M_3^+}$ &    5.176 & $B_{3g}$$|$${L_4^+}$ &    5.058 & $A_{1}'$$|$${K_1}$ &    5.015 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.272 & $B_{2u}$$|$${M_2^-}$ &    5.182 & $B_{2u}$$|$${L_2^-}$ &    5.101 & $A_{2}''$$|$${K_4}$ &    5.021 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.527 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.905} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.325 & $B_{3g}$$|$${M_4^+}$ &    5.444 & $B_{3u}$$|$${L_4^-}$ &    5.105 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.653} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   5.872} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.620 & $B_{3u}$$|$${M_4^-}$ &    5.503 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.838} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   & \multirow{2}{*}{   5.974} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.830 & $B_{3u}$$|$${M_4^-}$ &    5.614 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.661} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.045} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.992 & $A_{g}$$|$${M_1^+}$ &    5.672 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.991} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.014} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.056 & $B_{2u}$$|$${M_2^-}$ &    5.779 & $A_{g}$$|$${L_1^+}$ &   &   &    5.679 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.207} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.159 & $B_{1u}$$|$${M_3^-}$ &    5.828 & $B_{3g}$$|$${L_4^+}$ &    6.269 & $A_{1}'$$|$${K_1}$ &    6.042 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &    6.535 & $A_{1g}$$|$${A_1^+}$ &    6.257 & $B_{2g}$$|$${M_2^+}$ &    6.563 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.456} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.590} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
34 &    6.703 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.701 & $A_{2u}$$|$${A_2^-}$ &    6.323 & $A_{g}$$|$${M_1^+}$ &    6.718 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.037 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.102 & $B_{2u}$$|$${A_4^-}$ &    6.741 & $B_{3u}$$|$${M_4^-}$ &    6.763 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.711} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.792} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 & \multirow{2}{*}{   7.168} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.167} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.796 & $B_{2g}$$|$${M_2^+}$ &    6.792 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   &   &   &   &    6.997 & $B_{1u}$$|$${M_3^-}$ &    6.924 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.156} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.169} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.324 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.278 & $B_{1g}$$|$${A_3^+}$ &    7.199 & $B_{1u}$$|$${M_3^-}$ &    7.346 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    7.532 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.401 & $A_{2u}$$|$${A_2^-}$ &    7.629 & $B_{2u}$$|$${M_2^-}$ &    7.623 & $B_{2u}$$|$${L_2^-}$ &    7.193 & $A_{2}''$$|$${K_4}$ &    7.340 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sc ~ 1a & ($0,0,0$) & $a$ & $5.2044$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2457$) & $c$ & $8.7480$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0033$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6022$ \\
In3 ~ 2e & ($0,0,0.3283$) & $d_{T_{2}}$ & $4.2993$ \\
\hline
\hline
\end{tabular}

==> (inline-241) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.012} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.589 & $B_{1u}$$|$${M_3^-}$ &    1.446 & $B_{1u}$$|$${L_3^-}$ &    0.649 & $A_{2}''$$|$${K_4}$ &    1.473 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.996 & $B_{1g}$$|$${M_3^+}$ &    2.123 & $A_{u}$$|$${L_1^-}$ &    1.968 & $A_{2}'$$|$${K_2}$ &    2.008 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.255} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.247 & $B_{2g}$$|$${M_2^+}$ &    2.308 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.569} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.311} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.316 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.326 & $B_{2u}$$|$${M_2^-}$ &    2.480 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.824} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.332 & $A_{2u}$$|$${A_2^-}$ &    2.689 & $B_{3g}$$|$${M_4^+}$ &    2.497 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.750} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.740} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   2.021} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.707 & $B_{2u}$$|$${M_2^-}$ &    2.729 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.852} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.851 & $B_{3u}$$|$${M_4^-}$ &    2.850 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.879} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.034} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.707} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.058 & $B_{1g}$$|$${M_3^+}$ &    2.922 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.847} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.191 & $B_{1u}$$|$${M_3^-}$ &    2.940 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.077} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.125} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.943 & $A_{2u}$$|$${A_2^-}$ &    3.218 & $B_{3u}$$|$${M_4^-}$ &    3.135 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.477 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.096 & $A_{1g}$$|$${A_1^+}$ &    3.409 & $A_{g}$$|$${M_1^+}$ &    3.203 & $B_{2g}$$|$${L_2^+}$ &    3.190 & $A_{2}'$$|$${K_2}$ &    3.129 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.873} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.614 & $A_{1g}$$|$${A_1^+}$ &    3.513 & $B_{1u}$$|$${M_3^-}$ &    3.342 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.640} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.148 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.922 & $B_{2u}$$|$${A_4^-}$ &    3.663 & $B_{2g}$$|$${M_2^+}$ &    3.750 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.876} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    4.038 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.924 & $B_{1g}$$|$${A_3^+}$ &    3.718 & $A_{u}$$|$${M_1^-}$ &    3.823 & $A_{u}$$|$${L_1^-}$ &    3.641 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.090 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.022 & $B_{2g}$$|$${A_4^+}$ &    3.890 & $B_{3u}$$|$${M_4^-}$ &    3.987 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.653} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.897} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 &    4.219 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.030} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.995 & $A_{g}$$|$${M_1^+}$ &    4.108 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.598} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.033 & $B_{1g}$$|$${M_3^+}$ &    4.126 & $B_{3g}$$|$${L_4^+}$ &    4.104 & $A_{1}'$$|$${K_1}$ &    4.025 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   & \multirow{2}{*}{   4.090} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.192 & $B_{2g}$$|$${M_2^+}$ &    4.175 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.865} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.157 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
19 &    4.674 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.332 & $B_{2u}$$|$${M_2^-}$ &    4.239 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.842} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   4.714} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.091 & $B_{1u}$$|$${A_3^-}$ &    4.446 & $A_{g}$$|$${M_1^+}$ &    4.493 & $A_{g}$$|$${L_1^+}$ &    4.940 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.634} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.033 & $A_{g}$$|$${M_1^+}$ &    4.990 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.994} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.095} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
22 & \multirow{2}{*}{   4.775} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.092 & $B_{1u}$$|$${M_3^-}$ &    5.133 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.728} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.108 & $B_{3g}$$|$${M_4^+}$ &    5.429 & $B_{3g}$$|$${L_4^+}$ &    5.124 & $A_{2}''$$|$${K_4}$ &    5.171 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.022} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.434 & $A_{u}$$|$${M_1^-}$ &    5.476 & $B_{2u}$$|$${L_2^-}$ &    5.210 & $A_{2}''$$|$${K_4}$ &    5.335 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.628} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.575 & $B_{2u}$$|$${M_2^-}$ &    5.573 & $A_{u}$$|$${L_1^-}$ &    5.250 & $A_{1}''$$|$${K_3}$ &    5.375 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.092 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.577 & $B_{3g}$$|$${M_4^+}$ &    5.653 & $B_{2u}$$|$${L_2^-}$ &    5.347 & $A_{1}'$$|$${K_1}$ &    5.537 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.591 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.123} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.789 & $B_{1g}$$|$${M_3^+}$ &    5.719 & $B_{1g}$$|$${L_3^+}$ &    5.613 & $A_{2}'$$|$${K_2}$ &    5.755 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.138} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.807 & $B_{3u}$$|$${M_4^-}$ &    5.752 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.909} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.024} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
29 &   &   & \multirow{2}{*}{   6.151} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.947 & $B_{3u}$$|$${M_4^-}$ &    5.958 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.389} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.038 & $B_{2u}$$|$${M_2^-}$ &    5.968 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.345} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.072} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   & \multirow{2}{*}{   6.532} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.162 & $A_{g}$$|$${M_1^+}$ &    5.987 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.440} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.335 & $B_{1u}$$|$${M_3^-}$ &    6.079 & $A_{g}$$|$${L_1^+}$ &    6.433 & $A_{1}'$$|$${K_1}$ &    6.282 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.569} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.402 & $B_{3u}$$|$${M_4^-}$ &    6.093 & $B_{3u}$$|$${L_4^-}$ &    6.549 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.313} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    6.607 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.568 & $B_{1u}$$|$${M_3^-}$ &    6.786 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.660} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.654} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.665 & $A_{1g}$$|$${A_1^+}$ &    6.666 & $B_{2g}$$|$${M_2^+}$ &    6.854 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.784 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.799 & $A_{2u}$$|$${A_2^-}$ &    7.029 & $A_{g}$$|$${M_1^+}$ &    7.019 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.787} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.061} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.402 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.138 & $A_{2u}$$|$${A_2^-}$ &    7.041 & $B_{2u}$$|$${M_2^-}$ &    7.146 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.424 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.661 & $B_{2u}$$|$${A_4^-}$ &    7.125 & $B_{2g}$$|$${M_2^+}$ &    7.291 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.261} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.316} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.108 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.914 & $B_{1g}$$|$${A_3^+}$ &    7.577 & $B_{1u}$$|$${M_3^-}$ &    7.524 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.069} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.102 & $B_{1u}$$|$${M_3^-}$ &    2.059 & $B_{1u}$$|$${L_3^-}$ &    1.116 & $A_{2}''$$|$${K_4}$ &    1.978 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.989 & $B_{1g}$$|$${M_3^+}$ &    2.125 & $A_{u}$$|$${L_1^-}$ &    1.919 & $A_{2}'$$|$${K_2}$ &    2.077 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.324} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.273 & $B_{2g}$$|$${M_2^+}$ &    2.363 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.677} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.395} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.664 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.280 & $B_{2u}$$|$${M_2^-}$ &    2.435 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.797} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.956} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.587 & $B_{3g}$$|$${M_4^+}$ &    2.435 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.767} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.706} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
6 &   &   &   &   &    2.697 & $B_{2u}$$|$${M_2^-}$ &    2.731 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.848} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.231 & $A_{2u}$$|$${A_2^-}$ &    2.838 & $B_{3u}$$|$${M_4^-}$ &    2.751 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.849} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.009} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.818} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.056 & $B_{1g}$$|$${M_3^+}$ &    2.897 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.880} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.218 & $B_{1u}$$|$${M_3^-}$ &    2.968 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.046} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.039 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   &    2.941 & $A_{2u}$$|$${A_2^-}$ &    3.238 & $B_{3u}$$|$${M_4^-}$ &    3.117 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.050} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &    3.463 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.056 & $A_{1g}$$|$${A_1^+}$ &    3.361 & $A_{g}$$|$${M_1^+}$ &    3.240 & $B_{2g}$$|$${L_2^+}$ &    3.113 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.812} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.616 & $A_{1g}$$|$${A_1^+}$ &    3.567 & $B_{1u}$$|$${M_3^-}$ &    3.370 & $A_{g}$$|$${L_1^+}$ &    3.594 & $A_{1}'$$|$${K_1}$ &    3.142 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    4.002 & $B_{2u}$$|$${A_4^-}$ &    3.713 & $B_{2g}$$|$${M_2^+}$ &    3.778 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.602} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.848} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
14 &    4.132 & $B_{1u}$$|$${\Gamma_3^-}$ &    4.019 & $B_{1g}$$|$${A_3^+}$ &    3.821 & $A_{u}$$|$${M_1^-}$ &    3.864 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.149 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   4.050} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.974 & $B_{3u}$$|$${M_4^-}$ &    3.994 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.682} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.922} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
16 &    4.268 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.999 & $A_{g}$$|$${M_1^+}$ &    4.081 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.627} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.074} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.006 & $B_{1g}$$|$${M_3^+}$ &    4.101 & $B_{3g}$$|$${L_4^+}$ &    4.111 & $A_{1}'$$|$${K_1}$ &    4.022 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.053 & $B_{2g}$$|$${M_2^+}$ &    4.198 & $B_{2g}$$|$${L_2^+}$ &    4.915 & $A_{1}'$$|$${K_1}$ &    4.189 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.706} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.111 & $B_{2g}$$|$${A_4^+}$ &    4.273 & $B_{2u}$$|$${M_2^-}$ &    4.215 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.928} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.874} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
20 &   &   &    4.163 & $B_{1u}$$|$${A_3^-}$ &    4.453 & $A_{g}$$|$${M_1^+}$ &    4.456 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.726 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.654} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.055 & $A_{g}$$|$${M_1^+}$ &    4.999 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.002} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.113} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
22 & \multirow{2}{*}{   4.804} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.079 & $B_{1u}$$|$${M_3^-}$ &    5.134 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.792} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.187 & $B_{3g}$$|$${M_4^+}$ &    5.330 & $A_{u}$$|$${L_1^-}$ &    5.019 & $A_{1}''$$|$${K_3}$ &    5.126 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.079 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.215 & $A_{u}$$|$${M_1^-}$ &    5.465 & $B_{3g}$$|$${L_4^+}$ &    5.153 & $A_{2}''$$|$${K_4}$ &    5.142 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   5.181} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.737} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.568 & $B_{1g}$$|$${M_3^+}$ &    5.472 & $B_{2u}$$|$${L_2^-}$ &    5.225 & $A_{2}''$$|$${K_4}$ &    5.294 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.597 & $B_{2u}$$|$${M_2^-}$ &    5.481 & $B_{1g}$$|$${L_3^+}$ &    5.315 & $A_{1}'$$|$${K_1}$ &    5.320 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.739 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.190} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.636 & $B_{3g}$$|$${M_4^+}$ &    5.717 & $B_{2u}$$|$${L_2^-}$ &    5.399 & $A_{2}'$$|$${K_2}$ &    5.848 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   6.208} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.889 & $B_{3u}$$|$${M_4^-}$ &    5.742 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.004} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.965} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
29 &   &   & \multirow{2}{*}{   6.215} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.029 & $B_{3u}$$|$${M_4^-}$ &    5.830 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.329} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.130 & $B_{2u}$$|$${M_2^-}$ &    5.963 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.322} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.977} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   & \multirow{2}{*}{   6.447} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.222 & $B_{3u}$$|$${M_4^-}$ &    6.050 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.445} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.235 & $A_{g}$$|$${M_1^+}$ &    6.060 & $A_{g}$$|$${L_1^+}$ &    6.520 & $A_{1}'$$|$${K_1}$ &    6.295 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.464} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.411 & $B_{1u}$$|$${M_3^-}$ &    6.074 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.621} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.376} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   6.556} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.586 & $B_{2g}$$|$${M_2^+}$ &    6.824 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.761 & $A_{1g}$$|$${A_1^+}$ &    6.647 & $B_{1u}$$|$${M_3^-}$ &    6.875 & $B_{3u}$$|$${L_4^-}$ &    6.639 & $A_{2}''$$|$${K_4}$ &    6.820 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    6.687 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.854 & $A_{2u}$$|$${A_2^-}$ &    6.778 & $A_{g}$$|$${M_1^+}$ &    7.057 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.716} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.003} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.210 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.195 & $A_{2u}$$|$${A_2^-}$ &    7.086 & $B_{2u}$$|$${M_2^-}$ &    7.142 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.516 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.558 & $B_{2u}$$|$${A_4^-}$ &    7.171 & $B_{2g}$$|$${M_2^+}$ &    7.166 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.171} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.240} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.036 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.813 & $B_{1g}$$|$${A_3^+}$ &    7.469 & $B_{1u}$$|$${M_3^-}$ &    7.411 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ti ~ 1a & ($0,0,0$) & $a$ & $5.2373$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2488$) & $c$ & $8.3827$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.7356$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6186$ \\
In3 ~ 2e & ($0,0,0.3368$) & $d_{T_{2}}$ & $4.1705$ \\
\hline
\hline
\end{tabular}

==> (inline-242) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.055} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &   -0.353 & $B_{1u}$$|$${M_3^-}$ &    1.459 & $B_{2u}$$|$${L_2^-}$ &   -0.021 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   1.892} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.492 & $B_{2u}$$|$${M_2^-}$ &    2.372 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.077} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.377} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.986 & $B_{1g}$$|$${M_3^+}$ &    2.375 & $B_{3g}$$|$${L_4^+}$ &   &   &    2.372 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.349 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.400 & $B_{3g}$$|$${M_4^+}$ &    2.424 & $A_{u}$$|$${L_1^-}$ &    2.102 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.567} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 & \multirow{2}{*}{   1.580} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.590} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.655 & $B_{2g}$$|$${M_2^+}$ &    2.539 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.722} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
6 &   &   &   &   &    2.698 & $B_{2u}$$|$${M_2^-}$ &    2.672 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.760} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   1.717} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.891 & $A_{2u}$$|$${A_2^-}$ &    2.752 & $B_{3u}$$|$${M_4^-}$ &    2.736 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.822} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.965} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.122 & $B_{3u}$$|$${M_4^-}$ &    2.799 & $A_{g}$$|$${L_1^+}$ &   &   &    2.841 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.159} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.123 & $B_{1g}$$|$${M_3^+}$ &    2.925 & $B_{1u}$$|$${L_3^-}$ &    3.093 & $A_{2}'$$|$${K_2}$ &    2.988 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    3.206 & $A_{1g}$$|$${A_1^+}$ &    3.293 & $A_{u}$$|$${M_1^-}$ &    3.223 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.260} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.999 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    3.499 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.465 & $B_{2g}$$|$${A_4^+}$ &    3.440 & $A_{g}$$|$${M_1^+}$ &    3.250 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.121} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &    3.504 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.617 & $B_{1u}$$|$${A_3^-}$ &    3.565 & $B_{1u}$$|$${M_3^-}$ &    3.417 & $A_{u}$$|$${L_1^-}$ &    3.601 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.582} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.707 & $A_{2u}$$|$${A_2^-}$ &    3.603 & $B_{1g}$$|$${M_3^+}$ &    3.534 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.637} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.913 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    3.807 & $A_{1g}$$|$${A_1^+}$ &    3.662 & $B_{2g}$$|$${M_2^+}$ &    3.637 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.035} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    3.601 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.903} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.878 & $B_{3u}$$|$${M_4^-}$ &    3.660 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.870} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.358} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.885 & $B_{1u}$$|$${M_3^-}$ &    4.076 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.074} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   4.074} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.109 & $A_{g}$$|$${M_1^+}$ &    4.220 & $B_{3u}$$|$${L_4^-}$ &    4.319 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.850} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.109 & $B_{2u}$$|$${M_2^-}$ &    4.478 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.686} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.291 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    4.275 & $B_{1g}$$|$${A_3^+}$ &    4.378 & $B_{2g}$$|$${M_2^+}$ &    4.481 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.619} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   4.880} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.442} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.579 & $A_{g}$$|$${M_1^+}$ &    4.491 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.688} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &   &   &    4.807 & $B_{1u}$$|$${M_3^-}$ &    4.950 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.884 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.259} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.459 & $B_{2u}$$|$${A_4^-}$ &    4.811 & $B_{3u}$$|$${M_4^-}$ &    4.954 & $B_{1u}$$|$${L_3^-}$ &    4.828 & $A_{2}''$$|$${K_4}$ &    5.013 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   5.002} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.172 & $B_{3g}$$|$${M_4^+}$ &    5.136 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.113} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.049} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
24 &    5.516 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.268 & $B_{2u}$$|$${M_2^-}$ &    5.179 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.698 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.140} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.713 & $B_{2u}$$|$${M_2^-}$ &    5.256 & $B_{2u}$$|$${L_2^-}$ &    5.212 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.371} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.813 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.737 & $A_{u}$$|$${M_1^-}$ &    5.362 & $B_{3g}$$|$${L_4^+}$ &    5.678 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.936} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.508} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.754 & $A_{g}$$|$${M_1^+}$ &    5.984 & $A_{u}$$|$${L_1^-}$ &    5.777 & $A_{1}'$$|$${K_1}$ &    5.906 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.070 & $B_{3g}$$|$${M_4^+}$ &    6.062 & $B_{1g}$$|$${L_3^+}$ &    5.927 & $A_{2}''$$|$${K_4}$ &    5.975 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.278} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.531} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.150 & $B_{1u}$$|$${M_3^-}$ &    6.407 & $B_{2g}$$|$${L_2^+}$ &    6.144 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.589} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.234 & $B_{1g}$$|$${M_3^+}$ &    6.432 & $B_{3u}$$|$${L_4^-}$ &    6.288 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.364 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.633} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.640 & $B_{3u}$$|$${M_4^-}$ &    6.686 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.919} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.614} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 &    6.587 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.861 & $B_{3u}$$|$${M_4^-}$ &    6.731 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.719} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.784} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.038 & $A_{g}$$|$${M_1^+}$ &    6.761 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.009} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.731 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    7.255 & $A_{g}$$|$${M_1^+}$ &    6.939 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.930 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.210} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.988 & $A_{2u}$$|$${A_2^-}$ &    7.274 & $B_{2u}$$|$${M_2^-}$ &    6.951 & $B_{2u}$$|$${L_2^-}$ &    7.237 & $A_{1}'$$|$${K_1}$ &    6.930 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.912 & $A_{1g}$$|$${A_1^+}$ &    7.416 & $B_{1u}$$|$${M_3^-}$ &    7.875 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.722} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.893} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.626 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.990 & $A_{2u}$$|$${A_2^-}$ &    7.422 & $B_{2g}$$|$${M_2^+}$ &    7.934 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.483 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.226 & $B_{2u}$$|$${A_4^-}$ &    8.059 & $B_{2g}$$|$${M_2^+}$ &    7.979 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.866} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.977} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.745 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.378 & $B_{1g}$$|$${A_3^+}$ &    8.173 & $B_{1u}$$|$${M_3^-}$ &    8.071 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.027} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.992 & $B_{1u}$$|$${M_3^-}$ &    1.943 & $B_{2u}$$|$${L_2^-}$ &    0.991 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.209} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.892 & $B_{2u}$$|$${M_2^-}$ &    2.267 & $B_{3g}$$|$${L_4^+}$ &    2.027 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.445} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.001 & $B_{1g}$$|$${M_3^+}$ &    2.431 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.538} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.330 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.542} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.268 & $B_{3g}$$|$${M_4^+}$ &    2.470 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.561} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   1.571} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.684 & $B_{2g}$$|$${M_2^+}$ &    2.478 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.702} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   1.620} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.730 & $B_{2u}$$|$${M_2^-}$ &    2.704 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.695} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   & \multirow{2}{*}{   3.000} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.979 & $B_{3u}$$|$${M_4^-}$ &    2.713 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.800} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    1.803 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.119 & $B_{3u}$$|$${M_4^-}$ &    2.849 & $A_{g}$$|$${L_1^+}$ &   &   &    2.778 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.191} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.202 & $A_{1g}$$|$${A_1^+}$ &    3.157 & $B_{1g}$$|$${M_3^+}$ &    3.070 & $B_{1u}$$|$${L_3^-}$ &    3.089 & $A_{2}'$$|$${K_2}$ &    3.004 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    3.352 & $A_{2u}$$|$${A_2^-}$ &    3.405 & $A_{g}$$|$${M_1^+}$ &    3.257 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.295} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.046} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 &    3.471 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.588 & $B_{2g}$$|$${A_4^+}$ &    3.441 & $A_{u}$$|$${M_1^-}$ &    3.390 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.564} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.669 & $B_{1u}$$|$${A_3^-}$ &    3.573 & $B_{1u}$$|$${M_3^-}$ &    3.501 & $A_{u}$$|$${L_1^-}$ &    3.547 & $A_{1}'$$|$${K_1}$ &    3.279 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.793 & $A_{1g}$$|$${A_1^+}$ &    3.573 & $B_{1g}$$|$${M_3^+}$ &    3.549 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.581} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.944 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    3.599 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.907 & $A_{2u}$$|$${A_2^-}$ &    3.611 & $B_{2g}$$|$${M_2^+}$ &    3.599 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.099} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    3.663 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.987} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.930 & $B_{1u}$$|$${M_3^-}$ &    3.634 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.880} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.806} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.003 & $B_{3u}$$|$${M_4^-}$ &    4.003 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.152} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   4.052} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.032 & $A_{g}$$|$${M_1^+}$ &    4.341 & $B_{3u}$$|$${L_4^-}$ &    4.211 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.815} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.101 & $B_{2u}$$|$${M_2^-}$ &    4.461 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.640} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.273 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    4.315 & $B_{1g}$$|$${A_3^+}$ &    4.263 & $B_{2g}$$|$${M_2^+}$ &    4.467 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.596} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   4.898} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.452 & $B_{2u}$$|$${A_4^-}$ &    4.581 & $A_{g}$$|$${M_1^+}$ &    4.490 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.742} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.766} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.744 & $B_{1u}$$|$${M_3^-}$ &    4.909 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.807 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.286} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.999 & $B_{3u}$$|$${M_4^-}$ &    5.049 & $B_{3u}$$|$${L_4^-}$ &    4.772 & $A_{2}''$$|$${K_4}$ &    4.950 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.999} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.171 & $B_{3g}$$|$${M_4^+}$ &    5.087 & $A_{g}$$|$${L_1^+}$ &    5.182 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.036} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 &    5.570 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.293 & $B_{2u}$$|$${M_2^-}$ &    5.184 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.290} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &    5.756 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.232} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.552 & $A_{u}$$|$${M_1^-}$ &    5.357 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.444} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.880 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.823 & $B_{2u}$$|$${M_2^-}$ &    5.376 & $B_{2u}$$|$${L_2^-}$ &    5.477 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.125} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.355} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.864 & $A_{g}$$|$${M_1^+}$ &    5.791 & $A_{u}$$|$${L_1^-}$ &    5.885 & $A_{1}'$$|$${K_1}$ &    5.697 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    6.065 & $B_{1g}$$|$${M_3^+}$ &    5.891 & $B_{1g}$$|$${L_3^+}$ &    5.971 & $A_{2}'$$|$${K_2}$ &    5.810 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.143} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.398} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.199 & $B_{3g}$$|$${M_4^+}$ &    6.287 & $B_{3u}$$|$${L_4^-}$ &    6.112 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.526} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.402 & $B_{1u}$$|$${M_3^-}$ &    6.320 & $B_{2g}$$|$${L_2^+}$ &    6.465 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.493 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.762} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.469 & $B_{3u}$$|$${M_4^-}$ &    6.688 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.779} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.548} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.580} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.944 & $B_{3u}$$|$${M_4^-}$ &    6.704 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.935} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    7.032 & $A_{g}$$|$${M_1^+}$ &    6.878 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.064} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.840 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.661 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    7.167 & $A_{g}$$|$${M_1^+}$ &    7.068 & $B_{2u}$$|$${L_2^-}$ &   &   &    7.003 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   7.313} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.130 & $A_{2u}$$|$${A_2^-}$ &    7.367 & $B_{2g}$$|$${M_2^+}$ &    7.094 & $B_{1u}$$|$${L_3^-}$ &    7.361 & $A_{1}'$$|$${K_1}$ &    7.092 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.967 & $A_{1g}$$|$${A_1^+}$ &    7.401 & $B_{2u}$$|$${M_2^-}$ &    7.946 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.753} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.944} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.458 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.068 & $A_{2u}$$|$${A_2^-}$ &    7.497 & $B_{1u}$$|$${M_3^-}$ &    7.980 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.584 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.181 & $B_{2u}$$|$${A_4^-}$ &    8.134 & $B_{1u}$$|$${M_3^-}$ &    7.984 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.885} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.994} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.712 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.296 & $B_{1g}$$|$${A_3^+}$ &    8.155 & $B_{2g}$$|$${M_2^+}$ &    8.055 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Y ~ 1a & ($0,0,0$) & $a$ & $5.2522$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2459$) & $c$ & $8.7898$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8978$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6261$ \\
In3 ~ 2e & ($0,0,0.3352$) & $d_{T_{2}}$ & $4.3229$ \\
\hline
\hline
\end{tabular}

==> (inline-243) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.101} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.906 & $B_{1u}$$|$${M_3^-}$ &    2.112 & $A_{u}$$|$${L_1^-}$ &    0.973 & $A_{2}''$$|$${K_4}$ &    2.001 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.040 & $B_{1g}$$|$${M_3^+}$ &    2.156 & $B_{1u}$$|$${L_3^-}$ &    1.980 & $A_{2}'$$|$${K_2}$ &    2.178 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.174} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.204 & $B_{2g}$$|$${M_2^+}$ &    2.157 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.501} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.330} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.306 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.223 & $B_{2u}$$|$${M_2^-}$ &    2.412 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.857} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.006 & $A_{2u}$$|$${A_2^-}$ &    2.541 & $B_{2u}$$|$${M_2^-}$ &    2.434 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.647} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.596} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   2.107} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.611 & $B_{3g}$$|$${M_4^+}$ &    2.725 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.917} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.770 & $B_{3u}$$|$${M_4^-}$ &    2.851 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.729} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.904} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.723} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.999 & $B_{1u}$$|$${M_3^-}$ &    2.996 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.827} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.252 & $B_{1g}$$|$${M_3^+}$ &    3.012 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.924} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.963} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.898 & $A_{2u}$$|$${A_2^-}$ &    3.327 & $B_{2g}$$|$${M_2^+}$ &    3.063 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.245 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.115 & $A_{1g}$$|$${A_1^+}$ &    3.327 & $B_{3u}$$|$${M_4^-}$ &    3.147 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.401} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.308 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.893} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.637 & $B_{1g}$$|$${A_3^+}$ &    3.352 & $B_{1u}$$|$${M_3^-}$ &    3.412 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.507 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.692 & $A_{1g}$$|$${A_1^+}$ &    3.498 & $A_{g}$$|$${M_1^+}$ &    3.430 & $A_{g}$$|$${L_1^+}$ &    3.537 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.642} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    3.957 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.755 & $B_{2u}$$|$${A_4^-}$ &    3.566 & $A_{u}$$|$${M_1^-}$ &    3.665 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.550} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.962 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.908 & $B_{2g}$$|$${A_4^+}$ &    3.572 & $B_{3u}$$|$${M_4^-}$ &    3.888 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.712} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.337} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.980} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.928 & $B_{2g}$$|$${M_2^+}$ &    3.958 & $B_{2g}$$|$${L_2^+}$ &    3.813 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.011 & $B_{1g}$$|$${M_3^+}$ &    3.975 & $B_{1g}$$|$${L_3^+}$ &    4.379 & $A_{1}'$$|$${K_1}$ &    4.051 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.431} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.987 & $B_{1u}$$|$${A_3^-}$ &    4.182 & $B_{2u}$$|$${M_2^-}$ &    3.980 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.513} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.157 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.162} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.225 & $A_{g}$$|$${M_1^+}$ &    4.010 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.470} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    4.454 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.504 & $A_{g}$$|$${M_1^+}$ &    4.485 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.617} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   4.768} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.379} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.717 & $B_{1u}$$|$${M_3^-}$ &    4.694 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.748} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
22 &   &   &   &   &    4.933 & $B_{3g}$$|$${M_4^+}$ &    4.892 & $A_{g}$$|$${L_1^+}$ &    4.777 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    4.847 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.439} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.044 & $A_{g}$$|$${M_1^+}$ &    5.063 & $B_{2u}$$|$${L_2^-}$ &    5.002 & $A_{1}''$$|$${K_3}$ &    4.831 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.865 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.144 & $A_{u}$$|$${M_1^-}$ &    5.118 & $B_{3g}$$|$${L_4^+}$ &    5.016 & $A_{1}'$$|$${K_1}$ &    5.042 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.912} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.468} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.146 & $B_{2u}$$|$${M_2^-}$ &    5.286 & $A_{u}$$|$${L_1^-}$ &    5.025 & $A_{2}''$$|$${K_4}$ &    5.132 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.181 & $B_{3g}$$|$${M_4^+}$ &    5.325 & $B_{2u}$$|$${L_2^-}$ &    5.169 & $A_{1}'$$|$${K_1}$ &    5.345 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.432 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.792} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.279 & $B_{3u}$$|$${M_4^-}$ &    5.404 & $B_{3u}$$|$${L_4^-}$ &    5.415 & $A_{2}'$$|$${K_2}$ &    5.572 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.825} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.537 & $B_{1g}$$|$${M_3^+}$ &    5.472 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.510} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.745} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
29 &   &   & \multirow{2}{*}{   6.074} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.735 & $B_{3u}$$|$${M_4^-}$ &    5.700 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.848 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.774 & $B_{2u}$$|$${M_2^-}$ &    5.703 & $B_{1u}$$|$${L_3^-}$ &    5.801 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.762} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   5.970} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.099} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.793 & $B_{1u}$$|$${M_3^-}$ &    5.712 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.118} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   &   &   &    6.023 & $A_{g}$$|$${M_1^+}$ &    5.723 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.021} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.267} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.207} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.124 & $B_{1u}$$|$${M_3^-}$ &    5.906 & $A_{g}$$|$${L_1^+}$ &    6.312 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &   &   &    6.142 & $B_{3u}$$|$${M_4^-}$ &    6.274 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.408} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.193 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.289} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.300 & $A_{2u}$$|$${A_2^-}$ &    6.374 & $B_{2g}$$|$${M_2^+}$ &    6.599 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.269 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.445 & $A_{1g}$$|$${A_1^+}$ &    6.652 & $A_{g}$$|$${M_1^+}$ &    6.824 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.506} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.784} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.968 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.842 & $A_{2u}$$|$${A_2^-}$ &    6.821 & $B_{2g}$$|$${M_2^+}$ &    6.887 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.121 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.238 & $B_{2u}$$|$${A_4^-}$ &    6.913 & $B_{2u}$$|$${M_2^-}$ &    6.934 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.902} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.965} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.679 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.489 & $B_{1g}$$|$${A_3^+}$ &    7.188 & $B_{1u}$$|$${M_3^-}$ &    7.143 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.142} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.259 & $B_{1u}$$|$${M_3^-}$ &    2.119 & $A_{u}$$|$${L_1^-}$ &    1.294 & $A_{2}''$$|$${K_4}$ &    1.976 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.037 & $B_{1g}$$|$${M_3^+}$ &    2.163 & $B_{2u}$$|$${L_2^-}$ &    1.943 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.363} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.246} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.157 & $B_{2u}$$|$${M_2^-}$ &    2.361 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.556} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.599 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.227 & $B_{2g}$$|$${M_2^+}$ &    2.371 & $B_{3g}$$|$${L_4^+}$ &   &   &    2.518 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.852} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.023} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.483 & $B_{2u}$$|$${M_2^-}$ &    2.487 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.680} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.564} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
6 &   &   &   &   &    2.506 & $B_{3g}$$|$${M_4^+}$ &    2.583 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.888} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.417 & $A_{2u}$$|$${A_2^-}$ &    2.757 & $B_{3u}$$|$${M_4^-}$ &    2.845 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.690} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.870} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.825} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.032 & $B_{1u}$$|$${M_3^-}$ &    2.977 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.864} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.271 & $B_{1g}$$|$${M_3^+}$ &    3.053 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.858} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.874} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.945 & $A_{2u}$$|$${A_2^-}$ &    3.332 & $B_{3u}$$|$${M_4^-}$ &    3.086 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.224 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.072 & $A_{1g}$$|$${A_1^+}$ &    3.384 & $B_{2g}$$|$${M_2^+}$ &    3.143 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.450} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.338 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.815} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.706 & $A_{1g}$$|$${A_1^+}$ &    3.399 & $B_{1u}$$|$${M_3^-}$ &    3.421 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.388 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.717 & $B_{1g}$$|$${A_3^+}$ &    3.441 & $A_{g}$$|$${M_1^+}$ &    3.457 & $A_{g}$$|$${L_1^+}$ &    3.451 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.645} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    3.969 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.825 & $B_{2u}$$|$${A_4^-}$ &    3.632 & $A_{u}$$|$${M_1^-}$ &    3.671 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.482} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.988 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.943 & $B_{2g}$$|$${A_4^+}$ &    3.658 & $B_{3u}$$|$${M_4^-}$ &    3.880 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.677} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.375} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.956} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.777 & $B_{2g}$$|$${M_2^+}$ &    3.901 & $B_{1g}$$|$${L_3^+}$ &    3.736 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.907 & $B_{1g}$$|$${M_3^+}$ &    3.921 & $B_{2g}$$|$${L_2^+}$ &    4.320 & $A_{1}'$$|$${K_1}$ &    4.061 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.506 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.005 & $B_{1u}$$|$${A_3^-}$ &    4.100 & $B_{2u}$$|$${M_2^-}$ &    3.970 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.556} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.130 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   4.528} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.164} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.177 & $A_{g}$$|$${M_1^+}$ &    4.015 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.485} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    4.496 & $A_{g}$$|$${M_1^+}$ &    4.435 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.609} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   4.698} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.409} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.671 & $B_{1u}$$|$${M_3^-}$ &    4.655 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.749} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
22 &   &   &   &   &    4.935 & $A_{u}$$|$${M_1^-}$ &    4.887 & $A_{g}$$|$${L_1^+}$ &    4.738 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    4.837 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.506} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.993 & $B_{3g}$$|$${M_4^+}$ &    5.034 & $B_{2u}$$|$${L_2^-}$ &    4.778 & $A_{1}''$$|$${K_3}$ &    4.760 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.899 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.139 & $A_{g}$$|$${M_1^+}$ &    5.050 & $A_{u}$$|$${L_1^-}$ &    4.995 & $A_{1}'$$|$${K_1}$ &    4.886 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   5.043} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.569} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.150 & $B_{2u}$$|$${M_2^-}$ &    5.137 & $B_{3g}$$|$${L_4^+}$ &    5.065 & $A_{2}''$$|$${K_4}$ &    5.002 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.235 & $B_{3g}$$|$${M_4^+}$ &    5.254 & $B_{1g}$$|$${L_3^+}$ &    5.211 & $A_{2}'$$|$${K_2}$ &    5.140 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.577 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.707} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.301 & $B_{3u}$$|$${M_4^-}$ &    5.369 & $B_{2u}$$|$${L_2^-}$ &    5.214 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.651} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   5.779} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.336 & $B_{1g}$$|$${M_3^+}$ &    5.412 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.566} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   & \multirow{2}{*}{   5.997} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.675 & $B_{3u}$$|$${M_4^-}$ &    5.539 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.659 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.838 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.822 & $B_{1u}$$|$${M_3^-}$ &    5.550 & $B_{2g}$$|$${L_2^+}$ &    5.829 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.696} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   5.854} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.139} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.832 & $B_{2u}$$|$${M_2^-}$ &    5.701 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.983} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   &   &   &    6.021 & $B_{3u}$$|$${M_4^-}$ &    5.794 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.985} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.212} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.145} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.071 & $A_{g}$$|$${M_1^+}$ &    5.864 & $A_{g}$$|$${L_1^+}$ &    6.386 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &   &   &    6.183 & $B_{1u}$$|$${M_3^-}$ &    6.290 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.395} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.197 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.327} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.267 & $A_{2u}$$|$${A_2^-}$ &    6.285 & $B_{2g}$$|$${M_2^+}$ &    6.632 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.292 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.541 & $A_{1g}$$|$${A_1^+}$ &    6.412 & $A_{g}$$|$${M_1^+}$ &    6.827 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.456} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.753} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.767 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.893 & $A_{2u}$$|$${A_2^-}$ &    6.876 & $B_{2g}$$|$${M_2^+}$ &    6.836 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.218 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.137 & $B_{2u}$$|$${A_4^-}$ &    6.923 & $B_{2u}$$|$${M_2^-}$ &    6.888 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.820} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.899} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.611 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.382 & $B_{1g}$$|$${A_3^+}$ &    7.087 & $B_{1u}$$|$${M_3^-}$ &    7.037 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Zr ~ 1a & ($0,0,0$) & $a$ & $5.2051$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2443$) & $c$ & $8.7443$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9577$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6026$ \\
In3 ~ 2e & ($0,0,0.3309$) & $d_{T_{2}}$ & $4.2722$ \\
\hline
\hline
\end{tabular}

==> (inline-244) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.140} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.688 & $B_{1u}$$|$${M_3^-}$ &    1.707 & $B_{1u}$$|$${L_3^-}$ &    0.786 & $A_{2}''$$|$${K_4}$ &    1.749 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.853 & $B_{2u}$$|$${M_2^-}$ &    1.814 & $B_{2u}$$|$${L_2^-}$ &    1.966 & $A_{2}'$$|$${K_2}$ &    1.991 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.216} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.021 & $B_{1g}$$|$${M_3^+}$ &    2.124 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.260} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.148} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.365 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.238 & $B_{2g}$$|$${M_2^+}$ &    2.492 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.755} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.653 & $A_{2u}$$|$${A_2^-}$ &    2.631 & $B_{2u}$$|$${M_2^-}$ &    2.531 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.700} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.737} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   1.940} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.711 & $B_{3g}$$|$${M_4^+}$ &    2.712 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.931} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.832 & $B_{3u}$$|$${M_4^-}$ &    2.830 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.855} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.029} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.802} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.124 & $B_{3u}$$|$${M_4^-}$ &    3.050 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.859} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.128 & $B_{1u}$$|$${M_3^-}$ &    3.085 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.040} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.089} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.901 & $A_{2u}$$|$${A_2^-}$ &    3.171 & $B_{1g}$$|$${M_3^+}$ &    3.165 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.495 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.240 & $A_{1g}$$|$${A_1^+}$ &    3.531 & $A_{g}$$|$${M_1^+}$ &    3.177 & $B_{2g}$$|$${L_2^+}$ &    3.374 & $A_{2}'$$|$${K_2}$ &    3.332 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.863} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.829 & $A_{1g}$$|$${A_1^+}$ &    3.561 & $B_{1u}$$|$${M_3^-}$ &    3.474 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.647} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.352 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   & \multirow{2}{*}{   3.889} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.606 & $A_{u}$$|$${M_1^-}$ &    3.703 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.746} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    4.000 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.654 & $B_{2g}$$|$${M_2^+}$ &    3.745 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.670} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.025 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.905 & $B_{2u}$$|$${A_4^-}$ &    3.803 & $B_{3u}$$|$${M_4^-}$ &    3.938 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.837} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.561} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.909 & $B_{1g}$$|$${A_3^+}$ &    4.043 & $B_{1g}$$|$${M_3^+}$ &    3.994 & $B_{1g}$$|$${L_3^+}$ &    3.810 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    3.935 & $B_{2g}$$|$${A_4^+}$ &    4.064 & $A_{g}$$|$${M_1^+}$ &    4.207 & $B_{2g}$$|$${L_2^+}$ &    4.160 & $A_{1}'$$|$${K_1}$ &    4.003 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.593 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.048 & $B_{1u}$$|$${A_3^-}$ &    4.212 & $B_{2g}$$|$${M_2^+}$ &    4.218 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.814} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.279 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   4.629} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.166} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.329 & $B_{2u}$$|$${M_2^-}$ &    4.223 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.797} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    4.554 & $A_{g}$$|$${M_1^+}$ &    4.557 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.964} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    4.654 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.624} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.993 & $B_{1u}$$|$${M_3^-}$ &    4.921 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.037} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   4.744} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.046 & $B_{3g}$$|$${M_4^+}$ &    5.056 & $B_{2u}$$|$${L_2^-}$ &    5.044 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.658} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.142 & $B_{3u}$$|$${M_4^-}$ &    5.193 & $A_{g}$$|$${L_1^+}$ &    5.059 & $A_{2}''$$|$${K_4}$ &    5.144 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   4.951} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.143 & $A_{g}$$|$${M_1^+}$ &    5.212 & $B_{3u}$$|$${L_4^-}$ &    5.104 & $A_{2}''$$|$${K_4}$ &    5.389 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.486} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.363 & $B_{2u}$$|$${M_2^-}$ &    5.418 & $B_{3g}$$|$${L_4^+}$ &    5.289 & $A_{1}''$$|$${K_3}$ &    5.403 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.063 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.486 & $A_{u}$$|$${M_1^-}$ &    5.599 & $B_{2u}$$|$${L_2^-}$ &    5.396 & $A_{1}'$$|$${K_1}$ &    5.595 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.504} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.583} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.547 & $B_{3g}$$|$${M_4^+}$ &    5.606 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.450} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.690} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
28 &   &   &   &   &    5.742 & $B_{1u}$$|$${M_3^-}$ &    5.767 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.706 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.182 & $A_{2u}$$|$${A_2^-}$ &    5.843 & $B_{2u}$$|$${M_2^-}$ &    5.929 & $B_{3g}$$|$${L_4^+}$ &    5.692 & $A_{2}'$$|$${K_2}$ &    5.719 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.830 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.270} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.857 & $B_{1g}$$|$${M_3^+}$ &    5.956 & $B_{2g}$$|$${L_2^+}$ &    5.758 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.036} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.456} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.945 & $B_{3u}$$|$${M_4^-}$ &    5.979 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.194} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.538} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.249 & $A_{g}$$|$${M_1^+}$ &    5.984 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.096} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.487} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.342 & $B_{1u}$$|$${M_3^-}$ &    6.134 & $A_{g}$$|$${L_1^+}$ &    6.541 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.589} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.401 & $B_{3u}$$|$${M_4^-}$ &    6.142 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.615} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.139 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.669} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.607 & $B_{2g}$$|$${M_2^+}$ &    6.776 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.404 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.703 & $A_{1g}$$|$${A_1^+}$ &    6.837 & $B_{2u}$$|$${M_2^-}$ &    6.824 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.773} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.040} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.404 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.250 & $A_{2u}$$|$${A_2^-}$ &    7.045 & $A_{g}$$|$${M_1^+}$ &    7.248 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.483 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.636 & $B_{2u}$$|$${A_4^-}$ &    7.215 & $B_{2g}$$|$${M_2^+}$ &    7.287 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.340} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.400} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.159 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.974 & $B_{1g}$$|$${A_3^+}$ &    7.631 & $B_{1u}$$|$${M_3^-}$ &    7.597 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.103} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.111 & $B_{1u}$$|$${M_3^-}$ &    2.010 & $B_{2u}$$|$${L_2^-}$ &    1.136 & $A_{2}''$$|$${K_4}$ &    1.994 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.993 & $B_{2u}$$|$${M_2^-}$ &    2.046 & $B_{1u}$$|$${L_3^-}$ &    1.946 & $A_{2}'$$|$${K_2}$ &    2.061 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.278} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.045 & $B_{1g}$$|$${M_3^+}$ &    2.148 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.495} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.287} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.667 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.279 & $B_{2g}$$|$${M_2^+}$ &    2.407 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.751} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.892} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.543 & $B_{2u}$$|$${M_2^-}$ &    2.434 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.755} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.679} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
6 &   &   &   &   &    2.561 & $B_{3g}$$|$${M_4^+}$ &    2.656 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.823} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.215 & $A_{2u}$$|$${A_2^-}$ &    2.845 & $B_{3u}$$|$${M_4^-}$ &    2.752 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.802} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.964} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.858} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.183 & $B_{1u}$$|$${M_3^-}$ &    3.059 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.901} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.196 & $B_{1g}$$|$${M_3^+}$ &    3.095 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.971} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.974} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.889 & $A_{2u}$$|$${A_2^-}$ &    3.214 & $B_{3u}$$|$${M_4^-}$ &    3.120 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.455 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.189 & $A_{1g}$$|$${A_1^+}$ &    3.471 & $A_{g}$$|$${M_1^+}$ &    3.186 & $B_{2g}$$|$${L_2^+}$ &    3.279 & $A_{2}'$$|$${K_2}$ &    3.212 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.825} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.800 & $A_{1g}$$|$${A_1^+}$ &    3.572 & $B_{1u}$$|$${M_3^-}$ &    3.466 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.580} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.333 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.971 & $B_{2u}$$|$${A_4^-}$ &    3.654 & $B_{2g}$$|$${M_2^+}$ &    3.707 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.788} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    4.006 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.976 & $B_{2g}$$|$${A_4^+}$ &    3.702 & $A_{u}$$|$${M_1^-}$ &    3.736 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.674} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.012 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   4.024} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.898 & $B_{3u}$$|$${M_4^-}$ &    3.937 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.809} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.624} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.942 & $B_{1g}$$|$${M_3^+}$ &    3.976 & $B_{3u}$$|$${L_4^-}$ &    3.726 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.034 & $B_{1g}$$|$${A_3^+}$ &    4.044 & $B_{2g}$$|$${M_2^+}$ &    4.150 & $B_{3g}$$|$${L_4^+}$ &    4.204 & $A_{1}'$$|$${K_1}$ &    4.033 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.662 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.034 & $B_{1u}$$|$${A_3^-}$ &    4.095 & $A_{g}$$|$${M_1^+}$ &    4.156 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.836} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.214 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   4.698} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.123} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.244 & $B_{2u}$$|$${M_2^-}$ &    4.175 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.774} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    4.582 & $A_{g}$$|$${M_1^+}$ &    4.506 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.920} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    4.712 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.645} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.932 & $B_{1u}$$|$${M_3^-}$ &    4.886 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.022 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.714} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.142 & $B_{3u}$$|$${M_4^-}$ &    5.133 & $B_{2u}$$|$${L_2^-}$ &    5.009 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.037} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.691} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.165 & $A_{g}$$|$${M_1^+}$ &    5.148 & $A_{g}$$|$${L_1^+}$ &    5.039 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.051 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.203 & $B_{3g}$$|$${M_4^+}$ &    5.234 & $B_{3u}$$|$${L_4^-}$ &    5.060 & $A_{1}'$$|$${K_1}$ &    5.132 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   5.201} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.547} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.228 & $A_{u}$$|$${M_1^-}$ &    5.329 & $A_{u}$$|$${L_1^-}$ &    5.223 & $A_{2}''$$|$${K_4}$ &    5.282 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.361 & $B_{2u}$$|$${M_2^-}$ &    5.428 & $B_{3g}$$|$${L_4^+}$ &    5.334 & $A_{1}'$$|$${K_1}$ &    5.394 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.551} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.726} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.561 & $B_{3g}$$|$${M_4^+}$ &    5.543 & $B_{1g}$$|$${L_3^+}$ &    5.459 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.665} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    5.618 & $B_{1g}$$|$${M_3^+}$ &    5.586 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.486} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    5.777 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.189 & $A_{2u}$$|$${A_2^-}$ &    5.804 & $B_{1u}$$|$${M_3^-}$ &    5.802 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.826 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.811 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.372} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.903 & $B_{2u}$$|$${M_2^-}$ &    5.848 & $B_{2g}$$|$${L_2^+}$ &    5.824 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.989} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.287} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.944 & $B_{3u}$$|$${M_4^-}$ &    5.974 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.234} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.403} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.242 & $B_{3u}$$|$${M_4^-}$ &    6.006 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.050} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.513} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.315 & $A_{g}$$|$${M_1^+}$ &    6.132 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.559} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.411} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.427 & $B_{1u}$$|$${M_3^-}$ &    6.194 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.194 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.561} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.553 & $B_{2g}$$|$${M_2^+}$ &    6.826 & $B_{2u}$$|$${L_2^-}$ &    6.632 & $A_{1}'$$|$${K_1}$ &    6.443 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.718 & $A_{1g}$$|$${A_1^+}$ &    6.808 & $A_{g}$$|$${M_1^+}$ &    6.849 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.681} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.983} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.215 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.319 & $A_{2u}$$|$${A_2^-}$ &    6.903 & $B_{2u}$$|$${M_2^-}$ &    7.161 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.591 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.535 & $B_{2u}$$|$${A_4^-}$ &    7.274 & $B_{2g}$$|$${M_2^+}$ &    7.261 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.275} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.344} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.080 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.884 & $B_{1g}$$|$${A_3^+}$ &    7.532 & $B_{1u}$$|$${M_3^-}$ &    7.500 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nb ~ 1a & ($0,0,0$) & $a$ & $5.1661$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2452$) & $c$ & $8.7506$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0833$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5830$ \\
In3 ~ 2e & ($0,0,0.3238$) & $d_{T_{2}}$ & $4.2906$ \\
\hline
\hline
\end{tabular}

==> (inline-245) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.039} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.827 & $B_{1u}$$|$${M_3^-}$ &    1.103 & $B_{1u}$$|$${L_3^-}$ &    0.888 & $A_{2}''$$|$${K_4}$ &    1.087 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.692 & $B_{2u}$$|$${M_2^-}$ &    1.694 & $B_{2u}$$|$${L_2^-}$ &    1.915 & $A_{2}'$$|$${K_2}$ &    1.958 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.182} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.973 & $B_{1g}$$|$${M_3^+}$ &    2.093 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.102} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.035} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   1.541} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.245 & $B_{2g}$$|$${M_2^+}$ &    2.515 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    1.702 & $A_{2u}$$|$${A_2^-}$ &    2.686 & $B_{2u}$$|$${M_2^-}$ &    2.540 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.727} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.797} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    1.631 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.724} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.730 & $B_{3u}$$|$${M_4^-}$ &    2.574 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.784} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.743 & $B_{3g}$$|$${M_4^+}$ &    2.848 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.988} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.945 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.794} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.989 & $B_{1g}$$|$${M_3^+}$ &    2.852 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.125} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   2.851} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.038 & $B_{3u}$$|$${M_4^-}$ &    3.044 & $A_{g}$$|$${L_1^+}$ &    2.997 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    2.900 & $A_{2u}$$|$${A_2^-}$ &    3.190 & $B_{1u}$$|$${M_3^-}$ &    3.248 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.133} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.125} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 &    3.612 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.225 & $A_{1g}$$|$${A_1^+}$ &    3.417 & $A_{g}$$|$${M_1^+}$ &    3.306 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.876} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.842} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.655 & $B_{1u}$$|$${M_3^-}$ &    3.522 & $A_{g}$$|$${L_1^+}$ &    3.614 & $A_{1}'$$|$${K_1}$ &    3.419 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &   &   &    3.759 & $A_{u}$$|$${M_1^-}$ &    3.778 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.680} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.750} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
14 &    4.016 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.913 & $A_{1g}$$|$${A_1^+}$ &    3.855 & $A_{g}$$|$${M_1^+}$ &    3.836 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.187 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.973 & $B_{2u}$$|$${A_4^-}$ &    3.908 & $B_{2g}$$|$${M_2^+}$ &    4.015 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.817} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.895 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &    4.258 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.094 & $B_{1g}$$|$${A_3^+}$ &    3.957 & $B_{3u}$$|$${M_4^-}$ &    4.032 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.934} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.367} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.161 & $B_{2g}$$|$${A_4^+}$ &    4.094 & $B_{1g}$$|$${M_3^+}$ &    4.325 & $B_{1u}$$|$${L_3^-}$ &    3.990 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &    4.230 & $B_{1u}$$|$${A_3^-}$ &    4.322 & $B_{2g}$$|$${M_2^+}$ &    4.327 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.997} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.378 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   4.739} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.270} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.362 & $B_{2u}$$|$${M_2^-}$ &    4.379 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.046} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    4.475 & $A_{g}$$|$${M_1^+}$ &    4.500 & $A_{g}$$|$${L_1^+}$ &    5.014 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.742 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.481} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.765 & $B_{3u}$$|$${M_4^-}$ &    4.789 & $B_{2u}$$|$${L_2^-}$ &    5.095 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.346} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   4.779} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.069 & $B_{3g}$$|$${M_4^+}$ &    4.836 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.237} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.789} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.228 & $B_{1u}$$|$${M_3^-}$ &    5.159 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.354} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   4.989} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.281 & $B_{2u}$$|$${M_2^-}$ &    5.453 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.326} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.179} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.291 & $A_{g}$$|$${M_1^+}$ &    5.590 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.406 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.206 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.631 & $A_{u}$$|$${M_1^-}$ &    5.738 & $A_{u}$$|$${L_1^-}$ &    5.329 & $A_{2}''$$|$${K_4}$ &    5.421 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.212} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.671} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.840 & $B_{1u}$$|$${M_3^-}$ &    5.843 & $B_{1g}$$|$${L_3^+}$ &    5.330 & $A_{1}''$$|$${K_3}$ &    5.553 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    5.934 & $B_{1g}$$|$${M_3^+}$ &    5.981 & $B_{3u}$$|$${L_4^-}$ &    5.619 & $A_{1}'$$|$${K_1}$ &    5.681 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.722 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.041 & $A_{2u}$$|$${A_2^-}$ &    5.979 & $B_{3u}$$|$${M_4^-}$ &    5.983 & $B_{1u}$$|$${L_3^-}$ &    5.657 & $A_{2}'$$|$${K_2}$ &    5.812 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.816 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.193} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.001 & $B_{3g}$$|$${M_4^+}$ &    6.023 & $B_{2g}$$|$${L_2^+}$ &    5.889 & $A_{2}''$$|$${K_4}$ &    6.009 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.445} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.136 & $B_{2u}$$|$${M_2^-}$ &    6.032 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.176} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.128} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   &    6.738 & $A_{1g}$$|$${A_1^+}$ &    6.270 & $A_{g}$$|$${M_1^+}$ &    6.123 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.878} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.950} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.392 & $B_{3u}$$|$${M_4^-}$ &    6.150 & $A_{g}$$|$${L_1^+}$ &    6.525 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.165} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    6.436 & $B_{1u}$$|$${M_3^-}$ &    6.225 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.730} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   7.038} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.963} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.646 & $B_{2u}$$|$${M_2^-}$ &    6.509 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.332 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &   &   &    6.740 & $B_{2g}$$|$${M_2^+}$ &    6.926 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.846} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.155} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.561 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.324 & $A_{2u}$$|$${A_2^-}$ &    7.185 & $A_{g}$$|$${M_1^+}$ &    7.306 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.572 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.803 & $B_{2u}$$|$${A_4^-}$ &    7.273 & $B_{2g}$$|$${M_2^+}$ &    7.444 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.428} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.483} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.337 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.077 & $B_{1g}$$|$${A_3^+}$ &    7.755 & $B_{1u}$$|$${M_3^-}$ &    7.697 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.001} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.976 & $B_{1u}$$|$${M_3^-}$ &    1.397 & $B_{1u}$$|$${L_3^-}$ &    0.978 & $A_{2}''$$|$${K_4}$ &    1.390 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.985 & $B_{1g}$$|$${M_3^+}$ &    2.076 & $B_{2u}$$|$${L_2^-}$ &    1.883 & $A_{2}'$$|$${K_2}$ &    1.946 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.258} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.018 & $B_{2u}$$|$${M_2^-}$ &    2.104 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.548} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.322} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   1.552} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.284 & $B_{2g}$$|$${M_2^+}$ &    2.458 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.719} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.612 & $B_{3g}$$|$${M_4^+}$ &    2.469 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.770} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.788} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 &    1.695 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.616 & $B_{2u}$$|$${M_2^-}$ &    2.659 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.728} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    1.819 & $A_{2u}$$|$${A_2^-}$ &    2.870 & $B_{3u}$$|$${M_4^-}$ &    2.715 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.957} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.994 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.818} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.087 & $B_{1g}$$|$${M_3^+}$ &    2.946 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.064} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   2.872} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.162 & $B_{3u}$$|$${M_4^-}$ &    3.099 & $A_{g}$$|$${L_1^+}$ &    3.070 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    2.890 & $A_{2u}$$|$${A_2^-}$ &    3.259 & $B_{1u}$$|$${M_3^-}$ &    3.194 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.142} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.110} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 &    3.610 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.197 & $A_{1g}$$|$${A_1^+}$ &    3.387 & $A_{g}$$|$${M_1^+}$ &    3.320 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.842} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.817 & $A_{1g}$$|$${A_1^+}$ &    3.693 & $B_{1u}$$|$${M_3^-}$ &    3.488 & $A_{g}$$|$${L_1^+}$ &    3.577 & $A_{1}'$$|$${K_1}$ &    3.344 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   & \multirow{2}{*}{   4.015} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.913 & $A_{u}$$|$${M_1^-}$ &    3.953 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.627} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.845} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
14 &    4.184 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.919 & $B_{2g}$$|$${M_2^+}$ &    3.953 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.211 & $B_{1u}$$|$${\Gamma_3^-}$ &    4.092 & $B_{2u}$$|$${A_4^-}$ &    3.973 & $A_{g}$$|$${M_1^+}$ &    4.023 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.840} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.936} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 &    4.272 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   4.194} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.110 & $B_{3u}$$|$${M_4^-}$ &    4.119 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.645} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.130 & $B_{1g}$$|$${M_3^+}$ &    4.238 & $B_{3g}$$|$${L_4^+}$ &    4.051 & $A_{1}'$$|$${K_1}$ &    4.014 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &    4.199 & $B_{1g}$$|$${A_3^+}$ &    4.245 & $B_{2g}$$|$${M_2^+}$ &    4.282 & $B_{1u}$$|$${L_3^-}$ &    5.020 & $A_{1}'$$|$${K_1}$ &    4.275 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.762} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.228 & $B_{2g}$$|$${A_4^+}$ &    4.294 & $B_{2u}$$|$${M_2^-}$ &    4.384 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.039} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.057} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
20 &   &   &    4.252 & $B_{1u}$$|$${A_3^-}$ &    4.528 & $A_{g}$$|$${M_1^+}$ &    4.574 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   4.785} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.650} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.801 & $B_{3u}$$|$${M_4^-}$ &    4.882 & $B_{3u}$$|$${L_4^-}$ &    5.133 & $A_{1}''$$|$${K_3}$ &    5.229 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    5.218 & $B_{1u}$$|$${M_3^-}$ &    4.935 & $B_{2u}$$|$${L_2^-}$ &    5.232 & $A_{2}''$$|$${K_4}$ &    5.333 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    4.818 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.787} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.241 & $B_{3g}$$|$${M_4^+}$ &    5.174 & $B_{1u}$$|$${L_3^-}$ &    5.302 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.401} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 &    5.185 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.308 & $A_{g}$$|$${M_1^+}$ &    5.440 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.323} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   5.210} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.254} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.327 & $B_{2u}$$|$${M_2^-}$ &    5.502 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.423} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    5.402 & $A_{u}$$|$${M_1^-}$ &    5.649 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.327} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 & \multirow{2}{*}{   5.254} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.781} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.729 & $B_{1g}$$|$${M_3^+}$ &    5.663 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.436 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    5.854 & $B_{1u}$$|$${M_3^-}$ &    5.925 & $B_{3u}$$|$${L_4^-}$ &    5.509 & $A_{2}'$$|$${K_2}$ &    5.594 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.797 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.038 & $A_{2u}$$|$${A_2^-}$ &    6.007 & $B_{3g}$$|$${M_4^+}$ &    5.997 & $B_{2g}$$|$${L_2^+}$ &    5.576 & $A_{1}'$$|$${K_1}$ &    5.897 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.807 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.355} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.044 & $B_{3u}$$|$${M_4^-}$ &    6.004 & $B_{1u}$$|$${L_3^-}$ &    5.894 & $A_{2}''$$|$${K_4}$ &    6.055 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.564} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.165 & $B_{2u}$$|$${M_2^-}$ &    6.018 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.280} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.122} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   6.806} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.317 & $B_{3u}$$|$${M_4^-}$ &    6.136 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.736} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.350 & $A_{g}$$|$${M_1^+}$ &    6.193 & $A_{g}$$|$${L_1^+}$ &    6.654 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.163} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   & \multirow{2}{*}{   6.826} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.526 & $B_{1u}$$|$${M_3^-}$ &    6.258 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.690} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.892} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.725 & $B_{2g}$$|$${M_2^+}$ &    6.637 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.449 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.836 & $A_{1g}$$|$${A_1^+}$ &    6.772 & $B_{2u}$$|$${M_2^-}$ &    6.971 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.824} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.121} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.498 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.394 & $A_{2u}$$|$${A_2^-}$ &    7.034 & $A_{g}$$|$${M_1^+}$ &    7.340 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.692 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.813 & $B_{2u}$$|$${A_4^-}$ &    7.350 & $B_{2g}$$|$${M_2^+}$ &    7.367 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.394} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.458} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.303 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.097 & $B_{1g}$$|$${A_3^+}$ &    7.705 & $B_{1u}$$|$${M_3^-}$ &    7.654 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Pr ~ 1a & ($0,0,0$) & $a$ & $5.2631$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2462$) & $c$ & $8.8321$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8752$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6315$ \\
In3 ~ 2e & ($0,0,0.3372$) & $d_{T_{2}}$ & $4.3488$ \\
\hline
\hline
\end{tabular}

==> (inline-246) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.091} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.053 & $B_{1u}$$|$${M_3^-}$ &    2.044 & $B_{2u}$$|$${L_2^-}$ &    1.134 & $A_{2}''$$|$${K_4}$ &    1.995 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.064 & $B_{1g}$$|$${M_3^+}$ &    2.110 & $A_{u}$$|$${L_1^-}$ &    1.985 & $A_{2}'$$|$${K_2}$ &    2.275 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.203} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.115 & $B_{2u}$$|$${M_2^-}$ &    2.245 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.405} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.334} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.308 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.172 & $B_{2g}$$|$${M_2^+}$ &    2.373 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.853} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.027 & $A_{2u}$$|$${A_2^-}$ &    2.503 & $B_{2u}$$|$${M_2^-}$ &    2.460 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.571} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.543} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   2.145} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.623 & $B_{3g}$$|$${M_4^+}$ &    2.694 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.980} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.740 & $B_{3u}$$|$${M_4^-}$ &    2.899 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.706} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.859} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.794} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.874 & $B_{1u}$$|$${M_3^-}$ &    2.912 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.831} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.201 & $B_{2g}$$|$${M_2^+}$ &    2.948 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.915} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.939} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.806 & $A_{2u}$$|$${A_2^-}$ &    3.275 & $B_{3u}$$|$${M_4^-}$ &    3.146 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.122 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.117 & $A_{1g}$$|$${A_1^+}$ &    3.283 & $B_{1u}$$|$${M_3^-}$ &    3.316 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.309} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.423 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.930} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.465 & $B_{1g}$$|$${A_3^+}$ &    3.407 & $B_{1g}$$|$${M_3^+}$ &    3.319 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.450} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    3.662 & $B_{2u}$$|$${A_4^-}$ &    3.477 & $B_{3u}$$|$${M_4^-}$ &    3.505 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.525} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    4.090 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.778 & $A_{1g}$$|$${A_1^+}$ &    3.538 & $A_{g}$$|$${M_1^+}$ &    3.622 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.685} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    4.128 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.974} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.632 & $A_{u}$$|$${M_1^-}$ &    3.726 & $A_{u}$$|$${L_1^-}$ &    3.755 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.216} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.810 & $B_{2g}$$|$${M_2^+}$ &    3.812 & $B_{2g}$$|$${L_2^+}$ &    3.903 & $A_{1}'$$|$${K_1}$ &    3.726 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.053 & $B_{2g}$$|$${A_4^+}$ &    4.154 & $B_{1g}$$|$${M_3^+}$ &    3.919 & $B_{1u}$$|$${L_3^-}$ &    4.482 & $A_{1}'$$|$${K_1}$ &    4.042 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.286} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.140 & $B_{1u}$$|$${A_3^-}$ &    4.159 & $B_{2u}$$|$${M_2^-}$ &    4.013 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.484} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.297 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.259} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.343 & $A_{g}$$|$${M_1^+}$ &    4.131 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.439} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    4.312 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.552 & $A_{g}$$|$${M_1^+}$ &    4.570 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.575} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    4.717 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.273} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.607 & $B_{1u}$$|$${M_3^-}$ &    4.659 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.691} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   4.817} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.858 & $B_{3g}$$|$${M_4^+}$ &    4.907 & $B_{2u}$$|$${L_2^-}$ &    4.653 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.297} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.988 & $B_{3u}$$|$${M_4^-}$ &    4.912 & $A_{g}$$|$${L_1^+}$ &    4.839 & $A_{1}''$$|$${K_3}$ &    4.777 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   4.853} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.002 & $A_{u}$$|$${M_1^-}$ &    5.066 & $B_{3g}$$|$${L_4^+}$ &    4.942 & $A_{2}''$$|$${K_4}$ &    4.987 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.398} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.040 & $B_{2u}$$|$${M_2^-}$ &    5.165 & $A_{u}$$|$${L_1^-}$ &    5.067 & $A_{1}'$$|$${K_1}$ &    5.049 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.049 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.138 & $B_{3g}$$|$${M_4^+}$ &    5.239 & $B_{2u}$$|$${L_2^-}$ &    5.290 & $A_{1}'$$|$${K_1}$ &    5.236 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.351 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.629} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.202 & $A_{g}$$|$${M_1^+}$ &    5.254 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.292} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.477 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    5.520 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.424 & $B_{1g}$$|$${M_3^+}$ &    5.355 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.574} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   5.665} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.983} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.510 & $B_{1u}$$|$${M_3^-}$ &    5.549 & $B_{3u}$$|$${L_4^-}$ &    5.306 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    5.643 & $B_{3u}$$|$${M_4^-}$ &    5.555 & $B_{1u}$$|$${L_3^-}$ &    5.525 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.636} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   5.877} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.087 & $A_{2u}$$|$${A_2^-}$ &    5.684 & $B_{2u}$$|$${M_2^-}$ &    5.567 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.002} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.111} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.959 & $A_{g}$$|$${M_1^+}$ &    5.649 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.896} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.171} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.979 & $B_{1u}$$|$${M_3^-}$ &    5.826 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.274} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.118} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.026 & $B_{3u}$$|$${M_4^-}$ &    6.085 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.078 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.267} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.218 & $B_{2g}$$|$${M_2^+}$ &    6.470 & $B_{3u}$$|$${L_4^-}$ &    6.278 & $A_{1}'$$|$${K_1}$ &    6.179 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.352 & $A_{1g}$$|$${A_1^+}$ &    6.479 & $A_{g}$$|$${M_1^+}$ &    6.631 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.397} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.653} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.780 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.652 & $A_{2u}$$|$${A_2^-}$ &    6.645 & $B_{2g}$$|$${M_2^+}$ &    6.766 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    6.942 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.049 & $B_{2u}$$|$${A_4^-}$ &    6.869 & $B_{2u}$$|$${M_2^-}$ &    6.842 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.698} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.771} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.467 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.282 & $B_{1g}$$|$${A_3^+}$ &    6.984 & $B_{1u}$$|$${M_3^-}$ &    6.947 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.165} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.313 & $B_{1u}$$|$${M_3^-}$ &    2.056 & $B_{2u}$$|$${L_2^-}$ &    1.359 & $A_{2}''$$|$${K_4}$ &    1.958 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.049 & $B_{1g}$$|$${M_3^+}$ &    2.102 & $A_{u}$$|$${L_1^-}$ &    1.937 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.349} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.202} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.072 & $B_{2u}$$|$${M_2^-}$ &    2.310 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.457} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.517 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.192 & $B_{2g}$$|$${M_2^+}$ &    2.395 & $B_{3g}$$|$${L_4^+}$ &   &   &    2.499 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.882} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.064} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.428 & $B_{2u}$$|$${M_2^-}$ &    2.465 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.607} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.512} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
6 &   &   &   &   &    2.517 & $B_{3g}$$|$${M_4^+}$ &    2.545 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.909} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.322 & $A_{2u}$$|$${A_2^-}$ &    2.723 & $B_{3u}$$|$${M_4^-}$ &    2.884 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.664} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.824} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    2.827 & $A_{2u}$$|$${A_2^-}$ &    2.902 & $B_{1u}$$|$${M_3^-}$ &    2.921 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.860} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.844} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.257 & $B_{2g}$$|$${M_2^+}$ &    2.972 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.836} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.840} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.331 & $B_{1u}$$|$${M_3^-}$ &    3.159 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.091 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.070 & $A_{1g}$$|$${A_1^+}$ &    3.353 & $B_{3u}$$|$${M_4^-}$ &    3.285 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.345} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.445} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 & \multirow{2}{*}{   3.845} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.538 & $B_{1g}$$|$${A_3^+}$ &    3.426 & $B_{1g}$$|$${M_3^+}$ &    3.312 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.735 & $B_{2u}$$|$${A_4^-}$ &    3.477 & $A_{g}$$|$${M_1^+}$ &    3.537 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.452} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.463 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    4.064 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.787 & $A_{1g}$$|$${A_1^+}$ &    3.479 & $B_{3u}$$|$${M_4^-}$ &    3.622 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.595 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.101 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.931} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.643 & $B_{2g}$$|$${M_2^+}$ &    3.716 & $A_{u}$$|$${L_1^-}$ &    3.659 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.638} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.243} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.675 & $A_{u}$$|$${M_1^-}$ &    3.798 & $B_{2g}$$|$${L_2^+}$ &    3.804 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.049 & $B_{2g}$$|$${A_4^+}$ &    4.027 & $B_{1g}$$|$${M_3^+}$ &    3.910 & $B_{1u}$$|$${L_3^-}$ &    4.415 & $A_{1}'$$|$${K_1}$ &    4.015 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.365 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.110 & $B_{1u}$$|$${A_3^-}$ &    4.061 & $B_{2u}$$|$${M_2^-}$ &    3.955 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.495} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.272 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   4.375} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.274} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.288 & $A_{g}$$|$${M_1^+}$ &    4.021 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.433} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &   &   &    4.542 & $A_{g}$$|$${M_1^+}$ &    4.501 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.562} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    4.694 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.283} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.542 & $B_{1u}$$|$${M_3^-}$ &    4.603 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.688} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   4.757} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.801 & $A_{u}$$|$${M_1^-}$ &    4.873 & $B_{2u}$$|$${L_2^-}$ &    4.596 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.348} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.934 & $B_{3g}$$|$${M_4^+}$ &    4.900 & $A_{g}$$|$${L_1^+}$ &    4.624 & $A_{1}''$$|$${K_3}$ &    4.691 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   4.973} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.965 & $B_{3u}$$|$${M_4^-}$ &    4.913 & $A_{u}$$|$${L_1^-}$ &    4.998 & $A_{2}''$$|$${K_4}$ &    4.733 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.490} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.020 & $B_{2u}$$|$${M_2^-}$ &    5.081 & $B_{3g}$$|$${L_4^+}$ &    5.032 & $A_{1}'$$|$${K_1}$ &    5.002 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.085 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.175 & $B_{3g}$$|$${M_4^+}$ &    5.148 & $B_{1g}$$|$${L_3^+}$ &    5.106 & $A_{2}'$$|$${K_2}$ &    5.041 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.473 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.525} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.225 & $B_{1g}$$|$${M_3^+}$ &    5.228 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.326} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.480} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 &    5.478 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.278 & $A_{g}$$|$${M_1^+}$ &    5.278 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.602} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.889} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.520 & $B_{3u}$$|$${M_4^-}$ &    5.348 & $B_{3u}$$|$${L_4^-}$ &    5.338 & $A_{1}'$$|$${K_1}$ &    5.567 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    5.525 & $B_{1u}$$|$${M_3^-}$ &    5.422 & $B_{2g}$$|$${L_2^+}$ &    5.545 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.574} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   5.745} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.053 & $A_{2u}$$|$${A_2^-}$ &    5.727 & $B_{2u}$$|$${M_2^-}$ &    5.563 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.832} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.053} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.951 & $B_{3u}$$|$${M_4^-}$ &    5.718 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.828} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.118} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.981 & $A_{g}$$|$${M_1^+}$ &    5.777 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.316} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.134} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.050 & $B_{1u}$$|$${M_3^-}$ &    6.123 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.129 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.292} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.125 & $B_{2g}$$|$${M_2^+}$ &    6.513 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.329} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.181 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &   &   &    6.423 & $A_{1g}$$|$${A_1^+}$ &    6.262 & $A_{g}$$|$${M_1^+}$ &    6.637 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.639} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    6.573 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.710 & $A_{2u}$$|$${A_2^-}$ &    6.708 & $B_{2g}$$|$${M_2^+}$ &    6.682 & $A_{g}$$|$${L_1^+}$ &    6.337 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.046 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.948 & $B_{2u}$$|$${A_4^-}$ &    6.870 & $B_{2u}$$|$${M_2^-}$ &    6.830 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.615} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.701} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.397 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.162 & $B_{1g}$$|$${A_3^+}$ &    6.879 & $B_{1u}$$|$${M_3^-}$ &    6.836 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nd ~ 1a & ($0,0,0$) & $a$ & $5.2584$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2464$) & $c$ & $8.8298$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8863$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6292$ \\
In3 ~ 2e & ($0,0,0.3366$) & $d_{T_{2}}$ & $4.3507$ \\
\hline
\hline
\end{tabular}

==> (inline-247) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.099} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.010 & $B_{1u}$$|$${M_3^-}$ &    2.019 & $B_{2u}$$|$${L_2^-}$ &    1.088 & $A_{2}''$$|$${K_4}$ &    1.993 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.059 & $B_{1g}$$|$${M_3^+}$ &    2.108 & $A_{u}$$|$${L_1^-}$ &    1.983 & $A_{2}'$$|$${K_2}$ &    2.164 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.195} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.089 & $B_{2u}$$|$${M_2^-}$ &    2.137 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.370} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.294} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.291 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.181 & $B_{2g}$$|$${M_2^+}$ &    2.384 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.833} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.940 & $A_{2u}$$|$${A_2^-}$ &    2.519 & $B_{2u}$$|$${M_2^-}$ &    2.471 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.588} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.565} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   2.130} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.639 & $B_{3g}$$|$${M_4^+}$ &    2.716 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.979} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.751 & $B_{3u}$$|$${M_4^-}$ &    2.885 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.725} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.877} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.785} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.902 & $B_{1u}$$|$${M_3^-}$ &    2.931 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.829} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.225 & $B_{3u}$$|$${M_4^-}$ &    2.971 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.939} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.966} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.802 & $A_{2u}$$|$${A_2^-}$ &    3.250 & $B_{2g}$$|$${M_2^+}$ &    3.137 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.151 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.113 & $A_{1g}$$|$${A_1^+}$ &    3.295 & $B_{1u}$$|$${M_3^-}$ &    3.299 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.331} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.400 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.929} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.493 & $B_{1g}$$|$${A_3^+}$ &    3.392 & $B_{1g}$$|$${M_3^+}$ &    3.359 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.452} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    3.686 & $B_{2u}$$|$${A_4^-}$ &    3.497 & $B_{3u}$$|$${M_4^-}$ &    3.491 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.526} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    4.093 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.761 & $A_{1g}$$|$${A_1^+}$ &    3.532 & $A_{g}$$|$${M_1^+}$ &    3.581 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.694 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.124 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.977} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.638 & $A_{u}$$|$${M_1^-}$ &    3.734 & $A_{u}$$|$${L_1^-}$ &    3.722 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.697} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.247} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.838 & $B_{2g}$$|$${M_2^+}$ &    3.850 & $B_{2g}$$|$${L_2^+}$ &    3.889 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.054 & $B_{2g}$$|$${A_4^+}$ &    4.142 & $B_{1g}$$|$${M_3^+}$ &    3.924 & $B_{1u}$$|$${L_3^-}$ &    4.460 & $A_{1}'$$|$${K_1}$ &    4.036 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.298} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.139 & $B_{1u}$$|$${A_3^-}$ &    4.157 & $B_{2u}$$|$${M_2^-}$ &    4.016 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.512} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.282 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.250} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.323 & $A_{g}$$|$${M_1^+}$ &    4.117 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.469} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    4.334 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.554 & $A_{g}$$|$${M_1^+}$ &    4.568 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.611} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    4.736 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.302} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.627 & $B_{1u}$$|$${M_3^-}$ &    4.683 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.726} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   4.817} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.875 & $B_{3g}$$|$${M_4^+}$ &    4.913 & $B_{2u}$$|$${L_2^-}$ &    4.676 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.312} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.924 & $B_{3u}$$|$${M_4^-}$ &    4.925 & $A_{g}$$|$${L_1^+}$ &    4.869 & $A_{1}''$$|$${K_3}$ &    4.805 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   4.854} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.037 & $A_{u}$$|$${M_1^-}$ &    5.095 & $B_{3g}$$|$${L_4^+}$ &    4.940 & $A_{2}''$$|$${K_4}$ &    5.015 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.411} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.062 & $B_{2u}$$|$${M_2^-}$ &    5.171 & $B_{3u}$$|$${L_4^-}$ &    5.069 & $A_{1}'$$|$${K_1}$ &    5.072 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    4.976 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.153 & $A_{g}$$|$${M_1^+}$ &    5.196 & $A_{u}$$|$${L_1^-}$ &    5.258 & $A_{1}'$$|$${K_1}$ &    5.247 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.355 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.564} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.169 & $B_{3g}$$|$${M_4^+}$ &    5.253 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.258} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.494 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    5.430 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.427 & $B_{1u}$$|$${M_3^-}$ &    5.374 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.558} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 & \multirow{2}{*}{   5.588} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.996 & $A_{2u}$$|$${A_2^-}$ &    5.445 & $B_{1g}$$|$${M_3^+}$ &    5.575 & $B_{1u}$$|$${L_3^-}$ &    5.320 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   6.030} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.654 & $B_{3u}$$|$${M_4^-}$ &    5.575 & $B_{3u}$$|$${L_4^-}$ &    5.450 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.657} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   5.924} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.684 & $B_{2u}$$|$${M_2^-}$ &    5.593 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.000} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.098} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.961 & $A_{g}$$|$${M_1^+}$ &    5.674 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.856} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.169} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.998 & $B_{1u}$$|$${M_3^-}$ &    5.835 & $A_{g}$$|$${L_1^+}$ &    6.272 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.103} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.029 & $B_{3u}$$|$${M_4^-}$ &    5.985 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.299} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.978 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.260} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.253 & $B_{2g}$$|$${M_2^+}$ &    6.492 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.170 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.375 & $A_{1g}$$|$${A_1^+}$ &    6.517 & $A_{g}$$|$${M_1^+}$ &    6.649 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.378} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.664} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.825 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.650 & $A_{2u}$$|$${A_2^-}$ &    6.660 & $B_{2g}$$|$${M_2^+}$ &    6.757 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    6.959 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.096 & $B_{2u}$$|$${A_4^-}$ &    6.789 & $B_{2u}$$|$${M_2^-}$ &    6.802 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.727} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.796} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.507 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.317 & $B_{1g}$$|$${A_3^+}$ &    7.019 & $B_{1u}$$|$${M_3^-}$ &    6.977 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.167} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.297 & $B_{1u}$$|$${M_3^-}$ &    2.026 & $B_{2u}$$|$${L_2^-}$ &    1.342 & $A_{2}''$$|$${K_4}$ &    1.959 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.042 & $B_{2u}$$|$${M_2^-}$ &    2.103 & $A_{u}$$|$${L_1^-}$ &    1.937 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.309} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.197} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.047 & $B_{1g}$$|$${M_3^+}$ &    2.323 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.417} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.516 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.199 & $B_{2g}$$|$${M_2^+}$ &    2.382 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.411 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.860} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.049} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.442 & $B_{2u}$$|$${M_2^-}$ &    2.403 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.620} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.531} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
6 &   &   &   &   &    2.531 & $B_{3g}$$|$${M_4^+}$ &    2.564 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.907} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.277 & $A_{2u}$$|$${A_2^-}$ &    2.734 & $B_{3u}$$|$${M_4^-}$ &    2.899 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.684} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.842} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    2.806 & $A_{2u}$$|$${A_2^-}$ &    2.927 & $B_{1u}$$|$${M_3^-}$ &    2.900 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.859} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.841} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.291 & $B_{3u}$$|$${M_4^-}$ &    2.997 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.859} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.863} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.305 & $B_{2g}$$|$${M_2^+}$ &    3.155 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.122 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.068 & $A_{1g}$$|$${A_1^+}$ &    3.344 & $B_{1u}$$|$${M_3^-}$ &    3.293 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.370} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.451} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
12 & \multirow{2}{*}{   3.845} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.568 & $B_{1g}$$|$${A_3^+}$ &    3.409 & $B_{1g}$$|$${M_3^+}$ &    3.331 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.761 & $B_{2u}$$|$${A_4^-}$ &    3.474 & $A_{g}$$|$${M_1^+}$ &    3.532 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.456} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.453 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    4.071 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.781 & $A_{1g}$$|$${A_1^+}$ &    3.511 & $B_{3u}$$|$${M_4^-}$ &    3.584 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.565 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.104 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.938} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.672 & $B_{2g}$$|$${M_2^+}$ &    3.726 & $A_{u}$$|$${L_1^-}$ &    3.628 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.651} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.273} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.685 & $A_{u}$$|$${M_1^-}$ &    3.832 & $B_{2g}$$|$${L_2^+}$ &    3.796 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.054 & $B_{2g}$$|$${A_4^+}$ &    4.020 & $B_{1g}$$|$${M_3^+}$ &    3.917 & $B_{1u}$$|$${L_3^-}$ &    4.406 & $A_{1}'$$|$${K_1}$ &    4.010 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.386} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.115 & $B_{1u}$$|$${A_3^-}$ &    4.063 & $B_{2u}$$|$${M_2^-}$ &    3.961 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.525} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.257 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.262} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.275 & $A_{g}$$|$${M_1^+}$ &    4.014 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.465} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    4.387 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.545 & $A_{g}$$|$${M_1^+}$ &    4.500 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.598} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    4.716 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.312} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.563 & $B_{1u}$$|$${M_3^-}$ &    4.630 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.719 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.755} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.832 & $A_{u}$$|$${M_1^-}$ &    4.882 & $B_{2u}$$|$${L_2^-}$ &    4.615 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.722} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.359} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.898 & $B_{3u}$$|$${M_4^-}$ &    4.914 & $A_{g}$$|$${L_1^+}$ &    4.651 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   4.975} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.948 & $B_{3g}$$|$${M_4^+}$ &    4.944 & $A_{u}$$|$${L_1^-}$ &    4.996 & $A_{2}''$$|$${K_4}$ &    4.761 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.487} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.045 & $B_{2u}$$|$${M_2^-}$ &    5.110 & $B_{3g}$$|$${L_4^+}$ &    5.039 & $A_{1}'$$|$${K_1}$ &    5.025 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.020 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.206 & $B_{3g}$$|$${M_4^+}$ &    5.143 & $B_{3u}$$|$${L_4^-}$ &    5.117 & $A_{2}'$$|$${K_2}$ &    5.049 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.381 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.501} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.235 & $A_{g}$$|$${M_1^+}$ &    5.162 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.286} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.476} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 &    5.485 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.241 & $B_{1g}$$|$${M_3^+}$ &    5.290 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.539} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.935} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.442 & $B_{1u}$$|$${M_3^-}$ &    5.374 & $B_{3u}$$|$${L_4^-}$ &    5.302 & $A_{1}'$$|$${K_1}$ &    5.579 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &   &   &    5.548 & $B_{3u}$$|$${M_4^-}$ &    5.448 & $B_{2g}$$|$${L_2^+}$ &    5.469 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.596} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   5.794} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    5.962 & $A_{2u}$$|$${A_2^-}$ &    5.722 & $B_{2u}$$|$${M_2^-}$ &    5.580 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.862} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.011} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.934 & $B_{3u}$$|$${M_4^-}$ &    5.738 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.777} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.100} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.992 & $A_{g}$$|$${M_1^+}$ &    5.787 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.267} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.122} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.067 & $B_{1u}$$|$${M_3^-}$ &    6.031 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.037 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.287} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.157 & $B_{2g}$$|$${M_2^+}$ &    6.532 & $B_{3u}$$|$${L_4^-}$ &    6.334 & $A_{1}'$$|$${K_1}$ &    6.171 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.447 & $A_{1g}$$|$${A_1^+}$ &    6.289 & $A_{g}$$|$${M_1^+}$ &    6.652 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.357} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.643} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.618 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.713 & $A_{2u}$$|$${A_2^-}$ &    6.722 & $B_{2g}$$|$${M_2^+}$ &    6.715 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.062 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.994 & $B_{2u}$$|$${A_4^-}$ &    6.794 & $B_{2u}$$|$${M_2^-}$ &    6.751 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.637} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.721} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.435 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.198 & $B_{1g}$$|$${A_3^+}$ &    6.913 & $B_{1u}$$|$${M_3^-}$ &    6.856 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sm ~ 1a & ($0,0,0$) & $a$ & $5.2528$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2465$) & $c$ & $8.8249$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9030$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6264$ \\
In3 ~ 2e & ($0,0,0.3355$) & $d_{T_{2}}$ & $4.3515$ \\
\hline
\hline
\end{tabular}

==> (inline-248) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.086} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    0.916 & $B_{1u}$$|$${M_3^-}$ &    1.948 & $B_{1u}$$|$${L_3^-}$ &    0.991 & $A_{2}''$$|$${K_4}$ &    1.971 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.020 & $B_{2u}$$|$${M_2^-}$ &    1.952 & $B_{2u}$$|$${L_2^-}$ &    1.981 & $A_{2}'$$|$${K_2}$ &    1.993 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.166} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.052 & $B_{1g}$$|$${M_3^+}$ &    2.106 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.289} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.209} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.235 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.184 & $B_{2g}$$|$${M_2^+}$ &    2.396 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.775} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.777 & $A_{2u}$$|$${A_2^-}$ &    2.528 & $B_{2u}$$|$${M_2^-}$ &    2.470 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.606} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.590} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   2.085} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.647 & $B_{3g}$$|$${M_4^+}$ &    2.733 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.961} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.758 & $B_{3u}$$|$${M_4^-}$ &    2.830 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.742} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.892} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.760} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.936 & $B_{1u}$$|$${M_3^-}$ &    2.953 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.826} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.114 & $B_{3u}$$|$${M_4^-}$ &    2.998 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.956} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.989} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.797 & $A_{2u}$$|$${A_2^-}$ &    3.309 & $B_{2g}$$|$${M_2^+}$ &    3.113 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.192 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.101 & $A_{1g}$$|$${A_1^+}$ &    3.311 & $B_{1u}$$|$${M_3^-}$ &    3.254 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.364} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.365 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.919} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.527 & $B_{1g}$$|$${A_3^+}$ &    3.350 & $B_{1g}$$|$${M_3^+}$ &    3.409 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.452} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    3.719 & $B_{2u}$$|$${A_4^-}$ &    3.517 & $A_{g}$$|$${M_1^+}$ &    3.466 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.521} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    4.073 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.731 & $A_{1g}$$|$${A_1^+}$ &    3.522 & $B_{3u}$$|$${M_4^-}$ &    3.513 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.627 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.092 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.979} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.631 & $A_{u}$$|$${M_1^-}$ &    3.730 & $A_{u}$$|$${L_1^-}$ &    3.654 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.709} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.290} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.878 & $B_{2g}$$|$${M_2^+}$ &    3.902 & $B_{2g}$$|$${L_2^+}$ &    3.859 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.031 & $B_{2g}$$|$${A_4^+}$ &    4.106 & $B_{1g}$$|$${M_3^+}$ &    3.927 & $B_{1u}$$|$${L_3^-}$ &    4.414 & $A_{1}'$$|$${K_1}$ &    4.021 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.301} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.111 & $B_{1u}$$|$${A_3^-}$ &    4.145 & $B_{2u}$$|$${M_2^-}$ &    4.014 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.539} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.241 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.218} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.278 & $A_{g}$$|$${M_1^+}$ &    4.078 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.498} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    4.367 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.542 & $A_{g}$$|$${M_1^+}$ &    4.548 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.648} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &    4.757 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.322} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.633 & $B_{1u}$$|$${M_3^-}$ &    4.705 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.763} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   4.807} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.797 & $B_{3u}$$|$${M_4^-}$ &    4.893 & $B_{2u}$$|$${L_2^-}$ &    4.681 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.338} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.886 & $B_{3g}$$|$${M_4^+}$ &    4.933 & $A_{g}$$|$${L_1^+}$ &    4.913 & $A_{1}''$$|$${K_3}$ &    4.833 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   4.847} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.079 & $B_{2u}$$|$${M_2^-}$ &    5.025 & $B_{3u}$$|$${L_4^-}$ &    4.923 & $A_{2}''$$|$${K_4}$ &    5.055 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   5.392} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.081 & $A_{g}$$|$${M_1^+}$ &    5.125 & $B_{3g}$$|$${L_4^+}$ &    5.053 & $A_{1}'$$|$${K_1}$ &    5.092 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    4.870 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.084 & $A_{u}$$|$${M_1^-}$ &    5.237 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.171} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.266 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    5.275 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.417} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.201 & $B_{3g}$$|$${M_4^+}$ &    5.266 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.473} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.355 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.288 & $B_{1u}$$|$${M_3^-}$ &    5.403 & $B_{1g}$$|$${L_3^+}$ &    5.215 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.408} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.834 & $A_{2u}$$|$${A_2^-}$ &    5.473 & $B_{1g}$$|$${M_3^+}$ &    5.597 & $B_{1u}$$|$${L_3^-}$ &    5.332 & $A_{2}''$$|$${K_4}$ &    5.510 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   6.071} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.660 & $B_{3u}$$|$${M_4^-}$ &    5.613 & $B_{3u}$$|$${L_4^-}$ &    5.341 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.685} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   5.980} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.663 & $B_{2u}$$|$${M_2^-}$ &    5.627 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.970} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.082} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.958 & $A_{g}$$|$${M_1^+}$ &    5.698 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.812 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.192} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.023 & $B_{1u}$$|$${M_3^-}$ &    5.820 & $B_{1u}$$|$${L_3^-}$ &    6.260 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.818} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   & \multirow{2}{*}{   6.114} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.042 & $B_{3u}$$|$${M_4^-}$ &    5.842 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.329} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.243} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.302 & $B_{2g}$$|$${M_2^+}$ &    6.523 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.150 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.399 & $A_{1g}$$|$${A_1^+}$ &    6.572 & $A_{g}$$|$${M_1^+}$ &    6.614 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.373} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.687} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.888 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.657 & $A_{2u}$$|$${A_2^-}$ &    6.660 & $B_{2u}$$|$${M_2^-}$ &    6.679 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    6.986 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.158 & $B_{2u}$$|$${A_4^-}$ &    6.683 & $B_{2g}$$|$${M_2^+}$ &    6.856 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.771} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.834} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.564 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.370 & $B_{1g}$$|$${A_3^+}$ &    7.072 & $B_{1u}$$|$${M_3^-}$ &    7.021 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.162} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.212 & $B_{1u}$$|$${M_3^-}$ &    1.956 & $B_{2u}$$|$${L_2^-}$ &    1.252 & $A_{2}''$$|$${K_4}$ &    1.958 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.973 & $B_{2u}$$|$${M_2^-}$ &    2.102 & $A_{u}$$|$${L_1^-}$ &    1.934 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.229} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.170} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.039 & $B_{1g}$$|$${M_3^+}$ &    2.222 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.339} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.472 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.204 & $B_{2g}$$|$${M_2^+}$ &    2.338 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.245 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.805} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.002} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.448 & $B_{2u}$$|$${M_2^-}$ &    2.398 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.636} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.553} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
6 &   &   &   &   &    2.534 & $B_{3g}$$|$${M_4^+}$ &    2.575 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.886} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.166 & $A_{2u}$$|$${A_2^-}$ &    2.744 & $B_{3u}$$|$${M_4^-}$ &    2.841 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.698} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.858} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    2.785 & $A_{2u}$$|$${A_2^-}$ &    2.965 & $B_{1u}$$|$${M_3^-}$ &    2.922 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.854} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.828} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.176 & $B_{3u}$$|$${M_4^-}$ &    3.026 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.877} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.879} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.356 & $B_{1u}$$|$${M_3^-}$ &    3.133 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.167 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.055 & $A_{1g}$$|$${A_1^+}$ &    3.363 & $B_{2g}$$|$${M_2^+}$ &    3.248 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.405} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.408 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.835} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.615 & $B_{1g}$$|$${A_3^+}$ &    3.366 & $B_{1g}$$|$${M_3^+}$ &    3.383 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.456} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    3.745 & $A_{1g}$$|$${A_1^+}$ &    3.459 & $A_{g}$$|$${M_1^+}$ &    3.501 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.452} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    4.057 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.792 & $B_{2u}$$|$${A_4^-}$ &    3.546 & $B_{3u}$$|$${M_4^-}$ &    3.527 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.505 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.085 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.942} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.682 & $A_{u}$$|$${M_1^-}$ &    3.724 & $A_{u}$$|$${L_1^-}$ &    3.566 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.666} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.314} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.715 & $B_{2g}$$|$${M_2^+}$ &    3.875 & $B_{2g}$$|$${L_2^+}$ &    3.770 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.037 & $B_{2g}$$|$${A_4^+}$ &    3.991 & $B_{1g}$$|$${M_3^+}$ &    3.920 & $B_{1u}$$|$${L_3^-}$ &    4.371 & $A_{1}'$$|$${K_1}$ &    3.994 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.386} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.097 & $B_{1u}$$|$${A_3^-}$ &    4.057 & $B_{2u}$$|$${M_2^-}$ &    3.963 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.554} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.216 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.228} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.238 & $A_{g}$$|$${M_1^+}$ &    3.986 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.497} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    4.420 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.535 & $A_{g}$$|$${M_1^+}$ &    4.484 & $A_{g}$$|$${L_1^+}$ &    4.616 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   4.741} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.350} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.570 & $B_{1u}$$|$${M_3^-}$ &    4.654 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.636} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.746 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &   &   &    4.768 & $B_{3u}$$|$${M_4^-}$ &    4.865 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.759} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    4.745 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.363} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.874 & $A_{u}$$|$${M_1^-}$ &    4.922 & $A_{g}$$|$${L_1^+}$ &    4.694 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.907 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.956 & $B_{3g}$$|$${M_4^+}$ &    4.987 & $A_{u}$$|$${L_1^-}$ &    4.981 & $A_{2}''$$|$${K_4}$ &    4.803 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.971} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.351} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.061 & $B_{2u}$$|$${M_2^-}$ &    4.992 & $B_{3u}$$|$${L_4^-}$ &    5.032 & $A_{1}'$$|$${K_1}$ &    5.043 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.159 & $A_{g}$$|$${M_1^+}$ &    5.141 & $B_{3g}$$|$${L_4^+}$ &    5.135 & $A_{2}'$$|$${K_2}$ &    5.063 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.216 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.509} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.240 & $B_{3g}$$|$${M_4^+}$ &    5.184 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.192} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.416} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 & \multirow{2}{*}{   5.375} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.266 & $B_{1g}$$|$${M_3^+}$ &    5.298 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &    5.799 & $A_{2u}$$|$${A_2^-}$ &    5.296 & $B_{1u}$$|$${M_3^-}$ &    5.413 & $B_{3u}$$|$${L_4^-}$ &    5.239 & $A_{1}'$$|$${K_1}$ &    5.585 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.489 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.991} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.587 & $B_{3u}$$|$${M_4^-}$ &    5.483 & $B_{2g}$$|$${L_2^+}$ &    5.340 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.625} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   5.853} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.694 & $B_{2u}$$|$${M_2^-}$ &    5.596 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.896} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   5.991} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.915 & $B_{3u}$$|$${M_4^-}$ &    5.759 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.719} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.104} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.001 & $A_{g}$$|$${M_1^+}$ &    5.798 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.205} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.100} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.089 & $B_{1u}$$|$${M_3^-}$ &    5.874 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.880 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.274} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.204 & $B_{2g}$$|$${M_2^+}$ &    6.558 & $B_{3u}$$|$${L_4^-}$ &    6.326 & $A_{1}'$$|$${K_1}$ &    6.151 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.475 & $A_{1g}$$|$${A_1^+}$ &    6.333 & $A_{g}$$|$${M_1^+}$ &    6.611 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.390} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.656} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.683 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.723 & $A_{2u}$$|$${A_2^-}$ &    6.673 & $B_{2u}$$|$${M_2^-}$ &    6.677 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.086 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.058 & $B_{2u}$$|$${A_4^-}$ &    6.745 & $B_{2g}$$|$${M_2^+}$ &    6.760 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.675} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.755} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.492 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.252 & $B_{1g}$$|$${A_3^+}$ &    6.963 & $B_{1u}$$|$${M_3^-}$ &    6.899 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Gd ~ 1a & ($0,0,0$) & $a$ & $5.2486$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2465$) & $c$ & $8.8187$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9169$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6243$ \\
In3 ~ 2e & ($0,0,0.3346$) & $d_{T_{2}}$ & $4.3483$ \\
\hline
\hline
\end{tabular}

==> (inline-249) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.081} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    0.786 & $B_{1u}$$|$${M_3^-}$ &    1.768 & $B_{1u}$$|$${L_3^-}$ &    0.858 & $A_{2}''$$|$${K_4}$ &    1.788 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.945 & $B_{2u}$$|$${M_2^-}$ &    1.878 & $B_{2u}$$|$${L_2^-}$ &    1.971 & $A_{2}'$$|$${K_2}$ &    1.986 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.130} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.039 & $B_{1g}$$|$${M_3^+}$ &    2.099 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.211} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.127} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.152 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.184 & $B_{2g}$$|$${M_2^+}$ &    2.403 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.714} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.619 & $A_{2u}$$|$${A_2^-}$ &    2.530 & $B_{2u}$$|$${M_2^-}$ &    2.462 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.620} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.607} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   2.037} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.646 & $B_{3g}$$|$${M_4^+}$ &    2.740 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.940} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.752 & $B_{3u}$$|$${M_4^-}$ &    2.761 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.750} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.901} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.735} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.968 & $B_{1u}$$|$${M_3^-}$ &    2.974 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.816} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.010 & $B_{3u}$$|$${M_4^-}$ &    3.014 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.961} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.997} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.797 & $A_{2u}$$|$${A_2^-}$ &    3.310 & $B_{1g}$$|$${M_3^+}$ &    3.087 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.229 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.090 & $A_{1g}$$|$${A_1^+}$ &    3.322 & $B_{1u}$$|$${M_3^-}$ &    3.211 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.393} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.329 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.906} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.569 & $B_{1g}$$|$${A_3^+}$ &    3.351 & $B_{2g}$$|$${M_2^+}$ &    3.441 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.446} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    3.703 & $A_{1g}$$|$${A_1^+}$ &    3.499 & $A_{g}$$|$${M_1^+}$ &    3.445 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.511} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    4.045 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.741 & $B_{2u}$$|$${A_4^-}$ &    3.541 & $B_{3u}$$|$${M_4^-}$ &    3.457 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.569 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.054 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.978} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.618 & $A_{u}$$|$${M_1^-}$ &    3.718 & $A_{u}$$|$${L_1^-}$ &    3.596 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.716} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.290} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.913 & $B_{2g}$$|$${M_2^+}$ &    3.927 & $B_{1u}$$|$${L_3^-}$ &    3.827 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.000 & $B_{2g}$$|$${A_4^+}$ &    4.072 & $B_{1g}$$|$${M_3^+}$ &    3.943 & $B_{2g}$$|$${L_2^+}$ &    4.369 & $A_{1}'$$|$${K_1}$ &    4.006 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.326} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.075 & $B_{1u}$$|$${A_3^-}$ &    4.129 & $B_{2u}$$|$${M_2^-}$ &    4.011 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.554} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.199 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.189} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.237 & $A_{g}$$|$${M_1^+}$ &    4.040 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.514} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    4.397 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.525 & $A_{g}$$|$${M_1^+}$ &    4.527 & $A_{g}$$|$${L_1^+}$ &    4.655 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.760 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.320} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.615 & $B_{1u}$$|$${M_3^-}$ &    4.716 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.673} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.787} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
22 &    4.778 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.680 & $B_{3u}$$|$${M_4^-}$ &    4.854 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   4.793} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.369} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.896 & $B_{3g}$$|$${M_4^+}$ &    4.905 & $B_{3u}$$|$${L_4^-}$ &    4.913 & $A_{2}''$$|$${K_4}$ &    4.848 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.025 & $A_{g}$$|$${M_1^+}$ &    4.935 & $A_{g}$$|$${L_1^+}$ &    4.953 & $A_{1}''$$|$${K_3}$ &    5.091 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.842} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.231} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.078 & $B_{2u}$$|$${M_2^-}$ &    5.146 & $B_{3g}$$|$${L_4^+}$ &    5.026 & $A_{1}'$$|$${K_1}$ &    5.099 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.122 & $A_{u}$$|$${M_1^-}$ &    5.270 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.076} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.290 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    5.155 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.423} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.183 & $B_{1u}$$|$${M_3^-}$ &    5.276 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.361} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   5.248} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.223 & $B_{3g}$$|$${M_4^+}$ &    5.433 & $B_{1g}$$|$${L_3^+}$ &    5.188 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &    5.689 & $A_{2u}$$|$${A_2^-}$ &    5.502 & $B_{1g}$$|$${M_3^+}$ &    5.598 & $B_{1u}$$|$${L_3^-}$ &    5.251 & $A_{2}''$$|$${K_4}$ &    5.518 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.362 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.060} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.636 & $B_{2u}$$|$${M_2^-}$ &    5.645 & $B_{3u}$$|$${L_4^-}$ &    5.365 & $A_{2}'$$|$${K_2}$ &    5.673 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.021} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.671 & $B_{3u}$$|$${M_4^-}$ &    5.657 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.946} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.711} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   6.122} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.963 & $A_{g}$$|$${M_1^+}$ &    5.701 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.225} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.048 & $B_{1u}$$|$${M_3^-}$ &    5.714 & $B_{3g}$$|$${L_4^+}$ &    6.260 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.819} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   & \multirow{2}{*}{   6.144} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.066 & $B_{3u}$$|$${M_4^-}$ &    5.854 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.354} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.239} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.340 & $B_{2g}$$|$${M_2^+}$ &    6.511 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.144 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.414 & $A_{1g}$$|$${A_1^+}$ &    6.572 & $B_{2u}$$|$${M_2^-}$ &    6.550 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.394} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.714} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.942 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.685 & $A_{2u}$$|$${A_2^-}$ &    6.620 & $A_{g}$$|$${M_1^+}$ &    6.717 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.019 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.212 & $B_{2u}$$|$${A_4^-}$ &    6.715 & $B_{2g}$$|$${M_2^+}$ &    6.900 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.818} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.878} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.618 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.421 & $B_{1g}$$|$${A_3^+}$ &    7.123 & $B_{1u}$$|$${M_3^-}$ &    7.068 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.147} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.111 & $B_{1u}$$|$${M_3^-}$ &    1.879 & $B_{2u}$$|$${L_2^-}$ &    1.147 & $A_{2}''$$|$${K_4}$ &    1.956 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.895 & $B_{2u}$$|$${M_2^-}$ &    2.070 & $B_{1u}$$|$${L_3^-}$ &    1.929 & $A_{2}'$$|$${K_2}$ &    2.089 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.150} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.031 & $B_{1g}$$|$${M_3^+}$ &    2.100 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.259} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.150} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.409 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.202 & $B_{2g}$$|$${M_2^+}$ &    2.348 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.744} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.954} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.452 & $B_{2u}$$|$${M_2^-}$ &    2.393 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.644} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.569} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
6 &   &   &   &   &    2.534 & $B_{3g}$$|$${M_4^+}$ &    2.584 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.869} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.044 & $A_{2u}$$|$${A_2^-}$ &    2.747 & $B_{3u}$$|$${M_4^-}$ &    2.773 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.710} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.868} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    2.775 & $A_{2u}$$|$${A_2^-}$ &    2.993 & $B_{1u}$$|$${M_3^-}$ &    2.941 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.849} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.818} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.066 & $B_{3u}$$|$${M_4^-}$ &    3.047 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.889} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.887} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.323 & $B_{1g}$$|$${M_3^+}$ &    3.109 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.205 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.044 & $A_{1g}$$|$${A_1^+}$ &    3.366 & $B_{1u}$$|$${M_3^-}$ &    3.202 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.434} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.369 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.824} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.660 & $B_{1g}$$|$${A_3^+}$ &    3.408 & $B_{2g}$$|$${M_2^+}$ &    3.403 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.448 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.715 & $A_{1g}$$|$${A_1^+}$ &    3.442 & $A_{g}$$|$${M_1^+}$ &    3.475 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.446} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.456} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
14 &    4.038 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.814 & $B_{2u}$$|$${A_4^-}$ &    3.572 & $B_{3u}$$|$${M_4^-}$ &    3.498 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.061 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.946} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.673 & $A_{u}$$|$${M_1^-}$ &    3.715 & $A_{u}$$|$${L_1^-}$ &    3.508 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.676} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.350} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.754 & $B_{2g}$$|$${M_2^+}$ &    3.913 & $B_{2g}$$|$${L_2^+}$ &    3.743 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.015 & $B_{2g}$$|$${A_4^+}$ &    3.964 & $B_{1g}$$|$${M_3^+}$ &    3.923 & $B_{1u}$$|$${L_3^-}$ &    4.333 & $A_{1}'$$|$${K_1}$ &    3.981 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.372} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.075 & $B_{1u}$$|$${A_3^-}$ &    4.050 & $B_{2u}$$|$${M_2^-}$ &    3.959 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.569} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.174 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.193} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.201 & $A_{g}$$|$${M_1^+}$ &    3.966 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.517} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    4.449 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.521 & $A_{g}$$|$${M_1^+}$ &    4.467 & $A_{g}$$|$${L_1^+}$ &    4.591 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   4.726} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.350} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.557 & $B_{1u}$$|$${M_3^-}$ &    4.669 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.663} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.763 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &   &   &    4.648 & $B_{3u}$$|$${M_4^-}$ &    4.828 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.786} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    4.764 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.384} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.908 & $A_{u}$$|$${M_1^-}$ &    4.866 & $B_{3u}$$|$${L_4^-}$ &    4.730 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.814 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.961 & $B_{3g}$$|$${M_4^+}$ &    4.926 & $A_{g}$$|$${L_1^+}$ &    4.969 & $A_{2}''$$|$${K_4}$ &    4.839 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.968} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.209} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.057 & $B_{2u}$$|$${M_2^-}$ &    5.022 & $A_{u}$$|$${L_1^-}$ &    5.017 & $A_{1}'$$|$${K_1}$ &    5.052 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.100 & $A_{g}$$|$${M_1^+}$ &    5.163 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.092} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.083 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    5.082 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.515} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.184 & $B_{1u}$$|$${M_3^-}$ &    5.209 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.317} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   5.225} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.266 & $B_{3g}$$|$${M_4^+}$ &    5.307 & $B_{2u}$$|$${L_2^-}$ &    5.157 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &    5.658 & $A_{2u}$$|$${A_2^-}$ &    5.292 & $B_{1g}$$|$${M_3^+}$ &    5.448 & $B_{3u}$$|$${L_4^-}$ &    5.196 & $A_{1}'$$|$${K_1}$ &    5.579 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.498 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.007} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.621 & $B_{3u}$$|$${M_4^-}$ &    5.512 & $B_{2g}$$|$${L_2^+}$ &    5.250 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.650} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   5.898} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.663 & $B_{2u}$$|$${M_2^-}$ &    5.594 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.918} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.034} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.915 & $B_{3u}$$|$${M_4^-}$ &    5.760 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.710} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.129} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.011 & $A_{g}$$|$${M_1^+}$ &    5.774 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.185} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.090} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.110 & $B_{1u}$$|$${M_3^-}$ &    5.811 & $A_{g}$$|$${L_1^+}$ &   &   &    5.759 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.272} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.243 & $B_{2g}$$|$${M_2^+}$ &    6.509 & $B_{2u}$$|$${L_2^-}$ &    6.327 & $A_{1}'$$|$${K_1}$ &    6.145 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.495 & $A_{1g}$$|$${A_1^+}$ &    6.376 & $A_{g}$$|$${M_1^+}$ &    6.581 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.414} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.675} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.738 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.751 & $A_{2u}$$|$${A_2^-}$ &    6.593 & $B_{2u}$$|$${M_2^-}$ &    6.712 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.116 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.110 & $B_{2u}$$|$${A_4^-}$ &    6.773 & $B_{2g}$$|$${M_2^+}$ &    6.799 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.719} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.796} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.546 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.306 & $B_{1g}$$|$${A_3^+}$ &    7.012 & $B_{1u}$$|$${M_3^-}$ &    6.946 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tb ~ 1a & ($0,0,0$) & $a$ & $5.2472$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2465$) & $c$ & $8.8156$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9227$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6236$ \\
In3 ~ 2e & ($0,0,0.3342$) & $d_{T_{2}}$ & $4.3462$ \\
\hline
\hline
\end{tabular}

==> (inline-250) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.075} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    0.729 & $B_{1u}$$|$${M_3^-}$ &    1.696 & $B_{1u}$$|$${L_3^-}$ &    0.802 & $A_{2}''$$|$${K_4}$ &    1.716 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.915 & $B_{2u}$$|$${M_2^-}$ &    1.849 & $B_{2u}$$|$${L_2^-}$ &    1.969 & $A_{2}'$$|$${K_2}$ &    1.983 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.112} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.034 & $B_{1g}$$|$${M_3^+}$ &    2.096 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.181} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.094} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.116 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.181 & $B_{2g}$$|$${M_2^+}$ &    2.405 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.685} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.556 & $A_{2u}$$|$${A_2^-}$ &    2.530 & $B_{2u}$$|$${M_2^-}$ &    2.456 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.623} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.613} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   2.014} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.642 & $B_{3g}$$|$${M_4^+}$ &    2.728 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.930} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.747 & $B_{3u}$$|$${M_4^-}$ &    2.742 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.752} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.903} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.724} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.973 & $B_{3u}$$|$${M_4^-}$ &    2.981 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.813} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.978 & $B_{1u}$$|$${M_3^-}$ &    3.020 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.961} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.997} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.799 & $A_{2u}$$|$${A_2^-}$ &    3.289 & $B_{1g}$$|$${M_3^+}$ &    3.075 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.242 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.086 & $A_{1g}$$|$${A_1^+}$ &    3.324 & $B_{1u}$$|$${M_3^-}$ &    3.190 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.401} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.319 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.900} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.586 & $B_{1g}$$|$${A_3^+}$ &    3.366 & $B_{2g}$$|$${M_2^+}$ &    3.434 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.445} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    3.693 & $A_{1g}$$|$${A_1^+}$ &    3.491 & $A_{g}$$|$${M_1^+}$ &    3.437 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.506} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    4.030 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.746 & $B_{2u}$$|$${A_4^-}$ &    3.547 & $B_{3u}$$|$${M_4^-}$ &    3.462 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.540 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.033 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.978} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.610 & $A_{u}$$|$${M_1^-}$ &    3.711 & $A_{u}$$|$${L_1^-}$ &    3.568 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.718} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.283} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.927 & $B_{2g}$$|$${M_2^+}$ &    3.928 & $B_{1u}$$|$${L_3^-}$ &    3.812 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    3.983 & $B_{2g}$$|$${A_4^+}$ &    4.054 & $B_{1g}$$|$${M_3^+}$ &    3.959 & $B_{2g}$$|$${L_2^+}$ &    4.349 & $A_{1}'$$|$${K_1}$ &    3.999 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.340} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.055 & $B_{1u}$$|$${A_3^-}$ &    4.122 & $B_{2u}$$|$${M_2^-}$ &    4.008 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.557} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.180 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.171} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.218 & $A_{g}$$|$${M_1^+}$ &    4.021 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.517} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    4.408 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.517 & $A_{g}$$|$${M_1^+}$ &    4.517 & $A_{g}$$|$${L_1^+}$ &    4.639 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.742 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.317} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.604 & $B_{1u}$$|$${M_3^-}$ &    4.718 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.680} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.794} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
22 &    4.758 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.636 & $B_{3u}$$|$${M_4^-}$ &    4.836 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   4.785} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.381} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.899 & $B_{3g}$$|$${M_4^+}$ &    4.860 & $B_{3u}$$|$${L_4^-}$ &    4.912 & $A_{2}''$$|$${K_4}$ &    4.853 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.003 & $A_{g}$$|$${M_1^+}$ &    4.935 & $A_{g}$$|$${L_1^+}$ &    4.968 & $A_{1}''$$|$${K_3}$ &    5.101 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.840} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.171} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.074 & $B_{2u}$$|$${M_2^-}$ &    5.152 & $B_{3g}$$|$${L_4^+}$ &    5.013 & $A_{1}'$$|$${K_1}$ &    5.105 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.135 & $A_{u}$$|$${M_1^-}$ &    5.279 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.037} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.300 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    5.120 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.425} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.151 & $B_{1u}$$|$${M_3^-}$ &    5.282 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.315} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   5.190} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.229 & $B_{3g}$$|$${M_4^+}$ &    5.445 & $B_{1g}$$|$${L_3^+}$ &    5.177 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &    5.636 & $A_{2u}$$|$${A_2^-}$ &    5.514 & $B_{1g}$$|$${M_3^+}$ &    5.577 & $B_{1u}$$|$${L_3^-}$ &    5.227 & $A_{2}''$$|$${K_4}$ &    5.519 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.365 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.055} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.625 & $B_{2u}$$|$${M_2^-}$ &    5.659 & $B_{3u}$$|$${L_4^-}$ &    5.376 & $A_{2}'$$|$${K_2}$ &    5.627 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.036} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.676 & $B_{3u}$$|$${M_4^-}$ &    5.669 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.939} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.721} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   6.135} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.965 & $A_{g}$$|$${M_1^+}$ &    5.682 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.237} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.058 & $B_{1u}$$|$${M_3^-}$ &    5.719 & $B_{3g}$$|$${L_4^+}$ &    6.261 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.824} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   & \multirow{2}{*}{   6.157} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.078 & $B_{3u}$$|$${M_4^-}$ &    5.859 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.364} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.240} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.354 & $B_{2g}$$|$${M_2^+}$ &    6.476 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.144 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.418 & $A_{1g}$$|$${A_1^+}$ &    6.544 & $B_{2u}$$|$${M_2^-}$ &    6.561 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.406} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.726} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.963 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.701 & $A_{2u}$$|$${A_2^-}$ &    6.640 & $A_{g}$$|$${M_1^+}$ &    6.735 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.033 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.232 & $B_{2u}$$|$${A_4^-}$ &    6.730 & $B_{2g}$$|$${M_2^+}$ &    6.918 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.838} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.897} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.640 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.443 & $B_{1g}$$|$${A_3^+}$ &    7.144 & $B_{1u}$$|$${M_3^-}$ &    7.088 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.138} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.077 & $B_{1u}$$|$${M_3^-}$ &    1.851 & $B_{2u}$$|$${L_2^-}$ &    1.111 & $A_{2}''$$|$${K_4}$ &    1.954 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.865 & $B_{2u}$$|$${M_2^-}$ &    2.013 & $B_{1u}$$|$${L_3^-}$ &    1.926 & $A_{2}'$$|$${K_2}$ &    2.031 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.151} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.025 & $B_{1g}$$|$${M_3^+}$ &    2.098 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.229} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.119} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.390 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.204 & $B_{2g}$$|$${M_2^+}$ &    2.352 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.719} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.935} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.456 & $B_{2u}$$|$${M_2^-}$ &    2.391 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.650} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.576} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
6 &   &   &   &   &    2.535 & $B_{3g}$$|$${M_4^+}$ &    2.588 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.863} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    1.996 & $A_{2u}$$|$${A_2^-}$ &    2.746 & $B_{3u}$$|$${M_4^-}$ &    2.742 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.714} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.872} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    2.779 & $A_{2u}$$|$${A_2^-}$ &    3.007 & $B_{1u}$$|$${M_3^-}$ &    2.950 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.847} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.814} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.027 & $B_{3u}$$|$${M_4^-}$ &    3.056 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.894} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.889} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.304 & $B_{1g}$$|$${M_3^+}$ &    3.099 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.220 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.043 & $A_{1g}$$|$${A_1^+}$ &    3.370 & $B_{1u}$$|$${M_3^-}$ &    3.181 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.443} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.360 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.819} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.683 & $B_{1g}$$|$${A_3^+}$ &    3.425 & $B_{2g}$$|$${M_2^+}$ &    3.402 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.422 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.711 & $A_{1g}$$|$${A_1^+}$ &    3.434 & $A_{g}$$|$${M_1^+}$ &    3.468 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.446} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.457} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
14 &    4.029 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.822 & $B_{2u}$$|$${A_4^-}$ &    3.583 & $B_{3u}$$|$${M_4^-}$ &    3.502 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.049 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.946} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.669 & $A_{u}$$|$${M_1^-}$ &    3.711 & $A_{u}$$|$${L_1^-}$ &    3.482 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.680} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.363} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.771 & $B_{2g}$$|$${M_2^+}$ &    3.925 & $B_{1u}$$|$${L_3^-}$ &    3.731 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.004 & $B_{2g}$$|$${A_4^+}$ &    3.951 & $B_{1g}$$|$${M_3^+}$ &    3.928 & $B_{2g}$$|$${L_2^+}$ &    4.316 & $A_{1}'$$|$${K_1}$ &    3.975 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.365} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.064 & $B_{1u}$$|$${A_3^-}$ &    4.045 & $B_{2u}$$|$${M_2^-}$ &    3.945 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.574} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.155 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.176} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.184 & $A_{g}$$|$${M_1^+}$ &    3.965 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.524} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    4.462 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.515 & $A_{g}$$|$${M_1^+}$ &    4.459 & $A_{g}$$|$${L_1^+}$ &    4.579 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   4.717} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.342} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.550 & $B_{1u}$$|$${M_3^-}$ &    4.675 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.673} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.769 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &   &   &    4.604 & $B_{3u}$$|$${M_4^-}$ &    4.810 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.796} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    4.770 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.399} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.922 & $A_{u}$$|$${M_1^-}$ &    4.821 & $B_{3u}$$|$${L_4^-}$ &    4.745 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.783 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.964 & $B_{3g}$$|$${M_4^+}$ &    4.927 & $A_{g}$$|$${L_1^+}$ &    4.966 & $A_{2}''$$|$${K_4}$ &    4.855 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.970} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.157} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.052 & $B_{2u}$$|$${M_2^-}$ &    5.036 & $A_{u}$$|$${L_1^-}$ &    5.008 & $A_{1}'$$|$${K_1}$ &    5.055 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.080 & $A_{g}$$|$${M_1^+}$ &    5.171 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.053} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.092 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    5.043 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.518} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.152 & $B_{1u}$$|$${M_3^-}$ &    5.220 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.275} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   5.171} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.275 & $B_{3g}$$|$${M_4^+}$ &    5.311 & $B_{2u}$$|$${L_2^-}$ &    5.167 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &    5.611 & $A_{2u}$$|$${A_2^-}$ &    5.304 & $B_{1g}$$|$${M_3^+}$ &    5.462 & $B_{3u}$$|$${L_4^-}$ &    5.183 & $A_{1}'$$|$${K_1}$ &    5.572 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.503 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.019} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.635 & $B_{3u}$$|$${M_4^-}$ &    5.524 & $B_{2g}$$|$${L_2^+}$ &    5.225 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.661} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   5.915} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.650 & $B_{2u}$$|$${M_2^-}$ &    5.585 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.926} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.051} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.919 & $B_{3u}$$|$${M_4^-}$ &    5.734 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.714} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.142} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.016 & $A_{g}$$|$${M_1^+}$ &    5.779 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.185} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.088} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.120 & $B_{1u}$$|$${M_3^-}$ &    5.818 & $A_{g}$$|$${L_1^+}$ &   &   &    5.725 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.272} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.258 & $B_{2g}$$|$${M_2^+}$ &    6.475 & $B_{2u}$$|$${L_2^-}$ &    6.329 & $A_{1}'$$|$${K_1}$ &    6.145 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.503 & $A_{1g}$$|$${A_1^+}$ &    6.394 & $A_{g}$$|$${M_1^+}$ &    6.590 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.424} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.684} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.760 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.768 & $A_{2u}$$|$${A_2^-}$ &    6.568 & $B_{2u}$$|$${M_2^-}$ &    6.731 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.131 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.130 & $B_{2u}$$|$${A_4^-}$ &    6.788 & $B_{2g}$$|$${M_2^+}$ &    6.814 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.740} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.816} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.568 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.330 & $B_{1g}$$|$${A_3^+}$ &    7.034 & $B_{1u}$$|$${M_3^-}$ &    6.968 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Dy ~ 1a & ($0,0,0$) & $a$ & $5.2458$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2465$) & $c$ & $8.8118$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9274$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6229$ \\
In3 ~ 2e & ($0,0,0.3339$) & $d_{T_{2}}$ & $4.3436$ \\
\hline
\hline
\end{tabular}

==> (inline-251) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.065} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    0.665 & $B_{1u}$$|$${M_3^-}$ &    1.620 & $B_{1u}$$|$${L_3^-}$ &    0.738 & $A_{2}''$$|$${K_4}$ &    1.639 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.875 & $B_{2u}$$|$${M_2^-}$ &    1.810 & $B_{2u}$$|$${L_2^-}$ &    1.968 & $A_{2}'$$|$${K_2}$ &    1.985 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.092} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.031 & $B_{1g}$$|$${M_3^+}$ &    2.096 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.142} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.053} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.071 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.181 & $B_{2g}$$|$${M_2^+}$ &    2.409 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.651} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.489 & $A_{2u}$$|$${A_2^-}$ &    2.528 & $B_{2u}$$|$${M_2^-}$ &    2.450 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.628} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.617} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   1.989} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.640 & $B_{3g}$$|$${M_4^+}$ &    2.690 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.918} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.737 & $B_{3u}$$|$${M_4^-}$ &    2.741 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.753} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.906} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.715} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.933 & $B_{3u}$$|$${M_4^-}$ &    2.988 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.812} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.989 & $B_{1u}$$|$${M_3^-}$ &    3.026 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.960} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.995} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.799 & $A_{2u}$$|$${A_2^-}$ &    3.269 & $B_{1g}$$|$${M_3^+}$ &    3.065 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.259 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.086 & $A_{1g}$$|$${A_1^+}$ &    3.333 & $B_{1u}$$|$${M_3^-}$ &    3.168 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.417} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.305 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.894} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.605 & $B_{1g}$$|$${A_3^+}$ &    3.381 & $B_{2g}$$|$${M_2^+}$ &    3.415 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.444} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    3.684 & $A_{1g}$$|$${A_1^+}$ &    3.484 & $A_{g}$$|$${M_1^+}$ &    3.423 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.502} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    4.011 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.758 & $B_{2u}$$|$${A_4^-}$ &    3.553 & $B_{3u}$$|$${M_4^-}$ &    3.473 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.512 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.014 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.965 & $B_{2g}$$|$${A_4^+}$ &    3.602 & $A_{u}$$|$${M_1^-}$ &    3.702 & $A_{u}$$|$${L_1^-}$ &    3.540 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.720} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.269} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.980} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.944 & $B_{2g}$$|$${M_2^+}$ &    3.930 & $B_{1u}$$|$${L_3^-}$ &    3.798 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.036 & $B_{1g}$$|$${M_3^+}$ &    3.975 & $B_{2g}$$|$${L_2^+}$ &    4.332 & $A_{1}'$$|$${K_1}$ &    3.995 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.354} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.034 & $B_{1u}$$|$${A_3^-}$ &    4.115 & $B_{2u}$$|$${M_2^-}$ &    4.001 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.559} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.160 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.158} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.200 & $A_{g}$$|$${M_1^+}$ &    4.009 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.520} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    4.424 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.509 & $A_{g}$$|$${M_1^+}$ &    4.506 & $A_{g}$$|$${L_1^+}$ &    4.613 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.711 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.307} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.585 & $B_{1u}$$|$${M_3^-}$ &    4.724 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.688} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.802} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
22 &    4.749 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.586 & $B_{3u}$$|$${M_4^-}$ &    4.811 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   4.778} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.393} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.905 & $B_{3g}$$|$${M_4^+}$ &    4.813 & $B_{3u}$$|$${L_4^-}$ &    4.914 & $A_{2}''$$|$${K_4}$ &    4.863 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    4.985 & $A_{g}$$|$${M_1^+}$ &    4.934 & $A_{g}$$|$${L_1^+}$ &    4.983 & $A_{1}''$$|$${K_3}$ &    5.099 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.841} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.107} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.066 & $B_{2u}$$|$${M_2^-}$ &    5.160 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.992} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.119 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    5.117 & $B_{1u}$$|$${M_3^-}$ &    5.282 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.263} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    5.084 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.429} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.150 & $A_{u}$$|$${M_1^-}$ &    5.295 & $A_{u}$$|$${L_1^-}$ &    5.000 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.129} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.236 & $B_{3g}$$|$${M_4^+}$ &    5.460 & $B_{1g}$$|$${L_3^+}$ &    5.170 & $A_{1}'$$|$${K_1}$ &    5.313 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &    5.580 & $A_{2u}$$|$${A_2^-}$ &    5.528 & $B_{1g}$$|$${M_3^+}$ &    5.538 & $B_{1u}$$|$${L_3^-}$ &    5.203 & $A_{2}''$$|$${K_4}$ &    5.514 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.369 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.053} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.612 & $B_{2u}$$|$${M_2^-}$ &    5.673 & $B_{3u}$$|$${L_4^-}$ &    5.388 & $A_{2}'$$|$${K_2}$ &    5.587 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.050} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.684 & $B_{3u}$$|$${M_4^-}$ &    5.682 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.935} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.736} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   6.148} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.970 & $A_{g}$$|$${M_1^+}$ &    5.683 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.239} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.071 & $B_{1u}$$|$${M_3^-}$ &    5.725 & $B_{3g}$$|$${L_4^+}$ &    6.264 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.831} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   & \multirow{2}{*}{   6.172} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.092 & $B_{3u}$$|$${M_4^-}$ &    5.866 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.376} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.256} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.370 & $B_{2g}$$|$${M_2^+}$ &    6.442 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.145 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.424 & $A_{1g}$$|$${A_1^+}$ &    6.518 & $B_{2u}$$|$${M_2^-}$ &    6.574 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.420} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.741} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.986 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.721 & $A_{2u}$$|$${A_2^-}$ &    6.661 & $A_{g}$$|$${M_1^+}$ &    6.756 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.052 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.255 & $B_{2u}$$|$${A_4^-}$ &    6.749 & $B_{2g}$$|$${M_2^+}$ &    6.937 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.862} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.919} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.664 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.468 & $B_{1g}$$|$${A_3^+}$ &    7.169 & $B_{1u}$$|$${M_3^-}$ &    7.113 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.124} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.011 & $B_{1u}$$|$${M_3^-}$ &    1.812 & $B_{2u}$$|$${L_2^-}$ &    1.044 & $A_{2}''$$|$${K_4}$ &    1.955 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.827 & $B_{2u}$$|$${M_2^-}$ &    1.943 & $B_{1u}$$|$${L_3^-}$ &    1.925 & $A_{2}'$$|$${K_2}$ &    1.960 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.142} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.023 & $B_{1g}$$|$${M_3^+}$ &    2.098 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.191} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.080} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.347 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.200 & $B_{2g}$$|$${M_2^+}$ &    2.355 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.686} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.909} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.453 & $B_{2u}$$|$${M_2^-}$ &    2.385 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.651} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.581} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
6 &   &   &   &   &    2.530 & $B_{3g}$$|$${M_4^+}$ &    2.588 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.851} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    1.936 & $A_{2u}$$|$${A_2^-}$ &    2.744 & $B_{3u}$$|$${M_4^-}$ &    2.705 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.714} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.874} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    2.778 & $A_{2u}$$|$${A_2^-}$ &    2.979 & $B_{3u}$$|$${M_4^-}$ &    2.957 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.846} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.810} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.017 & $B_{1u}$$|$${M_3^-}$ &    3.063 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.894} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.886} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.283 & $B_{1g}$$|$${M_3^+}$ &    3.086 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.237 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.041 & $A_{1g}$$|$${A_1^+}$ &    3.377 & $B_{1u}$$|$${M_3^-}$ &    3.159 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.440} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.337 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.813} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.695 & $A_{1g}$$|$${A_1^+}$ &    3.426 & $A_{g}$$|$${M_1^+}$ &    3.387 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.395 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.701 & $B_{1g}$$|$${A_3^+}$ &    3.440 & $B_{2g}$$|$${M_2^+}$ &    3.452 & $A_{g}$$|$${L_1^+}$ &    3.454 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.458} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    4.016 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.832 & $B_{2u}$$|$${A_4^-}$ &    3.589 & $B_{3u}$$|$${M_4^-}$ &    3.508 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.459} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.034 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.949} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.662 & $A_{u}$$|$${M_1^-}$ &    3.704 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.685} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.345} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.787 & $B_{2g}$$|$${M_2^+}$ &    3.927 & $B_{1u}$$|$${L_3^-}$ &    3.718 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    3.990 & $B_{2g}$$|$${A_4^+}$ &    3.936 & $B_{1g}$$|$${M_3^+}$ &    3.930 & $B_{1g}$$|$${L_3^+}$ &    4.297 & $A_{1}'$$|$${K_1}$ &    3.970 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.381} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.051 & $B_{1u}$$|$${A_3^-}$ &    4.041 & $B_{2u}$$|$${M_2^-}$ &    3.942 & $B_{2g}$$|$${L_2^+}$ &    4.554 & $A_{2}''$$|$${K_4}$ &    4.135 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.160} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.166 & $A_{g}$$|$${M_1^+}$ &    3.967 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.575} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.527} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 &    4.476 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.507 & $A_{g}$$|$${M_1^+}$ &    4.450 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   4.709} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.326} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.532 & $B_{1u}$$|$${M_3^-}$ &    4.678 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.680} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.774 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &   &   &    4.552 & $B_{3u}$$|$${M_4^-}$ &    4.772 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.804} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    4.746 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.413} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.937 & $A_{u}$$|$${M_1^-}$ &    4.786 & $B_{2u}$$|$${L_2^-}$ &    4.761 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.769 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.967 & $B_{3g}$$|$${M_4^+}$ &    4.927 & $A_{g}$$|$${L_1^+}$ &    4.963 & $A_{2}''$$|$${K_4}$ &    4.871 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.970} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.101} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.042 & $B_{2u}$$|$${M_2^-}$ &    5.051 & $A_{u}$$|$${L_1^-}$ &    4.999 & $A_{1}'$$|$${K_1}$ &    5.056 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.059 & $A_{g}$$|$${M_1^+}$ &    5.179 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.006} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.104 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    4.997 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.522} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.113 & $B_{1u}$$|$${M_3^-}$ &    5.232 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.225} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   5.115} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.283 & $B_{3g}$$|$${M_4^+}$ &    5.314 & $B_{2u}$$|$${L_2^-}$ &    5.169 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &    5.553 & $A_{2u}$$|$${A_2^-}$ &    5.317 & $B_{1g}$$|$${M_3^+}$ &    5.478 & $B_{3u}$$|$${L_4^-}$ &    5.179 & $A_{2}'$$|$${K_2}$ &    5.555 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.509 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.030} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.636 & $B_{2u}$$|$${M_2^-}$ &    5.538 & $B_{2g}$$|$${L_2^+}$ &    5.196 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.673} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   5.931} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.650 & $B_{3u}$$|$${M_4^-}$ &    5.559 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.934} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.066} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.925 & $B_{3u}$$|$${M_4^-}$ &    5.717 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.694 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.154} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.022 & $A_{g}$$|$${M_1^+}$ &    5.784 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.188} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.722} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
34 &   &   & \multirow{2}{*}{   6.088} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.132 & $B_{1u}$$|$${M_3^-}$ &    5.826 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.275} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.275 & $B_{2g}$$|$${M_2^+}$ &    6.442 & $B_{2u}$$|$${L_2^-}$ &    6.334 & $A_{1}'$$|$${K_1}$ &    6.146 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.513 & $A_{1g}$$|$${A_1^+}$ &    6.413 & $A_{g}$$|$${M_1^+}$ &    6.602 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.435} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.695} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.784 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.787 & $A_{2u}$$|$${A_2^-}$ &    6.545 & $B_{2u}$$|$${M_2^-}$ &    6.751 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.149 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.152 & $B_{2u}$$|$${A_4^-}$ &    6.805 & $B_{2g}$$|$${M_2^+}$ &    6.831 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.763} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.838} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.592 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.356 & $B_{1g}$$|$${A_3^+}$ &    7.057 & $B_{1u}$$|$${M_3^-}$ &    6.991 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ho ~ 1a & ($0,0,0$) & $a$ & $5.2445$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2464$) & $c$ & $8.8083$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9324$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6223$ \\
In3 ~ 2e & ($0,0,0.3335$) & $d_{T_{2}}$ & $4.3411$ \\
\hline
\hline
\end{tabular}

==> (inline-252) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.057} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    0.592 & $B_{1u}$$|$${M_3^-}$ &    1.548 & $B_{1u}$$|$${L_3^-}$ &    0.668 & $A_{2}''$$|$${K_4}$ &    1.566 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.839 & $B_{2u}$$|$${M_2^-}$ &    1.773 & $B_{2u}$$|$${L_2^-}$ &    1.969 & $A_{2}'$$|$${K_2}$ &    1.986 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.072} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.029 & $B_{1g}$$|$${M_3^+}$ &    2.097 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.108} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.014} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.030 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.177 & $B_{2g}$$|$${M_2^+}$ &    2.410 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.616} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.423 & $A_{2u}$$|$${A_2^-}$ &    2.525 & $B_{2u}$$|$${M_2^-}$ &    2.442 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.630} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.622} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   1.963} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.633 & $B_{3g}$$|$${M_4^+}$ &    2.653 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.905} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.723 & $B_{3u}$$|$${M_4^-}$ &    2.740 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.753} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.904} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.706} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.904 & $B_{3u}$$|$${M_4^-}$ &    2.994 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.811} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.998 & $B_{1u}$$|$${M_3^-}$ &    3.031 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.958} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.992} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.799 & $A_{2u}$$|$${A_2^-}$ &    3.250 & $B_{1g}$$|$${M_3^+}$ &    3.055 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.271 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.084 & $A_{1g}$$|$${A_1^+}$ &    3.336 & $B_{1u}$$|$${M_3^-}$ &    3.146 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.424} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.298 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.889} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.620 & $B_{1g}$$|$${A_3^+}$ &    3.394 & $B_{2g}$$|$${M_2^+}$ &    3.397 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.442} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    3.678 & $A_{1g}$$|$${A_1^+}$ &    3.478 & $A_{g}$$|$${M_1^+}$ &    3.417 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.498} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &    3.988 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.766 & $B_{2u}$$|$${A_4^-}$ &    3.557 & $B_{3u}$$|$${M_4^-}$ &    3.484 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.484 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    3.997 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.946 & $B_{2g}$$|$${A_4^+}$ &    3.592 & $A_{u}$$|$${M_1^-}$ &    3.693 & $A_{u}$$|$${L_1^-}$ &    3.513 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.723} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.255} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.980} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.958 & $B_{2g}$$|$${M_2^+}$ &    3.930 & $B_{1u}$$|$${L_3^-}$ &    3.784 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.018 & $B_{1g}$$|$${M_3^+}$ &    3.982 & $B_{1g}$$|$${L_3^+}$ &    4.316 & $A_{1}'$$|$${K_1}$ &    3.987 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.367} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.012 & $B_{1u}$$|$${A_3^-}$ &    4.107 & $B_{2u}$$|$${M_2^-}$ &    3.989 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.560} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.139 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.143} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.184 & $A_{g}$$|$${M_1^+}$ &    4.007 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.522} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    4.436 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.502 & $A_{g}$$|$${M_1^+}$ &    4.495 & $A_{g}$$|$${L_1^+}$ &    4.589 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.684 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.296} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.544 & $B_{3u}$$|$${M_4^-}$ &    4.723 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.693} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.807} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
22 &    4.738 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.568 & $B_{1u}$$|$${M_3^-}$ &    4.774 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   4.771} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.405} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.908 & $B_{3g}$$|$${M_4^+}$ &    4.788 & $B_{2u}$$|$${L_2^-}$ &    4.916 & $A_{2}''$$|$${K_4}$ &    4.862 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    4.969 & $A_{g}$$|$${M_1^+}$ &    4.934 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.952} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.099 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   4.840} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.056} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.057 & $B_{2u}$$|$${M_2^-}$ &    5.166 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.132 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.093 & $B_{1u}$$|$${M_3^-}$ &    5.285 & $B_{2u}$$|$${L_2^-}$ &    4.989 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.218} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    5.063 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.431} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.162 & $A_{u}$$|$${M_1^-}$ &    5.307 & $A_{u}$$|$${L_1^-}$ &    4.998 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.081} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.240 & $B_{3g}$$|$${M_4^+}$ &    5.471 & $B_{1g}$$|$${L_3^+}$ &    5.163 & $A_{1}'$$|$${K_1}$ &    5.323 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &    5.533 & $A_{2u}$$|$${A_2^-}$ &    5.540 & $B_{1g}$$|$${M_3^+}$ &    5.499 & $B_{1u}$$|$${L_3^-}$ &    5.186 & $A_{2}''$$|$${K_4}$ &    5.495 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.372 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.051} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.601 & $B_{2u}$$|$${M_2^-}$ &    5.686 & $B_{3u}$$|$${L_4^-}$ &    5.399 & $A_{2}'$$|$${K_2}$ &    5.567 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.063} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.690 & $B_{3u}$$|$${M_4^-}$ &    5.688 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.932} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.746} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   6.160} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.974 & $A_{g}$$|$${M_1^+}$ &    5.694 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.240} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.082 & $B_{1u}$$|$${M_3^-}$ &    5.729 & $B_{3g}$$|$${L_4^+}$ &    6.267 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.839} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   & \multirow{2}{*}{   6.187} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.104 & $B_{3u}$$|$${M_4^-}$ &    5.872 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.386} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.270} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.384 & $B_{2g}$$|$${M_2^+}$ &    6.414 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.146 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.428 & $A_{1g}$$|$${A_1^+}$ &    6.498 & $B_{2u}$$|$${M_2^-}$ &    6.586 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.434} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.754} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.007 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.739 & $A_{2u}$$|$${A_2^-}$ &    6.679 & $A_{g}$$|$${M_1^+}$ &    6.775 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.068 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.275 & $B_{2u}$$|$${A_4^-}$ &    6.766 & $B_{2g}$$|$${M_2^+}$ &    6.955 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.882} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.938} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.686 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.489 & $B_{1g}$$|$${A_3^+}$ &    7.189 & $B_{1u}$$|$${M_3^-}$ &    7.132 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.110} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.962 & $B_{1u}$$|$${M_3^-}$ &    1.778 & $B_{2u}$$|$${L_2^-}$ &    0.994 & $A_{2}''$$|$${K_4}$ &    1.899 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.791 & $B_{2u}$$|$${M_2^-}$ &    1.883 & $B_{1u}$$|$${L_3^-}$ &    1.925 & $A_{2}'$$|$${K_2}$ &    1.954 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.135} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.020 & $B_{1g}$$|$${M_3^+}$ &    2.098 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.157} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.047} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.314 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.199 & $B_{2g}$$|$${M_2^+}$ &    2.357 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.654} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.882 & $A_{2u}$$|$${A_2^-}$ &    2.452 & $B_{2u}$$|$${M_2^-}$ &    2.378 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.653} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.584} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   1.884} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.526 & $B_{3g}$$|$${M_4^+}$ &    2.588 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.840} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.739 & $B_{3u}$$|$${M_4^-}$ &    2.671 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.715} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.874} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    2.777 & $A_{2u}$$|$${A_2^-}$ &    2.940 & $B_{3u}$$|$${M_4^-}$ &    2.962 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.844} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.806} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.026 & $B_{1u}$$|$${M_3^-}$ &    3.069 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.895} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.883} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.264 & $B_{1g}$$|$${M_3^+}$ &    3.076 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.250 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.040 & $A_{1g}$$|$${A_1^+}$ &    3.382 & $B_{1u}$$|$${M_3^-}$ &    3.138 & $B_{1g}$$|$${L_3^+}$ &    3.429 & $A_{2}'$$|$${K_2}$ &    3.325 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.807} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.688 & $A_{1g}$$|$${A_1^+}$ &    3.419 & $A_{g}$$|$${M_1^+}$ &    3.374 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.437} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.369 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.718 & $B_{1g}$$|$${A_3^+}$ &    3.453 & $B_{2g}$$|$${M_2^+}$ &    3.444 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.458} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    4.004 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.840 & $B_{2u}$$|$${A_4^-}$ &    3.594 & $B_{3u}$$|$${M_4^-}$ &    3.516 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.471} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.021 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.951} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.655 & $A_{u}$$|$${M_1^-}$ &    3.697 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.688} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.326} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.804 & $B_{2g}$$|$${M_2^+}$ &    3.917 & $B_{1g}$$|$${L_3^+}$ &    3.706 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    3.977 & $B_{2g}$$|$${A_4^+}$ &    3.923 & $B_{1g}$$|$${M_3^+}$ &    3.927 & $B_{1u}$$|$${L_3^-}$ &    4.281 & $A_{1}'$$|$${K_1}$ &    3.964 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.395} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.037 & $B_{1u}$$|$${A_3^-}$ &    4.036 & $B_{2u}$$|$${M_2^-}$ &    3.954 & $B_{2g}$$|$${L_2^+}$ &    4.533 & $A_{2}''$$|$${K_4}$ &    4.116 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.143} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.149 & $A_{g}$$|$${M_1^+}$ &    3.967 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.575} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.531} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 &    4.488 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.500 & $A_{g}$$|$${M_1^+}$ &    4.443 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   4.702} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.309} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.510 & $B_{3u}$$|$${M_4^-}$ &    4.681 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.687} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.777 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &   &   &    4.518 & $B_{1u}$$|$${M_3^-}$ &    4.731 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.811} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    4.717 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.425} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.950 & $A_{u}$$|$${M_1^-}$ &    4.762 & $B_{2u}$$|$${L_2^-}$ &    4.776 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.763 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.970 & $B_{3g}$$|$${M_4^+}$ &    4.927 & $A_{g}$$|$${L_1^+}$ &    4.962 & $A_{2}''$$|$${K_4}$ &    4.886 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    4.970 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.058} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.031 & $B_{2u}$$|$${M_2^-}$ &    5.064 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.968} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.057 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   4.973} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.042 & $A_{g}$$|$${M_1^+}$ &    5.186 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.115 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &    5.508 & $A_{2u}$$|$${A_2^-}$ &    5.087 & $B_{1u}$$|$${M_3^-}$ &    5.244 & $B_{1g}$$|$${L_3^+}$ &    4.990 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.183} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   5.071} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.525} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.290 & $B_{3g}$$|$${M_4^+}$ &    5.318 & $B_{2u}$$|$${L_2^-}$ &    5.159 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    5.328 & $B_{1g}$$|$${M_3^+}$ &    5.493 & $B_{3u}$$|$${L_4^-}$ &    5.178 & $A_{2}''$$|$${K_4}$ &    5.534 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.515 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.043} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.625 & $B_{2u}$$|$${M_2^-}$ &    5.531 & $B_{1u}$$|$${L_3^-}$ &    5.190 & $A_{2}'$$|$${K_2}$ &    5.678 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   5.946} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.663 & $B_{3u}$$|$${M_4^-}$ &    5.549 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.941} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.682} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   6.079} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.931 & $B_{3u}$$|$${M_4^-}$ &    5.713 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.167} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.028 & $A_{g}$$|$${M_1^+}$ &    5.788 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.194} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.730} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
34 &   &   & \multirow{2}{*}{   6.088} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.142 & $B_{1u}$$|$${M_3^-}$ &    5.833 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.277} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.290 & $B_{2g}$$|$${M_2^+}$ &    6.416 & $B_{2u}$$|$${L_2^-}$ &    6.338 & $A_{1}'$$|$${K_1}$ &    6.148 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.520 & $A_{1g}$$|$${A_1^+}$ &    6.430 & $A_{g}$$|$${M_1^+}$ &    6.612 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.445} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.705} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.805 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.805 & $A_{2u}$$|$${A_2^-}$ &    6.528 & $B_{2u}$$|$${M_2^-}$ &    6.769 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.164 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.171 & $B_{2u}$$|$${A_4^-}$ &    6.821 & $B_{2g}$$|$${M_2^+}$ &    6.846 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.784} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.857} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.614 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.379 & $B_{1g}$$|$${A_3^+}$ &    7.078 & $B_{1u}$$|$${M_3^-}$ &    7.012 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Er ~ 1a & ($0,0,0$) & $a$ & $5.2435$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2464$) & $c$ & $8.8045$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9363$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6218$ \\
In3 ~ 2e & ($0,0,0.3332$) & $d_{T_{2}}$ & $4.3383$ \\
\hline
\hline
\end{tabular}

==> (inline-253) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.049} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.506 & $B_{1u}$$|$${M_3^-}$ &    1.479 & $B_{1u}$$|$${L_3^-}$ &    0.585 & $A_{2}''$$|$${K_4}$ &    1.495 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.802 & $B_{2u}$$|$${M_2^-}$ &    1.738 & $B_{2u}$$|$${L_2^-}$ &    1.963 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.978} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.051} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.021 & $B_{1g}$$|$${M_3^+}$ &    2.092 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.074} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    0.983 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.175 & $B_{2g}$$|$${M_2^+}$ &    2.409 & $B_{2g}$$|$${L_2^+}$ &   &   &    1.981 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.582} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.364 & $A_{2u}$$|$${A_2^-}$ &    2.524 & $B_{2u}$$|$${M_2^-}$ &    2.435 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.633} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.624} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   1.939} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.628 & $B_{3g}$$|$${M_4^+}$ &    2.616 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.894} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.700 & $B_{3u}$$|$${M_4^-}$ &    2.739 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.751} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.905} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.694} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.880 & $B_{3u}$$|$${M_4^-}$ &    2.999 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.807} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.009 & $B_{1u}$$|$${M_3^-}$ &    3.035 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.954} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.988} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.802 & $A_{2u}$$|$${A_2^-}$ &    3.232 & $B_{1g}$$|$${M_3^+}$ &    3.044 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.284 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.082 & $A_{1g}$$|$${A_1^+}$ &    3.339 & $B_{1u}$$|$${M_3^-}$ &    3.126 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.434} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.290 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.881} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.638 & $B_{1g}$$|$${A_3^+}$ &    3.404 & $B_{2g}$$|$${M_2^+}$ &    3.380 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.440} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &   &   &    3.670 & $A_{1g}$$|$${A_1^+}$ &    3.469 & $A_{g}$$|$${M_1^+}$ &    3.409 & $A_{g}$$|$${L_1^+}$ &    3.489 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &    3.963 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.773 & $B_{2u}$$|$${A_4^-}$ &    3.557 & $B_{3u}$$|$${M_4^-}$ &    3.494 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.490} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.460 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.977 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.925 & $B_{2g}$$|$${A_4^+}$ &    3.579 & $A_{u}$$|$${M_1^-}$ &    3.681 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.723} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.237} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.977} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.968 & $B_{2g}$$|$${M_2^+}$ &    3.928 & $B_{1u}$$|$${L_3^-}$ &    3.769 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.999 & $B_{1g}$$|$${M_3^+}$ &    3.962 & $B_{1g}$$|$${L_3^+}$ &    4.300 & $A_{1}'$$|$${K_1}$ &    3.979 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.379} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.987 & $B_{1u}$$|$${A_3^-}$ &    4.097 & $B_{2u}$$|$${M_2^-}$ &    4.003 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.557} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.120 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.128} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.168 & $A_{g}$$|$${M_1^+}$ &    4.003 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.520} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    4.449 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.493 & $A_{g}$$|$${M_1^+}$ &    4.484 & $A_{g}$$|$${L_1^+}$ &    4.563 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.658 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.281} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.505 & $B_{3u}$$|$${M_4^-}$ &    4.721 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.694} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.811} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
22 &    4.722 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.548 & $B_{1u}$$|$${M_3^-}$ &    4.738 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   4.763} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.416} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.912 & $B_{3g}$$|$${M_4^+}$ &    4.765 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.914} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.861 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &   &   &    4.952 & $A_{g}$$|$${M_1^+}$ &    4.931 & $A_{g}$$|$${L_1^+}$ &   &   &    5.095 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.839} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.012} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.045 & $B_{2u}$$|$${M_2^-}$ &    5.170 & $B_{3g}$$|$${L_4^+}$ &    4.918 & $A_{2}''$$|$${K_4}$ &    5.144 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.069 & $B_{1u}$$|$${M_3^-}$ &    5.284 & $B_{2u}$$|$${L_2^-}$ &    4.976 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.176} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   5.039} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.432} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.172 & $A_{u}$$|$${M_1^-}$ &    5.317 & $A_{u}$$|$${L_1^-}$ &    5.011 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    5.241 & $B_{3g}$$|$${M_4^+}$ &    5.459 & $B_{1u}$$|$${L_3^-}$ &    5.154 & $A_{1}'$$|$${K_1}$ &    5.334 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.047 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.489 & $A_{2u}$$|$${A_2^-}$ &    5.550 & $B_{1g}$$|$${M_3^+}$ &    5.483 & $B_{1g}$$|$${L_3^+}$ &    5.169 & $A_{2}''$$|$${K_4}$ &    5.464 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.375 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.051} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.590 & $B_{2u}$$|$${M_2^-}$ &    5.696 & $B_{1u}$$|$${L_3^-}$ &    5.409 & $A_{2}'$$|$${K_2}$ &    5.559 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.073} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.696 & $B_{3u}$$|$${M_4^-}$ &    5.698 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.931} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.756} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   6.168} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.979 & $A_{g}$$|$${M_1^+}$ &    5.706 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.243} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.093 & $B_{1u}$$|$${M_3^-}$ &    5.731 & $B_{3g}$$|$${L_4^+}$ &    6.271 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.847} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   & \multirow{2}{*}{   6.198} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.116 & $B_{3u}$$|$${M_4^-}$ &    5.879 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.396} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.282} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.396 & $B_{2g}$$|$${M_2^+}$ &    6.391 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.148 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.431 & $A_{1g}$$|$${A_1^+}$ &    6.481 & $B_{2u}$$|$${M_2^-}$ &    6.597 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.446} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.766} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.025 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.758 & $A_{2u}$$|$${A_2^-}$ &    6.696 & $A_{g}$$|$${M_1^+}$ &    6.794 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.085 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.293 & $B_{2u}$$|$${A_4^-}$ &    6.783 & $B_{2g}$$|$${M_2^+}$ &    6.971 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.902} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.957} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.707 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.510 & $B_{1g}$$|$${A_3^+}$ &    7.208 & $B_{1u}$$|$${M_3^-}$ &    7.151 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.091} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.914 & $B_{1u}$$|$${M_3^-}$ &    1.743 & $B_{2u}$$|$${L_2^-}$ &    0.945 & $A_{2}''$$|$${K_4}$ &    1.845 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.757 & $B_{2u}$$|$${M_2^-}$ &    1.829 & $B_{1u}$$|$${L_3^-}$ &    1.919 & $A_{2}'$$|$${K_2}$ &    1.950 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.127} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.013 & $B_{1g}$$|$${M_3^+}$ &    2.094 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.124} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.013} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.281 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.196 & $B_{2g}$$|$${M_2^+}$ &    2.358 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.620} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.834 & $A_{2u}$$|$${A_2^-}$ &    2.449 & $B_{2u}$$|$${M_2^-}$ &    2.370 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.654} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.586} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   1.857} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.519 & $B_{3g}$$|$${M_4^+}$ &    2.585 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.826} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.728 & $B_{3u}$$|$${M_4^-}$ &    2.635 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.713} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.874} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    2.781 & $A_{2u}$$|$${A_2^-}$ &    2.904 & $B_{3u}$$|$${M_4^-}$ &    2.968 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.839} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.799} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.036 & $B_{1u}$$|$${M_3^-}$ &    3.064 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.893} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.878} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.245 & $B_{1g}$$|$${M_3^+}$ &    3.074 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.262 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.038 & $A_{1g}$$|$${A_1^+}$ &    3.383 & $B_{1u}$$|$${M_3^-}$ &    3.117 & $B_{1g}$$|$${L_3^+}$ &    3.404 & $A_{2}'$$|$${K_2}$ &    3.314 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.799} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.682 & $A_{1g}$$|$${A_1^+}$ &    3.410 & $A_{g}$$|$${M_1^+}$ &    3.358 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.431} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.344 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.738 & $B_{1g}$$|$${A_3^+}$ &    3.464 & $B_{2g}$$|$${M_2^+}$ &    3.434 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.455} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    3.988 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.845 & $B_{2u}$$|$${A_4^-}$ &    3.597 & $B_{3u}$$|$${M_4^-}$ &    3.525 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.479} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    4.002 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.951} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.645 & $A_{u}$$|$${M_1^-}$ &    3.687 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.690} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.303} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.818 & $B_{2g}$$|$${M_2^+}$ &    3.900 & $B_{1g}$$|$${L_3^+}$ &    3.694 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    3.959 & $B_{2g}$$|$${A_4^+}$ &    3.907 & $B_{1g}$$|$${M_3^+}$ &    3.928 & $B_{1u}$$|$${L_3^-}$ &    4.264 & $A_{1}'$$|$${K_1}$ &    3.959 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.406} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.020 & $B_{1u}$$|$${A_3^-}$ &    4.029 & $B_{2u}$$|$${M_2^-}$ &    3.966 & $B_{2g}$$|$${L_2^+}$ &    4.510 & $A_{2}''$$|$${K_4}$ &    4.096 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.127} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.133 & $A_{g}$$|$${M_1^+}$ &    3.966 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.570} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.531} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 &    4.500 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.470 & $B_{3u}$$|$${M_4^-}$ &    4.434 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   4.694} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.287} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.492 & $A_{g}$$|$${M_1^+}$ &    4.681 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.690} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.778 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &   &   &    4.500 & $B_{1u}$$|$${M_3^-}$ &    4.693 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.816} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    4.694 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   4.436} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.961 & $A_{u}$$|$${M_1^-}$ &    4.738 & $B_{2u}$$|$${L_2^-}$ &    4.789 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.750 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.972 & $B_{3g}$$|$${M_4^+}$ &    4.925 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.931} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.899 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &    4.952 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.021} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.016 & $B_{2u}$$|$${M_2^-}$ &    5.075 & $A_{u}$$|$${L_1^-}$ &   &   &    5.055 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   4.973} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.028 & $A_{g}$$|$${M_1^+}$ &    5.191 & $B_{3g}$$|$${L_4^+}$ &    4.961 & $A_{2}''$$|$${K_4}$ &    5.125 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &    5.468 & $A_{2u}$$|$${A_2^-}$ &    5.063 & $B_{1u}$$|$${M_3^-}$ &    5.255 & $B_{1g}$$|$${L_3^+}$ &    4.981 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.142} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   5.035} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.527} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.293 & $B_{3g}$$|$${M_4^+}$ &    5.318 & $B_{2u}$$|$${L_2^-}$ &    5.150 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    5.340 & $B_{1g}$$|$${M_3^+}$ &    5.502 & $B_{1u}$$|$${L_3^-}$ &    5.161 & $A_{2}''$$|$${K_4}$ &    5.510 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.520 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.052} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.613 & $B_{2u}$$|$${M_2^-}$ &    5.507 & $B_{3u}$$|$${L_4^-}$ &    5.201 & $A_{2}'$$|$${K_2}$ &    5.669 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   5.957} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.676 & $B_{3u}$$|$${M_4^-}$ &    5.559 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.947} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.692} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   6.089} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.938 & $B_{3u}$$|$${M_4^-}$ &    5.714 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.176} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.034 & $A_{g}$$|$${M_1^+}$ &    5.791 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.201} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.738} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
34 &   &   & \multirow{2}{*}{   6.090} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.152 & $B_{1u}$$|$${M_3^-}$ &    5.840 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.281} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.302 & $B_{2g}$$|$${M_2^+}$ &    6.394 & $B_{2u}$$|$${L_2^-}$ &    6.342 & $A_{1}'$$|$${K_1}$ &    6.151 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.527 & $A_{1g}$$|$${A_1^+}$ &    6.447 & $A_{g}$$|$${M_1^+}$ &    6.620 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.453} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.714} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.824 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.825 & $A_{2u}$$|$${A_2^-}$ &    6.514 & $B_{2u}$$|$${M_2^-}$ &    6.789 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.180 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.189 & $B_{2u}$$|$${A_4^-}$ &    6.837 & $B_{2g}$$|$${M_2^+}$ &    6.860 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.805} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.878} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.635 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.401 & $B_{1g}$$|$${A_3^+}$ &    7.098 & $B_{1u}$$|$${M_3^-}$ &    7.033 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tm ~ 1a & ($0,0,0$) & $a$ & $5.3384$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2452$) & $c$ & $8.9140$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9548$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6692$ \\
In3 ~ 2e & ($0,0,0.3343$) & $d_{T_{2}}$ & $4.3717$ \\
\hline
\hline
\end{tabular}

==> (inline-254) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.914} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &   -0.284 & $B_{1u}$$|$${M_3^-}$ &    1.252 & $B_{1u}$$|$${L_3^-}$ &   -0.094 & $A_{2}''$$|$${K_4}$ &    1.266 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.525 & $B_{2u}$$|$${M_2^-}$ &    1.439 & $B_{2u}$$|$${L_2^-}$ &    1.815 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.723} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   0.940} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.859 & $B_{1g}$$|$${M_3^+}$ &    1.932 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   1.816} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    0.744 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    1.988 & $B_{2g}$$|$${M_2^+}$ &    2.179 & $B_{3g}$$|$${L_4^+}$ &   &   &    1.832 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.349} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.135 & $A_{2u}$$|$${A_2^-}$ &    2.283 & $B_{2u}$$|$${M_2^-}$ &    2.245 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.366} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.359} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   1.745} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.387 & $B_{3g}$$|$${M_4^+}$ &    2.333 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.758} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.424 & $B_{3u}$$|$${M_4^-}$ &    2.514 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.433} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.632} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.457} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.602 & $B_{3u}$$|$${M_4^-}$ &    2.695 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.582} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.672 & $B_{1u}$$|$${M_3^-}$ &    2.747 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.652} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.672} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.546 & $A_{2u}$$|$${A_2^-}$ &    2.888 & $B_{1g}$$|$${M_3^+}$ &    2.775 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    2.910 & $B_{1g}$$|$${\Gamma_3^+}$ &    2.841 & $A_{1g}$$|$${A_1^+}$ &    2.987 & $B_{2g}$$|$${M_2^+}$ &    2.782 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.034} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.077 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 &    3.494 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.272 & $B_{1g}$$|$${A_3^+}$ &    2.990 & $B_{1u}$$|$${M_3^-}$ &    3.045 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.119} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &    3.521 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.360 & $B_{2u}$$|$${A_4^-}$ &    3.110 & $A_{u}$$|$${M_1^-}$ &    3.137 & $B_{3u}$$|$${L_4^-}$ &    3.198 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.630} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.429 & $A_{1g}$$|$${A_1^+}$ &    3.202 & $B_{3u}$$|$${M_4^-}$ &    3.163 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.213} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.174 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &    3.465 & $B_{2g}$$|$${A_4^+}$ &    3.228 & $A_{g}$$|$${M_1^+}$ &    3.207 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.337} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   3.782} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.513 & $B_{1u}$$|$${A_3^-}$ &    3.568 & $B_{1g}$$|$${M_3^+}$ &    3.529 & $B_{1g}$$|$${L_3^+}$ &    3.520 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   3.702} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.587 & $B_{2g}$$|$${M_2^+}$ &    3.535 & $B_{1u}$$|$${L_3^-}$ &    3.937 & $A_{1}'$$|$${K_1}$ &    3.670 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   3.937} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.793 & $A_{g}$$|$${M_1^+}$ &    3.595 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.978} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.710 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   3.759} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.794 & $B_{2u}$$|$${M_2^-}$ &    3.699 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.925} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    4.044 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.984 & $A_{g}$$|$${M_1^+}$ &    3.988 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.064} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   4.319} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.829} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.044 & $B_{1u}$$|$${M_3^-}$ &    4.105 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.210} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
22 &   &   &   &   &    4.083 & $B_{3u}$$|$${M_4^-}$ &    4.316 & $B_{2u}$$|$${L_2^-}$ &    4.080 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    4.321 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.963} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.373 & $B_{3g}$$|$${M_4^+}$ &    4.322 & $B_{3u}$$|$${L_4^-}$ &    4.375 & $A_{2}''$$|$${K_4}$ &    4.222 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   4.347} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.491 & $B_{2u}$$|$${M_2^-}$ &    4.335 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.436} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.417 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   & \multirow{2}{*}{   4.541} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.509 & $A_{g}$$|$${M_1^+}$ &    4.543 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.652 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    4.416 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.534 & $B_{1u}$$|$${M_3^-}$ &    4.570 & $B_{2u}$$|$${L_2^-}$ &    4.492 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.690} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 & \multirow{2}{*}{   4.576} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.862} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.562 & $B_{3g}$$|$${M_4^+}$ &    4.744 & $A_{u}$$|$${L_1^-}$ &    4.537 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   &   &   &    4.614 & $A_{u}$$|$${M_1^-}$ &    4.962 & $B_{1g}$$|$${L_3^+}$ &    4.594 & $A_{1}'$$|$${K_1}$ &    4.877 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    4.625 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.148 & $A_{2u}$$|$${A_2^-}$ &    4.945 & $B_{2u}$$|$${M_2^-}$ &    5.087 & $B_{1u}$$|$${L_3^-}$ &    4.638 & $A_{2}''$$|$${K_4}$ &    4.968 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    4.840 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.368} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.012 & $B_{1g}$$|$${M_3^+}$ &    5.092 & $B_{3g}$$|$${L_4^+}$ &    4.935 & $A_{2}'$$|$${K_2}$ &    5.094 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   5.274} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.140 & $B_{3u}$$|$${M_4^-}$ &    5.099 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.364} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.145} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   5.444} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.442 & $A_{g}$$|$${M_1^+}$ &    5.100 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   5.517} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.497 & $B_{1u}$$|$${M_3^-}$ &    5.107 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.734} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.235} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
34 &   &   & \multirow{2}{*}{   5.552} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.514 & $B_{3u}$$|$${M_4^-}$ &    5.312 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   5.714} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.710 & $B_{2g}$$|$${M_2^+}$ &    5.849 & $B_{2u}$$|$${L_2^-}$ &    5.739 & $A_{1}'$$|$${K_1}$ &    5.641 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    5.744 & $A_{1g}$$|$${A_1^+}$ &    5.923 & $B_{2u}$$|$${M_2^-}$ &    5.929 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.761} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.062} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.170 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.208 & $A_{2u}$$|$${A_2^-}$ &    5.942 & $A_{g}$$|$${M_1^+}$ &    6.206 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    6.453 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.424 & $B_{2u}$$|$${A_4^-}$ &    6.209 & $B_{2g}$$|$${M_2^+}$ &    6.221 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.260} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.323} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    6.882 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.721 & $B_{1g}$$|$${A_3^+}$ &    6.479 & $B_{1u}$$|$${M_3^-}$ &    6.455 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.981} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.756 & $B_{1u}$$|$${M_3^-}$ &    1.476 & $B_{2u}$$|$${L_2^-}$ &    0.784 & $A_{2}''$$|$${K_4}$ &    1.660 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.499 & $B_{2u}$$|$${M_2^-}$ &    1.645 & $B_{1u}$$|$${L_3^-}$ &    1.783 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.782} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.012} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.866 & $B_{1g}$$|$${M_3^+}$ &    1.948 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   1.885} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.145 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.013 & $B_{2g}$$|$${M_2^+}$ &    2.117 & $B_{3g}$$|$${L_4^+}$ &   &   &    1.812 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.407} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.645 & $A_{2u}$$|$${A_2^-}$ &    2.215 & $B_{2u}$$|$${M_2^-}$ &    2.187 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.399} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.325} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   1.673} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.280 & $B_{3g}$$|$${M_4^+}$ &    2.362 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.692} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.486 & $B_{3u}$$|$${M_4^-}$ &    2.370 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.416} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.570} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    2.522 & $A_{2u}$$|$${A_2^-}$ &    2.616 & $B_{3u}$$|$${M_4^-}$ &    2.716 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.618} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.577} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.711 & $B_{1u}$$|$${M_3^-}$ &    2.744 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.568} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.595} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    2.916 & $B_{1g}$$|$${M_3^+}$ &    2.792 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    2.886 & $B_{1g}$$|$${\Gamma_3^+}$ &    2.800 & $A_{1g}$$|$${A_1^+}$ &    3.041 & $B_{1u}$$|$${M_3^-}$ &    2.795 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.092} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.036 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 & \multirow{2}{*}{   3.541} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.352 & $B_{1g}$$|$${A_3^+}$ &    3.047 & $B_{2g}$$|$${M_2^+}$ &    3.090 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.080 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.431 & $B_{2u}$$|$${A_4^-}$ &    3.161 & $A_{g}$$|$${M_1^+}$ &    3.108 & $B_{3u}$$|$${L_4^-}$ &    3.096 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.139} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    3.542 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.436 & $A_{1g}$$|$${A_1^+}$ &    3.190 & $A_{u}$$|$${M_1^-}$ &    3.169 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.146} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.561 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.518 & $B_{2g}$$|$${A_4^+}$ &    3.242 & $B_{3u}$$|$${M_4^-}$ &    3.223 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.313} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   3.859} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.575 & $B_{1u}$$|$${A_3^-}$ &    3.418 & $B_{2g}$$|$${M_2^+}$ &    3.438 & $B_{1g}$$|$${L_3^+}$ &    3.436 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   3.669} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.447 & $B_{1g}$$|$${M_3^+}$ &    3.545 & $B_{1u}$$|$${L_3^-}$ &    3.850 & $A_{1}'$$|$${K_1}$ &    3.645 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   3.978} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.713 & $B_{2u}$$|$${M_2^-}$ &    3.554 & $B_{2g}$$|$${L_2^+}$ &    4.023 & $A_{2}''$$|$${K_4}$ &    3.692 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   3.754} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.728 & $A_{g}$$|$${M_1^+}$ &    3.656 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.024} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.953} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 &    4.102 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.982 & $A_{g}$$|$${M_1^+}$ &    3.960 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   4.252} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.846} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.989 & $B_{1u}$$|$${M_3^-}$ &    4.066 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.061} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.162 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &   &   &    4.043 & $B_{3u}$$|$${M_4^-}$ &    4.275 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.217} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    4.354 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.001} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.401 & $A_{u}$$|$${M_1^-}$ &    4.287 & $B_{2u}$$|$${L_2^-}$ &    4.304 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.454 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.444 & $B_{3g}$$|$${M_4^+}$ &    4.327 & $A_{g}$$|$${L_1^+}$ &    4.430 & $A_{2}''$$|$${K_4}$ &    4.390 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.503} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.548} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.476 & $B_{2u}$$|$${M_2^-}$ &    4.507 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.436} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.398 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    4.527 & $B_{1u}$$|$${M_3^-}$ &    4.577 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.653} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    4.533 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.985} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.630 & $A_{g}$$|$${M_1^+}$ &    4.630 & $B_{2u}$$|$${L_2^-}$ &    4.467 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   4.569} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.641 & $B_{3g}$$|$${M_4^+}$ &    4.741 & $B_{1g}$$|$${L_3^+}$ &    4.643 & $A_{2}''$$|$${K_4}$ &    4.665 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &    5.120 & $A_{2u}$$|$${A_2^-}$ &    4.812 & $B_{1g}$$|$${M_3^+}$ &    4.914 & $B_{3u}$$|$${L_4^-}$ &    4.689 & $A_{1}'$$|$${K_1}$ &    5.043 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.018 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.290} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.981 & $B_{2u}$$|$${M_2^-}$ &    4.942 & $B_{2g}$$|$${L_2^+}$ &    4.726 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.070} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   5.155} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.075 & $B_{3u}$$|$${M_4^-}$ &    5.074 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.314} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   5.295} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.387 & $B_{3u}$$|$${M_4^-}$ &    5.167 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.113} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   5.411} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.468 & $A_{g}$$|$${M_1^+}$ &    5.182 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.588} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   5.599} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.569 & $B_{1u}$$|$${M_3^-}$ &    5.264 & $A_{g}$$|$${L_1^+}$ &   &   &    5.192 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   5.759} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.636 & $B_{2g}$$|$${M_2^+}$ &    5.855 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.781} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.652 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &   &   &    5.881 & $A_{1g}$$|$${A_1^+}$ &    5.722 & $A_{g}$$|$${M_1^+}$ &    5.967 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.032} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &    5.959 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.293 & $A_{2u}$$|$${A_2^-}$ &    5.961 & $B_{2u}$$|$${M_2^-}$ &    6.116 & $A_{g}$$|$${L_1^+}$ &    5.819 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    6.565 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.315 & $B_{2u}$$|$${A_4^-}$ &    6.270 & $B_{2g}$$|$${M_2^+}$ &    6.241 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.207} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.281} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    6.820 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.621 & $B_{1g}$$|$${A_3^+}$ &    6.390 & $B_{1u}$$|$${M_3^-}$ &    6.371 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Yb ~ 1a & ($0,0,0$) & $a$ & $5.3380$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2458$) & $c$ & $8.9344$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0284$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6690$ \\
In3 ~ 2e & ($0,0,0.3305$) & $d_{T_{2}}$ & $4.3916$ \\
\hline
\hline
\end{tabular}

==> (inline-255) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.881} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.471 & $B_{1u}$$|$${M_3^-}$ &    1.259 & $B_{1u}$$|$${L_3^-}$ &    0.511 & $A_{2}''$$|$${K_4}$ &    1.259 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.655 & $B_{2u}$$|$${M_2^-}$ &    1.602 & $B_{2u}$$|$${L_2^-}$ &    1.843 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.786} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   0.915} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.849 & $B_{1g}$$|$${M_3^+}$ &    1.942 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   1.851} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    0.900 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    1.986 & $B_{2g}$$|$${M_2^+}$ &    2.144 & $B_{3g}$$|$${L_4^+}$ &   &   &    1.866 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.341} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.293 & $A_{2u}$$|$${A_2^-}$ &    2.237 & $B_{2u}$$|$${M_2^-}$ &    2.228 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.371} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.329} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   1.673} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.330 & $B_{3u}$$|$${M_4^-}$ &    2.287 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.637} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.334 & $B_{3g}$$|$${M_4^+}$ &    2.434 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.427} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.629} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.423} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.574 & $B_{3u}$$|$${M_4^-}$ &    2.668 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.562} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.608 & $B_{1u}$$|$${M_3^-}$ &    2.703 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.643} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.638} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.502 & $A_{2u}$$|$${A_2^-}$ &    2.852 & $B_{1g}$$|$${M_3^+}$ &    2.733 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    2.847 & $B_{1g}$$|$${\Gamma_3^+}$ &    2.771 & $A_{1g}$$|$${A_1^+}$ &    2.935 & $B_{2g}$$|$${M_2^+}$ &    2.800 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.977} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.032 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 &    3.583 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.293 & $B_{1g}$$|$${A_3^+}$ &    2.983 & $B_{1u}$$|$${M_3^-}$ &    2.968 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.069} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.647} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.316 & $A_{1g}$$|$${A_1^+}$ &    3.138 & $B_{3u}$$|$${M_4^-}$ &    3.032 & $B_{3u}$$|$${L_4^-}$ &    3.052 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &    3.320 & $B_{2u}$$|$${A_4^-}$ &    3.188 & $A_{g}$$|$${M_1^+}$ &    3.219 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.191} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.098 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 & \multirow{2}{*}{   3.680} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.607 & $B_{2g}$$|$${A_4^+}$ &    3.239 & $A_{u}$$|$${M_1^-}$ &    3.334 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.384} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &   &   &    3.629 & $B_{1u}$$|$${A_3^-}$ &    3.489 & $B_{2g}$$|$${M_2^+}$ &    3.563 & $B_{1g}$$|$${L_3^+}$ &    3.459 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    3.701 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.674} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.600 & $B_{1g}$$|$${M_3^+}$ &    3.577 & $B_{1u}$$|$${L_3^-}$ &    3.967 & $A_{1}'$$|$${K_1}$ &    3.652 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   3.872} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.770 & $B_{2u}$$|$${M_2^-}$ &    3.587 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.978} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.803 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   & \multirow{2}{*}{   3.702} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.838 & $A_{g}$$|$${M_1^+}$ &    3.672 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.931} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    3.946 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.862 & $B_{3u}$$|$${M_4^-}$ &    3.911 & $A_{g}$$|$${L_1^+}$ &    4.024 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.006 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.873} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.953 & $A_{g}$$|$${M_1^+}$ &    4.063 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.066} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.227} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
22 &    4.149 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.000 & $B_{1u}$$|$${M_3^-}$ &    4.180 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   4.344} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.906} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.115 & $A_{g}$$|$${M_1^+}$ &    4.240 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.240} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.239 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &   &   &    4.318 & $B_{1u}$$|$${M_3^-}$ &    4.265 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.372 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.380} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.365} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.333 & $B_{3g}$$|$${M_4^+}$ &    4.481 & $B_{3g}$$|$${L_4^+}$ &    4.251 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.425} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
26 &   &   &   &   &    4.460 & $B_{2u}$$|$${M_2^-}$ &    4.568 & $B_{1u}$$|$${L_3^-}$ &    4.253 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   4.435} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.608 & $A_{2u}$$|$${A_2^-}$ &    4.541 & $A_{u}$$|$${M_1^-}$ &    4.603 & $B_{2u}$$|$${L_2^-}$ &    4.444 & $A_{1}''$$|$${K_3}$ &    4.565 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   & \multirow{2}{*}{   4.897} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.643 & $B_{3g}$$|$${M_4^+}$ &    4.694 & $A_{u}$$|$${L_1^-}$ &    4.497 & $A_{1}'$$|$${K_1}$ &    4.566 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    4.501 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.908 & $B_{1g}$$|$${M_3^+}$ &    4.851 & $B_{1g}$$|$${L_3^+}$ &    4.592 & $A_{2}''$$|$${K_4}$ &    4.755 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    4.736 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.316} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.915 & $B_{2u}$$|$${M_2^-}$ &    5.016 & $B_{3u}$$|$${L_4^-}$ &    4.809 & $A_{2}'$$|$${K_2}$ &    5.002 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   5.215} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.051 & $B_{3u}$$|$${M_4^-}$ &    5.055 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.273} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.106} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   5.350} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.337 & $A_{g}$$|$${M_1^+}$ &    5.064 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   5.425} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.423 & $B_{3u}$$|$${M_4^-}$ &    5.125 & $B_{3g}$$|$${L_4^+}$ &    5.619 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.157} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   & \multirow{2}{*}{   5.395} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.449 & $B_{1u}$$|$${M_3^-}$ &    5.196 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.676} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   5.592} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.679 & $B_{2g}$$|$${M_2^+}$ &    5.625 & $B_{2u}$$|$${L_2^-}$ &   &   &    5.481 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    5.640 & $A_{1g}$$|$${A_1^+}$ &    5.743 & $B_{2u}$$|$${M_2^-}$ &    5.892 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.706} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.008} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.080 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.070 & $A_{2u}$$|$${A_2^-}$ &    5.859 & $A_{g}$$|$${M_1^+}$ &    6.071 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    6.337 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.367 & $B_{2u}$$|$${A_4^-}$ &    6.082 & $B_{2g}$$|$${M_2^+}$ &    6.140 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.132} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.193} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    6.782 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.603 & $B_{1g}$$|$${A_3^+}$ &    6.366 & $B_{1u}$$|$${M_3^-}$ &    6.334 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.991} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    0.909 & $B_{1u}$$|$${M_3^-}$ &    1.562 & $B_{1u}$$|$${L_3^-}$ &    0.929 & $A_{2}''$$|$${K_4}$ &    1.573 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.709 & $B_{2u}$$|$${M_2^-}$ &    1.691 & $B_{2u}$$|$${L_2^-}$ &    1.741 & $A_{2}'$$|$${K_2}$ &    1.771 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   0.993} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.816 & $B_{1g}$$|$${M_3^+}$ &    1.903 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   1.925} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   1.849} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 &    1.201 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.020 & $B_{2g}$$|$${M_2^+}$ &    2.166 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.453} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.590 & $A_{2u}$$|$${A_2^-}$ &    2.234 & $B_{2u}$$|$${M_2^-}$ &    2.177 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.432} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.353} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   1.715} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.324 & $B_{3g}$$|$${M_4^+}$ &    2.333 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.685} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.412 & $B_{3u}$$|$${M_4^-}$ &    2.382 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.446} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.631} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    2.481 & $A_{2u}$$|$${A_2^-}$ &    2.543 & $B_{3u}$$|$${M_4^-}$ &    2.702 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.564} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.514} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.714 & $B_{1u}$$|$${M_3^-}$ &    2.752 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.653} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.633} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    2.877 & $B_{1g}$$|$${M_3^+}$ &    2.757 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    2.845 & $B_{1g}$$|$${\Gamma_3^+}$ &    2.720 & $A_{1g}$$|$${A_1^+}$ &    3.018 & $B_{1u}$$|$${M_3^-}$ &    2.776 & $A_{g}$$|$${L_1^+}$ &    3.007 & $A_{2}'$$|$${K_2}$ &    2.950 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.574} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.294 & $A_{1g}$$|$${A_1^+}$ &    3.059 & $B_{2g}$$|$${M_2^+}$ &    2.927 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.049} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.013 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.331 & $B_{1g}$$|$${A_3^+}$ &    3.099 & $A_{g}$$|$${M_1^+}$ &    3.133 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.071} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.721} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.380 & $B_{2u}$$|$${A_4^-}$ &    3.204 & $B_{3u}$$|$${M_4^-}$ &    3.140 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.126} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   3.637} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.372 & $B_{2g}$$|$${M_2^+}$ &    3.416 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.341} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 &    3.768 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.380 & $A_{u}$$|$${M_1^-}$ &    3.530 & $B_{1u}$$|$${L_3^-}$ &    3.369 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    3.783 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   3.708} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.581 & $B_{1g}$$|$${M_3^+}$ &    3.542 & $B_{2g}$$|$${L_2^+}$ &    3.859 & $A_{1}'$$|$${K_1}$ &    3.629 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   3.930} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.694 & $B_{2u}$$|$${M_2^-}$ &    3.574 & $B_{1g}$$|$${L_3^+}$ &    4.001 & $A_{2}''$$|$${K_4}$ &    3.752 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    3.762 & $B_{2g}$$|$${A_4^+}$ &    3.734 & $A_{g}$$|$${M_1^+}$ &    3.648 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.059} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.035} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 &    3.955 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.781 & $B_{1u}$$|$${A_3^-}$ &    3.848 & $B_{3u}$$|$${M_4^-}$ &    3.939 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.078 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.852} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.959 & $A_{g}$$|$${M_1^+}$ &    4.069 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.151} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.219 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    4.183 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.982 & $B_{1u}$$|$${M_3^-}$ &    4.152 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.281} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   4.268} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.957} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.261 & $A_{g}$$|$${M_1^+}$ &    4.228 & $B_{2u}$$|$${L_2^-}$ &    4.224 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    4.333 & $A_{u}$$|$${M_1^-}$ &    4.272 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.266} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.327 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &    4.414 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.411} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.365 & $B_{1u}$$|$${M_3^-}$ &    4.446 & $A_{u}$$|$${L_1^-}$ &   &   &    4.393 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   4.421} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.449 & $B_{2u}$$|$${M_2^-}$ &    4.604 & $B_{3g}$$|$${L_4^+}$ &    4.341 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.432} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &    4.631 & $A_{2u}$$|$${A_2^-}$ &    4.451 & $B_{3g}$$|$${M_4^+}$ &    4.632 & $B_{1g}$$|$${L_3^+}$ &    4.348 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   4.510} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.982} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.709 & $B_{1g}$$|$${M_3^+}$ &    4.674 & $B_{1u}$$|$${L_3^-}$ &    4.465 & $A_{1}'$$|$${K_1}$ &    4.552 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    4.721 & $B_{3g}$$|$${M_4^+}$ &    4.704 & $B_{2u}$$|$${L_2^-}$ &    4.597 & $A_{2}''$$|$${K_4}$ &    4.687 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    4.966 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.243} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.956 & $B_{2u}$$|$${M_2^-}$ &    4.845 & $B_{3u}$$|$${L_4^-}$ &    4.618 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.019} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   5.153} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.009 & $B_{3u}$$|$${M_4^-}$ &    4.887 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.260} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   5.293} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.308 & $B_{3u}$$|$${M_4^-}$ &    5.051 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.048} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   5.376} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.396 & $A_{g}$$|$${M_1^+}$ &    5.179 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.472} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   5.470} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.531 & $B_{1u}$$|$${M_3^-}$ &    5.204 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.088 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   5.658} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.590 & $B_{2g}$$|$${M_2^+}$ &    5.666 & $B_{2u}$$|$${L_2^-}$ &    5.713 & $A_{1}'$$|$${K_1}$ &    5.526 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    5.840 & $A_{1g}$$|$${A_1^+}$ &    5.610 & $A_{g}$$|$${M_1^+}$ &    5.926 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.751} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.974} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    5.876 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.182 & $A_{2u}$$|$${A_2^-}$ &    5.814 & $B_{2u}$$|$${M_2^-}$ &    6.044 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    6.479 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.249 & $B_{2u}$$|$${A_4^-}$ &    6.179 & $B_{2g}$$|$${M_2^+}$ &    6.134 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.099} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.175} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    6.724 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.513 & $B_{1g}$$|$${A_3^+}$ &    6.289 & $B_{1u}$$|$${M_3^-}$ &    6.263 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Lu ~ 1a & ($0,0,0$) & $a$ & $5.2349$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2454$) & $c$ & $8.7687$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9140$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6174$ \\
In3 ~ 2e & ($0,0,0.3338$) & $d_{T_{2}}$ & $4.3036$ \\
\hline
\hline
\end{tabular}

==> (inline-256) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.002} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &   -0.123 & $B_{1u}$$|$${M_3^-}$ &    1.427 & $B_{1u}$$|$${L_3^-}$ &    0.215 & $A_{2}''$$|$${K_4}$ &    1.439 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.704 & $B_{2u}$$|$${M_2^-}$ &    1.635 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   1.986} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   1.882} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   1.033} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.037 & $B_{1g}$$|$${M_3^+}$ &    2.124 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    0.857 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.198 & $B_{2g}$$|$${M_2^+}$ &    2.427 & $B_{3g}$$|$${L_4^+}$ &    1.989 & $A_{2}'$$|$${K_2}$ &    2.013 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.504} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.341 & $A_{2u}$$|$${A_2^-}$ &    2.526 & $B_{2u}$$|$${M_2^-}$ &    2.436 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.669} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.639} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   1.886} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.612 & $B_{3g}$$|$${M_4^+}$ &    2.516 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.874} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.619 & $B_{3u}$$|$${M_4^-}$ &    2.737 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.748} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.930} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.714} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.866 & $B_{3u}$$|$${M_4^-}$ &    3.019 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.845} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.064 & $B_{1u}$$|$${M_3^-}$ &    3.047 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.941} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.969} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.839 & $A_{2u}$$|$${A_2^-}$ &    3.180 & $B_{1g}$$|$${M_3^+}$ &    3.059 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.350 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.124 & $A_{1g}$$|$${A_1^+}$ &    3.386 & $B_{1u}$$|$${M_3^-}$ &    3.061 & $B_{1g}$$|$${L_3^+}$ &    3.428 & $A_{2}'$$|$${K_2}$ &    3.249 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &    3.860 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.663 & $A_{1g}$$|$${A_1^+}$ &    3.425 & $B_{2g}$$|$${M_2^+}$ &    3.364 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.483} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.396 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   3.887} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.755 & $B_{1g}$$|$${A_3^+}$ &    3.491 & $A_{g}$$|$${M_1^+}$ &    3.391 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.460} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &    3.815 & $B_{2u}$$|$${A_4^-}$ &    3.528 & $A_{u}$$|$${M_1^-}$ &    3.502 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.513} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.892 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.830 & $B_{2g}$$|$${A_4^+}$ &    3.574 & $B_{3u}$$|$${M_4^-}$ &    3.629 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.747} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.181} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.888 & $B_{1u}$$|$${A_3^-}$ &    3.945 & $B_{1g}$$|$${M_3^+}$ &    3.904 & $B_{1g}$$|$${L_3^+}$ &    3.775 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.026} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.042 & $B_{2g}$$|$${M_2^+}$ &    3.963 & $B_{1u}$$|$${L_3^-}$ &    4.317 & $A_{1}'$$|$${K_1}$ &    4.011 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.436} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.111 & $B_{2u}$$|$${M_2^-}$ &    4.047 & $B_{3g}$$|$${L_4^+}$ &    4.449 & $A_{2}''$$|$${K_4}$ &    4.076 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.101} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.163 & $A_{g}$$|$${M_1^+}$ &    4.071 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.535} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.496} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 &    4.544 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.411 & $B_{3u}$$|$${M_4^-}$ &    4.467 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.642 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.231} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.454 & $B_{1u}$$|$${M_3^-}$ &    4.674 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.692} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.827} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
22 &    4.760 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.516 & $A_{g}$$|$${M_1^+}$ &    4.720 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   4.763} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.468} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.988 & $B_{3g}$$|$${M_4^+}$ &    4.733 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.827} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.864 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
24 &   &   &   &   &    5.003 & $A_{g}$$|$${M_1^+}$ &    4.934 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.083} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   4.940} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.946} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.004 & $B_{2u}$$|$${M_2^-}$ &    5.196 & $B_{3g}$$|$${L_4^+}$ &    4.967 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.014 & $B_{1u}$$|$${M_3^-}$ &    5.266 & $B_{2u}$$|$${L_2^-}$ &    5.011 & $A_{1}'$$|$${K_1}$ &    5.087 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   4.985} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.474 & $A_{2u}$$|$${A_2^-}$ &    5.247 & $B_{3g}$$|$${M_4^+}$ &    5.395 & $A_{u}$$|$${L_1^-}$ &    5.115 & $A_{1}''$$|$${K_3}$ &    5.236 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   & \multirow{2}{*}{   5.512} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.258 & $A_{u}$$|$${M_1^-}$ &    5.436 & $B_{1u}$$|$${L_3^-}$ &    5.171 & $A_{2}''$$|$${K_4}$ &    5.447 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.065 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.571 & $B_{2u}$$|$${M_2^-}$ &    5.589 & $B_{1g}$$|$${L_3^+}$ &    5.174 & $A_{1}'$$|$${K_1}$ &    5.447 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.475 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.157} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.649 & $B_{1g}$$|$${M_3^+}$ &    5.786 & $B_{3g}$$|$${L_4^+}$ &    5.513 & $A_{2}'$$|$${K_2}$ &    5.634 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.108} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.803 & $B_{3u}$$|$${M_4^-}$ &    5.801 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.023} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.874} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   6.205} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.092 & $A_{g}$$|$${M_1^+}$ &    5.812 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.344} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.215 & $B_{1u}$$|$${M_3^-}$ &    5.815 & $B_{2g}$$|$${L_2^+}$ &    6.387 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.948} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   & \multirow{2}{*}{   6.257} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.232 & $B_{3u}$$|$${M_4^-}$ &    5.990 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.499} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.357} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.485 & $B_{2g}$$|$${M_2^+}$ &    6.430 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.263 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.490 & $A_{1g}$$|$${A_1^+}$ &    6.541 & $B_{2u}$$|$${M_2^-}$ &    6.696 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.560} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.874} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.159 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.975 & $A_{2u}$$|$${A_2^-}$ &    6.818 & $A_{g}$$|$${M_1^+}$ &    6.988 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.259 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.416 & $B_{2u}$$|$${A_4^-}$ &    6.973 & $B_{2g}$$|$${M_2^+}$ &    7.086 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.079} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.139} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.876 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.689 & $B_{1g}$$|$${A_3^+}$ &    7.372 & $B_{1u}$$|$${M_3^-}$ &    7.328 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.077} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.774 & $B_{1u}$$|$${M_3^-}$ &    1.657 & $B_{2u}$$|$${L_2^-}$ &    0.803 & $A_{2}''$$|$${K_4}$ &    1.791 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.672 & $B_{2u}$$|$${M_2^-}$ &    1.777 & $B_{1u}$$|$${L_3^-}$ &    1.950 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.931} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.112} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.035 & $B_{1g}$$|$${M_3^+}$ &    2.133 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.044} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.200 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.221 & $B_{2g}$$|$${M_2^+}$ &    2.364 & $B_{3g}$$|$${L_4^+}$ &   &   &    1.987 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.551} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.787 & $A_{2u}$$|$${A_2^-}$ &    2.457 & $B_{2u}$$|$${M_2^-}$ &    2.389 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.696} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.603} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   1.809} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.509 & $B_{3g}$$|$${M_4^+}$ &    2.546 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.811} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.691 & $B_{3u}$$|$${M_4^-}$ &    2.588 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.713} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.867} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    2.814 & $A_{2u}$$|$${A_2^-}$ &    2.856 & $B_{3u}$$|$${M_4^-}$ &    3.020 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.875} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.832} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.097 & $B_{1u}$$|$${M_3^-}$ &    3.043 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.883} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.898} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.199 & $B_{1g}$$|$${M_3^+}$ &    3.058 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.333 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.084 & $A_{1g}$$|$${A_1^+}$ &    3.434 & $A_{g}$$|$${M_1^+}$ &    3.104 & $B_{2g}$$|$${L_2^+}$ &    3.348 & $A_{2}'$$|$${K_2}$ &    3.266 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.809} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.679 & $A_{1g}$$|$${A_1^+}$ &    3.435 & $B_{1u}$$|$${M_3^-}$ &    3.348 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.458} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.284 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.855 & $B_{1g}$$|$${A_3^+}$ &    3.484 & $B_{2g}$$|$${M_2^+}$ &    3.411 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.479} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    3.913 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.883 & $B_{2g}$$|$${A_4^+}$ &    3.603 & $A_{u}$$|$${M_1^-}$ &    3.536 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.538} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.924 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.889 & $B_{2u}$$|$${A_4^-}$ &    3.620 & $B_{3u}$$|$${M_4^-}$ &    3.644 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.720} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.236} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.942 & $B_{1u}$$|$${A_3^-}$ &    3.857 & $B_{1g}$$|$${M_3^+}$ &    3.849 & $B_{1g}$$|$${L_3^+}$ &    3.709 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.004} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.897 & $B_{2g}$$|$${M_2^+}$ &    3.958 & $B_{1u}$$|$${L_3^-}$ &    4.257 & $A_{1}'$$|$${K_1}$ &    3.989 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.476} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.051 & $B_{2u}$$|$${M_2^-}$ &    4.015 & $B_{3g}$$|$${L_4^+}$ &    4.405 & $A_{2}''$$|$${K_4}$ &    4.050 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.094} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.115 & $A_{g}$$|$${M_1^+}$ &    4.024 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.541} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.513} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 &    4.593 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.380 & $B_{3u}$$|$${M_4^-}$ &    4.429 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.664 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.223} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.416 & $B_{1u}$$|$${M_3^-}$ &    4.632 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.688} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.782 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.694} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.510 & $A_{g}$$|$${M_1^+}$ &    4.686 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.833} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.504} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.969 & $B_{2u}$$|$${M_2^-}$ &    4.692 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.856} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    4.790 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.007 & $B_{1u}$$|$${M_3^-}$ &    4.934 & $A_{g}$$|$${L_1^+}$ &   &   &    4.999 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    4.986 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.976} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.046 & $B_{3g}$$|$${M_4^+}$ &    5.164 & $A_{u}$$|$${L_1^-}$ &    4.894 & $A_{1}''$$|$${K_3}$ &    5.053 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   4.995} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.052 & $A_{u}$$|$${M_1^-}$ &    5.217 & $B_{3g}$$|$${L_4^+}$ &    5.001 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.060} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   &    5.443 & $A_{2u}$$|$${A_2^-}$ &    5.095 & $A_{g}$$|$${M_1^+}$ &    5.305 & $B_{2u}$$|$${L_2^-}$ &    5.012 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.072} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.609} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.306 & $B_{3g}$$|$${M_4^+}$ &    5.367 & $B_{1g}$$|$${L_3^+}$ &    5.173 & $A_{2}''$$|$${K_4}$ &    5.241 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    5.448 & $B_{1g}$$|$${M_3^+}$ &    5.499 & $B_{1u}$$|$${L_3^-}$ &    5.196 & $A_{1}'$$|$${K_1}$ &    5.511 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.633 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.110} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.598 & $B_{2u}$$|$${M_2^-}$ &    5.624 & $B_{3u}$$|$${L_4^-}$ &    5.313 & $A_{2}'$$|$${K_2}$ &    5.736 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   5.996} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.787 & $B_{3u}$$|$${M_4^-}$ &    5.665 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.047} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.802} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   6.131} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.058 & $B_{3u}$$|$${M_4^-}$ &    5.816 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.235} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.147 & $A_{g}$$|$${M_1^+}$ &    5.851 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.319} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.845} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
34 &   &   & \multirow{2}{*}{   6.206} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.269 & $B_{1u}$$|$${M_3^-}$ &    5.955 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.398} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.401 & $B_{2g}$$|$${M_2^+}$ &    6.439 & $B_{2u}$$|$${L_2^-}$ &    6.462 & $A_{1}'$$|$${K_1}$ &    6.269 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.605 & $A_{1g}$$|$${A_1^+}$ &    6.578 & $A_{g}$$|$${M_1^+}$ &    6.714 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.541} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.815} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.963 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.035 & $A_{2u}$$|$${A_2^-}$ &    6.584 & $B_{2u}$$|$${M_2^-}$ &    6.971 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.351 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.310 & $B_{2u}$$|$${A_4^-}$ &    7.018 & $B_{2g}$$|$${M_2^+}$ &    6.990 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.000} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.073} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.807 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.592 & $B_{1g}$$|$${A_3^+}$ &    7.271 & $B_{1u}$$|$${M_3^-}$ &    7.224 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Hf ~ 1a & ($0,0,0$) & $a$ & $5.2011$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2440$) & $c$ & $8.7292$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9419$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6005$ \\
In3 ~ 2e & ($0,0,0.3315$) & $d_{T_{2}}$ & $4.2596$ \\
\hline
\hline
\end{tabular}

==> (inline-257) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.972 & $A_{2u}$$|$${A_2^-}$ &   -0.588 & $B_{1u}$$|$${M_3^-}$ &    1.148 & $B_{1u}$$|$${L_3^-}$ &   -0.485 & $A_{2}''$$|$${K_4}$ &    1.197 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.015} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.327 & $B_{2u}$$|$${M_2^-}$ &    1.284 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   1.755} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   1.691} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
3 &   &   &   &   &    2.018 & $B_{1g}$$|$${M_3^+}$ &    2.129 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    0.746 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.052} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.213 & $B_{2g}$$|$${M_2^+}$ &    2.343 & $B_{3u}$$|$${L_4^-}$ &    1.968 & $A_{2}'$$|$${K_2}$ &    1.996 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.364} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.458 & $B_{3u}$$|$${M_4^-}$ &    2.490 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.697} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.733} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   1.762} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.593 & $B_{2u}$$|$${M_2^-}$ &    2.498 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.897} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.672 & $B_{3g}$$|$${M_4^+}$ &    2.805 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.826} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.013} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.803} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.927 & $B_{3u}$$|$${M_4^-}$ &    3.004 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.865} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.135 & $B_{1g}$$|$${M_3^+}$ &    3.045 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.998} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.027} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
10 &   &   &    2.867 & $A_{2u}$$|$${A_2^-}$ &    3.145 & $B_{1u}$$|$${M_3^-}$ &    3.180 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.548 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.238 & $A_{1g}$$|$${A_1^+}$ &    3.513 & $A_{u}$$|$${M_1^-}$ &    3.185 & $B_{1u}$$|$${L_3^-}$ &    3.332 & $A_{2}'$$|$${K_2}$ &    3.286 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.823} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.773 & $B_{2g}$$|$${A_4^+}$ &    3.524 & $A_{g}$$|$${M_1^+}$ &    3.408 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.583} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.288 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.812 & $A_{1g}$$|$${A_1^+}$ &    3.560 & $B_{1u}$$|$${M_3^-}$ &    3.422 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.545} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    3.836 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.822} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.669 & $B_{2g}$$|$${M_2^+}$ &    3.608 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.702} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.861 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    3.698 & $B_{3u}$$|$${M_4^-}$ &    3.761 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.833} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.077} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.890 & $B_{1u}$$|$${A_3^-}$ &    3.938 & $B_{1g}$$|$${M_3^+}$ &    3.890 & $B_{1g}$$|$${L_3^+}$ &    3.784 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    3.933 & $B_{2u}$$|$${A_4^-}$ &    4.033 & $A_{g}$$|$${M_1^+}$ &    4.132 & $B_{1u}$$|$${L_3^-}$ &    4.143 & $A_{1}'$$|$${K_1}$ &    3.930 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.675} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.981 & $B_{1g}$$|$${A_3^+}$ &    4.190 & $B_{2u}$$|$${M_2^-}$ &    4.211 & $B_{3g}$$|$${L_4^+}$ &    4.447 & $A_{2}''$$|$${K_4}$ &    4.174 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.163} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.272 & $B_{2g}$$|$${M_2^+}$ &    4.249 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.645} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.692} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 &    4.678 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.434 & $B_{3u}$$|$${M_4^-}$ &    4.542 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.703 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.168} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.487 & $B_{1u}$$|$${M_3^-}$ &    4.556 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.888} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.024} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
22 & \multirow{2}{*}{   4.746} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.570 & $A_{g}$$|$${M_1^+}$ &    4.715 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.702} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.024 & $B_{2u}$$|$${M_2^-}$ &    4.847 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.943} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.033 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    4.764 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.055 & $B_{3g}$$|$${M_4^+}$ &    5.171 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.120} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   4.942} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.042} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.146 & $A_{g}$$|$${M_1^+}$ &    5.422 & $B_{3g}$$|$${L_4^+}$ &    5.070 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.210 & $B_{1u}$$|$${M_3^-}$ &    5.533 & $B_{1u}$$|$${L_3^-}$ &    5.106 & $A_{2}''$$|$${K_4}$ &    5.345 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.096} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.523 & $A_{2u}$$|$${A_2^-}$ &    5.505 & $B_{3g}$$|$${M_4^+}$ &    5.558 & $B_{2u}$$|$${L_2^-}$ &    5.304 & $A_{2}''$$|$${K_4}$ &    5.460 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   & \multirow{2}{*}{   5.582} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.530 & $A_{u}$$|$${M_1^-}$ &    5.650 & $A_{u}$$|$${L_1^-}$ &    5.350 & $A_{1}''$$|$${K_3}$ &    5.557 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.181 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.757 & $B_{2u}$$|$${M_2^-}$ &    5.830 & $B_{1g}$$|$${L_3^+}$ &    5.371 & $A_{1}'$$|$${K_1}$ &    5.664 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.729 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.330} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.912 & $B_{1g}$$|$${M_3^+}$ &    5.918 & $B_{3g}$$|$${L_4^+}$ &    5.752 & $A_{2}'$$|$${K_2}$ &    5.754 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.474} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.986 & $B_{3u}$$|$${M_4^-}$ &    6.013 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.179} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.092} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   6.554} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.293 & $A_{g}$$|$${M_1^+}$ &    6.021 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.540} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.391 & $B_{1u}$$|$${M_3^-}$ &    6.043 & $B_{1u}$$|$${L_3^-}$ &    6.602 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.136} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   & \multirow{2}{*}{   6.613} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.464 & $B_{3u}$$|$${M_4^-}$ &    6.181 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.659} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   6.695} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.652 & $B_{2g}$$|$${M_2^+}$ &    6.554 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.464 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.728 & $A_{1g}$$|$${A_1^+}$ &    6.681 & $B_{2u}$$|$${M_2^-}$ &    6.876 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.829} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.097} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.502 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.343 & $A_{2u}$$|$${A_2^-}$ &    7.127 & $A_{g}$$|$${M_1^+}$ &    7.346 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.568 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.728 & $B_{2u}$$|$${A_4^-}$ &    7.310 & $B_{2g}$$|$${M_2^+}$ &    7.365 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.440} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.500} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.260 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.083 & $B_{1g}$$|$${A_3^+}$ &    7.732 & $B_{1u}$$|$${M_3^-}$ &    7.701 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.023} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.531 & $B_{1u}$$|$${M_3^-}$ &    1.456 & $B_{2u}$$|$${L_2^-}$ &    0.560 & $A_{2}''$$|$${K_4}$ &    1.510 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.458 & $B_{2u}$$|$${M_2^-}$ &    1.502 & $B_{1u}$$|$${L_3^-}$ &    1.951 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.842} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.097} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.044 & $B_{1g}$$|$${M_3^+}$ &    2.157 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   1.966} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    1.216 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.253 & $B_{2g}$$|$${M_2^+}$ &    2.360 & $B_{3g}$$|$${L_4^+}$ &   &   &    2.002 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.385} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.631 & $A_{2u}$$|$${A_2^-}$ &    2.478 & $B_{2u}$$|$${M_2^-}$ &    2.436 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.742} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.665} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   1.691} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.518 & $B_{3g}$$|$${M_4^+}$ &    2.448 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.774} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.638 & $B_{3u}$$|$${M_4^-}$ &    2.613 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.769} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.901} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    2.848 & $A_{2u}$$|$${A_2^-}$ &    2.908 & $B_{3u}$$|$${M_4^-}$ &    3.006 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.908} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.865} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.154 & $B_{1g}$$|$${M_3^+}$ &    3.048 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.924} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.944} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
10 &   &   &   &   &    3.194 & $B_{1u}$$|$${M_3^-}$ &    3.127 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.502 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.188 & $A_{1g}$$|$${A_1^+}$ &    3.461 & $A_{g}$$|$${M_1^+}$ &    3.192 & $B_{2g}$$|$${L_2^+}$ &    3.225 & $A_{2}'$$|$${K_2}$ &    3.154 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.776} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.781 & $A_{1g}$$|$${A_1^+}$ &    3.564 & $B_{1u}$$|$${M_3^-}$ &    3.408 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.522} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.269 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.819 & $B_{2g}$$|$${A_4^+}$ &    3.592 & $A_{u}$$|$${M_1^-}$ &    3.408 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.555} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    3.858 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.889 & $B_{1u}$$|$${A_3^-}$ &    3.668 & $B_{2g}$$|$${M_2^+}$ &    3.629 & $A_{u}$$|$${L_1^-}$ &    3.701 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    3.861 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   3.943} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.736 & $B_{3u}$$|$${M_4^-}$ &    3.721 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.704} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.806} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
16 & \multirow{2}{*}{   4.186} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.823 & $B_{1g}$$|$${M_3^+}$ &    3.817 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    3.994 & $B_{2u}$$|$${A_4^-}$ &    4.049 & $A_{g}$$|$${M_1^+}$ &    4.073 & $B_{1u}$$|$${L_3^-}$ &    4.162 & $A_{1}'$$|$${K_1}$ &    3.956 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.667} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.099 & $B_{1g}$$|$${A_3^+}$ &    4.095 & $B_{2g}$$|$${M_2^+}$ &    4.149 & $B_{3g}$$|$${L_4^+}$ &    4.441 & $A_{2}''$$|$${K_4}$ &    4.096 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.134} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.123 & $B_{2u}$$|$${M_2^-}$ &    4.193 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.568} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.641} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   4.706} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.356 & $B_{3u}$$|$${M_4^-}$ &    4.490 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.185} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.470 & $B_{1u}$$|$${M_3^-}$ &    4.597 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.890} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.915 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    4.733 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.583 & $A_{g}$$|$${M_1^+}$ &    4.625 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.021} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    4.738 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.687} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.974 & $B_{2u}$$|$${M_2^-}$ &    4.809 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.944} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    4.753 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.173 & $B_{1u}$$|$${M_3^-}$ &    5.128 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.086} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   5.088} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.074} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.191 & $A_{g}$$|$${M_1^+}$ &    5.377 & $A_{u}$$|$${L_1^-}$ &    5.086 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &   &   &    5.198 & $B_{3g}$$|$${M_4^+}$ &    5.421 & $B_{3g}$$|$${L_4^+}$ &    5.098 & $A_{1}''$$|$${K_3}$ &    5.191 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.126 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.454 & $A_{2u}$$|$${A_2^-}$ &    5.275 & $A_{u}$$|$${M_1^-}$ &    5.529 & $B_{2u}$$|$${L_2^-}$ &    5.182 & $A_{2}''$$|$${K_4}$ &    5.245 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 & \multirow{2}{*}{   5.190} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.726} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.523 & $B_{3g}$$|$${M_4^+}$ &    5.545 & $B_{1u}$$|$${L_3^-}$ &    5.303 & $A_{2}''$$|$${K_4}$ &    5.453 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    5.676 & $B_{1g}$$|$${M_3^+}$ &    5.601 & $B_{1g}$$|$${L_3^+}$ &    5.334 & $A_{1}'$$|$${K_1}$ &    5.576 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.795 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.420} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.764 & $B_{2u}$$|$${M_2^-}$ &    5.852 & $B_{3u}$$|$${L_4^-}$ &    5.519 & $A_{2}'$$|$${K_2}$ &    5.851 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.306} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.991 & $B_{3u}$$|$${M_4^-}$ &    5.894 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.233} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.031} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   6.422} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.281 & $B_{3u}$$|$${M_4^-}$ &    5.998 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.529} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.352 & $A_{g}$$|$${M_1^+}$ &    6.032 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.587} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.067} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
34 &   &   & \multirow{2}{*}{   6.423} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.462 & $B_{1u}$$|$${M_3^-}$ &    6.174 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.605} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.597 & $B_{2g}$$|$${M_2^+}$ &    6.596 & $B_{2u}$$|$${L_2^-}$ &    6.680 & $A_{1}'$$|$${K_1}$ &    6.492 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.741 & $A_{1g}$$|$${A_1^+}$ &    6.750 & $B_{2u}$$|$${M_2^-}$ &    6.887 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.714} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.021} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.303 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.404 & $A_{2u}$$|$${A_2^-}$ &    6.888 & $A_{g}$$|$${M_1^+}$ &    7.227 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.665 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.613 & $B_{2u}$$|$${A_4^-}$ &    7.354 & $B_{2g}$$|$${M_2^+}$ &    7.349 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.368} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.435} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.174 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.986 & $B_{1g}$$|$${A_3^+}$ &    7.625 & $B_{1u}$$|$${M_3^-}$ &    7.596 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ta ~ 1a & ($0,0,0$) & $a$ & $5.1669$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2445$) & $c$ & $8.7273$ \\
In1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.0343$ \\
In2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.5835$ \\
In3 ~ 2e & ($0,0,0.3262$) & $d_{T_{2}}$ & $4.2671$ \\
\hline
\hline
\end{tabular}

==> (inline-258) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.909} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &   -0.458 & $B_{1u}$$|$${M_3^-}$ &    0.749 & $B_{1u}$$|$${L_3^-}$ &   -0.344 & $A_{2}''$$|$${K_4}$ &    0.747 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.023 & $B_{2u}$$|$${M_2^-}$ &    1.016 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   1.556} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   1.513} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
3 &   &   & \multirow{2}{*}{   0.964} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.976 & $B_{1g}$$|$${M_3^+}$ &    2.104 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.023 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.203 & $B_{2g}$$|$${M_2^+}$ &    2.164 & $B_{3u}$$|$${L_4^-}$ &    1.928 & $A_{2}'$$|$${K_2}$ &    1.970 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.125} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    1.260 & $A_{2u}$$|$${A_2^-}$ &    2.267 & $B_{3u}$$|$${M_4^-}$ &    2.500 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.704} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.762} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
6 &   &   & \multirow{2}{*}{   1.598} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.623 & $B_{2u}$$|$${M_2^-}$ &    2.510 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.782} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.695 & $B_{3g}$$|$${M_4^+}$ &    2.804 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.927} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.954 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.811} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.984 & $B_{3u}$$|$${M_4^-}$ &    2.859 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.023} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 & \multirow{2}{*}{   2.869} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.004 & $B_{1g}$$|$${M_3^+}$ &    3.018 & $A_{g}$$|$${L_1^+}$ &    3.015 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    2.877 & $A_{2u}$$|$${A_2^-}$ &    3.184 & $B_{1u}$$|$${M_3^-}$ &    3.248 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.050} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.074} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 &    3.653 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.262 & $A_{1g}$$|$${A_1^+}$ &    3.449 & $A_{g}$$|$${M_1^+}$ &    3.286 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.773} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.711} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.609 & $A_{u}$$|$${M_1^-}$ &    3.305 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.623} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.383 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &   &   &    3.649 & $B_{1u}$$|$${M_3^-}$ &    3.470 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.560} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.859} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.906 & $B_{2g}$$|$${A_4^+}$ &    3.743 & $B_{3u}$$|$${M_4^-}$ &    3.675 & $A_{u}$$|$${L_1^-}$ &    3.669 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   & \multirow{2}{*}{   3.931} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.881 & $A_{g}$$|$${M_1^+}$ &    3.871 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.841} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.804 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 &    3.948 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.898 & $B_{2g}$$|$${M_2^+}$ &    3.984 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.910} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &    4.031 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.935 & $A_{1g}$$|$${A_1^+}$ &    3.925 & $B_{1g}$$|$${M_3^+}$ &    4.233 & $B_{1u}$$|$${L_3^-}$ &    3.990 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.270 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.004 & $B_{2u}$$|$${A_4^-}$ &    4.192 & $B_{2u}$$|$${M_2^-}$ &    4.319 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.509} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.271 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   4.767} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.007 & $B_{1u}$$|$${A_3^-}$ &    4.360 & $B_{2g}$$|$${M_2^+}$ &    4.351 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.730} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &    4.183 & $B_{1g}$$|$${A_3^+}$ &    4.383 & $B_{3u}$$|$${M_4^-}$ &    4.395 & $B_{2g}$$|$${L_2^+}$ &    4.523 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.791 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.278} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.544 & $A_{g}$$|$${M_1^+}$ &    4.511 & $A_{g}$$|$${L_1^+}$ &    5.073 & $A_{1}'$$|$${K_1}$ &    5.107 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.797} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.567 & $B_{1u}$$|$${M_3^-}$ &    4.553 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.121} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.167} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
23 &   &   & \multirow{2}{*}{   4.828} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.007 & $B_{2u}$$|$${M_2^-}$ &    4.982 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.850 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.067 & $B_{3g}$$|$${M_4^+}$ &    5.393 & $A_{g}$$|$${L_1^+}$ &    5.128 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.275} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   4.968} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   5.104} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.240 & $A_{g}$$|$${M_1^+}$ &    5.419 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.239} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    5.446 & $B_{1u}$$|$${M_3^-}$ &    5.575 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.495 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.131} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.315 & $A_{2u}$$|$${A_2^-}$ &    5.655 & $A_{u}$$|$${M_1^-}$ &    5.766 & $A_{u}$$|$${L_1^-}$ &    5.397 & $A_{1}''$$|$${K_3}$ &    5.556 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   & \multirow{2}{*}{   5.659} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.892 & $B_{3g}$$|$${M_4^+}$ &    5.894 & $B_{1g}$$|$${L_3^+}$ &    5.534 & $A_{1}'$$|$${K_1}$ &    5.584 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.257 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.987 & $B_{1g}$$|$${M_3^+}$ &    5.924 & $B_{2u}$$|$${L_2^-}$ &    5.576 & $A_{2}''$$|$${K_4}$ &    5.639 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.739 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.294} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.033 & $B_{3u}$$|$${M_4^-}$ &    6.036 & $B_{3u}$$|$${L_4^-}$ &    5.738 & $A_{2}'$$|$${K_2}$ &    5.820 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.533} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.047 & $B_{2u}$$|$${M_2^-}$ &    6.066 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.217} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.173} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   &    6.757 & $A_{1g}$$|$${A_1^+}$ &    6.346 & $A_{g}$$|$${M_1^+}$ &    6.146 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.830} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.901} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.467 & $B_{3u}$$|$${M_4^-}$ &    6.159 & $B_{1u}$$|$${L_3^-}$ &    6.621 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.197} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    6.487 & $B_{1u}$$|$${M_3^-}$ &    6.211 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.763} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 & \multirow{2}{*}{   7.012} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.941} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.642 & $B_{2u}$$|$${M_2^-}$ &    6.460 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.430 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &   &   &    6.759 & $B_{2g}$$|$${M_2^+}$ &    6.966 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.909} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.201} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.645 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.449 & $A_{2u}$$|$${A_2^-}$ &    7.254 & $A_{g}$$|$${M_1^+}$ &    7.428 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.681 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.878 & $B_{2u}$$|$${A_4^-}$ &    7.393 & $B_{2g}$$|$${M_2^+}$ &    7.498 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.533} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.588} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.432 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.203 & $B_{1g}$$|$${A_3^+}$ &    7.849 & $B_{1u}$$|$${M_3^-}$ &    7.799 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.911} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.466 & $B_{1u}$$|$${M_3^-}$ &    1.101 & $B_{1u}$$|$${L_3^-}$ &    0.469 & $A_{2}''$$|$${K_4}$ &    1.093 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    1.470 & $B_{2u}$$|$${M_2^-}$ &    1.500 & $B_{2u}$$|$${L_2^-}$ &    1.900 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   1.896} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.019} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.003 & $B_{1g}$$|$${M_3^+}$ &    2.125 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.024} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.186} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.264 & $B_{2g}$$|$${M_2^+}$ &    2.385 & $B_{3g}$$|$${L_4^+}$ &   &   &    1.966 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    1.449 & $A_{2u}$$|$${A_2^-}$ &    2.508 & $B_{2u}$$|$${M_2^-}$ &    2.403 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.757} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.758} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
6 &    1.311 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.573} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.547 & $B_{3g}$$|$${M_4^+}$ &    2.465 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.683} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.618 & $B_{3u}$$|$${M_4^-}$ &    2.639 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.885} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.975} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   & \multirow{2}{*}{   2.841} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.955 & $B_{3u}$$|$${M_4^-}$ &    2.948 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.893} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.099 & $B_{1g}$$|$${M_3^+}$ &    3.078 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.052} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.994 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   &    2.881 & $A_{2u}$$|$${A_2^-}$ &    3.259 & $B_{1u}$$|$${M_3^-}$ &    3.195 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.008} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 &    3.634 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.230 & $A_{1g}$$|$${A_1^+}$ &    3.425 & $A_{g}$$|$${M_1^+}$ &    3.303 & $B_{2g}$$|$${L_2^+}$ &    3.075 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.794} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.853 & $A_{1g}$$|$${A_1^+}$ &    3.677 & $B_{1u}$$|$${M_3^-}$ &    3.347 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.554} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.324 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   & \multirow{2}{*}{   3.943} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.750 & $A_{u}$$|$${M_1^-}$ &    3.457 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.584} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
14 &    3.992 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    3.755 & $B_{3u}$$|$${M_4^-}$ &    3.789 & $A_{u}$$|$${L_1^-}$ &    3.626 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.043 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.996 & $B_{2g}$$|$${A_4^+}$ &    3.891 & $B_{2g}$$|$${M_2^+}$ &    3.955 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.850} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.919} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 & \multirow{2}{*}{   4.053} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.032 & $B_{1u}$$|$${A_3^-}$ &    3.964 & $B_{1g}$$|$${M_3^+}$ &    3.966 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.054} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.986 & $A_{g}$$|$${M_1^+}$ &    4.178 & $B_{1u}$$|$${L_3^-}$ &    4.052 & $A_{1}'$$|$${K_1}$ &    3.949 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.398 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.132 & $B_{2u}$$|$${M_2^-}$ &    4.243 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.495} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.168 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   4.783} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    4.099 & $B_{2u}$$|$${A_4^-}$ &    4.261 & $B_{2g}$$|$${M_2^+}$ &    4.381 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.739} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   & \multirow{2}{*}{   4.212} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.363 & $B_{3u}$$|$${M_4^-}$ &    4.473 & $B_{2u}$$|$${L_2^-}$ &    4.530 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   4.792} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.566 & $B_{1u}$$|$${M_3^-}$ &    4.553 & $B_{3u}$$|$${L_4^-}$ &    5.081 & $A_{1}'$$|$${K_1}$ &    5.038 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &    4.258 & $B_{1g}$$|$${A_3^+}$ &    4.592 & $A_{g}$$|$${M_1^+}$ &    4.575 & $A_{g}$$|$${L_1^+}$ &    5.184 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   5.209} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &    4.825 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.813} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.984 & $B_{2u}$$|$${M_2^-}$ &    4.967 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.187} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 &    4.860 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.259 & $B_{3g}$$|$${M_4^+}$ &    5.379 & $A_{g}$$|$${L_1^+}$ &   &   &    5.278 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   5.146} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.138} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.269 & $A_{g}$$|$${M_1^+}$ &    5.480 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.214} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.311} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
26 &   &   &   &   &    5.417 & $A_{u}$$|$${M_1^-}$ &    5.519 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.226} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    5.300 & $A_{2u}$$|$${A_2^-}$ &    5.424 & $B_{1u}$$|$${M_3^-}$ &    5.639 & $B_{3g}$$|$${L_4^+}$ &    5.276 & $A_{2}''$$|$${K_4}$ &    5.505 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &   &   & \multirow{2}{*}{   5.795} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.779 & $B_{1g}$$|$${M_3^+}$ &    5.700 & $B_{1g}$$|$${L_3^+}$ &    5.507 & $A_{1}'$$|$${K_1}$ &    5.507 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.234 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.886 & $B_{3g}$$|$${M_4^+}$ &    5.896 & $B_{2u}$$|$${L_2^-}$ &    5.528 & $A_{2}''$$|$${K_4}$ &    5.588 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.849 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.458} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.059 & $B_{2u}$$|$${M_2^-}$ &    5.972 & $B_{3u}$$|$${L_4^-}$ &    5.579 & $A_{2}'$$|$${K_2}$ &    5.923 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.654} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.091 & $B_{3u}$$|$${M_4^-}$ &    6.031 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.313} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.165} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
32 &   &   & \multirow{2}{*}{   6.757} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.379 & $B_{3u}$$|$${M_4^-}$ &    6.163 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 & \multirow{2}{*}{   6.670} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.423 & $A_{g}$$|$${M_1^+}$ &    6.196 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.744} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.195} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
34 &   &   & \multirow{2}{*}{   6.764} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.577 & $B_{1u}$$|$${M_3^-}$ &    6.259 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.846} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.750 & $B_{2g}$$|$${M_2^+}$ &    6.601 & $B_{2u}$$|$${L_2^-}$ &    6.748 & $A_{1}'$$|$${K_1}$ &    6.552 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.856 & $A_{1g}$$|$${A_1^+}$ &    6.777 & $B_{2u}$$|$${M_2^-}$ &    7.006 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.854} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.163} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.551 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.527 & $A_{2u}$$|$${A_2^-}$ &    7.091 & $A_{g}$$|$${M_1^+}$ &    7.414 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.799 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.857 & $B_{2u}$$|$${A_4^-}$ &    7.468 & $B_{2g}$$|$${M_2^+}$ &    7.465 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.507} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.572} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.387 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.193 & $B_{1g}$$|$${A_3^+}$ &    7.799 & $B_{1u}$$|$${M_3^-}$ &    7.760 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Li ~ 1a & ($0,0,0$) & $a$ & $5.2828$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2487$) & $c$ & $8.4525$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9504$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6414$ \\
Sn3 ~ 2e & ($0,0,0.3255$) & $d_{T_{2}}$ & $4.2049$ \\
\hline
\hline
\end{tabular}

==> (inline-259) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.213} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.753 & $B_{1u}$$|$${M_3^-}$ &    2.283 & $B_{1g}$$|$${L_3^+}$ &    1.755 & $A_{2}''$$|$${K_4}$ &    2.407 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.068 & $B_{1g}$$|$${M_3^+}$ &    2.532 & $A_{u}$$|$${L_1^-}$ &    2.144 & $A_{2}'$$|$${K_2}$ &    2.504 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.605} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.413 & $B_{2g}$$|$${M_2^+}$ &    2.589 & $B_{3u}$$|$${L_4^-}$ &    2.800 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.510} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.065} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.601 & $B_{2u}$$|$${M_2^-}$ &    2.690 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.809} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.569} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.854 & $B_{1g}$$|$${M_3^+}$ &    2.728 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.833} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.277 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.981 & $B_{3u}$$|$${M_4^-}$ &    2.785 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.877} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.596} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.874 & $A_{1g}$$|$${A_1^+}$ &    3.017 & $B_{3g}$$|$${M_4^+}$ &    2.953 & $B_{2u}$$|$${L_2^-}$ &   &   &    2.857 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &    2.896 & $B_{1u}$$|$${A_3^-}$ &    3.018 & $A_{u}$$|$${M_1^-}$ &    3.107 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.881} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.088} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
9 &    2.897 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.168 & $B_{2g}$$|$${A_4^+}$ &    3.181 & $B_{2u}$$|$${M_2^-}$ &    3.142 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.198 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.342 & $A_{2u}$$|$${A_2^-}$ &    3.228 & $B_{3u}$$|$${M_4^-}$ &    3.170 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.076} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.192} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.443} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.448} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.242 & $A_{g}$$|$${M_1^+}$ &    3.241 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.243 & $B_{1g}$$|$${M_3^+}$ &    3.364 & $A_{g}$$|$${L_1^+}$ &    3.378 & $A_{1}'$$|$${K_1}$ &    3.447 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.627} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.659 & $A_{1g}$$|$${A_1^+}$ &    3.345 & $B_{1u}$$|$${M_3^-}$ &    3.561 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.821} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.840 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.979} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.734 & $B_{2g}$$|$${M_2^+}$ &    3.737 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.030} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    4.088 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.971 & $B_{1u}$$|$${M_3^-}$ &    3.803 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.912} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.802} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.087} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.150 & $B_{3u}$$|$${M_4^-}$ &    4.119 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.160} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    4.304 & $A_{g}$$|$${M_1^+}$ &    4.405 & $B_{3u}$$|$${L_4^-}$ &    4.545 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.830 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.217 & $A_{2u}$$|$${A_2^-}$ &    4.571 & $B_{2u}$$|$${M_2^-}$ &    4.593 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.607} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.424 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   4.857} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.438 & $B_{2u}$$|$${A_4^-}$ &    4.571 & $B_{2g}$$|$${M_2^+}$ &    4.601 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.562} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &    4.521 & $B_{1g}$$|$${A_3^+}$ &    4.590 & $A_{g}$$|$${M_1^+}$ &    4.896 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.777} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   4.913} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.845} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.722 & $B_{3g}$$|$${M_4^+}$ &    4.908 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.980} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
22 &   &   &   &   &    5.018 & $B_{1u}$$|$${M_3^-}$ &    4.947 & $B_{1u}$$|$${L_3^-}$ &    4.786 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.027} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.865} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.063 & $B_{3g}$$|$${M_4^+}$ &    5.042 & $B_{2u}$$|$${L_2^-}$ &    4.928 & $A_{2}''$$|$${K_4}$ &    4.999 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.208 & $A_{u}$$|$${M_1^-}$ &    5.104 & $B_{3g}$$|$${L_4^+}$ &    4.985 & $A_{1}''$$|$${K_3}$ &    5.135 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.170 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.953} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.287 & $B_{2u}$$|$${M_2^-}$ &    5.430 & $A_{u}$$|$${L_1^-}$ &    5.109 & $A_{1}'$$|$${K_1}$ &    5.216 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.610 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.317 & $A_{g}$$|$${M_1^+}$ &    5.464 & $B_{1g}$$|$${L_3^+}$ &    5.441 & $A_{2}'$$|$${K_2}$ &    5.251 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.212 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.022} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.609 & $B_{1g}$$|$${M_3^+}$ &    5.684 & $B_{2u}$$|$${L_2^-}$ &    5.473 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.056} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.300} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.106 & $B_{3u}$$|$${M_4^-}$ &    5.818 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.247} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.385} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.225 & $B_{3u}$$|$${M_4^-}$ &    5.870 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.091 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.450} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.347 & $A_{g}$$|$${M_1^+}$ &    6.150 & $B_{3g}$$|$${L_4^+}$ &    6.611 & $A_{1}'$$|$${K_1}$ &    6.138 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.491} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.389 & $B_{2u}$$|$${M_2^-}$ &    6.152 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.666} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.157} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.591} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.558 & $B_{3u}$$|$${M_4^-}$ &    6.183 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.630} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.610 & $B_{1u}$$|$${M_3^-}$ &    6.503 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.744} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.734} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   6.608} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.896 & $B_{2g}$$|$${M_2^+}$ &    7.084 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.375 & $A_{1g}$$|$${A_1^+}$ &    7.103 & $B_{2u}$$|$${M_2^-}$ &    7.230 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.969} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.335} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.794 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.446 & $A_{2u}$$|$${A_2^-}$ &    7.175 & $A_{g}$$|$${M_1^+}$ &    7.302 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.811 & $B_{2u}$$|$${\Gamma_4^-}$ &    8.201 & $B_{2u}$$|$${A_4^-}$ &    7.300 & $B_{2g}$$|$${M_2^+}$ &    7.639 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.421} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.444} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.564 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.294 & $B_{1g}$$|$${A_3^+}$ &    7.879 & $B_{1u}$$|$${M_3^-}$ &    7.736 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   10.248 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.316 & $A_{2u}$$|$${A_2^-}$ &   10.263 & $B_{1u}$$|$${M_3^-}$ &   10.271 & $B_{1u}$$|$${L_3^-}$ &   10.264 & $A_{2}''$$|$${K_4}$ &   10.265 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.183} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.629 & $B_{1u}$$|$${M_3^-}$ &    2.248 & $B_{1g}$$|$${L_3^+}$ &    1.634 & $A_{2}''$$|$${K_4}$ &    2.340 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.006 & $B_{1g}$$|$${M_3^+}$ &    2.446 & $B_{3u}$$|$${L_4^-}$ &    2.054 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.372} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.545} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.419 & $B_{2u}$$|$${M_2^-}$ &    2.470 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.722} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.935} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.452 & $B_{2g}$$|$${M_2^+}$ &    2.575 & $B_{3g}$$|$${L_4^+}$ &   &   &    2.432 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.401} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.782 & $B_{3g}$$|$${M_4^+}$ &    2.636 & $B_{2g}$$|$${L_2^+}$ &    2.777 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.718} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.180 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.828 & $B_{1g}$$|$${M_3^+}$ &    2.651 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.837} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.494} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.828 & $A_{1g}$$|$${A_1^+}$ &    2.894 & $B_{3u}$$|$${M_4^-}$ &    2.675 & $B_{2u}$$|$${L_2^-}$ &   &   &    2.837 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &    3.046 & $B_{1u}$$|$${A_3^-}$ &    3.101 & $A_{u}$$|$${M_1^-}$ &    3.053 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.894} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.966} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
9 &    3.030 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.249 & $B_{2g}$$|$${A_4^+}$ &    3.114 & $B_{2u}$$|$${M_2^-}$ &    3.095 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &    3.285 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.276 & $A_{2u}$$|$${A_2^-}$ &    3.167 & $B_{3u}$$|$${M_4^-}$ &    3.156 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.955} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.103} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.345} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.350} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.254 & $A_{g}$$|$${M_1^+}$ &    3.278 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.298 & $B_{1g}$$|$${M_3^+}$ &    3.285 & $A_{g}$$|$${L_1^+}$ &    3.374 & $A_{1}'$$|$${K_1}$ &    3.259 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.544} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.613 & $A_{1g}$$|$${A_1^+}$ &    3.345 & $B_{1u}$$|$${M_3^-}$ &    3.520 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.738} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.760 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    3.910 & $A_{2u}$$|$${A_2^-}$ &    3.738 & $B_{1u}$$|$${M_3^-}$ &    3.574 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.016} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    3.882 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.928} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.744 & $B_{2g}$$|$${M_2^+}$ &    3.816 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.831} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 &    4.718 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.105 & $B_{3u}$$|$${M_4^-}$ &    4.059 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.134} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 & \multirow{2}{*}{   4.723} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.009} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.137 & $A_{g}$$|$${M_1^+}$ &    4.284 & $B_{3u}$$|$${L_4^-}$ &    4.304 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &   &   &   &   &    4.363 & $B_{2g}$$|$${M_2^+}$ &    4.399 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.634} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.343 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   4.919} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.432 & $B_{2u}$$|$${A_4^-}$ &    4.480 & $B_{2u}$$|$${M_2^-}$ &    4.518 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.557} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 &   &   &    4.470 & $B_{1g}$$|$${A_3^+}$ &    4.514 & $A_{g}$$|$${M_1^+}$ &    4.705 & $B_{1u}$$|$${L_3^-}$ &    4.683 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   4.956} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.818} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.828 & $B_{1u}$$|$${M_3^-}$ &    4.860 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.727} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.831 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
22 &   &   &   &   &    4.837 & $B_{3g}$$|$${M_4^+}$ &    4.909 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.918 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   4.983} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.840} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.121 & $A_{u}$$|$${M_1^-}$ &    5.085 & $B_{2u}$$|$${L_2^-}$ &    4.917 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   4.980} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
24 &   &   &   &   &    5.140 & $A_{g}$$|$${M_1^+}$ &    5.148 & $B_{3g}$$|$${L_4^+}$ &    4.959 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.210 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.051} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.182 & $B_{3g}$$|$${M_4^+}$ &    5.355 & $A_{u}$$|$${L_1^-}$ &    5.072 & $A_{1}'$$|$${K_1}$ &    5.181 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.587 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.297 & $B_{2u}$$|$${M_2^-}$ &    5.394 & $B_{1g}$$|$${L_3^+}$ &    5.284 & $A_{1}'$$|$${K_1}$ &    5.216 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    6.091 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.119} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.594 & $B_{1g}$$|$${M_3^+}$ &    5.735 & $B_{2u}$$|$${L_2^-}$ &    5.434 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   6.011} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.111} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.058 & $B_{3u}$$|$${M_4^-}$ &    5.801 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.281} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &   &   & \multirow{2}{*}{   6.207} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.163 & $B_{3u}$$|$${M_4^-}$ &    5.802 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.071} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.341} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.392 & $B_{2u}$$|$${M_2^-}$ &    6.103 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.477} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.285} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.410 & $A_{g}$$|$${M_1^+}$ &    6.127 & $A_{g}$$|$${L_1^+}$ &   &   &    6.150 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.482} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.413 & $B_{3u}$$|$${M_4^-}$ &    6.194 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.654} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.168 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.479} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.690 & $B_{1u}$$|$${M_3^-}$ &    6.352 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.566} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   6.545} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.889 & $B_{2g}$$|$${M_2^+}$ &    6.958 & $B_{2u}$$|$${L_2^-}$ &    6.674 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.334 & $A_{1g}$$|$${A_1^+}$ &    6.988 & $A_{g}$$|$${M_1^+}$ &    7.245 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.048} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.335} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.517 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.421 & $A_{2u}$$|$${A_2^-}$ &    7.015 & $B_{2u}$$|$${M_2^-}$ &    7.327 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.860 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.002 & $B_{2u}$$|$${A_4^-}$ &    7.379 & $B_{2g}$$|$${M_2^+}$ &    7.555 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.391} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.436} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.420 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.107 & $B_{1g}$$|$${A_3^+}$ &    7.797 & $B_{1u}$$|$${M_3^-}$ &    7.651 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    9.927 & $A_{2u}$$|$${\Gamma_2^-}$ &   10.055 & $A_{2u}$$|$${A_2^-}$ &    9.926 & $B_{1u}$$|$${M_3^-}$ &   10.037 & $B_{1u}$$|$${L_3^-}$ &    9.925 & $A_{2}''$$|$${K_4}$ &   10.034 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Mg ~ 1a & ($0,0,0$) & $a$ & $5.3086$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2487$) & $c$ & $8.5157$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9015$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6543$ \\
Sn3 ~ 2e & ($0,0,0.3296$) & $d_{T_{2}}$ & $4.2349$ \\
\hline
\hline
\end{tabular}

==> (inline-260) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.961} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.632 & $B_{1u}$$|$${M_3^-}$ &    1.940 & $B_{2u}$$|$${L_2^-}$ &    0.638 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   1.962} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.761 & $B_{2u}$$|$${M_2^-}$ &    2.227 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.144} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.040} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.116 & $B_{2g}$$|$${M_2^+}$ &    2.331 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.417 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.258} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.157 & $B_{1g}$$|$${M_3^+}$ &    2.332 & $A_{u}$$|$${L_1^-}$ &    2.278 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.442} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.198} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.484 & $A_{u}$$|$${M_1^-}$ &    2.437 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.549} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    1.425 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.652 & $B_{3g}$$|$${M_4^+}$ &    2.619 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.641} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    2.045 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.244 & $B_{1u}$$|$${A_3^-}$ &    2.666 & $B_{1g}$$|$${M_3^+}$ &    2.644 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.629} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   2.378} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.467 & $B_{2g}$$|$${A_4^+}$ &    2.757 & $B_{3u}$$|$${M_4^-}$ &    2.798 & $B_{2u}$$|$${L_2^-}$ &   &   &    2.663 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    3.025 & $A_{1g}$$|$${A_1^+}$ &    2.835 & $B_{2u}$$|$${M_2^-}$ &    2.823 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.650} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.947} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    2.661 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.103 & $A_{2u}$$|$${A_2^-}$ &    2.964 & $B_{1u}$$|$${M_3^-}$ &    2.881 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.358} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.419} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.021 & $B_{1g}$$|$${M_3^+}$ &    2.924 & $B_{1u}$$|$${L_3^-}$ &    2.907 & $A_{2}'$$|$${K_2}$ &    3.011 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.157 & $B_{3u}$$|$${M_4^-}$ &    3.260 & $B_{1u}$$|$${L_3^-}$ &    3.295 & $A_{1}'$$|$${K_1}$ &    3.113 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.391} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.576 & $A_{1g}$$|$${A_1^+}$ &    3.267 & $A_{g}$$|$${M_1^+}$ &    3.371 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.557} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.496 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.675} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.453 & $B_{2g}$$|$${M_2^+}$ &    3.382 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.741} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    3.983 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.766 & $B_{1u}$$|$${M_3^-}$ &    3.578 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.644} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.330} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.773 & $A_{2u}$$|$${A_2^-}$ &    3.876 & $B_{3u}$$|$${M_4^-}$ &    3.830 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.813} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   3.827} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.885 & $A_{g}$$|$${M_1^+}$ &    4.008 & $B_{3u}$$|$${L_4^-}$ &    4.035 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.518} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.184 & $B_{2u}$$|$${M_2^-}$ &    4.285 & $A_{g}$$|$${L_1^+}$ &    4.186 & $A_{2}''$$|$${K_4}$ &    4.046 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.366 & $B_{2u}$$|$${A_4^-}$ &    4.192 & $B_{3g}$$|$${M_4^+}$ &    4.380 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.309} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.087} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
20 & \multirow{2}{*}{   4.619} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.412 & $B_{1g}$$|$${A_3^+}$ &    4.395 & $B_{2g}$$|$${M_2^+}$ &    4.528 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.539} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.423 & $A_{g}$$|$${M_1^+}$ &    4.546 & $B_{2u}$$|$${L_2^-}$ &    4.502 & $A_{2}''$$|$${K_4}$ &    4.674 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    4.948 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.617 & $B_{3g}$$|$${M_4^+}$ &    4.760 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.549} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.754 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
23 & \multirow{2}{*}{   4.958} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.571} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.706 & $B_{1u}$$|$${M_3^-}$ &    4.769 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.773} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
24 &   &   &   &   &    4.806 & $B_{2u}$$|$${M_2^-}$ &    4.773 & $A_{g}$$|$${L_1^+}$ &    4.712 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.283 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.611} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.943 & $A_{u}$$|$${M_1^-}$ &    4.982 & $B_{2u}$$|$${L_2^-}$ &    5.048 & $A_{1}'$$|$${K_1}$ &    4.924 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.382 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.369 & $B_{1g}$$|$${M_3^+}$ &    5.145 & $A_{u}$$|$${L_1^-}$ &    5.171 & $A_{2}'$$|$${K_2}$ &    4.974 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.693} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.651} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.438 & $B_{3u}$$|$${M_4^-}$ &    5.170 & $B_{1g}$$|$${L_3^+}$ &    5.640 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.730} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    5.589 & $A_{g}$$|$${M_1^+}$ &    5.379 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.671} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    5.848 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.835} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.804 & $B_{3u}$$|$${M_4^-}$ &    5.522 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.806 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.013} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.889 & $B_{2u}$$|$${M_2^-}$ &    5.734 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.016} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.812} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   & \multirow{2}{*}{   6.147} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.950 & $B_{3u}$$|$${M_4^-}$ &    5.807 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.173} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.031 & $A_{g}$$|$${M_1^+}$ &    5.815 & $B_{3g}$$|$${L_4^+}$ &    6.336 & $A_{1}'$$|$${K_1}$ &    5.892 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.204} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.240 & $B_{1u}$$|$${M_3^-}$ &    5.853 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.458} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.915} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   6.300} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.557 & $B_{2g}$$|$${M_2^+}$ &    6.576 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.936 & $A_{1g}$$|$${A_1^+}$ &    6.658 & $B_{2u}$$|$${M_2^-}$ &    6.826 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.594} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.988} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.450 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.106 & $A_{2u}$$|$${A_2^-}$ &    6.906 & $A_{g}$$|$${M_1^+}$ &    6.968 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.542 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.900 & $B_{2u}$$|$${A_4^-}$ &    6.944 & $B_{2g}$$|$${M_2^+}$ &    7.312 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.092} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.117} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.720 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.989 & $B_{1g}$$|$${A_3^+}$ &    7.543 & $B_{1u}$$|$${M_3^-}$ &    7.418 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.247 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.005 & $A_{2u}$$|$${A_2^-}$ &    7.627 & $B_{1u}$$|$${M_3^-}$ &    7.944 & $B_{1u}$$|$${L_3^-}$ &    7.605 & $A_{2}''$$|$${K_4}$ &    7.937 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   0.927} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    0.484 & $B_{1u}$$|$${M_3^-}$ &    1.880 & $B_{2u}$$|$${L_2^-}$ &    0.530 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   1.902} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.735 & $B_{2u}$$|$${M_2^-}$ &    2.220 & $B_{3u}$$|$${L_4^-}$ &    2.121 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   0.964} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.112 & $B_{1g}$$|$${M_3^+}$ &    2.314 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.142} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.334 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.176} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.231 & $B_{2g}$$|$${M_2^+}$ &    2.318 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.408} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.092} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.476 & $B_{3g}$$|$${M_4^+}$ &    2.417 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.552} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    1.315 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.594 & $A_{u}$$|$${M_1^-}$ &    2.524 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.540 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.278} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.506 & $B_{1u}$$|$${A_3^-}$ &    2.673 & $B_{3u}$$|$${M_4^-}$ &    2.669 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.608} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.607} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
8 &   &   &    2.653 & $B_{2g}$$|$${A_4^+}$ &    2.724 & $B_{1g}$$|$${M_3^+}$ &    2.733 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.341 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.989 & $A_{2u}$$|$${A_2^-}$ &    2.763 & $B_{2u}$$|$${M_2^-}$ &    2.775 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.664} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.896} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    2.795 & $B_{1u}$$|$${\Gamma_3^-}$ &    2.993 & $A_{1g}$$|$${A_1^+}$ &    2.997 & $B_{1g}$$|$${M_3^+}$ &    2.854 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.295} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.310} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.059 & $B_{1u}$$|$${M_3^-}$ &    2.919 & $B_{1g}$$|$${L_3^+}$ &    2.833 & $A_{2}'$$|$${K_2}$ &    2.913 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.086 & $B_{3u}$$|$${M_4^-}$ &    3.160 & $B_{1u}$$|$${L_3^-}$ &    3.339 & $A_{1}'$$|$${K_1}$ &    3.079 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.332} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.622 & $A_{1g}$$|$${A_1^+}$ &    3.278 & $A_{g}$$|$${M_1^+}$ &    3.280 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.534} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.516 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &    3.645 & $A_{2u}$$|$${A_2^-}$ &    3.491 & $B_{2g}$$|$${M_2^+}$ &    3.384 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.766} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    3.750 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.676} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.553 & $B_{1u}$$|$${M_3^-}$ &    3.578 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.625} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.445} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.830 & $B_{3u}$$|$${M_4^-}$ &    3.850 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.830} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   3.856} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.897 & $A_{g}$$|$${M_1^+}$ &    3.936 & $B_{3u}$$|$${L_4^-}$ &    4.050 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.590} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.169 & $B_{2g}$$|$${M_2^+}$ &    4.172 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.318} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.107 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    4.281 & $B_{2u}$$|$${A_4^-}$ &    4.180 & $B_{2u}$$|$${M_2^-}$ &    4.328 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.135} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   4.634} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.290 & $B_{1g}$$|$${A_3^+}$ &    4.395 & $A_{g}$$|$${M_1^+}$ &    4.416 & $B_{1u}$$|$${L_3^-}$ &    4.322 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.531} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.489 & $B_{3g}$$|$${M_4^+}$ &    4.624 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.457} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.573 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.889} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.515 & $B_{1u}$$|$${M_3^-}$ &    4.733 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.602 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.557} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.777 & $B_{3g}$$|$${M_4^+}$ &    4.755 & $A_{g}$$|$${L_1^+}$ &    4.520 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.770} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 &    4.983 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.845 & $B_{2u}$$|$${M_2^-}$ &    4.847 & $B_{3g}$$|$${L_4^+}$ &    4.655 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.211 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.591} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.863 & $A_{u}$$|$${M_1^-}$ &    5.095 & $A_{u}$$|$${L_1^-}$ &    5.031 & $A_{1}'$$|$${K_1}$ &    4.919 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.348 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.355 & $B_{1g}$$|$${M_3^+}$ &    5.123 & $B_{2u}$$|$${L_2^-}$ &    5.196 & $A_{2}'$$|$${K_2}$ &    4.983 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.627} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.752} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.400 & $B_{3u}$$|$${M_4^-}$ &    5.158 & $B_{1g}$$|$${L_3^+}$ &    5.535 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.707} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   &   &   &    5.486 & $A_{g}$$|$${M_1^+}$ &    5.413 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.632} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    5.728 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.937} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.839 & $B_{3u}$$|$${M_4^-}$ &    5.510 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.741} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   5.814} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.906 & $B_{3u}$$|$${M_4^-}$ &    5.622 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.061} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   5.991} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.911 & $B_{2u}$$|$${M_2^-}$ &    5.785 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.858 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.153} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.123 & $A_{g}$$|$${M_1^+}$ &    5.832 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.364} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.891} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
33 &   &   & \multirow{2}{*}{   6.037} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.364 & $B_{1u}$$|$${M_3^-}$ &    5.885 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   6.290} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.583 & $B_{2g}$$|$${M_2^+}$ &    6.586 & $B_{2u}$$|$${L_2^-}$ &    6.421 & $A_{1}'$$|$${K_1}$ &    5.961 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.961 & $A_{1g}$$|$${A_1^+}$ &    6.691 & $B_{2u}$$|$${M_2^-}$ &    6.883 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.716} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.012} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.225 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.107 & $A_{2u}$$|$${A_2^-}$ &    6.708 & $A_{g}$$|$${M_1^+}$ &    7.022 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.535 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.679 & $B_{2u}$$|$${A_4^-}$ &    7.055 & $B_{2g}$$|$${M_2^+}$ &    7.235 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.084} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.130} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.660 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.790 & $B_{1g}$$|$${A_3^+}$ &    7.471 & $B_{1u}$$|$${M_3^-}$ &    7.343 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.084 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.986 & $A_{2u}$$|$${A_2^-}$ &    7.609 & $B_{1u}$$|$${M_3^-}$ &    7.951 & $B_{1u}$$|$${L_3^-}$ &    7.593 & $A_{2}''$$|$${K_4}$ &    7.946 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ca ~ 1a & ($0,0,0$) & $a$ & $5.3429$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2483$) & $c$ & $8.5594$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8186$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6714$ \\
Sn3 ~ 2e & ($0,0,0.3353$) & $d_{T_{2}}$ & $4.2513$ \\
\hline
\hline
\end{tabular}

==> (inline-261) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.236} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.073 & $B_{1u}$$|$${M_3^-}$ &    2.492 & $A_{u}$$|$${L_1^-}$ &    2.125 & $A_{2}''$$|$${K_4}$ &    2.406 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.202 & $B_{2g}$$|$${M_2^+}$ &    2.508 & $B_{3g}$$|$${L_4^+}$ &    2.355 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.554} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.603} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.349 & $B_{1g}$$|$${M_3^+}$ &    2.566 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.551} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.256} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.469 & $B_{2u}$$|$${M_2^-}$ &    2.645 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.717} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.630} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.756 & $A_{u}$$|$${M_1^-}$ &    2.774 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.619} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.444 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.794 & $B_{3g}$$|$${M_4^+}$ &    2.821 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.815} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.507} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.797 & $B_{1u}$$|$${A_3^-}$ &    2.796 & $B_{1g}$$|$${M_3^+}$ &    2.851 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.815} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.828 & $B_{2g}$$|$${A_4^+}$ &    2.882 & $B_{2u}$$|$${M_2^-}$ &    2.859 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.968} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.633 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.053 & $A_{2u}$$|$${A_2^-}$ &    2.959 & $B_{1u}$$|$${M_3^-}$ &    3.060 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.967} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.035 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.141 & $A_{1g}$$|$${A_1^+}$ &    2.994 & $B_{3u}$$|$${M_4^-}$ &    3.138 & $A_{g}$$|$${L_1^+}$ &   &   &    3.166 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.441} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.459} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.225 & $B_{2g}$$|$${M_2^+}$ &    3.168 & $B_{2g}$$|$${L_2^+}$ &    3.326 & $A_{2}'$$|$${K_2}$ &    3.563 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.379 & $B_{1g}$$|$${M_3^+}$ &    3.299 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.440} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.577} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.487} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.775} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.479 & $A_{g}$$|$${M_1^+}$ &    3.438 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &   &   &    3.479 & $B_{3u}$$|$${M_4^-}$ &    3.566 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.532} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.634 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.732 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.780} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.581 & $B_{1u}$$|$${M_3^-}$ &    3.767 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.677 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.252} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    3.778 & $A_{g}$$|$${M_1^+}$ &    3.844 & $B_{3g}$$|$${L_4^+}$ &    3.549 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.710} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    3.911 & $A_{1g}$$|$${A_1^+}$ &    3.803 & $B_{3u}$$|$${M_4^-}$ &    4.160 & $B_{2g}$$|$${L_2^+}$ &    3.974 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.307} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.081 & $B_{1g}$$|$${A_3^+}$ &    4.057 & $B_{2g}$$|$${M_2^+}$ &    4.160 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.151} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.996} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
19 &   &   &    4.188 & $B_{2u}$$|$${A_4^-}$ &    4.130 & $B_{3g}$$|$${M_4^+}$ &    4.254 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.487} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.349} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.262 & $B_{2u}$$|$${M_2^-}$ &    4.327 & $B_{2u}$$|$${L_2^-}$ &    4.193 & $A_{2}''$$|$${K_4}$ &    4.325 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.383 & $A_{g}$$|$${M_1^+}$ &    4.428 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.266} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.548} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
22 &    4.698 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.431} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.432 & $B_{3g}$$|$${M_4^+}$ &    4.543 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   4.915} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.572 & $B_{1u}$$|$${M_3^-}$ &    4.724 & $A_{g}$$|$${L_1^+}$ &    4.432 & $A_{2}''$$|$${K_4}$ &    4.632 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    4.650 & $A_{2u}$$|$${A_2^-}$ &    4.597 & $B_{2u}$$|$${M_2^-}$ &    4.936 & $A_{u}$$|$${L_1^-}$ &    4.515 & $A_{1}''$$|$${K_3}$ &    4.709 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.107 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.458} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.763 & $A_{u}$$|$${M_1^-}$ &    4.958 & $B_{1u}$$|$${L_3^-}$ &    4.948 & $A_{1}'$$|$${K_1}$ &    4.801 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.590 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.181 & $B_{1g}$$|$${M_3^+}$ &    5.011 & $B_{2u}$$|$${L_2^-}$ &    5.027 & $A_{2}'$$|$${K_2}$ &    4.889 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.823} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.779} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.566 & $B_{3u}$$|$${M_4^-}$ &    5.053 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.661} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.507} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
28 &   &   &   &   &    5.670 & $B_{3u}$$|$${M_4^-}$ &    5.271 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.028} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.860} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.842 & $B_{2u}$$|$${M_2^-}$ &    5.314 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.989} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.526} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    5.886 & $A_{g}$$|$${M_1^+}$ &    5.597 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.031} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.001} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.001 & $B_{1u}$$|$${M_3^-}$ &    5.629 & $B_{3g}$$|$${L_4^+}$ &    6.115 & $A_{1}'$$|$${K_1}$ &    5.660 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    6.287 & $A_{g}$$|$${M_1^+}$ &    5.696 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.316} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.803 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    6.316 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.762 & $A_{1g}$$|$${A_1^+}$ &    6.328 & $B_{2g}$$|$${M_2^+}$ &    6.579 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.635} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
34 & \multirow{2}{*}{   6.904} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.781 & $A_{2u}$$|$${A_2^-}$ &    6.526 & $A_{g}$$|$${M_1^+}$ &    6.652 & $B_{2g}$$|$${L_2^+}$ &    6.387 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{   6.899} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.612 & $B_{2g}$$|$${M_2^+}$ &    6.727 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.808} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.785} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
36 &    7.140 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.711 & $B_{3u}$$|$${M_4^-}$ &    6.995 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.145 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.522 & $B_{2u}$$|$${A_4^-}$ &    7.245 & $B_{1u}$$|$${M_3^-}$ &    7.062 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.053} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.080} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.880 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.618 & $B_{1g}$$|$${A_3^+}$ &    7.463 & $B_{2u}$$|$${M_2^-}$ &    7.454 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.320 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.654 & $A_{2u}$$|$${A_2^-}$ &    8.264 & $B_{1u}$$|$${M_3^-}$ &    8.616 & $B_{1u}$$|$${L_3^-}$ &    8.256 & $A_{2}''$$|$${K_4}$ &    8.610 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.217} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.114 & $B_{1u}$$|$${M_3^-}$ &    2.428 & $B_{3g}$$|$${L_4^+}$ &    2.162 & $A_{2}''$$|$${K_4}$ &    2.367 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.320 & $B_{1g}$$|$${M_3^+}$ &    2.476 & $A_{u}$$|$${L_1^-}$ &    2.287 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.520} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.588} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.345 & $B_{2g}$$|$${M_2^+}$ &    2.539 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.632} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.268} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.436 & $B_{2u}$$|$${M_2^-}$ &    2.663 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.632} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.613} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.638 & $B_{3g}$$|$${M_4^+}$ &    2.702 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.658} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.457} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.872 & $B_{2u}$$|$${M_2^-}$ &    2.801 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.819} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &    2.905 & $B_{1u}$$|$${A_3^-}$ &    2.899 & $A_{u}$$|$${M_1^-}$ &    2.897 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.801} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.556 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.982 & $B_{2g}$$|$${A_4^+}$ &    2.900 & $B_{1g}$$|$${M_3^+}$ &    2.941 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.943} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.790 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.028 & $A_{2u}$$|$${A_2^-}$ &    2.980 & $B_{3u}$$|$${M_4^-}$ &    3.030 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.969} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.097 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.093 & $A_{1g}$$|$${A_1^+}$ &    3.057 & $B_{1u}$$|$${M_3^-}$ &    3.079 & $A_{g}$$|$${L_1^+}$ &   &   &    3.055 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.357} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.372} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.241 & $B_{2g}$$|$${M_2^+}$ &    3.182 & $B_{2g}$$|$${L_2^+}$ &    3.230 & $A_{2}'$$|$${K_2}$ &    3.541 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.345 & $B_{1g}$$|$${M_3^+}$ &    3.300 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.413} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.623} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    3.528 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.871} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.382 & $B_{3u}$$|$${M_4^-}$ &    3.387 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.533} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.437 & $B_{1u}$$|$${M_3^-}$ &    3.618 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.579} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.710 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   3.906} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.527 & $A_{g}$$|$${M_1^+}$ &    3.741 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.795} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.237} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.790 & $B_{3u}$$|$${M_4^-}$ &    3.912 & $B_{3g}$$|$${L_4^+}$ &    3.622 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    3.919 & $A_{1g}$$|$${A_1^+}$ &    3.945 & $B_{2g}$$|$${M_2^+}$ &    4.150 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.174} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.835 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.518} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.002 & $B_{1g}$$|$${A_3^+}$ &    4.051 & $A_{g}$$|$${M_1^+}$ &    4.150 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.049} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.143 & $B_{2u}$$|$${A_4^-}$ &    4.278 & $B_{2u}$$|$${M_2^-}$ &    4.241 & $A_{g}$$|$${L_1^+}$ &    4.210 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.610} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.338} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.370 & $B_{3g}$$|$${M_4^+}$ &    4.386 & $B_{2u}$$|$${L_2^-}$ &    4.216 & $A_{1}'$$|$${K_1}$ &    4.284 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.387 & $A_{g}$$|$${M_1^+}$ &    4.439 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.246} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.554 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    4.775 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.435} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.388 & $B_{1u}$$|$${M_3^-}$ &    4.626 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.579} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   4.883} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.652 & $B_{2u}$$|$${M_2^-}$ &    4.707 & $A_{g}$$|$${L_1^+}$ &    4.526 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    4.663 & $A_{2u}$$|$${A_2^-}$ &    4.671 & $B_{3g}$$|$${M_4^+}$ &    4.930 & $B_{1u}$$|$${L_3^-}$ &    4.573 & $A_{2}''$$|$${K_4}$ &    4.779 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.104 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.629} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.735 & $A_{u}$$|$${M_1^-}$ &    4.953 & $A_{u}$$|$${L_1^-}$ &    4.981 & $A_{1}'$$|$${K_1}$ &    4.806 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.564 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.230 & $B_{1g}$$|$${M_3^+}$ &    5.059 & $B_{1g}$$|$${L_3^+}$ &    5.094 & $A_{2}'$$|$${K_2}$ &    4.914 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.582} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.645} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.618 & $B_{3u}$$|$${M_4^-}$ &    5.215 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.738} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.545} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
28 &   &   &   &   &    5.720 & $B_{3u}$$|$${M_4^-}$ &    5.345 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.775} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.752} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.957 & $B_{2u}$$|$${M_2^-}$ &    5.358 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.014} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.556} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    6.007 & $A_{g}$$|$${M_1^+}$ &    5.632 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.176} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.875} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.167 & $B_{1u}$$|$${M_3^-}$ &    5.713 & $A_{g}$$|$${L_1^+}$ &    6.195 & $A_{1}'$$|$${K_1}$ &    5.745 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    6.260 & $A_{g}$$|$${M_1^+}$ &    5.754 & $B_{3g}$$|$${L_4^+}$ &    6.353 & $A_{1}'$$|$${K_1}$ &    5.900 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &    6.199 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.786 & $A_{1g}$$|$${A_1^+}$ &    6.364 & $B_{2g}$$|$${M_2^+}$ &    6.585 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.496} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.673} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
34 &    6.886 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.842 & $A_{2u}$$|$${A_2^-}$ &    6.426 & $A_{g}$$|$${M_1^+}$ &    6.741 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.914} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.916} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.728 & $B_{3u}$$|$${M_4^-}$ &    6.805 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.814} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.843} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
36 &   &   &   &   &    6.788 & $B_{2g}$$|$${M_2^+}$ &    6.977 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.260 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.344 & $B_{2u}$$|$${A_4^-}$ &    7.188 & $B_{1u}$$|$${M_3^-}$ &    7.045 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.059} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   7.107} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.746 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.454 & $B_{1g}$$|$${A_3^+}$ &    7.458 & $B_{2u}$$|$${M_2^-}$ &    7.455 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.264 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.627 & $A_{2u}$$|$${A_2^-}$ &    8.242 & $B_{1u}$$|$${M_3^-}$ &    8.608 & $B_{1u}$$|$${L_3^-}$ &    8.239 & $A_{2}''$$|$${K_4}$ &    8.606 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sc ~ 1a & ($0,0,0$) & $a$ & $5.3193$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2470$) & $c$ & $8.4618$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8618$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6597$ \\
Sn3 ~ 2e & ($0,0,0.3309$) & $d_{T_{2}}$ & $4.1794$ \\
\hline
\hline
\end{tabular}

==> (inline-262) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.217} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.997 & $B_{1u}$$|$${M_3^-}$ &    2.466 & $B_{3g}$$|$${L_4^+}$ &    2.056 & $A_{2}''$$|$${K_4}$ &    2.495 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.231 & $B_{2u}$$|$${M_2^-}$ &    2.564 & $A_{u}$$|$${L_1^-}$ &    2.335 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.570} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.640} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.290 & $B_{1g}$$|$${M_3^+}$ &    2.572 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.566} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.200} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.437 & $B_{2g}$$|$${M_2^+}$ &    2.637 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.593} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.554} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.728 & $B_{3g}$$|$${M_4^+}$ &    2.681 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.737} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.427 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.776 & $A_{u}$$|$${M_1^-}$ &    2.729 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.779 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    2.495 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.630 & $B_{2g}$$|$${A_4^+}$ &    2.869 & $B_{2u}$$|$${M_2^-}$ &    2.854 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.802} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.808} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   2.500} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.742 & $B_{1u}$$|$${A_3^-}$ &    2.897 & $B_{1g}$$|$${M_3^+}$ &    2.887 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    3.192 & $A_{2u}$$|$${A_2^-}$ &    3.064 & $B_{3u}$$|$${M_4^-}$ &    2.972 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.870} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.052} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    2.958 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.289 & $A_{1g}$$|$${A_1^+}$ &    3.090 & $B_{1g}$$|$${M_3^+}$ &    3.075 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.338} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.510} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.092 & $B_{1u}$$|$${M_3^-}$ &    3.149 & $B_{1u}$$|$${L_3^-}$ &    3.032 & $A_{2}'$$|$${K_2}$ &    3.522 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.245 & $B_{3u}$$|$${M_4^-}$ &    3.335 & $B_{2g}$$|$${L_2^+}$ &    3.519 & $A_{1}'$$|$${K_1}$ &    3.590 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.477} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.537} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.424 & $B_{2g}$$|$${M_2^+}$ &    3.523 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.595} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.692 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &   &   &    3.489 & $A_{g}$$|$${M_1^+}$ &    3.619 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.743} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    3.893 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.003} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.602 & $B_{1u}$$|$${M_3^-}$ &    3.672 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.609} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.518} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.941 & $B_{3u}$$|$${M_4^-}$ &    3.989 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.830} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    4.050 & $A_{1g}$$|$${A_1^+}$ &    4.233 & $B_{2u}$$|$${M_2^-}$ &    4.224 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.353} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.571} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.303 & $A_{2u}$$|$${A_2^-}$ &    4.237 & $B_{2g}$$|$${M_2^+}$ &    4.348 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.190} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.380 & $B_{2u}$$|$${A_4^-}$ &    4.246 & $A_{g}$$|$${M_1^+}$ &    4.418 & $A_{g}$$|$${L_1^+}$ &    4.412 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.649} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.388 & $B_{1g}$$|$${A_3^+}$ &    4.448 & $B_{3g}$$|$${M_4^+}$ &    4.492 & $B_{1u}$$|$${L_3^-}$ &    4.417 & $A_{2}''$$|$${K_4}$ &    4.371 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.525} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.496 & $A_{g}$$|$${M_1^+}$ &    4.508 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.433} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.610 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.886} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.643 & $B_{3g}$$|$${M_4^+}$ &    4.737 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.751} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.596} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.664 & $B_{1u}$$|$${M_3^-}$ &    4.851 & $B_{1u}$$|$${L_3^-}$ &    4.482 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.072 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.782 & $B_{2u}$$|$${M_2^-}$ &    4.896 & $A_{g}$$|$${L_1^+}$ &    4.851 & $A_{1}''$$|$${K_3}$ &    4.782 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.439 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.707} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.054 & $A_{u}$$|$${M_1^-}$ &    5.028 & $B_{2u}$$|$${L_2^-}$ &    5.098 & $A_{1}'$$|$${K_1}$ &    5.043 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.706} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.506 & $B_{1g}$$|$${M_3^+}$ &    5.241 & $A_{u}$$|$${L_1^-}$ &    5.290 & $A_{2}'$$|$${K_2}$ &    5.175 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.721} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.671 & $B_{3u}$$|$${M_4^-}$ &    5.369 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.779} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.803} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 &    5.787 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.913 & $B_{2u}$$|$${M_2^-}$ &    5.562 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.043} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.025} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.942 & $B_{3u}$$|$${M_4^-}$ &    5.658 & $B_{2g}$$|$${L_2^+}$ &    6.177 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.846} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.148 & $B_{3u}$$|$${M_4^-}$ &    5.854 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.178} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.176 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.203} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.151 & $A_{g}$$|$${M_1^+}$ &    5.916 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.859 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.329} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.224 & $A_{g}$$|$${M_1^+}$ &    5.932 & $B_{3u}$$|$${L_4^-}$ &    6.479 & $A_{1}'$$|$${K_1}$ &    6.081 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.254} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.383 & $B_{1u}$$|$${M_3^-}$ &    5.947 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.560} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.130} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
34 & \multirow{2}{*}{   6.360} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.643 & $B_{2g}$$|$${M_2^+}$ &    6.779 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.021 & $A_{1g}$$|$${A_1^+}$ &    6.821 & $B_{2u}$$|$${M_2^-}$ &    6.915 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.732} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.080} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.434 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.336 & $A_{2u}$$|$${A_2^-}$ &    6.879 & $A_{g}$$|$${M_1^+}$ &    7.184 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.608 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.842 & $B_{2u}$$|$${A_4^-}$ &    7.167 & $B_{2g}$$|$${M_2^+}$ &    7.342 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.225} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.283} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.918 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.061 & $B_{1g}$$|$${A_3^+}$ &    7.631 & $B_{1u}$$|$${M_3^-}$ &    7.522 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.315 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.349 & $A_{2u}$$|$${A_2^-}$ &    7.828 & $B_{1u}$$|$${M_3^-}$ &    8.260 & $B_{1u}$$|$${L_3^-}$ &    7.816 & $A_{2}''$$|$${K_4}$ &    8.249 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.182} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.041 & $B_{1u}$$|$${M_3^-}$ &    2.387 & $B_{3g}$$|$${L_4^+}$ &    2.071 & $A_{2}''$$|$${K_4}$ &    2.424 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.250 & $B_{1g}$$|$${M_3^+}$ &    2.524 & $A_{u}$$|$${L_1^-}$ &    2.227 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.522} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.593} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.344 & $B_{2u}$$|$${M_2^-}$ &    2.560 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.636} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.165} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.458 & $B_{2g}$$|$${M_2^+}$ &    2.604 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.603} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.507} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.580 & $B_{3g}$$|$${M_4^+}$ &    2.624 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.693} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.426} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.821 & $A_{u}$$|$${M_1^-}$ &    2.691 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.755 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    2.670 & $B_{1u}$$|$${A_3^-}$ &    2.898 & $B_{1g}$$|$${M_3^+}$ &    2.878 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.865} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.791} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 &    2.547 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.761 & $B_{2g}$$|$${A_4^+}$ &    2.917 & $B_{2u}$$|$${M_2^-}$ &    2.920 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.628 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.181 & $A_{2u}$$|$${A_2^-}$ &    3.083 & $B_{3u}$$|$${M_4^-}$ &    3.042 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.960} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.011} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    2.877 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.263 & $A_{1g}$$|$${A_1^+}$ &    3.165 & $B_{1g}$$|$${M_3^+}$ &    3.097 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.374} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.390} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.203 & $B_{3u}$$|$${M_4^-}$ &    3.108 & $B_{1u}$$|$${L_3^-}$ &    3.034 & $A_{2}'$$|$${K_2}$ &    3.529 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.226 & $B_{1u}$$|$${M_3^-}$ &    3.341 & $B_{2g}$$|$${L_2^+}$ &    3.536 & $A_{1}'$$|$${K_1}$ &    3.582 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.418} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.719} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.423 & $B_{2g}$$|$${M_2^+}$ &    3.511 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.602} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.708 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &   &   &    3.488 & $A_{g}$$|$${M_1^+}$ &    3.610 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.747} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    3.724 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.020} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.590 & $B_{1u}$$|$${M_3^-}$ &    3.654 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.609} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.445} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.938 & $B_{3u}$$|$${M_4^-}$ &    4.019 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.904} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &    4.059 & $A_{1g}$$|$${A_1^+}$ &    4.043 & $A_{g}$$|$${M_1^+}$ &    4.290 & $B_{3u}$$|$${L_4^-}$ &    4.192 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.690} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.305 & $B_{1g}$$|$${A_3^+}$ &    4.172 & $B_{2g}$$|$${M_2^+}$ &    4.333 & $B_{2g}$$|$${L_2^+}$ &    4.292 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.270} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.311 & $A_{2u}$$|$${A_2^-}$ &    4.314 & $B_{2u}$$|$${M_2^-}$ &    4.345 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.352} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   4.893} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.333 & $B_{2u}$$|$${A_4^-}$ &    4.450 & $A_{g}$$|$${M_1^+}$ &    4.463 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.385 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.534} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.518 & $B_{1u}$$|$${M_3^-}$ &    4.532 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.432} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.594 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.913} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.559 & $B_{3g}$$|$${M_4^+}$ &    4.808 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.689 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.611} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.790 & $B_{2u}$$|$${M_2^-}$ &    4.831 & $B_{1u}$$|$${L_3^-}$ &    4.796 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   4.762} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 &    5.089 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.916 & $B_{3g}$$|$${M_4^+}$ &    4.875 & $A_{g}$$|$${L_1^+}$ &    4.831 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.441 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.580} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.999 & $A_{u}$$|$${M_1^-}$ &    5.212 & $A_{u}$$|$${L_1^-}$ &    5.071 & $A_{1}'$$|$${K_1}$ &    5.038 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.581} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.524 & $B_{1g}$$|$${M_3^+}$ &    5.228 & $B_{2u}$$|$${L_2^-}$ &    5.382 & $A_{2}'$$|$${K_2}$ &    5.205 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.873} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.615 & $B_{3u}$$|$${M_4^-}$ &    5.358 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.709} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.770} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 &    5.733 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.916 & $B_{2u}$$|$${M_2^-}$ &    5.654 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.819} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.984} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.936 & $B_{3u}$$|$${M_4^-}$ &    5.655 & $B_{3u}$$|$${L_4^-}$ &    6.052 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.864} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.027 & $A_{g}$$|$${M_1^+}$ &    5.728 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.249} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.087 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.094} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.169 & $B_{3u}$$|$${M_4^-}$ &    5.938 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.961 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.212} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.331 & $A_{g}$$|$${M_1^+}$ &    5.976 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.487} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.084} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
33 &   &   & \multirow{2}{*}{   6.175} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.542 & $B_{1u}$$|$${M_3^-}$ &    6.006 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   6.492} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.697 & $B_{2g}$$|$${M_2^+}$ &    6.737 & $B_{2u}$$|$${L_2^-}$ &    6.601 & $A_{1}'$$|$${K_1}$ &    6.195 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.074 & $A_{1g}$$|$${A_1^+}$ &    6.766 & $A_{g}$$|$${M_1^+}$ &    7.008 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.847} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.121} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.240 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.409 & $A_{2u}$$|$${A_2^-}$ &    6.842 & $B_{2u}$$|$${M_2^-}$ &    7.285 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.744 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.693 & $B_{2u}$$|$${A_4^-}$ &    7.292 & $B_{2g}$$|$${M_2^+}$ &    7.305 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.290} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.360} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.931 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.934 & $B_{1g}$$|$${A_3^+}$ &    7.622 & $B_{1u}$$|$${M_3^-}$ &    7.536 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.201 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.325 & $A_{2u}$$|$${A_2^-}$ &    7.904 & $B_{1u}$$|$${M_3^-}$ &    8.301 & $B_{1u}$$|$${L_3^-}$ &    7.898 & $A_{2}''$$|$${K_4}$ &    8.299 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ti ~ 1a & ($0,0,0$) & $a$ & $5.2855$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2476$) & $c$ & $8.4224$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9331$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6428$ \\
Sn3 ~ 2e & ($0,0,0.3259$) & $d_{T_{2}}$ & $4.1705$ \\
\hline
\hline
\end{tabular}

==> (inline-263) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.202} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.074 & $B_{1u}$$|$${M_3^-}$ &    2.372 & $B_{1g}$$|$${L_3^+}$ &    2.098 & $A_{2}'$$|$${K_2}$ &    2.401 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.118 & $B_{1g}$$|$${M_3^+}$ &    2.476 & $B_{3g}$$|$${L_4^+}$ &    2.132 & $A_{2}''$$|$${K_4}$ &    2.456 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.658} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.265 & $B_{2u}$$|$${M_2^-}$ &    2.575 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.663} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.633} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.132} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.535 & $B_{2g}$$|$${M_2^+}$ &    2.614 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.502} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.767 & $B_{3g}$$|$${M_4^+}$ &    2.690 & $B_{2u}$$|$${L_2^-}$ &    2.807 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.639} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.492} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.870 & $A_{u}$$|$${M_1^-}$ &    2.714 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.815} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &    2.779 & $B_{1u}$$|$${A_3^-}$ &    2.923 & $B_{1g}$$|$${M_3^+}$ &    2.935 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   2.873} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
8 &    2.580 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.794 & $B_{2g}$$|$${A_4^+}$ &    2.983 & $B_{2u}$$|$${M_2^-}$ &    2.973 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.909} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    2.672 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.294 & $A_{2u}$$|$${A_2^-}$ &    3.035 & $B_{3u}$$|$${M_4^-}$ &    3.009 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.108} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    2.960 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.324 & $A_{1g}$$|$${A_1^+}$ &    3.083 & $B_{1g}$$|$${M_3^+}$ &    3.029 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.919} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.340} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.501} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.216 & $B_{3u}$$|$${M_4^-}$ &    3.088 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.296 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.262 & $B_{1u}$$|$${M_3^-}$ &    3.529 & $B_{2g}$$|$${L_2^+}$ &    3.374 & $A_{1}'$$|$${K_1}$ &    3.503 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.474} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.502} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.303 & $A_{g}$$|$${M_1^+}$ &    3.580 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.693} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.807 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &   &   &    3.671 & $B_{2g}$$|$${M_2^+}$ &    3.726 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.952} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    4.022 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.098 & $A_{2u}$$|$${A_2^-}$ &    3.740 & $B_{1u}$$|$${M_3^-}$ &    3.812 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.834} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.713} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.113} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.119 & $B_{3u}$$|$${M_4^-}$ &    4.066 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.994} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    4.139 & $B_{2u}$$|$${M_2^-}$ &    4.236 & $B_{3u}$$|$${L_4^-}$ &    4.426 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.713} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.190 & $A_{1g}$$|$${A_1^+}$ &    4.254 & $A_{g}$$|$${M_1^+}$ &    4.402 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.541} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.287} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
19 &   &   &    4.503 & $B_{2u}$$|$${A_4^-}$ &    4.336 & $B_{2g}$$|$${M_2^+}$ &    4.460 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.844} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.552 & $B_{1g}$$|$${A_3^+}$ &    4.550 & $A_{g}$$|$${M_1^+}$ &    4.476 & $B_{2g}$$|$${L_2^+}$ &    4.601 & $A_{2}''$$|$${K_4}$ &    4.414 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.636} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.703 & $B_{3g}$$|$${M_4^+}$ &    4.585 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.607} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.754 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.919} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.807 & $B_{1u}$$|$${M_3^-}$ &    4.913 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.929 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.743} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.814 & $B_{2u}$$|$${M_2^-}$ &    4.989 & $A_{g}$$|$${L_1^+}$ &    4.713 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.933} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   4.949} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.967 & $B_{3g}$$|$${M_4^+}$ &    5.019 & $B_{2u}$$|$${L_2^-}$ &    4.926 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   4.966} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.003 & $B_{3u}$$|$${M_4^-}$ &    5.020 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.118} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.098 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    5.243 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.146 & $A_{u}$$|$${M_1^-}$ &    5.096 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.145 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.438 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.924} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.543 & $B_{1g}$$|$${M_3^+}$ &    5.331 & $A_{u}$$|$${L_1^-}$ &    5.174 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.287} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.649 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.710 & $B_{2u}$$|$${M_2^-}$ &    5.385 & $B_{1g}$$|$${L_3^+}$ &    5.281 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.209 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.141} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.754 & $A_{g}$$|$${M_1^+}$ &    5.742 & $B_{3u}$$|$${L_4^-}$ &    5.796 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.032} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.238} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.992 & $B_{3u}$$|$${M_4^-}$ &    5.818 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.301} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.374} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.214 & $B_{3u}$$|$${M_4^-}$ &    6.099 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.057} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   6.505} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.401 & $A_{g}$$|$${M_1^+}$ &    6.101 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.582} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.395} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.651 & $B_{1u}$$|$${M_3^-}$ &    6.130 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.066 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   6.513} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.668 & $B_{2u}$$|$${M_2^-}$ &    6.401 & $B_{2u}$$|$${L_2^-}$ &    6.635 & $A_{1}'$$|$${K_1}$ &    6.171 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.290 & $A_{1g}$$|$${A_1^+}$ &    6.887 & $B_{2g}$$|$${M_2^+}$ &    7.160 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.026} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.308} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.669 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.589 & $A_{2u}$$|$${A_2^-}$ &    7.084 & $A_{g}$$|$${M_1^+}$ &    7.437 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.682 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.068 & $A_{2u}$$|$${A_2^-}$ &    7.450 & $B_{2g}$$|$${M_2^+}$ &    7.608 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.468} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.530} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.947 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.116 & $B_{2u}$$|$${A_4^-}$ &    7.549 & $B_{1u}$$|$${M_3^-}$ &    7.756 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.562 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.280 & $B_{1g}$$|$${A_3^+}$ &    7.892 & $B_{1u}$$|$${M_3^-}$ &    7.930 & $B_{1u}$$|$${L_3^-}$ &    7.532 & $A_{2}''$$|$${K_4}$ &    7.898 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.151} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.982 & $B_{1u}$$|$${M_3^-}$ &    2.445 & $B_{3g}$$|$${L_4^+}$ &    1.995 & $A_{2}''$$|$${K_4}$ &    2.429 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.149 & $B_{1g}$$|$${M_3^+}$ &    2.479 & $B_{1g}$$|$${L_3^+}$ &    2.103 & $A_{2}'$$|$${K_2}$ &    2.522 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.537} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.367 & $B_{2u}$$|$${M_2^-}$ &    2.536 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.756} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.622} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   1.993} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.523 & $B_{2g}$$|$${M_2^+}$ &    2.601 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.427} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.625 & $B_{3g}$$|$${M_4^+}$ &    2.639 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.822} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.643} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.424} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.986 & $A_{u}$$|$${M_1^-}$ &    2.666 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    2.736 & $B_{1u}$$|$${A_3^-}$ &    2.987 & $B_{1g}$$|$${M_3^+}$ &    3.038 & $A_{g}$$|$${L_1^+}$ &    2.910 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.912} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
8 &    2.647 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.896 & $B_{2g}$$|$${A_4^+}$ &    3.009 & $B_{2u}$$|$${M_2^-}$ &    3.040 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.947} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    2.684 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.269 & $A_{2u}$$|$${A_2^-}$ &    3.094 & $B_{3u}$$|$${M_4^-}$ &    3.045 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.095} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    2.942 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.320 & $A_{1g}$$|$${A_1^+}$ &    3.170 & $B_{1g}$$|$${M_3^+}$ &    3.061 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.990} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.396} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.403} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.192 & $B_{3u}$$|$${M_4^-}$ &    3.161 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.277 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.370 & $B_{1u}$$|$${M_3^-}$ &    3.545 & $B_{2g}$$|$${L_2^+}$ &    3.471 & $A_{1}'$$|$${K_1}$ &    3.546 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.429} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.749} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.443 & $A_{g}$$|$${M_1^+}$ &    3.565 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.730} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.722 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &   &   &    3.683 & $B_{2g}$$|$${M_2^+}$ &    3.670 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.980} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    3.895 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.914 & $A_{2u}$$|$${A_2^-}$ &    3.744 & $B_{1u}$$|$${M_3^-}$ &    3.757 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.832} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.650} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.099} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.110 & $B_{3u}$$|$${M_4^-}$ &    4.119 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.069} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    4.160 & $A_{g}$$|$${M_1^+}$ &    4.231 & $B_{3u}$$|$${L_4^-}$ &    4.294 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.684} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.102 & $A_{1g}$$|$${A_1^+}$ &    4.258 & $B_{2u}$$|$${M_2^-}$ &    4.467 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.468} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.304} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
19 &   &   &    4.506 & $B_{1g}$$|$${A_3^+}$ &    4.371 & $B_{2g}$$|$${M_2^+}$ &    4.483 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.948} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.507 & $B_{2u}$$|$${A_4^-}$ &    4.569 & $A_{g}$$|$${M_1^+}$ &    4.521 & $B_{1u}$$|$${L_3^-}$ &    4.530 & $A_{2}''$$|$${K_4}$ &    4.436 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.635} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.665 & $B_{3u}$$|$${M_4^-}$ &    4.530 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.693} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.688 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.017} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.742 & $B_{1u}$$|$${M_3^-}$ &    4.840 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.866 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.773} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.805 & $B_{2u}$$|$${M_2^-}$ &    4.925 & $B_{1u}$$|$${L_3^-}$ &    4.974 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   4.980} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   5.053} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.837 & $B_{3g}$$|$${M_4^+}$ &    5.036 & $A_{g}$$|$${L_1^+}$ &    4.990 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   4.916} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.138 & $B_{3g}$$|$${M_4^+}$ &    5.089 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.999} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.201} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
26 &    5.296 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.184 & $A_{u}$$|$${M_1^-}$ &    5.104 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.363 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.070} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.655 & $A_{g}$$|$${M_1^+}$ &    5.405 & $A_{u}$$|$${L_1^-}$ &    5.194 & $A_{1}'$$|$${K_1}$ &    5.224 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.669 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.682 & $B_{2u}$$|$${M_2^-}$ &    5.513 & $B_{1g}$$|$${L_3^+}$ &    5.534 & $A_{2}'$$|$${K_2}$ &    5.344 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.095} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.241} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.688 & $B_{1g}$$|$${M_3^+}$ &    5.874 & $B_{2g}$$|$${L_2^+}$ &    5.713 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.088} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.161 & $B_{3u}$$|$${M_4^-}$ &    5.876 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.383} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.176 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.256} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.295 & $B_{3u}$$|$${M_4^-}$ &    6.161 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.124} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   6.388} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.505 & $A_{g}$$|$${M_1^+}$ &    6.189 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.641} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.302} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.786 & $B_{1u}$$|$${M_3^-}$ &    6.193 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.163 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   6.663} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.787 & $B_{2u}$$|$${M_2^-}$ &    6.465 & $B_{2u}$$|$${L_2^-}$ &    6.773 & $A_{1}'$$|$${K_1}$ &    6.325 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.338 & $A_{1g}$$|$${A_1^+}$ &    6.959 & $B_{2g}$$|$${M_2^+}$ &    7.267 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.120} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.375} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.525 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.647 & $A_{2u}$$|$${A_2^-}$ &    7.036 & $A_{g}$$|$${M_1^+}$ &    7.531 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.553 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.917 & $A_{2u}$$|$${A_2^-}$ &    7.529 & $B_{1u}$$|$${M_3^-}$ &    7.591 & $A_{g}$$|$${L_1^+}$ &    7.529 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.609} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    8.039 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.025 & $B_{2u}$$|$${A_4^-}$ &    7.550 & $B_{2g}$$|$${M_2^+}$ &    7.798 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.538} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    8.516 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.230 & $B_{1g}$$|$${A_3^+}$ &    7.900 & $B_{1u}$$|$${M_3^-}$ &    7.890 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.891 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Y ~ 1a & ($0,0,0$) & $a$ & $5.3645$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2472$) & $c$ & $8.5239$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.7950$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6822$ \\
Sn3 ~ 2e & ($0,0,0.3360$) & $d_{T_{2}}$ & $4.2137$ \\
\hline
\hline
\end{tabular}

==> (inline-264) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.222} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.964 & $B_{1u}$$|$${M_3^-}$ &    2.361 & $B_{2u}$$|$${L_2^-}$ &    2.033 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.461} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.093 & $B_{2u}$$|$${M_2^-}$ &    2.396 & $B_{3g}$$|$${L_4^+}$ &    2.405 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.535} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.326 & $B_{2g}$$|$${M_2^+}$ &    2.530 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.451} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.475 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.103} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.396 & $B_{1g}$$|$${M_3^+}$ &    2.594 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.489} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.480} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.639 & $B_{2u}$$|$${M_2^-}$ &    2.656 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.581} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.341 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.639 & $B_{3g}$$|$${M_4^+}$ &    2.709 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.734} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    2.422 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.612 & $B_{2g}$$|$${A_4^+}$ &    2.712 & $A_{u}$$|$${M_1^-}$ &    2.731 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.721} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   2.439} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.721 & $B_{1u}$$|$${A_3^-}$ &    2.827 & $B_{1g}$$|$${M_3^+}$ &    2.806 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.946} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   &    3.019 & $A_{2u}$$|$${A_2^-}$ &    2.898 & $B_{1u}$$|$${M_3^-}$ &    3.027 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.742} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.927 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.245 & $A_{1g}$$|$${A_1^+}$ &    2.908 & $B_{3u}$$|$${M_4^-}$ &    3.086 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.137 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.398} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.479} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.087 & $B_{2g}$$|$${M_2^+}$ &    3.162 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.295} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.502} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    3.332 & $B_{1g}$$|$${M_3^+}$ &    3.202 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.444} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.620} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.341 & $B_{3u}$$|$${M_4^-}$ &    3.293 & $B_{3u}$$|$${L_4^-}$ &    3.321 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.546} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
14 &   &   &   &   &    3.382 & $B_{1u}$$|$${M_3^-}$ &    3.647 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.461} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.663 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.862} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.570 & $A_{g}$$|$${M_1^+}$ &    3.664 & $A_{g}$$|$${L_1^+}$ &   &   &    3.598 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.211} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.694 & $B_{3u}$$|$${M_4^-}$ &    3.858 & $B_{3g}$$|$${L_4^+}$ &    3.590 & $A_{1}'$$|$${K_1}$ &    3.671 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.085 & $B_{1g}$$|$${A_3^+}$ &    3.979 & $B_{2g}$$|$${M_2^+}$ &    3.936 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.066} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.741 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.301} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.087 & $A_{2u}$$|$${A_2^-}$ &    4.062 & $B_{2u}$$|$${M_2^-}$ &    4.088 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.804} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.192 & $B_{2u}$$|$${A_4^-}$ &    4.085 & $A_{g}$$|$${M_1^+}$ &    4.117 & $B_{1u}$$|$${L_3^-}$ &    4.145 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.363} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.208 & $A_{1g}$$|$${A_1^+}$ &    4.158 & $B_{3g}$$|$${M_4^+}$ &    4.120 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.159} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.187 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.219} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.330 & $B_{3g}$$|$${M_4^+}$ &    4.414 & $A_{g}$$|$${L_1^+}$ &   &   &    4.276 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    4.803 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.385 & $B_{2u}$$|$${M_2^-}$ &    4.440 & $B_{3g}$$|$${L_4^+}$ &    4.226 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.510} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   4.809} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.313} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.410 & $B_{1u}$$|$${M_3^-}$ &    4.642 & $B_{1u}$$|$${L_3^-}$ &    4.278 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    4.486 & $A_{g}$$|$${M_1^+}$ &    4.696 & $B_{2u}$$|$${L_2^-}$ &    4.588 & $A_{1}''$$|$${K_3}$ &    4.688 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.135 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.399} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.795 & $A_{u}$$|$${M_1^-}$ &    4.797 & $A_{g}$$|$${L_1^+}$ &    5.017 & $A_{1}'$$|$${K_1}$ &    4.770 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.428} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.122 & $B_{3u}$$|$${M_4^-}$ &    4.971 & $A_{u}$$|$${L_1^-}$ &    5.058 & $A_{2}'$$|$${K_2}$ &    4.980 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.445} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.261 & $B_{1g}$$|$${M_3^+}$ &    5.144 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.355} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.445} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 &    5.668 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.587 & $B_{3u}$$|$${M_4^-}$ &    5.250 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.736} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.856} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.619 & $B_{2u}$$|$${M_2^-}$ &    5.353 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.886} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.535} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    5.892 & $B_{3u}$$|$${M_4^-}$ &    5.474 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.093} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.896} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.956 & $A_{g}$$|$${M_1^+}$ &    5.579 & $B_{3g}$$|$${L_4^+}$ &    6.204 & $A_{1}'$$|$${K_1}$ &    5.561 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    6.034 & $B_{1u}$$|$${M_3^-}$ &    5.594 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.296} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.865} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 & \multirow{2}{*}{   6.107} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.027} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.303 & $B_{2g}$$|$${M_2^+}$ &    5.699 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &   &   &    6.500 & $A_{g}$$|$${M_1^+}$ &    6.589 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.382} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.925 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    6.639 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.698 & $A_{1g}$$|$${A_1^+}$ &    6.681 & $B_{2u}$$|$${M_2^-}$ &    6.647 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.749} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    6.963 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.913 & $A_{2u}$$|$${A_2^-}$ &    6.714 & $A_{g}$$|$${M_1^+}$ &    6.762 & $B_{2g}$$|$${L_2^+}$ &    6.731 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.006 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.420 & $B_{2u}$$|$${A_4^-}$ &    6.755 & $B_{2g}$$|$${M_2^+}$ &    6.966 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.818} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.861} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.190 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.607 & $B_{1g}$$|$${A_3^+}$ &    6.922 & $B_{1u}$$|$${M_3^-}$ &    7.097 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    7.860 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.884 & $A_{2u}$$|$${A_2^-}$ &    7.219 & $B_{1u}$$|$${M_3^-}$ &    7.859 & $B_{1u}$$|$${L_3^-}$ &    6.915 & $A_{2}''$$|$${K_4}$ &    7.857 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.207} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.057 & $B_{1u}$$|$${M_3^-}$ &    2.324 & $B_{3g}$$|$${L_4^+}$ &    2.102 & $A_{2}''$$|$${K_4}$ &    2.407 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.246 & $B_{2u}$$|$${M_2^-}$ &    2.496 & $A_{u}$$|$${L_1^-}$ &    2.301 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.414} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.490} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.349 & $B_{1g}$$|$${M_3^+}$ &    2.515 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.529} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.094} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.369 & $B_{2g}$$|$${M_2^+}$ &    2.521 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.547} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.457} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.504 & $B_{3g}$$|$${M_4^+}$ &    2.592 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.566} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.383} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.611 & $B_{2u}$$|$${M_2^-}$ &    2.672 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.665} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &    2.638 & $B_{1u}$$|$${A_3^-}$ &    2.737 & $A_{u}$$|$${M_1^-}$ &    2.730 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.758} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.520 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.719 & $B_{2g}$$|$${A_4^+}$ &    2.838 & $B_{1g}$$|$${M_3^+}$ &    2.783 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.902} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.541 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.024 & $A_{2u}$$|$${A_2^-}$ &    2.930 & $B_{3u}$$|$${M_4^-}$ &    2.982 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.814} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.825 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.213 & $A_{1g}$$|$${A_1^+}$ &    3.019 & $B_{1u}$$|$${M_3^-}$ &    3.099 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.049 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.342} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.367} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.086 & $B_{2g}$$|$${M_2^+}$ &    3.116 & $A_{g}$$|$${L_1^+}$ &    3.261 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.498} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
12 &   &   &   &   &    3.310 & $B_{3u}$$|$${M_4^-}$ &    3.221 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.315} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 & \multirow{2}{*}{   3.463} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.785} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.335 & $B_{1g}$$|$${M_3^+}$ &    3.238 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.627 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &   &   &    3.391 & $B_{1u}$$|$${M_3^-}$ &    3.621 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.456} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.628} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
15 &    3.473 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.902} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.561 & $A_{g}$$|$${M_1^+}$ &    3.658 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.126} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.689 & $B_{3u}$$|$${M_4^-}$ &    3.887 & $B_{3g}$$|$${L_4^+}$ &    3.621 & $A_{1}'$$|$${K_1}$ &    3.645 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    3.992 & $B_{1g}$$|$${A_3^+}$ &    3.897 & $A_{g}$$|$${M_1^+}$ &    4.031 & $B_{3u}$$|$${L_4^-}$ &    3.981 & $A_{2}''$$|$${K_4}$ &    3.804 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.401} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.130 & $B_{2u}$$|$${A_4^-}$ &    3.902 & $B_{2g}$$|$${M_2^+}$ &    4.103 & $B_{2u}$$|$${L_2^-}$ &    4.037 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.873} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.172 & $A_{2u}$$|$${A_2^-}$ &    4.109 & $B_{2u}$$|$${M_2^-}$ &    4.106 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.058} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   4.679} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.227} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.223 & $B_{3g}$$|$${M_4^+}$ &    4.110 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.067 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.227 & $B_{1u}$$|$${M_3^-}$ &    4.357 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.132} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.404 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    4.820 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.243 & $A_{1g}$$|$${A_1^+}$ &    4.396 & $A_{g}$$|$${M_1^+}$ &    4.511 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.516} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   4.835} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.309} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.397 & $B_{2u}$$|$${M_2^-}$ &    4.641 & $B_{1u}$$|$${L_3^-}$ &    4.523 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    4.681 & $B_{3g}$$|$${M_4^+}$ &    4.770 & $A_{g}$$|$${L_1^+}$ &    4.627 & $A_{2}''$$|$${K_4}$ &    4.607 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.142 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.217} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.724 & $A_{u}$$|$${M_1^-}$ &    4.899 & $B_{2u}$$|$${L_2^-}$ &    4.974 & $A_{1}'$$|$${K_1}$ &    4.774 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.268} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.061 & $B_{3u}$$|$${M_4^-}$ &    4.941 & $A_{u}$$|$${L_1^-}$ &    5.155 & $A_{2}'$$|$${K_2}$ &    4.993 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.633} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.277 & $B_{1g}$$|$${M_3^+}$ &    5.123 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.312} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.430} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 & \multirow{2}{*}{   5.468} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.606 & $B_{3u}$$|$${M_4^-}$ &    5.298 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   5.638} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.663 & $B_{2u}$$|$${M_2^-}$ &    5.330 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.924} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.558} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    5.646 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.949 & $B_{3u}$$|$${M_4^-}$ &    5.351 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   5.958} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.873} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.072 & $A_{g}$$|$${M_1^+}$ &    5.633 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.258} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.693 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   &   &   &    6.222 & $B_{1u}$$|$${M_3^-}$ &    5.722 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.818} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.262} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.993} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.363 & $B_{2g}$$|$${M_2^+}$ &    5.744 & $A_{g}$$|$${L_1^+}$ &    6.318 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &   &   &    6.379 & $A_{g}$$|$${M_1^+}$ &    6.609 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.521} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.015 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    6.526 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.755 & $A_{1g}$$|$${A_1^+}$ &    6.596 & $A_{g}$$|$${M_1^+}$ &    6.694 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.803} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    6.792 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.005 & $A_{2u}$$|$${A_2^-}$ &    6.688 & $B_{2u}$$|$${M_2^-}$ &    6.885 & $B_{2g}$$|$${L_2^+}$ &    6.629 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    6.928 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.255 & $B_{2u}$$|$${A_4^-}$ &    6.902 & $B_{2g}$$|$${M_2^+}$ &    6.938 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.881} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.949} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.357 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.467 & $B_{1g}$$|$${A_3^+}$ &    6.927 & $B_{1u}$$|$${M_3^-}$ &    7.108 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    7.737 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.803 & $A_{2u}$$|$${A_2^-}$ &    7.204 & $B_{1u}$$|$${M_3^-}$ &    7.813 & $B_{1u}$$|$${L_3^-}$ &    6.928 & $A_{2}''$$|$${K_4}$ &    7.816 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Zr ~ 1a & ($0,0,0$) & $a$ & $5.3209$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2476$) & $c$ & $8.4662$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8502$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6604$ \\
Sn3 ~ 2e & ($0,0,0.3317$) & $d_{T_{2}}$ & $4.1918$ \\
\hline
\hline
\end{tabular}

==> (inline-265) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.215} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.028 & $B_{2u}$$|$${M_2^-}$ &    2.419 & $B_{2u}$$|$${L_2^-}$ &    2.106 & $A_{2}''$$|$${K_4}$ &    2.475 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.031 & $B_{1u}$$|$${M_3^-}$ &    2.424 & $B_{3g}$$|$${L_4^+}$ &    2.287 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.509} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.562} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.333 & $B_{1g}$$|$${M_3^+}$ &    2.571 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.473} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.078} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.460 & $B_{2g}$$|$${M_2^+}$ &    2.645 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.511} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.475} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.686 & $B_{3g}$$|$${M_4^+}$ &    2.658 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.668} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.455} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.723 & $A_{u}$$|$${M_1^-}$ &    2.702 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.760} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &    2.648 & $B_{1u}$$|$${A_3^-}$ &    2.729 & $B_{2u}$$|$${M_2^-}$ &    2.774 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.762} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.465 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.689 & $B_{2g}$$|$${A_4^+}$ &    2.958 & $B_{1g}$$|$${M_3^+}$ &    2.891 & $A_{u}$$|$${L_1^-}$ &   &   &    2.767 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.570 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.195 & $A_{2u}$$|$${A_2^-}$ &    3.035 & $B_{3u}$$|$${M_4^-}$ &    2.975 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.803} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.029} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    2.821 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.322 & $A_{1g}$$|$${A_1^+}$ &    3.089 & $B_{1u}$$|$${M_3^-}$ &    3.013 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.380} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.515} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.091 & $B_{1g}$$|$${M_3^+}$ &    3.094 & $B_{1u}$$|$${L_3^-}$ &    3.014 & $A_{2}'$$|$${K_2}$ &    3.400 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.198 & $B_{3u}$$|$${M_4^-}$ &    3.317 & $B_{2g}$$|$${L_2^+}$ &    3.458 & $A_{1}'$$|$${K_1}$ &    3.587 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.478} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.517} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.363 & $B_{2g}$$|$${M_2^+}$ &    3.440 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.570} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.721} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
14 &   &   &   &   &    3.395 & $A_{g}$$|$${M_1^+}$ &    3.534 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    3.838 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.038} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.518 & $B_{1u}$$|$${M_3^-}$ &    3.898 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.573} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.735} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
16 & \multirow{2}{*}{   4.413} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.876 & $B_{3u}$$|$${M_4^-}$ &    3.977 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &    4.046 & $A_{2u}$$|$${A_2^-}$ &    4.056 & $B_{2u}$$|$${M_2^-}$ &    3.985 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.270} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.956} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   4.579} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.318 & $B_{1g}$$|$${A_3^+}$ &    4.075 & $B_{2g}$$|$${M_2^+}$ &    4.201 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.341 & $B_{2u}$$|$${A_4^-}$ &    4.187 & $A_{g}$$|$${M_1^+}$ &    4.228 & $B_{1u}$$|$${L_3^-}$ &    4.306 & $A_{2}''$$|$${K_4}$ &    3.969 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.660} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.449 & $A_{1g}$$|$${A_1^+}$ &    4.438 & $A_{g}$$|$${M_1^+}$ &    4.269 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.323} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.300 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.458} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.458 & $B_{3g}$$|$${M_4^+}$ &    4.473 & $A_{g}$$|$${L_1^+}$ &   &   &    4.427 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.879} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.536 & $B_{2u}$$|$${M_2^-}$ &    4.746 & $B_{3g}$$|$${L_4^+}$ &    4.346 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.718} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.470} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.554 & $B_{1u}$$|$${M_3^-}$ &    4.765 & $B_{1u}$$|$${L_3^-}$ &    4.531 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   4.942} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.689 & $B_{3g}$$|$${M_4^+}$ &    4.795 & $B_{2u}$$|$${L_2^-}$ &    4.703 & $A_{1}''$$|$${K_3}$ &    4.860 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   4.972} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.794 & $B_{3u}$$|$${M_4^-}$ &    4.916 & $A_{g}$$|$${L_1^+}$ &    5.053 & $A_{2}'$$|$${K_2}$ &    4.893 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.023 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.937 & $A_{u}$$|$${M_1^-}$ &    5.021 & $B_{3u}$$|$${L_4^-}$ &    5.080 & $A_{1}'$$|$${K_1}$ &    4.948 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.418 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.728} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.331 & $B_{1g}$$|$${M_3^+}$ &    5.108 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.089} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.293} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 &    5.841 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.668 & $B_{2u}$$|$${M_2^-}$ &    5.192 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.973} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.022} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.683 & $B_{3u}$$|$${M_4^-}$ &    5.460 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.109} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.811} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    6.023 & $B_{3u}$$|$${M_4^-}$ &    5.575 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.285} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.134} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.216 & $A_{g}$$|$${M_1^+}$ &    5.894 & $B_{1u}$$|$${L_3^-}$ &    6.314 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.825} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    6.384 & $A_{g}$$|$${M_1^+}$ &    5.896 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.314} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    6.324 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.152} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.398 & $B_{1u}$$|$${M_3^-}$ &    5.907 & $A_{g}$$|$${L_1^+}$ &   &   &    5.850 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   6.334} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.573 & $B_{2u}$$|$${M_2^-}$ &    6.416 & $B_{2u}$$|$${L_2^-}$ &    6.526 & $A_{1}'$$|$${K_1}$ &    6.042 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.008 & $A_{1g}$$|$${A_1^+}$ &    6.619 & $B_{2g}$$|$${M_2^+}$ &    6.891 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.768} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.038} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    6.955 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.319 & $A_{2u}$$|$${A_2^-}$ &    6.778 & $A_{g}$$|$${M_1^+}$ &    7.149 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.310 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.729 & $A_{2u}$$|$${A_2^-}$ &    6.891 & $B_{1u}$$|$${M_3^-}$ &    7.314 & $A_{g}$$|$${L_1^+}$ &    6.884 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.232} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.651 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.770 & $B_{2u}$$|$${A_4^-}$ &    7.172 & $B_{2g}$$|$${M_2^+}$ &    7.455 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.173} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    8.202 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.921 & $B_{1g}$$|$${A_3^+}$ &    7.581 & $B_{1u}$$|$${M_3^-}$ &    7.684 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.676 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.181} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.076 & $B_{1u}$$|$${M_3^-}$ &    2.381 & $B_{3g}$$|$${L_4^+}$ &    2.113 & $A_{2}''$$|$${K_4}$ &    2.458 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.301 & $B_{2u}$$|$${M_2^-}$ &    2.543 & $A_{u}$$|$${L_1^-}$ &    2.268 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.530} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.492} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.333 & $B_{1g}$$|$${M_3^+}$ &    2.573 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.644} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.015} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.494 & $B_{2g}$$|$${M_2^+}$ &    2.631 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.648} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.440} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.557 & $B_{3g}$$|$${M_4^+}$ &    2.722 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.701} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.407} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.813 & $B_{2u}$$|$${M_2^-}$ &    2.730 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.807} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &    2.568 & $B_{1u}$$|$${A_3^-}$ &    2.843 & $A_{u}$$|$${M_1^-}$ &    2.823 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.877} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.563 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.765 & $B_{2g}$$|$${A_4^+}$ &    2.985 & $B_{1g}$$|$${M_3^+}$ &    2.918 & $A_{u}$$|$${L_1^-}$ &   &   &    2.865 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.685 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.186 & $A_{2u}$$|$${A_2^-}$ &    3.092 & $B_{3u}$$|$${M_4^-}$ &    3.071 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.983} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.033} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    2.761 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.326 & $A_{1g}$$|$${A_1^+}$ &    3.239 & $B_{1u}$$|$${M_3^-}$ &    3.161 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.401} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.423} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.259 & $B_{3u}$$|$${M_4^-}$ &    3.189 & $B_{1g}$$|$${L_3^+}$ &    3.138 & $A_{2}'$$|$${K_2}$ &    3.479 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.275 & $B_{1g}$$|$${M_3^+}$ &    3.332 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.579} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.743} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.516} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.857} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.370 & $B_{2g}$$|$${M_2^+}$ &    3.458 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   &   &   &    3.576 & $B_{1u}$$|$${M_3^-}$ &    3.624 & $B_{1u}$$|$${L_3^-}$ &    3.599 & $A_{1}'$$|$${K_1}$ &    3.765 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    3.712 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.998 & $A_{2u}$$|$${A_2^-}$ &    3.592 & $A_{g}$$|$${M_1^+}$ &    3.811 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.620} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.804 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.395} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.043} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.907 & $B_{3u}$$|$${M_4^-}$ &    4.046 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.856} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    4.100 & $A_{g}$$|$${M_1^+}$ &    4.098 & $B_{3u}$$|$${L_4^-}$ &    4.217 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.622} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.284 & $B_{1g}$$|$${A_3^+}$ &    4.160 & $B_{2g}$$|$${M_2^+}$ &    4.225 & $B_{1u}$$|$${L_3^-}$ &    4.227 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.034} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.355 & $B_{2u}$$|$${A_4^-}$ &    4.196 & $B_{2u}$$|$${M_2^-}$ &    4.275 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.253} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   4.879} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.404 & $A_{1g}$$|$${A_1^+}$ &    4.480 & $B_{1u}$$|$${M_3^-}$ &    4.356 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.328 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.491} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.531 & $B_{3g}$$|$${M_4^+}$ &    4.514 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.420} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.424 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.921} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.534 & $B_{2u}$$|$${M_2^-}$ &    4.781 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.775} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.529} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.542 & $A_{g}$$|$${M_1^+}$ &    4.795 & $B_{3g}$$|$${L_4^+}$ &    4.782 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.001} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.677 & $B_{3u}$$|$${M_4^-}$ &    4.911 & $B_{2u}$$|$${L_2^-}$ &    4.867 & $A_{2}''$$|$${K_4}$ &    4.837 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   4.888} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.947 & $B_{3g}$$|$${M_4^+}$ &    4.919 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.049} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.034 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    5.101 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.991 & $A_{u}$$|$${M_1^-}$ &    5.005 & $A_{g}$$|$${L_1^+}$ &   &   &    5.205 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.444 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.900} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.518 & $B_{1g}$$|$${M_3^+}$ &    5.210 & $A_{u}$$|$${L_1^-}$ &    5.147 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.297} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   5.790} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.652 & $B_{2u}$$|$${M_2^-}$ &    5.357 & $B_{1g}$$|$${L_3^+}$ &    5.380 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   5.959} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.919 & $B_{3u}$$|$${M_4^-}$ &    5.640 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.217} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.873} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    5.873 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.143 & $B_{3u}$$|$${M_4^-}$ &    5.658 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.137} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.995} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.260 & $A_{g}$$|$${M_1^+}$ &    5.941 & $B_{1u}$$|$${L_3^-}$ &    6.287 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.913} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    6.389 & $A_{g}$$|$${M_1^+}$ &    6.011 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.414} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    6.256 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.221} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.561 & $B_{1u}$$|$${M_3^-}$ &    6.016 & $A_{g}$$|$${L_1^+}$ &   &   &    5.971 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   6.526} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.697 & $B_{2u}$$|$${M_2^-}$ &    6.481 & $B_{2u}$$|$${L_2^-}$ &    6.648 & $A_{1}'$$|$${K_1}$ &    6.242 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.098 & $A_{1g}$$|$${A_1^+}$ &    6.711 & $B_{2g}$$|$${M_2^+}$ &    7.028 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.882} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.130} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    6.883 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.407 & $A_{2u}$$|$${A_2^-}$ &    6.749 & $A_{g}$$|$${M_1^+}$ &    7.270 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.214 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.621 & $A_{2u}$$|$${A_2^-}$ &    6.902 & $B_{1u}$$|$${M_3^-}$ &    7.314 & $A_{g}$$|$${L_1^+}$ &    6.905 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.332} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.766 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.689 & $B_{2u}$$|$${A_4^-}$ &    7.292 & $B_{2g}$$|$${M_2^+}$ &    7.499 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.257} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    8.177 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.895 & $B_{1g}$$|$${A_3^+}$ &    7.595 & $B_{1u}$$|$${M_3^-}$ &    7.635 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.641 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nb ~ 1a & ($0,0,0$) & $a$ & $5.2691$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2482$) & $c$ & $8.4559$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9227$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6346$ \\
Sn3 ~ 2e & ($0,0,0.3272$) & $d_{T_{2}}$ & $4.1972$ \\
\hline
\hline
\end{tabular}

==> (inline-266) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.198} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.131 & $B_{1u}$$|$${M_3^-}$ &    2.512 & $B_{3g}$$|$${L_4^+}$ &    2.194 & $A_{2}''$$|$${K_4}$ &    2.475 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.346 & $B_{1g}$$|$${M_3^+}$ &    2.591 & $A_{u}$$|$${L_1^-}$ &    2.235 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.684} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.555} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.375 & $B_{2u}$$|$${M_2^-}$ &    2.712 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.754} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.960} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.580 & $B_{2g}$$|$${M_2^+}$ &    2.728 & $B_{2u}$$|$${L_2^-}$ &   &   &    2.713 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.439} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.790 & $B_{3g}$$|$${M_4^+}$ &    2.754 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.840} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.792} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 & \multirow{2}{*}{   2.490} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.901 & $A_{u}$$|$${M_1^-}$ &    2.763 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    2.618 & $B_{1u}$$|$${A_3^-}$ &    2.987 & $B_{2u}$$|$${M_2^-}$ &    2.985 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.936} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.000} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 &    2.711 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.927 & $B_{2g}$$|$${A_4^+}$ &    3.074 & $B_{1g}$$|$${M_3^+}$ &    3.062 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.747 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.222 & $A_{2u}$$|$${A_2^-}$ &    3.205 & $B_{3u}$$|$${M_4^-}$ &    3.108 & $A_{u}$$|$${L_1^-}$ &    3.001 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.165} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &    2.760 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.372 & $A_{1g}$$|$${A_1^+}$ &    3.298 & $B_{1u}$$|$${M_3^-}$ &    3.191 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.227} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.510} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.547} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.307 & $B_{3u}$$|$${M_4^-}$ &    3.213 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.265 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.313 & $B_{1g}$$|$${M_3^+}$ &    3.538 & $B_{2g}$$|$${L_2^+}$ &    3.521 & $A_{1}'$$|$${K_1}$ &    3.716 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.674} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.909 & $A_{2u}$$|$${A_2^-}$ &    3.605 & $A_{g}$$|$${M_1^+}$ &    3.629 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.729} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.831} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
14 &   &   & \multirow{2}{*}{   3.998} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.675 & $B_{2g}$$|$${M_2^+}$ &    3.724 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    4.054 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.824 & $B_{1u}$$|$${M_3^-}$ &    4.050 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.885} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.974} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 & \multirow{2}{*}{   4.342} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.157} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.950 & $B_{2u}$$|$${M_2^-}$ &    4.054 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    4.154 & $B_{3u}$$|$${M_4^-}$ &    4.059 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.319} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.040 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.681} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.312} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.347 & $B_{2g}$$|$${M_2^+}$ &    4.136 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.182} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    4.365 & $B_{3u}$$|$${M_4^-}$ &    4.503 & $B_{2g}$$|$${L_2^+}$ &    4.503 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.876} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.454 & $A_{1g}$$|$${A_1^+}$ &    4.402 & $A_{g}$$|$${M_1^+}$ &    4.535 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.651} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.438 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &    4.553 & $B_{2u}$$|$${A_4^-}$ &    4.675 & $B_{2u}$$|$${M_2^-}$ &    4.590 & $A_{g}$$|$${L_1^+}$ &   &   &    4.776 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.878} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.565 & $B_{1g}$$|$${A_3^+}$ &    4.718 & $A_{g}$$|$${M_1^+}$ &    4.665 & $B_{3u}$$|$${L_4^-}$ &    4.664 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.994} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.724} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.749 & $B_{3g}$$|$${M_4^+}$ &    4.950 & $B_{1u}$$|$${L_3^-}$ &    4.810 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.206} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.841 & $B_{1u}$$|$${M_3^-}$ &    5.031 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.884} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.061 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   & \multirow{2}{*}{   4.836} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.066 & $B_{3g}$$|$${M_4^+}$ &    5.062 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.066} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.231 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.180 & $A_{u}$$|$${M_1^-}$ &    5.199 & $A_{g}$$|$${L_1^+}$ &    4.947 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.589 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.945} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.550 & $B_{1g}$$|$${M_3^+}$ &    5.343 & $A_{u}$$|$${L_1^-}$ &    5.305 & $A_{2}'$$|$${K_2}$ &    5.089 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.709 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.744 & $B_{2u}$$|$${M_2^-}$ &    5.396 & $B_{1g}$$|$${L_3^+}$ &    5.367 & $A_{1}'$$|$${K_1}$ &    5.192 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.266 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.230} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.024 & $A_{g}$$|$${M_1^+}$ &    5.784 & $B_{3u}$$|$${L_4^-}$ &    6.040 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.066} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.275} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.048 & $B_{3u}$$|$${M_4^-}$ &    5.880 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.317} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.394} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.231 & $B_{3u}$$|$${M_4^-}$ &    6.143 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.085 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.534} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.440 & $A_{g}$$|$${M_1^+}$ &    6.146 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.663} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.114} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
33 &   &   & \multirow{2}{*}{   6.428} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.659 & $B_{1u}$$|$${M_3^-}$ &    6.170 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   6.538} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.679 & $B_{2u}$$|$${M_2^-}$ &    6.378 & $B_{2u}$$|$${L_2^-}$ &    6.707 & $A_{1}'$$|$${K_1}$ &    6.289 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.313 & $A_{1g}$$|$${A_1^+}$ &    6.805 & $B_{1u}$$|$${M_3^-}$ &    7.183 & $B_{3u}$$|$${L_4^-}$ &    6.800 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   7.331} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    6.848 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.342 & $A_{2u}$$|$${A_2^-}$ &    6.924 & $B_{2g}$$|$${M_2^+}$ &    7.346 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.051} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    7.784 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.616 & $A_{2u}$$|$${A_2^-}$ &    7.187 & $A_{g}$$|$${M_1^+}$ &    7.409 & $B_{2g}$$|$${L_2^+}$ &   &   &    7.359 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.953 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.224 & $B_{2u}$$|$${A_4^-}$ &    7.440 & $B_{2g}$$|$${M_2^+}$ &    7.647 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.472} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.512} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.593 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.317 & $B_{1g}$$|$${A_3^+}$ &    7.911 & $B_{1u}$$|$${M_3^-}$ &    7.785 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.102} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.897 & $B_{1u}$$|$${M_3^-}$ &    2.463 & $B_{3g}$$|$${L_4^+}$ &    1.909 & $A_{2}''$$|$${K_4}$ &    2.456 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.289 & $B_{1g}$$|$${M_3^+}$ &    2.557 & $A_{u}$$|$${L_1^-}$ &    2.194 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.687} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.399} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.341 & $B_{2u}$$|$${M_2^-}$ &    2.609 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.789} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.806} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.532 & $B_{2g}$$|$${M_2^+}$ &    2.697 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.698} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.375} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.627 & $B_{3g}$$|$${M_4^+}$ &    2.709 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.851} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.400} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.896 & $B_{2u}$$|$${M_2^-}$ &    2.715 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.702 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &    2.675 & $B_{1u}$$|$${A_3^-}$ &    3.051 & $A_{u}$$|$${M_1^-}$ &    2.925 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.950} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.958} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 &    2.628 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.968 & $B_{2g}$$|$${A_4^+}$ &    3.108 & $B_{1g}$$|$${M_3^+}$ &    2.967 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.770 & $B_{2g}$$|$${\Gamma_4^+}$ &    3.178 & $A_{2u}$$|$${A_2^-}$ &    3.188 & $B_{3u}$$|$${M_4^-}$ &    3.145 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.004} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.135} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    2.870 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.358 & $A_{1g}$$|$${A_1^+}$ &    3.218 & $B_{3u}$$|$${M_4^-}$ &    3.199 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.435} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.450} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.297 & $B_{1g}$$|$${M_3^+}$ &    3.291 & $B_{1g}$$|$${L_3^+}$ &    3.023 & $A_{2}'$$|$${K_2}$ &    3.140 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.363 & $B_{1u}$$|$${M_3^-}$ &    3.534 & $B_{1u}$$|$${L_3^-}$ &    3.576 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.744} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.585} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.731 & $A_{2u}$$|$${A_2^-}$ &    3.597 & $A_{g}$$|$${M_1^+}$ &    3.544 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.740} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.963} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.674 & $B_{2g}$$|$${M_2^+}$ &    3.734 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.775 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    3.938 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.780 & $B_{1u}$$|$${M_3^-}$ &    3.747 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.858} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.870 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   4.288} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.133} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.851 & $B_{3u}$$|$${M_4^-}$ &    3.908 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.011} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    4.026 & $B_{2u}$$|$${M_2^-}$ &    4.153 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.216} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.658} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.273} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.302 & $B_{3u}$$|$${M_4^-}$ &    4.175 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.240} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    4.319 & $A_{g}$$|$${M_1^+}$ &    4.440 & $B_{1u}$$|$${L_3^-}$ &    4.414 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.923} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.368 & $A_{1g}$$|$${A_1^+}$ &    4.412 & $B_{2g}$$|$${M_2^+}$ &    4.580 & $B_{2g}$$|$${L_2^+}$ &    4.550 & $A_{2}''$$|$${K_4}$ &    4.390 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.514 & $B_{1g}$$|$${A_3^+}$ &    4.716 & $A_{g}$$|$${M_1^+}$ &    4.612 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.749} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.709 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   5.014} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.546 & $B_{2u}$$|$${A_4^-}$ &    4.744 & $B_{2u}$$|$${M_2^-}$ &    4.649 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.015 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.755} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.772 & $B_{1u}$$|$${M_3^-}$ &    4.954 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.886} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.037} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
24 & \multirow{2}{*}{   5.172} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.830 & $B_{3g}$$|$${M_4^+}$ &    5.104 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   4.866} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.161 & $B_{3g}$$|$${M_4^+}$ &    5.123 & $B_{3g}$$|$${L_4^+}$ &    4.959 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.088} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.274 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.204 & $A_{u}$$|$${M_1^-}$ &    5.201 & $A_{g}$$|$${L_1^+}$ &    4.976 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.615 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.067} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.685 & $B_{1g}$$|$${M_3^+}$ &    5.420 & $A_{u}$$|$${L_1^-}$ &    5.336 & $A_{1}'$$|$${K_1}$ &    5.226 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.653 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.708 & $B_{2u}$$|$${M_2^-}$ &    5.518 & $B_{1g}$$|$${L_3^+}$ &    5.525 & $A_{2}'$$|$${K_2}$ &    5.340 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.148} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.276} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.886 & $A_{g}$$|$${M_1^+}$ &    5.890 & $B_{3u}$$|$${L_4^-}$ &    5.924 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.109} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    6.168 & $B_{3u}$$|$${M_4^-}$ &    5.898 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.355} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.167 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.307} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.275 & $B_{3u}$$|$${M_4^-}$ &    6.158 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.131} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   6.424} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.500 & $A_{g}$$|$${M_1^+}$ &    6.196 & $A_{g}$$|$${L_1^+}$ &    6.609 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.323} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.601 & $B_{1u}$$|$${M_3^-}$ &    6.218 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.678} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.147 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.544 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.760 & $B_{2u}$$|$${M_2^-}$ &    6.427 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.365 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.658} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.119 & $A_{2u}$$|$${A_2^-}$ &    6.764 & $B_{1u}$$|$${M_3^-}$ &    7.183 & $B_{1u}$$|$${L_3^-}$ &    6.784 & $A_{1}'$$|$${K_1}$ &    7.199 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.331 & $A_{1g}$$|$${A_1^+}$ &    6.967 & $B_{2g}$$|$${M_2^+}$ &    7.262 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.120} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.386} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.633 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.641 & $A_{2u}$$|$${A_2^-}$ &    7.093 & $A_{g}$$|$${M_1^+}$ &    7.480 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.010 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.088 & $B_{2u}$$|$${A_4^-}$ &    7.509 & $B_{2g}$$|$${M_2^+}$ &    7.625 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.507} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.568} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.538 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.250 & $B_{1g}$$|$${A_3^+}$ &    7.894 & $B_{1u}$$|$${M_3^-}$ &    7.779 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Pr ~ 1a & ($0,0,0$) & $a$ & $5.3778$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2476$) & $c$ & $8.5802$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.7809$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6889$ \\
Sn3 ~ 2e & ($0,0,0.3379$) & $d_{T_{2}}$ & $4.2482$ \\
\hline
\hline
\end{tabular}

==> (inline-267) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.226} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.881 & $B_{1u}$$|$${M_3^-}$ &    2.087 & $B_{2u}$$|$${L_2^-}$ &    1.955 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.337} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.940 & $B_{2u}$$|$${M_2^-}$ &    2.399 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.351} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.428} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.230 & $B_{2g}$$|$${M_2^+}$ &    2.494 & $A_{u}$$|$${L_1^-}$ &   &   &    2.413 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.001} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.416 & $B_{1g}$$|$${M_3^+}$ &    2.499 & $B_{2g}$$|$${L_2^+}$ &    2.373 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.430} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.436} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.510 & $B_{2u}$$|$${M_2^-}$ &    2.674 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.475} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.134 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.643 & $B_{3g}$$|$${M_4^+}$ &    2.678 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.760} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.418} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.857 & $A_{2u}$$|$${A_2^-}$ &    2.746 & $B_{1u}$$|$${M_3^-}$ &    2.853 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.633} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.863 & $B_{2g}$$|$${A_4^+}$ &    2.795 & $B_{3u}$$|$${M_4^-}$ &    2.891 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   2.869} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.682 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.928 & $B_{1u}$$|$${A_3^-}$ &    2.847 & $A_{u}$$|$${M_1^-}$ &    2.920 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.729} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.105 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.180 & $A_{1g}$$|$${A_1^+}$ &    2.953 & $B_{2g}$$|$${M_2^+}$ &    2.966 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.335 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.406} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.443} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.971 & $B_{1g}$$|$${M_3^+}$ &    3.202 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.199} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.401} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
12 &   &   &   &   &    3.263 & $B_{1u}$$|$${M_3^-}$ &    3.275 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 & \multirow{2}{*}{   3.452} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.689} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.346 & $B_{3u}$$|$${M_4^-}$ &    3.391 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.474} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.444 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   &   &   &    3.489 & $B_{1g}$$|$${M_3^+}$ &    3.527 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.478} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
15 &    3.465 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.694 & $A_{2u}$$|$${A_2^-}$ &    3.540 & $B_{3u}$$|$${M_4^-}$ &    3.576 & $B_{3u}$$|$${L_4^-}$ &    3.492 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.091} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.784} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.598 & $A_{g}$$|$${M_1^+}$ &    3.761 & $A_{g}$$|$${L_1^+}$ &    3.628 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.656} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    3.765 & $B_{2g}$$|$${M_2^+}$ &    3.841 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.947} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.158} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.822 & $B_{1g}$$|$${A_3^+}$ &    3.967 & $B_{2u}$$|$${M_2^-}$ &    3.847 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.748 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.055 & $B_{2u}$$|$${A_4^-}$ &    4.103 & $A_{g}$$|$${M_1^+}$ &    3.947 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.032} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.882 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   4.277} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.104} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.106 & $B_{3g}$$|$${M_4^+}$ &    3.966 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.959 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.245 & $B_{3g}$$|$${M_4^+}$ &    4.386 & $B_{3g}$$|$${L_4^+}$ &    4.094 & $A_{2}''$$|$${K_4}$ &    4.227 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    4.592 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.226} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.273 & $B_{2u}$$|$${M_2^-}$ &    4.452 & $A_{g}$$|$${L_1^+}$ &    4.108 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.378} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   4.780} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.312 & $B_{1u}$$|$${M_3^-}$ &    4.495 & $B_{1u}$$|$${L_3^-}$ &    4.303 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    4.329 & $A_{1g}$$|$${A_1^+}$ &    4.501 & $A_{g}$$|$${M_1^+}$ &    4.558 & $B_{2u}$$|$${L_2^-}$ &    4.398 & $A_{1}''$$|$${K_3}$ &    4.545 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    4.903 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.224} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.619 & $A_{u}$$|$${M_1^-}$ &    4.765 & $A_{u}$$|$${L_1^-}$ &    4.869 & $A_{2}'$$|$${K_2}$ &    4.726 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.269} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.769 & $B_{3u}$$|$${M_4^-}$ &    4.781 & $A_{g}$$|$${L_1^+}$ &    4.998 & $A_{1}'$$|$${K_1}$ &    4.828 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.302} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.065 & $B_{1g}$$|$${M_3^+}$ &    4.980 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.101} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.200} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 &    5.489 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.336 & $B_{3u}$$|$${M_4^-}$ &    5.059 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.603} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.757} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.464 & $B_{2u}$$|$${M_2^-}$ &    5.155 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.682} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.343} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    5.755 & $B_{3u}$$|$${M_4^-}$ &    5.230 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   5.954} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.765} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.801 & $B_{1u}$$|$${M_3^-}$ &    5.400 & $B_{1u}$$|$${L_3^-}$ &    6.081 & $A_{1}'$$|$${K_1}$ &    5.401 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    5.808 & $A_{g}$$|$${M_1^+}$ &    5.441 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.145} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.733} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 & \multirow{2}{*}{   5.989} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.914} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.090 & $B_{2g}$$|$${M_2^+}$ &    5.561 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &   &   &    6.261 & $A_{g}$$|$${M_1^+}$ &    6.398 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.163} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.862 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    6.471 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.489 & $A_{1g}$$|$${A_1^+}$ &    6.462 & $B_{1u}$$|$${M_3^-}$ &    6.450 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.553} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    6.728 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.604 & $A_{2u}$$|$${A_2^-}$ &    6.474 & $B_{2g}$$|$${M_2^+}$ &    6.590 & $B_{2u}$$|$${L_2^-}$ &    6.457 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    6.769 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.167 & $B_{2u}$$|$${A_4^-}$ &    6.616 & $B_{2u}$$|$${M_2^-}$ &    6.745 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.542} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.559} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    6.901 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.301 & $B_{1g}$$|$${A_3^+}$ &    6.840 & $A_{g}$$|$${M_1^+}$ &    6.797 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    7.568 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.703 & $A_{2u}$$|$${A_2^-}$ &    6.950 & $B_{1u}$$|$${M_3^-}$ &    7.693 & $B_{1u}$$|$${L_3^-}$ &    6.854 & $A_{1}'$$|$${K_1}$ &    7.694 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.228} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.004 & $B_{1u}$$|$${M_3^-}$ &    2.306 & $B_{2u}$$|$${L_2^-}$ &    2.058 & $A_{2}''$$|$${K_4}$ &    2.361 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.176 & $B_{2u}$$|$${M_2^-}$ &    2.343 & $B_{3g}$$|$${L_4^+}$ &    2.296 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.407} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.395} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.306 & $B_{2g}$$|$${M_2^+}$ &    2.441 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.531} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.019} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.371 & $B_{1g}$$|$${M_3^+}$ &    2.458 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.476} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.441} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.420 & $B_{2u}$$|$${M_2^-}$ &    2.541 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.548} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.386} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.528 & $B_{3g}$$|$${M_4^+}$ &    2.720 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.685} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &    2.842 & $B_{1u}$$|$${A_3^-}$ &    2.842 & $B_{3u}$$|$${M_4^-}$ &    2.861 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.656} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.422 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.892 & $A_{2u}$$|$${A_2^-}$ &    2.883 & $A_{u}$$|$${M_1^-}$ &    2.868 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.848} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.786 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.955 & $B_{2g}$$|$${A_4^+}$ &    2.892 & $B_{1u}$$|$${M_3^-}$ &    2.925 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.723} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.000 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.158 & $A_{1g}$$|$${A_1^+}$ &    2.950 & $B_{2g}$$|$${M_2^+}$ &    2.987 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.263 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 &    3.305 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   3.352} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.997 & $B_{1g}$$|$${M_3^+}$ &    3.177 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.221} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.476} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
12 & \multirow{2}{*}{   3.319} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.315 & $B_{1u}$$|$${M_3^-}$ &    3.209 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
13 &   &   &    3.778 & $B_{1g}$$|$${A_3^+}$ &    3.376 & $B_{3u}$$|$${M_4^-}$ &    3.434 & $B_{1g}$$|$${L_3^+}$ &    3.450 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.509} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.550} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.807 & $A_{2u}$$|$${A_2^-}$ &    3.521 & $B_{1g}$$|$${M_3^+}$ &    3.612 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.481} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   & \multirow{2}{*}{   3.849} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.527 & $B_{3u}$$|$${M_4^-}$ &    3.722 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.510 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.013} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.606 & $A_{g}$$|$${M_1^+}$ &    3.773 & $A_{g}$$|$${L_1^+}$ &    3.696 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.709} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   3.921} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.737 & $B_{2g}$$|$${M_2^+}$ &    3.810 & $B_{1u}$$|$${L_3^-}$ &    3.945 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.311} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.956 & $A_{g}$$|$${M_1^+}$ &    3.893 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.947} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.764 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 &   &   &    4.001 & $B_{2u}$$|$${A_4^-}$ &    4.069 & $B_{2u}$$|$${M_2^-}$ &    3.984 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.927 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.576} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.115} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.143 & $B_{1u}$$|$${M_3^-}$ &    4.002 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.037} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.955 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &   &   &    4.188 & $B_{3g}$$|$${M_4^+}$ &    4.433 & $A_{g}$$|$${L_1^+}$ &   &   &    4.303 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    4.634 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.226} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.265 & $B_{2u}$$|$${M_2^-}$ &    4.447 & $B_{3g}$$|$${L_4^+}$ &    4.087 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.403} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   4.854} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.446 & $A_{g}$$|$${M_1^+}$ &    4.511 & $B_{1u}$$|$${L_3^-}$ &    4.352 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    4.366 & $A_{1g}$$|$${A_1^+}$ &    4.563 & $A_{u}$$|$${M_1^-}$ &    4.762 & $B_{2u}$$|$${L_2^-}$ &    4.544 & $A_{2}''$$|$${K_4}$ &    4.603 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    4.930 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.029} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.598 & $B_{3g}$$|$${M_4^+}$ &    4.772 & $A_{g}$$|$${L_1^+}$ &    4.978 & $A_{1}'$$|$${K_1}$ &    4.657 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.100} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.710 & $B_{3u}$$|$${M_4^-}$ &    4.775 & $A_{u}$$|$${L_1^-}$ &    5.009 & $A_{2}'$$|$${K_2}$ &    4.869 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.500} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.119 & $B_{1g}$$|$${M_3^+}$ &    4.982 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.092} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.239} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 & \multirow{2}{*}{   5.336} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.404 & $B_{3u}$$|$${M_4^-}$ &    5.090 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   5.510} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.541 & $B_{2u}$$|$${M_2^-}$ &    5.146 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.726} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.399} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    5.495 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.834 & $B_{3u}$$|$${M_4^-}$ &    5.187 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   5.841} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.768} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.932 & $A_{g}$$|$${M_1^+}$ &    5.475 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.148} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.564 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   &   &   &    6.027 & $B_{1u}$$|$${M_3^-}$ &    5.607 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.689} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.147} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.917} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.162 & $B_{2g}$$|$${M_2^+}$ &    5.615 & $A_{g}$$|$${L_1^+}$ &    6.210 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &   &   &    6.171 & $A_{g}$$|$${M_1^+}$ &    6.520 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.339} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.948 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    6.429 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.574 & $A_{1g}$$|$${A_1^+}$ &    6.461 & $B_{1u}$$|$${M_3^-}$ &    6.559 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   6.629} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    6.549 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.728 & $A_{2u}$$|$${A_2^-}$ &    6.622 & $B_{2u}$$|$${M_2^-}$ &    6.612 & $B_{2g}$$|$${L_2^+}$ &    6.461 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    6.675 & $A_{1g}$$|$${\Gamma_1^+}$ &    7.019 & $B_{2u}$$|$${A_4^-}$ &    6.655 & $B_{2g}$$|$${M_2^+}$ &    6.734 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.610} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.673} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.107 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.181 & $B_{1g}$$|$${A_3^+}$ &    6.740 & $A_{g}$$|$${M_1^+}$ &    6.829 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    7.461 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.611 & $A_{2u}$$|$${A_2^-}$ &    6.940 & $B_{1u}$$|$${M_3^-}$ &    7.635 & $B_{1u}$$|$${L_3^-}$ &    6.760 & $A_{1}'$$|$${K_1}$ &    7.641 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nd ~ 1a & ($0,0,0$) & $a$ & $5.3694$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2477$) & $c$ & $8.5804$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.7893$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6847$ \\
Sn3 ~ 2e & ($0,0,0.3375$) & $d_{T_{2}}$ & $4.2503$ \\
\hline
\hline
\end{tabular}

==> (inline-268) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.226} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.870 & $B_{1u}$$|$${M_3^-}$ &    2.076 & $B_{2u}$$|$${L_2^-}$ &    1.943 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.325} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.929 & $B_{2u}$$|$${M_2^-}$ &    2.419 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.346} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.425} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.246 & $B_{2g}$$|$${M_2^+}$ &    2.504 & $A_{u}$$|$${L_1^-}$ &   &   &    2.423 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.995} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.419 & $B_{1g}$$|$${M_3^+}$ &    2.519 & $B_{2g}$$|$${L_2^+}$ &    2.380 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.456} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.452} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.527 & $B_{2u}$$|$${M_2^-}$ &    2.698 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.497} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.142 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.668 & $B_{3g}$$|$${M_4^+}$ &    2.706 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.779} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.436} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.855 & $B_{2g}$$|$${A_4^+}$ &    2.764 & $B_{1u}$$|$${M_3^-}$ &    2.844 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.634} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.875 & $A_{2u}$$|$${A_2^-}$ &    2.828 & $B_{3u}$$|$${M_4^-}$ &    2.910 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   2.886} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.674 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.925 & $B_{1u}$$|$${A_3^-}$ &    2.852 & $A_{u}$$|$${M_1^-}$ &    2.928 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.746} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.103 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.178 & $A_{1g}$$|$${A_1^+}$ &    2.971 & $B_{1g}$$|$${M_3^+}$ &    3.006 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.306 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.418} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.456} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.010 & $B_{2g}$$|$${M_2^+}$ &    3.200 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.242} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.382 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   &   &   &    3.294 & $B_{1u}$$|$${M_3^-}$ &    3.295 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.410} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.442} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.600 & $A_{2u}$$|$${A_2^-}$ &    3.298 & $B_{3u}$$|$${M_4^-}$ &    3.363 & $B_{1g}$$|$${L_3^+}$ &    3.463 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.674} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.457 & $B_{1g}$$|$${M_3^+}$ &    3.462 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.490} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.511} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    3.507 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.568 & $B_{3u}$$|$${M_4^-}$ &    3.550 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.134} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.795} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.595 & $A_{g}$$|$${M_1^+}$ &    3.760 & $A_{g}$$|$${L_1^+}$ &    3.621 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.692} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    3.813 & $B_{2g}$$|$${M_2^+}$ &    3.850 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.978} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.162} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.863 & $B_{1g}$$|$${A_3^+}$ &    3.965 & $B_{2u}$$|$${M_2^-}$ &    3.869 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.747 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.086 & $B_{2u}$$|$${A_4^-}$ &    4.123 & $B_{3g}$$|$${M_4^+}$ &    3.977 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.080} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.862 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   4.303} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.148} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.133 & $A_{g}$$|$${M_1^+}$ &    4.003 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.957 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.284 & $B_{3g}$$|$${M_4^+}$ &    4.426 & $B_{3g}$$|$${L_4^+}$ &    4.098 & $A_{2}''$$|$${K_4}$ &    4.238 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    4.617 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.247} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.316 & $B_{2u}$$|$${M_2^-}$ &    4.447 & $A_{g}$$|$${L_1^+}$ &    4.148 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.417} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   4.793} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.352 & $B_{1u}$$|$${M_3^-}$ &    4.505 & $B_{1u}$$|$${L_3^-}$ &    4.333 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    4.301 & $A_{1g}$$|$${A_1^+}$ &    4.504 & $A_{g}$$|$${M_1^+}$ &    4.568 & $B_{2u}$$|$${L_2^-}$ &    4.437 & $A_{1}''$$|$${K_3}$ &    4.587 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    4.934 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.168} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.659 & $A_{u}$$|$${M_1^-}$ &    4.794 & $A_{g}$$|$${L_1^+}$ &    4.889 & $A_{2}'$$|$${K_2}$ &    4.739 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.191} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.722 & $B_{3u}$$|$${M_4^-}$ &    4.807 & $A_{u}$$|$${L_1^-}$ &    5.015 & $A_{1}'$$|$${K_1}$ &    4.846 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.327} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.094 & $B_{1g}$$|$${M_3^+}$ &    5.005 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.080} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.226} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 &    5.502 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.375 & $B_{3u}$$|$${M_4^-}$ &    5.079 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.658} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.756} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.478 & $B_{2u}$$|$${M_2^-}$ &    5.176 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.714} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.378} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    5.739 & $B_{3u}$$|$${M_4^-}$ &    5.195 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   5.962} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.817} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.822 & $A_{g}$$|$${M_1^+}$ &    5.430 & $B_{1u}$$|$${L_3^-}$ &    6.088 & $A_{1}'$$|$${K_1}$ &    5.426 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    5.826 & $B_{1u}$$|$${M_3^-}$ &    5.473 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.117} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.672} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 & \multirow{2}{*}{   5.999} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.910} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.131 & $B_{2g}$$|$${M_2^+}$ &    5.578 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &   &   &    6.315 & $A_{g}$$|$${M_1^+}$ &    6.428 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.193} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.859 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    6.333 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.521 & $A_{1g}$$|$${A_1^+}$ &    6.320 & $B_{1u}$$|$${M_3^-}$ &    6.481 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.585} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    6.698 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.628 & $A_{2u}$$|$${A_2^-}$ &    6.504 & $B_{2g}$$|$${M_2^+}$ &    6.515 & $B_{2u}$$|$${L_2^-}$ &    6.315 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    6.799 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.233 & $B_{2u}$$|$${A_4^-}$ &    6.549 & $B_{2u}$$|$${M_2^-}$ &    6.794 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.585} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.592} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    6.935 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.362 & $B_{1g}$$|$${A_3^+}$ &    6.776 & $A_{g}$$|$${M_1^+}$ &    6.845 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    7.628 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.585 & $A_{2u}$$|$${A_2^-}$ &    6.999 & $B_{1u}$$|$${M_3^-}$ &    7.578 & $B_{1u}$$|$${L_3^-}$ &    6.791 & $A_{1}'$$|$${K_1}$ &    7.579 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.220} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.984 & $B_{1u}$$|$${M_3^-}$ &    2.298 & $B_{2u}$$|$${L_2^-}$ &    2.035 & $A_{2}''$$|$${K_4}$ &    2.367 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.173 & $B_{2u}$$|$${M_2^-}$ &    2.356 & $B_{3g}$$|$${L_4^+}$ &    2.300 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.428} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.394} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.317 & $B_{2g}$$|$${M_2^+}$ &    2.461 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.549} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.012} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.373 & $B_{1g}$$|$${M_3^+}$ &    2.466 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.464} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.451} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.431 & $B_{2u}$$|$${M_2^-}$ &    2.561 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.571} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 & \multirow{2}{*}{   2.396} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.545 & $B_{3g}$$|$${M_4^+}$ &    2.740 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.708} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &    2.842 & $B_{1u}$$|$${A_3^-}$ &    2.871 & $B_{3u}$$|$${M_4^-}$ &    2.858 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.634} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.415 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.911 & $A_{2u}$$|$${A_2^-}$ &    2.888 & $A_{u}$$|$${M_1^-}$ &    2.881 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   2.865} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.780 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.952 & $B_{2g}$$|$${A_4^+}$ &    2.920 & $B_{1u}$$|$${M_3^-}$ &    2.934 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.735} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.002 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.157 & $A_{1g}$$|$${A_1^+}$ &    2.998 & $B_{1g}$$|$${M_3^+}$ &    3.020 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.239 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.330} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.361} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.003 & $B_{2g}$$|$${M_2^+}$ &    3.176 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.260} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.446 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   &   &   &    3.333 & $B_{3u}$$|$${M_4^-}$ &    3.230 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.506} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &    3.350 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.712 & $A_{2u}$$|$${A_2^-}$ &    3.334 & $B_{1u}$$|$${M_3^-}$ &    3.417 & $B_{1g}$$|$${L_3^+}$ &    3.423 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.544} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.819 & $B_{1g}$$|$${A_3^+}$ &    3.497 & $B_{1g}$$|$${M_3^+}$ &    3.557 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.496} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.507} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
15 &   &   & \multirow{2}{*}{   3.861} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.554 & $B_{3u}$$|$${M_4^-}$ &    3.688 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.054} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    3.606 & $A_{g}$$|$${M_1^+}$ &    3.773 & $A_{g}$$|$${L_1^+}$ &    3.689 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.745} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   & \multirow{2}{*}{   3.905} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.779 & $B_{2g}$$|$${M_2^+}$ &    3.822 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.976} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.335} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.982 & $A_{g}$$|$${M_1^+}$ &    3.908 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.764 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.033 & $B_{2u}$$|$${A_4^-}$ &    4.069 & $B_{2u}$$|$${M_2^-}$ &    4.016 & $B_{2g}$$|$${L_2^+}$ &    3.986 & $A_{2}''$$|$${K_4}$ &    3.931 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.579} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.155} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.185 & $B_{1u}$$|$${M_3^-}$ &    4.040 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.084} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.956 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &   &   &    4.234 & $B_{3g}$$|$${M_4^+}$ &    4.420 & $A_{g}$$|$${L_1^+}$ &   &   &    4.283 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    4.657 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.248} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.304 & $B_{2u}$$|$${M_2^-}$ &    4.487 & $B_{3g}$$|$${L_4^+}$ &    4.117 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.440} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   4.864} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.450 & $A_{g}$$|$${M_1^+}$ &    4.518 & $B_{1u}$$|$${L_3^-}$ &    4.388 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    4.333 & $A_{1g}$$|$${A_1^+}$ &    4.602 & $A_{u}$$|$${M_1^-}$ &    4.752 & $B_{2u}$$|$${L_2^-}$ &    4.543 & $A_{2}''$$|$${K_4}$ &    4.638 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    4.961 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.998} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.606 & $B_{3g}$$|$${M_4^+}$ &    4.780 & $A_{g}$$|$${L_1^+}$ &    4.992 & $A_{1}'$$|$${K_1}$ &    4.661 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.048} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.646 & $B_{3u}$$|$${M_4^-}$ &    4.812 & $A_{u}$$|$${L_1^-}$ &    5.027 & $A_{2}'$$|$${K_2}$ &    4.882 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.530} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.143 & $B_{1g}$$|$${M_3^+}$ &    5.003 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.053} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.247} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
28 & \multirow{2}{*}{   5.394} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.444 & $B_{3u}$$|$${M_4^-}$ &    5.022 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   5.555} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.539 & $B_{2u}$$|$${M_2^-}$ &    5.175 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.769} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.433} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    5.508 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.822 & $B_{3u}$$|$${M_4^-}$ &    5.225 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   5.828} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.736} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.950 & $A_{g}$$|$${M_1^+}$ &    5.503 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.117} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.585 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   &   &   &    6.049 & $B_{1u}$$|$${M_3^-}$ &    5.632 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.642} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.154} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.916} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.201 & $B_{2g}$$|$${M_2^+}$ &    5.635 & $A_{g}$$|$${L_1^+}$ &    6.216 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &   &   &    6.221 & $A_{g}$$|$${M_1^+}$ &    6.489 & $B_{2u}$$|$${L_2^-}$ &    6.318 & $A_{2}''$$|$${K_4}$ &    5.946 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    6.286 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.604 & $A_{1g}$$|$${A_1^+}$ &    6.318 & $B_{1u}$$|$${M_3^-}$ &    6.547 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.368} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.654} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    6.596 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.752 & $A_{2u}$$|$${A_2^-}$ &    6.567 & $B_{2u}$$|$${M_2^-}$ &    6.639 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    6.619 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.083 & $B_{2u}$$|$${A_4^-}$ &    6.666 & $A_{g}$$|$${M_1^+}$ &    6.780 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.650} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.707} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.136 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.236 & $B_{1g}$$|$${A_3^+}$ &    6.682 & $B_{2g}$$|$${M_2^+}$ &    6.872 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    7.517 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.484 & $A_{2u}$$|$${A_2^-}$ &    6.988 & $B_{1u}$$|$${M_3^-}$ &    7.511 & $B_{1u}$$|$${L_3^-}$ &    6.689 & $A_{1}'$$|$${K_1}$ &    7.518 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sm ~ 1a & ($0,0,0$) & $a$ & $5.3576$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2479$) & $c$ & $8.5785$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8017$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6788$ \\
Sn3 ~ 2e & ($0,0,0.3367$) & $d_{T_{2}}$ & $4.2528$ \\
\hline
\hline
\end{tabular}

==> (inline-269) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.219} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.802 & $B_{1u}$$|$${M_3^-}$ &    2.053 & $B_{2u}$$|$${L_2^-}$ &    1.868 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.292} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.904 & $B_{2u}$$|$${M_2^-}$ &    2.441 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.321} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.417} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.268 & $B_{2g}$$|$${M_2^+}$ &    2.521 & $A_{u}$$|$${L_1^-}$ &   &   &    2.441 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.970} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.425 & $B_{1g}$$|$${M_3^+}$ &    2.551 & $B_{2g}$$|$${L_2^+}$ &    2.393 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.491} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.459} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.552 & $B_{2u}$$|$${M_2^-}$ &    2.708 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.529} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.113 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.693 & $B_{3g}$$|$${M_4^+}$ &    2.739 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.797} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.453} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.813 & $B_{2g}$$|$${A_4^+}$ &    2.792 & $B_{1u}$$|$${M_3^-}$ &    2.810 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.638} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.891 & $B_{1u}$$|$${A_3^-}$ &    2.840 & $A_{u}$$|$${M_1^-}$ &    2.922 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.909} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.628 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.919 & $A_{2u}$$|$${A_2^-}$ &    2.869 & $B_{3u}$$|$${M_4^-}$ &    2.935 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.758} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.076 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.171 & $A_{1g}$$|$${A_1^+}$ &    2.953 & $B_{1g}$$|$${M_3^+}$ &    3.066 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.248 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.421} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.428 & $A_{2u}$$|$${A_2^-}$ &    3.091 & $B_{2g}$$|$${M_2^+}$ &    3.188 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.305} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.259 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.475} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.214 & $B_{3u}$$|$${M_4^-}$ &    3.319 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   3.415} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.436} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.337 & $B_{1u}$$|$${M_3^-}$ &    3.324 & $B_{3u}$$|$${L_4^-}$ &    3.416 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.647} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.412 & $B_{1g}$$|$${M_3^+}$ &    3.328 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.506} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.552} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    3.575 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.588 & $A_{g}$$|$${M_1^+}$ &    3.497 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.165} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   3.807} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.609 & $B_{3u}$$|$${M_4^-}$ &    3.734 & $A_{g}$$|$${L_1^+}$ &    3.604 & $A_{1}'$$|$${K_1}$ &    3.733 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.884 & $B_{2g}$$|$${M_2^+}$ &    3.854 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.018} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.737} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   4.196} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.934 & $B_{1g}$$|$${A_3^+}$ &    3.952 & $B_{2u}$$|$${M_2^-}$ &    3.906 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.136 & $B_{2u}$$|$${A_4^-}$ &    4.133 & $B_{3g}$$|$${M_4^+}$ &    4.005 & $B_{2u}$$|$${L_2^-}$ &    4.094 & $A_{2}''$$|$${K_4}$ &    3.804 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.330} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.209} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.165 & $A_{g}$$|$${M_1^+}$ &    4.064 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.144} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.934 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   &   &   &    4.339 & $B_{3g}$$|$${M_4^+}$ &    4.429 & $A_{g}$$|$${L_1^+}$ &   &   &    4.269 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    4.662 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.231 & $A_{1g}$$|$${A_1^+}$ &    4.371 & $B_{2u}$$|$${M_2^-}$ &    4.479 & $B_{3g}$$|$${L_4^+}$ &    4.200 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.478} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   4.821} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.263} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.406 & $B_{1u}$$|$${M_3^-}$ &    4.529 & $B_{1u}$$|$${L_3^-}$ &    4.364 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    4.517 & $A_{g}$$|$${M_1^+}$ &    4.576 & $B_{2u}$$|$${L_2^-}$ &    4.490 & $A_{1}''$$|$${K_3}$ &    4.656 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    4.987 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.038} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.625 & $B_{3u}$$|$${M_4^-}$ &    4.810 & $A_{g}$$|$${L_1^+}$ &    4.928 & $A_{2}'$$|$${K_2}$ &    4.744 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.034} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.712 & $A_{u}$$|$${M_1^-}$ &    4.875 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.023} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.869 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &   &   & \multirow{2}{*}{   5.367} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.143 & $B_{1g}$$|$${M_3^+}$ &    5.002 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.250} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.521 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.440 & $B_{3u}$$|$${M_4^-}$ &    5.040 & $B_{1g}$$|$${L_3^+}$ &    5.043 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.735} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.758} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.492 & $B_{2u}$$|$${M_2^-}$ &    5.189 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.744} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.430} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    5.725 & $B_{3u}$$|$${M_4^-}$ &    5.256 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   5.979} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   5.891} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.843 & $A_{g}$$|$${M_1^+}$ &    5.475 & $B_{1u}$$|$${L_3^-}$ &    6.067 & $A_{2}''$$|$${K_4}$ &    5.465 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    5.868 & $B_{1u}$$|$${M_3^-}$ &    5.521 & $B_{3g}$$|$${L_4^+}$ &    6.100 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.578} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.028} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.925} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.072 & $B_{1u}$$|$${M_3^-}$ &    5.604 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.101} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    6.193 & $B_{2g}$$|$${M_2^+}$ &    6.390 & $B_{2u}$$|$${L_2^-}$ &   &   &    5.856 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    6.085 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.574 & $A_{1g}$$|$${A_1^+}$ &    6.398 & $A_{g}$$|$${M_1^+}$ &    6.478 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.240} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.632} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    6.580 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.669 & $A_{2u}$$|$${A_2^-}$ &    6.444 & $B_{2u}$$|$${M_2^-}$ &    6.532 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    6.907 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.334 & $B_{2u}$$|$${A_4^-}$ &    6.553 & $B_{2g}$$|$${M_2^+}$ &    6.871 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.650} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.655} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    6.993 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.388 & $A_{2u}$$|$${A_2^-}$ &    6.670 & $A_{g}$$|$${M_1^+}$ &    6.920 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    7.721 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.455 & $B_{1g}$$|$${A_3^+}$ &    7.075 & $B_{1u}$$|$${M_3^-}$ &    7.383 & $B_{1u}$$|$${L_3^-}$ &    6.686 & $A_{1}'$$|$${K_1}$ &    7.385 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.210} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.920 & $B_{1u}$$|$${M_3^-}$ &    2.271 & $B_{2u}$$|$${L_2^-}$ &    1.965 & $A_{2}''$$|$${K_4}$ &    2.381 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.149 & $B_{2u}$$|$${M_2^-}$ &    2.373 & $B_{3g}$$|$${L_4^+}$ &    2.308 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.428} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   & \multirow{2}{*}{   1.384} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.331 & $B_{2g}$$|$${M_2^+}$ &    2.481 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.571} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.984} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.378 & $B_{1g}$$|$${M_3^+}$ &    2.492 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.456} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.457} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.450 & $B_{2u}$$|$${M_2^-}$ &    2.589 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.587} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.377 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.566 & $B_{3g}$$|$${M_4^+}$ &    2.746 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.735} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.408} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.814 & $B_{1u}$$|$${A_3^-}$ &    2.873 & $A_{u}$$|$${M_1^-}$ &    2.824 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.601} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.916 & $B_{2g}$$|$${A_4^+}$ &    2.916 & $B_{3u}$$|$${M_4^-}$ &    2.907 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   2.889} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.737 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.943 & $A_{2u}$$|$${A_2^-}$ &    2.960 & $B_{1u}$$|$${M_3^-}$ &    2.924 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.745} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.981 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.148 & $A_{1g}$$|$${A_1^+}$ &    2.980 & $B_{1g}$$|$${M_3^+}$ &    3.076 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.189 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.346} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.376} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.084 & $B_{2g}$$|$${M_2^+}$ &    3.162 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.315} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.314 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   &   &   &    3.244 & $B_{3u}$$|$${M_4^-}$ &    3.267 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.491} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
13 &    3.418 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.541 & $A_{2u}$$|$${A_2^-}$ &    3.356 & $B_{1u}$$|$${M_3^-}$ &    3.374 & $B_{1g}$$|$${L_3^+}$ &    3.370 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.524} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.873} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.448 & $B_{1g}$$|$${M_3^+}$ &    3.431 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.507} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.547} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
15 &   &   &   &   &    3.591 & $B_{3u}$$|$${M_4^-}$ &    3.618 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.111} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.876} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.597 & $A_{g}$$|$${M_1^+}$ &    3.750 & $A_{g}$$|$${L_1^+}$ &    3.669 & $A_{1}'$$|$${K_1}$ &    3.739 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.843 & $B_{2g}$$|$${M_2^+}$ &    3.843 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.012} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.787} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   4.359} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.885 & $B_{1g}$$|$${A_3^+}$ &    4.004 & $A_{g}$$|$${M_1^+}$ &    3.918 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.080 & $B_{2u}$$|$${A_4^-}$ &    4.051 & $B_{2u}$$|$${M_2^-}$ &    4.068 & $B_{2g}$$|$${L_2^+}$ &    4.033 & $A_{2}''$$|$${K_4}$ &    3.883 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.575} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.212} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.237 & $B_{1u}$$|$${M_3^-}$ &    4.077 & $B_{2u}$$|$${L_2^-}$ &    4.144 & $A_{1}'$$|$${K_1}$ &    3.975 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.290 & $B_{3g}$$|$${M_4^+}$ &    4.392 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.147} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.264 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    4.696 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   4.267} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.354 & $B_{2u}$$|$${M_2^-}$ &    4.536 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.496} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   4.878} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.451 & $A_{g}$$|$${M_1^+}$ &    4.539 & $B_{3g}$$|$${L_4^+}$ &    4.441 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    4.268 & $A_{1g}$$|$${A_1^+}$ &    4.524 & $B_{3u}$$|$${M_4^-}$ &    4.726 & $B_{2u}$$|$${L_2^-}$ &    4.533 & $A_{2}''$$|$${K_4}$ &    4.659 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.918} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.895} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.612 & $B_{3g}$$|$${M_4^+}$ &    4.790 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.966} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.689 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    4.658 & $A_{u}$$|$${M_1^-}$ &    4.868 & $A_{u}$$|$${L_1^-}$ &   &   &    4.902 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.011 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.561} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.181 & $B_{1g}$$|$${M_3^+}$ &    4.894 & $B_{3u}$$|$${L_4^-}$ &    5.010 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.219} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   5.475} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.504 & $B_{3u}$$|$${M_4^-}$ &    5.034 & $B_{1g}$$|$${L_3^+}$ &    5.055 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   & \multirow{2}{*}{   5.633} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.522 & $B_{2u}$$|$${M_2^-}$ &    5.230 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.824} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.480} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
30 &    5.522 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.807 & $B_{3u}$$|$${M_4^-}$ &    5.277 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   5.831} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.718} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.970 & $A_{g}$$|$${M_1^+}$ &    5.542 & $B_{1u}$$|$${L_3^-}$ &    6.072 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.585} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
32 &   &   &   &   &    6.057 & $B_{1u}$$|$${M_3^-}$ &    5.661 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.084} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &    6.038 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.912} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.098 & $B_{1u}$$|$${M_3^-}$ &    5.668 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.614 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   6.163} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.262 & $B_{2g}$$|$${M_2^+}$ &    6.373 & $B_{2u}$$|$${L_2^-}$ &    6.221 & $A_{1}'$$|$${K_1}$ &    5.941 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.650 & $A_{1g}$$|$${A_1^+}$ &    6.298 & $A_{g}$$|$${M_1^+}$ &    6.590 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.412} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.697} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    6.474 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.788 & $A_{2u}$$|$${A_2^-}$ &    6.481 & $B_{2u}$$|$${M_2^-}$ &    6.681 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    6.721 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.179 & $B_{2u}$$|$${A_4^-}$ &    6.553 & $A_{g}$$|$${M_1^+}$ &    6.850 & $A_{g}$$|$${L_1^+}$ &    6.584 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.759} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.183 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.278 & $A_{2u}$$|$${A_2^-}$ &    6.722 & $B_{2g}$$|$${M_2^+}$ &    6.938 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.712} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    7.602 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.320 & $B_{1g}$$|$${A_3^+}$ &    7.062 & $B_{1u}$$|$${M_3^-}$ &    7.309 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.318 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Gd ~ 1a & ($0,0,0$) & $a$ & $5.3487$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2479$) & $c$ & $8.5743$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8112$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6744$ \\
Sn3 ~ 2e & ($0,0,0.3361$) & $d_{T_{2}}$ & $4.2517$ \\
\hline
\hline
\end{tabular}

==> (inline-270) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.217} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.752 & $B_{1u}$$|$${M_3^-}$ &    2.004 & $B_{2u}$$|$${L_2^-}$ &    1.813 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.243} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.856 & $B_{2u}$$|$${M_2^-}$ &    2.456 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.273} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.397} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.281 & $B_{2g}$$|$${M_2^+}$ &    2.523 & $A_{u}$$|$${L_1^-}$ &   &   &    2.447 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.931} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.418 & $B_{1g}$$|$${M_3^+}$ &    2.570 & $B_{2g}$$|$${L_2^+}$ &    2.394 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.513} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.457} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.570 & $B_{2u}$$|$${M_2^-}$ &    2.692 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.549} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.093 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.711 & $B_{3g}$$|$${M_4^+}$ &    2.760 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.805} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.468} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.767 & $B_{2g}$$|$${A_4^+}$ &    2.810 & $B_{1u}$$|$${M_3^-}$ &    2.774 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.642} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.851 & $B_{1u}$$|$${A_3^-}$ &    2.819 & $A_{u}$$|$${M_1^-}$ &    2.906 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.923} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.576 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.946 & $A_{2u}$$|$${A_2^-}$ &    2.878 & $B_{3u}$$|$${M_4^-}$ &    2.937 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.764} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.043 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.170 & $A_{1g}$$|$${A_1^+}$ &    2.929 & $B_{1g}$$|$${M_3^+}$ &    3.112 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.120 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.397} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.281 & $A_{2u}$$|$${A_2^-}$ &    3.142 & $B_{3u}$$|$${M_4^-}$ &    3.176 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.355} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.209 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.485} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.155 & $B_{2g}$$|$${M_2^+}$ &    3.212 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.415} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.442} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.367 & $B_{1g}$$|$${M_3^+}$ &    3.273 & $B_{1g}$$|$${L_3^+}$ &    3.367 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.622} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.376 & $B_{1u}$$|$${M_3^-}$ &    3.345 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.511} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.580} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    3.629 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.576 & $A_{g}$$|$${M_1^+}$ &    3.454 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.173} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   3.816} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.638 & $B_{3u}$$|$${M_4^-}$ &    3.713 & $A_{g}$$|$${L_1^+}$ &    3.587 & $A_{1}'$$|$${K_1}$ &    3.715 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.934 & $B_{2u}$$|$${M_2^-}$ &    3.857 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.045} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.764 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.247} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.995 & $B_{1g}$$|$${A_3^+}$ &    3.949 & $B_{2g}$$|$${M_2^+}$ &    3.935 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.771} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.174 & $B_{2u}$$|$${A_4^-}$ &    4.143 & $B_{3g}$$|$${M_4^+}$ &    4.015 & $B_{2u}$$|$${L_2^-}$ &    4.097 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.339} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.200 & $A_{1g}$$|$${A_1^+}$ &    4.184 & $A_{g}$$|$${M_1^+}$ &    4.111 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.200} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.913 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.261} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.384 & $B_{3g}$$|$${M_4^+}$ &    4.427 & $A_{g}$$|$${L_1^+}$ &   &   &    4.298 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    4.701 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.409 & $B_{2u}$$|$${M_2^-}$ &    4.517 & $B_{3g}$$|$${L_4^+}$ &    4.233 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.524} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   4.835} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.263} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.444 & $B_{1u}$$|$${M_3^-}$ &    4.546 & $B_{1u}$$|$${L_3^-}$ &    4.382 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    4.521 & $A_{g}$$|$${M_1^+}$ &    4.583 & $B_{2u}$$|$${L_2^-}$ &    4.540 & $A_{1}''$$|$${K_3}$ &    4.712 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.894} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.915} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.524 & $B_{3u}$$|$${M_4^-}$ &    4.822 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.953} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.754 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    4.762 & $A_{u}$$|$${M_1^-}$ &    4.900 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.900 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.033 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.396} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.189 & $B_{1g}$$|$${M_3^+}$ &    4.929 & $A_{u}$$|$${L_1^-}$ &    4.969 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.229} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.544 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.490 & $B_{2u}$$|$${M_2^-}$ &    5.078 & $B_{1g}$$|$${L_3^+}$ &    5.059 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.795} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.770} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.496 & $B_{3u}$$|$${M_4^-}$ &    5.238 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.760} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.476} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    5.734 & $B_{3u}$$|$${M_4^-}$ &    5.307 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    5.892 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.948} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.865 & $A_{g}$$|$${M_1^+}$ &    5.516 & $B_{1u}$$|$${L_3^-}$ &    5.874 & $A_{2}''$$|$${K_4}$ &    5.492 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.001} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.872 & $B_{1u}$$|$${M_3^-}$ &    5.557 & $B_{3g}$$|$${L_4^+}$ &    6.117 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.532} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   5.956} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.917 & $B_{1u}$$|$${M_3^-}$ &    5.632 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.125} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.065} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.247 & $B_{2g}$$|$${M_2^+}$ &    6.297 & $B_{2u}$$|$${L_2^-}$ &   &   &    5.863 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.616 & $A_{1g}$$|$${A_1^+}$ &    6.373 & $B_{2u}$$|$${M_2^-}$ &    6.521 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.284} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.677} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    6.507 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.714 & $A_{2u}$$|$${A_2^-}$ &    6.465 & $A_{g}$$|$${M_1^+}$ &    6.588 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    6.998 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.246 & $A_{2u}$$|$${A_2^-}$ &    6.603 & $B_{2g}$$|$${M_2^+}$ &    6.936 & $A_{g}$$|$${L_1^+}$ &    6.622 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.717} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.049 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.415 & $B_{2u}$$|$${A_4^-}$ &    6.612 & $A_{g}$$|$${M_1^+}$ &    6.988 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.713} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    7.801 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.538 & $B_{1g}$$|$${A_3^+}$ &    7.144 & $B_{1u}$$|$${M_3^-}$ &    7.243 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.245 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.198} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.848 & $B_{1u}$$|$${M_3^-}$ &    2.217 & $B_{2u}$$|$${L_2^-}$ &    1.886 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.377} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.102 & $B_{2u}$$|$${M_2^-}$ &    2.381 & $B_{3g}$$|$${L_4^+}$ &    2.304 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.374} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.339 & $B_{2g}$$|$${M_2^+}$ &    2.482 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.519} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.383 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.947} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.370 & $B_{1g}$$|$${M_3^+}$ &    2.511 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.471} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.449} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.463 & $B_{2u}$$|$${M_2^-}$ &    2.606 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.589} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.327 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.575 & $B_{3g}$$|$${M_4^+}$ &    2.728 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.745} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.414} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.779 & $B_{1u}$$|$${A_3^-}$ &    2.852 & $A_{u}$$|$${M_1^-}$ &    2.789 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.620} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.875 & $B_{2g}$$|$${A_4^+}$ &    2.944 & $B_{3u}$$|$${M_4^-}$ &    2.905 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.905} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.688 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.967 & $A_{2u}$$|$${A_2^-}$ &    2.956 & $B_{1g}$$|$${M_3^+}$ &    2.911 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.747} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.953 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.142 & $A_{1g}$$|$${A_1^+}$ &    2.989 & $B_{1u}$$|$${M_3^-}$ &    3.118 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.143 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.352} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.382} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.146 & $B_{2g}$$|$${M_2^+}$ &    3.145 & $A_{g}$$|$${L_1^+}$ &    3.324 & $A_{2}'$$|$${K_2}$ &    3.181 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.154 & $B_{3u}$$|$${M_4^-}$ &    3.300 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.360} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.471} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    3.472 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.387 & $A_{2u}$$|$${A_2^-}$ &    3.375 & $B_{1u}$$|$${M_3^-}$ &    3.312 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.502} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.839} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.406 & $B_{1g}$$|$${M_3^+}$ &    3.332 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.509} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.574} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
15 &   &   &   &   &    3.585 & $A_{g}$$|$${M_1^+}$ &    3.541 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.158} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.885} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.611 & $B_{3u}$$|$${M_4^-}$ &    3.724 & $A_{g}$$|$${L_1^+}$ &    3.650 & $A_{1}'$$|$${K_1}$ &    3.709 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.897 & $B_{2g}$$|$${M_2^+}$ &    3.859 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.033} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.817} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   4.362} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.944 & $B_{1g}$$|$${A_3^+}$ &    4.013 & $A_{g}$$|$${M_1^+}$ &    3.923 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &    4.116 & $B_{2u}$$|$${A_4^-}$ &    4.024 & $B_{2u}$$|$${M_2^-}$ &    4.092 & $B_{2u}$$|$${L_2^-}$ &    4.063 & $A_{2}''$$|$${K_4}$ &    3.844 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.577} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.222 & $A_{1g}$$|$${A_1^+}$ &    4.273 & $B_{1u}$$|$${M_3^-}$ &    4.109 & $B_{2g}$$|$${L_2^+}$ &    4.156 & $A_{1}'$$|$${K_1}$ &    3.975 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.259} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.329 & $B_{3g}$$|$${M_4^+}$ &    4.376 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.197} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.265 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    4.732 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.388 & $B_{2u}$$|$${M_2^-}$ &    4.554 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.538} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   4.796} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.267} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.410 & $B_{3u}$$|$${M_4^-}$ &    4.581 & $B_{3g}$$|$${L_4^+}$ &    4.486 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    4.453 & $A_{g}$$|$${M_1^+}$ &    4.705 & $B_{2u}$$|$${L_2^-}$ &    4.528 & $A_{2}''$$|$${K_4}$ &    4.661 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.886} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.785} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.623 & $B_{3g}$$|$${M_4^+}$ &    4.792 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.880} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.731 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    4.705 & $A_{u}$$|$${M_1^-}$ &    4.796 & $A_{g}$$|$${L_1^+}$ &   &   &    4.929 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.056 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.584} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.218 & $B_{1g}$$|$${M_3^+}$ &    4.913 & $A_{u}$$|$${L_1^-}$ &    5.024 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.157} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.537 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.499 & $B_{2u}$$|$${M_2^-}$ &    5.068 & $B_{1g}$$|$${L_3^+}$ &    5.087 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.538} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.694} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.554 & $B_{3u}$$|$${M_4^-}$ &    5.279 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.859} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.521} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    5.812 & $B_{3u}$$|$${M_4^-}$ &    5.321 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    5.838 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.734} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.870 & $B_{1u}$$|$${M_3^-}$ &    5.577 & $B_{1u}$$|$${L_3^-}$ &    5.874 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.576} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   5.857} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.989 & $A_{g}$$|$${M_1^+}$ &    5.688 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.090} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   5.919} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.122 & $B_{1u}$$|$${M_3^-}$ &    5.696 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.636 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   6.180} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.313 & $B_{2g}$$|$${M_2^+}$ &    6.294 & $B_{2u}$$|$${L_2^-}$ &    6.230 & $A_{1}'$$|$${K_1}$ &    5.947 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.686 & $A_{1g}$$|$${A_1^+}$ &    6.363 & $A_{g}$$|$${M_1^+}$ &    6.629 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.451} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.737} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    6.385 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.830 & $A_{2u}$$|$${A_2^-}$ &    6.433 & $B_{2u}$$|$${M_2^-}$ &    6.730 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    6.804 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.120 & $A_{2u}$$|$${A_2^-}$ &    6.474 & $A_{g}$$|$${M_1^+}$ &    6.907 & $A_{g}$$|$${L_1^+}$ &    6.513 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.815} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.231 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.256 & $B_{2u}$$|$${A_4^-}$ &    6.766 & $B_{2g}$$|$${M_2^+}$ &    7.003 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.772} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    7.677 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.396 & $B_{1g}$$|$${A_3^+}$ &    7.129 & $B_{1u}$$|$${M_3^-}$ &    7.152 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.164 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tb ~ 1a & ($0,0,0$) & $a$ & $5.3456$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2480$) & $c$ & $8.5726$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8149$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6728$ \\
Sn3 ~ 2e & ($0,0,0.3358$) & $d_{T_{2}}$ & $4.2523$ \\
\hline
\hline
\end{tabular}

==> (inline-271) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.210} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.723 & $B_{1u}$$|$${M_3^-}$ &    1.986 & $B_{2u}$$|$${L_2^-}$ &    1.781 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.222} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.836 & $B_{2u}$$|$${M_2^-}$ &    2.458 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.251} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.383} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.284 & $B_{2g}$$|$${M_2^+}$ &    2.526 & $A_{u}$$|$${L_1^-}$ &   &   &    2.455 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.909} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.415 & $B_{1g}$$|$${M_3^+}$ &    2.579 & $B_{2g}$$|$${L_2^+}$ &    2.394 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.517} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.450} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.576 & $B_{2u}$$|$${M_2^-}$ &    2.678 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.555} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.090 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.713 & $B_{3g}$$|$${M_4^+}$ &    2.757 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.807} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.470} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.743 & $B_{2g}$$|$${A_4^+}$ &    2.808 & $A_{u}$$|$${M_1^-}$ &    2.767 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.643} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.832 & $B_{1u}$$|$${A_3^-}$ &    2.817 & $B_{1u}$$|$${M_3^-}$ &    2.898 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.930} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.549 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.960 & $A_{2u}$$|$${A_2^-}$ &    2.875 & $B_{3u}$$|$${M_4^-}$ &    2.930 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.760} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.028 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.170 & $A_{1g}$$|$${A_1^+}$ &    2.920 & $B_{1g}$$|$${M_3^+}$ &    3.131 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.069 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.384} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.224 & $A_{2u}$$|$${A_2^-}$ &    3.117 & $B_{3u}$$|$${M_4^-}$ &    3.169 & $A_{g}$$|$${L_1^+}$ &    3.339 & $A_{2}'$$|$${K_2}$ &    3.180 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.490} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.178 & $B_{2g}$$|$${M_2^+}$ &    3.175 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.376} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.417} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.446} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.342 & $B_{1g}$$|$${M_3^+}$ &    3.248 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.607} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.390 & $B_{1u}$$|$${M_3^-}$ &    3.347 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.513} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.590} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    3.652 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.567 & $A_{g}$$|$${M_1^+}$ &    3.448 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.172} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   3.819} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.648 & $B_{3u}$$|$${M_4^-}$ &    3.701 & $A_{g}$$|$${L_1^+}$ &    3.575 & $A_{1}'$$|$${K_1}$ &    3.703 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.922 & $B_{2u}$$|$${M_2^-}$ &    3.855 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.053} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.742 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.265} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.020 & $B_{1g}$$|$${A_3^+}$ &    3.967 & $B_{2g}$$|$${M_2^+}$ &    3.945 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.784} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.180 & $A_{1g}$$|$${A_1^+}$ &    4.140 & $B_{3g}$$|$${M_4^+}$ &    4.013 & $B_{2u}$$|$${L_2^-}$ &    4.091 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.337} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.191 & $B_{2u}$$|$${A_4^-}$ &    4.192 & $A_{g}$$|$${M_1^+}$ &    4.132 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.217} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.903 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.257} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.398 & $B_{3g}$$|$${M_4^+}$ &    4.425 & $A_{g}$$|$${L_1^+}$ &   &   &    4.307 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    4.719 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.422 & $B_{2u}$$|$${M_2^-}$ &    4.529 & $B_{3g}$$|$${L_4^+}$ &    4.246 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.542} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   4.843} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.280} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.459 & $B_{1u}$$|$${M_3^-}$ &    4.555 & $B_{1u}$$|$${L_3^-}$ &    4.390 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    4.483 & $B_{3u}$$|$${M_4^-}$ &    4.586 & $B_{2u}$$|$${L_2^-}$ &    4.549 & $A_{1}''$$|$${K_3}$ &    4.735 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.846} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.869} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.526 & $A_{g}$$|$${M_1^+}$ &    4.825 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.925} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.757 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    4.773 & $A_{u}$$|$${M_1^-}$ &    4.861 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.908 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.055 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.409} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.204 & $B_{1g}$$|$${M_3^+}$ &    4.950 & $A_{u}$$|$${L_1^-}$ &    4.981 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.209} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.546 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.490 & $B_{2u}$$|$${M_2^-}$ &    5.089 & $B_{1g}$$|$${L_3^+}$ &    5.068 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.817} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.768} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.513 & $B_{3u}$$|$${M_4^-}$ &    5.257 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.761} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.492} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
30 &   &   &   &   &    5.735 & $B_{3u}$$|$${M_4^-}$ &    5.325 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    5.821 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.968} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.805 & $B_{1u}$$|$${M_3^-}$ &    5.529 & $B_{1u}$$|$${L_3^-}$ &    5.803 & $A_{2}''$$|$${K_4}$ &    5.503 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.007} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.870 & $A_{g}$$|$${M_1^+}$ &    5.572 & $B_{3g}$$|$${L_4^+}$ &    6.119 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.524} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   5.968} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.928 & $B_{1u}$$|$${M_3^-}$ &    5.638 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.135} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.077} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.268 & $B_{2g}$$|$${M_2^+}$ &    6.257 & $B_{2u}$$|$${L_2^-}$ &   &   &    5.859 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.636 & $A_{1g}$$|$${A_1^+}$ &    6.346 & $B_{2u}$$|$${M_2^-}$ &    6.538 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.300} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.695} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    6.463 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.718 & $A_{2u}$$|$${A_2^-}$ &    6.480 & $A_{g}$$|$${M_1^+}$ &    6.606 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.032 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.187 & $A_{2u}$$|$${A_2^-}$ &    6.591 & $A_{g}$$|$${M_1^+}$ &    6.961 & $A_{g}$$|$${L_1^+}$ &    6.594 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.736} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.071 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.447 & $B_{2u}$$|$${A_4^-}$ &    6.619 & $B_{2g}$$|$${M_2^+}$ &    7.006 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.734} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    7.831 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.568 & $B_{1g}$$|$${A_3^+}$ &    7.169 & $B_{1u}$$|$${M_3^-}$ &    7.188 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.189 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.196} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.821 & $B_{1u}$$|$${M_3^-}$ &    2.195 & $B_{2u}$$|$${L_2^-}$ &    1.857 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.353} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.079 & $B_{2u}$$|$${M_2^-}$ &    2.384 & $B_{3g}$$|$${L_4^+}$ &    2.309 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.362} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.338 & $B_{2g}$$|$${M_2^+}$ &    2.490 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.488} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.393 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.925} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.371 & $B_{1g}$$|$${M_3^+}$ &    2.518 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.477} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.443} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.470 & $B_{2u}$$|$${M_2^-}$ &    2.612 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.595} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.306 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.576 & $B_{3g}$$|$${M_4^+}$ &    2.714 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.746} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.415} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.758 & $B_{1u}$$|$${A_3^-}$ &    2.837 & $A_{u}$$|$${M_1^-}$ &    2.769 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.624} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.850 & $B_{2g}$$|$${A_4^+}$ &    2.943 & $B_{1g}$$|$${M_3^+}$ &    2.894 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.907} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.659 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.973 & $A_{2u}$$|$${A_2^-}$ &    2.959 & $B_{3u}$$|$${M_4^-}$ &    2.907 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.744} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.936 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.141 & $A_{1g}$$|$${A_1^+}$ &    2.996 & $B_{1u}$$|$${M_3^-}$ &    3.135 & $A_{g}$$|$${L_1^+}$ &   &   &    3.115 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.359} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.330 & $A_{2u}$$|$${A_2^-}$ &    3.113 & $B_{3u}$$|$${M_4^-}$ &    3.139 & $B_{2g}$$|$${L_2^+}$ &    3.298 & $A_{2}'$$|$${K_2}$ &    3.129 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.388} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.172 & $B_{2g}$$|$${M_2^+}$ &    3.268 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.380} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.463} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.490} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.380 & $B_{1g}$$|$${M_3^+}$ &    3.305 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.819} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.383 & $B_{1u}$$|$${M_3^-}$ &    3.315 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.511} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.586} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    3.491 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.577 & $A_{g}$$|$${M_1^+}$ &    3.512 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.175} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.888} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.620 & $B_{3u}$$|$${M_4^-}$ &    3.708 & $A_{g}$$|$${L_1^+}$ &    3.639 & $A_{1}'$$|$${K_1}$ &    3.691 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.918 & $B_{2g}$$|$${M_2^+}$ &    3.865 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.039} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.825 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.356} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.961 & $B_{1g}$$|$${A_3^+}$ &    4.011 & $A_{g}$$|$${M_1^+}$ &    3.924 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.828} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.133 & $B_{2u}$$|$${A_4^-}$ &    4.012 & $B_{2u}$$|$${M_2^-}$ &    4.092 & $B_{2u}$$|$${L_2^-}$ &    4.071 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.575} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.204 & $A_{1g}$$|$${A_1^+}$ &    4.285 & $B_{1u}$$|$${M_3^-}$ &    4.127 & $B_{2g}$$|$${L_2^+}$ &    4.155 & $A_{1}'$$|$${K_1}$ &    3.972 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.260} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.342 & $B_{3g}$$|$${M_4^+}$ &    4.369 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.215} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.267 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    4.745 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.369 & $B_{3u}$$|$${M_4^-}$ &    4.563 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.556} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   4.752} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.278} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.400 & $B_{2u}$$|$${M_2^-}$ &    4.596 & $B_{3g}$$|$${L_4^+}$ &    4.501 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    4.450 & $A_{g}$$|$${M_1^+}$ &    4.697 & $B_{2u}$$|$${L_2^-}$ &    4.522 & $A_{2}''$$|$${K_4}$ &    4.660 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.888} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.743} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.625 & $B_{3g}$$|$${M_4^+}$ &    4.753 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.846} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.748 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    4.721 & $A_{u}$$|$${M_1^-}$ &    4.797 & $A_{g}$$|$${L_1^+}$ &   &   &    4.933 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.072 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.595} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.230 & $B_{1g}$$|$${M_3^+}$ &    4.930 & $A_{u}$$|$${L_1^-}$ &    5.027 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.126} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.541 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.491 & $B_{2u}$$|$${M_2^-}$ &    5.076 & $B_{1g}$$|$${L_3^+}$ &    5.096 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.561} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.716} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.574 & $B_{3u}$$|$${M_4^-}$ &    5.296 & $B_{3u}$$|$${L_4^-}$ &    5.802 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.535} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    5.798 & $B_{1u}$$|$${M_3^-}$ &    5.337 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.868} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    5.765 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.742} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.812 & $B_{3u}$$|$${M_4^-}$ &    5.589 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.578} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   5.868} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.993 & $A_{g}$$|$${M_1^+}$ &    5.694 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.094} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   5.915} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.133 & $B_{1u}$$|$${M_3^-}$ &    5.709 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.646 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   6.183} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.333 & $B_{2g}$$|$${M_2^+}$ &    6.261 & $B_{2u}$$|$${L_2^-}$ &    6.227 & $A_{1}'$$|$${K_1}$ &    5.944 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.703 & $A_{1g}$$|$${A_1^+}$ &    6.382 & $A_{g}$$|$${M_1^+}$ &    6.645 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.466} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.754} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    6.350 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.837 & $A_{2u}$$|$${A_2^-}$ &    6.414 & $B_{2u}$$|$${M_2^-}$ &    6.743 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    6.834 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.064 & $A_{2u}$$|$${A_2^-}$ &    6.445 & $A_{g}$$|$${M_1^+}$ &    6.931 & $A_{g}$$|$${L_1^+}$ &    6.486 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.831} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.247 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.286 & $B_{2u}$$|$${A_4^-}$ &    6.780 & $B_{2g}$$|$${M_2^+}$ &    7.022 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.792} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    7.703 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.421 & $B_{1g}$$|$${A_3^+}$ &    7.152 & $B_{1u}$$|$${M_3^-}$ &    7.094 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.107 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Dy ~ 1a & ($0,0,0$) & $a$ & $5.3418$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2480$) & $c$ & $8.5687$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8176$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6709$ \\
Sn3 ~ 2e & ($0,0,0.3356$) & $d_{T_{2}}$ & $4.2496$ \\
\hline
\hline
\end{tabular}

==> (inline-272) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.206} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.710 & $B_{1u}$$|$${M_3^-}$ &    1.959 & $B_{2u}$$|$${L_2^-}$ &    1.767 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.193} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.809 & $B_{2u}$$|$${M_2^-}$ &    2.462 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.222} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.367} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.287 & $B_{2g}$$|$${M_2^+}$ &    2.530 & $A_{u}$$|$${L_1^-}$ &   &   &    2.460 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.884} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.414 & $B_{1g}$$|$${M_3^+}$ &    2.585 & $B_{2g}$$|$${L_2^+}$ &    2.400 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.524} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.444} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.583 & $B_{2u}$$|$${M_2^-}$ &    2.658 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.562} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.072 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.715 & $B_{3g}$$|$${M_4^+}$ &    2.737 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.805} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.473} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.718 & $B_{2g}$$|$${A_4^+}$ &    2.795 & $A_{u}$$|$${M_1^-}$ &    2.771 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.644} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.809 & $B_{1u}$$|$${A_3^-}$ &    2.824 & $B_{1u}$$|$${M_3^-}$ &    2.888 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.932} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.521 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.966 & $A_{2u}$$|$${A_2^-}$ &    2.861 & $B_{3u}$$|$${M_4^-}$ &    2.914 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.760} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    3.009 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.164 & $A_{2u}$$|$${A_2^-}$ &    2.906 & $B_{1g}$$|$${M_3^+}$ &    3.140 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.012 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.377} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.174 & $A_{1g}$$|$${A_1^+}$ &    3.098 & $B_{3u}$$|$${M_4^-}$ &    3.148 & $B_{2g}$$|$${L_2^+}$ &    3.320 & $A_{2}'$$|$${K_2}$ &    3.159 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.497} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.202 & $B_{2g}$$|$${M_2^+}$ &    3.164 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.395} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.415} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.452} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.325 & $B_{1g}$$|$${M_3^+}$ &    3.228 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.599} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.408 & $B_{1u}$$|$${M_3^-}$ &    3.344 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.517} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.602} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    3.674 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.565 & $A_{g}$$|$${M_1^+}$ &    3.437 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.184} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   3.827} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.658 & $B_{3u}$$|$${M_4^-}$ &    3.691 & $A_{g}$$|$${L_1^+}$ &    3.571 & $A_{1}'$$|$${K_1}$ &    3.693 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.917 & $B_{2u}$$|$${M_2^-}$ &    3.860 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.060} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.732 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.289} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.046 & $B_{1g}$$|$${A_3^+}$ &    4.002 & $B_{2g}$$|$${M_2^+}$ &    3.959 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.794} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.178 & $A_{1g}$$|$${A_1^+}$ &    4.152 & $B_{3g}$$|$${M_4^+}$ &    4.013 & $B_{2u}$$|$${L_2^-}$ &    4.101 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.331} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.209 & $B_{2u}$$|$${A_4^-}$ &    4.195 & $A_{g}$$|$${M_1^+}$ &    4.153 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.243} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.901 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.247} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.416 & $B_{3g}$$|$${M_4^+}$ &    4.431 & $A_{g}$$|$${L_1^+}$ &   &   &    4.324 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &    4.738 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.436 & $B_{2u}$$|$${M_2^-}$ &    4.548 & $B_{3g}$$|$${L_4^+}$ &    4.255 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.564} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   4.796} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.302} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.442 & $B_{3u}$$|$${M_4^-}$ &    4.568 & $B_{1u}$$|$${L_3^-}$ &    4.391 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    4.472 & $B_{1u}$$|$${M_3^-}$ &    4.591 & $B_{2u}$$|$${L_2^-}$ &    4.581 & $A_{1}''$$|$${K_3}$ &    4.762 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.852} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.827} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.525 & $A_{g}$$|$${M_1^+}$ &    4.823 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.892} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.763 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    4.802 & $A_{u}$$|$${M_1^-}$ &    4.832 & $A_{g}$$|$${L_1^+}$ &   &   &    4.929 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.076 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.426} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.231 & $B_{1g}$$|$${M_3^+}$ &    4.976 & $A_{u}$$|$${L_1^-}$ &    5.008 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.185} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.567 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.488 & $B_{2u}$$|$${M_2^-}$ &    5.111 & $B_{1g}$$|$${L_3^+}$ &    5.074 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.748 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.783} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.545 & $B_{3u}$$|$${M_4^-}$ &    5.287 & $B_{3u}$$|$${L_4^-}$ &    5.731 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.517} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   5.842} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.734 & $B_{1u}$$|$${M_3^-}$ &    5.352 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.773} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   5.987} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.752 & $B_{3u}$$|$${M_4^-}$ &    5.552 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.519 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.024} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.886 & $A_{g}$$|$${M_1^+}$ &    5.591 & $B_{3g}$$|$${L_4^+}$ &    6.134 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.533} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   5.994} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.951 & $B_{1u}$$|$${M_3^-}$ &    5.656 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.162} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.098} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.295 & $B_{2g}$$|$${M_2^+}$ &    6.230 & $B_{2u}$$|$${L_2^-}$ &   &   &    5.870 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.657 & $A_{1g}$$|$${A_1^+}$ &    6.330 & $B_{2u}$$|$${M_2^-}$ &    6.561 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.326} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.719} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    6.458 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.752 & $A_{2u}$$|$${A_2^-}$ &    6.498 & $A_{g}$$|$${M_1^+}$ &    6.640 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.075 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.147 & $A_{2u}$$|$${A_2^-}$ &    6.597 & $A_{g}$$|$${M_1^+}$ &    6.991 & $A_{g}$$|$${L_1^+}$ &    6.580 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.772} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.103 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.485 & $B_{2u}$$|$${A_4^-}$ &    6.650 & $B_{2g}$$|$${M_2^+}$ &    7.041 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.766} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    7.870 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.608 & $B_{1g}$$|$${A_3^+}$ &    7.202 & $B_{1u}$$|$${M_3^-}$ &    7.148 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.145 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.201} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.829 & $B_{1u}$$|$${M_3^-}$ &    2.163 & $B_{2u}$$|$${L_2^-}$ &    1.866 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.324} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.054 & $B_{2u}$$|$${M_2^-}$ &    2.394 & $B_{3g}$$|$${L_4^+}$ &    2.309 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.351} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.336 & $B_{2g}$$|$${M_2^+}$ &    2.494 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.455} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.397 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.904} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.370 & $B_{1g}$$|$${M_3^+}$ &    2.522 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.483} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.442} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.482 & $B_{2u}$$|$${M_2^-}$ &    2.624 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.604} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.305 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.584 & $B_{3g}$$|$${M_4^+}$ &    2.696 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.751} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.422} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.737 & $B_{1u}$$|$${A_3^-}$ &    2.824 & $A_{u}$$|$${M_1^-}$ &    2.752 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.628} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.827 & $B_{2g}$$|$${A_4^+}$ &    2.931 & $B_{1g}$$|$${M_3^+}$ &    2.880 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.911} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.631 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.976 & $A_{2u}$$|$${A_2^-}$ &    2.970 & $B_{3u}$$|$${M_4^-}$ &    2.901 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.743} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.920 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.149 & $A_{1g}$$|$${A_1^+}$ &    3.003 & $B_{1u}$$|$${M_3^-}$ &    3.132 & $A_{g}$$|$${L_1^+}$ &   &   &    3.079 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.364} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.273 & $A_{2u}$$|$${A_2^-}$ &    3.071 & $B_{3u}$$|$${M_4^-}$ &    3.161 & $B_{2g}$$|$${L_2^+}$ &    3.277 & $A_{2}'$$|$${K_2}$ &    3.092 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.394} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.203 & $B_{2g}$$|$${M_2^+}$ &    3.229 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.401} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.453} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.478} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.360 & $B_{1g}$$|$${M_3^+}$ &    3.285 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.803} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.392 & $B_{1u}$$|$${M_3^-}$ &    3.335 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.512} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.598} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    3.512 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.574 & $A_{g}$$|$${M_1^+}$ &    3.476 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.199} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.895} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.629 & $B_{3u}$$|$${M_4^-}$ &    3.709 & $A_{g}$$|$${L_1^+}$ &    3.632 & $A_{1}'$$|$${K_1}$ &    3.694 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.942 & $B_{2g}$$|$${M_2^+}$ &    3.870 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.045} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.816 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.346} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.983 & $B_{1g}$$|$${A_3^+}$ &    3.998 & $B_{2u}$$|$${M_2^-}$ &    3.927 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.841} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.148 & $B_{2u}$$|$${A_4^-}$ &    4.013 & $A_{g}$$|$${M_1^+}$ &    4.090 & $B_{2u}$$|$${L_2^-}$ &    4.080 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.581} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.219 & $A_{1g}$$|$${A_1^+}$ &    4.298 & $B_{1u}$$|$${M_3^-}$ &    4.147 & $B_{2g}$$|$${L_2^+}$ &    4.160 & $A_{1}'$$|$${K_1}$ &    3.969 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.250} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.327 & $B_{3u}$$|$${M_4^-}$ &    4.385 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.237} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.274 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.714} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.358 & $B_{3g}$$|$${M_4^+}$ &    4.574 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.577} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.301} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.414 & $B_{2u}$$|$${M_2^-}$ &    4.616 & $B_{3g}$$|$${L_4^+}$ &    4.524 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.762 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.456 & $A_{g}$$|$${M_1^+}$ &    4.694 & $B_{2u}$$|$${L_2^-}$ &    4.525 & $A_{2}''$$|$${K_4}$ &    4.678 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.893} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.704} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.634 & $B_{3g}$$|$${M_4^+}$ &    4.719 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.812} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.769 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    4.743 & $A_{u}$$|$${M_1^-}$ &    4.807 & $A_{g}$$|$${L_1^+}$ &   &   &    4.950 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.093 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.608} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.250 & $B_{1g}$$|$${M_3^+}$ &    4.951 & $A_{u}$$|$${L_1^-}$ &    5.037 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.096} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.554 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.482 & $B_{2u}$$|$${M_2^-}$ &    5.096 & $B_{1g}$$|$${L_3^+}$ &    5.114 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.589} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.744} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.598 & $B_{3u}$$|$${M_4^-}$ &    5.322 & $B_{3u}$$|$${L_4^-}$ &    5.738 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.556} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    5.734 & $B_{1u}$$|$${M_3^-}$ &    5.359 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.883} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    5.699 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.761} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.823 & $B_{3u}$$|$${M_4^-}$ &    5.608 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.591} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   5.888} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.007 & $A_{g}$$|$${M_1^+}$ &    5.712 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.113} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   5.927} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.153 & $B_{1u}$$|$${M_3^-}$ &    5.724 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.657 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   6.198} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.357 & $B_{2g}$$|$${M_2^+}$ &    6.240 & $B_{2u}$$|$${L_2^-}$ &    6.239 & $A_{1}'$$|$${K_1}$ &    5.955 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.722 & $A_{1g}$$|$${A_1^+}$ &    6.408 & $A_{g}$$|$${M_1^+}$ &    6.664 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.486} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.776} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    6.348 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.860 & $A_{2u}$$|$${A_2^-}$ &    6.408 & $B_{2u}$$|$${M_2^-}$ &    6.773 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    6.873 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.031 & $A_{2u}$$|$${A_2^-}$ &    6.454 & $A_{g}$$|$${M_1^+}$ &    6.959 & $A_{g}$$|$${L_1^+}$ &    6.490 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.864} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.276 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.321 & $B_{2u}$$|$${A_4^-}$ &    6.806 & $B_{2g}$$|$${M_2^+}$ &    7.054 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.823} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    7.741 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.460 & $B_{1g}$$|$${A_3^+}$ &    7.185 & $B_{1u}$$|$${M_3^-}$ &    7.061 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.070 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ho ~ 1a & ($0,0,0$) & $a$ & $5.3402$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2480$) & $c$ & $8.5665$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8207$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6701$ \\
Sn3 ~ 2e & ($0,0,0.3354$) & $d_{T_{2}}$ & $4.2485$ \\
\hline
\hline
\end{tabular}

==> (inline-273) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.197} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.669 & $B_{1u}$$|$${M_3^-}$ &    1.937 & $B_{2u}$$|$${L_2^-}$ &    1.723 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.169} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.786 & $B_{2u}$$|$${M_2^-}$ &    2.458 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.197} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.358} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.290 & $B_{2g}$$|$${M_2^+}$ &    2.530 & $A_{u}$$|$${L_1^-}$ &   &   &    2.463 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.860} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.409 & $B_{1g}$$|$${M_3^+}$ &    2.592 & $B_{2g}$$|$${L_2^+}$ &    2.400 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.524} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.433} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.583 & $B_{2u}$$|$${M_2^-}$ &    2.637 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.567} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.046 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.710 & $B_{3g}$$|$${M_4^+}$ &    2.715 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.798} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.470} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.684 & $B_{2g}$$|$${A_4^+}$ &    2.775 & $A_{u}$$|$${M_1^-}$ &    2.770 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.640} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.777 & $B_{1u}$$|$${A_3^-}$ &    2.830 & $B_{1u}$$|$${M_3^-}$ &    2.870 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.935} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.484 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.974 & $A_{2u}$$|$${A_2^-}$ &    2.840 & $B_{3u}$$|$${M_4^-}$ &    2.887 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.752} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.983 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.108 & $A_{2u}$$|$${A_2^-}$ &    2.887 & $B_{1g}$$|$${M_3^+}$ &    3.118 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.956 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.364} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.172 & $A_{1g}$$|$${A_1^+}$ &    3.084 & $B_{3u}$$|$${M_4^-}$ &    3.155 & $A_{g}$$|$${L_1^+}$ &    3.303 & $A_{2}'$$|$${K_2}$ &    3.140 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.497} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.216 & $B_{2g}$$|$${M_2^+}$ &    3.160 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.408} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.411} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.451} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.311 & $B_{1g}$$|$${M_3^+}$ &    3.209 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.586} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.419 & $B_{1u}$$|$${M_3^-}$ &    3.331 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.512} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.605} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    3.694 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.556 & $A_{g}$$|$${M_1^+}$ &    3.432 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.182} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   3.826} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.659 & $B_{3u}$$|$${M_4^-}$ &    3.672 & $A_{g}$$|$${L_1^+}$ &    3.559 & $A_{1}'$$|$${K_1}$ &    3.674 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.903 & $B_{2u}$$|$${M_2^-}$ &    3.856 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.058} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.711 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.300} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.070 & $B_{1g}$$|$${A_3^+}$ &    4.024 & $B_{2g}$$|$${M_2^+}$ &    3.961 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.796} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.156 & $A_{1g}$$|$${A_1^+}$ &    4.150 & $B_{3g}$$|$${M_4^+}$ &    4.001 & $B_{2u}$$|$${L_2^-}$ &    4.096 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.312} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.221 & $B_{2u}$$|$${A_4^-}$ &    4.189 & $A_{g}$$|$${M_1^+}$ &    4.167 & $B_{2g}$$|$${L_2^+}$ &    4.254 & $A_{2}''$$|$${K_4}$ &    3.890 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.228} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.403 & $B_{3u}$$|$${M_4^-}$ &    4.425 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.257} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.326 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 &    4.753 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.421 & $B_{3g}$$|$${M_4^+}$ &    4.553 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.575} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 & \multirow{2}{*}{   4.756} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.312} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.437 & $B_{2u}$$|$${M_2^-}$ &    4.573 & $B_{1u}$$|$${L_3^-}$ &    4.384 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    4.476 & $B_{1u}$$|$${M_3^-}$ &    4.587 & $B_{2u}$$|$${L_2^-}$ &    4.592 & $A_{1}''$$|$${K_3}$ &    4.756 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.856} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.789} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.526 & $A_{g}$$|$${M_1^+}$ &    4.790 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.859} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.779 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    4.814 & $A_{u}$$|$${M_1^-}$ &    4.833 & $A_{g}$$|$${L_1^+}$ &   &   &    4.938 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.093 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.432} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.244 & $B_{1g}$$|$${M_3^+}$ &    4.992 & $A_{u}$$|$${L_1^-}$ &    5.021 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.156} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.568 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.478 & $B_{2u}$$|$${M_2^-}$ &    5.122 & $B_{1g}$$|$${L_3^+}$ &    5.077 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.681 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.788} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.560 & $B_{3u}$$|$${M_4^-}$ &    5.305 & $B_{3u}$$|$${L_4^-}$ &    5.664 & $A_{2}''$$|$${K_4}$ &    5.523 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   5.852} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.667 & $B_{1u}$$|$${M_3^-}$ &    5.366 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.774} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.529} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   & \multirow{2}{*}{   5.993} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.757 & $B_{3u}$$|$${M_4^-}$ &    5.562 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.031} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.891 & $A_{g}$$|$${M_1^+}$ &    5.599 & $B_{3g}$$|$${L_4^+}$ &    6.137 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.537} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   6.004} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.963 & $B_{1u}$$|$${M_3^-}$ &    5.663 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.174} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.105} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.309 & $B_{2g}$$|$${M_2^+}$ &    6.200 & $B_{2u}$$|$${L_2^-}$ &   &   &    5.872 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.668 & $A_{1g}$$|$${A_1^+}$ &    6.311 & $B_{2u}$$|$${M_2^-}$ &    6.573 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.338} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.732} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    6.427 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.762 & $A_{2u}$$|$${A_2^-}$ &    6.486 & $A_{g}$$|$${M_1^+}$ &    6.659 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.098 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.100 & $A_{2u}$$|$${A_2^-}$ &    6.598 & $A_{g}$$|$${M_1^+}$ &    7.007 & $A_{g}$$|$${L_1^+}$ &    6.552 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.792} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.121 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.505 & $B_{2u}$$|$${A_4^-}$ &    6.666 & $B_{2g}$$|$${M_2^+}$ &    7.045 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.785} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    7.891 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.630 & $B_{1g}$$|$${A_3^+}$ &    7.222 & $B_{1u}$$|$${M_3^-}$ &    7.112 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.095 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.165} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.773 & $B_{1u}$$|$${M_3^-}$ &    2.133 & $B_{2u}$$|$${L_2^-}$ &    1.806 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.297} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    2.021 & $B_{2u}$$|$${M_2^-}$ &    2.370 & $B_{3g}$$|$${L_4^+}$ &    2.302 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.342} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.343 & $B_{2g}$$|$${M_2^+}$ &    2.489 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.421} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.393 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.872} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.361 & $B_{1g}$$|$${M_3^+}$ &    2.532 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.471} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.412} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.468 & $B_{2u}$$|$${M_2^-}$ &    2.606 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.586} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.264 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.562 & $B_{3g}$$|$${M_4^+}$ &    2.672 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.730} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.400} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.707 & $B_{1u}$$|$${A_3^-}$ &    2.800 & $A_{u}$$|$${M_1^-}$ &    2.729 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.626} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.794 & $B_{2g}$$|$${A_4^+}$ &    2.909 & $B_{1g}$$|$${M_3^+}$ &    2.859 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.915} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.593 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.990 & $A_{2u}$$|$${A_2^-}$ &    2.958 & $B_{3u}$$|$${M_4^-}$ &    2.885 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.734} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.894 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.142 & $A_{1g}$$|$${A_1^+}$ &    3.017 & $B_{1u}$$|$${M_3^-}$ &    3.118 & $A_{g}$$|$${L_1^+}$ &   &   &    3.018 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.358} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.213 & $A_{2u}$$|$${A_2^-}$ &    3.036 & $B_{3u}$$|$${M_4^-}$ &    3.161 & $B_{2g}$$|$${L_2^+}$ &    3.258 & $A_{2}'$$|$${K_2}$ &    3.071 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.386} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.203 & $B_{2g}$$|$${M_2^+}$ &    3.196 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.406} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.437} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.462} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.340 & $B_{1g}$$|$${M_3^+}$ &    3.261 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.784} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.391 & $B_{1u}$$|$${M_3^-}$ &    3.324 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.503} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.597} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    3.534 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.562 & $A_{g}$$|$${M_1^+}$ &    3.439 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.203} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.893} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.616 & $B_{3u}$$|$${M_4^-}$ &    3.683 & $A_{g}$$|$${L_1^+}$ &    3.617 & $A_{1}'$$|$${K_1}$ &    3.663 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.955 & $B_{2g}$$|$${M_2^+}$ &    3.865 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.034} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.794 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.313} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.014 & $B_{1g}$$|$${A_3^+}$ &    3.977 & $B_{2u}$$|$${M_2^-}$ &    3.920 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.834} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.155 & $B_{2u}$$|$${A_4^-}$ &    4.001 & $A_{g}$$|$${M_1^+}$ &    4.075 & $B_{2u}$$|$${L_2^-}$ &    4.075 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.576} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.190 & $A_{1g}$$|$${A_1^+}$ &    4.285 & $B_{3u}$$|$${M_4^-}$ &    4.154 & $B_{2g}$$|$${L_2^+}$ &    4.149 & $A_{1}'$$|$${K_1}$ &    3.958 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.223} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.301 & $B_{1u}$$|$${M_3^-}$ &    4.368 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.243} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.270 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.680} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.358 & $B_{3g}$$|$${M_4^+}$ &    4.579 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.583} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.305} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.410 & $B_{2u}$$|$${M_2^-}$ &    4.617 & $B_{3g}$$|$${L_4^+}$ &    4.516 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.778 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.450 & $A_{g}$$|$${M_1^+}$ &    4.678 & $B_{2u}$$|$${L_2^-}$ &    4.533 & $A_{1}''$$|$${K_3}$ &    4.666 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.890} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.669} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.629 & $B_{3g}$$|$${M_4^+}$ &    4.687 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.775} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.778 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    4.752 & $A_{u}$$|$${M_1^-}$ &    4.804 & $A_{g}$$|$${L_1^+}$ &   &   &    4.955 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.110 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.610} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.258 & $B_{1g}$$|$${M_3^+}$ &    4.960 & $A_{u}$$|$${L_1^-}$ &    5.035 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.062} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.554 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.465 & $B_{2u}$$|$${M_2^-}$ &    5.103 & $B_{1g}$$|$${L_3^+}$ &    5.121 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.599} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.753} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.609 & $B_{3u}$$|$${M_4^-}$ &    5.332 & $B_{3u}$$|$${L_4^-}$ &    5.666 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.563} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    5.662 & $B_{1u}$$|$${M_3^-}$ &    5.367 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.885} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    5.627 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.766} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.824 & $B_{3u}$$|$${M_4^-}$ &    5.613 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.593} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   5.894} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.008 & $A_{g}$$|$${M_1^+}$ &    5.716 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.119} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   5.928} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.162 & $B_{1u}$$|$${M_3^-}$ &    5.726 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.657 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   6.201} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.370 & $B_{2g}$$|$${M_2^+}$ &    6.215 & $B_{2u}$$|$${L_2^-}$ &    6.233 & $A_{1}'$$|$${K_1}$ &    5.955 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.728 & $A_{1g}$$|$${A_1^+}$ &    6.389 & $A_{g}$$|$${M_1^+}$ &    6.672 & $B_{3u}$$|$${L_4^-}$ &    6.462 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.784} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    6.308 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.862 & $A_{2u}$$|$${A_2^-}$ &    6.395 & $B_{2u}$$|$${M_2^-}$ &    6.791 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.495} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    6.893 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.986 & $A_{2u}$$|$${A_2^-}$ &    6.451 & $A_{g}$$|$${M_1^+}$ &    6.972 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.882} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.291 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.338 & $B_{2u}$$|$${A_4^-}$ &    6.821 & $B_{2g}$$|$${M_2^+}$ &    6.998 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.841} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    7.760 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.481 & $B_{1g}$$|$${A_3^+}$ &    7.203 & $B_{1u}$$|$${M_3^-}$ &    7.077 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.012 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Er ~ 1a & ($0,0,0$) & $a$ & $5.3374$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2479$) & $c$ & $8.5631$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8235$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6687$ \\
Sn3 ~ 2e & ($0,0,0.3351$) & $d_{T_{2}}$ & $4.2463$ \\
\hline
\hline
\end{tabular}

==> (inline-274) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.190} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.632 & $B_{1u}$$|$${M_3^-}$ &    1.914 & $B_{2u}$$|$${L_2^-}$ &    1.684 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.143} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.761 & $B_{2u}$$|$${M_2^-}$ &    2.457 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.170} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.344} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.292 & $B_{2g}$$|$${M_2^+}$ &    2.530 & $A_{u}$$|$${L_1^-}$ &   &   &    2.468 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.835} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.405 & $B_{1g}$$|$${M_3^+}$ &    2.597 & $B_{2g}$$|$${L_2^+}$ &    2.402 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.525} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.423} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.587 & $B_{2u}$$|$${M_2^-}$ &    2.615 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.573} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.022 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.708 & $B_{3g}$$|$${M_4^+}$ &    2.695 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.794} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    2.454 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.655 & $B_{2g}$$|$${A_4^+}$ &    2.759 & $A_{u}$$|$${M_1^-}$ &    2.772 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.639} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   2.472} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.751 & $B_{1u}$$|$${A_3^-}$ &    2.814 & $B_{3u}$$|$${M_4^-}$ &    2.856 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.906 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    2.980 & $A_{2u}$$|$${A_2^-}$ &    2.836 & $B_{1u}$$|$${M_3^-}$ &    2.857 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.746} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.938} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    2.962 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.061 & $A_{2u}$$|$${A_2^-}$ &    2.872 & $B_{1g}$$|$${M_3^+}$ &    3.107 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.353} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.174 & $A_{1g}$$|$${A_1^+}$ &    3.079 & $B_{3u}$$|$${M_4^-}$ &    3.149 & $A_{g}$$|$${L_1^+}$ &    3.283 & $A_{2}'$$|$${K_2}$ &    3.118 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.500} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.236 & $B_{2g}$$|$${M_2^+}$ &    3.175 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.424} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.410} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.453} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.295 & $B_{1g}$$|$${M_3^+}$ &    3.191 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.574} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.433 & $B_{1u}$$|$${M_3^-}$ &    3.319 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.513} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.613} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    3.717 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.550 & $A_{g}$$|$${M_1^+}$ &    3.436 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.187} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   3.830} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.664 & $B_{3u}$$|$${M_4^-}$ &    3.657 & $A_{g}$$|$${L_1^+}$ &    3.550 & $A_{1}'$$|$${K_1}$ &    3.655 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.893 & $B_{2u}$$|$${M_2^-}$ &    3.856 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.060} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.696 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.296} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.098 & $B_{1g}$$|$${A_3^+}$ &    4.048 & $B_{2g}$$|$${M_2^+}$ &    3.970 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.804} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.141 & $A_{1g}$$|$${A_1^+}$ &    4.154 & $B_{3g}$$|$${M_4^+}$ &    3.994 & $B_{2u}$$|$${L_2^-}$ &    4.098 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.318} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.211} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.189 & $A_{g}$$|$${M_1^+}$ &    4.185 & $B_{2g}$$|$${L_2^+}$ &    4.259 & $A_{2}''$$|$${K_4}$ &    3.887 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.371 & $B_{3u}$$|$${M_4^-}$ &    4.423 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.276} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.334 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.727} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.237 & $B_{2u}$$|$${A_4^-}$ &    4.432 & $B_{3g}$$|$${M_4^+}$ &    4.564 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.592} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.329} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.445 & $B_{2u}$$|$${M_2^-}$ &    4.584 & $B_{1u}$$|$${L_3^-}$ &    4.383 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.773 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.487 & $B_{1u}$$|$${M_3^-}$ &    4.591 & $B_{2u}$$|$${L_2^-}$ &    4.611 & $A_{1}''$$|$${K_3}$ &    4.755 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.864} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.761} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.528 & $A_{g}$$|$${M_1^+}$ &    4.764 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.832} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.799 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    4.832 & $A_{u}$$|$${M_1^-}$ &    4.837 & $A_{g}$$|$${L_1^+}$ &   &   &    4.953 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.117 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.443} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.263 & $B_{1g}$$|$${M_3^+}$ &    5.011 & $A_{u}$$|$${L_1^-}$ &    5.040 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.132} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.579 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.474 & $B_{2u}$$|$${M_2^-}$ &    5.138 & $B_{1g}$$|$${L_3^+}$ &    5.083 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.626 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.799} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.581 & $B_{3u}$$|$${M_4^-}$ &    5.327 & $B_{3u}$$|$${L_4^-}$ &    5.608 & $A_{2}''$$|$${K_4}$ &    5.533 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   5.871} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.612 & $B_{1u}$$|$${M_3^-}$ &    5.385 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.782} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.547} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   & \multirow{2}{*}{   6.008} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.771 & $B_{3u}$$|$${M_4^-}$ &    5.578 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.045} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.902 & $A_{g}$$|$${M_1^+}$ &    5.612 & $B_{3g}$$|$${L_4^+}$ &    6.147 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.550} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   6.022} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.984 & $B_{1u}$$|$${M_3^-}$ &    5.677 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.197} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.120} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.303 & $B_{2u}$$|$${M_2^-}$ &    6.180 & $B_{2u}$$|$${L_2^-}$ &   &   &    5.880 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.685 & $A_{1g}$$|$${A_1^+}$ &    6.330 & $B_{2g}$$|$${M_2^+}$ &    6.590 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.358} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.751} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    6.401 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.780 & $A_{2u}$$|$${A_2^-}$ &    6.471 & $A_{g}$$|$${M_1^+}$ &    6.688 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.131 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.066 & $A_{2u}$$|$${A_2^-}$ &    6.618 & $A_{g}$$|$${M_1^+}$ &    7.027 & $B_{1u}$$|$${L_3^-}$ &    6.531 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.822} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.148 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.535 & $B_{2u}$$|$${A_4^-}$ &    6.691 & $B_{2g}$$|$${M_2^+}$ &    7.032 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.811} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    7.923 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.664 & $B_{1g}$$|$${A_3^+}$ &    7.249 & $B_{1u}$$|$${M_3^-}$ &    7.118 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.053 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.161} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.750 & $B_{1u}$$|$${M_3^-}$ &    2.103 & $B_{2u}$$|$${L_2^-}$ &    1.782 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.268} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.993 & $B_{2u}$$|$${M_2^-}$ &    2.371 & $B_{3g}$$|$${L_4^+}$ &    2.303 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.329} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.340 & $B_{2g}$$|$${M_2^+}$ &    2.492 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.387} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.398 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.846} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.358 & $B_{1g}$$|$${M_3^+}$ &    2.536 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.471} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.403} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.474 & $B_{2u}$$|$${M_2^-}$ &    2.610 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.589} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.241 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.561 & $B_{3g}$$|$${M_4^+}$ &    2.650 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.726} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.400} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.680 & $B_{1u}$$|$${A_3^-}$ &    2.780 & $A_{u}$$|$${M_1^-}$ &    2.708 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.625} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.764 & $B_{2g}$$|$${A_4^+}$ &    2.893 & $B_{1g}$$|$${M_3^+}$ &    2.841 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.916} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.558 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.992 & $A_{2u}$$|$${A_2^-}$ &    2.941 & $B_{3u}$$|$${M_4^-}$ &    2.865 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.729} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.872 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.144 & $A_{1g}$$|$${A_1^+}$ &    3.021 & $B_{3u}$$|$${M_4^-}$ &    3.110 & $A_{g}$$|$${L_1^+}$ &   &   &    2.968 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.360} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.163 & $A_{2u}$$|$${A_2^-}$ &    3.021 & $B_{1u}$$|$${M_3^-}$ &    3.171 & $B_{1u}$$|$${L_3^-}$ &    3.236 & $A_{2}'$$|$${K_2}$ &    3.046 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.388} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.227 & $B_{2g}$$|$${M_2^+}$ &    3.179 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.423} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.427} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.449} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.318 & $B_{1g}$$|$${M_3^+}$ &    3.237 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.768} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.397 & $B_{1u}$$|$${M_3^-}$ &    3.332 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.502} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.606} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    3.552 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.555 & $A_{g}$$|$${M_1^+}$ &    3.416 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.221} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.897} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.618 & $B_{3u}$$|$${M_4^-}$ &    3.671 & $A_{g}$$|$${L_1^+}$ &    3.608 & $A_{1}'$$|$${K_1}$ &    3.651 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.963 & $B_{2u}$$|$${M_2^-}$ &    3.867 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.034} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.780 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.289} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.034 & $B_{1g}$$|$${A_3^+}$ &    3.974 & $B_{2g}$$|$${M_2^+}$ &    3.919 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.842} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.169 & $B_{2u}$$|$${A_4^-}$ &    3.996 & $A_{g}$$|$${M_1^+}$ &    4.067 & $B_{2u}$$|$${L_2^-}$ &    4.077 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.578} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.186 & $A_{1g}$$|$${A_1^+}$ &    4.254 & $B_{3u}$$|$${M_4^-}$ &    4.170 & $B_{2g}$$|$${L_2^+}$ &    4.144 & $A_{1}'$$|$${K_1}$ &    3.954 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   & \multirow{2}{*}{   4.203} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.308 & $B_{1u}$$|$${M_3^-}$ &    4.369 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.259} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.273 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.661} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.369 & $B_{3g}$$|$${M_4^+}$ &    4.588 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.599} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.322} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.418 & $B_{2u}$$|$${M_2^-}$ &    4.631 & $B_{3g}$$|$${L_4^+}$ &    4.516 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.793 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.451 & $A_{g}$$|$${M_1^+}$ &    4.662 & $B_{3u}$$|$${L_4^-}$ &    4.548 & $A_{1}''$$|$${K_3}$ &    4.669 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.893} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.645} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.634 & $B_{3g}$$|$${M_4^+}$ &    4.675 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.748} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.793 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    4.767 & $A_{u}$$|$${M_1^-}$ &    4.807 & $A_{g}$$|$${L_1^+}$ &   &   &    4.967 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.126 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.619} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.273 & $B_{1g}$$|$${M_3^+}$ &    4.976 & $A_{u}$$|$${L_1^-}$ &    5.040 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.035} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.561 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.458 & $B_{2u}$$|$${M_2^-}$ &    5.116 & $B_{1g}$$|$${L_3^+}$ &    5.135 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.576 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.773} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.611 & $B_{1u}$$|$${M_3^-}$ &    5.351 & $B_{3u}$$|$${L_4^-}$ &    5.616 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.578} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   5.619} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.629 & $B_{3u}$$|$${M_4^-}$ &    5.383 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.894} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   5.781} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.833 & $B_{3u}$$|$${M_4^-}$ &    5.627 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.604} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   5.909} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.017 & $A_{g}$$|$${M_1^+}$ &    5.727 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.135} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   5.936} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.178 & $B_{1u}$$|$${M_3^-}$ &    5.736 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.665 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   6.211} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.376 & $A_{g}$$|$${M_1^+}$ &    6.199 & $B_{2u}$$|$${L_2^-}$ &    6.235 & $A_{1}'$$|$${K_1}$ &    5.962 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.743 & $A_{1g}$$|$${A_1^+}$ &    6.389 & $B_{2g}$$|$${M_2^+}$ &    6.687 & $B_{3u}$$|$${L_4^-}$ &    6.454 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.801} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    6.288 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.858 & $A_{2u}$$|$${A_2^-}$ &    6.391 & $B_{2u}$$|$${M_2^-}$ &    6.815 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.511} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    6.923 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.974 & $A_{2u}$$|$${A_2^-}$ &    6.473 & $A_{g}$$|$${M_1^+}$ &    6.960 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.908} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.313 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.366 & $B_{2u}$$|$${A_4^-}$ &    6.842 & $B_{2g}$$|$${M_2^+}$ &    6.993 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.866} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    7.790 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.512 & $B_{1g}$$|$${A_3^+}$ &    7.229 & $B_{1u}$$|$${M_3^-}$ &    7.105 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.975 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tm ~ 1a & ($0,0,0$) & $a$ & $5.3356$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2479$) & $c$ & $8.5599$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8256$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6678$ \\
Sn3 ~ 2e & ($0,0,0.3350$) & $d_{T_{2}}$ & $4.2443$ \\
\hline
\hline
\end{tabular}

==> (inline-275) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.182} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.600 & $B_{1u}$$|$${M_3^-}$ &    1.887 & $B_{2u}$$|$${L_2^-}$ &    1.650 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.115} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.733 & $B_{2u}$$|$${M_2^-}$ &    2.454 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.139} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.331} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.292 & $B_{2g}$$|$${M_2^+}$ &    2.526 & $A_{u}$$|$${L_1^-}$ &   &   &    2.471 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.806} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.398 & $B_{1g}$$|$${M_3^+}$ &    2.586 & $B_{3u}$$|$${L_4^-}$ &    2.401 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.522} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.411} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.590 & $B_{2u}$$|$${M_2^-}$ &    2.602 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.576} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    1.998 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.704 & $B_{3g}$$|$${M_4^+}$ &    2.669 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.786} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    2.412 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.621 & $B_{2g}$$|$${A_4^+}$ &    2.737 & $A_{u}$$|$${M_1^-}$ &    2.771 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.635} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   2.470} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.717 & $B_{1u}$$|$${A_3^-}$ &    2.781 & $B_{3u}$$|$${M_4^-}$ &    2.820 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.858 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    2.970 & $A_{2u}$$|$${A_2^-}$ &    2.840 & $B_{1u}$$|$${M_3^-}$ &    2.838 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.737} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.939} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    2.934 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.031 & $A_{2u}$$|$${A_2^-}$ &    2.852 & $B_{1g}$$|$${M_3^+}$ &    3.100 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.340} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.171 & $A_{1g}$$|$${A_1^+}$ &    3.074 & $B_{3u}$$|$${M_4^-}$ &    3.139 & $A_{g}$$|$${L_1^+}$ &    3.265 & $A_{2}'$$|$${K_2}$ &    3.096 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.501} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.250 & $B_{2g}$$|$${M_2^+}$ &    3.170 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.435} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.404} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.451} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.278 & $B_{1g}$$|$${M_3^+}$ &    3.187 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.561} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.442 & $B_{1u}$$|$${M_3^-}$ &    3.301 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.508} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.615} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    3.736 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.541 & $A_{g}$$|$${M_1^+}$ &    3.438 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.188} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   3.830} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.665 & $B_{3u}$$|$${M_4^-}$ &    3.637 & $A_{g}$$|$${L_1^+}$ &    3.537 & $A_{1}'$$|$${K_1}$ &    3.632 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.878 & $B_{2u}$$|$${M_2^-}$ &    3.851 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.057} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.678 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.272} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.122 & $A_{1g}$$|$${A_1^+}$ &    4.073 & $B_{2g}$$|$${M_2^+}$ &    3.973 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.804} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.124 & $B_{1g}$$|$${A_3^+}$ &    4.153 & $B_{3g}$$|$${M_4^+}$ &    3.981 & $B_{2u}$$|$${L_2^-}$ &    4.095 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.329} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.188} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.182 & $A_{g}$$|$${M_1^+}$ &    4.199 & $B_{2g}$$|$${L_2^+}$ &    4.257 & $A_{2}''$$|$${K_4}$ &    3.878 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.339 & $B_{3u}$$|$${M_4^-}$ &    4.419 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.291} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.336 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.701} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.247 & $B_{2u}$$|$${A_4^-}$ &    4.436 & $B_{3g}$$|$${M_4^+}$ &    4.569 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.604} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.341} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.445 & $B_{2u}$$|$${M_2^-}$ &    4.587 & $B_{2u}$$|$${L_2^-}$ &    4.375 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.788 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.490 & $B_{1u}$$|$${M_3^-}$ &    4.590 & $B_{1u}$$|$${L_3^-}$ &    4.627 & $A_{1}''$$|$${K_3}$ &    4.750 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.868} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.735} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.527 & $A_{g}$$|$${M_1^+}$ &    4.737 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.804} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.816 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    4.846 & $A_{u}$$|$${M_1^-}$ &    4.836 & $A_{g}$$|$${L_1^+}$ &   &   &    4.965 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.133 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.451} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.278 & $B_{1g}$$|$${M_3^+}$ &    5.026 & $A_{u}$$|$${L_1^-}$ &    5.055 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   5.104} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.573 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.467 & $B_{2u}$$|$${M_2^-}$ &    5.150 & $B_{1g}$$|$${L_3^+}$ &    5.085 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.584 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.808} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.559 & $B_{1u}$$|$${M_3^-}$ &    5.346 & $B_{3u}$$|$${L_4^-}$ &    5.555 & $A_{2}''$$|$${K_4}$ &    5.539 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   5.882} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.597 & $B_{3u}$$|$${M_4^-}$ &    5.400 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.786} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.558} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   & \multirow{2}{*}{   6.016} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.781 & $B_{3u}$$|$${M_4^-}$ &    5.590 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.056} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.909 & $A_{g}$$|$${M_1^+}$ &    5.620 & $B_{3g}$$|$${L_4^+}$ &    6.153 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.560} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   6.033} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.999 & $B_{1u}$$|$${M_3^-}$ &    5.685 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.214} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.129} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.293 & $B_{2u}$$|$${M_2^-}$ &    6.159 & $B_{2u}$$|$${L_2^-}$ &   &   &    5.885 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.697 & $A_{1g}$$|$${A_1^+}$ &    6.346 & $B_{2g}$$|$${M_2^+}$ &    6.602 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.373} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.765} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    6.379 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.790 & $A_{2u}$$|$${A_2^-}$ &    6.454 & $A_{g}$$|$${M_1^+}$ &    6.711 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.158 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.037 & $A_{2u}$$|$${A_2^-}$ &    6.636 & $A_{g}$$|$${M_1^+}$ &    6.994 & $B_{1u}$$|$${L_3^-}$ &    6.512 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.846} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.170 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.559 & $B_{2u}$$|$${A_4^-}$ &    6.711 & $B_{2g}$$|$${M_2^+}$ &    7.050 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.832} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    7.948 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.690 & $B_{1g}$$|$${A_3^+}$ &    7.270 & $B_{1u}$$|$${M_3^-}$ &    7.136 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.014 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.151} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.708 & $B_{1u}$$|$${M_3^-}$ &    2.066 & $B_{2u}$$|$${L_2^-}$ &    1.738 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.232} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.956 & $B_{2u}$$|$${M_2^-}$ &    2.367 & $B_{3g}$$|$${L_4^+}$ &    2.296 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.309} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.337 & $B_{2g}$$|$${M_2^+}$ &    2.489 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.346} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.397 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.812} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.349 & $B_{1g}$$|$${M_3^+}$ &    2.536 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.465} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.388} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.476 & $B_{2u}$$|$${M_2^-}$ &    2.610 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.586} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.206 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.554 & $B_{3g}$$|$${M_4^+}$ &    2.618 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.716} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.395} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.646 & $B_{1u}$$|$${A_3^-}$ &    2.753 & $A_{u}$$|$${M_1^-}$ &    2.680 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.618} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.727 & $B_{2g}$$|$${A_4^+}$ &    2.869 & $B_{1g}$$|$${M_3^+}$ &    2.816 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.914} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.514 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.989 & $A_{2u}$$|$${A_2^-}$ &    2.899 & $B_{3u}$$|$${M_4^-}$ &    2.838 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.723} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.843 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.116 & $A_{2u}$$|$${A_2^-}$ &    3.017 & $B_{3u}$$|$${M_4^-}$ &    3.097 & $A_{g}$$|$${L_1^+}$ &   &   &    2.916 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.358} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.141 & $A_{1g}$$|$${A_1^+}$ &    3.024 & $B_{1u}$$|$${M_3^-}$ &    3.149 & $B_{1u}$$|$${L_3^-}$ &    3.208 & $A_{2}'$$|$${K_2}$ &    3.014 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.386} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.244 & $B_{2g}$$|$${M_2^+}$ &    3.191 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.435} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.414} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.430} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.291 & $B_{1g}$$|$${M_3^+}$ &    3.203 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.743} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.399 & $B_{1u}$$|$${M_3^-}$ &    3.322 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.495} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.608} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    3.567 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.543 & $A_{g}$$|$${M_1^+}$ &    3.401 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.232} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   3.896} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.614 & $B_{3u}$$|$${M_4^-}$ &    3.647 & $A_{g}$$|$${L_1^+}$ &    3.593 & $A_{1}'$$|$${K_1}$ &    3.624 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.943 & $B_{2u}$$|$${M_2^-}$ &    3.864 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.026} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.759 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.256} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.053 & $B_{1g}$$|$${A_3^+}$ &    3.982 & $A_{g}$$|$${M_1^+}$ &    3.914 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.842} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &    4.169 & $A_{1g}$$|$${A_1^+}$ &    3.990 & $B_{2g}$$|$${M_2^+}$ &    4.053 & $B_{2u}$$|$${L_2^-}$ &    4.072 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.575} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.174} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.221 & $B_{3u}$$|$${M_4^-}$ &    4.181 & $B_{2g}$$|$${L_2^+}$ &    4.132 & $A_{1}'$$|$${K_1}$ &    3.944 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &   &   &    4.310 & $B_{1u}$$|$${M_3^-}$ &    4.359 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.269} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.272 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.644} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.178 & $B_{2u}$$|$${A_4^-}$ &    4.373 & $B_{3g}$$|$${M_4^+}$ &    4.593 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.610} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.334} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.418 & $B_{2u}$$|$${M_2^-}$ &    4.634 & $B_{3u}$$|$${L_4^-}$ &    4.510 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.805 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.445 & $A_{g}$$|$${M_1^+}$ &    4.638 & $B_{3g}$$|$${L_4^+}$ &    4.559 & $A_{1}''$$|$${K_3}$ &    4.662 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.889} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.621} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.633 & $B_{3g}$$|$${M_4^+}$ &    4.667 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.719} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.804 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    4.778 & $A_{u}$$|$${M_1^-}$ &    4.804 & $A_{g}$$|$${L_1^+}$ &   &   &    4.973 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.140 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.624} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.282 & $B_{1g}$$|$${M_3^+}$ &    4.987 & $A_{u}$$|$${L_1^-}$ &    5.039 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.005} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.521 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.446 & $B_{2u}$$|$${M_2^-}$ &    5.124 & $B_{1g}$$|$${L_3^+}$ &    5.143 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.564 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.786} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.555 & $B_{1u}$$|$${M_3^-}$ &    5.364 & $B_{3u}$$|$${L_4^-}$ &    5.559 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.588} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   5.631} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.642 & $B_{3u}$$|$${M_4^-}$ &    5.394 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.898} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   5.790} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.837 & $B_{3u}$$|$${M_4^-}$ &    5.635 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.610} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   5.919} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.020 & $A_{g}$$|$${M_1^+}$ &    5.733 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.147} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   5.939} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.189 & $B_{1u}$$|$${M_3^-}$ &    5.742 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.668 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   6.217} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.354 & $A_{g}$$|$${M_1^+}$ &    6.181 & $B_{2u}$$|$${L_2^-}$ &    6.229 & $A_{1}'$$|$${K_1}$ &    5.964 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.753 & $A_{1g}$$|$${A_1^+}$ &    6.384 & $B_{2u}$$|$${M_2^-}$ &    6.697 & $B_{3u}$$|$${L_4^-}$ &    6.441 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.812} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &    6.262 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.834 & $A_{2u}$$|$${A_2^-}$ &    6.403 & $B_{2g}$$|$${M_2^+}$ &    6.835 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.523} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    6.945 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.970 & $A_{2u}$$|$${A_2^-}$ &    6.490 & $A_{g}$$|$${M_1^+}$ &    6.916 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.928} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.330 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.387 & $B_{2u}$$|$${A_4^-}$ &    6.859 & $B_{2g}$$|$${M_2^+}$ &    7.008 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.886} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    7.812 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.535 & $B_{1g}$$|$${A_3^+}$ &    7.250 & $B_{1u}$$|$${M_3^-}$ &    7.126 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.933 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Yb ~ 1a & ($0,0,0$) & $a$ & $5.3340$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2479$) & $c$ & $8.5565$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8275$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6670$ \\
Sn3 ~ 2e & ($0,0,0.3348$) & $d_{T_{2}}$ & $4.2423$ \\
\hline
\hline
\end{tabular}

==> (inline-276) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.227} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.587 & $B_{1u}$$|$${M_3^-}$ &    1.935 & $B_{2u}$$|$${L_2^-}$ &    1.618 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.085} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.878 & $B_{2u}$$|$${M_2^-}$ &    2.498 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.127} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.320} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.205 & $B_{2g}$$|$${M_2^+}$ &    2.509 & $B_{3g}$$|$${L_4^+}$ &   &   &    2.407 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.824} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.352 & $B_{1g}$$|$${M_3^+}$ &    2.539 & $B_{3u}$$|$${L_4^-}$ &    2.352 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.554} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.434} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.618 & $B_{2u}$$|$${M_2^-}$ &    2.576 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.551} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    1.949 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.646 & $B_{3u}$$|$${M_4^-}$ &    2.643 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.811} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.498} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.802 & $B_{1u}$$|$${A_3^-}$ &    2.755 & $A_{u}$$|$${M_1^-}$ &    2.772 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.641} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.825 & $B_{2g}$$|$${A_4^+}$ &    2.794 & $B_{1g}$$|$${M_3^+}$ &    2.777 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.821 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.622 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.875 & $A_{2u}$$|$${A_2^-}$ &    2.798 & $B_{3g}$$|$${M_4^+}$ &    2.854 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.816} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.971} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    3.039 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.036 & $A_{2u}$$|$${A_2^-}$ &    2.944 & $B_{1u}$$|$${M_3^-}$ &    3.143 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.410} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.150 & $A_{1g}$$|$${A_1^+}$ &    3.049 & $B_{3u}$$|$${M_4^-}$ &    3.150 & $A_{g}$$|$${L_1^+}$ &    3.308 & $A_{2}'$$|$${K_2}$ &    3.152 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.450} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.280 & $B_{2g}$$|$${M_2^+}$ &    3.161 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.475} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.374} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.467} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.356 & $B_{1g}$$|$${M_3^+}$ &    3.197 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.752} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.477 & $A_{g}$$|$${M_1^+}$ &    3.284 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.492} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.535 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.759 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.576 & $B_{1u}$$|$${M_3^-}$ &    3.488 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.607} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.126} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.794} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.627 & $B_{3u}$$|$${M_4^-}$ &    3.532 & $A_{g}$$|$${L_1^+}$ &    3.538 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.747 & $A_{g}$$|$${M_1^+}$ &    3.853 & $B_{3g}$$|$${L_4^+}$ &    3.956 & $A_{1}'$$|$${K_1}$ &    3.662 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 & \multirow{2}{*}{   4.252} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    3.899 & $A_{1g}$$|$${A_1^+}$ &    3.870 & $B_{2u}$$|$${M_2^-}$ &    3.936 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.029} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.837} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
19 &   &   & \multirow{2}{*}{   4.066} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.089 & $B_{2g}$$|$${M_2^+}$ &    4.012 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.358} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.146 & $B_{3g}$$|$${M_4^+}$ &    4.172 & $B_{2g}$$|$${L_2^+}$ &    4.198 & $A_{2}''$$|$${K_4}$ &    3.842 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.124 & $B_{1g}$$|$${A_3^+}$ &    4.247 & $B_{3u}$$|$${M_4^-}$ &    4.272 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.311} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.354 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.655} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.204 & $B_{2u}$$|$${A_4^-}$ &    4.395 & $A_{g}$$|$${M_1^+}$ &    4.564 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.571} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.399} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.492 & $B_{3g}$$|$${M_4^+}$ &    4.590 & $B_{3g}$$|$${L_4^+}$ &    4.379 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    4.726 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.523 & $B_{2u}$$|$${M_2^-}$ &    4.612 & $B_{2u}$$|$${L_2^-}$ &    4.565 & $A_{1}''$$|$${K_3}$ &    4.654 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.923} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.621} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.543 & $B_{1u}$$|$${M_3^-}$ &    4.648 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.663} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.744 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    4.814 & $A_{u}$$|$${M_1^-}$ &    4.742 & $A_{g}$$|$${L_1^+}$ &   &   &    4.933 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.049 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.465} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.175 & $B_{1u}$$|$${M_3^-}$ &    4.972 & $A_{u}$$|$${L_1^-}$ &    4.965 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.952} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.273 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.222 & $B_{1g}$$|$${M_3^+}$ &    5.100 & $B_{1g}$$|$${L_3^+}$ &    5.070 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.584 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.830} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.362 & $B_{2u}$$|$${M_2^-}$ &    5.328 & $B_{3u}$$|$${L_4^-}$ &    5.168 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.542} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   5.881} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.613 & $B_{3u}$$|$${M_4^-}$ &    5.359 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.799} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   5.999} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.777 & $B_{3u}$$|$${M_4^-}$ &    5.596 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.556 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.066} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.908 & $A_{g}$$|$${M_1^+}$ &    5.640 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.103} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.571} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
33 &   &   & \multirow{2}{*}{   6.055} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.030 & $B_{1u}$$|$${M_3^-}$ &    5.724 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   6.150} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.233 & $A_{g}$$|$${M_1^+}$ &    6.058 & $B_{2u}$$|$${L_2^-}$ &    6.140 & $A_{1}'$$|$${K_1}$ &    5.858 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.610 & $A_{2u}$$|$${A_2^-}$ &    6.261 & $B_{2u}$$|$${M_2^-}$ &    6.644 & $B_{3u}$$|$${L_4^-}$ &    6.338 & $A_{1}'$$|$${K_1}$ &    6.722 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &    6.246 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.766 & $A_{1g}$$|$${A_1^+}$ &    6.366 & $B_{2g}$$|$${M_2^+}$ &    6.696 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.344} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.769} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.178 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.877 & $A_{2u}$$|$${A_2^-}$ &    6.562 & $A_{g}$$|$${M_1^+}$ &    6.716 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.196 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.565 & $B_{2u}$$|$${A_4^-}$ &    6.662 & $B_{2g}$$|$${M_2^+}$ &    7.036 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.869} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.853} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.941 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.687 & $B_{1g}$$|$${A_3^+}$ &    7.304 & $B_{1u}$$|$${M_3^-}$ &    7.138 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.211} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.650 & $B_{1u}$$|$${M_3^-}$ &    1.981 & $B_{2u}$$|$${L_2^-}$ &    1.676 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.106} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.918 & $B_{2u}$$|$${M_2^-}$ &    2.431 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.188} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.316} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.322 & $B_{1g}$$|$${M_3^+}$ &    2.483 & $A_{u}$$|$${L_1^-}$ &   &   &    2.370 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   1.854} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.344 & $B_{2g}$$|$${M_2^+}$ &    2.538 & $B_{2g}$$|$${L_2^+}$ &    2.286 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.522} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.446} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.528 & $B_{2u}$$|$${M_2^-}$ &    2.556 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.639} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.084 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.643 & $B_{3g}$$|$${M_4^+}$ &    2.656 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.787} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 & \multirow{2}{*}{   2.455} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.886 & $B_{1u}$$|$${A_3^-}$ &    2.700 & $B_{3u}$$|$${M_4^-}$ &    2.709 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.650} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.920 & $A_{2u}$$|$${A_2^-}$ &    2.882 & $A_{u}$$|$${M_1^-}$ &    2.788 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.832 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.763 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.960 & $B_{2g}$$|$${A_4^+}$ &    2.893 & $B_{1g}$$|$${M_3^+}$ &    2.925 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.804} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.944} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    3.080 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.022 & $A_{2u}$$|$${A_2^-}$ &    3.012 & $B_{3u}$$|$${M_4^-}$ &    3.091 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.345} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.107 & $A_{1g}$$|$${A_1^+}$ &    3.051 & $B_{1u}$$|$${M_3^-}$ &    3.117 & $B_{1u}$$|$${L_3^-}$ &    3.211 & $A_{2}'$$|$${K_2}$ &    3.038 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.368} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.297 & $B_{2g}$$|$${M_2^+}$ &    3.166 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.461} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.353} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.517} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.322 & $B_{1g}$$|$${M_3^+}$ &    3.211 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.871} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.419 & $B_{1u}$$|$${M_3^-}$ &    3.279 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.498} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.535 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
15 &    3.561 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.525 & $A_{g}$$|$${M_1^+}$ &    3.443 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.647} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.094} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.888} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.577 & $B_{3u}$$|$${M_4^-}$ &    3.596 & $A_{g}$$|$${L_1^+}$ &    3.618 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.920 & $B_{2u}$$|$${M_2^-}$ &    3.899 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.040} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.818 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.290} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    3.913 & $A_{1g}$$|$${A_1^+}$ &    3.984 & $B_{2g}$$|$${M_2^+}$ &    3.930 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.920} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   & \multirow{2}{*}{   4.034} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.053 & $A_{g}$$|$${M_1^+}$ &    4.120 & $B_{2u}$$|$${L_2^-}$ &    4.152 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.614} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    4.154 & $B_{3u}$$|$${M_4^-}$ &    4.169 & $B_{2g}$$|$${L_2^+}$ &    4.218 & $A_{1}'$$|$${K_1}$ &    3.946 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.045 & $B_{1g}$$|$${A_3^+}$ &    4.351 & $B_{1u}$$|$${M_3^-}$ &    4.259 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.292} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.303 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.645} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.164 & $B_{2u}$$|$${A_4^-}$ &    4.396 & $A_{g}$$|$${M_1^+}$ &    4.562 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.571 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   4.387} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.413 & $B_{3g}$$|$${M_4^+}$ &    4.593 & $B_{1u}$$|$${L_3^-}$ &    4.561 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.610} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
24 &    4.799 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.517 & $B_{2u}$$|$${M_2^-}$ &    4.671 & $B_{3g}$$|$${L_4^+}$ &    4.575 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 & \multirow{2}{*}{   4.894} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   4.601} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.698 & $B_{3g}$$|$${M_4^+}$ &    4.701 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.616} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.816 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
26 &   &   &   &   &    4.784 & $A_{u}$$|$${M_1^-}$ &    4.718 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.889} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    5.026 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.651} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.155 & $B_{1u}$$|$${M_3^-}$ &    4.992 & $A_{u}$$|$${L_1^-}$ &    4.999 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.220 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.274 & $B_{1g}$$|$${M_3^+}$ &    5.109 & $B_{1g}$$|$${L_3^+}$ &    5.135 & $A_{2}'$$|$${K_2}$ &    4.961 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.567 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.790} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.387 & $B_{2u}$$|$${M_2^-}$ &    5.384 & $B_{3u}$$|$${L_4^-}$ &    5.158 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.593} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   5.648} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.660 & $B_{3u}$$|$${M_4^-}$ &    5.404 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.906} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   5.811} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.841 & $B_{3u}$$|$${M_4^-}$ &    5.648 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.619} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   5.928} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.027 & $A_{g}$$|$${M_1^+}$ &    5.746 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.141} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   5.922} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.193 & $B_{1u}$$|$${M_3^-}$ &    5.766 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.686 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    6.130 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.200 & $A_{g}$$|$${M_1^+}$ &    6.111 & $B_{2u}$$|$${L_2^-}$ &    6.179 & $A_{1}'$$|$${K_1}$ &    5.949 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.211} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.564 & $A_{2u}$$|$${A_2^-}$ &    6.359 & $B_{2u}$$|$${M_2^-}$ &    6.632 & $B_{1u}$$|$${L_3^-}$ &    6.346 & $A_{1}'$$|$${K_1}$ &    6.654 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.790 & $A_{1g}$$|$${A_1^+}$ &    6.407 & $B_{2g}$$|$${M_2^+}$ &    6.715 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.521} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.823} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.951 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.903 & $A_{2u}$$|$${A_2^-}$ &    6.487 & $A_{g}$$|$${M_1^+}$ &    6.804 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.300 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.394 & $B_{2u}$$|$${A_4^-}$ &    6.833 & $B_{2g}$$|$${M_2^+}$ &    7.016 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.878} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.911} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.814 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.534 & $B_{1g}$$|$${A_3^+}$ &    7.251 & $B_{1u}$$|$${M_3^-}$ &    7.118 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Lu ~ 1a & ($0,0,0$) & $a$ & $5.3407$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2468$) & $c$ & $8.5101$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8183$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6704$ \\
Sn3 ~ 2e & ($0,0,0.3344$) & $d_{T_{2}}$ & $4.2012$ \\
\hline
\hline
\end{tabular}

==> (inline-277) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.185} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.554 & $B_{1u}$$|$${M_3^-}$ &    1.832 & $B_{2u}$$|$${L_2^-}$ &    1.598 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.056} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.673 & $B_{2u}$$|$${M_2^-}$ &    2.407 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.077} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.305} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.327 & $B_{2g}$$|$${M_2^+}$ &    2.518 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.476} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   1.759} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.378 & $B_{1g}$$|$${M_3^+}$ &    2.524 & $A_{u}$$|$${L_1^-}$ &    2.404 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.371} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.570 & $B_{2u}$$|$${M_2^-}$ &    2.586 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.599} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.491 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    1.978 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.649 & $A_{u}$$|$${M_1^-}$ &    2.615 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.731} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    2.273 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.495 & $B_{2g}$$|$${A_4^+}$ &    2.652 & $B_{3g}$$|$${M_4^+}$ &    2.735 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.603} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   2.451} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.603 & $B_{1u}$$|$${A_3^-}$ &    2.696 & $B_{3u}$$|$${M_4^-}$ &    2.764 & $A_{u}$$|$${L_1^-}$ &   &   &    2.838 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    2.970 & $A_{2u}$$|$${A_2^-}$ &    2.777 & $B_{1g}$$|$${M_3^+}$ &    2.809 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.705} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.958} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    2.838 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.053 & $A_{2u}$$|$${A_2^-}$ &    2.920 & $B_{1u}$$|$${M_3^-}$ &    3.126 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.345} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.261 & $A_{1g}$$|$${A_1^+}$ &    3.057 & $B_{3u}$$|$${M_4^-}$ &    3.128 & $B_{1u}$$|$${L_3^-}$ &    3.240 & $A_{2}'$$|$${K_2}$ &    3.050 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.495} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.233 & $B_{2g}$$|$${M_2^+}$ &    3.146 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.422} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.419} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.446} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.266 & $B_{1g}$$|$${M_3^+}$ &    3.189 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.562} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.439 & $B_{1u}$$|$${M_3^-}$ &    3.268 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.479} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.582} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    3.780 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.545 & $A_{g}$$|$${M_1^+}$ &    3.402 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.189} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.897} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.644 & $B_{3u}$$|$${M_4^-}$ &    3.610 & $A_{g}$$|$${L_1^+}$ &    3.544 & $A_{1}'$$|$${K_1}$ &    3.600 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.880 & $B_{2u}$$|$${M_2^-}$ &    3.886 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   4.022} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.675 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.330} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   4.107} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.120 & $B_{2g}$$|$${M_2^+}$ &    3.940 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.751} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    4.124 & $A_{g}$$|$${M_1^+}$ &    3.961 & $B_{2u}$$|$${L_2^-}$ &    4.162 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.343} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.156 & $A_{1g}$$|$${A_1^+}$ &    4.249 & $B_{3g}$$|$${M_4^+}$ &    4.214 & $B_{2g}$$|$${L_2^+}$ &    4.262 & $A_{2}''$$|$${K_4}$ &    3.926 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.227 & $B_{1g}$$|$${A_3^+}$ &    4.258 & $B_{3u}$$|$${M_4^-}$ &    4.432 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.292} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.292 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.652} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.277 & $B_{2u}$$|$${A_4^-}$ &    4.391 & $B_{2u}$$|$${M_2^-}$ &    4.544 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.613} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.352} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.407 & $B_{3g}$$|$${M_4^+}$ &    4.554 & $B_{3g}$$|$${L_4^+}$ &    4.313 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   4.869} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.475 & $B_{1u}$$|$${M_3^-}$ &    4.613 & $B_{1u}$$|$${L_3^-}$ &    4.703 & $A_{1}''$$|$${K_3}$ &    4.728 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   4.679} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.514 & $A_{g}$$|$${M_1^+}$ &    4.724 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.724} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.889 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    4.894 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.911 & $A_{u}$$|$${M_1^-}$ &    4.846 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.058} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    5.233 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.511} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.379 & $B_{1g}$$|$${M_3^+}$ &    5.090 & $A_{u}$$|$${L_1^-}$ &    5.073 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.587 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.418 & $B_{2u}$$|$${M_2^-}$ &    5.254 & $B_{1g}$$|$${L_3^+}$ &    5.168 & $A_{2}'$$|$${K_2}$ &    5.080 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.722 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.951} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.569 & $B_{1u}$$|$${M_3^-}$ &    5.447 & $B_{3u}$$|$${L_4^-}$ &    5.563 & $A_{2}''$$|$${K_4}$ &    5.592 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   5.883} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.704 & $B_{3u}$$|$${M_4^-}$ &    5.479 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.896} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.653} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   & \multirow{2}{*}{   6.038} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.904 & $B_{3u}$$|$${M_4^-}$ &    5.658 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.165} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.037 & $A_{g}$$|$${M_1^+}$ &    5.693 & $B_{1u}$$|$${L_3^-}$ &    6.284 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.653} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   6.053} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.142 & $B_{1u}$$|$${M_3^-}$ &    5.795 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.301} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.192} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.376 & $B_{2u}$$|$${M_2^-}$ &    6.205 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.010 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.786 & $A_{1g}$$|$${A_1^+}$ &    6.419 & $B_{2g}$$|$${M_2^+}$ &    6.686 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.488} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.843} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    6.454 & $A_{1g}$$|$${\Gamma_1^+}$ &    6.945 & $A_{2u}$$|$${A_2^-}$ &    6.523 & $A_{g}$$|$${M_1^+}$ &    6.931 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.220 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.163 & $A_{2u}$$|$${A_2^-}$ &    6.705 & $A_{g}$$|$${M_1^+}$ &    7.051 & $B_{1u}$$|$${L_3^-}$ &    6.576 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   7.040} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
38 &    7.346 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.610 & $B_{2u}$$|$${A_4^-}$ &    6.912 & $B_{2g}$$|$${M_2^+}$ &    7.118 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.988} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
39 &    8.063 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.821 & $B_{1g}$$|$${A_3^+}$ &    7.394 & $B_{1u}$$|$${M_3^-}$ &    7.293 & $B_{1u}$$|$${L_3^-}$ &   &   &    7.066 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.149} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.664 & $B_{1u}$$|$${M_3^-}$ &    1.988 & $B_{2u}$$|$${L_2^-}$ &    1.689 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.160} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.873 & $B_{2u}$$|$${M_2^-}$ &    2.315 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.264} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.288} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.336 & $B_{1g}$$|$${M_3^+}$ &    2.502 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   2.410} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   1.758} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.365 & $B_{2g}$$|$${M_2^+}$ &    2.539 & $B_{2g}$$|$${L_2^+}$ &    2.293 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.337} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.454 & $B_{2u}$$|$${M_2^-}$ &    2.550 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.542} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.420 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.166 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.493 & $B_{3g}$$|$${M_4^+}$ &    2.570 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.649} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    2.366 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.522 & $B_{1u}$$|$${A_3^-}$ &    2.658 & $A_{u}$$|$${M_1^-}$ &    2.603 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.555} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   2.367} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.597 & $B_{2g}$$|$${A_4^+}$ &    2.783 & $B_{1g}$$|$${M_3^+}$ &    2.721 & $A_{u}$$|$${L_1^-}$ &   &   &    2.888 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    3.000 & $A_{2u}$$|$${A_2^-}$ &    2.796 & $B_{3u}$$|$${M_4^-}$ &    2.828 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.754} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   2.918} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
10 &    2.734 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.101 & $A_{2u}$$|$${A_2^-}$ &    3.008 & $B_{3u}$$|$${M_4^-}$ &    3.093 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   3.351} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.229 & $A_{1g}$$|$${A_1^+}$ &    3.069 & $B_{1u}$$|$${M_3^-}$ &    3.131 & $B_{1g}$$|$${L_3^+}$ &    3.180 & $A_{2}'$$|$${K_2}$ &    2.957 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.377} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.223 & $B_{2g}$$|$${M_2^+}$ &    3.148 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.430} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.408} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 & \multirow{2}{*}{   3.406} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.260 & $B_{1g}$$|$${M_3^+}$ &    3.191 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.705} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.402 & $B_{1u}$$|$${M_3^-}$ &    3.269 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.461} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.575} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
15 &    3.594 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.538 & $A_{g}$$|$${M_1^+}$ &    3.349 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   4.154} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.942} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.577 & $B_{3u}$$|$${M_4^-}$ &    3.608 & $A_{g}$$|$${L_1^+}$ &    3.580 & $A_{1}'$$|$${K_1}$ &    3.588 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.908 & $A_{g}$$|$${M_1^+}$ &    3.815 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.975} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.739 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.249} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.083} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.917 & $B_{2u}$$|$${M_2^-}$ &    3.921 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.782} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    4.021 & $B_{2g}$$|$${M_2^+}$ &    4.001 & $B_{2u}$$|$${L_2^-}$ &    4.003 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.608} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.132 & $B_{1g}$$|$${A_3^+}$ &    4.144 & $B_{3u}$$|$${M_4^-}$ &    4.193 & $B_{2g}$$|$${L_2^+}$ &    4.057 & $A_{1}'$$|$${K_1}$ &    3.931 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.207 & $B_{2u}$$|$${A_4^-}$ &    4.287 & $B_{1u}$$|$${M_3^-}$ &    4.374 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.253} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.255 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.694} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.210 & $A_{1g}$$|$${A_1^+}$ &    4.353 & $B_{3g}$$|$${M_4^+}$ &    4.613 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.614} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.348} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.353 & $B_{2u}$$|$${M_2^-}$ &    4.613 & $B_{1u}$$|$${L_3^-}$ &    4.627 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   4.878} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.431 & $A_{g}$$|$${M_1^+}$ &    4.624 & $B_{3g}$$|$${L_4^+}$ &    4.630 & $A_{1}''$$|$${K_3}$ &    4.650 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   4.569} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.704 & $B_{3g}$$|$${M_4^+}$ &    4.628 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.642} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.871 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    4.904 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.836 & $A_{u}$$|$${M_1^-}$ &    4.818 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.963} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    5.229 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.685} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.378 & $B_{1g}$$|$${M_3^+}$ &    5.045 & $A_{u}$$|$${L_1^-}$ &    5.031 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.539 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.398 & $B_{2u}$$|$${M_2^-}$ &    5.225 & $B_{1g}$$|$${L_3^+}$ &    5.244 & $A_{2}'$$|$${K_2}$ &    5.080 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.629} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.790} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.564 & $B_{1u}$$|$${M_3^-}$ &    5.451 & $B_{3u}$$|$${L_4^-}$ &    5.568 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.666} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    5.723 & $B_{3u}$$|$${M_4^-}$ &    5.463 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.993} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    5.691 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.833} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.960 & $B_{3u}$$|$${M_4^-}$ &    5.723 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.693} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   5.960} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.141 & $A_{g}$$|$${M_1^+}$ &    5.785 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.233} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.078} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.313 & $B_{1u}$$|$${M_3^-}$ &    5.837 & $A_{g}$$|$${L_1^+}$ &   &   &    5.724 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    6.344 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.428 & $A_{g}$$|$${M_1^+}$ &    6.249 & $B_{2u}$$|$${L_2^-}$ &    6.345 & $A_{1}'$$|$${K_1}$ &    6.094 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.347} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.832 & $A_{1g}$$|$${A_1^+}$ &    6.477 & $B_{2g}$$|$${M_2^+}$ &    6.777 & $B_{3u}$$|$${L_4^-}$ &    6.526 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.887} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 &   &   &    6.912 & $A_{2u}$$|$${A_2^-}$ &    6.480 & $B_{2u}$$|$${M_2^-}$ &    6.973 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.613} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
37 &    6.999 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.170 & $A_{2u}$$|$${A_2^-}$ &    6.558 & $A_{g}$$|$${M_1^+}$ &    7.043 & $B_{2g}$$|$${L_2^+}$ &   &   &    6.989 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.497 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.436 & $B_{2u}$$|$${A_4^-}$ &    7.046 & $B_{2g}$$|$${M_2^+}$ &    7.075 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.053} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.118} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.934 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.677 & $B_{1g}$$|$${A_3^+}$ &    7.380 & $B_{1u}$$|$${M_3^-}$ &    7.292 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Hf ~ 1a & ($0,0,0$) & $a$ & $5.3154$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2472$) & $c$ & $8.4630$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.8564$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6577$ \\
Sn3 ~ 2e & ($0,0,0.3312$) & $d_{T_{2}}$ & $4.1847$ \\
\hline
\hline
\end{tabular}

==> (inline-278) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.142} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.525 & $B_{2u}$$|$${M_2^-}$ &    1.790 & $B_{2u}$$|$${L_2^-}$ &    1.638 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.042} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.590 & $B_{1u}$$|$${M_3^-}$ &    2.346 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   2.009} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.272} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.330 & $B_{1g}$$|$${M_3^+}$ &    2.487 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.429} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   1.649} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.422 & $B_{2g}$$|$${M_2^+}$ &    2.534 & $A_{u}$$|$${L_1^-}$ &    2.284 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.310} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.539 & $A_{u}$$|$${M_1^-}$ &    2.586 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.562} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.491 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.114 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.548 & $B_{2u}$$|$${M_2^-}$ &    2.633 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.674 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    2.165 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.397 & $B_{1u}$$|$${A_3^-}$ &    2.601 & $B_{3g}$$|$${M_4^+}$ &    2.661 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.601} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.676} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
8 & \multirow{2}{*}{   2.409} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.412 & $B_{2g}$$|$${A_4^+}$ &    2.662 & $B_{3u}$$|$${M_4^-}$ &    2.689 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    2.994 & $A_{2u}$$|$${A_2^-}$ &    2.793 & $B_{1g}$$|$${M_3^+}$ &    2.764 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.757} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.701 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.617 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.227 & $A_{2u}$$|$${A_2^-}$ &    3.039 & $B_{1u}$$|$${M_3^-}$ &    2.822 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.985} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 & \multirow{2}{*}{   3.216} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.324 & $A_{1g}$$|$${A_1^+}$ &    3.050 & $B_{1g}$$|$${M_3^+}$ &    2.978 & $A_{g}$$|$${L_1^+}$ &    2.965 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.349} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.117 & $B_{3u}$$|$${M_4^-}$ &    3.142 & $B_{3u}$$|$${L_4^-}$ &    3.410 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.348} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.468} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.371 & $A_{g}$$|$${M_1^+}$ &    3.220 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.520} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.512} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.387 & $B_{2g}$$|$${M_2^+}$ &    3.336 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.519 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    3.893 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.466 & $B_{1u}$$|$${M_3^-}$ &    3.461 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.589} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.712} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 & \multirow{2}{*}{   4.020} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.968} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.557 & $B_{3u}$$|$${M_4^-}$ &    3.776 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   &   &   &    3.783 & $B_{2u}$$|$${M_2^-}$ &    3.826 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.931} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.832 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.435} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.019} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.081 & $B_{3u}$$|$${M_4^-}$ &    3.944 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.834} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    4.104 & $A_{g}$$|$${M_1^+}$ &    3.972 & $B_{1u}$$|$${L_3^-}$ &    4.163 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.588} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.382 & $B_{2u}$$|$${A_4^-}$ &    4.146 & $B_{2g}$$|$${M_2^+}$ &    4.295 & $B_{2g}$$|$${L_2^+}$ &    4.259 & $A_{1}'$$|$${K_1}$ &    3.998 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.390 & $B_{1g}$$|$${A_3^+}$ &    4.386 & $B_{2u}$$|$${M_2^-}$ &    4.494 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.362} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.406 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.662} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.424 & $A_{1g}$$|$${A_1^+}$ &    4.434 & $B_{3g}$$|$${M_4^+}$ &    4.549 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.740} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.478} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.457 & $A_{g}$$|$${M_1^+}$ &    4.656 & $B_{2u}$$|$${L_2^-}$ &    4.438 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   4.887} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.512 & $B_{1u}$$|$${M_3^-}$ &    4.737 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.629} & \multirow{2}{*}{$E'$$|$${K_6}$} &    4.879 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   & \multirow{2}{*}{   4.644} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.620 & $B_{3g}$$|$${M_4^+}$ &    4.743 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.884} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.047 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.970 & $A_{u}$$|$${M_1^-}$ &    4.933 & $A_{g}$$|$${L_1^+}$ &    4.742 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.459 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.705} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.378 & $B_{1g}$$|$${M_3^+}$ &    5.131 & $A_{u}$$|$${L_1^-}$ &    5.094 & $A_{2}'$$|$${K_2}$ &    4.884 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.660 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.474 & $B_{2u}$$|$${M_2^-}$ &    5.231 & $B_{1g}$$|$${L_3^+}$ &    5.109 & $A_{1}'$$|$${K_1}$ &    4.980 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.822 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.063} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.689 & $B_{1u}$$|$${M_3^-}$ &    5.511 & $B_{3u}$$|$${L_4^-}$ &    5.691 & $A_{2}''$$|$${K_4}$ &    5.782 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.002} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.731 & $B_{3u}$$|$${M_4^-}$ &    5.586 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.070} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.787} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   & \multirow{2}{*}{   6.158} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.987 & $B_{3u}$$|$${M_4^-}$ &    5.870 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &    6.259 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.192 & $A_{g}$$|$${M_1^+}$ &    5.887 & $B_{1u}$$|$${L_3^-}$ &    6.278 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.835} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.294} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.162} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.353 & $A_{g}$$|$${M_1^+}$ &    5.907 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.350} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    6.399 & $B_{1u}$$|$${M_3^-}$ &    6.194 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.069 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.357} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.879 & $A_{2u}$$|$${A_2^-}$ &    6.465 & $B_{2u}$$|$${M_2^-}$ &    6.877 & $B_{3u}$$|$${L_4^-}$ &    6.528 & $A_{1}'$$|$${K_1}$ &    6.969 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.988 & $A_{1g}$$|$${A_1^+}$ &    6.634 & $B_{2g}$$|$${M_2^+}$ &    6.949 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.766} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.043} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.386 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.404 & $A_{2u}$$|$${A_2^-}$ &    6.852 & $A_{g}$$|$${M_1^+}$ &    7.199 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.688 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.822 & $B_{2u}$$|$${A_4^-}$ &    7.210 & $B_{2g}$$|$${M_2^+}$ &    7.352 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.231} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.289} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.271 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.003 & $B_{1g}$$|$${A_3^+}$ &    7.637 & $B_{1u}$$|$${M_3^-}$ &    7.532 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.104} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.640 & $B_{1u}$$|$${M_3^-}$ &    2.109 & $B_{2u}$$|$${L_2^-}$ &    1.656 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.261} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.944 & $B_{2u}$$|$${M_2^-}$ &    2.317 & $B_{3g}$$|$${L_4^+}$ &    2.242 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.225} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.314 & $B_{1g}$$|$${M_3^+}$ &    2.517 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.359} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.456} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   1.613} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.451 & $B_{2g}$$|$${M_2^+}$ &    2.521 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.282} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.475 & $B_{3g}$$|$${M_4^+}$ &    2.556 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.595} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.460 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.257 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.483 & $B_{2u}$$|$${M_2^-}$ &    2.614 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.682} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    2.305 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.361 & $B_{1u}$$|$${A_3^-}$ &    2.686 & $A_{u}$$|$${M_1^-}$ &    2.645 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.599} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   2.344} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.551 & $B_{2g}$$|$${A_4^+}$ &    2.755 & $B_{3u}$$|$${M_4^-}$ &    2.722 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.769 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &   &   &    2.932 & $A_{2u}$$|$${A_2^-}$ &    2.862 & $B_{1g}$$|$${M_3^+}$ &    2.785 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.838} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.783 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.585 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.275 & $A_{2u}$$|$${A_2^-}$ &    3.103 & $B_{3u}$$|$${M_4^-}$ &    3.051 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.997} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 & \multirow{2}{*}{   3.388} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.319 & $A_{1g}$$|$${A_1^+}$ &    3.201 & $B_{1g}$$|$${M_3^+}$ &    3.118 & $A_{g}$$|$${L_1^+}$ &    3.080 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.410} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.213 & $B_{1u}$$|$${M_3^-}$ &    3.145 & $B_{3u}$$|$${L_4^-}$ &    3.538 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.359} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.424} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.392 & $B_{2g}$$|$${M_2^+}$ &    3.246 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.544} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.739} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.509 & $B_{1u}$$|$${M_3^-}$ &    3.348 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.640 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &    3.750 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.517 & $B_{3u}$$|$${M_4^-}$ &    3.477 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.597} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.731 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 & \multirow{2}{*}{   3.969} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.925} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.552 & $A_{g}$$|$${M_1^+}$ &    3.694 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.732} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
17 &   &   &   &   &    3.828 & $B_{2u}$$|$${M_2^-}$ &    3.893 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.920} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.410} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.037} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.000 & $A_{g}$$|$${M_1^+}$ &    3.960 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.904} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    4.104 & $B_{3u}$$|$${M_4^-}$ &    4.017 & $B_{3g}$$|$${L_4^+}$ &    4.089 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.689} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.333 & $B_{1g}$$|$${A_3^+}$ &    4.190 & $B_{2g}$$|$${M_2^+}$ &    4.365 & $B_{2g}$$|$${L_2^+}$ &    4.122 & $A_{1}'$$|$${K_1}$ &    4.054 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.370 & $A_{1g}$$|$${A_1^+}$ &    4.415 & $B_{1u}$$|$${M_3^-}$ &    4.505 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.433} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.380 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.870} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.371 & $B_{2u}$$|$${A_4^-}$ &    4.421 & $B_{2u}$$|$${M_2^-}$ &    4.596 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.788} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.510} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.534 & $B_{3g}$$|$${M_4^+}$ &    4.722 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.646} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   4.998} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.543 & $A_{g}$$|$${M_1^+}$ &    4.755 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.822 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   4.626} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.892 & $B_{3g}$$|$${M_4^+}$ &    4.804 & $B_{3g}$$|$${L_4^+}$ &    4.796 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   4.943} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.120 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.005 & $A_{u}$$|$${M_1^-}$ &    5.010 & $A_{g}$$|$${L_1^+}$ &    4.801 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.458 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.875} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.471 & $B_{2u}$$|$${M_2^-}$ &    5.222 & $A_{u}$$|$${L_1^-}$ &    5.156 & $A_{1}'$$|$${K_1}$ &    5.045 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.611 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.538 & $B_{1g}$$|$${M_3^+}$ &    5.379 & $B_{1g}$$|$${L_3^+}$ &    5.397 & $A_{2}'$$|$${K_2}$ &    5.222 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.818} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   5.983} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.678 & $B_{1u}$$|$${M_3^-}$ &    5.652 & $B_{3u}$$|$${L_4^-}$ &    5.686 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.879} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &   &   &    5.934 & $B_{3u}$$|$${M_4^-}$ &    5.668 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.187} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    5.845 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.999} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.128 & $B_{3u}$$|$${M_4^-}$ &    5.932 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.892} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 & \multirow{2}{*}{   6.138} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.207 & $A_{g}$$|$${M_1^+}$ &    5.989 & $B_{3g}$$|$${L_4^+}$ &    6.237 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.250} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.384 & $A_{g}$$|$${M_1^+}$ &    6.021 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.428} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.915 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 &    6.184 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    6.565 & $B_{1u}$$|$${M_3^-}$ &    6.327 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.268 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.543} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.778 & $A_{2u}$$|$${A_2^-}$ &    6.626 & $B_{2u}$$|$${M_2^-}$ &    6.856 & $B_{1u}$$|$${L_3^-}$ &    6.662 & $A_{1}'$$|$${K_1}$ &    6.880 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.078 & $A_{1g}$$|$${A_1^+}$ &    6.723 & $B_{2g}$$|$${M_2^+}$ &    7.021 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.879} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.131} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.267 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.473 & $A_{2u}$$|$${A_2^-}$ &    6.792 & $A_{g}$$|$${M_1^+}$ &    7.325 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.805 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.726 & $B_{2u}$$|$${A_4^-}$ &    7.335 & $B_{2g}$$|$${M_2^+}$ &    7.334 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.314} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.389} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.229 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.960 & $B_{1g}$$|$${A_3^+}$ &    7.644 & $B_{1u}$$|$${M_3^-}$ &    7.559 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ta ~ 1a & ($0,0,0$) & $a$ & $5.2690$ \\
Ni ~ 6i & ($\frac{1}{2},0,0.2481$) & $c$ & $8.4580$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $2.9224$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.6345$ \\
Sn3 ~ 2e & ($0,0,0.3272$) & $d_{T_{2}}$ & $4.1973$ \\
\hline
\hline
\end{tabular}

==> (inline-279) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.100} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.759 & $B_{1u}$$|$${M_3^-}$ &    2.118 & $B_{2u}$$|$${L_2^-}$ &    1.804 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.437} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.939 & $B_{2u}$$|$${M_2^-}$ &    2.413 & $B_{3g}$$|$${L_4^+}$ &    2.216 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.222} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.357 & $B_{1g}$$|$${M_3^+}$ &    2.572 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.477} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.475 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.514} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.524 & $B_{2g}$$|$${M_2^+}$ &    2.610 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   2.569} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
5 &   &   & \multirow{2}{*}{   2.275} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.574 & $B_{2u}$$|$${M_2^-}$ &    2.660 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.692} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
6 &    2.388 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    2.675 & $B_{3g}$$|$${M_4^+}$ &    2.675 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.642 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    2.399 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.335 & $B_{1u}$$|$${A_3^-}$ &    2.700 & $A_{u}$$|$${M_1^-}$ &    2.694 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.700} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.693 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 & \multirow{2}{*}{   2.407} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.659 & $B_{2g}$$|$${A_4^+}$ &    2.883 & $B_{3u}$$|$${M_4^-}$ &    2.722 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   2.754} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &   &   &    2.896 & $A_{2u}$$|$${A_2^-}$ &    2.996 & $B_{1g}$$|$${M_3^+}$ &    2.933 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.878} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.520 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.374 & $A_{1g}$$|$${A_1^+}$ &    3.207 & $B_{3u}$$|$${M_4^-}$ &    2.946 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.104} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 & \multirow{2}{*}{   3.496} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.440 & $A_{2u}$$|$${A_2^-}$ &    3.209 & $B_{1g}$$|$${M_3^+}$ &    3.092 & $B_{1g}$$|$${L_3^+}$ &    2.994 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.539} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.223 & $B_{1u}$$|$${M_3^-}$ &    3.142 & $A_{g}$$|$${L_1^+}$ &    3.438 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.212} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.587} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.375 & $B_{3u}$$|$${M_4^-}$ &    3.393 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.538} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.742} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.554 & $A_{g}$$|$${M_1^+}$ &    3.528 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.607 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   3.766} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.615 & $B_{2u}$$|$${M_2^-}$ &    3.700 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.864} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.934} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
16 &   &   & \multirow{2}{*}{   3.878} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.649 & $B_{2g}$$|$${M_2^+}$ &    3.708 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &    4.070 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.734 & $B_{1u}$$|$${M_3^-}$ &    3.963 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.932} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.985 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.661} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.127} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.218 & $B_{3u}$$|$${M_4^-}$ &    4.071 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   4.114} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
19 &   &   &   &   &    4.237 & $A_{g}$$|$${M_1^+}$ &    4.259 & $B_{1u}$$|$${L_3^-}$ &    4.353 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.793} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.535 & $A_{1g}$$|$${A_1^+}$ &    4.332 & $B_{2g}$$|$${M_2^+}$ &    4.479 & $B_{2g}$$|$${L_2^+}$ &    4.444 & $A_{2}''$$|$${K_4}$ &    4.174 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.546 & $B_{2u}$$|$${A_4^-}$ &    4.541 & $B_{2u}$$|$${M_2^-}$ &    4.567 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.616} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.664 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.849} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.588 & $B_{1g}$$|$${A_3^+}$ &    4.677 & $B_{3g}$$|$${M_4^+}$ &    4.622 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   4.939} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.705} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.689 & $A_{g}$$|$${M_1^+}$ &    4.913 & $B_{1u}$$|$${L_3^-}$ &    4.699 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.181} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.717 & $B_{1u}$$|$${M_3^-}$ &    4.950 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.800} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.970} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
25 &   &   & \multirow{2}{*}{   4.804} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.983 & $B_{3g}$$|$${M_4^+}$ &    5.018 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.212 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.127 & $A_{u}$$|$${M_1^-}$ &    5.198 & $A_{g}$$|$${L_1^+}$ &    4.884 & $A_{1}''$$|$${K_3}$ &    5.040 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.593 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.901} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.504 & $B_{1g}$$|$${M_3^+}$ &    5.301 & $A_{u}$$|$${L_1^-}$ &    5.267 & $A_{2}'$$|$${K_2}$ &    5.058 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.734 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.680 & $B_{2u}$$|$${M_2^-}$ &    5.364 & $B_{1g}$$|$${L_3^+}$ &    5.340 & $A_{1}'$$|$${K_1}$ &    5.154 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.755 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.239} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.784 & $B_{1u}$$|$${M_3^-}$ &    5.761 & $B_{3u}$$|$${L_4^-}$ &    5.799 & $A_{2}''$$|$${K_4}$ &    5.986 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    6.219 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.991 & $B_{3u}$$|$${M_4^-}$ &    5.839 & $B_{2g}$$|$${L_2^+}$ &    6.065 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.032} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.256} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.366} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.051 & $A_{g}$$|$${M_1^+}$ &    6.086 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.268} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   &   &   &    6.174 & $B_{3u}$$|$${M_4^-}$ &    6.115 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.080} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.500} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.406} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.422 & $A_{g}$$|$${M_1^+}$ &    6.131 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.592} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    6.639 & $B_{1u}$$|$${M_3^-}$ &    6.314 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.290 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.532} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.583 & $A_{2u}$$|$${A_2^-}$ &    6.643 & $B_{2u}$$|$${M_2^-}$ &    6.712 & $B_{1u}$$|$${L_3^-}$ &    6.706 & $A_{1}'$$|$${K_1}$ &    6.750 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.273 & $A_{1g}$$|$${A_1^+}$ &    6.893 & $B_{2g}$$|$${M_2^+}$ &    7.143 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.025} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.305} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.778 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.607 & $A_{2u}$$|$${A_2^-}$ &    7.137 & $A_{g}$$|$${M_1^+}$ &    7.415 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.957 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.213 & $B_{2u}$$|$${A_4^-}$ &    7.438 & $B_{2g}$$|$${M_2^+}$ &    7.639 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.467} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.517} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.570 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.299 & $B_{1g}$$|$${A_3^+}$ &    7.904 & $B_{1u}$$|$${M_3^-}$ &    7.783 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.004} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.531 & $B_{1u}$$|$${M_3^-}$ &    2.147 & $B_{2u}$$|$${L_2^-}$ &    1.531 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   2.277} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
2 &   &   &   &   &    1.976 & $B_{2u}$$|$${M_2^-}$ &    2.384 & $B_{3g}$$|$${L_4^+}$ &    2.186 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.106} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.297 & $B_{1g}$$|$${M_3^+}$ &    2.459 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.336} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.458 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   1.401} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.481 & $B_{2g}$$|$${M_2^+}$ &    2.516 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.551 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   2.232} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.526 & $B_{3g}$$|$${M_4^+}$ &    2.543 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.723} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.606} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
6 &    2.246 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    2.530 & $B_{2u}$$|$${M_2^-}$ &    2.601 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.318} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    2.452 & $B_{1u}$$|$${A_3^-}$ &    2.577 & $B_{3u}$$|$${M_4^-}$ &    2.691 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.737} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.685 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   &    2.745 & $A_{2u}$$|$${A_2^-}$ &    2.898 & $A_{u}$$|$${M_1^-}$ &    2.710 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.798} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.532 & $B_{2g}$$|$${\Gamma_4^+}$ &    2.770 & $B_{2g}$$|$${A_4^+}$ &    3.066 & $B_{1g}$$|$${M_3^+}$ &    2.891 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.899} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &    2.677 & $B_{1u}$$|$${\Gamma_3^-}$ &    3.353 & $A_{1g}$$|$${A_1^+}$ &    3.203 & $B_{1g}$$|$${M_3^+}$ &    3.007 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   3.088} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 & \multirow{2}{*}{   3.423} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.403 & $A_{2u}$$|$${A_2^-}$ &    3.214 & $B_{3u}$$|$${M_4^-}$ &    3.161 & $B_{1g}$$|$${L_3^+}$ &    3.016 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.437} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.308 & $B_{1u}$$|$${M_3^-}$ &    3.184 & $A_{g}$$|$${L_1^+}$ &    3.540 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.246} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
13 & \multirow{2}{*}{   3.523} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.395 & $B_{3u}$$|$${M_4^-}$ &    3.340 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.600} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
14 &   &   & \multirow{2}{*}{   3.716} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.587 & $A_{g}$$|$${M_1^+}$ &    3.540 & $B_{2g}$$|$${L_2^+}$ &   &   &    3.768 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 & \multirow{2}{*}{   3.748} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.662 & $B_{2g}$$|$${M_2^+}$ &    3.735 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.850} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.790 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
16 &   &   & \multirow{2}{*}{   3.888} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.705 & $B_{1u}$$|$${M_3^-}$ &    3.826 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.983} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
17 &    3.947 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    3.720 & $B_{2u}$$|$${M_2^-}$ &    3.855 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.962} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 & \multirow{2}{*}{   4.640} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.111} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.220 & $A_{g}$$|$${M_1^+}$ &    4.138 & $B_{3g}$$|$${L_4^+}$ &   &   &    4.187 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   &   &   &    4.259 & $B_{3u}$$|$${M_4^-}$ &    4.223 & $B_{1u}$$|$${L_3^-}$ &    4.309 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.189} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
20 & \multirow{2}{*}{   4.907} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.435 & $A_{1g}$$|$${A_1^+}$ &    4.412 & $B_{2g}$$|$${M_2^+}$ &    4.573 & $B_{2g}$$|$${L_2^+}$ &    4.338 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &   &   &    4.525 & $B_{1g}$$|$${A_3^+}$ &    4.636 & $B_{1u}$$|$${M_3^-}$ &    4.598 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.731} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.625 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.947} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.545 & $B_{2u}$$|$${A_4^-}$ &    4.675 & $B_{2u}$$|$${M_2^-}$ &    4.634 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.003} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
23 &   &   & \multirow{2}{*}{   4.742} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.729 & $A_{g}$$|$${M_1^+}$ &    4.934 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.825} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
24 & \multirow{2}{*}{   5.184} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.790 & $B_{3g}$$|$${M_4^+}$ &    5.049 & $B_{2u}$$|$${L_2^-}$ &   &   &    5.017 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &   &   & \multirow{2}{*}{   4.841} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.103 & $B_{3g}$$|$${M_4^+}$ &    5.103 & $B_{3g}$$|$${L_4^+}$ &    4.879 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.028} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.270 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.184 & $A_{u}$$|$${M_1^-}$ &    5.226 & $A_{g}$$|$${L_1^+}$ &    4.956 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.519 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.031} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.667 & $B_{2u}$$|$${M_2^-}$ &    5.400 & $A_{u}$$|$${L_1^-}$ &    5.353 & $A_{1}'$$|$${K_1}$ &    5.206 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.657 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.672 & $B_{1g}$$|$${M_3^+}$ &    5.505 & $B_{1g}$$|$${L_3^+}$ &    5.511 & $A_{2}'$$|$${K_2}$ &    5.327 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.672 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   6.262} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.679 & $B_{1u}$$|$${M_3^-}$ &    5.865 & $B_{3u}$$|$${L_4^-}$ &    5.694 & $A_{2}''$$|$${K_4}$ &    6.047 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    6.110 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    5.935 & $A_{g}$$|$${M_1^+}$ &    5.874 & $B_{2g}$$|$${L_2^+}$ &    5.973 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.085} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.135} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.292} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.137 & $B_{3u}$$|$${M_4^-}$ &    6.102 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.314} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   &   &   &    6.251 & $B_{3u}$$|$${M_4^-}$ &    6.175 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.097} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.406} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.344} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.487 & $A_{g}$$|$${M_1^+}$ &    6.184 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.672} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   &   &   &    6.734 & $B_{2u}$$|$${M_2^-}$ &    6.384 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.389 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.659} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.420 & $A_{2u}$$|$${A_2^-}$ &    6.744 & $B_{1u}$$|$${M_3^-}$ &    6.563 & $B_{1u}$$|$${L_3^-}$ &    6.790 & $A_{1}'$$|$${K_1}$ &    6.612 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.293 & $A_{1g}$$|$${A_1^+}$ &    6.951 & $B_{2g}$$|$${M_2^+}$ &    7.233 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.099} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.365} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.633 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.643 & $A_{2u}$$|$${A_2^-}$ &    7.092 & $A_{g}$$|$${M_1^+}$ &    7.485 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    8.009 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.083 & $B_{2u}$$|$${A_4^-}$ &    7.508 & $B_{2g}$$|$${M_2^+}$ &    7.612 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.506} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.571} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.535 & $B_{1g}$$|$${\Gamma_3^+}$ &    8.253 & $B_{1g}$$|$${A_3^+}$ &    7.889 & $B_{1u}$$|$${M_3^-}$ &    7.781 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Li ~ 1a & ($0,0,0$) & $a$ & $5.7329$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2500$) & $c$ & $9.5935$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $4.1529$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8665$ \\
Sn3 ~ 2e & ($0,0,0.2836$) & $d_{T_{2}}$ & $4.7967$ \\
\hline
\hline
\end{tabular}

==> (inline-280) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -0.473} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{  -0.593} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    0.593 & $B_{2u}$$|$${M_2^-}$ &    0.822 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   0.899} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   0.781} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
2 &   &   &   &   &    1.438 & $B_{3u}$$|$${M_4^-}$ &    1.238 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.478} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.909 & $B_{1u}$$|$${M_3^-}$ &    1.733 & $B_{1u}$$|$${L_3^-}$ &    1.882 & $A_{2}''$$|$${K_4}$ &    1.717 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    1.996 & $B_{1g}$$|$${M_3^+}$ &    2.298 & $A_{u}$$|$${L_1^-}$ &    2.129 & $A_{2}'$$|$${K_2}$ &    2.369 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.620} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.345 & $A_{g}$$|$${M_1^+}$ &    2.387 & $B_{1g}$$|$${L_3^+}$ &    2.256 & $A_{1}'$$|$${K_1}$ &    2.453 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   2.142} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.611 & $B_{2g}$$|$${M_2^+}$ &    2.458 & $B_{2g}$$|$${L_2^+}$ &    2.693 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.581} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &    2.096 & $A_{2u}$$|$${A_2^-}$ &    2.633 & $B_{1g}$$|$${M_3^+}$ &    2.586 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.850} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.530 & $A_{2u}$$|$${\Gamma_2^-}$ &    2.740 & $A_{1g}$$|$${A_1^+}$ &    2.769 & $B_{3u}$$|$${M_4^-}$ &    2.923 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.700 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.750} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.800} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.918 & $B_{2u}$$|$${M_2^-}$ &    3.015 & $B_{3u}$$|$${L_4^-}$ &    3.028 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.043} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &   &   &    3.043 & $A_{g}$$|$${M_1^+}$ &    3.056 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.252} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   2.914} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.218 & $A_{2u}$$|$${A_2^-}$ &    3.201 & $B_{3u}$$|$${M_4^-}$ &    3.097 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.251 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.244} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.400 & $B_{2u}$$|$${M_2^-}$ &    3.157 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.291} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.260 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    2.994 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.442 & $B_{3g}$$|$${M_4^+}$ &    3.540 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.986} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.658} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.287} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.450 & $A_{g}$$|$${M_1^+}$ &    3.888 & $B_{2g}$$|$${L_2^+}$ &    3.783 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    3.921 & $B_{1u}$$|$${M_3^-}$ &    3.976 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.001} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.165} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 & \multirow{2}{*}{   3.667} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.634 & $A_{1g}$$|$${A_1^+}$ &    4.119 & $B_{2u}$$|$${M_2^-}$ &    3.984 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   3.686} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.612 & $A_{u}$$|$${M_1^-}$ &    4.553 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.220} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.265} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 &    4.411 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.652 & $B_{2g}$$|$${M_2^+}$ &    4.598 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.707} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.779} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.660 & $B_{1u}$$|$${M_3^-}$ &    4.605 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.666} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.326} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    4.664 & $B_{1g}$$|$${M_3^+}$ &    4.607 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   4.901} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.800} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.867 & $B_{3u}$$|$${M_4^-}$ &    4.896 & $B_{2g}$$|$${L_2^+}$ &    4.775 & $A_{1}''$$|$${K_3}$ &    4.731 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    4.908 & $B_{2g}$$|$${M_2^+}$ &    4.921 & $B_{3u}$$|$${L_4^-}$ &    4.916 & $A_{2}'$$|$${K_2}$ &    4.767 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.374 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.887 & $B_{1g}$$|$${A_3^+}$ &    5.473 & $B_{3g}$$|$${M_4^+}$ &    5.690 & $B_{1g}$$|$${L_3^+}$ &    5.513 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.899} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   5.439} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.935 & $B_{2u}$$|$${A_4^-}$ &    5.653 & $B_{3u}$$|$${M_4^-}$ &    5.748 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.861} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   & \multirow{2}{*}{   6.083} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.706 & $B_{1u}$$|$${M_3^-}$ &    5.754 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   5.953} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.533 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.708 & $A_{u}$$|$${M_1^-}$ &    5.759 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.222} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    5.611 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.154} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.814 & $B_{1g}$$|$${M_3^+}$ &    5.788 & $A_{u}$$|$${L_1^-}$ &   &   &    6.122 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.347 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    5.855 & $A_{g}$$|$${M_1^+}$ &    5.881 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.239} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.197 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   6.727} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.469 & $B_{1g}$$|$${A_3^+}$ &    6.068 & $B_{3u}$$|$${M_4^-}$ &    6.065 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.241} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &   &   &    6.610 & $B_{2u}$$|$${A_4^-}$ &    6.184 & $A_{g}$$|$${M_1^+}$ &    6.089 & $A_{g}$$|$${L_1^+}$ &    6.320 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 & \multirow{2}{*}{   6.829} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.635 & $A_{2u}$$|$${A_2^-}$ &    6.401 & $A_{g}$$|$${M_1^+}$ &    6.099 & $B_{2u}$$|$${L_2^-}$ &    6.328 & $A_{1}'$$|$${K_1}$ &    6.346 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &    6.741 & $A_{1g}$$|$${A_1^+}$ &    6.553 & $B_{2u}$$|$${M_2^-}$ &    6.157 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.365} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.347} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
33 &    6.856 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   6.901} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.679 & $B_{1u}$$|$${M_3^-}$ &    6.883 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &    6.893 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.719 & $B_{2g}$$|$${M_2^+}$ &    6.988 & $B_{1u}$$|$${L_3^-}$ &    6.558 & $A_{1}'$$|$${K_1}$ &    6.404 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.022 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.905} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.950 & $B_{2g}$$|$${M_2^+}$ &    6.989 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.824} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.980} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
36 & \multirow{2}{*}{   7.045} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    7.057 & $B_{1u}$$|$${M_3^-}$ &    7.063 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   &   &    6.965 & $B_{1u}$$|$${A_3^-}$ &    7.092 & $B_{2u}$$|$${M_2^-}$ &    7.081 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.998} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.088} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.141 & $B_{2g}$$|$${\Gamma_4^+}$ &    7.033 & $B_{2g}$$|$${A_4^+}$ &    7.120 & $B_{3g}$$|$${M_4^+}$ &    7.136 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   11.814 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.888 & $A_{2u}$$|$${A_2^-}$ &   11.827 & $B_{1u}$$|$${M_3^-}$ &   11.833 & $B_{1u}$$|$${L_3^-}$ &   11.830 & $A_{2}''$$|$${K_4}$ &   11.827 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -0.585} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{  -0.367} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    0.644 & $B_{2u}$$|$${M_2^-}$ &    0.821 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   0.864} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   0.698} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
2 &   &   &   &   &    1.328 & $B_{3u}$$|$${M_4^-}$ &    1.103 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.278} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.859 & $B_{1g}$$|$${M_3^+}$ &    1.648 & $B_{1u}$$|$${L_3^-}$ &    1.956 & $A_{2}'$$|$${K_2}$ &    1.647 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   &   &   &    2.044 & $B_{1u}$$|$${M_3^-}$ &    2.203 & $A_{u}$$|$${L_1^-}$ &    2.045 & $A_{2}''$$|$${K_4}$ &    2.258 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   & \multirow{2}{*}{   1.452} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.284 & $A_{g}$$|$${M_1^+}$ &    2.291 & $B_{1g}$$|$${L_3^+}$ &    2.246 & $A_{1}'$$|$${K_1}$ &    2.348 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 & \multirow{2}{*}{   1.948} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.505 & $B_{2g}$$|$${M_2^+}$ &    2.328 & $B_{2g}$$|$${L_2^+}$ &    2.651 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.447} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
7 &   &   &    1.869 & $A_{2u}$$|$${A_2^-}$ &    2.613 & $B_{1g}$$|$${M_3^+}$ &    2.558 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.767} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.396 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.718} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.696 & $B_{3u}$$|$${M_4^-}$ &    2.733 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.795 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.699} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    2.792 & $B_{2u}$$|$${M_2^-}$ &    2.880 & $B_{3u}$$|$${L_4^-}$ &    2.954 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.865} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    2.794 & $A_{1g}$$|$${A_1^+}$ &    2.949 & $A_{g}$$|$${M_1^+}$ &    2.970 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.087} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   2.700} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.097} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.115 & $B_{3u}$$|$${M_4^-}$ &    2.982 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.102 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.206 & $B_{3g}$$|$${M_4^+}$ &    3.049 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.173} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.194 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    2.825 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   3.147} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.241 & $B_{2u}$$|$${M_2^-}$ &    3.297 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.810} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.554} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.323 & $A_{g}$$|$${M_1^+}$ &    3.820 & $B_{2g}$$|$${L_2^+}$ &    3.648 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &    3.149 & $A_{2u}$$|$${A_2^-}$ &    3.704 & $B_{1u}$$|$${M_3^-}$ &    3.828 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.805} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.010} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 & \multirow{2}{*}{   3.592} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.467 & $A_{1g}$$|$${A_1^+}$ &    3.965 & $B_{2u}$$|$${M_2^-}$ &    3.908 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   3.587} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.181 & $A_{u}$$|$${M_1^-}$ &    4.310 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.037} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.127} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   4.435} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.399 & $B_{1g}$$|$${M_3^+}$ &    4.322 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.578} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.418 & $B_{2g}$$|$${M_2^+}$ &    4.410 & $B_{1u}$$|$${L_3^-}$ &    4.323 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   4.253} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    4.498 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.496 & $B_{1u}$$|$${M_3^-}$ &    4.468 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.522} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   4.700} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.589} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.836 & $B_{3u}$$|$${M_4^-}$ &    4.828 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.486 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    4.885 & $B_{2g}$$|$${M_2^+}$ &    4.919 & $B_{3u}$$|$${L_4^-}$ &    4.633 & $A_{2}'$$|$${K_2}$ &    4.512 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.329} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.921 & $B_{1g}$$|$${A_3^+}$ &    5.340 & $B_{3g}$$|$${M_4^+}$ &    5.458 & $A_{u}$$|$${L_1^-}$ &    5.319 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.719} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 &   &   &    4.958 & $B_{2u}$$|$${A_4^-}$ &    5.429 & $A_{u}$$|$${M_1^-}$ &    5.469 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.767} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &    5.363 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.928} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.495 & $B_{1g}$$|$${M_3^+}$ &    5.492 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   5.773} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.515 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.565 & $A_{g}$$|$${M_1^+}$ &    5.543 & $B_{2g}$$|$${L_2^+}$ &    5.958 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.609 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   5.942} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.652 & $B_{3u}$$|$${M_4^-}$ &    5.588 & $B_{1u}$$|$${L_3^-}$ &    6.020 & $A_{2}''$$|$${K_4}$ &    5.871 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.247 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    5.673 & $B_{1u}$$|$${M_3^-}$ &    5.630 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.064} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.875 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   6.398} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.343 & $B_{1u}$$|$${A_3^-}$ &    5.733 & $B_{3u}$$|$${M_4^-}$ &    5.902 & $A_{g}$$|$${L_1^+}$ &   &   &    6.062 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   &    6.358 & $B_{2g}$$|$${A_4^+}$ &    6.013 & $A_{g}$$|$${M_1^+}$ &    5.904 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.128} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.070 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &    6.452 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.746 & $A_{2u}$$|$${A_2^-}$ &    6.383 & $A_{g}$$|$${M_1^+}$ &    5.944 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.124} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    6.530 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.800 & $A_{1g}$$|$${A_1^+}$ &    6.386 & $B_{2u}$$|$${M_2^-}$ &    5.948 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.173} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   6.868} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.892} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.508 & $B_{2g}$$|$${M_2^+}$ &    6.829 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.143} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
34 &   &   &   &   &    6.543 & $B_{1u}$$|$${M_3^-}$ &    6.844 & $B_{2u}$$|$${L_2^-}$ &    6.405 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.931} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.904} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.838 & $B_{2u}$$|$${M_2^-}$ &    6.863 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.760} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.917} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
36 &   &   &   &   &    6.870 & $B_{3g}$$|$${M_4^+}$ &    6.895 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.146 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.017 & $B_{1g}$$|$${A_3^+}$ &    6.934 & $B_{2g}$$|$${M_2^+}$ &    7.005 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.872} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.975} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.345 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.070 & $B_{2u}$$|$${A_4^-}$ &    7.112 & $B_{1u}$$|$${M_3^-}$ &    7.055 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &   11.898 & $A_{2u}$$|$${\Gamma_2^-}$ &   11.964 & $A_{2u}$$|$${A_2^-}$ &   11.947 & $B_{1u}$$|$${M_3^-}$ &   11.957 & $B_{1u}$$|$${L_3^-}$ &   11.953 & $A_{2}''$$|$${K_4}$ &   11.956 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Mg ~ 1a & ($0,0,0$) & $a$ & $5.7389$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2494$) & $c$ & $9.5546$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.8192$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8694$ \\
Sn3 ~ 2e & ($0,0,0.3001$) & $d_{T_{2}}$ & $4.7663$ \\
\hline
\hline
\end{tabular}

==> (inline-281) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{2}{*}{  -0.418} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   -0.675 & $A_{2u}$$|$${A_2^-}$ &    0.562 & $B_{2u}$$|$${M_2^-}$ &   -1.229 & $B_{1u}$$|$${L_3^-}$ &    0.919 & $A_{2}''$$|$${K_4}$ &   -1.269 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{  -0.444} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    0.948 & $B_{1u}$$|$${M_3^-}$ &    0.795 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   1.113} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   1.019} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
3 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   &   &    1.726 & $B_{3u}$$|$${M_4^-}$ &    1.581 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &   &   & \multirow{2}{*}{   1.181} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.097 & $B_{1g}$$|$${M_3^+}$ &    2.348 & $A_{u}$$|$${L_1^-}$ &    2.260 & $A_{2}'$$|$${K_2}$ &    2.445 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    2.332 & $A_{g}$$|$${M_1^+}$ &    2.491 & $B_{2g}$$|$${L_2^+}$ &    2.266 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.594} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    1.668 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.644} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.608 & $B_{2g}$$|$${M_2^+}$ &    2.560 & $B_{1g}$$|$${L_3^+}$ &    2.835 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.920} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.782 & $B_{1g}$$|$${M_3^+}$ &    2.702 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.870} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.653 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.745} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.819 & $B_{3u}$$|$${M_4^-}$ &    2.866 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.859 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.770} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.030 & $B_{2u}$$|$${M_2^-}$ &    3.035 & $B_{3g}$$|$${L_4^+}$ &    3.111 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.153} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    2.801 & $A_{1g}$$|$${A_1^+}$ &    3.093 & $A_{g}$$|$${M_1^+}$ &    3.139 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.213} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    2.786 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.055 & $A_{2u}$$|$${A_2^-}$ &    3.278 & $B_{2u}$$|$${M_2^-}$ &    3.159 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.264 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   2.940} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.223} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.293 & $B_{3g}$$|$${M_4^+}$ &    3.255 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.403} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.460 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &   &   &    3.375 & $B_{3u}$$|$${M_4^-}$ &    3.462 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.747} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.700} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.350} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.536 & $A_{g}$$|$${M_1^+}$ &    3.876 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.806} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.876 & $B_{1u}$$|$${M_3^-}$ &    4.088 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.019} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   3.727} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.674 & $A_{1g}$$|$${A_1^+}$ &    4.256 & $B_{2u}$$|$${M_2^-}$ &    4.128 & $B_{3u}$$|$${L_4^-}$ &    3.861 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   3.738} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.393 & $A_{u}$$|$${M_1^-}$ &    4.453 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.138} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.271} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 &    4.408 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.534 & $B_{1g}$$|$${M_3^+}$ &    4.485 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.624} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.692} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.615 & $B_{1u}$$|$${M_3^-}$ &    4.553 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.640} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.478} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    4.650 & $B_{2g}$$|$${M_2^+}$ &    4.700 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   4.796} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.717} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.668 & $B_{3u}$$|$${M_4^-}$ &    4.706 & $B_{2g}$$|$${L_2^+}$ &    4.869 & $A_{1}''$$|$${K_3}$ &    4.837 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    4.723 & $B_{2g}$$|$${M_2^+}$ &    4.740 & $B_{3u}$$|$${L_4^-}$ &    4.926 & $A_{2}'$$|$${K_2}$ &    4.868 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.454 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.806 & $B_{1g}$$|$${A_3^+}$ &    5.431 & $B_{1u}$$|$${M_3^-}$ &    5.404 & $B_{1u}$$|$${L_3^-}$ &    5.588 & $A_{2}''$$|$${K_4}$ &    5.874 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.480} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.836 & $B_{2u}$$|$${A_4^-}$ &    5.470 & $A_{g}$$|$${M_1^+}$ &    5.528 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.846} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.882} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
25 &   &   &    6.384 & $B_{1u}$$|$${A_3^-}$ &    5.582 & $A_{u}$$|$${M_1^-}$ &    5.579 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.594 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.427} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.586 & $B_{3g}$$|$${M_4^+}$ &    5.608 & $A_{u}$$|$${L_1^-}$ &    5.925 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.910} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    5.695 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.631 & $B_{1g}$$|$${M_3^+}$ &    5.740 & $B_{3u}$$|$${L_4^-}$ &    5.980 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.019 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.441} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.811 & $B_{3u}$$|$${M_4^-}$ &    5.748 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.055} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.032 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    6.283 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    6.026 & $B_{3u}$$|$${M_4^-}$ &    6.021 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.039} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.615} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    6.507 & $B_{2g}$$|$${A_4^+}$ &    6.269 & $A_{g}$$|$${M_1^+}$ &    6.056 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.090} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.664} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.561 & $A_{g}$$|$${M_1^+}$ &    6.395 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.084} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    6.622 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    6.701 & $B_{1u}$$|$${M_3^-}$ &    6.423 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.437} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   6.771} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.710} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.708 & $B_{2g}$$|$${M_2^+}$ &    6.840 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.447 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &   &   &    6.711 & $B_{2u}$$|$${M_2^-}$ &    6.856 & $B_{3g}$$|$${L_4^+}$ &    6.897 & $A_{1}'$$|$${K_1}$ &    6.472 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    7.062 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.777 & $A_{2u}$$|$${A_2^-}$ &    6.889 & $B_{3g}$$|$${M_4^+}$ &    6.985 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.903} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.098} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 & \multirow{2}{*}{   7.090} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.791 & $A_{1g}$$|$${A_1^+}$ &    6.956 & $B_{2u}$$|$${M_2^-}$ &    7.022 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   &   &    6.831 & $B_{2u}$$|$${A_4^-}$ &    7.028 & $B_{2g}$$|$${M_2^+}$ &    7.151 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.949} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.163} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.355 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.889 & $B_{1g}$$|$${A_3^+}$ &    7.121 & $B_{1u}$$|$${M_3^-}$ &    7.224 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    7.433 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.462 & $A_{2u}$$|$${A_2^-}$ &    7.348 & $B_{1u}$$|$${M_3^-}$ &    7.354 & $B_{1u}$$|$${L_3^-}$ &    7.334 & $A_{2}''$$|$${K_4}$ &    7.342 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &   -1.355 & $A_{2u}$$|$${A_2^-}$ &    0.302 & $B_{1u}$$|$${M_3^-}$ &   -1.488 & $B_{1u}$$|$${L_3^-}$ &    0.215 & $A_{2}''$$|$${K_4}$ &   -1.493 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   0.501} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    0.534 & $B_{2u}$$|$${M_2^-}$ &    0.825 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   1.101} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   0.943} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
3 &   &   &   &   &    1.686 & $B_{3u}$$|$${M_4^-}$ &    1.461 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   0.516} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.033} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.839 & $B_{1g}$$|$${M_3^+}$ &    2.163 & $A_{u}$$|$${L_1^-}$ &    1.922 & $A_{2}'$$|$${K_2}$ &    2.218 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    2.032 & $A_{g}$$|$${M_1^+}$ &    2.202 & $B_{2g}$$|$${L_2^+}$ &    1.980 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.330} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    1.164 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.455} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.353 & $B_{2g}$$|$${M_2^+}$ &    2.357 & $B_{1g}$$|$${L_3^+}$ &    2.655 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   1.763} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.639 & $B_{3u}$$|$${M_4^-}$ &    2.460 & $A_{g}$$|$${L_1^+}$ &    2.701 & $A_{2}'$$|$${K_2}$ &    2.402 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.650} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.678 & $A_{g}$$|$${M_1^+}$ &    2.560 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.715} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.645 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    2.336 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    2.684 & $B_{1g}$$|$${M_3^+}$ &    2.839 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   2.882} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.517} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    2.662 & $A_{1g}$$|$${A_1^+}$ &    2.754 & $B_{2u}$$|$${M_2^-}$ &    2.851 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.884} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    2.945 & $A_{2u}$$|$${A_2^-}$ &    2.971 & $B_{3g}$$|$${M_4^+}$ &    2.884 & $A_{g}$$|$${L_1^+}$ &   &   &    2.979 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   2.682} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.961} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.047 & $B_{2u}$$|$${M_2^-}$ &    2.945 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.219} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.127 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &   &   &    3.246 & $B_{3u}$$|$${M_4^-}$ &    3.085 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.491} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.611} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.073} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.353 & $A_{g}$$|$${M_1^+}$ &    3.704 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.539} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.491 & $B_{1u}$$|$${M_3^-}$ &    3.863 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.819} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   3.614} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.273 & $A_{1g}$$|$${A_1^+}$ &    3.942 & $A_{u}$$|$${M_1^-}$ &    3.982 & $B_{3u}$$|$${L_4^-}$ &    3.682 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   3.601} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.060 & $B_{2u}$$|$${M_2^-}$ &    4.076 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.880} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.028} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 & \multirow{2}{*}{   4.383} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    4.199 & $B_{1g}$$|$${M_3^+}$ &    4.138 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &   &   & \multirow{2}{*}{   4.530} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.364 & $B_{2g}$$|$${M_2^+}$ &    4.305 & $B_{1u}$$|$${L_3^-}$ &    4.287 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   4.323} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
20 &    4.430 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.382 & $B_{1u}$$|$${M_3^-}$ &    4.443 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   4.448} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
21 & \multirow{2}{*}{   4.690} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.586} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.618 & $B_{3u}$$|$${M_4^-}$ &    4.659 & $B_{2g}$$|$${L_2^+}$ &   &   &    4.474 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    4.693 & $B_{2g}$$|$${M_2^+}$ &    4.722 & $B_{3u}$$|$${L_4^-}$ &    4.669 & $A_{2}'$$|$${K_2}$ &    4.539 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.165} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    4.888 & $B_{1g}$$|$${A_3^+}$ &    5.051 & $A_{u}$$|$${M_1^-}$ &    5.111 & $A_{u}$$|$${L_1^-}$ &    5.092 & $A_{2}''$$|$${K_4}$ &    5.508 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &    4.932 & $B_{2u}$$|$${A_4^-}$ &    5.156 & $B_{3g}$$|$${M_4^+}$ &    5.129 & $B_{1g}$$|$${L_3^+}$ &    5.532 & $A_{1}'$$|$${K_1}$ &    5.513 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
25 &    5.225 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.608 & $B_{1u}$$|$${A_3^-}$ &    5.163 & $A_{g}$$|$${M_1^+}$ &    5.189 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.541} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.514} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
26 &    5.536 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.642 & $B_{2g}$$|$${A_4^+}$ &    5.185 & $B_{1g}$$|$${M_3^+}$ &    5.261 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.546 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   5.753} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.297 & $B_{1u}$$|$${M_3^-}$ &    5.448 & $B_{3u}$$|$${L_4^-}$ &    5.571 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.704} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.624 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    5.608 & $B_{3u}$$|$${M_4^-}$ &    5.497 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.741} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    5.708 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   5.798} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.714 & $B_{3u}$$|$${M_4^-}$ &    5.726 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.753} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.223} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    5.883 & $A_{g}$$|$${M_1^+}$ &    5.787 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.866} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.632} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.228 & $B_{2u}$$|$${M_2^-}$ &    5.813 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.775 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   6.613} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.409 & $A_{g}$$|$${M_1^+}$ &    5.843 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.118} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.849 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 &   &   & \multirow{2}{*}{   6.643} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.454 & $B_{2u}$$|$${M_2^-}$ &    6.428 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   5.878} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
34 &    6.648 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.462 & $B_{3g}$$|$${M_4^+}$ &    6.475 & $B_{3g}$$|$${L_4^+}$ &    6.252 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.665} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.756 & $A_{1g}$$|$${A_1^+}$ &    6.518 & $B_{1u}$$|$${M_3^-}$ &    6.863 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.771} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.948} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   &   &    6.812 & $A_{2u}$$|$${A_2^-}$ &    6.531 & $B_{2g}$$|$${M_2^+}$ &    6.892 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.190 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.182 & $B_{2u}$$|$${A_4^-}$ &    6.965 & $B_{2g}$$|$${M_2^+}$ &    7.055 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.905} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.982} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.420 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.226 & $B_{1g}$$|$${A_3^+}$ &    7.187 & $B_{1u}$$|$${M_3^-}$ &    7.090 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    7.538 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.417 & $A_{2u}$$|$${A_2^-}$ &    7.400 & $B_{1u}$$|$${M_3^-}$ &    7.398 & $B_{1u}$$|$${L_3^-}$ &    7.398 & $A_{2}''$$|$${K_4}$ &    7.395 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ca ~ 1a & ($0,0,0$) & $a$ & $5.7402$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2505$) & $c$ & $9.5946$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.5677$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8701$ \\
Sn3 ~ 2e & ($0,0,0.3141$) & $d_{T_{2}}$ & $4.7879$ \\
\hline
\hline
\end{tabular}

==> (inline-282) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.838 & $A_{2u}$$|$${A_2^-}$ &    2.152 & $B_{1g}$$|$${M_3^+}$ &    0.210 & $B_{1u}$$|$${L_3^-}$ &    2.293 & $A_{2}'$$|$${K_2}$ &   -0.111 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.391} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.324 & $B_{1u}$$|$${M_3^-}$ &    2.320 & $A_{u}$$|$${L_1^-}$ &    2.347 & $A_{2}''$$|$${K_4}$ &    2.405 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.537 & $A_{g}$$|$${M_1^+}$ &    2.520 & $B_{2g}$$|$${L_2^+}$ &    2.484 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.631} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.262} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.548} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.678 & $B_{2u}$$|$${M_2^-}$ &    2.810 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.725} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    2.782 & $B_{3u}$$|$${M_4^-}$ &    2.848 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.729} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.639} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.797} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.799 & $B_{2g}$$|$${M_2^+}$ &    2.886 & $B_{1u}$$|$${L_3^-}$ &    3.050 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    2.960 & $B_{1g}$$|$${M_3^+}$ &    2.993 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.073} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.918 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &    2.788 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.841} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.073 & $A_{g}$$|$${M_1^+}$ &    3.008 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.251 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.840} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.155 & $B_{3u}$$|$${M_4^-}$ &    3.082 & $A_{g}$$|$${L_1^+}$ &    3.105 & $A_{1}'$$|$${K_1}$ &    3.304 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    2.985 & $A_{1g}$$|$${A_1^+}$ &    3.188 & $B_{2u}$$|$${M_2^-}$ &    3.356 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.314} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.687} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.011} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.130 & $A_{2u}$$|$${A_2^-}$ &    3.239 & $B_{3g}$$|$${M_4^+}$ &    3.422 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.190} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.656 & $B_{2u}$$|$${M_2^-}$ &    3.514 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.789} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.697} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 &    3.079 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.674 & $A_{g}$$|$${M_1^+}$ &    3.906 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.807} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.569} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.999 & $B_{1u}$$|$${M_3^-}$ &    3.990 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.791} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.703 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.331 & $A_{u}$$|$${M_1^-}$ &    4.396 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.278} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &    4.380 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.817 & $A_{1g}$$|$${A_1^+}$ &    4.383 & $B_{3u}$$|$${M_4^-}$ &    4.441 & $B_{1g}$$|$${L_3^+}$ &    3.978 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.533} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.609} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.496 & $B_{2g}$$|$${M_2^+}$ &    4.507 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.534} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.321} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    4.501 & $B_{1g}$$|$${M_3^+}$ &    4.510 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.727} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.640} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.522 & $B_{1u}$$|$${M_3^-}$ &    4.514 & $B_{3u}$$|$${L_4^-}$ &    4.632 & $A_{1}''$$|$${K_3}$ &    4.606 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.546 & $B_{2g}$$|$${M_2^+}$ &    4.698 & $A_{g}$$|$${L_1^+}$ &    4.744 & $A_{2}'$$|$${K_2}$ &    4.674 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.413 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.768 & $B_{1g}$$|$${A_3^+}$ &    5.350 & $B_{3u}$$|$${M_4^-}$ &    5.376 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.372} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.478} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
22 &    5.500 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.795 & $B_{2u}$$|$${A_4^-}$ &    5.467 & $A_{g}$$|$${M_1^+}$ &    5.404 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 & \multirow{2}{*}{   5.563} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.568} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.471 & $A_{u}$$|$${M_1^-}$ &    5.426 & $B_{3u}$$|$${L_4^-}$ &    5.706 & $A_{2}''$$|$${K_4}$ &    5.742 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &   &   &   &   &    5.472 & $B_{1u}$$|$${M_3^-}$ &    5.525 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.868} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.843} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.609 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.262 & $B_{2g}$$|$${A_4^+}$ &    5.552 & $B_{2u}$$|$${M_2^-}$ &    5.564 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   5.721} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.275 & $B_{1u}$$|$${A_3^-}$ &    5.584 & $B_{1g}$$|$${M_3^+}$ &    5.618 & $A_{g}$$|$${L_1^+}$ &    5.902 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.852} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &   &   & \multirow{2}{*}{   6.458} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.741 & $B_{3g}$$|$${M_4^+}$ &    5.623 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.914} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    6.012 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    5.838 & $B_{3u}$$|$${M_4^-}$ &    5.701 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.000} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
29 &    6.158 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   6.475} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.926 & $B_{3u}$$|$${M_4^-}$ &    6.045 & $A_{g}$$|$${L_1^+}$ &    5.916 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    6.382 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    6.246 & $A_{g}$$|$${M_1^+}$ &    6.064 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.142} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.009} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
31 & \multirow{2}{*}{   6.416} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.483} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.481 & $A_{g}$$|$${M_1^+}$ &    6.393 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 &   &   &   &   &    6.536 & $B_{2g}$$|$${M_2^+}$ &    6.521 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.312} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.090 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   6.541} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.521 & $A_{2u}$$|$${A_2^-}$ &    6.598 & $B_{2u}$$|$${M_2^-}$ &    6.676 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.471 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.524} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.622 & $B_{1u}$$|$${M_3^-}$ &    6.679 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.710} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.485 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
35 &    6.988 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.642 & $B_{3g}$$|$${M_4^+}$ &    6.774 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.886} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
36 & \multirow{2}{*}{   7.048} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.738 & $B_{1g}$$|$${A_3^+}$ &    6.963 & $B_{2u}$$|$${M_2^-}$ &    6.925 & $B_{1u}$$|$${L_3^-}$ &    6.865 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &   &   &    6.842 & $A_{1g}$$|$${A_1^+}$ &    7.032 & $B_{2g}$$|$${M_2^+}$ &    7.059 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.016} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.197} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.302 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.890 & $B_{2u}$$|$${A_4^-}$ &    7.090 & $B_{1u}$$|$${M_3^-}$ &    7.265 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    7.380 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.404 & $A_{2u}$$|$${A_2^-}$ &    7.415 & $B_{1u}$$|$${M_3^-}$ &    7.439 & $B_{1u}$$|$${L_3^-}$ &    7.406 & $A_{2}''$$|$${K_4}$ &    7.422 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.852 & $A_{2u}$$|$${A_2^-}$ &    2.009 & $B_{1u}$$|$${M_3^-}$ &    0.439 & $B_{1u}$$|$${L_3^-}$ &    2.023 & $A_{2}''$$|$${K_4}$ &    0.397 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.320} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.016 & $B_{1g}$$|$${M_3^+}$ &    2.215 & $A_{u}$$|$${L_1^-}$ &    2.107 & $A_{2}'$$|$${K_2}$ &    2.266 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.353 & $A_{g}$$|$${M_1^+}$ &    2.335 & $B_{2g}$$|$${L_2^+}$ &    2.337 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.472} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.132} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.477} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.497 & $B_{2u}$$|$${M_2^-}$ &    2.667 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.607} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    2.622 & $B_{2g}$$|$${M_2^+}$ &    2.688 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.553} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.442 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.688} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.669 & $B_{3u}$$|$${M_4^-}$ &    2.723 & $B_{1u}$$|$${L_3^-}$ &    2.855 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    2.554 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    2.830 & $A_{g}$$|$${M_1^+}$ &    2.817 & $B_{2u}$$|$${L_2^-}$ &    2.950 & $A_{2}'$$|$${K_2}$ &    2.779 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   2.555} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.766} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.895 & $B_{1g}$$|$${M_3^+}$ &    2.891 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   2.985} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.072 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   &   &   &    3.035 & $B_{3u}$$|$${M_4^-}$ &    2.921 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.096 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.785} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    2.859 & $A_{1g}$$|$${A_1^+}$ &    3.057 & $B_{2u}$$|$${M_2^-}$ &    3.179 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.109} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.480 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.050} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.093 & $B_{3g}$$|$${M_4^+}$ &    3.211 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.557} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   2.791} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.489 & $B_{2u}$$|$${M_2^-}$ &    3.220 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.614} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.092 & $A_{2u}$$|$${A_2^-}$ &    3.542 & $A_{g}$$|$${M_1^+}$ &    3.761 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.564} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.745} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.410} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.735 & $B_{1u}$$|$${M_3^-}$ &    3.871 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.654} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.072 & $A_{u}$$|$${M_1^-}$ &    4.218 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.102} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &    4.358 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.514 & $A_{1g}$$|$${A_1^+}$ &    4.325 & $B_{3u}$$|$${M_4^-}$ &    4.259 & $B_{1g}$$|$${L_3^+}$ &    3.849 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.365} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.508} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.336 & $B_{1g}$$|$${M_3^+}$ &    4.330 & $B_{1u}$$|$${L_3^-}$ &    4.329 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   4.199} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
18 &   &   &   &   &    4.344 & $B_{2g}$$|$${M_2^+}$ &    4.473 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.413} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
19 & \multirow{2}{*}{   4.642} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.527} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.374 & $B_{1u}$$|$${M_3^-}$ &    4.507 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.498 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.498 & $B_{2g}$$|$${M_2^+}$ &    4.524 & $A_{g}$$|$${L_1^+}$ &    4.653 & $A_{2}'$$|$${K_2}$ &    4.537 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    5.314 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.761 & $B_{1g}$$|$${A_3^+}$ &    5.194 & $A_{u}$$|$${M_1^-}$ &    5.225 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.203} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.308} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
22 & \multirow{2}{*}{   5.381} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    4.877 & $B_{2u}$$|$${A_4^-}$ &    5.225 & $B_{3u}$$|$${M_4^-}$ &    5.243 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   & \multirow{2}{*}{   5.382} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.232 & $A_{g}$$|$${M_1^+}$ &    5.259 & $B_{1u}$$|$${L_3^-}$ &    5.383 & $A_{2}''$$|$${K_4}$ &    5.526 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.449 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    5.277 & $B_{1g}$$|$${M_3^+}$ &    5.286 & $B_{3u}$$|$${L_4^-}$ &    5.596 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.604} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 & \multirow{2}{*}{   5.479} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    5.844 & $B_{2g}$$|$${A_4^+}$ &    5.353 & $B_{1u}$$|$${M_3^-}$ &    5.311 & $B_{2u}$$|$${L_2^-}$ &    5.637 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    5.880 & $B_{1u}$$|$${A_3^-}$ &    5.385 & $B_{2u}$$|$${M_2^-}$ &    5.351 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.643} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.658} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
27 &    5.539 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.030} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.448 & $B_{3g}$$|$${M_4^+}$ &    5.454 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.802 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    5.641 & $B_{3u}$$|$${M_4^-}$ &    5.541 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.681} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.685 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    5.913 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.046} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.805 & $B_{3u}$$|$${M_4^-}$ &    5.827 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.808} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
30 & \multirow{2}{*}{   6.377} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.042 & $A_{g}$$|$${M_1^+}$ &    5.879 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.996} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
31 &   &   & \multirow{2}{*}{   6.417} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.295 & $A_{g}$$|$${M_1^+}$ &    5.952 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.846} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
32 &    6.402 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.321 & $B_{2u}$$|$${M_2^-}$ &    6.169 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.059} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
33 & \multirow{2}{*}{   6.459} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   6.430} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.340 & $B_{3g}$$|$${M_4^+}$ &    6.347 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.023 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 &   &   &   &   &    6.441 & $B_{2g}$$|$${M_2^+}$ &    6.389 & $B_{3g}$$|$${L_4^+}$ &    6.468 & $A_{1}'$$|$${K_1}$ &    6.039 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.472} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.599 & $A_{2u}$$|$${A_2^-}$ &    6.493 & $B_{1u}$$|$${M_3^-}$ &    6.725 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.668} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.805} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
36 &   &   &    6.822 & $A_{1g}$$|$${A_1^+}$ &    6.559 & $B_{2u}$$|$${M_2^-}$ &    6.874 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.078 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.898 & $B_{1g}$$|$${A_3^+}$ &    6.955 & $B_{2g}$$|$${M_2^+}$ &    6.948 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.905} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.028} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    7.251 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.088 & $B_{2u}$$|$${A_4^-}$ &    7.085 & $B_{1u}$$|$${M_3^-}$ &    7.096 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    7.342 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.248 & $A_{2u}$$|$${A_2^-}$ &    7.269 & $B_{1u}$$|$${M_3^-}$ &    7.282 & $B_{1u}$$|$${L_3^-}$ &    7.274 & $A_{2}''$$|$${K_4}$ &    7.281 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sc ~ 1a & ($0,0,0$) & $a$ & $5.7050$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2487$) & $c$ & $9.5048$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.4765$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8525$ \\
Sn3 ~ 2e & ($0,0,0.3171$) & $d_{T_{2}}$ & $4.7274$ \\
\hline
\hline
\end{tabular}

==> (inline-283) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.574 & $A_{2u}$$|$${A_2^-}$ &    2.080 & $B_{1u}$$|$${M_3^-}$ &   -0.675 & $B_{1u}$$|$${L_3^-}$ &    2.099 & $A_{2}''$$|$${K_4}$ &   -0.723 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.402} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.163 & $B_{1g}$$|$${M_3^+}$ &    2.423 & $A_{u}$$|$${L_1^-}$ &    2.189 & $A_{1}'$$|$${K_1}$ &    2.506 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.237 & $A_{g}$$|$${M_1^+}$ &    2.612 & $B_{2g}$$|$${L_2^+}$ &    2.285 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.763} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.340} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.637} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.805 & $B_{2u}$$|$${M_2^-}$ &    2.683 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.800} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    2.871 & $B_{3u}$$|$${M_4^-}$ &    2.773 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.764} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.640 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.843} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.934 & $B_{1g}$$|$${M_3^+}$ &    2.891 & $A_{g}$$|$${L_1^+}$ &    2.974 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.671} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.940 & $B_{2g}$$|$${M_2^+}$ &    3.056 & $B_{1u}$$|$${L_3^-}$ &    3.071 & $A_{1}'$$|$${K_1}$ &    2.773 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &    2.943 & $A_{1g}$$|$${A_1^+}$ &    3.012 & $A_{g}$$|$${M_1^+}$ &    3.123 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.255} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.025 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    2.679 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   2.981} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.147 & $B_{3u}$$|$${M_4^-}$ &    3.232 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.456 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.981} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.324 & $B_{3g}$$|$${M_4^+}$ &    3.302 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.423} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.638 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.257 & $A_{2u}$$|$${A_2^-}$ &    3.379 & $B_{2u}$$|$${M_2^-}$ &    3.451 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.770} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   2.998} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.370} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.775 & $B_{2u}$$|$${M_2^-}$ &    3.522 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.871} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &   &   &    3.785 & $A_{g}$$|$${M_1^+}$ &    4.062 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.836} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.956} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.415} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.163 & $B_{1u}$$|$${M_3^-}$ &    4.161 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.944} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.378 & $B_{3u}$$|$${M_4^-}$ &    4.483 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.346} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.466} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.755 & $A_{1g}$$|$${A_1^+}$ &    4.410 & $A_{u}$$|$${M_1^-}$ &    4.506 & $B_{2u}$$|$${L_2^-}$ &    4.133 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.512} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.584 & $B_{1g}$$|$${M_3^+}$ &    4.534 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.480} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.491} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 &    4.633 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.592 & $B_{2u}$$|$${M_2^-}$ &    4.561 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.811} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.921} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.639 & $B_{3u}$$|$${M_4^-}$ &    4.729 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.771} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.783} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    4.724 & $B_{1u}$$|$${M_3^-}$ &    4.742 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.031} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.954} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.734 & $B_{2g}$$|$${M_2^+}$ &    4.778 & $B_{2g}$$|$${L_2^+}$ &    5.036 & $A_{1}''$$|$${K_3}$ &    5.147 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    4.823 & $B_{2g}$$|$${M_2^+}$ &    4.875 & $A_{g}$$|$${L_1^+}$ &    5.200 & $A_{2}'$$|$${K_2}$ &    5.171 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.691 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.078 & $B_{2u}$$|$${A_4^-}$ &    5.650 & $A_{u}$$|$${M_1^-}$ &    5.646 & $B_{1u}$$|$${L_3^-}$ &    5.883 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.836} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 &    5.786 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.133 & $B_{1g}$$|$${A_3^+}$ &    5.660 & $A_{g}$$|$${M_1^+}$ &    5.801 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.936} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &    5.911 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.159 & $B_{2g}$$|$${A_4^+}$ &    5.741 & $B_{1u}$$|$${M_3^-}$ &    5.865 & $A_{u}$$|$${L_1^-}$ &   &   &    5.946 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 & \multirow{2}{*}{   6.026} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.263 & $B_{1u}$$|$${A_3^-}$ &    5.955 & $B_{1g}$$|$${M_3^+}$ &    5.868 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.987} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.063} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
27 &   &   &    6.327 & $A_{2u}$$|$${A_2^-}$ &    5.987 & $B_{3g}$$|$${M_4^+}$ &    5.999 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    6.141 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   6.786} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.185 & $B_{3u}$$|$${M_4^-}$ &    6.110 & $B_{2g}$$|$${L_2^+}$ &    6.123 & $A_{1}'$$|$${K_1}$ &    6.201 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.227 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.282 & $B_{1u}$$|$${M_3^-}$ &    6.326 & $B_{1u}$$|$${L_3^-}$ &    6.135 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.317} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    6.271 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.940} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.285 & $B_{3u}$$|$${M_4^-}$ &    6.341 & $A_{g}$$|$${L_1^+}$ &    6.291 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.640 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.559 & $A_{g}$$|$${M_1^+}$ &    6.416 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.406} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.361} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.845} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.969} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.751 & $B_{3g}$$|$${M_4^+}$ &    6.664 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &   &   &    6.793 & $B_{2u}$$|$${M_2^-}$ &    6.789 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.807} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.363 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.058} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.975} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    7.004 & $A_{g}$$|$${M_1^+}$ &    6.843 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.813 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    7.006 & $B_{1u}$$|$${M_3^-}$ &    6.950 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.230} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.825 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.461} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.020 & $A_{1g}$$|$${A_1^+}$ &    7.010 & $B_{2g}$$|$${M_2^+}$ &    7.283 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.461} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.195 & $A_{2u}$$|$${A_2^-}$ &    7.385 & $B_{2u}$$|$${M_2^-}$ &    7.396 & $B_{2g}$$|$${L_2^+}$ &    7.302 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.487 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.481 & $B_{2u}$$|$${A_4^-}$ &    7.395 & $B_{2g}$$|$${M_2^+}$ &    7.574 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.343} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.503} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.935 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.503 & $B_{1g}$$|$${A_3^+}$ &    7.573 & $B_{1u}$$|$${M_3^-}$ &    7.587 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.961 & $A_{2u}$$|$${A_2^-}$ &    1.863 & $B_{1u}$$|$${M_3^-}$ &    0.612 & $B_{1u}$$|$${L_3^-}$ &    1.881 & $A_{2}''$$|$${K_4}$ &    0.590 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.303} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.994 & $B_{1g}$$|$${M_3^+}$ &    2.292 & $A_{u}$$|$${L_1^-}$ &    2.085 & $A_{2}'$$|$${K_2}$ &    2.346 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.205 & $A_{g}$$|$${M_1^+}$ &    2.407 & $B_{2g}$$|$${L_2^+}$ &    2.184 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.513} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.140} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.513} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.527 & $B_{2u}$$|$${M_2^-}$ &    2.524 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.611} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    2.711 & $B_{2g}$$|$${M_2^+}$ &    2.546 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.565} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.345 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.632} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.714 & $B_{3u}$$|$${M_4^-}$ &    2.736 & $A_{g}$$|$${L_1^+}$ &    2.842 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    2.438 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    2.834 & $A_{g}$$|$${M_1^+}$ &    2.837 & $B_{1u}$$|$${L_3^-}$ &    2.869 & $A_{2}'$$|$${K_2}$ &    2.611 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   2.518} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.841} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.843 & $B_{1g}$$|$${M_3^+}$ &    2.884 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.078} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.884 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   &   &   &    2.954 & $B_{3u}$$|$${M_4^-}$ &    3.024 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.238 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.719} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    2.846 & $A_{1g}$$|$${A_1^+}$ &    3.131 & $B_{3g}$$|$${M_4^+}$ &    3.095 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.188} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.406 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.172} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.136 & $B_{2u}$$|$${M_2^-}$ &    3.172 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.521} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
12 & \multirow{2}{*}{   2.853} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.510 & $B_{2u}$$|$${M_2^-}$ &    3.287 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.603} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.176 & $A_{2u}$$|$${A_2^-}$ &    3.593 & $A_{g}$$|$${M_1^+}$ &    3.874 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.596} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.787} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.264} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.868 & $B_{1u}$$|$${M_3^-}$ &    3.877 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.727} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.026 & $B_{3u}$$|$${M_4^-}$ &    4.223 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   4.072} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.211} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.560 & $A_{1g}$$|$${A_1^+}$ &    4.154 & $A_{u}$$|$${M_1^-}$ &    4.274 & $A_{u}$$|$${L_1^-}$ &    3.929 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.200} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.329 & $B_{2u}$$|$${M_2^-}$ &    4.300 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.183} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.263} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 &    4.575 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.379 & $B_{1g}$$|$${M_3^+}$ &    4.322 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.608} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.729} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.536 & $B_{3u}$$|$${M_4^-}$ &    4.522 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.617} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.613} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    4.551 & $B_{1u}$$|$${M_3^-}$ &    4.646 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   4.890} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.810} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.582 & $B_{2g}$$|$${M_2^+}$ &    4.648 & $B_{3u}$$|$${L_4^-}$ &    4.628 & $A_{1}''$$|$${K_3}$ &    4.778 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    4.633 & $B_{2g}$$|$${M_2^+}$ &    4.692 & $A_{g}$$|$${L_1^+}$ &    4.961 & $A_{2}'$$|$${K_2}$ &    4.865 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.549 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.058 & $B_{1g}$$|$${A_3^+}$ &    5.313 & $A_{g}$$|$${M_1^+}$ &    5.363 & $B_{1u}$$|$${L_3^-}$ &    5.570 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.591} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 & \multirow{2}{*}{   5.725} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    5.071 & $B_{2u}$$|$${A_4^-}$ &    5.339 & $A_{u}$$|$${M_1^-}$ &    5.397 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.622} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &   &   &    5.745 & $B_{2g}$$|$${A_4^+}$ &    5.466 & $B_{1g}$$|$${M_3^+}$ &    5.415 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.650 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.733 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.804 & $B_{1u}$$|$${A_3^-}$ &    5.485 & $B_{1u}$$|$${M_3^-}$ &    5.469 & $A_{g}$$|$${L_1^+}$ &    5.702 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.761} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    5.736 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.021 & $A_{2u}$$|$${A_2^-}$ &    5.674 & $B_{3g}$$|$${M_4^+}$ &    5.763 & $B_{3u}$$|$${L_4^-}$ &    5.738 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
28 &    5.802 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.292} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.947 & $B_{3u}$$|$${M_4^-}$ &    5.842 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   5.768} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.768 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    5.817 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    6.037 & $B_{1u}$$|$${M_3^-}$ &    6.054 & $B_{1u}$$|$${L_3^-}$ &   &   &    6.056 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.981 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.309} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.053 & $B_{3u}$$|$${M_4^-}$ &    6.110 & $A_{g}$$|$${L_1^+}$ &    6.056 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.093} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.638} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.294 & $A_{g}$$|$${M_1^+}$ &    6.159 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.206} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.668} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.399 & $B_{2u}$$|$${M_2^-}$ &    6.188 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.113} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.719} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.441 & $B_{3g}$$|$${M_4^+}$ &    6.346 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.414} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.695} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.696 & $A_{g}$$|$${M_1^+}$ &    6.448 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.228 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.729} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.790 & $B_{2u}$$|$${M_2^-}$ &    6.509 & $B_{3g}$$|$${L_4^+}$ &    6.743 & $A_{1}'$$|$${K_1}$ &    6.336 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.003 & $A_{1g}$$|$${A_1^+}$ &    6.828 & $B_{2g}$$|$${M_2^+}$ &    7.153 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.108} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.258} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.869 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.186 & $A_{2u}$$|$${A_2^-}$ &    6.863 & $B_{1u}$$|$${M_3^-}$ &    7.266 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.534 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.465 & $B_{2u}$$|$${A_4^-}$ &    7.326 & $B_{2g}$$|$${M_2^+}$ &    7.374 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.235} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.344} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.858 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.508 & $B_{1g}$$|$${A_3^+}$ &    7.502 & $B_{1u}$$|$${M_3^-}$ &    7.431 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ti ~ 1a & ($0,0,0$) & $a$ & $5.6811$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2482$) & $c$ & $9.5243$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.7390$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8405$ \\
Sn3 ~ 2e & ($0,0,0.3037$) & $d_{T_{2}}$ & $4.7270$ \\
\hline
\hline
\end{tabular}

==> (inline-284) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.339} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.871 & $B_{1u}$$|$${M_3^-}$ &    0.884 & $B_{1u}$$|$${L_3^-}$ &    1.887 & $A_{2}''$$|$${K_4}$ &    0.854 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.064 & $B_{1g}$$|$${M_3^+}$ &    2.403 & $A_{u}$$|$${L_1^-}$ &    2.200 & $A_{2}'$$|$${K_2}$ &    2.498 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &    1.434 & $A_{2u}$$|$${A_2^-}$ &    2.274 & $A_{g}$$|$${M_1^+}$ &    2.480 & $B_{1g}$$|$${L_3^+}$ &    2.253 & $A_{1}'$$|$${K_1}$ &    2.537 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.156} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.556} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.795 & $B_{1g}$$|$${M_3^+}$ &    2.596 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.774} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.710} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
5 &   &   &   &   &    2.800 & $B_{3u}$$|$${M_4^-}$ &    2.601 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &    2.492 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.799} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.833 & $B_{2u}$$|$${M_2^-}$ &    2.781 & $A_{g}$$|$${L_1^+}$ &    2.813 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.748} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
7 &    2.603 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    2.850 & $B_{2g}$$|$${M_2^+}$ &    2.951 & $B_{2u}$$|$${L_2^-}$ &    3.073 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   2.648} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.942} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.985 & $A_{g}$$|$${M_1^+}$ &    3.071 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.219} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.941 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   &   &   &    3.011 & $B_{2u}$$|$${M_2^-}$ &    3.163 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   3.174} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.844} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    2.970 & $A_{1g}$$|$${A_1^+}$ &    3.051 & $B_{3u}$$|$${M_4^-}$ &    3.210 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.301} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.259} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.393 & $B_{3g}$$|$${M_4^+}$ &    3.307 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.472 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   2.990} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.457 & $B_{3u}$$|$${M_4^-}$ &    3.444 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.348} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.489 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.289 & $A_{2u}$$|$${A_2^-}$ &    3.469 & $B_{2u}$$|$${M_2^-}$ &    3.538 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.919} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.381} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.397} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.718 & $A_{g}$$|$${M_1^+}$ &    3.663 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.032} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.050 & $B_{1u}$$|$${M_3^-}$ &    4.075 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.933} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   3.884} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.400} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.052 & $B_{2u}$$|$${M_2^-}$ &    4.277 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.032} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    4.389 & $A_{u}$$|$${M_1^-}$ &    4.496 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.497} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    4.675 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.703 & $A_{1g}$$|$${A_1^+}$ &    4.546 & $B_{1g}$$|$${M_3^+}$ &    4.497 & $B_{1g}$$|$${L_3^+}$ &    4.074 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.797} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.960} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.759 & $B_{1u}$$|$${M_3^-}$ &    4.754 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.830} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.652} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    4.893 & $B_{2g}$$|$${M_2^+}$ &    4.833 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.129} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.062} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.914 & $B_{3u}$$|$${M_4^-}$ &    5.021 & $B_{3u}$$|$${L_4^-}$ &    5.142 & $A_{1}''$$|$${K_3}$ &    5.252 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    5.042 & $B_{2g}$$|$${M_2^+}$ &    5.048 & $B_{2g}$$|$${L_2^+}$ &    5.376 & $A_{2}'$$|$${K_2}$ &    5.327 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.633 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.130 & $B_{2u}$$|$${A_4^-}$ &    5.794 & $A_{u}$$|$${M_1^-}$ &    5.856 & $B_{1g}$$|$${L_3^+}$ &    5.671 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.012} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
24 &    5.775 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.161 & $B_{1g}$$|$${A_3^+}$ &    5.823 & $A_{g}$$|$${M_1^+}$ &    5.885 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.108} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 & \multirow{2}{*}{   5.903} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.323 & $B_{2g}$$|$${A_4^+}$ &    5.835 & $B_{3g}$$|$${M_4^+}$ &    5.920 & $A_{u}$$|$${L_1^-}$ &   &   &    6.264 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &   &   &    6.416 & $A_{2u}$$|$${A_2^-}$ &    5.945 & $B_{1g}$$|$${M_3^+}$ &    5.927 & $A_{g}$$|$${L_1^+}$ &    6.179 & $A_{2}''$$|$${K_4}$ &    6.270 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.940 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.512 & $B_{1u}$$|$${A_3^-}$ &    5.979 & $B_{1u}$$|$${M_3^-}$ &    6.074 & $B_{3u}$$|$${L_4^-}$ &    6.253 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.279} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    6.212 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.570} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.147 & $B_{3u}$$|$${M_4^-}$ &    6.201 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.267} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    6.383 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    6.176 & $B_{1u}$$|$${M_3^-}$ &    6.218 & $A_{g}$$|$${L_1^+}$ &   &   &    6.296 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    6.405 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   6.750} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.409 & $B_{3u}$$|$${M_4^-}$ &    6.249 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.410} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.299} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
31 &    6.992 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.463 & $A_{g}$$|$${M_1^+}$ &    6.321 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.111} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.905 & $A_{1g}$$|$${A_1^+}$ &    6.755 & $A_{g}$$|$${M_1^+}$ &    6.626 & $B_{3g}$$|$${L_4^+}$ &    6.426 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.351} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   & \multirow{2}{*}{   7.323} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.931 & $B_{1u}$$|$${M_3^-}$ &    6.662 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.608} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.270} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    7.042 & $B_{2g}$$|$${M_2^+}$ &    7.105 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.547 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    7.362 & $A_{2u}$$|$${A_2^-}$ &    7.071 & $B_{2u}$$|$${M_2^-}$ &    7.106 & $B_{3g}$$|$${L_4^+}$ &    7.123 & $A_{1}'$$|$${K_1}$ &    6.690 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   7.415} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.377} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.110 & $B_{3g}$$|$${M_4^+}$ &    7.240 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.147} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.352} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
37 &   &   &   &   &    7.196 & $B_{2u}$$|$${M_2^-}$ &    7.448 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.600 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.609 & $B_{2u}$$|$${A_4^-}$ &    7.422 & $B_{2g}$$|$${M_2^+}$ &    7.493 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.457} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.571} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.011 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.636 & $B_{1g}$$|$${A_3^+}$ &    7.672 & $B_{1u}$$|$${M_3^-}$ &    7.635 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.029 & $A_{2u}$$|$${A_2^-}$ &    1.804 & $B_{1u}$$|$${M_3^-}$ &    0.742 & $B_{1u}$$|$${L_3^-}$ &    1.806 & $A_{2}''$$|$${K_4}$ &    0.740 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.353} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.045 & $B_{1g}$$|$${M_3^+}$ &    2.231 & $A_{u}$$|$${L_1^-}$ &    2.108 & $A_{2}'$$|$${K_2}$ &    2.271 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.571 & $B_{2u}$$|$${M_2^-}$ &    2.336 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.684} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.505} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.069} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.432} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.657 & $B_{2g}$$|$${M_2^+}$ &    2.750 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    2.689 & $A_{g}$$|$${M_1^+}$ &    2.799 & $B_{1u}$$|$${L_3^-}$ &    2.698 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.685} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.333 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.706} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.691 & $B_{3u}$$|$${M_4^-}$ &    2.862 & $B_{1g}$$|$${L_3^+}$ &    3.089 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.615} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.060 & $B_{1g}$$|$${M_3^+}$ &    2.944 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.148} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.918 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.772} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.130 & $B_{3g}$$|$${M_4^+}$ &    3.072 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.202 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.798} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.175 & $B_{2u}$$|$${M_2^-}$ &    3.101 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.192} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.510 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
10 &   &   & \multirow{2}{*}{   3.150} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.218 & $B_{3u}$$|$${M_4^-}$ &    3.222 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.623 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
11 & \multirow{2}{*}{   2.799} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.253 & $A_{g}$$|$${M_1^+}$ &    3.229 & $B_{2u}$$|$${L_2^-}$ &    3.263 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.664} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
12 &   &   &    3.164 & $A_{2u}$$|$${A_2^-}$ &    3.623 & $B_{2u}$$|$${M_2^-}$ &    3.567 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.725} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &    3.268 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.241 & $A_{1g}$$|$${A_1^+}$ &    3.758 & $A_{g}$$|$${M_1^+}$ &    3.860 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.699} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.920} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.461} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.810 & $B_{1u}$$|$${M_3^-}$ &    4.104 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.806} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.269 & $A_{u}$$|$${M_1^-}$ &    4.383 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.224} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &    4.639 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.829 & $A_{1g}$$|$${A_1^+}$ &    4.546 & $B_{1g}$$|$${M_3^+}$ &    4.490 & $B_{1u}$$|$${L_3^-}$ &    4.065 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.703} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.821} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.575 & $B_{1u}$$|$${M_3^-}$ &    4.496 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.654} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.427} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
18 &   &   &   &   &    4.595 & $B_{3u}$$|$${M_4^-}$ &    4.766 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.993} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.896} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.598 & $B_{2g}$$|$${M_2^+}$ &    4.804 & $B_{2g}$$|$${L_2^+}$ &    4.659 & $A_{1}''$$|$${K_3}$ &    4.808 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   &   &   &    4.835 & $B_{2g}$$|$${M_2^+}$ &    4.823 & $B_{3u}$$|$${L_4^-}$ &    5.033 & $A_{2}'$$|$${K_2}$ &    4.933 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   5.519} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    5.112 & $B_{1g}$$|$${A_3^+}$ &    5.430 & $B_{3u}$$|$${M_4^-}$ &    5.341 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.312} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.477} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
22 &   &   &    5.119 & $B_{2u}$$|$${A_4^-}$ &    5.450 & $B_{2u}$$|$${M_2^-}$ &    5.489 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.535 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   5.521} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.515 & $A_{u}$$|$${M_1^-}$ &    5.561 & $A_{u}$$|$${L_1^-}$ &    5.443 & $A_{2}''$$|$${K_4}$ &    5.904 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 & \multirow{2}{*}{   5.589} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.542 & $B_{3g}$$|$${M_4^+}$ &    5.561 & $B_{1g}$$|$${L_3^+}$ &    5.969 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.905} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &   &   &    5.923 & $B_{2g}$$|$${A_4^+}$ &    5.591 & $A_{g}$$|$${M_1^+}$ &    5.594 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.970} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    5.708 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.004 & $B_{1u}$$|$${A_3^-}$ &    5.612 & $B_{1g}$$|$${M_3^+}$ &    5.711 & $A_{g}$$|$${L_1^+}$ &   &   &    6.008 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.784 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.132} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.729 & $B_{1u}$$|$${M_3^-}$ &    5.798 & $B_{3u}$$|$${L_4^-}$ &    5.989 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.055} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.955 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    5.949 & $B_{3u}$$|$${M_4^-}$ &    5.907 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.071} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    5.970 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.234} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.143 & $B_{3u}$$|$${M_4^-}$ &    6.072 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.063 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 & \multirow{2}{*}{   6.610} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.232 & $A_{g}$$|$${M_1^+}$ &    6.151 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.240} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.144} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
31 &   &   &    6.959 & $A_{1g}$$|$${A_1^+}$ &    6.716 & $B_{2u}$$|$${M_2^-}$ &    6.214 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
32 & \multirow{2}{*}{   7.051} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   7.081} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.784 & $B_{3g}$$|$${M_4^+}$ &    6.426 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.570} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.252} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
33 &   &   &   &   &    6.802 & $B_{1u}$$|$${M_3^-}$ &    6.788 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
34 & \multirow{2}{*}{   7.113} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.082} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.823 & $B_{2u}$$|$${M_2^-}$ &    6.802 & $B_{2u}$$|$${L_2^-}$ &    6.651 & $A_{1}'$$|$${K_1}$ &    6.292 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    6.850 & $B_{2g}$$|$${M_2^+}$ &    7.126 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.061} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.269} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
36 &    7.187 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.175 & $A_{2u}$$|$${A_2^-}$ &    6.898 & $A_{g}$$|$${M_1^+}$ &    7.253 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
37 &    7.515 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.667 & $B_{2u}$$|$${A_4^-}$ &    7.289 & $B_{2g}$$|$${M_2^+}$ &    7.444 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.299} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.367} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
38 &    8.037 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.738 & $B_{1g}$$|$${A_3^+}$ &    7.614 & $B_{1u}$$|$${M_3^-}$ &    7.518 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
39 &    8.820 & $A_{2u}$$|$${\Gamma_2^-}$ &    8.847 & $A_{2u}$$|$${A_2^-}$ &    8.872 & $B_{1u}$$|$${M_3^-}$ &    8.887 & $B_{1u}$$|$${L_3^-}$ &    8.879 & $A_{2}''$$|$${K_4}$ &    8.893 & $A_{2}''$$|$${H_4}$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Y ~ 1a & ($0,0,0$) & $a$ & $5.7276$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2494$) & $c$ & $9.5138$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.2724$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8638$ \\
Sn3 ~ 2e & ($0,0,0.3280$) & $d_{T_{2}}$ & $4.7457$ \\
\hline
\hline
\end{tabular}

==> (inline-285) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.222 & $A_{2u}$$|$${A_2^-}$ &    2.190 & $B_{1u}$$|$${M_3^-}$ &    1.105 & $B_{1u}$$|$${L_3^-}$ &    2.215 & $A_{2}''$$|$${K_4}$ &    1.103 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.471} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.265 & $B_{1g}$$|$${M_3^+}$ &    2.444 & $A_{u}$$|$${L_1^-}$ &    2.377 & $A_{2}'$$|$${K_2}$ &    2.523 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.656 & $A_{g}$$|$${M_1^+}$ &    2.632 & $B_{2g}$$|$${L_2^+}$ &    2.605 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.774} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.458} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.650} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.752 & $B_{2u}$$|$${M_2^-}$ &    2.945 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.856} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    2.919 & $B_{3u}$$|$${M_4^-}$ &    2.985 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.854} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.634} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.898} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.992 & $B_{2g}$$|$${M_2^+}$ &    2.991 & $B_{2u}$$|$${L_2^-}$ &    3.133 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &   &   &   &   &    3.086 & $A_{g}$$|$${M_1^+}$ &    3.058 & $B_{1u}$$|$${L_3^-}$ &    3.184 & $A_{2}'$$|$${K_2}$ &    3.047 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.716 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.021 & $A_{1g}$$|$${A_1^+}$ &    3.130 & $B_{1g}$$|$${M_3^+}$ &    3.081 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.198} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.196 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   3.048} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.034} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.249 & $B_{2u}$$|$${M_2^-}$ &    3.147 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.436 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &   &   &    3.277 & $B_{3g}$$|$${M_4^+}$ &    3.391 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.431} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.665} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.056} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.272 & $A_{2u}$$|$${A_2^-}$ &    3.286 & $B_{3u}$$|$${M_4^-}$ &    3.489 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.324} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.683 & $B_{2u}$$|$${M_2^-}$ &    3.504 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.769} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.723} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 &    3.169 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.907 & $A_{g}$$|$${M_1^+}$ &    3.958 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.059} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.642} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.174 & $B_{1u}$$|$${M_3^-}$ &    4.006 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.877} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.846 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.183 & $B_{3u}$$|$${M_4^-}$ &    4.453 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.199} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.510} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.801 & $A_{1g}$$|$${A_1^+}$ &    4.381 & $A_{u}$$|$${M_1^-}$ &    4.467 & $B_{1g}$$|$${L_3^+}$ &    4.227 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.531} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.441 & $B_{3u}$$|$${M_4^-}$ &    4.519 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.478} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.449} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 &    4.541 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.480 & $B_{2g}$$|$${M_2^+}$ &    4.573 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.714} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.803} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.556 & $B_{1g}$$|$${M_3^+}$ &    4.573 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.676} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.842} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    4.629 & $B_{1u}$$|$${M_3^-}$ &    4.621 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   4.916} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.853} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.725 & $B_{2g}$$|$${M_2^+}$ &    4.667 & $B_{1u}$$|$${L_3^-}$ &    4.953 & $A_{1}''$$|$${K_3}$ &    5.046 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    4.733 & $B_{2u}$$|$${M_2^-}$ &    4.865 & $A_{g}$$|$${L_1^+}$ &    5.122 & $A_{2}'$$|$${K_2}$ &    5.088 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.194 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.001 & $B_{2u}$$|$${A_4^-}$ &    5.210 & $B_{1u}$$|$${M_3^-}$ &    5.330 & $B_{1u}$$|$${L_3^-}$ &    5.231 & $A_{2}''$$|$${K_4}$ &    5.330 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.687 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.011 & $B_{1g}$$|$${A_3^+}$ &    5.550 & $A_{g}$$|$${M_1^+}$ &    5.523 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.765} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.680} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.713 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.311 & $A_{2u}$$|$${A_2^-}$ &    5.577 & $A_{u}$$|$${M_1^-}$ &    5.683 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.821 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.979 & $B_{2g}$$|$${A_4^+}$ &    5.629 & $B_{1u}$$|$${M_3^-}$ &    5.760 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.783} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.803 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    5.984 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.111 & $B_{1u}$$|$${A_3^-}$ &    5.910 & $B_{1g}$$|$${M_3^+}$ &    5.796 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.864} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    6.097 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.654} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.061 & $B_{3g}$$|$${M_4^+}$ &    5.913 & $B_{3u}$$|$${L_4^-}$ &    5.898 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.173} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.161 & $B_{3u}$$|$${M_4^-}$ &    6.015 & $B_{2g}$$|$${L_2^+}$ &    5.994 & $A_{1}'$$|$${K_1}$ &    6.070 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   6.693} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.190 & $B_{3u}$$|$${M_4^-}$ &    6.316 & $A_{g}$$|$${L_1^+}$ &    6.021 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.263} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    6.431 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.462 & $B_{3g}$$|$${M_4^+}$ &    6.365 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.402} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   6.526} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.812} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.541 & $B_{2u}$$|$${M_2^-}$ &    6.433 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.283} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    6.563 & $A_{g}$$|$${M_1^+}$ &    6.530 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.719} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.794} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   7.012} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.894 & $B_{2g}$$|$${M_2^+}$ &    6.896 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.810 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    6.906 & $A_{g}$$|$${M_1^+}$ &    6.916 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.176} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.869 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.396 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.032 & $A_{1g}$$|$${A_1^+}$ &    6.979 & $B_{1u}$$|$${M_3^-}$ &    7.248 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.353} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   7.464} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.038 & $A_{2u}$$|$${A_2^-}$ &    7.337 & $B_{2g}$$|$${M_2^+}$ &    7.267 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.240} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.286 & $B_{1g}$$|$${A_3^+}$ &    7.379 & $B_{2u}$$|$${M_2^-}$ &    7.419 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.430} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    7.805 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.396 & $B_{2u}$$|$${A_4^-}$ &    7.458 & $B_{1u}$$|$${M_3^-}$ &    7.544 & $A_{g}$$|$${L_1^+}$ &    7.292 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.389} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.962 & $B_{1u}$$|$${M_3^-}$ &    1.452 & $B_{1u}$$|$${L_3^-}$ &    1.983 & $A_{2}''$$|$${K_4}$ &    1.457 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.112 & $B_{1g}$$|$${M_3^+}$ &    2.328 & $A_{u}$$|$${L_1^-}$ &    2.197 & $A_{2}'$$|$${K_2}$ &    2.381 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.525} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.494 & $B_{2u}$$|$${M_2^-}$ &    2.430 & $B_{2g}$$|$${L_2^+}$ &    2.600 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.581} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.269} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.608 & $A_{g}$$|$${M_1^+}$ &    2.737 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.676} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &    1.558 & $A_{2u}$$|$${A_2^-}$ &    2.770 & $B_{3u}$$|$${M_4^-}$ &    2.756 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   2.605} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.427 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.701} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.783 & $B_{2g}$$|$${M_2^+}$ &    2.791 & $B_{1g}$$|$${L_3^+}$ &    3.015 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.498} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.004 & $A_{g}$$|$${M_1^+}$ &    2.861 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.026} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.871 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.899} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.024 & $B_{1g}$$|$${M_3^+}$ &    2.902 & $A_{g}$$|$${L_1^+}$ &   &   &    3.017 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.789} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.045 & $B_{2u}$$|$${M_2^-}$ &    2.957 & $B_{3g}$$|$${L_4^+}$ &    3.064 & $A_{2}'$$|$${K_2}$ &    3.231 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    2.915 & $A_{1g}$$|$${A_1^+}$ &    3.085 & $B_{3u}$$|$${M_4^-}$ &    3.159 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.217} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.454} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 &    2.853 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   3.137} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.103 & $B_{3g}$$|$${M_4^+}$ &    3.249 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   2.912} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.440 & $B_{2u}$$|$${M_2^-}$ &    3.270 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.528} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.496} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    3.195 & $A_{2u}$$|$${A_2^-}$ &    3.713 & $A_{g}$$|$${M_1^+}$ &    3.764 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.874} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.461} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.893 & $B_{1u}$$|$${M_3^-}$ &    3.822 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.670} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.600 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.988 & $B_{3u}$$|$${M_4^-}$ &    4.238 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.013} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.328} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.600 & $A_{1g}$$|$${A_1^+}$ &    4.114 & $A_{u}$$|$${M_1^-}$ &    4.292 & $B_{1g}$$|$${L_3^+}$ &    4.020 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.302} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.333 & $B_{3u}$$|$${M_4^-}$ &    4.336 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.287} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.225} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 &    4.465 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.346 & $B_{1g}$$|$${M_3^+}$ &    4.414 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.524} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.630} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.375 & $B_{2g}$$|$${M_2^+}$ &    4.437 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.516} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.706} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    4.436 & $B_{1u}$$|$${M_3^-}$ &    4.439 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 & \multirow{2}{*}{   4.808} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.743} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.497 & $B_{2g}$$|$${M_2^+}$ &    4.465 & $B_{3u}$$|$${L_4^-}$ &    4.579 & $A_{1}''$$|$${K_3}$ &    4.736 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 &   &   &   &   &    4.529 & $B_{2u}$$|$${M_2^-}$ &    4.690 & $A_{g}$$|$${L_1^+}$ &    4.925 & $A_{2}'$$|$${K_2}$ &    4.824 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &    5.021 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.913 & $B_{1g}$$|$${A_3^+}$ &    4.960 & $B_{1u}$$|$${M_3^-}$ &    5.065 & $B_{1u}$$|$${L_3^-}$ &    4.974 & $A_{2}''$$|$${K_4}$ &    5.078 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.550 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.004 & $B_{2u}$$|$${A_4^-}$ &    5.162 & $A_{g}$$|$${M_1^+}$ &    5.264 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.410} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.387} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.611 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.080 & $A_{2u}$$|$${A_2^-}$ &    5.252 & $A_{u}$$|$${M_1^-}$ &    5.314 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.632 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.580 & $B_{2g}$$|$${A_4^+}$ &    5.383 & $B_{1g}$$|$${M_3^+}$ &    5.322 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.525} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.487 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    5.660 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.672 & $B_{1u}$$|$${A_3^-}$ &    5.435 & $B_{1u}$$|$${M_3^-}$ &    5.331 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.531} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.734 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.336} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.737 & $B_{3g}$$|$${M_4^+}$ &    5.688 & $B_{3u}$$|$${L_4^-}$ &    5.534 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.800} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.866 & $B_{3u}$$|$${M_4^-}$ &    5.763 & $B_{2g}$$|$${L_2^+}$ &    5.585 & $A_{2}''$$|$${K_4}$ &    5.619 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   6.352} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.033 & $B_{3u}$$|$${M_4^-}$ &    6.034 & $B_{3g}$$|$${L_4^+}$ &    5.689 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.012} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.334} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.127 & $B_{3g}$$|$${M_4^+}$ &    6.065 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.195} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.371} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.128 & $B_{2u}$$|$${M_2^-}$ &    6.127 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.027} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.453} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.304 & $A_{g}$$|$${M_1^+}$ &    6.137 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.296} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.412} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.558 & $A_{g}$$|$${M_1^+}$ &    6.360 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.237 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    6.696 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.728 & $B_{2g}$$|$${M_2^+}$ &    6.417 & $B_{2u}$$|$${L_2^-}$ &    6.762 & $A_{1}'$$|$${K_1}$ &    6.372 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   6.736} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.016 & $A_{1g}$$|$${A_1^+}$ &    6.804 & $B_{2u}$$|$${M_2^-}$ &    7.117 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.062} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.188} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    7.032 & $A_{2u}$$|$${A_2^-}$ &    6.816 & $B_{1u}$$|$${M_3^-}$ &    7.149 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.446 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.307 & $B_{1g}$$|$${A_3^+}$ &    7.257 & $B_{2g}$$|$${M_2^+}$ &    7.265 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.112} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.239} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.713 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.372 & $B_{2u}$$|$${A_4^-}$ &    7.375 & $B_{1u}$$|$${M_3^-}$ &    7.330 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Zr ~ 1a & ($0,0,0$) & $a$ & $5.6839$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2481$) & $c$ & $9.5042$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.3924$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8420$ \\
Sn3 ~ 2e & ($0,0,0.3215$) & $d_{T_{2}}$ & $4.7161$ \\
\hline
\hline
\end{tabular}

==> (inline-286) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.415} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.966 & $B_{1u}$$|$${M_3^-}$ &    1.093 & $B_{1u}$$|$${L_3^-}$ &    1.993 & $A_{2}''$$|$${K_4}$ &    1.056 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.236 & $B_{1g}$$|$${M_3^+}$ &    2.479 & $A_{u}$$|$${L_1^-}$ &    2.241 & $A_{1}'$$|$${K_1}$ &    2.566 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &    1.551 & $A_{2u}$$|$${A_2^-}$ &    2.271 & $A_{g}$$|$${M_1^+}$ &    2.670 & $B_{2g}$$|$${L_2^+}$ &    2.376 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.807} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.325} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.601} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.726 & $B_{2u}$$|$${M_2^-}$ &    2.762 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.834} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    2.917 & $B_{3u}$$|$${M_4^-}$ &    2.837 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.826} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.499 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.754} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.959 & $B_{2g}$$|$${M_2^+}$ &    2.902 & $B_{2u}$$|$${L_2^-}$ &    3.022 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 &    2.535 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.003 & $B_{1g}$$|$${M_3^+}$ &    2.962 & $A_{g}$$|$${L_1^+}$ &    3.145 & $A_{1}'$$|$${K_1}$ &    2.839 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 & \multirow{2}{*}{   2.538} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.036 & $A_{1g}$$|$${A_1^+}$ &    3.060 & $A_{g}$$|$${M_1^+}$ &    3.124 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.257} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.071 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
9 &   &   & \multirow{2}{*}{   3.037} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.208 & $B_{3u}$$|$${M_4^-}$ &    3.281 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.453} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.926} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.333 & $B_{2u}$$|$${M_2^-}$ &    3.323 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.390} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.304 & $A_{2u}$$|$${A_2^-}$ &    3.338 & $B_{3g}$$|$${M_4^+}$ &    3.374 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.521 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.056} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.437} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.492 & $B_{2u}$$|$${M_2^-}$ &    3.549 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.654} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.712 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &   &   &    3.651 & $B_{3u}$$|$${M_4^-}$ &    3.596 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.798} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.777} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.474} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.890 & $A_{g}$$|$${M_1^+}$ &    3.979 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.960} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.073 & $B_{1u}$$|$${M_3^-}$ &    4.059 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.900} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.014} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.783} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.289 & $B_{2u}$$|$${M_2^-}$ &    4.387 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.999} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    4.322 & $A_{u}$$|$${M_1^-}$ &    4.405 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.519} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    4.672 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.783 & $A_{1g}$$|$${A_1^+}$ &    4.492 & $B_{1g}$$|$${M_3^+}$ &    4.467 & $A_{u}$$|$${L_1^-}$ &    4.233 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.774} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.939} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.644 & $B_{3u}$$|$${M_4^-}$ &    4.753 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.805} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.754} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    4.725 & $B_{1u}$$|$${M_3^-}$ &    4.755 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.825 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.043 & $A_{2u}$$|$${A_2^-}$ &    4.746 & $B_{2g}$$|$${M_2^+}$ &    4.833 & $B_{2g}$$|$${L_2^+}$ &    4.873 & $A_{2}''$$|$${K_4}$ &    5.009 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.110} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.063} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.892 & $B_{1u}$$|$${M_3^-}$ &    4.910 & $A_{g}$$|$${L_1^+}$ &    5.250 & $A_{1}''$$|$${K_3}$ &    5.329 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.923 & $B_{2g}$$|$${M_2^+}$ &    5.013 & $B_{1u}$$|$${L_3^-}$ &    5.467 & $A_{2}'$$|$${K_2}$ &    5.454 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.706 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.133 & $B_{2u}$$|$${A_4^-}$ &    5.654 & $A_{g}$$|$${M_1^+}$ &    5.680 & $B_{1u}$$|$${L_3^-}$ &    5.834 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.809} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    5.829 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.137 & $B_{1g}$$|$${A_3^+}$ &    5.817 & $A_{u}$$|$${M_1^-}$ &    5.800 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.909} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    5.956 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.031 & $B_{2g}$$|$${A_4^+}$ &    5.873 & $B_{1u}$$|$${M_3^-}$ &    5.900 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   6.011} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    6.059 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.261 & $B_{1u}$$|$${A_3^-}$ &    5.946 & $B_{1g}$$|$${M_3^+}$ &    5.908 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.983} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 & \multirow{2}{*}{   6.080} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.749} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.998 & $B_{3g}$$|$${M_4^+}$ &    6.150 & $B_{3u}$$|$${L_4^-}$ &   &   &    6.016 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    6.272 & $B_{3u}$$|$${M_4^-}$ &    6.243 & $B_{2g}$$|$${L_2^+}$ &    6.080 & $A_{1}'$$|$${K_1}$ &    6.201 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    6.161 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   6.904} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.462 & $B_{3u}$$|$${M_4^-}$ &    6.280 & $A_{g}$$|$${L_1^+}$ &    6.259 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.303} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.927} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.611 & $A_{g}$$|$${M_1^+}$ &    6.368 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.479} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   &    6.996 & $A_{1g}$$|$${A_1^+}$ &    6.729 & $B_{3g}$$|$${M_4^+}$ &    6.680 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.360} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    7.078 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   7.022} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.780 & $B_{2u}$$|$${M_2^-}$ &    6.751 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.645} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.168} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.793 & $A_{g}$$|$${M_1^+}$ &    6.803 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.641 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{   7.086} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.019 & $B_{1u}$$|$${M_3^-}$ &    6.856 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.249} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.830 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.204} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.103 & $B_{2g}$$|$${M_2^+}$ &    7.326 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.434} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.421 & $A_{2u}$$|$${A_2^-}$ &    7.314 & $B_{2u}$$|$${M_2^-}$ &    7.529 & $A_{g}$$|$${L_1^+}$ &    7.281 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.671 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.674 & $B_{1g}$$|$${A_3^+}$ &    7.503 & $B_{2g}$$|$${M_2^+}$ &    7.562 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.514} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.639} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.121 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.741 & $B_{2u}$$|$${A_4^-}$ &    7.735 & $B_{1u}$$|$${M_3^-}$ &    7.691 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.226 & $A_{2u}$$|$${A_2^-}$ &    1.762 & $B_{1u}$$|$${M_3^-}$ &    1.015 & $B_{1u}$$|$${L_3^-}$ &    1.786 & $A_{2}''$$|$${K_4}$ &    1.014 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.341} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.080 & $B_{1g}$$|$${M_3^+}$ &    2.348 & $A_{u}$$|$${L_1^-}$ &    2.158 & $A_{2}'$$|$${K_2}$ &    2.402 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.343 & $A_{g}$$|$${M_1^+}$ &    2.482 & $B_{2g}$$|$${L_2^+}$ &    2.327 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.563} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.194} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.485} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.506 & $B_{2u}$$|$${M_2^-}$ &    2.593 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   2.638} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    2.761 & $B_{3u}$$|$${M_4^-}$ &    2.648 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   2.651} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.255 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.546} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.767 & $B_{2g}$$|$${M_2^+}$ &    2.675 & $B_{2u}$$|$${L_2^-}$ &    2.928 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
7 & \multirow{2}{*}{   2.370} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.923 & $B_{1g}$$|$${M_3^+}$ &    2.818 & $A_{g}$$|$${L_1^+}$ &    2.963 & $A_{1}'$$|$${K_1}$ &    2.686 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.915} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.947 & $A_{g}$$|$${M_1^+}$ &    2.935 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.034} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.934 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 &    2.584 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    2.974 & $B_{3u}$$|$${M_4^-}$ &    3.087 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.199} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.797} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    2.936 & $A_{1g}$$|$${A_1^+}$ &    3.116 & $B_{2u}$$|$${M_2^-}$ &    3.160 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.204} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.201 & $A_{2u}$$|$${A_2^-}$ &    3.153 & $B_{3g}$$|$${M_4^+}$ &    3.170 & $A_{g}$$|$${L_1^+}$ &   &   &    3.343 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   2.922} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.265} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.231 & $B_{2u}$$|$${M_2^-}$ &    3.242 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.436} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.508 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &   &   &    3.372 & $B_{3u}$$|$${M_4^-}$ &    3.352 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.598} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.643} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.344} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.730 & $A_{g}$$|$${M_1^+}$ &    3.771 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.770} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.895 & $B_{1u}$$|$${M_3^-}$ &    3.896 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.742} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   3.894} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.615 & $A_{1g}$$|$${A_1^+}$ &    4.108 & $B_{2u}$$|$${M_2^-}$ &    4.251 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.816} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   & \multirow{2}{*}{   3.626} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.143 & $A_{u}$$|$${M_1^-}$ &    4.269 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.312} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    4.663 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.364 & $B_{1g}$$|$${M_3^+}$ &    4.313 & $B_{1g}$$|$${L_3^+}$ &    4.059 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.707} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.779 & $A_{2u}$$|$${A_2^-}$ &    4.543 & $B_{3u}$$|$${M_4^-}$ &    4.561 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.685} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.654} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
20 &   &   & \multirow{2}{*}{   4.808} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.573 & $B_{1u}$$|$${M_3^-}$ &    4.672 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.771 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.652 & $B_{2g}$$|$${M_2^+}$ &    4.700 & $B_{2g}$$|$${L_2^+}$ &    4.748 & $A_{2}''$$|$${K_4}$ &    4.794 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.974} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.907} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.680 & $B_{2g}$$|$${M_2^+}$ &    4.771 & $A_{g}$$|$${L_1^+}$ &    4.768 & $A_{1}''$$|$${K_3}$ &    4.904 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.781 & $B_{1u}$$|$${M_3^-}$ &    4.809 & $B_{1u}$$|$${L_3^-}$ &    5.096 & $A_{2}'$$|$${K_2}$ &    5.013 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.615 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.138 & $B_{2u}$$|$${A_4^-}$ &    5.394 & $A_{g}$$|$${M_1^+}$ &    5.425 & $B_{1u}$$|$${L_3^-}$ &    5.586 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.602} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    5.700 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.154 & $B_{1g}$$|$${A_3^+}$ &    5.459 & $A_{u}$$|$${M_1^-}$ &    5.518 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.635} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    5.705 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.661 & $B_{2g}$$|$${A_4^+}$ &    5.588 & $B_{1g}$$|$${M_3^+}$ &    5.538 & $B_{1g}$$|$${L_3^+}$ &   &   &    5.733 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.776} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    5.750 & $B_{1u}$$|$${A_3^-}$ &    5.614 & $B_{1u}$$|$${M_3^-}$ &    5.565 & $A_{g}$$|$${L_1^+}$ &    5.793 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.786} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   & \multirow{2}{*}{   6.354} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.723 & $B_{3g}$$|$${M_4^+}$ &    5.898 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.795} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    5.786 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.058 & $B_{3u}$$|$${M_4^-}$ &    5.977 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.847 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.864 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.399} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.176 & $B_{3u}$$|$${M_4^-}$ &    6.217 & $A_{g}$$|$${L_1^+}$ &    5.865 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.227} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.778} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.380 & $A_{g}$$|$${M_1^+}$ &    6.224 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.286} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.800} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.433 & $B_{2u}$$|$${M_2^-}$ &    6.305 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.233} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.802} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.462 & $B_{3g}$$|$${M_4^+}$ &    6.417 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.588} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.839} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.874 & $B_{2u}$$|$${M_2^-}$ &    6.496 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.243 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.864} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.900 & $A_{g}$$|$${M_1^+}$ &    6.523 & $B_{3g}$$|$${L_4^+}$ &    6.835 & $A_{1}'$$|$${K_1}$ &    6.438 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.019 & $A_{1g}$$|$${A_1^+}$ &    6.925 & $B_{2g}$$|$${M_2^+}$ &    7.195 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.164} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.329} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.136 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.369 & $A_{2u}$$|$${A_2^-}$ &    6.935 & $B_{1u}$$|$${M_3^-}$ &    7.435 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.667 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.668 & $B_{2u}$$|$${A_4^-}$ &    7.452 & $B_{2g}$$|$${M_2^+}$ &    7.488 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   7.420} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.525} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.082 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.770 & $B_{1g}$$|$${A_3^+}$ &    7.685 & $B_{1u}$$|$${M_3^-}$ &    7.635 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Pr ~ 1a & ($0,0,0$) & $a$ & $5.7371$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2492$) & $c$ & $9.5075$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.1673$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8686$ \\
Sn3 ~ 2e & ($0,0,0.3334$) & $d_{T_{2}}$ & $4.7379$ \\
\hline
\hline
\end{tabular}

==> (inline-287) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.518} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.208 & $B_{1u}$$|$${M_3^-}$ &    1.702 & $B_{1u}$$|$${L_3^-}$ &    2.234 & $A_{2}''$$|$${K_4}$ &    1.704 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.310 & $B_{1g}$$|$${M_3^+}$ &    2.453 & $A_{u}$$|$${L_1^-}$ &    2.407 & $A_{2}'$$|$${K_2}$ &    2.528 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.602} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.640 & $B_{2u}$$|$${M_2^-}$ &    2.640 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.866} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.779} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.548} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.935 & $B_{3u}$$|$${M_4^-}$ &    2.804 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    1.791 & $A_{2u}$$|$${A_2^-}$ &    2.977 & $A_{g}$$|$${M_1^+}$ &    3.070 & $B_{1u}$$|$${L_3^-}$ &    2.970 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.855} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.580} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.910} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.022 & $B_{2g}$$|$${M_2^+}$ &    3.097 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.118} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    3.142 & $B_{2u}$$|$${M_2^-}$ &    3.111 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.236 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.735 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.071} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.155 & $A_{g}$$|$${M_1^+}$ &    3.137 & $B_{1g}$$|$${L_3^+}$ &    3.181 & $A_{1}'$$|$${K_1}$ &    3.309 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.061} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.215 & $B_{3g}$$|$${M_4^+}$ &    3.210 & $A_{g}$$|$${L_1^+}$ &    3.354 & $A_{2}'$$|$${K_2}$ &    3.438 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    3.104 & $A_{1g}$$|$${A_1^+}$ &    3.294 & $B_{1g}$$|$${M_3^+}$ &    3.334 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.417} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.558} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.096} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.297 & $A_{2u}$$|$${A_2^-}$ &    3.343 & $B_{3u}$$|$${M_4^-}$ &    3.491 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.316} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.609 & $B_{2u}$$|$${M_2^-}$ &    3.583 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.668} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.657} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 &    3.372 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    4.011 & $A_{g}$$|$${M_1^+}$ &    3.739 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.144} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.770} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    4.013 & $B_{3u}$$|$${M_4^-}$ &    3.955 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.833} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.963 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.188 & $B_{1u}$$|$${M_3^-}$ &    4.294 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.069} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.480} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.829 & $A_{1g}$$|$${A_1^+}$ &    4.317 & $B_{3u}$$|$${M_4^-}$ &    4.454 & $B_{2g}$$|$${L_2^+}$ &    4.304 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.487} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.322 & $B_{2g}$$|$${M_2^+}$ &    4.477 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.443} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.416} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 &    4.507 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.376 & $A_{u}$$|$${M_1^-}$ &    4.496 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.661} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.742} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.547 & $B_{1g}$$|$${M_3^+}$ &    4.605 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.622} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.883} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    4.562 & $B_{1u}$$|$${M_3^-}$ &    4.606 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.771 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.834} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.664 & $B_{2g}$$|$${M_2^+}$ &    4.636 & $B_{2u}$$|$${L_2^-}$ &    4.778 & $A_{2}''$$|$${K_4}$ &    4.955 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.871} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.768 & $B_{2u}$$|$${M_2^-}$ &    4.882 & $A_{g}$$|$${L_1^+}$ &    4.868 & $A_{1}''$$|$${K_3}$ &    4.960 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    4.953 & $A_{2u}$$|$${A_2^-}$ &    4.788 & $B_{1u}$$|$${M_3^-}$ &    4.979 & $B_{1u}$$|$${L_3^-}$ &    5.061 & $A_{2}'$$|$${K_2}$ &    5.024 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.676 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.967 & $B_{2u}$$|$${A_4^-}$ &    5.508 & $A_{u}$$|$${M_1^-}$ &    5.498 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.673} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.609} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.687 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.969 & $B_{1g}$$|$${A_3^+}$ &    5.528 & $A_{g}$$|$${M_1^+}$ &    5.663 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.791 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.826 & $B_{2g}$$|$${A_4^+}$ &    5.601 & $B_{1u}$$|$${M_3^-}$ &    5.709 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.690} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.729 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    5.902 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.035 & $B_{1u}$$|$${A_3^-}$ &    5.839 & $B_{1g}$$|$${M_3^+}$ &    5.727 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.773} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.950 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.534} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.071 & $B_{3u}$$|$${M_4^-}$ &    5.851 & $B_{3u}$$|$${L_4^-}$ &    5.864 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.275} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.121 & $B_{3g}$$|$${M_4^+}$ &    5.955 & $B_{2g}$$|$${L_2^+}$ &    5.980 & $A_{1}'$$|$${K_1}$ &    6.051 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   6.586} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.222 & $B_{3u}$$|$${M_4^-}$ &    6.295 & $B_{3g}$$|$${L_4^+}$ &    6.077 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.242} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    6.350 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.336 & $B_{3g}$$|$${M_4^+}$ &    6.325 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.433} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   6.392} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.847} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.426 & $B_{2u}$$|$${M_2^-}$ &    6.366 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.242} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    6.587 & $A_{g}$$|$${M_1^+}$ &    6.408 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.640} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.679} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.029 & $A_{1g}$$|$${A_1^+}$ &    6.829 & $B_{2g}$$|$${M_2^+}$ &    6.903 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.807 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{   7.032} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.839 & $A_{g}$$|$${M_1^+}$ &    6.975 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.142} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.945 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.401 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    7.004 & $B_{1u}$$|$${M_3^-}$ &    7.229 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.324} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   7.459} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.047 & $A_{2u}$$|$${A_2^-}$ &    7.350 & $B_{2g}$$|$${M_2^+}$ &    7.253 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.240} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.200 & $B_{1g}$$|$${A_3^+}$ &    7.392 & $B_{2u}$$|$${M_2^-}$ &    7.383 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.401} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    7.744 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.340 & $B_{2u}$$|$${A_4^-}$ &    7.413 & $B_{1u}$$|$${M_3^-}$ &    7.504 & $A_{g}$$|$${L_1^+}$ &    7.302 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.450} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.016 & $B_{1u}$$|$${M_3^-}$ &    1.911 & $B_{1u}$$|$${L_3^-}$ &    2.042 & $A_{2}''$$|$${K_4}$ &    1.930 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.168 & $B_{1g}$$|$${M_3^+}$ &    2.338 & $A_{u}$$|$${L_1^-}$ &    2.241 & $A_{2}'$$|$${K_2}$ &    2.386 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.498} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.376 & $B_{2u}$$|$${M_2^-}$ &    2.438 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.681} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.590} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.374} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.784 & $B_{3u}$$|$${M_4^-}$ &    2.556 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    1.961 & $A_{2u}$$|$${A_2^-}$ &    2.811 & $A_{g}$$|$${M_1^+}$ &    2.868 & $B_{3u}$$|$${L_4^-}$ &    2.815 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.612} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.456} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.727} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.833 & $B_{2g}$$|$${M_2^+}$ &    2.890 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.953} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    2.965 & $B_{2u}$$|$${M_2^-}$ &    2.922 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.074 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.457 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.934} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.071 & $B_{3g}$$|$${M_4^+}$ &    2.993 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.235} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.156 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
9 & \multirow{2}{*}{   2.816} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.142 & $B_{3u}$$|$${M_4^-}$ &    3.051 & $A_{g}$$|$${L_1^+}$ &   &   &    3.237 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    3.021 & $A_{1g}$$|$${A_1^+}$ &    3.193 & $B_{1g}$$|$${M_3^+}$ &    3.137 & $B_{2u}$$|$${L_2^-}$ &    3.240 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.375} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
11 & \multirow{2}{*}{   2.950} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.128} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.316 & $A_{g}$$|$${M_1^+}$ &    3.266 & $B_{3g}$$|$${L_4^+}$ &    3.321 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.372 & $B_{2u}$$|$${M_2^-}$ &    3.357 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.461} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.450} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    3.295 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.215 & $A_{2u}$$|$${A_2^-}$ &    3.829 & $A_{g}$$|$${M_1^+}$ &    3.557 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.957} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.588} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.839 & $B_{3u}$$|$${M_4^-}$ &    3.774 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.642} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.720 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.920 & $B_{1u}$$|$${M_3^-}$ &    4.209 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.898} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.307} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.651 & $A_{1g}$$|$${A_1^+}$ &    4.112 & $A_{u}$$|$${M_1^-}$ &    4.236 & $A_{u}$$|$${L_1^-}$ &    4.105 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.268} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.220 & $B_{2g}$$|$${M_2^+}$ &    4.313 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.273} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.203} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 &    4.406 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.222 & $B_{3u}$$|$${M_4^-}$ &    4.324 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.463} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.569} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.331 & $B_{1u}$$|$${M_3^-}$ &    4.365 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.453} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.688 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   &   &   &    4.361 & $B_{1g}$$|$${M_3^+}$ &    4.440 & $B_{2u}$$|$${L_2^-}$ &   &   &    4.732 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.639 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.732} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.438 & $B_{2g}$$|$${M_2^+}$ &    4.497 & $B_{3u}$$|$${L_4^-}$ &    4.527 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   4.762} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   4.778} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.576 & $B_{2u}$$|$${M_2^-}$ &    4.719 & $A_{g}$$|$${L_1^+}$ &    4.547 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    4.767 & $A_{2u}$$|$${A_2^-}$ &    4.606 & $B_{1u}$$|$${M_3^-}$ &    4.774 & $B_{1u}$$|$${L_3^-}$ &    4.905 & $A_{2}'$$|$${K_2}$ &    4.808 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.529 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.859 & $B_{1g}$$|$${A_3^+}$ &    5.134 & $A_{g}$$|$${M_1^+}$ &    5.227 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.325} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.304} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.560 & $B_{1u}$$|$${\Gamma_3^-}$ &    4.957 & $B_{2u}$$|$${A_4^-}$ &    5.212 & $A_{u}$$|$${M_1^-}$ &    5.284 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.575 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.478 & $B_{2g}$$|$${A_4^+}$ &    5.355 & $B_{1g}$$|$${M_3^+}$ &    5.285 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.430} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.434 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    5.630 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.616 & $B_{1u}$$|$${A_3^-}$ &    5.385 & $B_{1u}$$|$${M_3^-}$ &    5.311 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.441} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.706 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.237} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.798 & $B_{3u}$$|$${M_4^-}$ &    5.641 & $B_{3u}$$|$${L_4^-}$ &    5.497 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.867} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.803 & $B_{3g}$$|$${M_4^+}$ &    5.715 & $B_{2g}$$|$${L_2^+}$ &    5.543 & $A_{2}''$$|$${K_4}$ &    5.590 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   6.290} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.979 & $B_{3g}$$|$${M_4^+}$ &    5.944 & $B_{3g}$$|$${L_4^+}$ &    5.730 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.972} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.198} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.014 & $B_{2u}$$|$${M_2^-}$ &    6.009 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.195} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.373} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.060 & $B_{3u}$$|$${M_4^-}$ &    6.064 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.001} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.330} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.335 & $A_{g}$$|$${M_1^+}$ &    6.117 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.257} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.420} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.488 & $A_{g}$$|$${M_1^+}$ &    6.338 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.252 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    6.602 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.673 & $B_{2g}$$|$${M_2^+}$ &    6.497 & $B_{2u}$$|$${L_2^-}$ &    6.806 & $A_{1}'$$|$${K_1}$ &    6.446 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   6.772} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.009 & $A_{1g}$$|$${A_1^+}$ &    6.831 & $B_{1u}$$|$${M_3^-}$ &    7.107 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.027} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.163} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    7.031 & $A_{2u}$$|$${A_2^-}$ &    6.847 & $B_{2u}$$|$${M_2^-}$ &    7.134 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.442 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.225 & $B_{1g}$$|$${A_3^+}$ &    7.265 & $B_{2g}$$|$${M_2^+}$ &    7.223 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.099} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.216} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.634 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.305 & $B_{2u}$$|$${A_4^-}$ &    7.312 & $B_{1u}$$|$${M_3^-}$ &    7.295 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Nd ~ 1a & ($0,0,0$) & $a$ & $5.7344$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2493$) & $c$ & $9.5136$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.2080$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8672$ \\
Sn3 ~ 2e & ($0,0,0.3314$) & $d_{T_{2}}$ & $4.7427$ \\
\hline
\hline
\end{tabular}

==> (inline-288) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.510} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.168 & $B_{1u}$$|$${M_3^-}$ &    1.483 & $B_{1u}$$|$${L_3^-}$ &    2.193 & $A_{2}''$$|$${K_4}$ &    1.483 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.307 & $B_{1g}$$|$${M_3^+}$ &    2.455 & $A_{u}$$|$${L_1^-}$ &    2.408 & $A_{2}'$$|$${K_2}$ &    2.531 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &    1.586 & $A_{2u}$$|$${A_2^-}$ &    2.622 & $B_{2u}$$|$${M_2^-}$ &    2.641 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.843} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.783} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.524} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.589} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.887 & $A_{g}$$|$${M_1^+}$ &    2.769 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    2.936 & $B_{3u}$$|$${M_4^-}$ &    3.069 & $B_{1u}$$|$${L_3^-}$ &    2.854 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.820} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.554} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.873} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.014 & $B_{2g}$$|$${M_2^+}$ &    3.076 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.101} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    3.119 & $A_{g}$$|$${M_1^+}$ &    3.104 & $B_{1g}$$|$${L_3^+}$ &   &   &    3.202 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.694 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.062} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.154 & $B_{2u}$$|$${M_2^-}$ &    3.118 & $B_{3g}$$|$${L_4^+}$ &    3.163 & $A_{1}'$$|$${K_1}$ &    3.305 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.066} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.229 & $B_{3g}$$|$${M_4^+}$ &    3.201 & $A_{g}$$|$${L_1^+}$ &    3.321 & $A_{2}'$$|$${K_2}$ &    3.439 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    3.100 & $A_{1g}$$|$${A_1^+}$ &    3.264 & $B_{1g}$$|$${M_3^+}$ &    3.342 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.422} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.553} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.083} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.286 & $A_{2u}$$|$${A_2^-}$ &    3.286 & $B_{3u}$$|$${M_4^-}$ &    3.492 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.323} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.582 & $B_{2u}$$|$${M_2^-}$ &    3.569 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.676} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.677} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 &    3.315 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.932 & $B_{3u}$$|$${M_4^-}$ &    3.653 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.127} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.744} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.991 & $A_{g}$$|$${M_1^+}$ &    3.970 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.848} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.942 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.183 & $B_{1u}$$|$${M_3^-}$ &    4.321 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.015} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.344} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.831 & $A_{1g}$$|$${A_1^+}$ &    4.320 & $B_{3u}$$|$${M_4^-}$ &    4.478 & $B_{1g}$$|$${L_3^+}$ &    4.290 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.355} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.374 & $B_{2g}$$|$${M_2^+}$ &    4.486 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.337} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.421} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 &    4.518 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.383 & $A_{u}$$|$${M_1^-}$ &    4.507 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.678} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.763} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.553 & $B_{1g}$$|$${M_3^+}$ &    4.524 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   4.637} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.838} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
20 &   &   &   &   &    4.566 & $B_{1u}$$|$${M_3^-}$ &    4.566 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.733 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   4.844} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.674 & $B_{2u}$$|$${M_2^-}$ &    4.610 & $B_{1u}$$|$${L_3^-}$ &    4.740 & $A_{2}''$$|$${K_4}$ &    4.882 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.887} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    4.680 & $B_{2g}$$|$${M_2^+}$ &    4.881 & $A_{g}$$|$${L_1^+}$ &    4.889 & $A_{1}''$$|$${K_3}$ &    4.978 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &    4.876 & $A_{2u}$$|$${A_2^-}$ &    4.760 & $B_{1u}$$|$${M_3^-}$ &    4.904 & $B_{1u}$$|$${L_3^-}$ &    5.077 & $A_{2}'$$|$${K_2}$ &    5.038 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.672 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.975 & $B_{1g}$$|$${A_3^+}$ &    5.531 & $A_{u}$$|$${M_1^-}$ &    5.513 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.709} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.637} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.689 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.979 & $B_{2u}$$|$${A_4^-}$ &    5.545 & $A_{g}$$|$${M_1^+}$ &    5.681 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.791 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.877 & $B_{2g}$$|$${A_4^+}$ &    5.613 & $B_{1u}$$|$${M_3^-}$ &    5.725 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.728} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.760 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    5.944 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.074 & $B_{1u}$$|$${A_3^-}$ &    5.862 & $B_{1g}$$|$${M_3^+}$ &    5.750 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.808} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.998 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.576} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.094 & $B_{3u}$$|$${M_4^-}$ &    5.864 & $B_{3u}$$|$${L_4^-}$ &    5.879 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.244} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.102 & $B_{3g}$$|$${M_4^+}$ &    5.970 & $B_{2g}$$|$${L_2^+}$ &    5.999 & $A_{1}'$$|$${K_1}$ &    6.071 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   6.627} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.207 & $B_{3u}$$|$${M_4^-}$ &    6.321 & $A_{g}$$|$${L_1^+}$ &    6.054 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.245} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    6.379 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.380 & $B_{3g}$$|$${M_4^+}$ &    6.349 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.418} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   6.441} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.832} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.473 & $B_{2u}$$|$${M_2^-}$ &    6.361 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.251} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    6.575 & $A_{g}$$|$${M_1^+}$ &    6.458 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.659} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.718} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.024 & $A_{1g}$$|$${A_1^+}$ &    6.839 & $B_{2g}$$|$${M_2^+}$ &    6.895 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.795 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{   7.026} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.854 & $A_{g}$$|$${M_1^+}$ &    6.947 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.142} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.920 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.387 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.986 & $B_{1u}$$|$${M_3^-}$ &    7.220 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.319} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   7.455} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.028 & $A_{2u}$$|$${A_2^-}$ &    7.336 & $B_{2g}$$|$${M_2^+}$ &    7.253 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.232} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.212 & $B_{1g}$$|$${A_3^+}$ &    7.384 & $B_{2u}$$|$${M_2^-}$ &    7.380 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.403} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    7.754 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.357 & $B_{2u}$$|$${A_4^-}$ &    7.420 & $B_{1u}$$|$${M_3^-}$ &    7.509 & $A_{g}$$|$${L_1^+}$ &    7.296 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.420} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.973 & $B_{1u}$$|$${M_3^-}$ &    1.719 & $B_{1u}$$|$${L_3^-}$ &    1.997 & $A_{2}''$$|$${K_4}$ &    1.731 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.155 & $B_{1g}$$|$${M_3^+}$ &    2.329 & $A_{u}$$|$${L_1^-}$ &    2.230 & $A_{2}'$$|$${K_2}$ &    2.378 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   & \multirow{2}{*}{   1.474} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.363 & $B_{2u}$$|$${M_2^-}$ &    2.434 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.648} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.578} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.333} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.773 & $A_{g}$$|$${M_1^+}$ &    2.530 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &    1.784 & $A_{2u}$$|$${A_2^-}$ &    2.776 & $B_{3u}$$|$${M_4^-}$ &    2.832 & $B_{3u}$$|$${L_4^-}$ &    2.776 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.585} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.417 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.682} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.820 & $B_{2g}$$|$${M_2^+}$ &    2.872 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.937} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.422} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.969 & $B_{2u}$$|$${M_2^-}$ &    2.928 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.039 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.914} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.069 & $B_{3g}$$|$${M_4^+}$ &    2.958 & $B_{1g}$$|$${L_3^+}$ &    3.195 & $A_{1}'$$|$${K_1}$ &    3.149 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.813} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.083 & $B_{3u}$$|$${M_4^-}$ &    3.040 & $A_{g}$$|$${L_1^+}$ &    3.205 & $A_{2}'$$|$${K_2}$ &    3.227 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    3.014 & $A_{1g}$$|$${A_1^+}$ &    3.160 & $B_{1g}$$|$${M_3^+}$ &    3.130 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.227} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.354} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   2.929} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.127} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.188 & $A_{g}$$|$${M_1^+}$ &    3.258 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   &   &   &    3.335 & $B_{2u}$$|$${M_2^-}$ &    3.341 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.457} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.459} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
13 &    3.146 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.209 & $A_{2u}$$|$${A_2^-}$ &    3.760 & $B_{3u}$$|$${M_4^-}$ &    3.467 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.939} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.564} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.806 & $A_{g}$$|$${M_1^+}$ &    3.788 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.649} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.698 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.912 & $B_{1u}$$|$${M_3^-}$ &    4.229 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.844} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.187} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.643 & $A_{1g}$$|$${A_1^+}$ &    4.111 & $A_{u}$$|$${M_1^-}$ &    4.234 & $A_{u}$$|$${L_1^-}$ &    4.086 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.155} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.226 & $B_{3u}$$|$${M_4^-}$ &    4.306 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   4.170} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   4.207} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
18 &    4.422 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.266 & $B_{2g}$$|$${M_2^+}$ &    4.330 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.480} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.588} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.333 & $B_{1u}$$|$${M_3^-}$ &    4.353 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.469} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.666 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
20 &   &   &   &   &    4.356 & $B_{1g}$$|$${M_3^+}$ &    4.367 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.695 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
21 &    4.600 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.687 & $A_{2u}$$|$${A_2^-}$ &    4.451 & $B_{2g}$$|$${M_2^+}$ &    4.460 & $B_{3u}$$|$${L_4^-}$ &    4.520 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   4.714} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
22 & \multirow{2}{*}{   4.781} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.726} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.482 & $B_{2u}$$|$${M_2^-}$ &    4.711 & $A_{g}$$|$${L_1^+}$ &    4.538 & $A_{1}''$$|$${K_3}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.590 & $B_{1u}$$|$${M_3^-}$ &    4.715 & $B_{1u}$$|$${L_3^-}$ &    4.905 & $A_{2}'$$|$${K_2}$ &    4.808 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.557 & $B_{2g}$$|$${\Gamma_4^+}$ &    4.872 & $B_{1g}$$|$${A_3^+}$ &    5.141 & $A_{g}$$|$${M_1^+}$ &    5.217 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.351} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.326} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.559 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.966 & $B_{2u}$$|$${A_4^-}$ &    5.222 & $A_{u}$$|$${M_1^-}$ &    5.288 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.579 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.506 & $B_{2g}$$|$${A_4^+}$ &    5.361 & $B_{1g}$$|$${M_3^+}$ &    5.291 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.461} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.436 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    5.630 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.636 & $B_{1u}$$|$${A_3^-}$ &    5.383 & $B_{1u}$$|$${M_3^-}$ &    5.317 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.467} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.705 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.275} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.779 & $B_{3g}$$|$${M_4^+}$ &    5.648 & $B_{3u}$$|$${L_4^-}$ &    5.507 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.843} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.812 & $B_{3u}$$|$${M_4^-}$ &    5.724 & $B_{2g}$$|$${L_2^+}$ &    5.548 & $A_{2}''$$|$${K_4}$ &    5.603 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   6.329} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.027 & $B_{3g}$$|$${M_4^+}$ &    5.977 & $B_{3g}$$|$${L_4^+}$ &    5.708 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.978} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.241} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.044 & $B_{3u}$$|$${M_4^-}$ &    6.050 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.197} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.354} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.050 & $B_{2u}$$|$${M_2^-}$ &    6.060 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   6.005} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.364} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.321 & $A_{g}$$|$${M_1^+}$ &    6.115 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.255} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.395} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.505 & $A_{g}$$|$${M_1^+}$ &    6.333 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.238 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    6.626 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.678 & $B_{2g}$$|$${M_2^+}$ &    6.464 & $B_{2u}$$|$${L_2^-}$ &    6.789 & $A_{1}'$$|$${K_1}$ &    6.418 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   6.755} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    7.001 & $A_{1g}$$|$${A_1^+}$ &    6.815 & $B_{1u}$$|$${M_3^-}$ &    7.096 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.029} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.157} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    7.016 & $A_{2u}$$|$${A_2^-}$ &    6.828 & $B_{2u}$$|$${M_2^-}$ &    7.129 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.429 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.236 & $B_{1g}$$|$${A_3^+}$ &    7.252 & $B_{2g}$$|$${M_2^+}$ &    7.222 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.091} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.214} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.647 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.320 & $B_{2u}$$|$${A_4^-}$ &    7.322 & $B_{1u}$$|$${M_3^-}$ &    7.298 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Sm ~ 1a & ($0,0,0$) & $a$ & $5.7309$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2494$) & $c$ & $9.5274$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.2806$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8654$ \\
Sn3 ~ 2e & ($0,0,0.3278$) & $d_{T_{2}}$ & $4.7530$ \\
\hline
\hline
\end{tabular}

==> (inline-289) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.244 & $A_{2u}$$|$${A_2^-}$ &    2.078 & $B_{1u}$$|$${M_3^-}$ &    1.086 & $B_{1u}$$|$${L_3^-}$ &    2.100 & $A_{2}''$$|$${K_4}$ &    1.079 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.474} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.274 & $B_{1g}$$|$${M_3^+}$ &    2.426 & $A_{u}$$|$${L_1^-}$ &    2.379 & $A_{2}'$$|$${K_2}$ &    2.504 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.571 & $B_{2u}$$|$${M_2^-}$ &    2.622 & $B_{2g}$$|$${L_2^+}$ &    2.674 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.741} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.476} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.564} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.723 & $A_{g}$$|$${M_1^+}$ &    2.690 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.772} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    2.907 & $B_{3u}$$|$${M_4^-}$ &    2.996 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.765} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.490} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.795} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.993 & $B_{2g}$$|$${M_2^+}$ &    3.043 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.052} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    3.086 & $A_{g}$$|$${M_1^+}$ &    3.049 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.140 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.605 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.025} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.160 & $B_{2u}$$|$${M_2^-}$ &    3.138 & $B_{3g}$$|$${L_4^+}$ &    3.144 & $A_{1}'$$|$${K_1}$ &    3.287 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.043} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.162 & $B_{3u}$$|$${M_4^-}$ &    3.176 & $A_{g}$$|$${L_1^+}$ &    3.260 & $A_{2}'$$|$${K_2}$ &    3.418 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    3.076 & $A_{1g}$$|$${A_1^+}$ &    3.204 & $B_{1g}$$|$${M_3^+}$ &    3.348 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.419} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.505} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.057} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.275 & $A_{2u}$$|$${A_2^-}$ &    3.247 & $B_{3g}$$|$${M_4^+}$ &    3.476 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.311} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.521 & $B_{2u}$$|$${M_2^-}$ &    3.481 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.672} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.710} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 &    3.211 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.768 & $B_{3u}$$|$${M_4^-}$ &    3.539 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   4.091} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.699} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.952 & $A_{g}$$|$${M_1^+}$ &    3.987 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.868} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.905 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.166 & $B_{1u}$$|$${M_3^-}$ &    4.345 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.934} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.114} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.816 & $A_{1g}$$|$${A_1^+}$ &    4.362 & $B_{3u}$$|$${M_4^-}$ &    4.347 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.177} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   & \multirow{2}{*}{   4.131} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.387 & $A_{u}$$|$${M_1^-}$ &    4.475 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.425} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    4.523 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.453 & $B_{2g}$$|$${M_2^+}$ &    4.517 & $A_{u}$$|$${L_1^-}$ &    4.258 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.663 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.744 & $A_{2u}$$|$${A_2^-}$ &    4.528 & $B_{2u}$$|$${M_2^-}$ &    4.526 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.647} & \multirow{2}{*}{$E''$$|$${K_5}$} &    4.742 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
20 & \multirow{2}{*}{   4.696} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.788} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.551 & $B_{1u}$$|$${M_3^-}$ &    4.538 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   4.763} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
21 &   &   &   &   &    4.556 & $B_{1g}$$|$${M_3^+}$ &    4.607 & $B_{1u}$$|$${L_3^-}$ &    4.663 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.906} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.854} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.693 & $B_{2g}$$|$${M_2^+}$ &    4.775 & $B_{1u}$$|$${L_3^-}$ &    4.908 & $A_{1}''$$|$${K_3}$ &    5.004 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.708 & $B_{1u}$$|$${M_3^-}$ &    4.859 & $A_{g}$$|$${L_1^+}$ &    5.087 & $A_{2}'$$|$${K_2}$ &    5.051 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.653 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.974 & $B_{2u}$$|$${A_4^-}$ &    5.552 & $A_{u}$$|$${M_1^-}$ &    5.536 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.762} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.678} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.674 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.983 & $B_{1g}$$|$${A_3^+}$ &    5.567 & $A_{g}$$|$${M_1^+}$ &    5.702 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.777 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.959 & $B_{2g}$$|$${A_4^+}$ &    5.630 & $B_{1u}$$|$${M_3^-}$ &    5.750 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.784} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.803 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.011 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.137 & $B_{1u}$$|$${A_3^-}$ &    5.880 & $B_{1g}$$|$${M_3^+}$ &    5.772 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.865} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    6.079 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.640} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.046 & $B_{3g}$$|$${M_4^+}$ &    5.871 & $B_{3u}$$|$${L_4^-}$ &    5.882 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.169} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.118 & $B_{3u}$$|$${M_4^-}$ &    5.982 & $B_{2g}$$|$${L_2^+}$ &    6.025 & $A_{2}''$$|$${K_4}$ &    6.099 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   6.687} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.170 & $B_{3u}$$|$${M_4^-}$ &    6.295 & $A_{g}$$|$${L_1^+}$ &    6.025 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.235} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    6.404 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.460 & $B_{3g}$$|$${M_4^+}$ &    6.338 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.380} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   6.519} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.793} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.541 & $A_{g}$$|$${M_1^+}$ &    6.432 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.252} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    6.547 & $B_{2u}$$|$${M_2^-}$ &    6.535 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.672} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.775} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.988 & $A_{2u}$$|$${A_2^-}$ &    6.842 & $B_{2g}$$|$${M_2^+}$ &    6.873 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.766 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.994 & $A_{1g}$$|$${A_1^+}$ &    6.861 & $A_{g}$$|$${M_1^+}$ &    6.886 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.121} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.864 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.346 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.995} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.939 & $B_{1u}$$|$${M_3^-}$ &    7.195 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.299} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   7.435} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.295 & $B_{2g}$$|$${M_2^+}$ &    7.233 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.207} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.219 & $B_{1g}$$|$${A_3^+}$ &    7.359 & $B_{2u}$$|$${M_2^-}$ &    7.364 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.389} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    7.751 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.360 & $B_{2u}$$|$${A_4^-}$ &    7.414 & $B_{1u}$$|$${M_3^-}$ &    7.499 & $A_{g}$$|$${L_1^+}$ &    7.272 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} & \multirow{2}{*}{   1.390} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.816 & $B_{1u}$$|$${M_3^-}$ &    1.295 & $B_{1u}$$|$${L_3^-}$ &    1.833 & $A_{2}''$$|$${K_4}$ &    1.299 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   &   &   &    2.125 & $B_{1g}$$|$${M_3^+}$ &    2.306 & $A_{u}$$|$${L_1^-}$ &    2.203 & $A_{2}'$$|$${K_2}$ &    2.357 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &    1.394 & $A_{2u}$$|$${A_2^-}$ &    2.325 & $B_{2u}$$|$${M_2^-}$ &    2.416 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.574} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.505} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 & \multirow{2}{*}{   2.287} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   1.445} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.632 & $A_{g}$$|$${M_1^+}$ &    2.467 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    2.752 & $B_{3u}$$|$${M_4^-}$ &    2.754 & $B_{3u}$$|$${L_4^-}$ &    2.629 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.568} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.289 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.607} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.787 & $B_{2g}$$|$${M_2^+}$ &    2.840 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.898} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.352} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.957 & $B_{3u}$$|$${M_4^-}$ &    2.895 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.973 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.884} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.982 & $B_{2u}$$|$${M_2^-}$ &    2.946 & $B_{3g}$$|$${L_4^+}$ &    3.016 & $A_{1}'$$|$${K_1}$ &    3.064 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.804} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    2.999 & $A_{g}$$|$${M_1^+}$ &    2.967 & $A_{g}$$|$${L_1^+}$ &    3.140 & $A_{2}'$$|$${K_2}$ &    3.203 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    2.948 & $A_{1g}$$|$${A_1^+}$ &    3.082 & $B_{3g}$$|$${M_4^+}$ &    3.129 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.210} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.296} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 &    2.861 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   3.118} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.098 & $B_{1g}$$|$${M_3^+}$ &    3.248 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   2.898} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.268 & $B_{2u}$$|$${M_2^-}$ &    3.290 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.457} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.489} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    3.184 & $A_{2u}$$|$${A_2^-}$ &    3.606 & $B_{3u}$$|$${M_4^-}$ &    3.292 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.903} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.522} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.760 & $A_{g}$$|$${M_1^+}$ &    3.802 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.664} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.659 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.883 & $B_{1u}$$|$${M_3^-}$ &    4.153 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.768} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   3.976} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.596 & $A_{1g}$$|$${A_1^+}$ &    4.118 & $A_{u}$$|$${M_1^-}$ &    4.237 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.007} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   & \multirow{2}{*}{   3.952} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.268 & $B_{3u}$$|$${M_4^-}$ &    4.242 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.204} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    4.436 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.320 & $B_{1u}$$|$${M_3^-}$ &    4.306 & $B_{1g}$$|$${L_3^+}$ &    4.050 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 & \multirow{2}{*}{   4.500} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &    4.535 & $A_{2u}$$|$${A_2^-}$ &    4.334 & $B_{2u}$$|$${M_2^-}$ &    4.357 & $B_{1u}$$|$${L_3^-}$ &    4.447 & $A_{2}''$$|$${K_4}$ &    4.533 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 &   &   & \multirow{2}{*}{   4.611} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.346 & $B_{2g}$$|$${M_2^+}$ &    4.404 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.486} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.636} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
21 &    4.507 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.360 & $B_{1g}$$|$${M_3^+}$ &    4.435 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.788} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.722} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.464 & $B_{2g}$$|$${M_2^+}$ &    4.597 & $B_{1u}$$|$${L_3^-}$ &    4.542 & $A_{1}''$$|$${K_3}$ &    4.700 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.545 & $B_{1u}$$|$${M_3^-}$ &    4.689 & $A_{g}$$|$${L_1^+}$ &    4.897 & $A_{2}'$$|$${K_2}$ &    4.798 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.522 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.880 & $B_{1g}$$|$${A_3^+}$ &    5.171 & $A_{g}$$|$${M_1^+}$ &    5.228 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.410} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.382} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.616 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.972 & $B_{2u}$$|$${A_4^-}$ &    5.240 & $A_{u}$$|$${M_1^-}$ &    5.303 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.629 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.578 & $B_{2g}$$|$${A_4^+}$ &    5.370 & $B_{1g}$$|$${M_3^+}$ &    5.305 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.527} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.468 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    5.637 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.696 & $B_{1u}$$|$${A_3^-}$ &    5.395 & $B_{1u}$$|$${M_3^-}$ &    5.341 & $A_{g}$$|$${L_1^+}$ &   &   & \multirow{2}{*}{   5.529} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.691 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.312} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.725 & $B_{3g}$$|$${M_4^+}$ &    5.649 & $B_{3u}$$|$${L_4^-}$ &    5.544 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   5.790} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.824 & $B_{3u}$$|$${M_4^-}$ &    5.731 & $B_{2g}$$|$${L_2^+}$ &    5.557 & $A_{2}''$$|$${K_4}$ &    5.637 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   6.341} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.007 & $B_{3u}$$|$${M_4^-}$ &    6.037 & $B_{3g}$$|$${L_4^+}$ &    5.675 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.979} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.320} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.121 & $B_{3g}$$|$${M_4^+}$ &    6.040 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.171} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.347} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.126 & $B_{2u}$$|$${M_2^-}$ &    6.098 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.999} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.430} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.282 & $A_{g}$$|$${M_1^+}$ &    6.134 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.256} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.399} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.518 & $A_{g}$$|$${M_1^+}$ &    6.324 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.202 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    6.653 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.674 & $B_{2g}$$|$${M_2^+}$ &    6.402 & $B_{2u}$$|$${L_2^-}$ &    6.747 & $A_{1}'$$|$${K_1}$ &    6.361 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   6.715} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.975 & $A_{1g}$$|$${A_1^+}$ &    6.773 & $B_{1u}$$|$${M_3^-}$ &    7.063 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.006} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.131} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    6.975 & $A_{2u}$$|$${A_2^-}$ &    6.785 & $B_{2u}$$|$${M_2^-}$ &    7.110 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.393 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.244 & $B_{1g}$$|$${A_3^+}$ &    7.213 & $B_{2g}$$|$${M_2^+}$ &    7.206 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.072} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.199} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.654 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.329 & $B_{2u}$$|$${A_4^-}$ &    7.323 & $B_{1u}$$|$${M_3^-}$ &    7.289 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Gd ~ 1a & ($0,0,0$) & $a$ & $5.7283$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2495$) & $c$ & $9.5386$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.3439$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8642$ \\
Sn3 ~ 2e & ($0,0,0.3247$) & $d_{T_{2}}$ & $4.7606$ \\
\hline
\hline
\end{tabular}

==> (inline-290) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.046 & $A_{2u}$$|$${A_2^-}$ &    2.011 & $B_{1u}$$|$${M_3^-}$ &    0.801 & $B_{1u}$$|$${L_3^-}$ &    2.032 & $A_{2}''$$|$${K_4}$ &    0.784 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.457} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.260 & $B_{1g}$$|$${M_3^+}$ &    2.421 & $A_{u}$$|$${L_1^-}$ &    2.368 & $A_{2}'$$|$${K_2}$ &    2.499 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.501 & $B_{2u}$$|$${M_2^-}$ &    2.592 & $B_{2u}$$|$${L_2^-}$ &    2.590 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.647} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.419} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.533} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.641 & $A_{g}$$|$${M_1^+}$ &    2.616 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.684} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    2.888 & $B_{3u}$$|$${M_4^-}$ &    2.899 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.761} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.438} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.714} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.972 & $B_{2g}$$|$${M_2^+}$ &    2.983 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.018} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    3.028 & $B_{3u}$$|$${M_4^-}$ &    3.042 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.078 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.528 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.006} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.079 & $A_{g}$$|$${M_1^+}$ &    3.160 & $B_{3g}$$|$${L_4^+}$ &    3.143 & $A_{1}'$$|$${K_1}$ &    3.294 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.019} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.149 & $B_{1g}$$|$${M_3^+}$ &    3.167 & $A_{g}$$|$${L_1^+}$ &    3.201 & $A_{2}'$$|$${K_2}$ &    3.413 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 &   &   &    3.072 & $A_{1g}$$|$${A_1^+}$ &    3.160 & $B_{2u}$$|$${M_2^-}$ &    3.319 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.415} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.425} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
11 & \multirow{2}{*}{   3.056} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.261 & $A_{2u}$$|$${A_2^-}$ &    3.264 & $B_{3g}$$|$${M_4^+}$ &    3.351 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.315} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.477 & $B_{2u}$$|$${M_2^-}$ &    3.481 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.651} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.737} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 &    3.146 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.633 & $B_{3u}$$|$${M_4^-}$ &    3.516 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.922} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.652} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.915 & $A_{g}$$|$${M_1^+}$ &    3.997 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.886} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.865 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.143 & $B_{1u}$$|$${M_3^-}$ &    4.203 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.893} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.059} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.817 & $A_{1g}$$|$${A_1^+}$ &    4.388 & $A_{u}$$|$${M_1^-}$ &    4.339 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.069} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   & \multirow{2}{*}{   3.943} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.412 & $B_{3u}$$|$${M_4^-}$ &    4.471 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.424} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    4.524 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.418 & $B_{2u}$$|$${M_2^-}$ &    4.525 & $A_{u}$$|$${L_1^-}$ &    4.229 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.610 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.645 & $A_{2u}$$|$${A_2^-}$ &    4.519 & $B_{2g}$$|$${M_2^+}$ &    4.542 & $B_{3u}$$|$${L_4^-}$ &    4.599 & $A_{2}''$$|$${K_4}$ &    4.634 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.707} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.806} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.528 & $B_{1u}$$|$${M_3^-}$ &    4.580 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.655} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.714} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    4.556 & $B_{1g}$$|$${M_3^+}$ &    4.583 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.920} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.860} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.677 & $B_{1u}$$|$${M_3^-}$ &    4.697 & $B_{1u}$$|$${L_3^-}$ &    4.927 & $A_{1}''$$|$${K_3}$ &    5.018 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.702 & $B_{2g}$$|$${M_2^+}$ &    4.842 & $A_{g}$$|$${L_1^+}$ &    5.087 & $A_{2}'$$|$${K_2}$ &    5.056 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.630 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.973 & $B_{2u}$$|$${A_4^-}$ &    5.583 & $A_{g}$$|$${M_1^+}$ &    5.553 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.800} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.710} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.664 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.982 & $B_{1g}$$|$${A_3^+}$ &    5.588 & $A_{u}$$|$${M_1^-}$ &    5.718 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.767 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.029 & $B_{2g}$$|$${A_4^+}$ &    5.646 & $B_{1u}$$|$${M_3^-}$ &    5.760 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.840} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.839 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    6.066 & $B_{1u}$$|$${\Gamma_3^-}$ &    6.189 & $B_{1u}$$|$${A_3^-}$ &    5.874 & $B_{1g}$$|$${M_3^+}$ &    5.781 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.908} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   6.096} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.695} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.992 & $B_{3g}$$|$${M_4^+}$ &    5.872 & $B_{3u}$$|$${L_4^-}$ &    5.855 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    6.131 & $B_{3u}$$|$${M_4^-}$ &    5.987 & $B_{2g}$$|$${L_2^+}$ &    6.022 & $A_{2}''$$|$${K_4}$ &    6.119 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    6.144 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.738} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.137 & $B_{3u}$$|$${M_4^-}$ &    6.268 & $A_{g}$$|$${L_1^+}$ &    6.048 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.222} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    6.417 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.509 & $A_{g}$$|$${M_1^+}$ &    6.313 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.348} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   6.586} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.756} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.530 & $B_{3g}$$|$${M_4^+}$ &    6.496 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.248} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    6.607 & $B_{2u}$$|$${M_2^-}$ &    6.599 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.673} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.823} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.954 & $A_{2u}$$|$${A_2^-}$ &    6.840 & $B_{2g}$$|$${M_2^+}$ &    6.833 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.743 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{   6.962} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.860 & $A_{g}$$|$${M_1^+}$ &    6.855 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.094} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.814 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.311 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.898 & $B_{1u}$$|$${M_3^-}$ &    7.171 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.281} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   7.413} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.968 & $A_{1g}$$|$${A_1^+}$ &    7.259 & $B_{2g}$$|$${M_2^+}$ &    7.213 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.190} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.221 & $B_{1g}$$|$${A_3^+}$ &    7.334 & $B_{2u}$$|$${M_2^-}$ &    7.349 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.374} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    7.743 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.359 & $B_{2u}$$|$${A_4^-}$ &    7.404 & $B_{1u}$$|$${M_3^-}$ &    7.487 & $A_{g}$$|$${L_1^+}$ &    7.249 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.223 & $A_{2u}$$|$${A_2^-}$ &    1.783 & $B_{1u}$$|$${M_3^-}$ &    1.091 & $B_{1u}$$|$${L_3^-}$ &    1.800 & $A_{2}''$$|$${K_4}$ &    1.090 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.374} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.109 & $B_{1g}$$|$${M_3^+}$ &    2.300 & $A_{u}$$|$${L_1^-}$ &    2.190 & $A_{2}'$$|$${K_2}$ &    2.351 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.270 & $B_{2u}$$|$${M_2^-}$ &    2.386 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.488} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.425} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 &    2.241 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.416} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.571 & $A_{g}$$|$${M_1^+}$ &    2.411 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.250} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.732 & $B_{3u}$$|$${M_4^-}$ &    2.669 & $B_{3u}$$|$${L_4^-}$ &    2.565 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.562} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &   &   & \multirow{2}{*}{   2.530} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.758 & $B_{2g}$$|$${M_2^+}$ &    2.826 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.871} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.277} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.829 & $B_{3u}$$|$${M_4^-}$ &    2.839 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.914 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.867} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.961 & $A_{g}$$|$${M_1^+}$ &    2.966 & $B_{3g}$$|$${L_4^+}$ &    2.983 & $A_{1}'$$|$${K_1}$ &    3.107 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.791 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    2.987 & $B_{2u}$$|$${M_2^-}$ &    2.984 & $A_{g}$$|$${L_1^+}$ &    3.085 & $A_{2}'$$|$${K_2}$ &    3.195 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.802} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    2.969 & $A_{1g}$$|$${A_1^+}$ &    3.046 & $B_{1g}$$|$${M_3^+}$ &    3.130 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.194} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.217} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
11 &   &   & \multirow{2}{*}{   3.121} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.095 & $B_{3g}$$|$${M_4^+}$ &    3.137 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   2.879} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.216 & $B_{2u}$$|$${M_2^-}$ &    3.249 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.447} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.516} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    3.166 & $A_{2u}$$|$${A_2^-}$ &    3.479 & $B_{3u}$$|$${M_4^-}$ &    3.283 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.799} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.485} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.725 & $A_{g}$$|$${M_1^+}$ &    3.811 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.678} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.625 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.856 & $B_{1u}$$|$${M_3^-}$ &    4.012 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.727} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   3.874} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.607 & $A_{1g}$$|$${A_1^+}$ &    4.120 & $A_{u}$$|$${M_1^-}$ &    4.216 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.893} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   & \multirow{2}{*}{   3.779} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.223 & $B_{2u}$$|$${M_2^-}$ &    4.245 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.200} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    4.447 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.311 & $B_{1u}$$|$${M_3^-}$ &    4.305 & $B_{1g}$$|$${L_3^+}$ &    4.022 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.466 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.450 & $A_{2u}$$|$${A_2^-}$ &    4.320 & $B_{3u}$$|$${M_4^-}$ &    4.342 & $B_{1u}$$|$${L_3^-}$ &    4.409 & $A_{2}''$$|$${K_4}$ &    4.451 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.514} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.629} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.360 & $B_{1g}$$|$${M_3^+}$ &    4.452 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.500} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.585} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    4.415 & $B_{2g}$$|$${M_2^+}$ &    4.464 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.795} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.722} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.475 & $B_{2g}$$|$${M_2^+}$ &    4.531 & $B_{1u}$$|$${L_3^-}$ &    4.546 & $A_{1}''$$|$${K_3}$ &    4.700 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.530 & $B_{1u}$$|$${M_3^-}$ &    4.675 & $A_{g}$$|$${L_1^+}$ &    4.887 & $A_{2}'$$|$${K_2}$ &    4.788 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.490 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.881 & $B_{1g}$$|$${A_3^+}$ &    5.199 & $A_{g}$$|$${M_1^+}$ &    5.244 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.456} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.428} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.605 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.977 & $B_{2u}$$|$${A_4^-}$ &    5.258 & $A_{u}$$|$${M_1^-}$ &    5.313 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.680 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.635 & $B_{2g}$$|$${A_4^+}$ &    5.374 & $B_{1g}$$|$${M_3^+}$ &    5.317 & $A_{u}$$|$${L_1^-}$ &    5.538 & $A_{2}''$$|$${K_4}$ &    5.502 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.683 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.743 & $B_{1u}$$|$${A_3^-}$ &    5.412 & $B_{1u}$$|$${M_3^-}$ &    5.362 & $A_{g}$$|$${L_1^+}$ &    5.579 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.581} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.687 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.275} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.675 & $B_{3g}$$|$${M_4^+}$ &    5.647 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.583} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   5.739} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.830 & $B_{3u}$$|$${M_4^-}$ &    5.732 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.667 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   6.295} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.978 & $B_{3u}$$|$${M_4^-}$ &    6.020 & $A_{g}$$|$${L_1^+}$ &    5.672 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.980} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.386} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.188 & $B_{2u}$$|$${M_2^-}$ &    6.071 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.143} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.408} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.198 & $B_{3g}$$|$${M_4^+}$ &    6.080 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.991} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.482} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.248 & $A_{g}$$|$${M_1^+}$ &    6.201 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.263} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.458} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.528 & $A_{g}$$|$${M_1^+}$ &    6.331 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.169 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    6.667 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.669 & $B_{2g}$$|$${M_2^+}$ &    6.355 & $B_{2u}$$|$${L_2^-}$ &    6.711 & $A_{1}'$$|$${K_1}$ &    6.314 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   6.680} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.942 & $A_{2u}$$|$${A_2^-}$ &    6.738 & $B_{1u}$$|$${M_3^-}$ &    7.035 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.978} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.110} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    6.951 & $A_{1g}$$|$${A_1^+}$ &    6.750 & $B_{2u}$$|$${M_2^-}$ &    7.091 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.362 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.246 & $B_{1g}$$|$${A_3^+}$ &    7.180 & $B_{2g}$$|$${M_2^+}$ &    7.193 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.062} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.184} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.657 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.333 & $B_{2u}$$|$${A_4^-}$ &    7.321 & $B_{1u}$$|$${M_3^-}$ &    7.280 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tb ~ 1a & ($0,0,0$) & $a$ & $5.7272$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2496$) & $c$ & $9.5428$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.3713$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8636$ \\
Sn3 ~ 2e & ($0,0,0.3234$) & $d_{T_{2}}$ & $4.7633$ \\
\hline
\hline
\end{tabular}

==> (inline-291) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.979 & $A_{2u}$$|$${A_2^-}$ &    1.985 & $B_{1u}$$|$${M_3^-}$ &    0.694 & $B_{1u}$$|$${L_3^-}$ &    2.005 & $A_{2}''$$|$${K_4}$ &    0.671 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.438} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.242 & $B_{1g}$$|$${M_3^+}$ &    2.404 & $A_{u}$$|$${L_1^-}$ &    2.351 & $A_{2}'$$|$${K_2}$ &    2.484 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.467 & $B_{2u}$$|$${M_2^-}$ &    2.551 & $B_{2u}$$|$${L_2^-}$ &    2.571 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.605} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.385} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.520} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.621 & $A_{g}$$|$${M_1^+}$ &    2.602 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.640} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    2.861 & $B_{3u}$$|$${M_4^-}$ &    2.852 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.747} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.419} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.677} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.957 & $B_{2g}$$|$${M_2^+}$ &    2.958 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.997} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    2.975 & $B_{3u}$$|$${M_4^-}$ &    3.029 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.054 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.495 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.989} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.071 & $A_{g}$$|$${M_1^+}$ &    3.165 & $A_{g}$$|$${L_1^+}$ &    3.137 & $A_{1}'$$|$${K_1}$ &    3.303 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   3.000} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.125 & $B_{1g}$$|$${M_3^+}$ &    3.165 & $B_{3g}$$|$${L_4^+}$ &    3.177 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.387} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &    3.069 & $A_{1g}$$|$${A_1^+}$ &    3.154 & $B_{2u}$$|$${M_2^-}$ &    3.263 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.407} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 & \multirow{2}{*}{   3.048} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.250 & $A_{2u}$$|$${A_2^-}$ &    3.273 & $B_{3g}$$|$${M_4^+}$ &    3.355 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.401 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 &   &   & \multirow{2}{*}{   3.307} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.463 & $B_{2u}$$|$${M_2^-}$ &    3.477 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.639} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.750} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
13 &    3.126 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.588 & $B_{3u}$$|$${M_4^-}$ &    3.510 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.852} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.634} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.899 & $A_{g}$$|$${M_1^+}$ &    3.997 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.889} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.851 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.129 & $B_{1u}$$|$${M_3^-}$ &    4.154 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.887} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.045} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.817 & $A_{1g}$$|$${A_1^+}$ &    4.380 & $B_{2u}$$|$${M_2^-}$ &    4.331 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.040} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   & \multirow{2}{*}{   3.877} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.382 & $A_{u}$$|$${M_1^-}$ &    4.463 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.419} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    4.518 & $B_{1g}$$|$${\Gamma_3^+}$ &   &   &    4.439 & $B_{3u}$$|$${M_4^-}$ &    4.522 & $A_{u}$$|$${L_1^-}$ &    4.216 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.604 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.621 & $A_{2u}$$|$${A_2^-}$ &    4.523 & $B_{1u}$$|$${M_3^-}$ &    4.560 & $B_{3u}$$|$${L_4^-}$ &    4.588 & $A_{2}''$$|$${K_4}$ &    4.606 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.708} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.811} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.550 & $B_{2g}$$|$${M_2^+}$ &    4.567 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.653} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.694} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    4.552 & $B_{1g}$$|$${M_3^+}$ &    4.605 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.925} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.861} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.669 & $B_{1u}$$|$${M_3^-}$ &    4.679 & $B_{1u}$$|$${L_3^-}$ &    4.923 & $A_{1}''$$|$${K_3}$ &    5.020 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.701 & $B_{2g}$$|$${M_2^+}$ &    4.831 & $A_{g}$$|$${L_1^+}$ &    5.085 & $A_{2}'$$|$${K_2}$ &    5.053 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.620 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.965 & $B_{2u}$$|$${A_4^-}$ &    5.576 & $A_{u}$$|$${M_1^-}$ &    5.556 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.813} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.720} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.654 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.976 & $B_{1g}$$|$${A_3^+}$ &    5.586 & $A_{g}$$|$${M_1^+}$ &    5.719 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.758 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.051 & $B_{2g}$$|$${A_4^+}$ &    5.648 & $B_{1u}$$|$${M_3^-}$ &    5.758 & $A_{u}$$|$${L_1^-}$ &    5.838 & $A_{2}''$$|$${K_4}$ &    5.849 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.061} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.212 & $B_{1u}$$|$${A_3^-}$ &    5.872 & $B_{1g}$$|$${M_3^+}$ &    5.779 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.851} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.923} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
28 &   &   & \multirow{2}{*}{   6.716} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.967 & $B_{3g}$$|$${M_4^+}$ &    5.869 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.084 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    6.120 & $B_{3u}$$|$${M_4^-}$ &    5.986 & $B_{2g}$$|$${L_2^+}$ &    6.027 & $A_{2}''$$|$${K_4}$ &    6.124 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    6.167 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.739} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.134 & $B_{3u}$$|$${M_4^-}$ &    6.254 & $A_{g}$$|$${L_1^+}$ &    6.053 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.213} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    6.420 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.494 & $A_{g}$$|$${M_1^+}$ &    6.300 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.333} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   6.613} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.758} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.558 & $B_{3g}$$|$${M_4^+}$ &    6.518 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.243} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    6.629 & $B_{2u}$$|$${M_2^-}$ &    6.622 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.671} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.842} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.939 & $A_{2u}$$|$${A_2^-}$ &    6.836 & $B_{2g}$$|$${M_2^+}$ &    6.814 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.731 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{   6.945} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.857 & $A_{g}$$|$${M_1^+}$ &    6.846 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.079} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.795 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.293 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.878 & $B_{1u}$$|$${M_3^-}$ &    7.159 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.271} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   7.402} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.954 & $A_{1g}$$|$${A_1^+}$ &    7.242 & $B_{2g}$$|$${M_2^+}$ &    7.203 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.180} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.220 & $B_{1g}$$|$${A_3^+}$ &    7.323 & $B_{2u}$$|$${M_2^-}$ &    7.341 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.366} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    7.737 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.353 & $B_{2u}$$|$${A_4^-}$ &    7.397 & $B_{1u}$$|$${M_3^-}$ &    7.479 & $A_{g}$$|$${L_1^+}$ &    7.238 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.064 & $A_{2u}$$|$${A_2^-}$ &    1.709 & $B_{1u}$$|$${M_3^-}$ &    0.907 & $B_{1u}$$|$${L_3^-}$ &    1.723 & $A_{2}''$$|$${K_4}$ &    0.903 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.359} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.101 & $B_{1g}$$|$${M_3^+}$ &    2.292 & $A_{u}$$|$${L_1^-}$ &    2.183 & $A_{2}'$$|$${K_2}$ &    2.344 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.251 & $B_{2u}$$|$${M_2^-}$ &    2.357 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.454} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.395} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
4 &    2.182 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.415} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.506 & $A_{g}$$|$${M_1^+}$ &    2.407 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.229} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.709 & $B_{3u}$$|$${M_4^-}$ &    2.635 & $B_{3u}$$|$${L_4^-}$ &    2.498 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.557} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &   &   & \multirow{2}{*}{   2.494} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.747 & $B_{2g}$$|$${M_2^+}$ &    2.818 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   2.857} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.248} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.790 & $B_{3u}$$|$${M_4^-}$ &    2.829 & $B_{1g}$$|$${L_3^+}$ &   &   &    2.905 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.856} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.936 & $A_{g}$$|$${M_1^+}$ &    2.957 & $A_{g}$$|$${L_1^+}$ &    2.962 & $A_{1}'$$|$${K_1}$ &    3.069 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.713 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    2.984 & $B_{2u}$$|$${M_2^-}$ &    2.971 & $B_{3g}$$|$${L_4^+}$ &    3.076 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.181} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.804} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    2.941 & $A_{1g}$$|$${A_1^+}$ &    3.036 & $B_{1g}$$|$${M_3^+}$ &    3.082 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.186} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.120} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.097 & $B_{3g}$$|$${M_4^+}$ &    3.127 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.188 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   2.868} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.196 & $B_{2u}$$|$${M_2^-}$ &    3.246 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.439} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.525} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    3.165 & $A_{2u}$$|$${A_2^-}$ &    3.444 & $B_{3u}$$|$${M_4^-}$ &    3.267 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.740} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.483} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.720 & $A_{g}$$|$${M_1^+}$ &    3.816 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.684} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.624 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.847 & $B_{1u}$$|$${M_3^-}$ &    3.972 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.719} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   3.872} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.584 & $A_{1g}$$|$${A_1^+}$ &    4.119 & $A_{u}$$|$${M_1^-}$ &    4.207 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.866} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   & \multirow{2}{*}{   3.722} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.194 & $B_{2u}$$|$${M_2^-}$ &    4.243 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.202} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    4.444 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    4.305 & $B_{1u}$$|$${M_3^-}$ &    4.305 & $B_{1g}$$|$${L_3^+}$ &    4.020 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.453 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.413 & $A_{2u}$$|$${A_2^-}$ &    4.342 & $B_{3u}$$|$${M_4^-}$ &    4.334 & $B_{1u}$$|$${L_3^-}$ &    4.389 & $A_{2}''$$|$${K_4}$ &    4.418 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.516} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.632} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.361 & $B_{1g}$$|$${M_3^+}$ &    4.472 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.505} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.569} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    4.439 & $B_{2g}$$|$${M_2^+}$ &    4.480 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.798} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.722} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.480 & $B_{2g}$$|$${M_2^+}$ &    4.510 & $B_{1u}$$|$${L_3^-}$ &    4.546 & $A_{1}''$$|$${K_3}$ &    4.699 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.522 & $B_{1u}$$|$${M_3^-}$ &    4.668 & $A_{g}$$|$${L_1^+}$ &    4.883 & $A_{2}'$$|$${K_2}$ &    4.784 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.477 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.890 & $B_{1g}$$|$${A_3^+}$ &    5.212 & $A_{g}$$|$${M_1^+}$ &    5.253 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.474} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.446} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.604 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.975 & $B_{2u}$$|$${A_4^-}$ &    5.265 & $A_{u}$$|$${M_1^-}$ &    5.316 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.678 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.659 & $B_{2g}$$|$${A_4^+}$ &    5.376 & $B_{1g}$$|$${M_3^+}$ &    5.320 & $A_{u}$$|$${L_1^-}$ &    5.525 & $A_{2}''$$|$${K_4}$ &    5.518 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.702 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.763 & $B_{1u}$$|$${A_3^-}$ &    5.418 & $B_{1u}$$|$${M_3^-}$ &    5.370 & $A_{g}$$|$${L_1^+}$ &    5.596 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.601} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.711 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.258} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.654 & $B_{3g}$$|$${M_4^+}$ &    5.644 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.606} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   5.716} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.831 & $B_{3u}$$|$${M_4^-}$ &    5.731 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.678 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   6.276} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.967 & $B_{3u}$$|$${M_4^-}$ &    6.012 & $A_{g}$$|$${L_1^+}$ &    5.678 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.980} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.414} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.214 & $B_{2u}$$|$${M_2^-}$ &    6.072 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.132} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.435} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.230 & $B_{3g}$$|$${M_4^+}$ &    6.076 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.985} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.506} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.234 & $A_{g}$$|$${M_1^+}$ &    6.226 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.265} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.482} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.533 & $A_{g}$$|$${M_1^+}$ &    6.337 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.153 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.666} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.669 & $B_{2g}$$|$${M_2^+}$ &    6.340 & $B_{2u}$$|$${L_2^-}$ &    6.697 & $A_{1}'$$|$${K_1}$ &    6.297 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.934 & $A_{2u}$$|$${A_2^-}$ &    6.725 & $B_{1u}$$|$${M_3^-}$ &    7.028 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.970} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.106} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.675 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.938 & $A_{1g}$$|$${A_1^+}$ &    6.737 & $B_{2u}$$|$${M_2^-}$ &    7.081 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.350 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.250 & $B_{1g}$$|$${A_3^+}$ &    7.168 & $B_{2g}$$|$${M_2^+}$ &    7.192 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.057} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.176} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.657 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.334 & $B_{2u}$$|$${A_4^-}$ &    7.320 & $B_{1u}$$|$${M_3^-}$ &    7.275 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Dy ~ 1a & ($0,0,0$) & $a$ & $5.7942$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2492$) & $c$ & $9.6362$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.3421$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8971$ \\
Sn3 ~ 2e & ($0,0,0.3266$) & $d_{T_{2}}$ & $4.8028$ \\
\hline
\hline
\end{tabular}

==> (inline-292) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.595 & $A_{2u}$$|$${A_2^-}$ &    1.826 & $B_{1u}$$|$${M_3^-}$ &    0.397 & $B_{1u}$$|$${L_3^-}$ &    1.844 & $A_{2}''$$|$${K_4}$ &    0.387 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.377} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.168 & $B_{1g}$$|$${M_3^+}$ &    2.325 & $A_{u}$$|$${L_1^-}$ &    2.285 & $A_{2}'$$|$${K_2}$ &    2.410 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.314 & $B_{2u}$$|$${M_2^-}$ &    2.368 & $B_{2u}$$|$${L_2^-}$ &    2.324 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.422} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.220} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.450} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.383 & $A_{g}$$|$${M_1^+}$ &    2.542 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.454} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    2.675 & $B_{3u}$$|$${M_4^-}$ &    2.644 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.666} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.311 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.531} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.821 & $B_{3u}$$|$${M_4^-}$ &    2.782 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.865} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.346} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.846 & $B_{2g}$$|$${M_2^+}$ &    2.929 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.885 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &    2.852 & $A_{1g}$$|$${A_1^+}$ &    2.943 & $B_{1g}$$|$${M_3^+}$ &    2.954 & $A_{g}$$|$${L_1^+}$ &    2.999 & $A_{2}'$$|$${K_2}$ &    3.068 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 & \multirow{2}{*}{   2.879} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.868} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.951 & $A_{g}$$|$${M_1^+}$ &    2.989 & $B_{3g}$$|$${L_4^+}$ &    3.024 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.200} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
10 &   &   &   &   &    2.980 & $B_{2u}$$|$${M_2^-}$ &    3.074 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.264} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &    2.889 & $A_{1g}$$|$${\Gamma_1^+}$ &    3.067 & $A_{2u}$$|$${A_2^-}$ &    3.128 & $B_{3g}$$|$${M_4^+}$ &    3.194 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.276 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   2.952} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.183} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.310 & $B_{2u}$$|$${M_2^-}$ &    3.336 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.420} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.541} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
13 &   &   &   &   &    3.366 & $B_{3u}$$|$${M_4^-}$ &    3.374 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.578} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.457} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.694 & $A_{g}$$|$${M_1^+}$ &    3.767 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.677} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   3.662} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
15 &   &   &   &   &    3.912 & $B_{1u}$$|$${M_3^-}$ &    3.901 & $B_{2u}$$|$${L_2^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
16 & \multirow{2}{*}{   3.826} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.605} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.125 & $B_{2u}$$|$${M_2^-}$ &    4.082 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.805} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.665 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    4.127 & $B_{1u}$$|$${M_3^-}$ &    4.123 & $B_{1u}$$|$${L_3^-}$ &   &   &    4.134 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.151 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.629 & $A_{1g}$$|$${A_1^+}$ &    4.129 & $B_{3u}$$|$${M_4^-}$ &    4.222 & $B_{1g}$$|$${L_3^+}$ &    3.995 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.180} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &    4.190 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.143 & $A_{2u}$$|$${A_2^-}$ &    4.140 & $A_{u}$$|$${M_1^-}$ &    4.248 & $B_{3u}$$|$${L_4^-}$ &    4.137 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.397} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.491} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.224 & $B_{2g}$$|$${M_2^+}$ &    4.267 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   4.374} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.427} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    4.304 & $B_{1g}$$|$${M_3^+}$ &    4.298 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.593} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.535} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.354 & $B_{1u}$$|$${M_3^-}$ &    4.390 & $B_{1u}$$|$${L_3^-}$ &    4.638 & $A_{1}''$$|$${K_3}$ &    4.713 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.434 & $B_{2g}$$|$${M_2^+}$ &    4.572 & $A_{g}$$|$${L_1^+}$ &    4.779 & $A_{2}'$$|$${K_2}$ &    4.754 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.335 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.607 & $B_{2u}$$|$${A_4^-}$ &    5.213 & $A_{g}$$|$${M_1^+}$ &    5.163 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.457} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.371} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.338 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.635 & $B_{1g}$$|$${A_3^+}$ &    5.220 & $B_{1u}$$|$${M_3^-}$ &    5.314 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.453 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.808 & $B_{2g}$$|$${A_4^+}$ &    5.261 & $A_{u}$$|$${M_1^-}$ &    5.418 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.473} & \multirow{2}{*}{$E''$$|$${K_5}$} &    5.462 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
27 &    5.783 & $B_{2u}$$|$${\Gamma_4^-}$ &    5.934 & $B_{1u}$$|$${A_3^-}$ &    5.535 & $B_{1g}$$|$${M_3^+}$ &    5.451 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   5.541} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 & \multirow{2}{*}{   5.789} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} & \multirow{2}{*}{   6.174} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.685 & $B_{3g}$$|$${M_4^+}$ &    5.507 & $B_{3u}$$|$${L_4^-}$ &    5.526 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &   &   &   &   &    5.741 & $B_{3u}$$|$${M_4^-}$ &    5.616 & $B_{2g}$$|$${L_2^+}$ &    5.649 & $A_{2}''$$|$${K_4}$ &    5.713 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.822 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   6.215} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.809 & $B_{3u}$$|$${M_4^-}$ &    5.859 & $A_{g}$$|$${L_1^+}$ &    5.654 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.832} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    5.916 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    6.125 & $B_{3g}$$|$${M_4^+}$ &    5.925 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.014} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   6.065} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.430} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.183 & $A_{g}$$|$${M_1^+}$ &    6.098 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.838} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    6.198 & $B_{2u}$$|$${M_2^-}$ &    6.188 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.214} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.306} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    6.533 & $A_{1g}$$|$${A_1^+}$ &    6.340 & $A_{g}$$|$${M_1^+}$ &    6.496 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.436 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &    6.565 & $A_{2u}$$|$${A_2^-}$ &    6.429 & $B_{2g}$$|$${M_2^+}$ &    6.534 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.681} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.478 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    6.857 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   6.637} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.508 & $B_{1u}$$|$${M_3^-}$ &    6.770 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   6.861} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   7.079} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.829 & $B_{2g}$$|$${M_2^+}$ &    6.778 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.727} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    6.668 & $B_{1g}$$|$${A_3^+}$ &    6.896 & $B_{1u}$$|$${M_3^-}$ &    6.892 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.914} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    7.170 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.777 & $B_{2u}$$|$${A_4^-}$ &    6.994 & $B_{2u}$$|$${M_2^-}$ &    7.001 & $A_{g}$$|$${L_1^+}$ &    6.916 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.015 & $A_{2u}$$|$${A_2^-}$ &    1.597 & $B_{1u}$$|$${M_3^-}$ &    0.920 & $B_{1u}$$|$${L_3^-}$ &    1.611 & $A_{2}''$$|$${K_4}$ &    0.922 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.300} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.029 & $B_{1g}$$|$${M_3^+}$ &    2.180 & $B_{2u}$$|$${L_2^-}$ &    2.117 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.216} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   &   &   &    2.110 & $B_{2u}$$|$${M_2^-}$ &    2.214 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.266} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    2.030 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.348} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.372 & $A_{g}$$|$${M_1^+}$ &    2.344 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.272 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.079} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.494 & $B_{3u}$$|$${M_4^-}$ &    2.429 & $B_{3u}$$|$${L_4^-}$ &    2.369 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.474} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &   &   & \multirow{2}{*}{   2.351} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.625 & $B_{2g}$$|$${M_2^+}$ &    2.649 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.722} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.160} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.656 & $B_{3u}$$|$${M_4^-}$ &    2.718 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.728 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &    2.734 & $A_{1g}$$|$${A_1^+}$ &    2.806 & $B_{2u}$$|$${M_2^-}$ &    2.762 & $A_{g}$$|$${L_1^+}$ &    2.850 & $A_{1}'$$|$${K_1}$ &    2.869 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.532 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   2.740} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.819 & $A_{g}$$|$${M_1^+}$ &    2.796 & $B_{3g}$$|$${L_4^+}$ &    2.893 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.984} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.710} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    2.852 & $B_{1g}$$|$${M_3^+}$ &    2.880 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.036} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    2.990 & $A_{2u}$$|$${A_2^-}$ &    2.958 & $B_{3g}$$|$${M_4^+}$ &    2.976 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.058 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   2.752} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   2.995} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.048 & $B_{2u}$$|$${M_2^-}$ &    3.098 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.217} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.313} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
13 &   &   &   &   &    3.216 & $B_{3u}$$|$${M_4^-}$ &    3.139 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.456} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.296} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.504 & $A_{g}$$|$${M_1^+}$ &    3.577 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.466} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.430 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.629 & $B_{1u}$$|$${M_3^-}$ &    3.707 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.488} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   3.649} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    3.401 & $A_{1g}$$|$${A_1^+}$ &    3.867 & $A_{u}$$|$${M_1^-}$ &    3.941 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.618} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   & \multirow{2}{*}{   3.443} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.911 & $B_{1u}$$|$${M_3^-}$ &    3.953 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   3.957} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    3.992 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    3.925 & $B_{2u}$$|$${M_2^-}$ &    3.984 & $A_{u}$$|$${L_1^-}$ &    3.789 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.159 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.949 & $A_{2u}$$|$${A_2^-}$ &    4.024 & $B_{3u}$$|$${M_4^-}$ &    4.053 & $B_{1g}$$|$${L_3^+}$ &    3.944 & $A_{2}''$$|$${K_4}$ &    3.969 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.219} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.326} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.104 & $B_{1g}$$|$${M_3^+}$ &    4.163 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.230} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.298} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    4.115 & $B_{2g}$$|$${M_2^+}$ &    4.164 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.485} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.417} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.215 & $B_{2g}$$|$${M_2^+}$ &    4.192 & $B_{1u}$$|$${L_3^-}$ &    4.267 & $A_{1}''$$|$${K_3}$ &    4.409 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.216 & $B_{1u}$$|$${M_3^-}$ &    4.405 & $A_{g}$$|$${L_1^+}$ &    4.591 & $A_{2}'$$|$${K_2}$ &    4.499 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.183 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.579 & $B_{1g}$$|$${A_3^+}$ &    4.824 & $A_{g}$$|$${M_1^+}$ &    4.855 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.086} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.064} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.286 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.655 & $B_{2u}$$|$${A_4^-}$ &    4.929 & $A_{u}$$|$${M_1^-}$ &    4.966 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.364 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.380 & $B_{2g}$$|$${A_4^+}$ &    4.987 & $B_{1u}$$|$${M_3^-}$ &    4.979 & $A_{u}$$|$${L_1^-}$ &    5.188 & $A_{2}''$$|$${K_4}$ &    5.114 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.411} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    5.468 & $B_{1u}$$|$${A_3^-}$ &    5.032 & $B_{1g}$$|$${M_3^+}$ &    4.980 & $B_{1g}$$|$${L_3^+}$ &    5.190 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.196} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   & \multirow{2}{*}{   5.904} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.348 & $B_{3g}$$|$${M_4^+}$ &    5.296 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.201} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    5.414 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    5.464 & $B_{3u}$$|$${M_4^-}$ &    5.370 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.265 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.425 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   5.930} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.634 & $B_{3u}$$|$${M_4^-}$ &    5.626 & $A_{g}$$|$${L_1^+}$ &    5.288 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.584} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   5.880} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    5.762 & $B_{2u}$$|$${M_2^-}$ &    5.682 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   5.782} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   5.947} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.771 & $B_{3g}$$|$${M_4^+}$ &    5.695 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.610} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   5.974} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    5.900 & $A_{g}$$|$${M_1^+}$ &    5.772 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   5.846} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   5.949} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.059 & $A_{g}$$|$${M_1^+}$ &    5.945 & $B_{3g}$$|$${L_4^+}$ &   &   &    5.824 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    6.127 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.265 & $B_{2g}$$|$${M_2^+}$ &    5.997 & $B_{2u}$$|$${L_2^-}$ &    6.356 & $A_{1}'$$|$${K_1}$ &    5.960 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   6.325} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.511 & $A_{1g}$$|$${A_1^+}$ &    6.343 & $B_{1u}$$|$${M_3^-}$ &    6.645 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   6.580} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.703} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    6.563 & $A_{2u}$$|$${A_2^-}$ &    6.386 & $B_{2u}$$|$${M_2^-}$ &    6.647 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    6.918 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.734 & $B_{1g}$$|$${A_3^+}$ &    6.751 & $B_{2g}$$|$${M_2^+}$ &    6.754 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.597} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   6.726} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.107 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.777 & $B_{2u}$$|$${A_4^-}$ &    6.831 & $B_{1u}$$|$${M_3^-}$ &    6.796 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Ho ~ 1a & ($0,0,0$) & $a$ & $5.7259$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2496$) & $c$ & $9.5487$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.4179$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8629$ \\
Sn3 ~ 2e & ($0,0,0.3210$) & $d_{T_{2}}$ & $4.7667$ \\
\hline
\hline
\end{tabular}

==> (inline-293) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.697 & $A_{2u}$$|$${A_2^-}$ &    1.856 & $B_{1u}$$|$${M_3^-}$ &   -0.285 & $B_{1u}$$|$${L_3^-}$ &    1.871 & $A_{2}''$$|$${K_4}$ &   -0.357 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.448} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.255 & $B_{1g}$$|$${M_3^+}$ &    2.423 & $A_{u}$$|$${L_1^-}$ &    2.363 & $A_{2}'$$|$${K_2}$ &    2.504 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
3 &   &   &   &   &    2.387 & $B_{2u}$$|$${M_2^-}$ &    2.450 & $B_{2u}$$|$${L_2^-}$ &    2.469 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.507} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
4 & \multirow{2}{*}{   2.323} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.509} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.517 & $A_{g}$$|$${M_1^+}$ &    2.613 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.541} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    2.777 & $B_{3u}$$|$${M_4^-}$ &    2.740 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.758} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.374 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.601} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.928 & $B_{3u}$$|$${M_4^-}$ &    2.918 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.991} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.400} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.953 & $B_{2g}$$|$${M_2^+}$ &    3.036 & $B_{1u}$$|$${L_3^-}$ &   &   &    3.011 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.989} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.068 & $A_{g}$$|$${M_1^+}$ &    3.113 & $A_{g}$$|$${L_1^+}$ &    3.142 & $A_{2}'$$|$${K_2}$ &    3.237 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.989 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.089 & $B_{1g}$$|$${M_3^+}$ &    3.169 & $B_{3u}$$|$${L_4^-}$ &    3.143 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.313} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.995} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.046 & $A_{1g}$$|$${A_1^+}$ &    3.156 & $B_{2u}$$|$${M_2^-}$ &    3.188 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.409} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.250 & $A_{2u}$$|$${A_2^-}$ &    3.289 & $B_{3g}$$|$${M_4^+}$ &    3.357 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.411 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.053} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.325} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.446 & $B_{2u}$$|$${M_2^-}$ &    3.469 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.607} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.773} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
13 &   &   &   &   &    3.510 & $B_{3u}$$|$${M_4^-}$ &    3.489 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.724} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.607} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.883 & $A_{g}$$|$${M_1^+}$ &    4.004 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.903} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.822 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.116 & $B_{1u}$$|$${M_3^-}$ &    4.070 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.882} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.034} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.752} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.319 & $B_{2u}$$|$${M_2^-}$ &    4.318 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.004} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    4.387 & $A_{u}$$|$${M_1^-}$ &    4.466 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.420} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    4.518 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.800 & $A_{1g}$$|$${A_1^+}$ &    4.478 & $B_{3u}$$|$${M_4^-}$ &    4.493 & $B_{1u}$$|$${L_3^-}$ &    4.202 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.539 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.533 & $A_{2u}$$|$${A_2^-}$ &    4.482 & $B_{1u}$$|$${M_3^-}$ &    4.533 & $A_{u}$$|$${L_1^-}$ &    4.516 & $A_{2}''$$|$${K_4}$ &    4.507 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.715} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.823} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.560 & $B_{1g}$$|$${M_3^+}$ &    4.595 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.668} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.675} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    4.595 & $B_{2g}$$|$${M_2^+}$ &    4.638 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.936} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.866} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.657 & $B_{1u}$$|$${M_3^-}$ &    4.658 & $B_{1u}$$|$${L_3^-}$ &    4.932 & $A_{1}''$$|$${K_3}$ &    5.034 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.715 & $B_{2g}$$|$${M_2^+}$ &    4.829 & $A_{g}$$|$${L_1^+}$ &    5.092 & $A_{2}'$$|$${K_2}$ &    5.060 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.603 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.977 & $B_{2u}$$|$${A_4^-}$ &    5.580 & $A_{u}$$|$${M_1^-}$ &    5.573 & $B_{1u}$$|$${L_3^-}$ &    5.813 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.745} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    5.653 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.979 & $B_{1g}$$|$${A_3^+}$ &    5.598 & $A_{g}$$|$${M_1^+}$ &    5.731 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.845} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    5.758 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.106 & $B_{2g}$$|$${A_4^+}$ &    5.660 & $B_{1u}$$|$${M_3^-}$ &    5.769 & $A_{u}$$|$${L_1^-}$ &   &   &    5.878 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   6.002} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.249 & $B_{1u}$$|$${A_3^-}$ &    5.879 & $B_{1g}$$|$${M_3^+}$ &    5.785 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.884} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.957} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
28 &   &   & \multirow{2}{*}{   6.722} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.931 & $B_{3g}$$|$${M_4^+}$ &    5.872 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.128 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    6.103 & $B_{3u}$$|$${M_4^-}$ &    5.991 & $B_{2g}$$|$${L_2^+}$ &    6.047 & $A_{2}''$$|$${K_4}$ &    6.138 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    6.220 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.758} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.146 & $B_{3u}$$|$${M_4^-}$ &    6.237 & $A_{g}$$|$${L_1^+}$ &    6.065 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.204} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    6.426 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.478 & $A_{g}$$|$${M_1^+}$ &    6.285 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.318} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   6.663} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.797} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.612 & $B_{3g}$$|$${M_4^+}$ &    6.560 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.242} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    6.673 & $B_{2u}$$|$${M_2^-}$ &    6.668 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.672} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.879} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.925} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.842 & $B_{2g}$$|$${M_2^+}$ &    6.781 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.721 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    6.853 & $A_{g}$$|$${M_1^+}$ &    6.843 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.065} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.763 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.272 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.928 & $A_{2u}$$|$${A_2^-}$ &    6.856 & $B_{1u}$$|$${M_3^-}$ &    7.150 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.264} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   7.386} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.946 & $A_{1g}$$|$${A_1^+}$ &    7.224 & $B_{2g}$$|$${M_2^+}$ &    7.194 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.176} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.230 & $B_{1g}$$|$${A_3^+}$ &    7.312 & $B_{2u}$$|$${M_2^-}$ &    7.336 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.359} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    7.734 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.352 & $B_{2u}$$|$${A_4^-}$ &    7.395 & $B_{1u}$$|$${M_3^-}$ &    7.475 & $A_{g}$$|$${L_1^+}$ &    7.229 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{   0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.962 & $A_{2u}$$|$${A_2^-}$ &    1.663 & $B_{1u}$$|$${M_3^-}$ &    0.748 & $B_{1u}$$|$${L_3^-}$ &    1.676 & $A_{2}''$$|$${K_4}$ &    0.737 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.351} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.100 & $B_{1g}$$|$${M_3^+}$ &    2.266 & $B_{2u}$$|$${L_2^-}$ &    2.177 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.305} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   &   &   &    2.182 & $B_{2u}$$|$${M_2^-}$ &    2.297 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.357} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    2.113 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.392} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.483 & $A_{g}$$|$${M_1^+}$ &    2.410 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.349 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.175} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.602 & $B_{3u}$$|$${M_4^-}$ &    2.531 & $B_{3u}$$|$${L_4^-}$ &    2.476 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.560} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &   &   & \multirow{2}{*}{   2.415} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.741 & $B_{2g}$$|$${M_2^+}$ &    2.781 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.843} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.199} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.759 & $B_{3u}$$|$${M_4^-}$ &    2.817 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.853 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.848} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.927 & $A_{g}$$|$${M_1^+}$ &    2.956 & $A_{g}$$|$${L_1^+}$ &    2.959 & $A_{1}'$$|$${K_1}$ &    3.085 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.688 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    2.979 & $B_{2u}$$|$${M_2^-}$ &    2.981 & $B_{3u}$$|$${L_4^-}$ &    3.033 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.105} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.799} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    2.965 & $A_{1g}$$|$${A_1^+}$ &    2.992 & $B_{1g}$$|$${M_3^+}$ &    2.985 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.183} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.131} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.105 & $B_{3g}$$|$${M_4^+}$ &    3.124 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.189 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   2.859} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.172 & $B_{2u}$$|$${M_2^-}$ &    3.251 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.415} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.541} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    3.170 & $A_{2u}$$|$${A_2^-}$ &    3.362 & $B_{3u}$$|$${M_4^-}$ &    3.258 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.616} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.453} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.696 & $A_{g}$$|$${M_1^+}$ &    3.822 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.694} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.597 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.835 & $B_{1u}$$|$${M_3^-}$ &    3.883 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.705} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   3.856} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.600} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.120 & $A_{u}$$|$${M_1^-}$ &    4.187 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.811} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    4.125 & $B_{2u}$$|$${M_2^-}$ &    4.245 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.201} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    4.406 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.602 & $A_{1g}$$|$${A_1^+}$ &    4.290 & $B_{1u}$$|$${M_3^-}$ &    4.303 & $B_{1g}$$|$${L_3^+}$ &    4.000 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.456 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.355 & $A_{2u}$$|$${A_2^-}$ &    4.361 & $B_{1g}$$|$${M_3^+}$ &    4.304 & $B_{1u}$$|$${L_3^-}$ &    4.354 & $A_{2}''$$|$${K_4}$ &    4.355 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.522} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.641} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.379 & $B_{3u}$$|$${M_4^-}$ &    4.480 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.518} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.543} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    4.475 & $B_{2g}$$|$${M_2^+}$ &    4.504 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.802} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.722} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.498 & $B_{2g}$$|$${M_2^+}$ &    4.513 & $B_{3u}$$|$${L_4^-}$ &    4.548 & $A_{1}''$$|$${K_3}$ &    4.701 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.518 & $B_{1u}$$|$${M_3^-}$ &    4.660 & $A_{g}$$|$${L_1^+}$ &    4.880 & $A_{2}'$$|$${K_2}$ &    4.777 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.462 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.897 & $B_{1g}$$|$${A_3^+}$ &    5.229 & $A_{g}$$|$${M_1^+}$ &    5.267 & $B_{1u}$$|$${L_3^-}$ &    5.506 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.476} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    5.598 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.985 & $B_{2u}$$|$${A_4^-}$ &    5.275 & $A_{u}$$|$${M_1^-}$ &    5.323 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.507} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    5.673 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.700 & $B_{2g}$$|$${A_4^+}$ &    5.382 & $B_{1g}$$|$${M_3^+}$ &    5.328 & $A_{u}$$|$${L_1^-}$ &   &   &    5.545 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.684} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    5.796 & $B_{1u}$$|$${A_3^-}$ &    5.430 & $B_{1u}$$|$${M_3^-}$ &    5.386 & $A_{g}$$|$${L_1^+}$ &    5.616 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.636} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   & \multirow{2}{*}{   6.243} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.628 & $B_{3g}$$|$${M_4^+}$ &    5.645 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.643} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    5.734 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    5.835 & $B_{3u}$$|$${M_4^-}$ &    5.734 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.697 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.752 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.255} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.958 & $B_{3u}$$|$${M_4^-}$ &    6.005 & $A_{g}$$|$${L_1^+}$ &    5.694 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.980} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.460} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.219 & $A_{g}$$|$${M_1^+}$ &    6.063 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.122} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.478} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.257 & $B_{2u}$$|$${M_2^-}$ &    6.085 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.986} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.545} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.283 & $B_{3g}$$|$${M_4^+}$ &    6.255 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.272} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.522} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.539 & $A_{g}$$|$${M_1^+}$ &    6.333 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.135 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.646} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.670 & $B_{2g}$$|$${M_2^+}$ &    6.361 & $B_{3g}$$|$${L_4^+}$ &    6.682 & $A_{1}'$$|$${K_1}$ &    6.274 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.927 & $A_{2u}$$|$${A_2^-}$ &    6.709 & $B_{1u}$$|$${M_3^-}$ &    7.019 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.959} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.101} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.684 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.929 & $A_{1g}$$|$${A_1^+}$ &    6.724 & $B_{2u}$$|$${M_2^-}$ &    7.069 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.332 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.258 & $B_{1g}$$|$${A_3^+}$ &    7.153 & $B_{2g}$$|$${M_2^+}$ &    7.190 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.054} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.168} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.659 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.333 & $B_{2u}$$|$${A_4^-}$ &    7.321 & $B_{1u}$$|$${M_3^-}$ &    7.271 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Er ~ 1a & ($0,0,0$) & $a$ & $5.7257$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2496$) & $c$ & $9.5508$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.4373$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8629$ \\
Sn3 ~ 2e & ($0,0,0.3200$) & $d_{T_{2}}$ & $4.7676$ \\
\hline
\hline
\end{tabular}

==> (inline-294) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.528 & $A_{2u}$$|$${A_2^-}$ &    1.801 & $B_{1u}$$|$${M_3^-}$ &   -0.494 & $B_{1u}$$|$${L_3^-}$ &    1.814 & $A_{2}''$$|$${K_4}$ &   -0.534 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.413} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.232 & $B_{1g}$$|$${M_3^+}$ &    2.391 & $B_{2u}$$|$${L_2^-}$ &    2.348 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.447} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   &   &   &    2.334 & $B_{2u}$$|$${M_2^-}$ &    2.410 & $A_{u}$$|$${L_1^-}$ &    2.437 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.269} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.482} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.484 & $A_{g}$$|$${M_1^+}$ &    2.598 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   2.478} & \multirow{2}{*}{$E'$$|$${K_6}$} &    2.492 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
5 &   &   &   &   &    2.698 & $B_{3u}$$|$${M_4^-}$ &    2.669 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   2.743} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.328 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.544} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.913 & $B_{3u}$$|$${M_4^-}$ &    2.891 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.971} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.360} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.924 & $B_{2g}$$|$${M_2^+}$ &    3.021 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.985 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.971} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.057 & $A_{g}$$|$${M_1^+}$ &    3.095 & $A_{g}$$|$${L_1^+}$ &    3.118 & $A_{2}'$$|$${K_2}$ &    3.226 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.949 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.070 & $B_{1g}$$|$${M_3^+}$ &    3.121 & $B_{3u}$$|$${L_4^-}$ &    3.131 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.267} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.976} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.021 & $A_{1g}$$|$${A_1^+}$ &    3.134 & $B_{2u}$$|$${M_2^-}$ &    3.180 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.387} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.219 & $A_{2u}$$|$${A_2^-}$ &    3.279 & $B_{3g}$$|$${M_4^+}$ &    3.342 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.400 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.046} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.316} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.423 & $B_{2u}$$|$${M_2^-}$ &    3.452 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.577} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.768} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
13 &   &   &   &   &    3.472 & $B_{3u}$$|$${M_4^-}$ &    3.478 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.662} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.586} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.863 & $A_{g}$$|$${M_1^+}$ &    3.996 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   3.892} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.803 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.093 & $B_{1u}$$|$${M_3^-}$ &    4.028 & $B_{2u}$$|$${L_2^-}$ &   &   & \multirow{2}{*}{   3.869} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.015} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.692} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.292 & $B_{2u}$$|$${M_2^-}$ &    4.303 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.984} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    4.371 & $A_{u}$$|$${M_1^-}$ &    4.454 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.411} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    4.510 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.781 & $A_{1g}$$|$${A_1^+}$ &    4.457 & $B_{1u}$$|$${M_3^-}$ &    4.457 & $B_{1u}$$|$${L_3^-}$ &    4.188 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.517 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.491 & $A_{2u}$$|$${A_2^-}$ &    4.487 & $B_{3u}$$|$${M_4^-}$ &    4.524 & $A_{u}$$|$${L_1^-}$ &    4.483 & $A_{2}''$$|$${K_4}$ &    4.468 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.708} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.821} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.546 & $B_{1g}$$|$${M_3^+}$ &    4.602 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.657} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.657} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    4.605 & $B_{2g}$$|$${M_2^+}$ &    4.645 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.933} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.860} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.641 & $B_{1u}$$|$${M_3^-}$ &    4.646 & $B_{1u}$$|$${L_3^-}$ &    4.926 & $A_{1}''$$|$${K_3}$ &    5.032 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.708 & $B_{2g}$$|$${M_2^+}$ &    4.817 & $A_{g}$$|$${L_1^+}$ &    5.086 & $A_{2}'$$|$${K_2}$ &    5.056 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.591 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.961 & $B_{2u}$$|$${A_4^-}$ &    5.569 & $A_{u}$$|$${M_1^-}$ &    5.561 & $B_{1u}$$|$${L_3^-}$ &    5.790 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.742} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    5.645 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.965 & $B_{1g}$$|$${A_3^+}$ &    5.585 & $A_{g}$$|$${M_1^+}$ &    5.718 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.843} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    5.752 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.113 & $B_{2g}$$|$${A_4^+}$ &    5.648 & $B_{1u}$$|$${M_3^-}$ &    5.758 & $A_{u}$$|$${L_1^-}$ &   &   &    5.872 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.974} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.249 & $B_{1u}$$|$${A_3^-}$ &    5.868 & $B_{1g}$$|$${M_3^+}$ &    5.772 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.884} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.956} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
28 &   &   & \multirow{2}{*}{   6.703} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.906 & $B_{3g}$$|$${M_4^+}$ &    5.865 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.128 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    6.085 & $B_{3u}$$|$${M_4^-}$ &    5.985 & $B_{2g}$$|$${L_2^+}$ &    6.039 & $A_{2}''$$|$${K_4}$ &    6.126 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    6.225 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.765} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.143 & $B_{3u}$$|$${M_4^-}$ &    6.219 & $A_{g}$$|$${L_1^+}$ &    6.051 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.193} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    6.422 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.463 & $A_{g}$$|$${M_1^+}$ &    6.270 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.302} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   6.675} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.802} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.622 & $B_{3g}$$|$${M_4^+}$ &    6.564 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.231} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    6.678 & $B_{2u}$$|$${M_2^-}$ &    6.674 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.665} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.887} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.903} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.836 & $B_{2g}$$|$${M_2^+}$ &    6.762 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.714 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    6.839 & $B_{1u}$$|$${M_3^-}$ &    6.838 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.051} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.746 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.262 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.913 & $A_{2u}$$|$${A_2^-}$ &    6.845 & $A_{g}$$|$${M_1^+}$ &    7.142 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.258} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   7.377} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.928 & $A_{1g}$$|$${A_1^+}$ &    7.208 & $B_{2g}$$|$${M_2^+}$ &    7.183 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.166} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.228 & $B_{1g}$$|$${A_3^+}$ &    7.298 & $B_{2u}$$|$${M_2^-}$ &    7.330 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.349} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    7.728 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.341 & $B_{2u}$$|$${A_4^-}$ &    7.387 & $B_{1u}$$|$${M_3^-}$ &    7.466 & $A_{g}$$|$${L_1^+}$ &    7.215 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.873 & $A_{2u}$$|$${A_2^-}$ &    1.627 & $B_{1u}$$|$${M_3^-}$ &    0.670 & $B_{1u}$$|$${L_3^-}$ &    1.631 & $A_{2}''$$|$${K_4}$ &    0.660 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.352} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.087 & $B_{1g}$$|$${M_3^+}$ &    2.221 & $B_{2u}$$|$${L_2^-}$ &    2.171 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.273} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   &   &   &    2.159 & $B_{2u}$$|$${M_2^-}$ &    2.292 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.310} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.120} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.385} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.484 & $A_{g}$$|$${M_1^+}$ &    2.481 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.344 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    2.529 & $B_{3u}$$|$${M_4^-}$ &    2.489 & $B_{3u}$$|$${L_4^-}$ &    2.477 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.623} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.137 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.371} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.770 & $B_{3u}$$|$${M_4^-}$ &    2.761 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.855} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.184} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.957 & $B_{2g}$$|$${M_2^+}$ &    2.875 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.830 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.836} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.970 & $A_{g}$$|$${M_1^+}$ &    2.991 & $A_{g}$$|$${L_1^+}$ &    3.009 & $A_{1}'$$|$${K_1}$ &    3.093 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.686 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    2.975 & $B_{1g}$$|$${M_3^+}$ &    2.995 & $B_{3g}$$|$${L_4^+}$ &    3.009 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   3.134} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.847} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.046 & $A_{1g}$$|$${A_1^+}$ &    2.988 & $B_{2u}$$|$${M_2^-}$ &    3.008 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.332} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.165} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.108 & $B_{3g}$$|$${M_4^+}$ &    3.125 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.228 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   2.869} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.178 & $B_{2u}$$|$${M_2^-}$ &    3.281 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.414} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.559} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    3.352 & $A_{2u}$$|$${A_2^-}$ &    3.343 & $B_{3u}$$|$${M_4^-}$ &    3.294 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.556} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.489} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.680 & $A_{g}$$|$${M_1^+}$ &    3.879 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.747} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.632 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.986 & $B_{1u}$$|$${M_3^-}$ &    3.904 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.699} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   3.843} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.542} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.104 & $B_{2u}$$|$${M_2^-}$ &    4.226 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.788} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    4.130 & $A_{u}$$|$${M_1^-}$ &    4.256 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.253} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    4.393 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.701 & $A_{1g}$$|$${A_1^+}$ &    4.276 & $B_{1u}$$|$${M_3^-}$ &    4.292 & $B_{1u}$$|$${L_3^-}$ &    3.989 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.464 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.320 & $A_{2u}$$|$${A_2^-}$ &    4.362 & $B_{1g}$$|$${M_3^+}$ &    4.309 & $B_{1g}$$|$${L_3^+}$ &    4.331 & $A_{2}''$$|$${K_4}$ &    4.325 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.538} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.659} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.404 & $B_{3u}$$|$${M_4^-}$ &    4.499 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.525} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.570} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    4.487 & $B_{2g}$$|$${M_2^+}$ &    4.519 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.812} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.734} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.511 & $B_{2g}$$|$${M_2^+}$ &    4.532 & $B_{3u}$$|$${L_4^-}$ &    4.568 & $A_{1}''$$|$${K_3}$ &    4.720 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.517 & $B_{1u}$$|$${M_3^-}$ &    4.681 & $A_{g}$$|$${L_1^+}$ &    4.893 & $A_{2}'$$|$${K_2}$ &    4.795 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.597 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.894 & $B_{1g}$$|$${A_3^+}$ &    5.233 & $A_{g}$$|$${M_1^+}$ &    5.277 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   5.531} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   5.506} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
25 &    5.672 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.981 & $B_{2u}$$|$${A_4^-}$ &    5.281 & $A_{u}$$|$${M_1^-}$ &    5.328 & $B_{1g}$$|$${L_3^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
26 &    5.681 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.712 & $B_{2g}$$|$${A_4^+}$ &    5.387 & $B_{1g}$$|$${M_3^+}$ &    5.335 & $A_{u}$$|$${L_1^-}$ &    5.621 & $A_{1}'$$|$${K_1}$ &    5.551 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &    5.741 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.804 & $B_{1u}$$|$${A_3^-}$ &    5.429 & $B_{1u}$$|$${M_3^-}$ &    5.392 & $A_{g}$$|$${L_1^+}$ &    5.629 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.647} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.763 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.395} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.812 & $B_{3g}$$|$${M_4^+}$ &    5.705 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.654} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 & \multirow{2}{*}{   5.876} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    5.864 & $B_{3u}$$|$${M_4^-}$ &    5.792 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.702 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   6.397} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.110 & $B_{3u}$$|$${M_4^-}$ &    6.097 & $A_{g}$$|$${L_1^+}$ &    5.744 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.046} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.480} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.278 & $B_{2u}$$|$${M_2^-}$ &    6.165 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.256} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.496} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.303 & $B_{3g}$$|$${M_4^+}$ &    6.180 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.061} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.563} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.364 & $A_{g}$$|$${M_1^+}$ &    6.292 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.295} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.538} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.554 & $A_{g}$$|$${M_1^+}$ &    6.440 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.291 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    6.696 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.674 & $B_{2g}$$|$${M_2^+}$ &    6.453 & $B_{2u}$$|$${L_2^-}$ &    6.815 & $A_{1}'$$|$${K_1}$ &    6.412 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   6.785} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.992 & $A_{2u}$$|$${A_2^-}$ &    6.772 & $B_{1u}$$|$${M_3^-}$ &    7.076 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.009} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.141} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    6.995 & $A_{1g}$$|$${A_1^+}$ &    6.851 & $B_{2u}$$|$${M_2^-}$ &    7.123 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.380 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.264 & $B_{1g}$$|$${A_3^+}$ &    7.214 & $B_{2g}$$|$${M_2^+}$ &    7.214 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.074} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.205} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.666 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.335 & $B_{2u}$$|$${A_4^-}$ &    7.325 & $B_{1u}$$|$${M_3^-}$ &    7.293 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Tm ~ 1a & ($0,0,0$) & $a$ & $5.7254$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2496$) & $c$ & $9.5520$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.4548$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8627$ \\
Sn3 ~ 2e & ($0,0,0.3192$) & $d_{T_{2}}$ & $4.7679$ \\
\hline
\hline
\end{tabular}

==> (inline-295) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.391 & $A_{2u}$$|$${A_2^-}$ &    1.760 & $B_{1u}$$|$${M_3^-}$ &   -0.606 & $B_{1u}$$|$${L_3^-}$ &    1.772 & $A_{2}''$$|$${K_4}$ &   -0.640 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.415} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.232 & $B_{1g}$$|$${M_3^+}$ &    2.335 & $B_{2u}$$|$${L_2^-}$ &    2.348 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.390} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   &   &   &    2.285 & $B_{2u}$$|$${M_2^-}$ &    2.414 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.419} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.225} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.475} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.472 & $A_{g}$$|$${M_1^+}$ &    2.600 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.496 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    2.626 & $B_{3u}$$|$${M_4^-}$ &    2.601 & $B_{3u}$$|$${L_4^-}$ &    2.428 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.745} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.282 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.502} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.911 & $B_{3u}$$|$${M_4^-}$ &    2.866 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.966} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.358} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.922 & $B_{2g}$$|$${M_2^+}$ &    3.022 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.959 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.968} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.049 & $B_{1g}$$|$${M_3^+}$ &    3.084 & $A_{g}$$|$${L_1^+}$ &    3.095 & $A_{2}'$$|$${K_2}$ &    3.220 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.921 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    3.057 & $A_{g}$$|$${M_1^+}$ &    3.088 & $B_{3u}$$|$${L_4^-}$ &    3.131 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.234} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.973} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    3.021 & $A_{1g}$$|$${A_1^+}$ &    3.127 & $B_{2u}$$|$${M_2^-}$ &    3.186 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.388} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.214 & $A_{2u}$$|$${A_2^-}$ &    3.284 & $B_{3g}$$|$${M_4^+}$ &    3.340 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.400 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.044} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.320} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.417 & $B_{2u}$$|$${M_2^-}$ &    3.439 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.555} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.777} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
13 &   &   &   &   &    3.438 & $B_{3u}$$|$${M_4^-}$ &    3.481 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.606} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.565} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.847 & $A_{g}$$|$${M_1^+}$ &    3.991 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.897} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.783 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.087 & $B_{1u}$$|$${M_3^-}$ &    3.997 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.868} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   4.002} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.639} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.266 & $B_{2u}$$|$${M_2^-}$ &    4.296 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.974} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    4.380 & $A_{u}$$|$${M_1^-}$ &    4.424 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   4.412} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    4.497 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.781 & $A_{1g}$$|$${A_1^+}$ &    4.441 & $B_{1u}$$|$${M_3^-}$ &    4.455 & $B_{1g}$$|$${L_3^+}$ &    4.175 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.513 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.458 & $A_{2u}$$|$${A_2^-}$ &    4.500 & $B_{3u}$$|$${M_4^-}$ &    4.530 & $A_{u}$$|$${L_1^-}$ &    4.458 & $A_{2}''$$|$${K_4}$ &    4.432 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.712} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.825} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.553 & $B_{1g}$$|$${M_3^+}$ &    4.615 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.665} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.650} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    4.619 & $B_{2g}$$|$${M_2^+}$ &    4.646 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.937} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.861} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.643 & $B_{1u}$$|$${M_3^-}$ &    4.656 & $B_{2g}$$|$${L_2^+}$ &    4.932 & $A_{1}''$$|$${K_3}$ &    5.041 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.716 & $B_{2g}$$|$${M_2^+}$ &    4.815 & $A_{g}$$|$${L_1^+}$ &    5.092 & $A_{2}'$$|$${K_2}$ &    5.059 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.587 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.963 & $B_{2u}$$|$${A_4^-}$ &    5.569 & $A_{u}$$|$${M_1^-}$ &    5.569 & $B_{1u}$$|$${L_3^-}$ &    5.779 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.751} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    5.649 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.967 & $B_{1g}$$|$${A_3^+}$ &    5.591 & $A_{g}$$|$${M_1^+}$ &    5.722 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.856} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    5.754 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.139 & $B_{2g}$$|$${A_4^+}$ &    5.653 & $B_{1u}$$|$${M_3^-}$ &    5.773 & $A_{u}$$|$${L_1^-}$ &   &   &    5.883 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.951} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.267 & $B_{1u}$$|$${A_3^-}$ &    5.870 & $B_{1g}$$|$${M_3^+}$ &    5.774 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.895} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.971} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
28 &   &   & \multirow{2}{*}{   6.695} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.892 & $B_{3g}$$|$${M_4^+}$ &    5.868 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    6.147 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    6.078 & $B_{3u}$$|$${M_4^-}$ &    5.988 & $B_{2g}$$|$${L_2^+}$ &    6.049 & $A_{2}''$$|$${K_4}$ &    6.131 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    6.250 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.781} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.150 & $B_{3u}$$|$${M_4^-}$ &    6.213 & $A_{g}$$|$${L_1^+}$ &    6.058 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   6.192} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 &    6.422 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.456 & $A_{g}$$|$${M_1^+}$ &    6.266 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.296} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 & \multirow{2}{*}{   6.692} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.817} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.643 & $B_{3g}$$|$${M_4^+}$ &    6.578 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.232} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
33 &   &   &   &   &    6.695 & $B_{2u}$$|$${M_2^-}$ &    6.691 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.664} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.900} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.894} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.831 & $B_{1u}$$|$${M_3^-}$ &    6.752 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.705 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    6.839 & $B_{2g}$$|$${M_2^+}$ &    6.834 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   7.046} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.736 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 &    7.256 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.912 & $A_{2u}$$|$${A_2^-}$ &    6.842 & $A_{g}$$|$${M_1^+}$ &    7.142 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.259} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 & \multirow{2}{*}{   7.371} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.922 & $A_{1g}$$|$${A_1^+}$ &    7.200 & $B_{2g}$$|$${M_2^+}$ &    7.178 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.163} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
38 &   &   &    7.231 & $B_{1g}$$|$${A_3^+}$ &    7.292 & $B_{2u}$$|$${M_2^-}$ &    7.332 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   7.347} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
39 &    7.727 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.336 & $B_{2u}$$|$${A_4^-}$ &    7.385 & $B_{1u}$$|$${M_3^-}$ &    7.463 & $A_{g}$$|$${L_1^+}$ &    7.210 & $A_{1}'$$|$${K_1}$ &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.783 & $A_{2u}$$|$${A_2^-}$ &    1.576 & $B_{1u}$$|$${M_3^-}$ &    0.538 & $B_{1u}$$|$${L_3^-}$ &    1.587 & $A_{2}''$$|$${K_4}$ &    0.525 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.312} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.072 & $B_{1g}$$|$${M_3^+}$ &    2.158 & $B_{2u}$$|$${L_2^-}$ &    2.158 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.195} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   &   &   &    2.089 & $B_{2u}$$|$${M_2^-}$ &    2.286 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.239} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
4 &    2.033 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.354} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.443 & $A_{g}$$|$${M_1^+}$ &    2.395 & $B_{2g}$$|$${L_2^+}$ &   &   &    2.340 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   2.073} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.452 & $B_{3u}$$|$${M_4^-}$ &    2.402 & $B_{3u}$$|$${L_4^-}$ &    2.432 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.545} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &   &   & \multirow{2}{*}{   2.318} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.701 & $B_{2g}$$|$${M_2^+}$ &    2.729 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.816} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.153} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.745 & $B_{3u}$$|$${M_4^-}$ &    2.798 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.799 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.826} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.909 & $A_{g}$$|$${M_1^+}$ &    2.892 & $B_{3u}$$|$${L_4^-}$ &    2.937 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.025} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.669 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    2.942 & $B_{2u}$$|$${M_2^-}$ &    2.930 & $A_{g}$$|$${L_1^+}$ &    2.986 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.787} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    2.942 & $A_{1g}$$|$${A_1^+}$ &    2.953 & $B_{1g}$$|$${M_3^+}$ &    2.981 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.152} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.078 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.122} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.096 & $B_{3g}$$|$${M_4^+}$ &    3.105 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.176 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   2.838} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.142 & $B_{2u}$$|$${M_2^-}$ &    3.235 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.372} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.541} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
13 &   &   &    3.133 & $A_{2u}$$|$${A_2^-}$ &    3.288 & $B_{3u}$$|$${M_4^-}$ &    3.240 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
14 & \multirow{2}{*}{   3.503} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.411} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.658 & $A_{g}$$|$${M_1^+}$ &    3.799 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.685} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.558 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.801 & $B_{1u}$$|$${M_3^-}$ &    3.815 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.684} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   3.825} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.490} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.069 & $B_{2u}$$|$${M_2^-}$ &    4.160 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   3.765} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    4.110 & $A_{u}$$|$${M_1^-}$ &    4.234 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   4.191} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
18 &    4.368 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.583 & $A_{1g}$$|$${A_1^+}$ &    4.259 & $B_{1u}$$|$${M_3^-}$ &    4.260 & $B_{1u}$$|$${L_3^-}$ &    3.973 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
19 &    4.461 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.289 & $A_{2u}$$|$${A_2^-}$ &    4.347 & $B_{1g}$$|$${M_3^+}$ &    4.289 & $B_{1g}$$|$${L_3^+}$ &    4.307 & $A_{2}''$$|$${K_4}$ &    4.293 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.524} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.645} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.404 & $B_{3u}$$|$${M_4^-}$ &    4.456 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.520} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.518} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    4.484 & $B_{2g}$$|$${M_2^+}$ &    4.526 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.802} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.719} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.505 & $B_{1u}$$|$${M_3^-}$ &    4.536 & $B_{3u}$$|$${L_4^-}$ &    4.548 & $A_{1}''$$|$${K_3}$ &    4.701 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.518 & $B_{2g}$$|$${M_2^+}$ &    4.646 & $A_{g}$$|$${L_1^+}$ &    4.874 & $A_{2}'$$|$${K_2}$ &    4.772 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.441 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.893 & $B_{1g}$$|$${A_3^+}$ &    5.229 & $A_{g}$$|$${M_1^+}$ &    5.263 & $B_{1u}$$|$${L_3^-}$ &    5.468 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.489} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    5.597 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.980 & $B_{2u}$$|$${A_4^-}$ &    5.270 & $A_{u}$$|$${M_1^-}$ &    5.316 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.519} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   5.649} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    5.716 & $B_{2g}$$|$${A_4^+}$ &    5.374 & $B_{1g}$$|$${M_3^+}$ &    5.327 & $A_{u}$$|$${L_1^-}$ &   &   &    5.551 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &    5.804 & $B_{1u}$$|$${A_3^-}$ &    5.422 & $B_{1u}$$|$${M_3^-}$ &    5.382 & $A_{g}$$|$${L_1^+}$ &    5.620 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.652} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.671 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.208} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.587 & $B_{3g}$$|$${M_4^+}$ &    5.640 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.660} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    5.742 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    5.832 & $B_{3u}$$|$${M_4^-}$ &    5.729 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.695 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.769 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.218} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.937 & $B_{3u}$$|$${M_4^-}$ &    5.987 & $A_{g}$$|$${L_1^+}$ &    5.691 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.969} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.491} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.191 & $A_{g}$$|$${M_1^+}$ &    6.047 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.097} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.508} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.280 & $B_{2u}$$|$${M_2^-}$ &    6.072 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.980} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.570} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.314 & $B_{3g}$$|$${M_4^+}$ &    6.246 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.273} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.549} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.541 & $A_{g}$$|$${M_1^+}$ &    6.337 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.108 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.623} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.668 & $B_{2g}$$|$${M_2^+}$ &    6.374 & $B_{3g}$$|$${L_4^+}$ &    6.655 & $A_{1}'$$|$${K_1}$ &    6.244 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    6.905 & $A_{1g}$$|$${A_1^+}$ &    6.687 & $B_{1u}$$|$${M_3^-}$ &    7.011 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.942} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.097} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    6.690 & $B_{2u}$$|$${\Gamma_4^-}$ &    6.912 & $A_{2u}$$|$${A_2^-}$ &    6.698 & $B_{2u}$$|$${M_2^-}$ &    7.053 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.320 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.264 & $B_{1g}$$|$${A_3^+}$ &    7.131 & $B_{2g}$$|$${M_2^+}$ &    7.190 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   7.045} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.154} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.664 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.329 & $B_{2u}$$|$${A_4^-}$ &    7.319 & $B_{1u}$$|$${M_3^-}$ &    7.260 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Yb ~ 1a & ($0,0,0$) & $a$ & $5.7246$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2496$) & $c$ & $9.5553$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.4758$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8623$ \\
Sn3 ~ 2e & ($0,0,0.3181$) & $d_{T_{2}}$ & $4.7701$ \\
\hline
\hline
\end{tabular}

==> (inline-296) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.398 & $A_{2u}$$|$${A_2^-}$ &    1.880 & $B_{1u}$$|$${M_3^-}$ &   -0.539 & $B_{1u}$$|$${L_3^-}$ &    1.895 & $A_{2}''$$|$${K_4}$ &   -0.574 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.405} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.139 & $B_{2u}$$|$${M_2^-}$ &    2.192 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.258} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.224} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
3 &   &   &   &   &    2.159 & $B_{1g}$$|$${M_3^+}$ &    2.342 & $A_{u}$$|$${L_1^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 & \multirow{2}{*}{   2.173} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.416} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.395 & $A_{g}$$|$${M_1^+}$ &    2.443 & $B_{3u}$$|$${L_4^-}$ &    2.288 & $A_{2}'$$|$${K_2}$ &    2.418 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    2.463 & $B_{3u}$$|$${M_4^-}$ &    2.538 & $B_{2g}$$|$${L_2^+}$ &    2.336 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.665} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 & \multirow{2}{*}{   2.305} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   2.416} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.818 & $B_{3u}$$|$${M_4^-}$ &    2.812 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.860} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
7 &   &   &   &   &    2.832 & $B_{2g}$$|$${M_2^+}$ &    2.929 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.907 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &    2.327 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.869} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.977 & $B_{1g}$$|$${M_3^+}$ &    2.972 & $B_{3u}$$|$${L_4^-}$ &    3.027 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.124} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.757 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    2.993 & $B_{2u}$$|$${M_2^-}$ &    3.028 & $B_{3g}$$|$${L_4^+}$ &    3.064 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.853} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    2.988 & $A_{1g}$$|$${A_1^+}$ &    2.998 & $A_{g}$$|$${M_1^+}$ &    3.038 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.352} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.211 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.131 & $A_{2u}$$|$${A_2^-}$ &    3.244 & $B_{3g}$$|$${M_4^+}$ &    3.244 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.300 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.010} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.226} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.284 & $B_{2u}$$|$${M_2^-}$ &    3.417 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.420} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.666 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &   &   &    3.342 & $B_{3u}$$|$${M_4^-}$ &    3.443 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.703} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.556} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.567} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.698 & $A_{g}$$|$${M_1^+}$ &    3.887 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.807} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    4.046 & $B_{1u}$$|$${M_3^-}$ &    3.938 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.777} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   3.844} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.579} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.123 & $B_{2u}$$|$${M_2^-}$ &    4.068 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.912} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    4.214 & $B_{1u}$$|$${M_3^-}$ &    4.215 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.073 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.276 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.762 & $A_{1g}$$|$${A_1^+}$ &    4.375 & $A_{u}$$|$${M_1^-}$ &    4.438 & $A_{u}$$|$${L_1^-}$ &    4.015 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.328} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &    4.474 & $B_{1g}$$|$${\Gamma_3^+}$ &    4.080 & $A_{2u}$$|$${A_2^-}$ &    4.437 & $B_{3u}$$|$${M_4^-}$ &    4.483 & $B_{1g}$$|$${L_3^+}$ &    4.217 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.610} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.704} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.506 & $B_{2g}$$|$${M_2^+}$ &    4.528 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.604} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.573} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    4.540 & $B_{1g}$$|$${M_3^+}$ &    4.528 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.820} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.714} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.597 & $B_{2g}$$|$${M_2^+}$ &    4.574 & $B_{1u}$$|$${L_3^-}$ &    4.661 & $A_{1}''$$|$${K_3}$ &    4.643 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.609 & $B_{1u}$$|$${M_3^-}$ &    4.779 & $A_{g}$$|$${L_1^+}$ &    4.783 & $A_{2}'$$|$${K_2}$ &    4.701 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.481 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.884 & $B_{1g}$$|$${A_3^+}$ &    5.457 & $A_{u}$$|$${M_1^-}$ &    5.359 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.774} & \multirow{2}{*}{$E'$$|$${K_6}$} &    5.728 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
25 &    5.617 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.903 & $B_{2u}$$|$${A_4^-}$ &    5.467 & $A_{g}$$|$${M_1^+}$ &    5.390 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   5.752} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
26 &    5.721 & $B_{1g}$$|$${\Gamma_3^+}$ &    6.162 & $B_{2g}$$|$${A_4^+}$ &    5.531 & $B_{1u}$$|$${M_3^-}$ &    5.552 & $A_{u}$$|$${L_1^-}$ &    5.827 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.838} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    6.186 & $B_{1u}$$|$${A_3^-}$ &    5.564 & $B_{1g}$$|$${M_3^+}$ &    5.639 & $A_{g}$$|$${L_1^+}$ &    5.890 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.869} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &   &   & \multirow{2}{*}{   6.499} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    5.862 & $B_{3g}$$|$${M_4^+}$ &    5.682 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.903} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    6.070 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    5.897 & $B_{3u}$$|$${M_4^-}$ &    5.782 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   6.065} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
30 &    6.196 & $B_{2u}$$|$${\Gamma_4^-}$ & \multirow{2}{*}{   6.508} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    5.972 & $B_{3u}$$|$${M_4^-}$ &    6.153 & $A_{g}$$|$${L_1^+}$ &    5.941 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
31 &    6.281 & $B_{2g}$$|$${\Gamma_4^+}$ &   &   &    6.346 & $A_{g}$$|$${M_1^+}$ &    6.191 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.196} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   6.087} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
32 & \multirow{2}{*}{   6.440} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   6.556} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.529 & $B_{2u}$$|$${M_2^-}$ &    6.424 & $B_{3g}$$|$${L_4^+}$ &   &   &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
33 &   &   &   &   &    6.601 & $A_{g}$$|$${M_1^+}$ &    6.576 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.395} & \multirow{2}{*}{$E'$$|$${K_6}$} &    6.105 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   6.565} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   6.601} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.615 & $B_{3g}$$|$${M_4^+}$ &    6.619 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.582 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   &   &   &    6.678 & $B_{2g}$$|$${M_2^+}$ &    6.714 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   6.903} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.584 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.134} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.750 & $A_{2u}$$|$${A_2^-}$ &    6.793 & $B_{1u}$$|$${M_3^-}$ &    6.972 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   7.074} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    6.922 & $A_{1g}$$|$${A_1^+}$ &    7.024 & $B_{2u}$$|$${M_2^-}$ &    7.132 & $B_{1u}$$|$${L_3^-}$ &    6.952 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.160 & $A_{2u}$$|$${\Gamma_2^-}$ &    6.935 & $B_{1g}$$|$${A_3^+}$ &    7.158 & $B_{2g}$$|$${M_2^+}$ &    7.134 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.107} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.282} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.467 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.020 & $B_{2u}$$|$${A_4^-}$ &    7.226 & $B_{1u}$$|$${M_3^-}$ &    7.367 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.790 & $A_{2u}$$|$${A_2^-}$ &    1.678 & $B_{1u}$$|$${M_3^-}$ &    0.525 & $B_{1u}$$|$${L_3^-}$ &    1.689 & $A_{2}''$$|$${K_4}$ &    0.504 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.332} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    1.979 & $B_{2u}$$|$${M_2^-}$ &    2.048 & $B_{2u}$$|$${L_2^-}$ &    2.121 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.085} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
3 &   &   &   &   &    2.032 & $B_{1g}$$|$${M_3^+}$ &    2.255 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   2.135} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
4 & \multirow{2}{*}{   2.071} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   1.349} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.316 & $A_{g}$$|$${M_1^+}$ &    2.323 & $B_{3u}$$|$${L_4^-}$ &   &   &    2.303 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 &   &   &   &   &    2.360 & $B_{3u}$$|$${M_4^-}$ &    2.367 & $B_{2g}$$|$${L_2^+}$ &    2.301 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.515} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
6 &    2.087 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   2.326} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.675 & $B_{2g}$$|$${M_2^+}$ &    2.671 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.772} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
7 & \multirow{2}{*}{   2.178} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.713 & $B_{3u}$$|$${M_4^-}$ &    2.767 & $B_{1u}$$|$${L_3^-}$ &   &   &    2.762 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   & \multirow{2}{*}{   2.804} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.820 & $A_{g}$$|$${M_1^+}$ &    2.817 & $B_{3u}$$|$${L_4^-}$ &    2.833 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   2.969} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.479 & $A_{1g}$$|$${\Gamma_1^+}$ &   &   &    2.898 & $B_{2u}$$|$${M_2^-}$ &    2.854 & $A_{g}$$|$${L_1^+}$ &    2.953 & $A_{2}'$$|$${K_2}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.783} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    2.863 & $A_{1g}$$|$${A_1^+}$ &    2.903 & $B_{1g}$$|$${M_3^+}$ &    2.953 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.167} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.013 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.101} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.111 & $B_{3g}$$|$${M_4^+}$ &    3.094 & $B_{2u}$$|$${L_2^-}$ &   &   &    3.147 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   2.814} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.118 & $B_{2u}$$|$${M_2^-}$ &    3.158 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.327} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.445 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.107 & $A_{2u}$$|$${A_2^-}$ &    3.226 & $B_{3u}$$|$${M_4^-}$ &    3.246 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.573} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.438} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.385} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.560 & $A_{g}$$|$${M_1^+}$ &    3.733 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.673} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.801 & $B_{1u}$$|$${M_3^-}$ &    3.797 & $B_{2g}$$|$${L_2^+}$ &   &   & \multirow{2}{*}{   3.699} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 & \multirow{2}{*}{   3.769} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} & \multirow{2}{*}{   3.430} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.001 & $B_{2u}$$|$${M_2^-}$ &    3.973 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.760} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
17 &   &   &   &   &    4.044 & $B_{1u}$$|$${M_3^-}$ &    4.117 & $B_{3u}$$|$${L_4^-}$ &   &   &    3.992 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
18 &    4.120 & $A_{2u}$$|$${\Gamma_2^-}$ &    3.527 & $A_{1g}$$|$${A_1^+}$ &    4.127 & $A_{u}$$|$${M_1^-}$ &    4.266 & $A_{u}$$|$${L_1^-}$ &    3.878 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   4.158} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &    4.445 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.994 & $A_{2u}$$|$${A_2^-}$ &    4.379 & $B_{1g}$$|$${M_3^+}$ &    4.310 & $B_{1g}$$|$${L_3^+}$ &    4.070 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.449} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.585} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.399 & $B_{3u}$$|$${M_4^-}$ &    4.412 & $B_{1u}$$|$${L_3^-}$ &    4.415 & $A_{1}''$$|$${K_3}$ & \multirow{2}{*}{   4.463} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}
21 &   &   &   &   &    4.416 & $B_{2g}$$|$${M_2^+}$ &    4.500 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   4.489} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
22 & \multirow{2}{*}{   4.733} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.635} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.468 & $B_{1u}$$|$${M_3^-}$ &    4.531 & $B_{3u}$$|$${L_4^-}$ &   &   &    4.580 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.516 & $B_{2g}$$|$${M_2^+}$ &    4.610 & $A_{g}$$|$${L_1^+}$ &    4.752 & $A_{2}'$$|$${K_2}$ &    4.641 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.410 & $A_{1g}$$|$${\Gamma_1^+}$ &    4.877 & $B_{1g}$$|$${A_3^+}$ &    5.215 & $A_{u}$$|$${M_1^-}$ &    5.266 & $B_{1g}$$|$${L_3^+}$ &    5.505 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.515} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    5.569 & $A_{2u}$$|$${\Gamma_2^-}$ &    4.958 & $B_{2u}$$|$${A_4^-}$ &    5.238 & $A_{g}$$|$${M_1^+}$ &    5.273 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.551} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 & \multirow{2}{*}{   5.609} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    5.787 & $B_{2g}$$|$${A_4^+}$ &    5.324 & $B_{1g}$$|$${M_3^+}$ &    5.282 & $B_{1u}$$|$${L_3^-}$ &   &   &    5.537 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 &   &   &    5.826 & $B_{1u}$$|$${A_3^-}$ &    5.414 & $B_{1u}$$|$${M_3^-}$ &    5.368 & $A_{g}$$|$${L_1^+}$ &    5.597 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   5.672} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
28 &    5.656 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.161} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.571 & $B_{3g}$$|$${M_4^+}$ &    5.552 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   5.680} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
29 &    5.751 & $B_{1u}$$|$${\Gamma_3^-}$ &   &   &    5.739 & $B_{3u}$$|$${M_4^-}$ &    5.642 & $B_{2g}$$|$${L_2^+}$ &   &   &    5.694 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.852 & $B_{2g}$$|$${\Gamma_4^+}$ & \multirow{2}{*}{   6.181} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    5.881 & $B_{3u}$$|$${M_4^-}$ &    5.941 & $A_{g}$$|$${L_1^+}$ &    5.681 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.914} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.396} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.157 & $A_{g}$$|$${M_1^+}$ &    6.005 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.067} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.428} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.273 & $B_{2u}$$|$${M_2^-}$ &    6.029 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   5.924} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.489} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.328 & $B_{3g}$$|$${M_4^+}$ &    6.199 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.164} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.456} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.421 & $A_{g}$$|$${M_1^+}$ &    6.332 & $B_{2u}$$|$${L_2^-}$ &   &   &    6.128 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &    6.547 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.591 & $B_{2g}$$|$${M_2^+}$ &    6.409 & $B_{3g}$$|$${L_4^+}$ &    6.594 & $A_{1}'$$|$${K_1}$ &    6.184 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 & \multirow{2}{*}{   6.587} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &    6.822 & $A_{2u}$$|$${A_2^-}$ &    6.647 & $B_{2u}$$|$${M_2^-}$ &    6.927 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   6.869} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.000} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
37 &   &   &    6.905 & $A_{1g}$$|$${A_1^+}$ &    6.659 & $B_{1u}$$|$${M_3^-}$ &    7.036 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.265 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.091 & $B_{1g}$$|$${A_3^+}$ &    7.092 & $B_{2g}$$|$${M_2^+}$ &    7.073 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.998} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.122} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    7.507 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.212 & $B_{2u}$$|$${A_4^-}$ &    7.221 & $B_{1u}$$|$${M_3^-}$ &    7.203 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c||c|c}
\hline
\hline
 Atom & Coordinates & \multicolumn{2}{c}{Parameters~($\AA$)} \\
\hline
Lu ~ 1a & ($0,0,0$) & $a$ & $5.7169$ \\
Nb ~ 6i & ($\frac{1}{2},0,0.2489$) & $c$ & $9.4990$ \\
Sn1 ~ 2c & ($\frac{1}{3},\frac{2}{3},0$) & $d^{Tri}_{Z-Z}$ & $3.3228$ \\
Sn2 ~ 2d & ($\frac{1}{3},\frac{2}{3},\frac{1}{2}$) & $d_{T_{1}}$ & $2.8584$ \\
Sn3 ~ 2e & ($0,0,0.3251$) & $d_{T_{2}}$ & $4.7284$ \\
\hline
\hline
\end{tabular}

==> (inline-297) <==
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    1.106 & $A_{2u}$$|$${A_2^-}$ &    1.439 & $B_{1u}$$|$${M_3^-}$ &    0.611 & $B_{1u}$$|$${L_3^-}$ &    1.456 & $A_{2}''$$|$${K_4}$ &    0.567 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.362} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.989 & $B_{2u}$$|$${M_2^-}$ &    2.007 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   2.130} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.109} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
3 &   &   &   &   &    2.162 & $A_{g}$$|$${M_1^+}$ &    2.269 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.904 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.456} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.224 & $B_{1g}$$|$${M_3^+}$ &    2.485 & $A_{u}$$|$${L_1^-}$ &    2.139 & $A_{1}'$$|$${K_1}$ &    2.573 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.973} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.277 & $B_{3u}$$|$${M_4^-}$ &    2.670 & $B_{2g}$$|$${L_2^+}$ &    2.368 & $A_{2}'$$|$${K_2}$ &    2.813 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &   &   & \multirow{2}{*}{   2.290} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.962 & $B_{2g}$$|$${M_2^+}$ &    2.727 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.995} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.830} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
7 & \multirow{2}{*}{   2.297} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.965 & $B_{3u}$$|$${M_4^-}$ &    2.856 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &    2.951 & $A_{1g}$$|$${A_1^+}$ &    2.992 & $B_{1g}$$|$${M_3^+}$ &    2.906 & $B_{3u}$$|$${L_4^-}$ &    3.010 & $A_{2}'$$|$${K_2}$ &    2.946 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
9 &    2.378 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   3.028} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    3.047 & $A_{g}$$|$${M_1^+}$ &    3.092 & $B_{1u}$$|$${L_3^-}$ &    3.131 & $A_{1}'$$|$${K_1}$ & \multirow{2}{*}{   3.029} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
10 & \multirow{2}{*}{   2.890} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    3.073 & $B_{2u}$$|$${M_2^-}$ &    3.263 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   3.386} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   & \multirow{2}{*}{   3.256} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.280 & $B_{3u}$$|$${M_4^-}$ &    3.267 & $B_{3g}$$|$${L_4^+}$ &   &   &    3.473 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   3.023} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    3.326 & $B_{3g}$$|$${M_4^+}$ &    3.340 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.472} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.689 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &    3.257 & $A_{2u}$$|$${A_2^-}$ &    3.411 & $B_{2u}$$|$${M_2^-}$ &    3.555 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.762} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.259} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.431} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.754 & $B_{1u}$$|$${M_3^-}$ &    3.756 & $B_{2u}$$|$${L_2^-}$ &    3.827 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
15 &   &   &   &   &    3.889 & $A_{g}$$|$${M_1^+}$ &    3.884 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   3.908} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   3.782} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
16 &    3.904 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.449} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    4.131 & $B_{1u}$$|$${M_3^-}$ &    4.053 & $B_{2g}$$|$${L_2^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   4.026} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.213 & $B_{2u}$$|$${M_2^-}$ &    4.354 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   3.928} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.916 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &    3.762 & $A_{1g}$$|$${A_1^+}$ &    4.269 & $A_{u}$$|$${M_1^-}$ &    4.406 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   4.532} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &    4.696 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.913 & $A_{2u}$$|$${A_2^-}$ &    4.462 & $B_{1g}$$|$${M_3^+}$ &    4.443 & $A_{u}$$|$${L_1^-}$ &    4.242 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.784} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.956} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.624 & $B_{3u}$$|$${M_4^-}$ &    4.738 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   4.825} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.770} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    4.725 & $B_{2g}$$|$${M_2^+}$ &    4.787 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   5.128} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   5.081} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.764 & $B_{1u}$$|$${M_3^-}$ &    4.826 & $B_{2g}$$|$${L_2^+}$ &    5.291 & $A_{1}''$$|$${K_3}$ &    5.371 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.952 & $B_{2g}$$|$${M_2^+}$ &    4.932 & $A_{g}$$|$${L_1^+}$ &    5.514 & $A_{2}'$$|$${K_2}$ &    5.513 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.733 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.147 & $B_{2u}$$|$${A_4^-}$ &    5.601 & $A_{g}$$|$${M_1^+}$ &    5.624 & $B_{1u}$$|$${L_3^-}$ &    5.834 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.767} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    5.861 & $A_{2u}$$|$${\Gamma_2^-}$ &    5.185 & $B_{1g}$$|$${A_3^+}$ &    5.801 & $B_{1u}$$|$${M_3^-}$ &    5.739 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   5.867} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    5.999 & $B_{1g}$$|$${\Gamma_3^+}$ &    5.992 & $B_{2g}$$|$${A_4^+}$ &    5.812 & $A_{u}$$|$${M_1^-}$ &    5.895 & $A_{u}$$|$${L_1^-}$ &   &   & \multirow{2}{*}{   5.961} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
27 &    6.009 & $B_{2g}$$|$${\Gamma_4^+}$ &    6.201 & $B_{1u}$$|$${A_3^-}$ &    5.952 & $B_{1g}$$|$${M_3^+}$ &    5.910 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.926} & \multirow{2}{*}{$E''$$|$${K_5}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
28 &    6.099 & $B_{1u}$$|$${\Gamma_3^-}$ & \multirow{2}{*}{   6.788} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.023 & $B_{3g}$$|$${M_4^+}$ &    6.187 & $B_{3u}$$|$${L_4^-}$ &   &   &    5.968 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 & \multirow{2}{*}{   6.111} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &   &   &    6.313 & $B_{3u}$$|$${M_4^-}$ &    6.280 & $B_{2g}$$|$${L_2^+}$ &    6.032 & $A_{1}'$$|$${K_1}$ &    6.147 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &   &   & \multirow{2}{*}{   6.934} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    6.511 & $B_{3u}$$|$${M_4^-}$ &    6.290 & $A_{g}$$|$${L_1^+}$ &    6.208 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.305} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.889} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.657 & $A_{g}$$|$${M_1^+}$ &    6.400 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   6.517} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.997} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.677 & $B_{3g}$$|$${M_4^+}$ &    6.651 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   6.392} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 &    7.120 & $B_{2u}$$|$${\Gamma_4^-}$ &   &   &    6.736 & $B_{2u}$$|$${M_2^-}$ &    6.710 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.689} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 & \multirow{2}{*}{   7.158} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &    7.016 & $A_{1g}$$|$${A_1^+}$ &    6.837 & $A_{g}$$|$${M_1^+}$ &    6.825 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.681 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 &   &   & \multirow{2}{*}{   7.065} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    7.058 & $B_{1u}$$|$${M_3^-}$ &    6.901 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   7.275} & \multirow{2}{*}{$E''$$|$${K_5}$} &    6.881 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{12-13}
36 & \multirow{2}{*}{   7.240} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    7.133 & $B_{2g}$$|$${M_2^+}$ &    7.352 & $B_{3u}$$|$${L_4^-}$ &   &   & \multirow{2}{*}{   7.456} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
37 &   &   &    7.531 & $A_{2u}$$|$${A_2^-}$ &    7.372 & $B_{2u}$$|$${M_2^-}$ &    7.549 & $A_{g}$$|$${L_1^+}$ &    7.346 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.748 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.784 & $B_{2u}$$|$${A_4^-}$ &    7.595 & $B_{2g}$$|$${M_2^+}$ &    7.667 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.608} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.745} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.225 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.787 & $B_{1g}$$|$${A_3^+}$ &    7.817 & $B_{1u}$$|$${M_3^-}$ &    7.799 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline
\hline
 \multirow{2}{*}{Band}  & \multicolumn{2}{c}{$\Gamma$ $(0,0,0)$}  & \multicolumn{2}{c}{$A$ $(0,0,\frac{1}{2})$}  & \multicolumn{2}{c}{$M$ $(\frac{1}{2},0,0)$}  & \multicolumn{2}{c}{$L$ $(\frac{1}{2},0,\frac{1}{2})$}  & \multicolumn{2}{c}{$K$ $(\frac{1}{3},\frac{1}{3},0)$}  & \multicolumn{2}{c}{$H$ $(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}   \\
\cline{2-13}
 & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps & $f$ (THz) & Reps  \\
\hline
1 & \multirow{3}{*}{  -0.000} & \multirow{3}{*}{$-$$|$$-$} &    0.902 & $A_{2u}$$|$${A_2^-}$ &    1.306 & $B_{1u}$$|$${M_3^-}$ &    0.696 & $B_{1u}$$|$${L_3^-}$ &    1.323 & $A_{2}''$$|$${K_4}$ &    0.700 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
2 &   &   & \multirow{2}{*}{   1.293} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    1.808 & $B_{2u}$$|$${M_2^-}$ &    1.831 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   1.899} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   1.884} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
3 &   &   &   &   &    2.011 & $B_{3u}$$|$${M_4^-}$ &    2.000 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
4 &    1.749 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   1.323} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.073 & $B_{1g}$$|$${M_3^+}$ &    2.371 & $A_{u}$$|$${L_1^-}$ &    2.151 & $A_{2}'$$|$${K_2}$ &    2.427 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
5 & \multirow{2}{*}{   1.793} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    2.305 & $A_{g}$$|$${M_1^+}$ &    2.490 & $B_{2g}$$|$${L_2^+}$ &    2.291 & $A_{1}'$$|$${K_1}$ &    2.635 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
6 &   &   & \multirow{2}{*}{   2.095} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    2.763 & $B_{2g}$$|$${M_2^+}$ &    2.603 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   2.850} & \multirow{2}{*}{$E'$$|$${K_6}$} & \multirow{2}{*}{   2.664} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}
7 & \multirow{2}{*}{   2.160} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    2.827 & $B_{3u}$$|$${M_4^-}$ &    2.670 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
8 &   &   &    2.869 & $A_{1g}$$|$${A_1^+}$ &    2.865 & $B_{2u}$$|$${M_2^-}$ &    2.726 & $A_{g}$$|$${L_1^+}$ &    2.906 & $A_{2}'$$|$${K_2}$ & \multirow{2}{*}{   2.805} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
9 &    2.553 & $A_{1g}$$|$${\Gamma_1^+}$ & \multirow{2}{*}{   2.917} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    2.905 & $B_{1g}$$|$${M_3^+}$ &    2.923 & $B_{1u}$$|$${L_3^-}$ &    2.947 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
10 & \multirow{2}{*}{   2.767} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    2.938 & $A_{g}$$|$${M_1^+}$ &    3.068 & $B_{3g}$$|$${L_4^+}$ & \multirow{2}{*}{   3.196} & \multirow{2}{*}{$E''$$|$${K_5}$} &    2.826 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
11 &   &   &    3.171 & $A_{2u}$$|$${A_2^-}$ &    3.113 & $B_{3u}$$|$${M_4^-}$ &    3.107 & $A_{g}$$|$${L_1^+}$ &   &   &    3.313 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
12 & \multirow{2}{*}{   2.922} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.178} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    3.130 & $B_{3g}$$|$${M_4^+}$ &    3.116 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.299} & \multirow{2}{*}{$E'$$|$${K_6}$} &    3.468 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
13 &   &   &   &   &    3.161 & $B_{2u}$$|$${M_2^-}$ &    3.366 & $B_{3g}$$|$${L_4^+}$ &   &   & \multirow{2}{*}{   3.555} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
14 & \multirow{2}{*}{   3.180} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   3.285} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    3.662 & $B_{1u}$$|$${M_3^-}$ &    3.544 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   3.714} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{12-13}
15 &   &   &   &   &    3.727 & $A_{g}$$|$${M_1^+}$ &    3.704 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   3.641} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
16 &    3.828 & $A_{2u}$$|$${\Gamma_2^-}$ & \multirow{2}{*}{   3.299} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    3.932 & $B_{1u}$$|$${M_3^-}$ &    3.890 & $B_{2g}$$|$${L_2^+}$ &    3.715 & $A_{2}''$$|$${K_4}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
17 & \multirow{2}{*}{   3.898} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    4.032 & $B_{2u}$$|$${M_2^-}$ &    4.205 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   3.739} & \multirow{2}{*}{$E''$$|$${K_5}$} &    3.742 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
18 &   &   &    3.614 & $A_{1g}$$|$${A_1^+}$ &    4.102 & $A_{u}$$|$${M_1^-}$ &    4.265 & $B_{1g}$$|$${L_3^+}$ &   &   & \multirow{2}{*}{   4.316} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
19 &    4.685 & $B_{1g}$$|$${\Gamma_3^+}$ &    3.706 & $A_{2u}$$|$${A_2^-}$ &    4.313 & $B_{1g}$$|$${M_3^+}$ &    4.285 & $B_{3u}$$|$${L_4^-}$ &    4.065 & $A_{1}'$$|$${K_1}$ &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
20 & \multirow{2}{*}{   4.732} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} & \multirow{2}{*}{   4.830} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    4.524 & $B_{3u}$$|$${M_4^-}$ &    4.599 & $B_{1u}$$|$${L_3^-}$ & \multirow{2}{*}{   4.708} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   4.678} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{6-7}\cline{8-9}
21 &   &   &   &   &    4.632 & $B_{2g}$$|$${M_2^+}$ &    4.658 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
22 & \multirow{2}{*}{   4.996} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} & \multirow{2}{*}{   4.931} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    4.639 & $B_{1u}$$|$${M_3^-}$ &    4.693 & $B_{2g}$$|$${L_2^+}$ &    4.817 & $A_{1}''$$|$${K_3}$ &    4.951 & $A_{1}''$$|$${H_3}$ \\
\cline{1-1}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
23 &   &   &   &   &    4.712 & $B_{2g}$$|$${M_2^+}$ &    4.791 & $A_{g}$$|$${L_1^+}$ &    5.156 & $A_{2}'$$|$${K_2}$ &    5.073 & $A_{2}'$$|$${H_2}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
24 &    5.631 & $B_{1u}$$|$${\Gamma_3^-}$ &    5.158 & $B_{2u}$$|$${A_4^-}$ &    5.344 & $A_{g}$$|$${M_1^+}$ &    5.375 & $B_{1u}$$|$${L_3^-}$ &    5.588 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   5.560} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}
25 &    5.631 & $B_{2g}$$|$${\Gamma_4^+}$ &    5.196 & $B_{1g}$$|$${A_3^+}$ &    5.456 & $A_{u}$$|$${M_1^-}$ &    5.515 & $A_{u}$$|$${L_1^-}$ & \multirow{2}{*}{   5.589} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
26 &    5.649 & $A_{1g}$$|$${\Gamma_1^+}$ &    5.592 & $B_{2g}$$|$${A_4^+}$ &    5.548 & $B_{1u}$$|$${M_3^-}$ &    5.523 & $A_{g}$$|$${L_1^+}$ &   &   &    5.686 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
27 & \multirow{2}{*}{   5.811} & \multirow{2}{*}{$E_{2u}$$|$${\Gamma_6^-}$} &    5.677 & $B_{1u}$$|$${A_3^-}$ &    5.606 & $B_{1g}$$|$${M_3^+}$ &    5.555 & $B_{1g}$$|$${L_3^+}$ & \multirow{2}{*}{   5.742} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   5.733} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}
28 &   &   & \multirow{2}{*}{   6.390} & \multirow{2}{*}{$E_{2u}$$|$${A_6^-}$} &    5.750 & $B_{3g}$$|$${M_4^+}$ &    5.946 & $B_{3u}$$|$${L_4^-}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
29 &    5.823 & $A_{2u}$$|$${\Gamma_2^-}$ &   &   &    6.101 & $B_{3u}$$|$${M_4^-}$ &    6.020 & $B_{2g}$$|$${L_2^+}$ &    5.748 & $A_{1}'$$|$${K_1}$ &    5.788 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
30 &    5.908 & $B_{1g}$$|$${\Gamma_3^+}$ & \multirow{2}{*}{   6.462} & \multirow{2}{*}{$E_{2g}$$|$${A_6^+}$} &    6.232 & $B_{3u}$$|$${M_4^-}$ &    6.232 & $B_{3g}$$|$${L_4^+}$ &    5.813 & $A_{2}''$$|$${K_4}$ & \multirow{2}{*}{   6.258} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
31 & \multirow{2}{*}{   6.760} & \multirow{2}{*}{$E_{1g}$$|$${\Gamma_5^+}$} &   &   &    6.391 & $B_{2u}$$|$${M_2^-}$ &    6.249 & $A_{g}$$|$${L_1^+}$ & \multirow{2}{*}{   6.323} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
32 &   &   & \multirow{2}{*}{   6.787} & \multirow{2}{*}{$E_{1u}$$|$${A_5^-}$} &    6.410 & $B_{3g}$$|$${M_4^+}$ &    6.345 & $B_{1u}$$|$${L_3^-}$ &   &   & \multirow{2}{*}{   6.270} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}
33 & \multirow{2}{*}{   6.858} & \multirow{2}{*}{$E_{1u}$$|$${\Gamma_5^-}$} &   &   &    6.427 & $A_{g}$$|$${M_1^+}$ &    6.396 & $B_{2u}$$|$${L_2^-}$ & \multirow{2}{*}{   6.642} & \multirow{2}{*}{$E'$$|$${K_6}$} &   &   \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{12-13}
34 &   &   & \multirow{2}{*}{   6.828} & \multirow{2}{*}{$E_{1g}$$|$${A_5^+}$} &    6.929 & $B_{2u}$$|$${M_2^-}$ &    6.498 & $B_{3g}$$|$${L_4^+}$ &   &   &    6.272 & $A_{2}''$$|$${H_4}$ \\
\cline{1-1}\cline{2-3}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
35 & \multirow{2}{*}{   6.860} & \multirow{2}{*}{$E_{2g}$$|$${\Gamma_6^+}$} &   &   &    6.955 & $A_{g}$$|$${M_1^+}$ &    6.523 & $B_{2u}$$|$${L_2^-}$ &    6.899 & $A_{1}'$$|$${K_1}$ &    6.501 & $A_{1}'$$|$${H_1}$ \\
\cline{1-1}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
36 &   &   &    7.041 & $A_{1g}$$|$${A_1^+}$ &    6.967 & $B_{2g}$$|$${M_2^+}$ &    7.225 & $B_{3u}$$|$${L_4^-}$ & \multirow{2}{*}{   7.192} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.367} & \multirow{2}{*}{$E'$$|$${H_6}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
37 &    7.195 & $B_{2u}$$|$${\Gamma_4^-}$ &    7.477 & $A_{2u}$$|$${A_2^-}$ &    6.980 & $B_{1u}$$|$${M_3^-}$ &    7.532 & $A_{g}$$|$${L_1^+}$ &   &   &   &   \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}\cline{10-11}\cline{12-13}
38 &    7.748 & $A_{2u}$$|$${\Gamma_2^-}$ &    7.720 & $B_{2u}$$|$${A_4^-}$ &    7.542 & $B_{2g}$$|$${M_2^+}$ &    7.542 & $B_{2g}$$|$${L_2^+}$ & \multirow{2}{*}{   7.524} & \multirow{2}{*}{$E''$$|$${K_5}$} & \multirow{2}{*}{   7.631} & \multirow{2}{*}{$E''$$|$${H_5}$} \\
\cline{1-1}\cline{2-3}\cline{4-5}\cline{6-7}\cline{8-9}
39 &    8.182 & $B_{1g}$$|$${\Gamma_3^+}$ &    7.883 & $B_{1g}$$|$${A_3^+}$ &    7.773 & $B_{1u}$$|$${M_3^-}$ &    7.741 & $B_{1u}$$|$${L_3^-}$ &   &   &   &   \\
\hline
\hline
\end{tabular}
